Dynamic Environment Prediction in Urban Scenes using Recurrent Representation Learning

A key challenge for autonomous driving is safe trajectory planning in cluttered, urban environments with dynamic obstacles, such as pedestrians, bicyclists, and other vehicles. A reliable prediction of the future environment, including the behavior of dynamic agents, would allow planning algorithms to proactively generate a trajectory in response to a rapidly changing environment. We present a novel framework that predicts the future occupancy state of the local environment surrounding an autonomous agent by learning a motion model from occupancy grid data using a neural network. We take advantage of the temporal structure of the grid data by utilizing a convolutional long-short term memory network in the form of the PredNet architecture. This method is validated on the KITTI dataset and demonstrates higher accuracy and better predictive power than baseline methods.

==> figs/process.tex <==
\begin{tikzpicture}[node distance = 3.5cm, auto]%[scale=1.]
\node(pointcloud) [label={[align=center]below: \small Point Cloud \cite{kitti}}] {\includegraphics[width=0.11\textwidth,trim={3cm 0cm 3cm 0cm},clip]{new_figs/process/example.png}};

\node(groundseg) [label={[align=center]below:  \small Ground \\[-0.1cm] \small Segmentation~\cite{postica}}] [right of=pointcloud] {\includegraphics[width=0.11\textwidth,trim={3cm 0cm 3cm 0cm},clip]{new_figs/process/example_mrf_overlay_0018.png}};

% \node(meas) [rectangle,draw,minimum size=0.6cm, label={[align=center]below: \tiny 2D Meas.}] [right of=groundseg] {};

\node(static) [label={[align=center]below:  \small Occupancy \\[-0.1cm] \small Grid \cite{nuss_fusion}}] [above right of=groundseg] {\includegraphics[width=0.11\textwidth,trim={2.15cm 0cm 0cm 2cm},clip]{new_figs/process/0926_18_91_ev.png}};

\node(dogma) [label={[align=center]below: \small DOGMA \cite{nuss_particles}}] [below right of=groundseg] {\includegraphics[width=.12\textwidth,trim={3cm 1.2cm 3cm 1.5cm},clip]{new_figs/process/0926_18_91_dogma.png}};

\node(prevt) [label={[align=center, xshift=2ex]below: \small Time: $t$}] [above right of=dogma] {
  \begin{tikzpicture}[anchor=center]
  \draw[every edge/.append style={edge rectangle,fill=gray}] (0,0)
  edge +(0.75,0.75) ++(0.1,0.1)
  edge +(0.75,0.75) ++(0.1,0.1)
  edge +(0.75,0.75) ++(0.1,0.1);
  \end{tikzpicture}
  };

% rectangle,draw,minimum size=0.6cm, 

\node(neuralnet) [label={[align=center]below: \small PredNet \cite{prednet}}] [right of=prevt] {\includegraphics[width=.15\textwidth,trim={0.75cm 0.5cm 0.75cm 0.75cm},clip]{figs/prednet.jpg}};

\node(nextt) [label={[align=center]below: \small Time: $t+T$ }] [right of=neuralnet] {
  \begin{tikzpicture}[anchor=center]
  \draw[every edge/.append style={edge rectangle,fill=gray}] (0,0)
  edge +(0.75,0.75) ++(0.1,0.1);
  %edge +(0.75,0.75) ++(0.1,0.1)
  %edge +(0.75,0.75) ++(0.1,0.1);
  \end{tikzpicture}
  };

\draw [->] (pointcloud) -- (groundseg);
\draw [->] (groundseg) -- (static);
\draw [->] (groundseg) -- (dogma);
\draw [->] (static) -- (prevt);
\draw [->] (dogma) -- (prevt);
\draw [->] (prevt) -- (neuralnet);
\draw [->] (neuralnet) -- (nextt);

\end{tikzpicture}

==> new_figs/error_analysis.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.917647058823529,0.607843137254902,0.603921568627451}
\definecolor{color0}{rgb}{0.713725490196078,0.686274509803922,0.662745098039216}
\definecolor{color3}{rgb}{0.686274509803922,0.886274509803922,0.92156862745098}
\definecolor{color2}{rgb}{0.725490196078431,0.835294117647059,0.725490196078431}
\definecolor{color5}{rgb}{0.627450980392157,0.141176470588235,0.133333333333333}
\definecolor{color4}{rgb}{0.6,0.717647058823529,0.858823529411765}
\definecolor{color7}{rgb}{0.223529411764706,0.717647058823529,0.803921568627451}
\definecolor{color6}{rgb}{0.329411764705882,0.545098039215686,0.329411764705882}
\definecolor{color8}{rgb}{0.149019607843137,0.274509803921569,0.427450980392157}
\definecolor{color9}{rgb}{0.760,0.658,0.639}
\definecolor{color10}{rgb}{0.396,0.184,0.184}
\definecolor{color11}{rgb}{0.627, 0.607, 0.011}
\definecolor{color12}{rgb}{0.874, 0.862, 0.607}


\definecolor{color1}{rgb}{0.686274509803922,0.886274509803922,0.92156862745098}
\definecolor{color0}{rgb}{0.713725490196078,0.686274509803922,0.662745098039216}
\definecolor{color3}{rgb}{0.223529411764706,0.717647058823529,0.803921568627451}
\definecolor{color2}{rgb}{0.6,0.717647058823529,0.858823529411765}
\definecolor{color4}{rgb}{0.149019607843137,0.274509803921569,0.427450980392157}
\definecolor{color5}{rgb}{0.760,0.658,0.639}
\definecolor{color6}{rgb}{0.396,0.184,0.184}
\definecolor{color11}{rgb}{0.627, 0.607, 0.011}
\definecolor{color12}{rgb}{0.874, 0.862, 0.607}

\begin{axis}[
title={Mean-Squared Error on Predictions},
name=plot2,
anchor=south,
xlabel={Prediction Time Step (seconds)},
ylabel={Error},
xmin=1, xmax=15,
ymin=0.0, ymax=0.12,
axis on top,
ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.11, 0.12},
yticklabels={0,,0.02,,0.04,,0.06,,0.08,,0.1,,0.12},
scaled y ticks = false,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={0.1,,,,0.5,,,,,1.0,,,,,1.5},
tick pos=both,
legend cell align={left},
legend entries={{PF Baseline},{Static Environment Baseline},{FCN Baseline},{DST DOGMa (Ours)}},
legend columns=2,
legend style={font=\fontsize{12}{5}\selectfont, column sep=1ex, at={((0.5,-0.45)},anchor=south, draw=white!80.0!black, line width=2pt}
]
\addlegendimage{no markers, color11}
\addlegendimage{no markers, black}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}

\path [draw=color0, fill=color0] (axis cs:1,0.0338986702263355)
--(axis cs:1,0.0298364721238613)
--(axis cs:2,0.0435115769505501)
--(axis cs:3,0.0519944429397583)
--(axis cs:4,0.0589604452252388)
--(axis cs:5,0.0630328729748726)
--(axis cs:6,0.0668914541602135)
--(axis cs:7,0.0707276538014412)
--(axis cs:8,0.0738609954714775)
--(axis cs:9,0.0767842531204224)
--(axis cs:10,0.0793823376297951)
--(axis cs:11,0.0814220979809761)
--(axis cs:12,0.0829752534627914)
--(axis cs:13,0.0850551500916481)
--(axis cs:14,0.0869568362832069)
--(axis cs:15,0.0885869562625885)
--(axis cs:15,0.0996733903884888)
--(axis cs:15,0.0996733903884888)
--(axis cs:14,0.0978498831391335)
--(axis cs:13,0.0956215634942055)
--(axis cs:12,0.0931855440139771)
--(axis cs:11,0.091255895793438)
--(axis cs:10,0.088833399116993)
--(axis cs:9,0.0859259516000748)
--(axis cs:8,0.0825875625014305)
--(axis cs:7,0.0791909471154213)
--(axis cs:6,0.0749591365456581)
--(axis cs:5,0.0706620737910271)
--(axis cs:4,0.0661514922976494)
--(axis cs:3,0.058403342962265)
--(axis cs:2,0.0490802153944969)
--(axis cs:1,0.0338986702263355)
--cycle;

\path [draw=color2, fill=color2] (axis cs:1,0.0141664780676365)
--(axis cs:1,0.0126944575458765)
--(axis cs:2,0.0164950545877218)
--(axis cs:3,0.0191677939146757)
--(axis cs:4,0.0222989898175001)
--(axis cs:5,0.0246997252106667)
--(axis cs:6,0.0275362487882376)
--(axis cs:7,0.0304189249873161)
--(axis cs:8,0.0329827964305878)
--(axis cs:9,0.0355606004595757)
--(axis cs:10,0.0383509732782841)
--(axis cs:11,0.0408631712198257)
--(axis cs:12,0.042839378118515)
--(axis cs:13,0.0452423244714737)
--(axis cs:14,0.0470754504203796)
--(axis cs:15,0.0494950413703918)
--(axis cs:15,0.0549006387591362)
--(axis cs:15,0.0549006387591362)
--(axis cs:14,0.0520861819386482)
--(axis cs:13,0.0499449521303177)
--(axis cs:12,0.0471439883112907)
--(axis cs:11,0.0449425727128983)
--(axis cs:10,0.0421728082001209)
--(axis cs:9,0.0390626341104507)
--(axis cs:8,0.0361415073275566)
--(axis cs:7,0.0334457829594612)
--(axis cs:6,0.030316973105073)
--(axis cs:5,0.027172576636076)
--(axis cs:4,0.0245015751570463)
--(axis cs:3,0.0210831891745329)
--(axis cs:2,0.0182703752070665)
--(axis cs:1,0.0141664780676365)
--cycle;

\path [draw=color5, fill=color5] (axis cs:1,0.028171377198305)
--(axis cs:1,0.0264138151542284)
--(axis cs:5,0.0492665790952742)
--(axis cs:10,0.062500115018338)
--(axis cs:15,0.0730411987751722)
--(axis cs:15,0.0803894121199846)
--(axis cs:15,0.0803894121199846)
--(axis cs:10,0.0686057996936142)
--(axis cs:5,0.0537026501260698)
--(axis cs:1,0.028171377198305)
--cycle;

\path [draw=color12, fill=color12] (axis cs:1,0.0744546038568512)
--(axis cs:1,0.0732097940980896)
--(axis cs:5,0.0914011235429581)
--(axis cs:10,0.104625612310633)
--(axis cs:15,0.113082021829451)
--(axis cs:15,0.115304082277452)
--(axis cs:15,0.115304082277452)
--(axis cs:10,0.106615841575399)
--(axis cs:5,0.0930652980611984)
--(axis cs:1,0.0744546038568512)
--cycle;


\addplot [black]
table {%
1 0.0318675711750984
2 0.0462958961725235
3 0.0551988929510117
4 0.0625559687614441
5 0.0668474733829498
6 0.0709252953529358
7 0.0749593004584312
8 0.078224278986454
9 0.0813551023602486
10 0.084107868373394
11 0.086338996887207
12 0.0880803987383842
13 0.0903383567929268
14 0.0924033597111702
15 0.0941301733255386
};

\addplot [color4]
table {%
1 0.0134304678067565
2 0.0173827148973942
3 0.0201254915446043
4 0.0234002824872732
5 0.0259361509233713
6 0.0289266109466553
7 0.0319323539733887
8 0.0345621518790722
9 0.0373116172850132
10 0.0402618907392025
11 0.042902871966362
12 0.0449916832149029
13 0.0475936383008957
14 0.0495808161795139
15 0.052197840064764
};

\addplot [color6]
table {%
1 0.0272925961762667
5 0.051484614610672
10 0.0655529573559761
15 0.0767153054475784
};

\addplot [color11]
table {%
1 0.0738321989774704
5 0.0922332108020782
10 0.105620726943016
15 0.114193052053452
};

\end{axis}

% fcn, pf, static baseline done

\end{tikzpicture}

==> new_figs/ground_seg/example_in_ransac_not_mrf_filtered.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=-30, xmax=30,
ymin=-30, ymax=30,
axis on top,
tick pos=both,
xticklabels={,,},
yticklabels={,,},
unit vector ratio*=1 1 1
]

\tikzset{mark options={mark size=0.5}}

\addplot [only marks, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table{%
x                      y
+3.281000137329102e+01 +4.999999888241291e-03
+9.083000183105469e+00 +2.667999982833862e+00
+6.654499816894531e+01 +2.189500045776367e+01
+7.104000091552734e+00 +2.562999963760376e+00
+3.536399841308594e+01 +1.427000045776367e+01
+3.152599906921387e+01 +1.412199974060059e+01
+4.545299911499023e+01 +2.700499916076660e+01
+6.461900329589844e+01 +4.593000030517578e+01
+2.309499931335449e+01 +1.751199913024902e+01
+5.839899826049805e+01 +4.790800094604492e+01
+5.507099914550781e+01 +4.799599838256836e+01
+5.532199859619141e+01 +5.103900146484375e+01
+5.180899810791016e+01 +5.074000167846680e+01
+4.871599960327148e+01 +5.048699951171875e+01
+1.380799961090088e+01 +1.530900001525879e+01
+4.673199844360352e+01 +5.512900161743164e+01
+4.649200057983398e+01 +5.828900146484375e+01
+4.430699920654297e+01 +5.888999938964844e+01
+9.137999534606934e+00 +1.543400001525879e+01
+7.263999938964844e+00 +2.456399917602539e+01
+1.127799987792969e+01 +6.031999969482422e+01
+2.966000080108643e+00 +1.946800041198730e+01
+6.122000217437744e+00 +5.054399871826172e+01
+3.216000080108643e+00 +3.527999877929688e+01
+2.918999910354614e+00 +4.918999862670898e+01
+1.444000005722046e+00 +4.903699874877930e+01
+5.700000002980232e-02 +4.889599990844727e+01
-1.398000001907349e+00 +4.872999954223633e+01
-2.769999980926514e+00 +4.858399963378906e+01
-4.367000102996826e+00 +4.843000030517578e+01
-5.735000133514404e+00 +4.828699874877930e+01
-5.433000087738037e+00 +3.646900177001953e+01
-8.553000450134277e+00 +4.799800109863281e+01
-1.000699996948242e+01 +4.784700012207031e+01
-9.024000167846680e+00 +3.754499816894531e+01
-9.569000244140625e+00 +3.538199996948242e+01
-1.067199993133545e+01 +3.525099945068359e+01
-8.020000457763672e+00 +2.379700088500977e+01
-8.786999702453613e+00 +2.370999908447266e+01
-9.520000457763672e+00 +2.361700057983398e+01
-1.031299972534180e+01 +2.353100013732910e+01
-1.107600021362305e+01 +2.344700050354004e+01
-1.189200019836426e+01 +2.334300041198730e+01
-1.270100021362305e+01 +2.327799987792969e+01
-1.355500030517578e+01 +2.317099952697754e+01
-1.436200046539307e+01 +2.294899940490723e+01
-2.980400085449219e+01 +4.308200073242188e+01
-3.090500068664551e+01 +4.194200134277344e+01
-3.214199829101562e+01 +4.099900054931641e+01
-3.744200134277344e+01 +4.506900024414062e+01
-4.066899871826172e+01 +4.479100036621094e+01
-3.194599914550781e+01 +3.325299835205078e+01
-4.611800003051758e+01 +4.422499847412109e+01
-4.855799865722656e+01 +4.385900115966797e+01
-2.763899993896484e+01 +2.352000045776367e+01
-4.424000167846680e+01 +3.406100082397461e+01
-4.581600189208984e+01 +3.314400100708008e+01
-6.028900146484375e+01 +3.982400131225586e+01
-5.391299819946289e+01 +3.334899902343750e+01
-5.358399963378906e+01 +2.975200080871582e+01
-5.980199813842773e+01 +3.102300071716309e+01
-6.331299972534180e+01 +3.048100090026855e+01
-5.450899887084961e+01 +1.949799919128418e+01
-5.572600173950195e+01 +1.325800037384033e+01
-7.765399932861328e+01 +3.003999948501587e+00
-6.206299972534180e+01 -1.806699943542480e+01
-4.704000091552734e+01 -2.695800018310547e+01
-4.554499816894531e+01 -2.784000015258789e+01
-4.405199813842773e+01 -2.876700019836426e+01
-4.265299987792969e+01 -2.960600090026855e+01
-4.127299880981445e+01 -3.051199913024902e+01
-4.012500000000000e+01 -3.145599937438965e+01
-4.016799926757812e+01 -3.347299957275391e+01
-3.990599822998047e+01 -3.543799972534180e+01
-1.855999946594238e+01 -1.748100090026855e+01
-1.987700080871582e+01 -1.981500053405762e+01
-2.502199935913086e+01 -2.648999977111816e+01
-1.870000076293945e+01 -2.094499969482422e+01
-3.153400039672852e+01 -3.754499816894531e+01
-1.406700038909912e+01 -1.777899932861328e+01
-1.351700019836426e+01 -1.811400032043457e+01
-1.313199996948242e+01 -1.873999977111816e+01
-2.667499923706055e+01 -4.050600051879883e+01
-1.304699993133545e+01 -2.113599967956543e+01
-1.219499969482422e+01 -2.106500053405762e+01
-1.167099952697754e+01 -2.162400054931641e+01
-1.161200046539307e+01 -2.305400085449219e+01
-1.073700046539307e+01 -2.299900054931641e+01
-1.109500026702881e+01 -2.586300086975098e+01
-2.688899993896484e+01 -6.834300231933594e+01
-2.508399963378906e+01 -6.945800018310547e+01
-7.223999977111816e+00 -2.724699974060059e+01
-1.733799934387207e+01 -7.394499969482422e+01
-3.438999891281128e+00 -2.042099952697754e+01
-4.688000202178955e+00 -3.413600158691406e+01
-3.700000047683716e+00 -3.405799865722656e+01
-2.713000059127808e+00 -3.602000045776367e+01
-1.600999951362610e+00 -3.406700134277344e+01
-6.209999918937683e-01 -3.639199829101562e+01
+1.230000019073486e+00 -1.517199993133545e+01
+1.050399971008301e+01 -6.886799621582031e+01
+1.312100028991699e+01 -6.975700378417969e+01
+1.384000015258789e+01 -6.315299987792969e+01
+1.568900012969971e+01 -6.301399993896484e+01
+5.997000217437744e+00 -2.090699958801270e+01
+1.862500000000000e+01 -5.783900070190430e+01
+1.951099967956543e+01 -5.519400024414062e+01
+2.154500007629395e+01 -5.509400177001953e+01
+2.202499961853027e+01 -5.194599914550781e+01
+2.260600090026855e+01 -4.918099975585938e+01
+2.393700027465820e+01 -4.841999816894531e+01
+2.409399986267090e+01 -4.444200134277344e+01
+6.468999862670898e+00 -1.108500003814697e+01
+2.705200004577637e+01 -4.333499908447266e+01
+2.679000091552734e+01 -4.019499969482422e+01
+2.653599929809570e+01 -3.747700119018555e+01
+2.796800041198730e+01 -3.709899902343750e+01
+2.900300025939941e+01 -3.605699920654297e+01
+3.035799980163574e+01 -3.551699829101562e+01
+3.101300048828125e+01 -3.427299880981445e+01
+3.202899932861328e+01 -3.334000015258789e+01
+1.528800010681152e+01 -1.468500041961670e+01
+3.366899871826172e+01 -3.013400077819824e+01
+3.468700027465820e+01 -2.922900009155273e+01
+3.673400115966797e+01 -2.902899932861328e+01
+3.642900085449219e+01 -2.715200042724609e+01
+3.735200119018555e+01 -2.614399909973145e+01
+3.679199981689453e+01 -2.414900016784668e+01
+2.422900009155273e+01 -1.484700012207031e+01
+3.873699951171875e+01 -2.207699966430664e+01
+3.965800094604492e+01 -2.105900001525879e+01
+4.119599914550781e+01 -2.040399932861328e+01
+4.351900100708008e+01 -1.954700088500977e+01
+4.564899826049805e+01 -1.888699913024902e+01
+2.150200080871582e+01 -8.130000114440918e+00
+2.148500061035156e+01 -7.399000167846680e+00
+2.144099998474121e+01 -6.711999893188477e+00
+2.141900062561035e+01 -6.010000228881836e+00
+2.328700065612793e+01 -5.827000141143799e+00
+2.610300064086914e+01 -5.706999778747559e+00
+6.564900207519531e+01 -1.237899971008301e+01
+3.035700035095215e+01 -9.300000220537186e-02
+7.614900207519531e+01 +2.077000045776367e+01
+9.102000236511230e+00 +2.832000017166138e+00
+6.533899688720703e+01 +2.220400047302246e+01
+3.529499816894531e+01 +1.363799953460693e+01
+3.274200057983398e+01 +1.391100025177002e+01
+6.249700164794922e+01 +2.911499977111816e+01
+4.190700149536133e+01 +2.582999992370605e+01
+6.296900177001953e+01 +4.567699813842773e+01
+6.024399948120117e+01 +4.665800094604492e+01
+5.773500061035156e+01 +4.845800018310547e+01
+5.559799957275391e+01 +4.940999984741211e+01
+4.276900100708008e+01 +4.036399841308594e+01
+5.069900131225586e+01 +5.094499969482422e+01
+2.505999946594238e+01 +2.700399971008301e+01
+4.745100021362305e+01 +5.460200119018555e+01
+4.645600128173828e+01 +5.697600173950195e+01
+4.545299911499023e+01 +5.927299880981445e+01
+2.641200065612793e+01 +3.842900085449219e+01
+7.574999809265137e+00 +2.489399909973145e+01
+4.407000064849854e+00 +2.096400070190430e+01
+1.115799999237061e+01 +6.674900054931641e+01
+6.625000000000000e+00 +5.091999816894531e+01
+5.156000137329102e+00 +5.082199859619141e+01
+3.358999967575073e+00 +4.924700164794922e+01
+1.957000017166138e+00 +4.910300064086914e+01
+4.889999926090240e-01 +4.895000076293945e+01
-8.930000066757202e-01 +4.879199981689453e+01
-1.279999971389771e+00 +2.631699943542480e+01
-3.586999893188477e+00 +4.324399948120117e+01
-2.967999935150146e+00 +2.615500068664551e+01
-6.817999839782715e+00 +4.809299850463867e+01
-6.309999942779541e+00 +3.658000183105469e+01
-9.659999847412109e+00 +4.791600036621094e+01
-1.112100028991699e+01 +4.775799942016602e+01
-9.534000396728516e+00 +3.601599884033203e+01
-1.060400009155273e+01 +3.591999816894531e+01
-8.020999908447266e+00 +2.379599952697754e+01
-8.994999885559082e+00 +2.369700050354004e+01
-9.782999992370605e+00 +2.362299919128418e+01
-1.057199954986572e+01 +2.351799964904785e+01
-2.116799926757812e+01 +4.379199981689453e+01
-2.285700035095215e+01 +4.389300155639648e+01
-1.298400020599365e+01 +2.327599906921387e+01
-1.383399963378906e+01 +2.314900016784668e+01
-3.010700035095215e+01 +4.573799896240234e+01
-3.046699905395508e+01 +4.326100158691406e+01
-3.037400054931641e+01 +4.050299835205078e+01
-3.342699813842773e+01 +4.204600143432617e+01
-3.861399841308594e+01 +4.498400115966797e+01
-3.141600036621094e+01 +3.349000167846680e+01
-4.441999816894531e+01 +4.434000015258789e+01
-4.884899902343750e+01 +4.395199966430664e+01
-5.225899887084961e+01 +4.357199859619141e+01
-4.456600189208984e+01 +3.350400161743164e+01
-4.655400085449219e+01 +3.298199844360352e+01
-6.154100036621094e+01 +4.090700149536133e+01
-5.385800170898438e+01 +3.363999938964844e+01
-5.417200088500977e+01 +3.140099906921387e+01
-6.093299865722656e+01 +3.256399917602539e+01
-6.403500366210938e+01 +3.093000030517578e+01
-4.096300125122070e+01 +1.550199985504150e+01
-5.576900100708008e+01 +1.379800033569336e+01
-2.307200050354004e+01 +2.509999990463257e+00
-6.229700088500977e+01 -1.731200027465820e+01
-3.292300033569336e+01 -1.808300018310547e+01
-4.649100112915039e+01 -2.726000022888184e+01
-4.496300125122070e+01 -2.820000076293945e+01
-4.353400039672852e+01 -2.905100059509277e+01
-4.210100173950195e+01 -2.994899940490723e+01
-4.070500183105469e+01 -3.072500038146973e+01
-4.018000030517578e+01 -3.225500106811523e+01
-4.029000091552734e+01 -3.425999832153320e+01
-3.951399993896484e+01 -3.568500137329102e+01
-1.846400070190430e+01 -1.766699981689453e+01
-1.754299926757812e+01 -1.781900024414062e+01
-1.718000030517578e+01 -1.852499961853027e+01
-2.984900093078613e+01 -3.403699874877930e+01
-1.467899990081787e+01 -1.780200004577637e+01
-1.366800022125244e+01 -1.756699943542480e+01
-1.329100036621094e+01 -1.817499923706055e+01
-1.289099979400635e+01 -1.871599960327148e+01
-2.633099937438965e+01 -4.072999954223633e+01
-1.249899959564209e+01 -2.061400032043457e+01
-1.179599952697754e+01 -2.083200073242188e+01
-1.143900012969971e+01 -2.160400009155273e+01
-1.086499977111816e+01 -2.208799934387207e+01
-1.061800003051758e+01 -2.321999931335449e+01
-2.826499938964844e+01 -6.749800109863281e+01
-2.647599983215332e+01 -6.860700225830078e+01
-2.162400054931641e+01 -7.509999847412109e+01
-7.063000202178955e+00 -2.748699951171875e+01
-1.687500000000000e+01 -7.808999633789062e+01
-3.305000066757202e+00 -2.047200012207031e+01
-4.216000080108643e+00 -3.414199829101562e+01
-3.101999998092651e+00 -3.326399993896484e+01
-2.187999963760376e+00 -3.375500106811523e+01
-1.266999959945679e+00 -3.626100158691406e+01
+1.519999980926514e+00 -3.756600189208984e+01
+1.325000047683716e+00 -1.519499969482422e+01
+1.165799999237061e+01 -6.900800323486328e+01
+1.275300025939941e+01 -6.382199859619141e+01
+1.447999954223633e+01 -6.311999893188477e+01
+1.583100032806396e+01 -6.063999938964844e+01
+1.707500076293945e+01 -5.723099899291992e+01
+1.828100013732910e+01 -5.520199966430664e+01
+2.100200080871582e+01 -5.788499832153320e+01
+2.104800033569336e+01 -5.277299880981445e+01
+2.169799995422363e+01 -5.000999832153320e+01
+2.304599952697754e+01 -4.905199813842773e+01
+7.572000026702881e+00 -1.472799968719482e+01
+2.409700012207031e+01 -4.389199829101562e+01
+6.535999774932861e+00 -1.106799983978271e+01
+2.643600082397461e+01 -4.214699935913086e+01
+2.692300033569336e+01 -4.020399856567383e+01
+2.673999977111816e+01 -3.758499908447266e+01
+2.924799919128418e+01 -3.861899948120117e+01
+2.903199958801270e+01 -3.616099929809570e+01
+3.041799926757812e+01 -3.542800140380859e+01
+3.047900009155273e+01 -3.353099822998047e+01
+3.185600090026855e+01 -3.301100158691406e+01
+1.506299972534180e+01 -1.463899993896484e+01
+3.253300094604492e+01 -2.981999969482422e+01
+3.384799957275391e+01 -2.930900001525879e+01
+3.539500045776367e+01 -2.884700012207031e+01
+3.596500015258789e+01 -2.765699958801270e+01
+3.664199829101562e+01 -2.647500038146973e+01
+3.644300079345703e+01 -2.462599945068359e+01
+3.807600021362305e+01 -2.410700035095215e+01
+3.810800170898438e+01 -2.144499969482422e+01
+4.221799850463867e+01 -2.204400062561035e+01
+3.096699905395508e+01 -1.500300025939941e+01
+4.320700073242188e+01 -1.945499992370605e+01
+4.386600112915039e+01 -1.819799995422363e+01
+2.150000000000000e+01 -8.123000144958496e+00
+2.147100067138672e+01 -7.387000083923340e+00
+2.144000053405762e+01 -6.704999923706055e+00
+2.142799949645996e+01 -6.005000114440918e+00
+2.338100051879883e+01 -5.847000122070312e+00
+2.620299911499023e+01 -5.730999946594238e+00
+7.106199645996094e+01 -1.326299953460693e+01
+7.766200256347656e+01 -1.211100006103516e+01
+7.594200134277344e+01 +2.117000007629395e+01
+6.899700164794922e+01 +2.194599914550781e+01
+7.140999794006348e+00 +2.559999942779541e+00
+3.275400161743164e+01 +1.397999954223633e+01
+4.534700012207031e+01 +2.700799942016602e+01
+6.223799896240234e+01 +4.597900009155273e+01
+3.219200134277344e+01 +2.586400032043457e+01
+5.522600173950195e+01 +4.762799835205078e+01
+5.372299957275391e+01 +4.998300170898438e+01
+5.090800094604492e+01 +5.075600051879883e+01
+2.448999977111816e+01 +2.698399925231934e+01
+4.628799819946289e+01 +5.472499847412109e+01
+4.511100006103516e+01 +5.704800033569336e+01
+3.811600112915039e+01 +5.143899917602539e+01
+9.086999893188477e+00 +1.549600028991699e+01
+6.977000236511230e+00 +2.424500083923340e+01
+1.104599952697754e+01 +6.048799896240234e+01
+5.099999904632568e+00 +3.701499938964844e+01
+5.277999877929688e+00 +5.069499969482422e+01
+3.415999889373779e+00 +4.928300094604492e+01
+2.012000083923340e+00 +4.912799835205078e+01
+5.429999828338623e-01 +4.899000167846680e+01
-9.160000085830688e-01 +4.882899856567383e+01
-1.230000019073486e+00 +2.638400077819824e+01
-3.673000097274780e+00 +4.327899932861328e+01
-5.717000007629395e+00 +4.834000015258789e+01
-5.362999916076660e+00 +3.652099990844727e+01
-6.353000164031982e+00 +3.579299926757812e+01
-9.914999961853027e+00 +4.790000152587891e+01
-1.137500000000000e+01 +4.772999954223633e+01
-9.626000404357910e+00 +3.588800048828125e+01
-1.078600025177002e+01 +3.589500045776367e+01
-1.282299995422363e+01 +3.748099899291992e+01
-9.027999877929688e+00 +2.370899963378906e+01
-1.548900032043457e+01 +3.725000000000000e+01
-1.603700065612793e+01 +3.539199829101562e+01
-2.162599945068359e+01 +4.415399932861328e+01
-2.253499984741211e+01 +4.273400115966797e+01
-1.310599994659424e+01 +2.326099967956543e+01
-1.426200008392334e+01 +2.321800041198730e+01
-3.042300033569336e+01 +4.568999862670898e+01
-3.002899932861328e+01 +4.216699981689453e+01
-3.432699966430664e+01 +4.527500152587891e+01
-3.318600082397461e+01 +4.129399871826172e+01
-3.541600036621094e+01 +4.120800018310547e+01
-3.137700080871582e+01 +3.363199996948242e+01
-4.631999969482422e+01 +4.418399810791016e+01
-4.570000076293945e+01 +3.465100097656250e+01
-4.609899902343750e+01 +3.283499908447266e+01
-6.119400024414062e+01 +4.102000045776367e+01
-5.406800079345703e+01 +3.313100051879883e+01
-6.115299987792969e+01 +3.200600051879883e+01
-5.449100112915039e+01 +1.961800003051758e+01
-5.575299835205078e+01 +1.347900009155273e+01
-2.314299964904785e+01 +2.424000024795532e+00
-6.194599914550781e+01 -1.778899955749512e+01
-4.759199905395508e+01 -2.645400047302246e+01
-4.608200073242188e+01 -2.734799957275391e+01
-4.458100128173828e+01 -2.828800010681152e+01
-4.316699981689453e+01 -2.913400077819824e+01
-4.174399948120117e+01 -3.002499961853027e+01
-4.040200042724609e+01 -3.082900047302246e+01
-4.016999816894531e+01 -3.259500122070312e+01
-4.029100036621094e+01 -3.462699890136719e+01
-1.926300048828125e+01 -1.778700065612793e+01
-1.925300025939941e+01 -1.881399917602539e+01
-1.742700004577637e+01 -1.807500076293945e+01
-1.675099945068359e+01 -1.838699913024902e+01
-1.823399925231934e+01 -2.126000022888184e+01
-1.416199970245361e+01 -1.759499931335449e+01
-1.386400032043457e+01 -1.843899917602539e+01
-1.292800045013428e+01 -1.836599922180176e+01
-1.314900016784668e+01 -1.985199928283691e+01
-2.553899955749512e+01 -4.122999954223633e+01
-1.259500026702881e+01 -2.173299980163574e+01
-1.158699989318848e+01 -2.136199951171875e+01
-1.101500034332275e+01 -2.183900070190430e+01
-1.060400009155273e+01 -2.259199905395508e+01
-1.015499973297119e+01 -2.342900085449219e+01
-2.307799911499023e+01 -5.775999832153320e+01
-2.530800056457520e+01 -6.928800201416016e+01
-7.300000190734863e+00 -2.730800056457520e+01
-2.555999994277954e+00 -1.151000022888184e+01
-5.247000217437744e+00 -3.520600128173828e+01
-4.045000076293945e+00 -3.408000183105469e+01
-3.045000076293945e+00 -3.379600143432617e+01
-2.055999994277954e+00 -3.422100067138672e+01
-1.047000050544739e+00 -3.470700073242188e+01
+8.489999771118164e-01 -1.534000015258789e+01
+1.393000006675720e+00 -1.546300029754639e+01
+1.081999969482422e+01 -6.760399627685547e+01
+1.442700004577637e+01 -6.267800140380859e+01
+5.885000228881836e+00 -2.092700004577637e+01
+1.745700073242188e+01 -5.550199890136719e+01
+1.929100036621094e+01 -5.521200180053711e+01
+4.241000175476074e+00 -1.096800041198730e+01
+2.135199928283691e+01 -5.043000030517578e+01
+2.217799949645996e+01 -4.851499938964844e+01
+2.373900032043457e+01 -4.807899856567383e+01
+2.373399925231934e+01 -4.416099929809570e+01
+6.433000087738037e+00 -1.123700046539307e+01
+2.640099906921387e+01 -4.293799972534180e+01
+2.662599945068359e+01 -4.054199981689453e+01
+2.747999954223633e+01 -3.937200164794922e+01
+2.754400062561035e+01 -3.705699920654297e+01
+2.906999969482422e+01 -3.688299942016602e+01
+2.958900070190430e+01 -3.532199859619141e+01
+3.072999954223633e+01 -3.464500045776367e+01
+3.153100013732910e+01 -3.347999954223633e+01
+3.157600021362305e+01 -3.168499946594238e+01
+3.225999832153320e+01 -3.039900016784668e+01
+3.313499832153320e+01 -2.940699958801270e+01
+3.502299880981445e+01 -2.926099967956543e+01
+3.586199951171875e+01 -2.809700012207031e+01
+3.633200073242188e+01 -2.684300041198730e+01
+3.722299957275391e+01 -2.582099914550781e+01
+3.676200103759766e+01 -2.390900039672852e+01
+2.426099967956543e+01 -1.482999992370605e+01
+3.575000000000000e+01 -2.003000068664551e+01
+4.073899841308594e+01 -2.125000000000000e+01
+3.111700057983398e+01 -1.465499973297119e+01
+4.282899856567383e+01 -1.870000076293945e+01
+4.505199813842773e+01 -1.808799934387207e+01
+2.148500061035156e+01 -7.867000102996826e+00
+2.145999908447266e+01 -7.176000118255615e+00
+2.144400024414062e+01 -6.467000007629395e+00
+2.179400062561035e+01 -5.868000030517578e+00
+2.423500061035156e+01 -5.793000221252441e+00
+2.729299926757812e+01 -5.665999889373779e+00
+3.035400009155273e+01 -1.560000032186508e-01
+7.586699676513672e+01 +2.110000038146973e+01
+5.870899963378906e+01 +1.844000053405762e+01
+7.111999988555908e+00 +2.506000041961670e+00
+3.500999832153320e+01 +1.372900009155273e+01
+6.177600097656250e+01 +2.670100021362305e+01
+6.151200103759766e+01 +2.879500007629395e+01
+6.430999755859375e+01 +4.515100097656250e+01
+2.340800094604492e+01 +1.752000045776367e+01
+3.232300186157227e+01 +2.596899986267090e+01
+5.604399871826172e+01 +4.766899871826172e+01
+5.442300033569336e+01 +4.916400146484375e+01
+5.277600097656250e+01 +5.061600112915039e+01
+5.022600173950195e+01 +5.097499847412109e+01
+2.473200035095215e+01 +2.691900062561035e+01
+4.702299880981445e+01 +5.431100082397461e+01
+4.553499984741211e+01 +5.570000076293945e+01
+4.399900054931641e+01 +5.797399902343750e+01
+4.461999893188477e+01 +6.279199981689453e+01
+3.896799850463867e+01 +6.701399993896484e+01
+7.363999843597412e+00 +2.463999938964844e+01
+4.337999820709229e+00 +2.082600021362305e+01
+1.118200016021729e+01 +6.831700134277344e+01
+6.245999813079834e+00 +4.995500183105469e+01
+4.915999889373779e+00 +5.097700119018555e+01
+2.954999923706055e+00 +4.920899963378906e+01
+1.555999994277954e+00 +4.907300186157227e+01
+9.099999815225601e-02 +4.892200088500977e+01
-1.289000034332275e+00 +4.876499938964844e+01
-2.259000062942505e+00 +3.596500015258789e+01
-4.414000034332275e+00 +4.846599960327148e+01
-4.406000137329102e+00 +3.628099822998047e+01
-5.480999946594238e+00 +3.648799896240234e+01
-6.611000061035156e+00 +3.654800033569336e+01
-1.020600032806396e+01 +4.783700180053711e+01
-8.902000427246094e+00 +3.634500122070312e+01
-9.862000465393066e+00 +3.584400177001953e+01
-7.546000003814697e+00 +2.397299957275391e+01
-8.256999969482422e+00 +2.361499977111816e+01
-1.452000045776367e+01 +3.737599945068359e+01
-9.998999595642090e+00 +2.360000038146973e+01
-2.149399948120117e+01 +4.666299819946289e+01
-1.166100025177002e+01 +2.341799926757812e+01
-2.304899978637695e+01 +4.323400115966797e+01
-2.565099906921387e+01 +4.451399993896484e+01
-1.445199966430664e+01 +2.316600036621094e+01
-3.091500091552734e+01 +4.567900085449219e+01
-3.016900062561035e+01 +4.182699966430664e+01
-3.303499984741211e+01 +4.261800003051758e+01
-3.707899856567383e+01 +4.499900054931641e+01
-3.911299896240234e+01 +4.482300186157227e+01
-3.127899932861328e+01 +3.374800109863281e+01
-4.351200103759766e+01 +4.437500000000000e+01
-4.590100097656250e+01 +4.409899902343750e+01
-4.839699935913086e+01 +4.379800033569336e+01
-2.758900070190430e+01 +2.356800079345703e+01
-5.394599914550781e+01 +4.339799880981445e+01
-4.644499969482422e+01 +3.524300003051758e+01
-4.660499954223633e+01 +3.322000122070312e+01
-6.122000122070312e+01 +4.108700180053711e+01
-6.189899826049805e+01 +3.864400100708008e+01
-6.120600128173828e+01 +3.256499862670898e+01
-5.568099975585938e+01 +1.450500011444092e+01
-5.569499969482422e+01 +1.283899974822998e+01
-6.385800170898438e+01 -1.668799972534180e+01
-6.163299942016602e+01 -1.829899978637695e+01
-4.762699890136719e+01 -2.645499992370605e+01
-4.609799957275391e+01 -2.733900070190430e+01
-4.458399963378906e+01 -2.827400016784668e+01
-4.316199874877930e+01 -2.911499977111816e+01
-4.172999954223633e+01 -2.999900054931641e+01
-4.038000106811523e+01 -3.079700088500977e+01
-4.017300033569336e+01 -3.258000183105469e+01
-4.027999877929688e+01 -3.459899902343750e+01
-1.916300010681152e+01 -1.749900054931641e+01
-1.860000038146973e+01 -1.803100013732910e+01
-1.763800048828125e+01 -1.809499931335449e+01
-1.685499954223633e+01 -1.835700035095215e+01
-1.851099967956543e+01 -2.133600044250488e+01
-1.418500041961670e+01 -1.737899971008301e+01
-1.359599971771240e+01 -1.765500068664551e+01
-1.303400039672852e+01 -1.801199913024902e+01
-1.285200023651123e+01 -1.886000061035156e+01
-2.612000083923340e+01 -4.084899902343750e+01
-1.247099971771240e+01 -2.094799995422363e+01
-1.150399971008301e+01 -2.086100006103516e+01
-1.096700000762939e+01 -2.129000091552734e+01
-1.035999965667725e+01 -2.167600059509277e+01
-1.106700038909912e+01 -2.493499946594238e+01
-9.621999740600586e+00 -2.355599975585938e+01
-2.504899978637695e+01 -6.947499847412109e+01
-7.372000217437744e+00 -2.729599952697754e+01
-1.754999923706055e+01 -7.345600128173828e+01
-3.436000108718872e+00 -2.011199951171875e+01
-4.500000000000000e+00 -3.389199829101562e+01
-3.434999942779541e+00 -3.403699874877930e+01
-2.436000108718872e+00 -3.436999893188477e+01
-1.485000014305115e+00 -3.493199920654297e+01
-7.340000271797180e-01 -7.413999938964844e+01
+1.725999951362610e+00 -3.046899986267090e+01
+1.013300037384033e+01 -6.833499908447266e+01
+1.153999996185303e+01 -6.507900238037109e+01
+1.321899986267090e+01 -6.346200180053711e+01
+1.500199985504150e+01 -6.303799819946289e+01
+5.750999927520752e+00 -2.086100006103516e+01
+1.730599975585938e+01 -5.633000183105469e+01
+1.824300003051758e+01 -5.389899826049805e+01
+2.025799942016602e+01 -5.444599914550781e+01
+2.073200035095215e+01 -5.032400131225586e+01
+2.236800003051758e+01 -5.000400161743164e+01
+2.282900047302246e+01 -4.738999938964844e+01
+2.438400077819824e+01 -4.661999893188477e+01
+2.532900047302246e+01 -4.526200103759766e+01
+2.613400077819824e+01 -4.359400177001953e+01
+2.603800010681152e+01 -4.077099990844727e+01
+2.735700035095215e+01 -4.014300155639648e+01
+2.704999923706055e+01 -3.737500000000000e+01
+2.856100082397461e+01 -3.708000183105469e+01
+2.925099945068359e+01 -3.583300018310547e+01
+3.021800041198730e+01 -3.484199905395508e+01
+3.073999977111816e+01 -3.348099899291992e+01
+3.125499916076660e+01 -3.206600189208984e+01
+3.152199935913086e+01 -3.056100082397461e+01
+3.330400085449219e+01 -3.041500091552734e+01
+3.440000152587891e+01 -2.967700004577637e+01
+1.578600025177002e+01 -1.271700000762939e+01
+3.594599914550781e+01 -2.735799980163574e+01
+3.629399871826172e+01 -2.594899940490723e+01
+3.727000045776367e+01 -2.508600044250488e+01
+3.813600158691406e+01 -2.404700088500977e+01
+3.891199874877930e+01 -2.286100006103516e+01
+4.044499969482422e+01 -2.175399971008301e+01
+4.217100143432617e+01 -2.108600044250488e+01
+4.400799942016602e+01 -2.047100067138672e+01
+4.358499908447266e+01 -1.871299934387207e+01
+2.148399925231934e+01 -8.420000076293945e+00
+2.144499969482422e+01 -7.675000190734863e+00
+2.141399955749512e+01 -6.986999988555908e+00
+2.141399955749512e+01 -6.285999774932861e+00
+2.235400009155273e+01 -5.881999969482422e+00
+2.488999938964844e+01 -5.763999938964844e+00
+6.113299942016602e+01 -1.238500022888184e+01
+6.835500335693359e+01 -1.173999977111816e+01
+7.131500244140625e+01 -8.701000213623047e+00
+9.083999633789062e+00 +2.676000118255615e+00
+6.615599822998047e+01 +2.182799911499023e+01
+6.415799713134766e+01 +2.411499977111816e+01
+3.271799850463867e+01 +1.395499992370605e+01
+2.301300048828125e+01 +1.556200027465820e+01
+6.052199935913086e+01 +4.602500152587891e+01
+5.818099975585938e+01 +4.750500106811523e+01
+5.443999862670898e+01 +4.752600097656250e+01
+4.278699874877930e+01 +4.028699874877930e+01
+5.019599914550781e+01 +5.097399902343750e+01
+2.469499969482422e+01 +2.702700042724609e+01
+4.678200149536133e+01 +5.423799896240234e+01
+4.515000152587891e+01 +5.633900070190430e+01
+3.811199951171875e+01 +5.140800094604492e+01
+9.218000411987305e+00 +1.559899997711182e+01
+7.322000026702881e+00 +2.454999923706055e+01
+1.144200038909912e+01 +6.042300033569336e+01
+4.004000186920166e+00 +2.767799949645996e+01
+5.725999832153320e+00 +5.027199935913086e+01
+3.994999885559082e+00 +4.678900146484375e+01
+2.568000078201294e+00 +4.918899917602539e+01
+1.021000027656555e+00 +4.920299911499023e+01
-4.460000097751617e-01 +4.902899932861328e+01
-9.729999899864197e-01 +2.634099960327148e+01
-2.410000085830688e+00 +3.590700149536133e+01
-3.821000099182129e+00 +3.866400146484375e+01
-4.876999855041504e+00 +3.602299880981445e+01
-4.080999851226807e+00 +2.488599967956543e+01
-7.080999851226807e+00 +3.569499969482422e+01
-1.089099979400635e+01 +4.774100112915039e+01
-9.319999694824219e+00 +3.590599822998047e+01
-1.037100028991699e+01 +3.576499938964844e+01
-1.239000034332275e+01 +3.758800125122070e+01
-1.377900028228760e+01 +3.740100097656250e+01
-1.497099971771240e+01 +3.734700012207031e+01
-1.028299999237061e+01 +2.361100006103516e+01
-1.107299995422363e+01 +2.348500061035156e+01
-2.220000076293945e+01 +4.377600097656250e+01
-2.349099922180176e+01 +4.308300018310547e+01
-1.451500034332275e+01 +2.423399925231934e+01
-2.820100021362305e+01 +4.385499954223633e+01
-3.017099952697754e+01 +4.324399948120117e+01
-3.372000122070312e+01 +4.537799835205078e+01
-3.560699844360352e+01 +4.519100189208984e+01
-3.766699981689453e+01 +4.497499847412109e+01
-3.979299926757812e+01 +4.472999954223633e+01
-3.149099922180176e+01 +3.345299911499023e+01
-4.425000000000000e+01 +4.426900100708008e+01
-3.721599960327148e+01 +3.519100189208984e+01
-4.914199829101562e+01 +4.375500106811523e+01
-5.177000045776367e+01 +4.353300094604492e+01
-5.460200119018555e+01 +4.319900131225586e+01
-5.754299926757812e+01 +4.293700027465820e+01
-6.065999984741211e+01 +4.095999908447266e+01
-6.109000015258789e+01 +3.248199844360352e+01
-5.575099945068359e+01 +1.386299991607666e+01
-2.304199981689453e+01 +2.565000057220459e+00
-6.195100021362305e+01 -1.756399917602539e+01
-6.814099884033203e+01 -3.620399856567383e+01
-4.658800125122070e+01 -2.723900032043457e+01
-4.529899978637695e+01 -2.833200073242188e+01
-4.387900161743164e+01 -2.920100021362305e+01
-4.243999862670898e+01 -3.010799980163574e+01
-4.025899887084961e+01 -3.265100097656250e+01
-4.027399826049805e+01 -3.459600067138672e+01
-1.947299957275391e+01 -1.774699974060059e+01
-1.945800018310547e+01 -1.876799964904785e+01
-1.816799926757812e+01 -1.860000038146973e+01
-1.684199905395508e+01 -1.824600028991699e+01
-1.777899932861328e+01 -2.045700073242188e+01
-1.423400020599365e+01 -1.733799934387207e+01
-1.352600002288818e+01 -1.751600074768066e+01
-1.297200012207031e+01 -1.787599945068359e+01
-1.287100028991699e+01 -1.896599960327148e+01
-1.416499996185303e+01 -2.235899925231934e+01
-1.344900035858154e+01 -2.286400032043457e+01
-1.136900043487549e+01 -2.063599967956543e+01
-1.278499984741211e+01 -2.495000076293945e+01
-1.100100040435791e+01 -2.323399925231934e+01
-1.088899993896484e+01 -2.489699935913086e+01
-9.465999603271484e+00 -2.342000007629395e+01
-2.170700073242188e+01 -5.880199813842773e+01
-7.730000019073486e+00 -2.783499908447266e+01
-1.836499977111816e+01 -7.489499664306641e+01
-3.473999977111816e+00 -2.034600067138672e+01
-4.688000202178955e+00 -3.518099975585938e+01
-2.319000005722046e+00 -2.207699966430664e+01
-2.661000013351440e+00 -3.817300033569336e+01
-1.779000043869019e+00 -4.878499984741211e+01
+1.503999948501587e+00 -3.029700088500977e+01
+9.704999923706055e+00 -6.827400207519531e+01
+1.179199981689453e+01 -6.521499633789062e+01
+1.470899963378906e+01 -6.443499755859375e+01
+5.907999992370605e+00 -2.102700042724609e+01
+1.719099998474121e+01 -5.500500106811523e+01
+1.872500038146973e+01 -5.417900085449219e+01
+4.256000041961670e+00 -1.111900043487549e+01
+2.116600036621094e+01 -5.002399826049805e+01
+2.249600028991699e+01 -4.883300018310547e+01
+2.372299957275391e+01 -4.769800186157227e+01
+2.464900016784668e+01 -4.554299926757812e+01
+6.423999786376953e+00 -1.114700031280518e+01
+2.601899909973145e+01 -4.204399871826172e+01
+2.608799934387207e+01 -3.961000061035156e+01
+2.766699981689453e+01 -3.939500045776367e+01
+2.818400001525879e+01 -3.781100082397461e+01
+2.883300018310547e+01 -3.636600112915039e+01
+2.980400085449219e+01 -3.548099899291992e+01
+3.043199920654297e+01 -3.410900115966797e+01
+3.072699928283691e+01 -3.254100036621094e+01
+3.198200035095215e+01 -3.190600013732910e+01
+3.262599945068359e+01 -3.056399917602539e+01
+3.327700042724609e+01 -2.936000061035156e+01
+3.480099868774414e+01 -2.899600028991699e+01
+3.542200088500977e+01 -2.776600074768066e+01
+3.615800094604492e+01 -2.672699928283691e+01
+3.673400115966797e+01 -2.549399948120117e+01
+3.646099853515625e+01 -2.380800056457520e+01
+3.832500076293945e+01 -2.342300033569336e+01
+3.922200012207031e+01 -2.239100074768066e+01
+4.035699844360352e+01 -2.154899978637695e+01
+4.165700149536133e+01 -2.067000007629395e+01
+4.270999908447266e+01 -1.970800018310547e+01
+4.278900146484375e+01 -1.821599960327148e+01
+2.145299911499023e+01 -8.284000396728516e+00
+2.146400070190430e+01 -7.598000049591064e+00
+2.144099998474121e+01 -6.877999782562256e+00
+2.127899932861328e+01 -6.168000221252441e+00
+2.271699905395508e+01 -5.855000019073486e+00
+2.542399978637695e+01 -5.788000106811523e+00
+6.533599853515625e+01 -1.226399993896484e+01
+7.122799682617188e+01 -8.215000152587891e+00
+9.045999526977539e+00 +2.625999927520752e+00
+6.653199768066406e+01 +2.142600059509277e+01
+6.921000003814697e+00 +2.483999967575073e+00
+6.285100173950195e+01 +2.503899955749512e+01
+6.284899902343750e+01 +2.712100028991699e+01
+6.876200103759766e+01 +3.213600158691406e+01
+4.963700103759766e+01 +2.552799987792969e+01
+4.179100036621094e+01 +2.601199913024902e+01
+6.321099853515625e+01 +4.597299957275391e+01
+3.244800186157227e+01 +2.570400047302246e+01
+5.684199905395508e+01 +4.783100128173828e+01
+5.447999954223633e+01 +4.854000091552734e+01
+5.247200012207031e+01 +4.963800048828125e+01
+5.060300064086914e+01 +5.065599822998047e+01
+2.507099914550781e+01 +2.691300010681152e+01
+4.709799957275391e+01 +5.364899826049805e+01
+4.531499862670898e+01 +5.536500167846680e+01
+4.423099899291992e+01 +5.745600128173828e+01
+9.489999771118164e+00 +1.319799995422363e+01
+4.379899978637695e+01 +6.473600006103516e+01
+3.188400077819824e+01 +7.191200256347656e+01
+7.609000205993652e+00 +2.483799934387207e+01
+1.523200035095215e+01 +5.547000122070312e+01
+1.176000022888184e+01 +6.029499816894531e+01
+1.050599956512451e+01 +6.334600067138672e+01
+6.669000148773193e+00 +5.051100158691406e+01
+5.210000038146973e+00 +5.040900039672852e+01
+3.608000040054321e+00 +4.924900054931641e+01
+2.204999923706055e+00 +4.911399841308594e+01
+5.830000042915344e-01 +4.912799835205078e+01
-8.080000281333923e-01 +4.925400161743164e+01
-2.413000106811523e+00 +4.881700134277344e+01
-3.788000106811523e+00 +4.867800140380859e+01
-3.861000061035156e+00 +3.570899963378906e+01
-6.685999870300293e+00 +4.837099838256836e+01
-8.208999633789062e+00 +4.817699813842773e+01
-9.909000396728516e+00 +4.806200027465820e+01
-1.137500000000000e+01 +4.789500045776367e+01
-9.593000411987305e+00 +3.582899856567383e+01
-7.635000228881836e+00 +2.513500022888184e+01
-1.279300022125244e+01 +3.745700073242188e+01
-1.447700023651123e+01 +3.733000183105469e+01
-9.958999633789062e+00 +2.354500007629395e+01
-2.049799919128418e+01 +4.456499862670898e+01
-1.162100028991699e+01 +2.337400054931641e+01
-2.467000007629395e+01 +4.634400177001953e+01
-1.440999984741211e+01 +2.421800041198730e+01
-2.821999931335449e+01 +4.334199905395508e+01
-3.163899993896484e+01 +4.556299972534180e+01
-3.345100021362305e+01 +4.537799835205078e+01
-3.564300155639648e+01 +4.515499877929688e+01
-3.764199829101562e+01 +4.501200103759766e+01
-3.973300170898438e+01 +4.472999954223633e+01
-3.142799949645996e+01 +3.341799926757812e+01
-4.418099975585938e+01 +4.426800155639648e+01
-4.657899856567383e+01 +4.410499954223633e+01
-4.908000183105469e+01 +4.377099990844727e+01
-5.169900131225586e+01 +4.354700088500977e+01
-5.453400039672852e+01 +4.322200012207031e+01
-5.756600189208984e+01 +4.289300155639648e+01
-6.052799987792969e+01 +4.249300003051758e+01
-6.212699890136719e+01 +4.090299987792969e+01
-6.336399841308594e+01 +3.919599914550781e+01
-5.435400009155273e+01 +1.981999969482422e+01
-5.566799926757812e+01 +1.351299953460693e+01
-2.300499916076660e+01 +2.546000003814697e+00
-6.057899856567383e+01 -1.805100059509277e+01
-3.919900131225586e+01 -1.512899971008301e+01
-6.812999725341797e+01 -3.597999954223633e+01
-4.625999832153320e+01 -2.759499931335449e+01
-4.487699890136719e+01 -2.852099990844727e+01
-4.340800094604492e+01 -2.944300079345703e+01
-4.196699905395508e+01 -3.033200073242188e+01
-4.025400161743164e+01 -3.198299980163574e+01
-4.026800155639648e+01 -3.454800033569336e+01
-1.954999923706055e+01 -1.782999992370605e+01
-2.035099983215332e+01 -1.964100074768066e+01
-1.812999916076660e+01 -1.857600021362305e+01
-3.327799987792969e+01 -3.604999923706055e+01
-1.771100044250488e+01 -2.039200019836426e+01
-1.421199989318848e+01 -1.744799995422363e+01
-1.327200031280518e+01 -1.732600021362305e+01
-1.321100044250488e+01 -1.835499954223633e+01
-1.294299983978271e+01 -1.909900093078613e+01
-1.401200008392334e+01 -2.229100036621094e+01
-1.312699985504150e+01 -2.233600044250488e+01
-1.155900001525879e+01 -2.116699981689453e+01
-1.109599971771240e+01 -2.184399986267090e+01
-1.143099975585938e+01 -2.416600036621094e+01
-1.080799961090088e+01 -2.494499969482422e+01
-2.303400039672852e+01 -5.748400115966797e+01
-2.152799987792969e+01 -5.874399948120117e+01
-2.005699920654297e+01 -5.992100143432617e+01
-1.822400093078613e+01 -6.106600189208984e+01
-7.156000137329102e+00 -2.711100006103516e+01
-2.535000085830688e+00 -1.122000026702881e+01
-5.296000003814697e+00 -3.506600189208984e+01
-4.393000125885010e+00 -3.593999862670898e+01
-3.091000080108643e+00 -3.540900039672852e+01
-2.127000093460083e+00 -3.710599899291992e+01
-1.998000025749207e+00 -7.625700378417969e+01
+1.113000035285950e+00 -1.497599983215332e+01
+1.022900009155273e+01 -6.707099914550781e+01
+1.192300033569336e+01 -6.507800292968750e+01
+1.344299983978271e+01 -6.322800064086914e+01
+1.466199970245361e+01 -6.008399963378906e+01
+1.577900028228760e+01 -5.754299926757812e+01
+1.697100067138672e+01 -5.535400009155273e+01
+1.832500076293945e+01 -5.424499893188477e+01
+1.945100021362305e+01 -5.236800003051758e+01
+2.054800033569336e+01 -5.040999984741211e+01
+2.190099906921387e+01 -4.945199966430664e+01
+2.229199981689453e+01 -4.671900177001953e+01
+2.376899909973145e+01 -4.585699844360352e+01
+2.463199996948242e+01 -4.440299987792969e+01
+6.560999870300293e+00 -1.099899959564209e+01
+2.649399948120117e+01 -4.182899856567383e+01
+2.683499908447266e+01 -3.969300079345703e+01
+2.760799980163574e+01 -3.844800186157227e+01
+2.874900054931641e+01 -3.736999893188477e+01
+2.915900039672852e+01 -3.576200103759766e+01
+2.968199920654297e+01 -3.426200103759766e+01
+3.071500015258789e+01 -3.349399948120117e+01
+3.116300010681152e+01 -3.180800056457520e+01
+1.522299957275391e+01 -1.466499996185303e+01
+3.236399841308594e+01 -2.940399932861328e+01
+3.410800170898438e+01 -2.927300071716309e+01
+1.587199974060059e+01 -1.271899986267090e+01
+3.466899871826172e+01 -2.624500083923340e+01
+3.628400039672852e+01 -2.580200004577637e+01
+3.663700103759766e+01 -2.452300071716309e+01
+3.806600189208984e+01 -2.386700057983398e+01
+3.864500045776367e+01 -2.256999969482422e+01
+4.037900161743164e+01 -2.199500083923340e+01
+2.479000091552734e+01 -1.259700012207031e+01
+4.232199859619141e+01 -1.987800025939941e+01
+4.323899841308594e+01 -1.875499916076660e+01
+4.452199935913086e+01 -1.767200088500977e+01
+2.142600059509277e+01 -7.757999897003174e+00
+2.137800025939941e+01 -7.064000129699707e+00
+2.135700035095215e+01 -6.355999946594238e+00
+2.206399917602539e+01 -5.893000125885010e+00
+2.443700027465820e+01 -5.755000114440918e+00
+2.890900039672852e+01 -5.861000061035156e+00
+6.934899902343750e+01 -1.150500011444092e+01
+3.022900009155273e+01 -1.589999943971634e-01
+9.100999832153320e+00 +2.740000009536743e+00
+6.611599731445312e+01 +2.224699974060059e+01
+6.303900146484375e+01 +2.366600036621094e+01
+6.226599884033203e+01 +2.586400032043457e+01
+6.260300064086914e+01 +2.822299957275391e+01
+6.647100067138672e+01 +3.226100158691406e+01
+4.967900085449219e+01 +2.596299934387207e+01
+6.720099639892578e+01 +4.319200134277344e+01
+6.324399948120117e+01 +4.380799865722656e+01
+5.958200073242188e+01 +4.527299880981445e+01
+5.630799865722656e+01 +4.623300170898438e+01
+5.437300109863281e+01 +4.743000030517578e+01
+5.171300125122070e+01 +4.774900054931641e+01
+4.918199920654297e+01 +4.851300048828125e+01
+4.679899978637695e+01 +4.884799957275391e+01
+1.366399955749512e+01 +1.535599994659424e+01
+1.433500003814697e+01 +1.733600044250488e+01
+4.183700180053711e+01 +5.369800186157227e+01
+9.711000442504883e+00 +1.390499973297119e+01
+1.475699996948242e+01 +2.263999938964844e+01
+3.709500122070312e+01 +6.088600158691406e+01
+2.947200012207031e+01 +5.936299896240234e+01
+2.921299934387207e+01 +6.353599929809570e+01
+8.027999877929688e+00 +2.541900062561035e+01
+7.000000000000000e+00 +2.455800056457520e+01
+4.367000102996826e+00 +2.077300071716309e+01
+9.967000007629395e+00 +6.023699951171875e+01
+4.997000217437744e+00 +3.785200119018555e+01
+5.223999977111816e+00 +5.063600158691406e+01
+3.451999902725220e+00 +4.934799957275391e+01
+2.045000076293945e+00 +4.918000030517578e+01
+5.740000009536743e-01 +4.901100158691406e+01
-8.859999775886536e-01 +4.886800003051758e+01
-1.212000012397766e+00 +2.635899925231934e+01
-3.303999900817871e+00 +4.328499984741211e+01
-5.251999855041504e+00 +4.859299850463867e+01
-4.999000072479248e+00 +3.617300033569336e+01
-4.243000030517578e+00 +2.495400047302246e+01
-7.186999797821045e+00 +3.571500015258789e+01
-1.108600044250488e+01 +4.798500061035156e+01
-9.420999526977539e+00 +3.588700103759766e+01
-1.049100017547607e+01 +3.580899810791016e+01
-7.971000194549561e+00 +2.386499977111816e+01
-1.391499996185303e+01 +3.745299911499023e+01
-1.521599960327148e+01 +3.731999969482422e+01
-1.595400047302246e+01 +3.541500091552734e+01
-2.285600090026855e+01 +4.673699951171875e+01
-2.338400077819824e+01 +4.424100112915039e+01
-1.350699996948242e+01 +2.323100090026855e+01
-1.448099994659424e+01 +2.311700057983398e+01
-3.043499946594238e+01 +4.409999847412109e+01
-3.343700027465820e+01 +4.563100051879883e+01
-3.559899902343750e+01 +4.536399841308594e+01
-3.756900024414062e+01 +4.518199920654297e+01
-3.955099868774414e+01 +4.477600097656250e+01
-3.139200019836426e+01 +3.358599853515625e+01
-4.397600173950195e+01 +4.430699920654297e+01
-3.721699905395508e+01 +3.533000183105469e+01
-4.884400177001953e+01 +4.379999923706055e+01
-4.075099945068359e+01 +3.441099929809570e+01
-4.136600112915039e+01 +3.297399902343750e+01
-4.574499893188477e+01 +3.427999877929688e+01
-6.068999862670898e+01 +4.199399948120117e+01
-6.066999816894531e+01 +3.922200012207031e+01
-6.120000076293945e+01 +3.281900024414062e+01
-5.576300048828125e+01 +1.426200008392334e+01
-5.587900161743164e+01 +1.252799987792969e+01
-6.404199981689453e+01 -1.629599952697754e+01
-3.924499893188477e+01 -1.507499980926514e+01
-3.971500015258789e+01 -1.722299957275391e+01
-6.975000000000000e+01 -3.632500076293945e+01
-4.758300018310547e+01 -2.670400047302246e+01
-4.330199813842773e+01 -2.958300018310547e+01
-4.194200134277344e+01 -3.042799949645996e+01
-4.024300003051758e+01 -3.261199951171875e+01
-4.024800109863281e+01 -3.476699829101562e+01
-1.967399978637695e+01 -1.803000068664551e+01
-3.580400085449219e+01 -3.497600173950195e+01
-2.521800041198730e+01 -2.613899993896484e+01
-1.799099922180176e+01 -1.985099983215332e+01
-1.753300094604492e+01 -2.054599952697754e+01
-1.386600017547607e+01 -1.731500053405762e+01
-1.324800014495850e+01 -1.759499931335449e+01
-1.316699981689453e+01 -1.880699920654297e+01
-2.629299926757812e+01 -4.079600143432617e+01
-1.383800029754639e+01 -2.284399986267090e+01
-1.168900012969971e+01 -2.065699958801270e+01
-1.208199977874756e+01 -2.292799949645996e+01
-1.051799964904785e+01 -2.140099906921387e+01
-2.181500053405762e+01 -4.822600173950195e+01
-9.977000236511230e+00 -2.432999992370605e+01
-2.204400062561035e+01 -5.850799942016602e+01
-1.891399955749512e+01 -6.067300033569336e+01
-7.502999782562256e+00 -2.747800064086914e+01
-1.462500000000000e+01 -6.117900085449219e+01
-1.197399997711182e+01 -6.000299835205078e+01
-4.916999816894531e+00 -3.431999969482422e+01
-2.351999998092651e+00 -2.230900001525879e+01
-2.562000036239624e+00 -3.571500015258789e+01
-1.641000032424927e+00 -3.788700103759766e+01
+1.485999941825867e+00 -3.017399978637695e+01
+9.970999717712402e+00 -6.730599975585938e+01
+1.170800018310547e+01 -6.608499908447266e+01
+1.327900028228760e+01 -6.380500030517578e+01
+1.438500022888184e+01 -6.049800109863281e+01
+1.617200088500977e+01 -5.999700164794922e+01
+1.690900039672852e+01 -5.634600067138672e+01
+1.797400093078613e+01 -5.399100112915039e+01
+1.976300048828125e+01 -5.420199966430664e+01
+2.037100028991699e+01 -5.016400146484375e+01
+2.167600059509277e+01 -4.932799911499023e+01
+2.213500022888184e+01 -4.655199813842773e+01
+2.372299957275391e+01 -4.574700164794922e+01
+2.467399978637695e+01 -4.445899963378906e+01
+6.730000019073486e+00 -1.127400016784668e+01
+2.657900047302246e+01 -4.165800094604492e+01
+2.701199913024902e+01 -3.967599868774414e+01
+2.767799949645996e+01 -3.828099822998047e+01
+2.861100006103516e+01 -3.718299865722656e+01
+2.939500045776367e+01 -3.581600189208984e+01
+3.032999992370605e+01 -3.478400039672852e+01
+3.055100059509277e+01 -3.310100173950195e+01
+3.155900001525879e+01 -3.220899963378906e+01
+3.202199935913086e+01 -3.088400077819824e+01
+3.299800109863281e+01 -2.997800064086914e+01
+3.366099929809570e+01 -2.888599967956543e+01
+1.598400020599365e+01 -1.284399986267090e+01
+3.479999923706055e+01 -2.634300041198730e+01
+3.627799987792969e+01 -2.579599952697754e+01
+3.724399948120117e+01 -2.492700004577637e+01
+3.767300033569336e+01 -2.361800003051758e+01
+3.979199981689453e+01 -2.323699951171875e+01
+4.013299942016602e+01 -2.177599906921387e+01
+2.493000030517578e+01 -1.259000015258789e+01
+3.124399948120117e+01 -1.461800003051758e+01
+4.322000122070312e+01 -1.874099922180176e+01
+4.438299942016602e+01 -1.769099998474121e+01
+2.154100036621094e+01 -7.826000213623047e+00
+2.151799964904785e+01 -7.136000156402588e+00
+2.146500015258789e+01 -6.414000034332275e+00
+2.198299980163574e+01 -5.896999835968018e+00
+2.431399917602539e+01 -5.748000144958496e+00
+2.895999908447266e+01 -5.887000083923340e+00
+6.930899810791016e+01 -1.135200023651123e+01
+3.027899932861328e+01 +1.999999955296516e-02
+8.934000015258789e+00 +2.757999897003174e+00
+6.454100036621094e+01 +2.188400077819824e+01
+6.216999816894531e+01 +2.328199958801270e+01
+6.149800109863281e+01 +2.526099967956543e+01
+6.177899932861328e+01 +2.755699920654297e+01
+6.270199966430664e+01 +3.024300003051758e+01
+4.965800094604492e+01 +2.571299934387207e+01
+3.139399909973145e+01 +1.753800010681152e+01
+2.288899993896484e+01 +1.547500038146973e+01
+4.402600097656250e+01 +3.168899917602539e+01
+3.918000030517578e+01 +3.031200027465820e+01
+5.009700012207031e+01 +4.106399917602539e+01
+4.753099822998047e+01 +4.139300155639648e+01
+4.544400024414062e+01 +4.189400100708008e+01
+4.171900177001953e+01 +4.083100128173828e+01
+4.191500091552734e+01 +4.354499816894531e+01
+1.380200004577637e+01 +1.529699993133545e+01
+3.803300094604492e+01 +4.469400024414062e+01
+3.639699935913086e+01 +4.589400100708008e+01
+3.570899963378906e+01 +4.773899841308594e+01
+9.706999778747559e+00 +1.385099983215332e+01
+1.481200027465820e+01 +2.258600044250488e+01
+2.758699989318848e+01 +4.892900085449219e+01
+2.752099990844727e+01 +5.240499877929688e+01
+2.726899909973145e+01 +5.569300079345703e+01
+2.454400062561035e+01 +5.724200057983398e+01
+1.378299999237061e+01 +5.592100143432617e+01
+1.121300029754639e+01 +5.421500015258789e+01
+9.373999595642090e+00 +5.281900024414062e+01
+5.289000034332275e+00 +3.607300186157227e+01
+5.431000232696533e+00 +4.863399887084961e+01
+3.789000034332275e+00 +4.648899841308594e+01
+2.342000007629395e+00 +4.688199996948242e+01
+9.380000233650208e-01 +4.670500183105469e+01
-3.840000033378601e-01 +4.683100128173828e+01
-1.014000058174133e+00 +2.634399986267090e+01
-3.150000095367432e+00 +4.328799819946289e+01
-3.976000070571899e+00 +3.862900161743164e+01
-4.883999824523926e+00 +3.622499847412109e+01
-4.164000034332275e+00 +2.488999938964844e+01
-7.058000087738037e+00 +3.568199920654297e+01
-8.980999946594238e+00 +3.922800064086914e+01
-9.303999900817871e+00 +3.592800140380859e+01
-1.041499996185303e+01 +3.578200149536133e+01
-1.222799968719482e+01 +3.757699966430664e+01
-1.364000034332275e+01 +3.746500015258789e+01
-1.451399993896484e+01 +3.644100189208984e+01
-1.027000045776367e+01 +2.357999992370605e+01
-1.106599998474121e+01 +2.346699905395508e+01
-2.218799972534180e+01 +4.385100173950195e+01
-1.305799961090088e+01 +2.327499961853027e+01
-1.440600013732910e+01 +2.346899986267090e+01
-3.068000030517578e+01 +4.588999938964844e+01
-2.939100074768066e+01 +4.137599945068359e+01
-3.270999908447266e+01 +4.325799942016602e+01
-3.413000106811523e+01 +4.257799911499023e+01
-3.538299942016602e+01 +4.153699874877930e+01
-4.047900009155273e+01 +4.488899993896484e+01
-3.188699913024902e+01 +3.329700088500977e+01
-4.506800079345703e+01 +4.434700012207031e+01
-4.771900177001953e+01 +4.409400177001953e+01
-3.893099975585938e+01 +3.386999893188477e+01
-4.045000076293945e+01 +3.322999954223633e+01
-4.556299972534180e+01 +3.441600036621094e+01
-6.071500015258789e+01 +4.308700180053711e+01
-4.966500091552734e+01 +3.316899871826172e+01
-6.331499862670898e+01 +3.961299896240234e+01
-4.090399932861328e+01 +1.558500003814697e+01
-5.565200042724609e+01 +1.390200042724609e+01
-7.395400238037109e+01 +1.289599990844727e+01
-4.960200119018555e+01 -1.358500003814697e+01
-4.296500015258789e+01 -1.671699905395508e+01
-3.977199935913086e+01 -1.737800025939941e+01
-6.461599731445312e+01 -3.268000030517578e+01
-4.763299942016602e+01 -2.659499931335449e+01
-4.550199890136719e+01 -2.819700050354004e+01
-4.402500152587891e+01 -2.913500022888184e+01
-4.261299896240234e+01 -2.996699905395508e+01
-4.084199905395508e+01 -3.078499984741211e+01
-4.018500137329102e+01 -3.347700119018555e+01
-3.993399810791016e+01 -3.533800125122070e+01
-2.671899986267090e+01 -2.519499969482422e+01
-3.522200012207031e+01 -3.546599960327148e+01
-3.309799957275391e+01 -3.628300094604492e+01
-1.448799991607666e+01 -1.710400009155273e+01
-1.437199974060059e+01 -1.797400093078613e+01
-1.320899963378906e+01 -1.756999969482422e+01
-1.347700023651123e+01 -1.902099990844727e+01
-1.283699989318848e+01 -1.944700050354004e+01
-1.372000026702881e+01 -2.242799949645996e+01
-2.412999916076660e+01 -4.202899932861328e+01
-1.218500041961670e+01 -2.279700088500977e+01
-1.072200012207031e+01 -2.150499916076660e+01
-1.870100021362305e+01 -4.077299880981445e+01
-1.390200042724609e+01 -3.302199935913086e+01
-2.246899986267090e+01 -5.811600112915039e+01
-2.103100013732910e+01 -5.932899856567383e+01
-1.920299911499023e+01 -6.043299865722656e+01
-1.758300018310547e+01 -6.128400039672852e+01
-6.888000011444092e+00 -2.708499908447266e+01
-1.250300025939941e+01 -5.996699905395508e+01
-5.438000202178955e+00 -3.156200027465820e+01
-4.645999908447266e+00 -3.315100097656250e+01
-3.792000055313110e+00 -3.452199935913086e+01
-3.068000078201294e+00 -3.770399856567383e+01
+4.598000049591064e+00 -7.885600280761719e+01
+1.003299999237061e+01 -6.962899780273438e+01
+1.149899959564209e+01 -6.643199920654297e+01
+1.299100017547607e+01 -6.367699813842773e+01
+1.412600040435791e+01 -6.045399856567383e+01
+1.570199966430664e+01 -5.916999816894531e+01
+1.669400024414062e+01 -5.577399826049805e+01
+1.791200065612793e+01 -5.392699813842773e+01
+1.954899978637695e+01 -5.372700119018555e+01
+2.038699913024902e+01 -5.029399871826172e+01
+2.168700027465820e+01 -4.943700027465820e+01
+2.223500061035156e+01 -4.683399963378906e+01
+2.369899940490723e+01 -4.576499938964844e+01
+2.455299949645996e+01 -4.429899978637695e+01
+6.631000041961670e+00 -1.104699993133545e+01
+2.638100051879883e+01 -4.139699935913086e+01
+2.695000076293945e+01 -3.962699890136719e+01
+2.799600028991699e+01 -3.876200103759766e+01
+2.852400016784668e+01 -3.710599899291992e+01
+2.890999984741211e+01 -3.548500061035156e+01
+3.018300056457520e+01 -3.486800003051758e+01
+3.084700012207031e+01 -3.366299819946289e+01
+3.105200004577637e+01 -3.191799926757812e+01
+1.519099998474121e+01 -1.455300045013428e+01
+3.326300048828125e+01 -3.005400085449219e+01
+3.403799819946289e+01 -2.904899978637695e+01
+1.575699996948242e+01 -1.263599967956543e+01
+3.553099822998047e+01 -2.691900062561035e+01
+3.636399841308594e+01 -2.587899971008301e+01
+3.675099945068359e+01 -2.461899948120117e+01
+3.709999847412109e+01 -2.328000068664551e+01
+3.939699935913086e+01 -2.303000068664551e+01
+3.981900024414062e+01 -2.146599960327148e+01
+3.749499893188477e+01 -1.878899955749512e+01
+4.269400024414062e+01 -1.974600028991699e+01
+4.289400100708008e+01 -1.830500030517578e+01
+2.148800086975098e+01 -8.289999961853027e+00
+2.146699905395508e+01 -7.553999900817871e+00
+2.141699981689453e+01 -6.861999988555908e+00
+2.140299987792969e+01 -6.158999919891357e+00
+2.273200035095215e+01 -5.853000164031982e+00
+2.537700080871582e+01 -5.735000133514404e+00
+6.458599853515625e+01 -1.272900009155273e+01
+6.622799682617188e+01 -1.079699993133545e+01
+3.575000000000000e+01 -2.062000036239624e+00
+3.004100036621094e+01 +6.499999761581421e-02
+9.079999923706055e+00 +2.671999931335449e+00
+6.393799972534180e+01 +2.096100044250488e+01
+7.138999938964844e+00 +2.605000019073486e+00
+6.011399841308594e+01 +2.431200027465820e+01
+3.063899993896484e+01 +1.362800025939941e+01
+5.671300125122070e+01 +2.730599975585938e+01
+4.968799972534180e+01 +2.567499923706055e+01
+5.371099853515625e+01 +2.981999969482422e+01
+5.179899978637695e+01 +3.114699935913086e+01
+5.221799850463867e+01 +3.461399841308594e+01
+4.396599960327148e+01 +3.179700088500977e+01
+4.746099853515625e+01 +3.822600173950195e+01
+4.662099838256836e+01 +3.990100097656250e+01
+4.331900024414062e+01 +3.924800109863281e+01
+4.118299865722656e+01 +3.961299896240234e+01
+3.819300079345703e+01 +3.911800003051758e+01
+2.471100044250488e+01 +2.702700042724609e+01
+3.523600006103516e+01 +4.107400131225586e+01
+3.431399917602539e+01 +4.264099884033203e+01
+3.286199951171875e+01 +4.342900085449219e+01
+9.807000160217285e+00 +1.418700027465820e+01
+2.637800025939941e+01 +4.121799850463867e+01
+9.237999916076660e+00 +1.545400047302246e+01
+2.622800064086914e+01 +4.711299896240234e+01
+2.344300079345703e+01 +4.740100097656250e+01
+1.990699958801270e+01 +4.906000137329102e+01
+8.036000251770020e+00 +2.559199905395508e+01
+1.201200008392334e+01 +4.299300003051758e+01
+1.071500015258789e+01 +4.329800033569336e+01
+9.520999908447266e+00 +4.374000167846680e+01
+8.069999694824219e+00 +4.400999832153320e+01
+2.957999944686890e+00 +1.948299980163574e+01
+5.307000160217285e+00 +4.517900085449219e+01
+3.815999984741211e+00 +4.451100158691406e+01
+2.395999908447266e+00 +4.423099899291992e+01
+1.065999984741211e+00 +4.391500091552734e+01
-2.150000035762787e-01 +3.915999984741211e+01
-1.424999952316284e+00 +3.859400177001953e+01
-2.394999980926514e+00 +3.585699844360352e+01
-3.720999956130981e+00 +3.903400039672852e+01
-4.578000068664551e+00 +3.648300170898438e+01
-3.881000041961670e+00 +2.520100021362305e+01
-6.782999992370605e+00 +3.665999984741211e+01
-8.541999816894531e+00 +3.922499847412109e+01
-9.109999656677246e+00 +3.607199859619141e+01
-1.012500000000000e+01 +3.579600143432617e+01
-7.750999927520752e+00 +2.407699966430664e+01
-1.307400035858154e+01 +3.658499908447266e+01
-1.417899990081787e+01 +3.622900009155273e+01
-9.994999885559082e+00 +2.357600021362305e+01
-1.992399978637695e+01 +4.276399993896484e+01
-2.121299934387207e+01 +4.186600112915039e+01
-2.265099906921387e+01 +4.173300170898438e+01
-1.348600006103516e+01 +2.319199943542480e+01
-1.457299995422363e+01 +2.317900085449219e+01
-2.284300041198730e+01 +3.366799926757812e+01
-2.984799957275391e+01 +4.127299880981445e+01
-3.180900001525879e+01 +4.132699966430664e+01
-2.960000038146973e+01 +3.629100036621094e+01
-3.109399986267090e+01 +3.588100051879883e+01
-3.120499992370605e+01 +3.401699829101562e+01
-4.327099990844727e+01 +4.441999816894531e+01
-4.556299972534180e+01 +4.420100021362305e+01
-4.812300109863281e+01 +4.397299957275391e+01
-3.926100158691406e+01 +3.378900146484375e+01
-4.058100128173828e+01 +3.297399902343750e+01
-5.671099853515625e+01 +4.304299926757812e+01
-4.845299911499023e+01 +3.397999954223633e+01
-4.891299819946289e+01 +3.227999877929688e+01
-6.218999862670898e+01 +3.815100097656250e+01
-4.070899963378906e+01 +1.541600036621094e+01
-5.572399902343750e+01 +1.359700012207031e+01
-7.392600250244141e+01 +1.257900047302246e+01
-6.049499893188477e+01 -1.826399993896484e+01
-7.284700012207031e+01 -2.670700073242188e+01
-4.061000061035156e+01 -1.693700027465820e+01
-3.948899841308594e+01 -1.779599952697754e+01
-3.269900131225586e+01 -1.807600021362305e+01
-4.565000152587891e+01 -2.813400077819824e+01
-4.404800033569336e+01 -2.909399986267090e+01
-4.260499954223633e+01 -3.000399971008301e+01
-4.034799957275391e+01 -3.105400085449219e+01
-4.016899871826172e+01 -3.404700088500977e+01
-3.952000045776367e+01 -3.557799911499023e+01
-2.655900001525879e+01 -2.529400062561035e+01
-2.679599952697754e+01 -2.709099960327148e+01
-3.085899925231934e+01 -3.323199844360352e+01
-2.975200080871582e+01 -3.402199935913086e+01
-1.431599998474121e+01 -1.753899955749512e+01
-1.347000026702881e+01 -1.771699905395508e+01
-1.336299991607666e+01 -1.902599906921387e+01
-1.427499961853027e+01 -2.182799911499023e+01
-2.915999984741211e+01 -4.752199935913086e+01
-2.391699981689453e+01 -4.202000045776367e+01
-1.219200038909912e+01 -2.287800025939941e+01
-1.454500007629395e+01 -2.938699913024902e+01
-1.873200035095215e+01 -4.072600173950195e+01
-1.402799987792969e+01 -3.305099868774414e+01
-2.255599975585938e+01 -5.767200088500977e+01
-2.104599952697754e+01 -5.893899917602539e+01
-1.959600067138672e+01 -6.020100021362305e+01
-1.662100028991699e+01 -5.742599868774414e+01
-7.045000076293945e+00 -2.714399909973145e+01
-1.289799976348877e+01 -6.067399978637695e+01
-5.477000236511230e+00 -3.150099945068359e+01
-4.684999942779541e+00 -3.270299911499023e+01
-3.917999982833862e+00 -3.422900009155273e+01
+1.156999945640564e+00 -1.505000019073486e+01
+9.404000282287598e+00 -6.944400024414062e+01
+1.101000022888184e+01 -6.700700378417969e+01
+1.263199996948242e+01 -6.474299621582031e+01
+1.384599971771240e+01 -6.164199829101562e+01
+1.511699962615967e+01 -5.901100158691406e+01
+1.641900062561035e+01 -5.663299942016602e+01
+1.756399917602539e+01 -5.445399856567383e+01
+1.899200057983398e+01 -5.364199829101562e+01
+2.026300048828125e+01 -5.150400161743164e+01
+2.141900062561035e+01 -5.000899887084961e+01
+2.184799957275391e+01 -4.727500152587891e+01
+7.433000087738037e+00 -1.470699977874756e+01
+2.472900009155273e+01 -4.555599975585938e+01
+6.439000129699707e+00 -1.106099987030029e+01
+2.615099906921387e+01 -4.184600067138672e+01
+2.710499954223633e+01 -4.076200103759766e+01
+2.754599952697754e+01 -3.885900115966797e+01
+2.880900001525879e+01 -3.817300033569336e+01
+2.929500007629395e+01 -3.638199996948242e+01
+2.970999908447266e+01 -3.483499908447266e+01
+2.223999977111816e+01 -2.456299972534180e+01
+3.081500053405762e+01 -3.214599990844727e+01
+3.165399932861328e+01 -3.110700035095215e+01
+3.296300125122070e+01 -3.022699928283691e+01
+3.329899978637695e+01 -2.875399971008301e+01
+3.386500167846680e+01 -2.761100006103516e+01
+3.547900009155273e+01 -2.702799987792969e+01
+3.648799896240234e+01 -2.620000076293945e+01
+3.775400161743164e+01 -2.543700027465820e+01
+3.745600128173828e+01 -2.372500038146973e+01
+3.910499954223633e+01 -2.299799919128418e+01
+3.922499847412109e+01 -2.128000068664551e+01
+3.432500076293945e+01 -1.725300025939941e+01
+4.317800140380859e+01 -1.953000068664551e+01
+4.296200180053711e+01 -1.790900039672852e+01
+2.146800041198730e+01 -8.180999755859375e+00
+2.143799972534180e+01 -7.482999801635742e+00
+2.142000007629395e+01 -6.768000125885010e+00
+2.138599967956543e+01 -6.060999870300293e+00
+2.300099945068359e+01 -5.820000171661377e+00
+2.608099937438965e+01 -5.730999946594238e+00
+6.447799682617188e+01 -1.212500000000000e+01
+2.131299972534180e+01 -3.335999965667725e+00
+2.181900024414062e+01 -2.750999927520752e+00
+3.014900016784668e+01 -7.699999958276749e-02
+9.064999580383301e+00 +2.766999959945679e+00
+3.496500015258789e+01 +1.379899978637695e+01
+4.850600051879883e+01 +2.210099983215332e+01
+4.763399887084961e+01 +2.335199928283691e+01
+4.612699890136719e+01 +2.434700012207031e+01
+4.514300155639648e+01 +2.567200088500977e+01
+2.296999931335449e+01 +1.414900016784668e+01
+4.300799942016602e+01 +2.826899909973145e+01
+4.046599960327148e+01 +2.836400032043457e+01
+3.914099884033203e+01 +2.912000083923340e+01
+3.830199813842773e+01 +3.031200027465820e+01
+3.761700057983398e+01 +3.153899955749512e+01
+3.758000183105469e+01 +3.346799850463867e+01
+3.621300125122070e+01 +3.413399887084961e+01
+3.362699890136719e+01 +3.527299880981445e+01
+1.380900001525879e+01 +1.574600028991699e+01
+2.969400024414062e+01 +3.708900070190430e+01
+1.000699996948242e+01 +1.363099956512451e+01
+2.556399917602539e+01 +3.701699829101562e+01
+2.515099906921387e+01 +3.871300125122070e+01
+2.379999923706055e+01 +3.914400100708008e+01
+2.226899909973145e+01 +3.965000152587891e+01
+2.106999969482422e+01 +4.028699874877930e+01
+1.989800071716309e+01 +4.081600189208984e+01
+1.860700035095215e+01 +4.124900054931641e+01
+1.738299942016602e+01 +4.163700103759766e+01
+1.606200027465820e+01 +4.234999847412109e+01
+1.326599979400635e+01 +3.821200180053711e+01
+1.203199958801270e+01 +3.873699951171875e+01
+1.081599998474121e+01 +3.911899948120117e+01
+9.598999977111816e+00 +3.924200057983398e+01
+4.388999938964844e+00 +2.080299949645996e+01
+7.006999969482422e+00 +3.880799865722656e+01
+2.943000078201294e+00 +1.951499938964844e+01
+4.791999816894531e+00 +3.956800079345703e+01
+3.289000034332275e+00 +3.558000183105469e+01
+2.414000034332275e+00 +4.068899917602539e+01
+1.258000016212463e+00 +4.057500076293945e+01
+4.100000113248825e-02 +3.771400070190430e+01
-1.074000000953674e+00 +3.733399963378906e+01
-2.167000055313110e+00 +3.795800018310547e+01
-3.160000085830688e+00 +3.627999877929688e+01
-4.827000141143799e+00 +4.063499832153320e+01
-5.445000171661377e+00 +3.648600006103516e+01
-6.626999855041504e+00 +3.651100158691406e+01
-7.939000129699707e+00 +3.736299896240234e+01
-8.843000411987305e+00 +3.650600051879883e+01
-9.824999809265137e+00 +3.584799957275391e+01
-7.637000083923340e+00 +2.421199989318848e+01
-1.306499958038330e+01 +3.733700180053711e+01
-1.403199958801270e+01 +3.622200012207031e+01
-1.560000038146973e+01 +3.711999893188477e+01
-1.073600006103516e+01 +2.353100013732910e+01
-1.835400009155273e+01 +3.727700042724609e+01
-1.985099983215332e+01 +3.759799957275391e+01
-1.319799995422363e+01 +2.326700019836426e+01
-1.447000026702881e+01 +2.390999984741211e+01
-2.410400009155273e+01 +3.704399871826172e+01
-2.926399993896484e+01 +4.231499862670898e+01
-2.715900039672852e+01 +3.686399841308594e+01
-2.772200012207031e+01 +3.548199844360352e+01
-2.961499977111816e+01 +3.565900039672852e+01
-3.140999984741211e+01 +3.571699905395508e+01
-3.135000038146973e+01 +3.357199859619141e+01
-3.603099822998047e+01 +3.635100173950195e+01
-3.712699890136719e+01 +3.539699935913086e+01
-3.910699844360352e+01 +3.511800003051758e+01
-3.927299880981445e+01 +3.331000137329102e+01
-4.082600021362305e+01 +3.258399963378906e+01
-4.526900100708008e+01 +3.408300018310547e+01
-4.783100128173828e+01 +3.382500076293945e+01
-4.893700027465820e+01 +3.257099914550781e+01
-5.531700134277344e+01 +3.448500061035156e+01
-5.626800155639648e+01 +3.278699874877930e+01
-5.439099884033203e+01 +1.976099967956543e+01
-7.758599853515625e+01 +3.161000013351440e+00
-1.828899955749512e+01 -6.639999866485596e+00
-1.776000022888184e+01 -7.054999828338623e+00
-1.774399948120117e+01 -7.636000156402588e+00
-6.353900146484375e+01 -3.089200019836426e+01
-5.922800064086914e+01 -3.113500022888184e+01
-4.725299835205078e+01 -2.677199935913086e+01
-2.299200057983398e+01 -1.396399974822998e+01
-4.448500061035156e+01 -2.884000015258789e+01
-4.307300186157227e+01 -2.968700027465820e+01
-4.165499877929688e+01 -3.058300018310547e+01
-4.016400146484375e+01 -3.324599838256836e+01
-2.761700057983398e+01 -2.421800041198730e+01
-2.693499946594238e+01 -2.507999992370605e+01
-2.697200012207031e+01 -2.674399948120117e+01
-2.498800086975098e+01 -2.646800041198730e+01
-3.277999877929688e+01 -3.673699951171875e+01
-1.460000038146973e+01 -1.790999984741211e+01
-1.396500015258789e+01 -1.863500022888184e+01
-1.305599975585938e+01 -1.886400032043457e+01
-2.625600051879883e+01 -4.055199813842773e+01
-2.906900024414062e+01 -4.831000137329102e+01
-1.342300033569336e+01 -2.401000022888184e+01
-1.703199958801270e+01 -3.308100128173828e+01
-1.515499973297119e+01 -3.224900054931641e+01
-1.414799976348877e+01 -3.302299880981445e+01
-2.279199981689453e+01 -5.759899902343750e+01
-2.127400016784668e+01 -5.883599853515625e+01
-1.867900085449219e+01 -6.075899887084961e+01
-7.410999774932861e+00 -2.733300018310547e+01
-1.351200008392334e+01 -6.141099929809570e+01
-5.651000022888184e+00 -3.132900047302246e+01
-4.872000217437744e+00 -3.253200149536133e+01
-4.110000133514404e+00 -3.396699905395508e+01
-1.899000048637390e+00 -4.873400115966797e+01
+1.161000013351440e+00 -1.506799983978271e+01
+8.548999786376953e+00 -7.213899993896484e+01
+1.032199954986572e+01 -6.932399749755859e+01
+1.169099998474121e+01 -6.569899749755859e+01
+1.306000041961670e+01 -6.250799942016602e+01
+1.444799995422363e+01 -6.054600143432617e+01
+1.590799999237061e+01 -5.882799911499023e+01
+1.665999984741211e+01 -5.534199905395508e+01
+1.800099945068359e+01 -5.391400146484375e+01
+1.968499946594238e+01 -5.357899856567383e+01
+1.836899948120117e+01 -4.510599899291992e+01
+2.165600013732910e+01 -4.915700149536133e+01
+2.259399986267090e+01 -4.739899826049805e+01
+2.396500015258789e+01 -4.610200119018555e+01
+2.474900054931641e+01 -4.432500076293945e+01
+6.625999927520752e+00 -1.107900047302246e+01
+2.649600028991699e+01 -4.157799911499023e+01
+2.690999984741211e+01 -3.970299911499023e+01
+2.774799919128418e+01 -3.841899871826172e+01
+2.865399932861328e+01 -3.715599822998047e+01
+2.929400062561035e+01 -3.572700119018555e+01
+3.018499946594238e+01 -3.476100158691406e+01
+3.095999908447266e+01 -3.357400131225586e+01
+3.128000068664551e+01 -3.205300140380859e+01
+1.546700000762939e+01 -1.477099990844727e+01
+3.281100082397461e+01 -2.955299949645996e+01
+3.369800186157227e+01 -2.866799926757812e+01
+3.476100158691406e+01 -2.764900016784668e+01
+3.643799972534180e+01 -2.733900070190430e+01
+3.696400070190430e+01 -2.604500007629395e+01
+3.787500000000000e+01 -2.511599922180176e+01
+3.779600143432617e+01 -2.346999931335449e+01
+3.928799819946289e+01 -2.271899986267090e+01
+3.934799957275391e+01 -2.121299934387207e+01
+3.460800170898438e+01 -1.686700057983398e+01
+4.311399841308594e+01 -1.888199996948242e+01
+4.462900161743164e+01 -1.789699935913086e+01
+2.132900047302246e+01 -7.846000194549561e+00
+2.129999923706055e+01 -7.120999813079834e+00
+2.129100036621094e+01 -6.418000221252441e+00
+2.175099945068359e+01 -5.892000198364258e+00
+2.471899986267090e+01 -5.789999961853027e+00
+2.851099967956543e+01 -5.790999889373779e+00
+3.497200012207031e+01 -2.568000078201294e+00
+3.006200027465820e+01 -2.639999985694885e-01
+9.059000015258789e+00 +2.742000102996826e+00
+7.077000141143799e+00 +2.618999958038330e+00
+3.686500167846680e+01 +2.121899986267090e+01
+3.754100036621094e+01 +2.590399932861328e+01
+3.381000137329102e+01 +2.493099975585938e+01
+3.265900039672852e+01 +2.578700065612793e+01
+3.209400177001953e+01 +2.684700012207031e+01
+3.234899902343750e+01 +2.874600028991699e+01
+3.148699951171875e+01 +2.961499977111816e+01
+3.052599906921387e+01 +3.047800064086914e+01
+2.985099983215332e+01 +3.153899955749512e+01
+1.370300006866455e+01 +1.554699993133545e+01
+1.430799961090088e+01 +1.741500091552734e+01
+2.577599906921387e+01 +3.328200149536133e+01
+9.932000160217285e+00 +1.371100044250488e+01
+2.326199913024902e+01 +3.440200042724609e+01
+2.202400016784668e+01 +3.500500106811523e+01
+9.105999946594238e+00 +1.550599956512451e+01
+1.978300094604492e+01 +3.618399810791016e+01
+1.868000030517578e+01 +3.658800125122070e+01
+1.744300079345703e+01 +3.684000015258789e+01
+1.627000045776367e+01 +3.703400039672852e+01
+1.511200046539307e+01 +3.738999938964844e+01
+1.342899990081787e+01 +3.613000106811523e+01
+1.230300045013428e+01 +3.638999938964844e+01
+1.099800014495850e+01 +3.624399948120117e+01
+9.871999740600586e+00 +3.641099929809570e+01
+8.791999816894531e+00 +3.648099899291992e+01
+4.324999809265137e+00 +2.090399932861328e+01
+6.445000171661377e+00 +3.640200042724609e+01
+2.792999982833862e+00 +1.941200065612793e+01
+4.402999877929688e+00 +3.846799850463867e+01
+3.246000051498413e+00 +3.850699996948242e+01
+2.028000116348267e+00 +3.844599914550781e+01
+8.460000157356262e-01 +3.695199966430664e+01
-1.990000009536743e-01 +3.689899826049805e+01
-1.314000010490417e+00 +3.725699996948242e+01
-2.342999935150146e+00 +3.595999908447266e+01
-3.549999952316284e+00 +3.791199874877930e+01
-4.528999805450439e+00 +3.657300186157227e+01
-3.838000059127808e+00 +2.519700050354004e+01
-4.513999938964844e+00 +2.467000007629395e+01
-7.940000057220459e+00 +3.732199859619141e+01
-8.866999626159668e+00 +3.631900024414062e+01
-9.940999984741211e+00 +3.601900100708008e+01
-7.525000095367432e+00 +2.402499961853027e+01
-8.381999969482422e+00 +2.408099937438965e+01
-1.450599956512451e+01 +3.724100112915039e+01
-9.975999832153320e+00 +2.363699913024902e+01
-1.764900016784668e+01 +3.836500167846680e+01
-1.164400005340576e+01 +2.346500015258789e+01
-1.965200042724609e+01 +3.676800155639648e+01
-2.038100051879883e+01 +3.566899871826172e+01
-1.440999984741211e+01 +2.324500083923340e+01
-2.398800086975098e+01 +3.608399963378906e+01
-2.685000038146973e+01 +3.800999832153320e+01
-2.690399932861328e+01 +3.577299880981445e+01
-2.803199958801270e+01 +3.493199920654297e+01
-2.964800071716309e+01 +3.476599884033203e+01
-3.233700180053711e+01 +3.570199966430664e+01
-3.190399932861328e+01 +3.328400039672852e+01
-3.539799880981445e+01 +3.456900024414062e+01
-3.700999832153320e+01 +3.415200042724609e+01
-3.805300140380859e+01 +3.306800079345703e+01
-3.958800125122070e+01 +3.248300170898438e+01
-4.206900024414062e+01 +3.246599960327148e+01
-4.594900131225586e+01 +3.342900085449219e+01
-4.764699935913086e+01 +3.253499984741211e+01
-4.757199859619141e+01 +3.044400024414062e+01
-5.251300048828125e+01 +3.154599952697754e+01
-5.570700073242188e+01 +3.112599945068359e+01
-6.576999664306641e+01 +3.226399993896484e+01
-6.757499694824219e+01 +3.081100082397461e+01
-6.950199890136719e+01 +2.921599960327148e+01
-7.321600341796875e+01 +2.823600006103516e+01
-2.327400016784668e+01 +2.785000085830688e+00
-6.055500030517578e+01 -1.817399978637695e+01
-1.768799972534180e+01 -6.716000080108643e+00
-1.766699981689453e+01 -8.045000076293945e+00
-3.292499923706055e+01 -1.713199996948242e+01
-3.056800079345703e+01 -1.720800018310547e+01
-2.310499954223633e+01 -1.397299957275391e+01
-4.438399887084961e+01 -2.891300010681152e+01
-4.295899963378906e+01 -2.974699974060059e+01
-4.153099822998047e+01 -3.063100051879883e+01
-2.741900062561035e+01 -2.428300094604492e+01
-2.670499992370605e+01 -2.519099998474121e+01
-2.586700057983398e+01 -2.606500053405762e+01
-3.092399978637695e+01 -3.319200134277344e+01
-3.056900024414062e+01 -3.822299957275391e+01
-1.349699974060059e+01 -1.816300010681152e+01
-1.327499961853027e+01 -1.947900009155273e+01
-2.606500053405762e+01 -4.072299957275391e+01
-2.617200088500977e+01 -4.371300125122070e+01
-1.346300029754639e+01 -2.397599983215332e+01
-1.445699977874756e+01 -2.932099914550781e+01
-1.368099975585938e+01 -3.035000038146973e+01
-1.257999992370605e+01 -3.097400093078613e+01
-1.317800045013428e+01 -3.545399856567383e+01
-1.950499916076660e+01 -6.022900009155273e+01
-7.887000083923340e+00 -2.784900093078613e+01
-1.336100006103516e+01 -5.399900054931641e+01
-3.463999986648560e+00 -2.043000030517578e+01
-5.123000144958496e+00 -4.417699813842773e+01
-5.290999889373779e+00 -7.761799621582031e+01
+2.667000055313110e+00 -7.831199645996094e+01
+1.228000044822693e+00 -1.506299972534180e+01
+9.338000297546387e+00 -7.819000244140625e+01
+1.022700023651123e+01 -6.902500152587891e+01
+1.185400009155273e+01 -6.630000305175781e+01
+1.313099956512451e+01 -6.309700012207031e+01
+1.462699985504150e+01 -6.108800125122070e+01
+1.601499938964844e+01 -5.941699981689453e+01
+1.715699958801270e+01 -5.620999908447266e+01
+1.811300086975098e+01 -5.384199905395508e+01
+2.006399917602539e+01 -5.422800064086914e+01
+1.844599914550781e+01 -4.502399826049805e+01
+2.170100021362305e+01 -4.896699905395508e+01
+2.279700088500977e+01 -4.755699920654297e+01
+2.433799934387207e+01 -4.657300186157227e+01
+2.484300041198730e+01 -4.426900100708008e+01
+2.632099914550781e+01 -4.363299942016602e+01
+2.650300025939941e+01 -4.125199890136719e+01
+1.411200046539307e+01 -2.061000061035156e+01
+2.776799964904785e+01 -3.802700042724609e+01
+2.950600051879883e+01 -3.809600067138672e+01
+2.947699928283691e+01 -3.580099868774414e+01
+3.032500076293945e+01 -3.477799987792969e+01
+3.095199966430664e+01 -3.332400131225586e+01
+3.208599853515625e+01 -3.254100036621094e+01
+3.187800025939941e+01 -2.998200035095215e+01
+3.314599990844727e+01 -2.936000061035156e+01
+3.427399826049805e+01 -2.867200088500977e+01
+3.513499832153320e+01 -2.765200042724609e+01
+3.633499908447266e+01 -2.696800041198730e+01
+3.698500061035156e+01 -2.568899917602539e+01
+3.732699966430664e+01 -2.430900001525879e+01
+3.870399856567383e+01 -2.359099960327148e+01
+3.935900115966797e+01 -2.248999977111816e+01
+3.412200164794922e+01 -1.817300033569336e+01
+2.497500038146973e+01 -1.241600036621094e+01
+3.522900009155273e+01 -1.620999908447266e+01
+2.483900070190430e+01 -1.041399955749512e+01
+2.155800056457520e+01 -8.255999565124512e+00
+2.152599906921387e+01 -7.515999794006348e+00
+2.149399948120117e+01 -6.828999996185303e+00
+2.140399932861328e+01 -6.104000091552734e+00
+2.298999977111816e+01 -5.856999874114990e+00
+2.573100090026855e+01 -5.741000175476074e+00
+2.101399993896484e+01 -2.752000093460083e+00
+3.496599960327148e+01 -2.288000106811523e+00
+3.009000015258789e+01 -1.260000020265579e-01
+7.070000171661377e+00 +2.522000074386597e+00
+2.357299995422363e+01 +1.376700019836426e+01
+3.249000167846680e+01 +2.107500076293945e+01
+3.145299911499023e+01 +2.169099998474121e+01
+3.125900077819824e+01 +2.296299934387207e+01
+3.063299942016602e+01 +2.401899909973145e+01
+2.985499954223633e+01 +2.480400085449219e+01
+2.888599967956543e+01 +2.549399948120117e+01
+1.372399997711182e+01 +1.292000007629395e+01
+2.712899971008301e+01 +2.707299995422363e+01
+2.457200050354004e+01 +2.603300094604492e+01
+1.371899986267090e+01 +1.549800014495850e+01
+2.399200057983398e+01 +2.866600036621094e+01
+2.313999938964844e+01 +2.938599967956543e+01
+9.998999595642090e+00 +1.366699981689453e+01
+2.103499984741211e+01 +3.057399940490723e+01
+2.007399940490723e+01 +3.123500061035156e+01
+9.161999702453613e+00 +1.542800045013428e+01
+1.791699981689453e+01 +3.227399826049805e+01
+1.690999984741211e+01 +3.272499847412109e+01
+1.590299987792969e+01 +3.303300094604492e+01
+1.483500003814697e+01 +3.332500076293945e+01
+1.386999988555908e+01 +3.368999862670898e+01
+1.283100032806396e+01 +3.401599884033203e+01
+1.187500000000000e+01 +3.439599990844727e+01
+1.071700000762939e+01 +3.471300125122070e+01
+9.652000427246094e+00 +3.514500045776367e+01
+8.532999992370605e+00 +3.514699935913086e+01
+4.456999778747559e+00 +2.097299957275391e+01
+6.366000175476074e+00 +3.497600173950195e+01
+2.959000110626221e+00 +1.942000007629395e+01
+4.393000125885010e+00 +3.584799957275391e+01
+3.316999912261963e+00 +3.591299819946289e+01
+2.305000066757202e+00 +3.607400131225586e+01
+1.235000014305115e+00 +3.634299850463867e+01
+9.000000357627869e-02 +3.529999923706055e+01
-9.570000171661377e-01 +3.504000091552734e+01
-1.949000000953674e+00 +3.502600097656250e+01
-3.007999897003174e+00 +3.512799835205078e+01
-4.131000041961670e+00 +3.519900131225586e+01
-3.809999942779541e+00 +2.518899917602539e+01
-4.506999969482422e+00 +2.499799919128418e+01
-7.448999881744385e+00 +3.530899810791016e+01
-8.479999542236328e+00 +3.523199844360352e+01
-9.607000350952148e+00 +3.525600051879883e+01
-7.642000198364258e+00 +2.518499946594238e+01
-8.255000114440918e+00 +2.379700088500977e+01
-1.356099987030029e+01 +3.516099929809570e+01
-1.471899986267090e+01 +3.516699981689453e+01
-1.616500091552734e+01 +3.530599975585938e+01
-1.727199935913086e+01 +3.506999969482422e+01
-1.238500022888184e+01 +2.334300041198730e+01
-1.969599914550781e+01 +3.461500167846680e+01
-1.434599971771240e+01 +2.328599929809570e+01
-2.274099922180176e+01 +3.470199966430664e+01
-2.412500000000000e+01 +3.452099990844727e+01
-2.560400009155273e+01 +3.451699829101562e+01
-2.700000000000000e+01 +3.421699905395508e+01
-2.870599937438965e+01 +3.422800064086914e+01
-3.039299964904785e+01 +3.422700119018555e+01
-3.133200073242188e+01 +3.323199844360352e+01
-3.292399978637695e+01 +3.299900054931641e+01
-3.467100143432617e+01 +3.273699951171875e+01
-3.633300018310547e+01 +3.241299819946289e+01
-3.817900085449219e+01 +3.206700134277344e+01
-4.002199935913086e+01 +3.162800025939941e+01
-4.203900146484375e+01 +3.133399963378906e+01
-4.388800048828125e+01 +3.071999931335449e+01
-4.592200088500977e+01 +3.024699974060059e+01
-4.809199905395508e+01 +2.965800094604492e+01
-5.037300109863281e+01 +2.913299942016602e+01
-5.443299865722656e+01 +1.957799911499023e+01
-4.941500091552734e+01 +2.855999946594238e+00
-6.407700347900391e+01 -1.614800071716309e+01
-7.112000274658203e+01 -2.031599998474121e+01
-1.944899940490723e+01 -6.580999851226807e+00
-1.776000022888184e+01 -6.703999996185303e+00
-1.943400001525879e+01 -8.003999710083008e+00
-1.757999992370605e+01 -8.029999732971191e+00
-6.083399963378906e+01 -3.053499984741211e+01
-3.272800064086914e+01 -1.801600074768066e+01
-2.741099929809570e+01 -1.723999977111816e+01
-2.445999908447266e+01 -1.744799995422363e+01
-2.380699920654297e+01 -1.807799911499023e+01
-2.323800086975098e+01 -1.870499992370605e+01
-2.956599998474121e+01 -2.667700004577637e+01
-2.629599952697754e+01 -2.543199920654297e+01
-1.914200019836426e+01 -1.966099929809570e+01
-3.067000007629395e+01 -3.331299972534180e+01
-2.931399917602539e+01 -3.806999969482422e+01
-1.372099971771240e+01 -1.892399978637695e+01
-2.729700088500977e+01 -4.006499862670898e+01
-2.613899993896484e+01 -4.079899978637695e+01
-2.269199943542480e+01 -3.840900039672852e+01
-1.664900016784668e+01 -3.137000083923340e+01
-1.428400039672852e+01 -2.920599937438965e+01
-1.092500019073486e+01 -2.690999984741211e+01
-9.562999725341797e+00 -2.743700027465820e+01
-8.364000320434570e+00 -2.726199913024902e+01
-7.452000141143799e+00 -2.732399940490723e+01
-2.561000108718872e+00 -1.123700046539307e+01
-3.454999923706055e+00 -2.049900054931641e+01
-5.479000091552734e+00 -4.408300018310547e+01
-3.426000118255615e+00 -3.586500167846680e+01
+1.452000021934509e+00 -3.032600021362305e+01
+1.675900077819824e+01 -5.629700088500977e+01
+1.801099967956543e+01 -5.478699874877930e+01
+1.957500076293945e+01 -5.405199813842773e+01
+2.062700080871582e+01 -5.181100082397461e+01
+2.160700035095215e+01 -4.988399887084961e+01
+2.284000015258789e+01 -4.889099884033203e+01
+7.357999801635742e+00 -1.444400024414062e+01
+2.469300079345703e+01 -4.538299942016602e+01
+6.464000225067139e+00 -1.104100036621094e+01
+2.620100021362305e+01 -4.182899856567383e+01
+2.736300086975098e+01 -4.091699981689453e+01
+2.797699928283691e+01 -3.937699890136719e+01
+2.820199966430664e+01 -3.728400039672852e+01
+2.928700065612793e+01 -3.652500152587891e+01
+2.975399971008301e+01 -3.491799926757812e+01
+2.220000076293945e+01 -2.459700012207031e+01
+3.092600059509277e+01 -3.228799819946289e+01
+3.105699920654297e+01 -3.064100074768066e+01
+3.305099868774414e+01 -3.023699951171875e+01
+3.378099822998047e+01 -2.910199928283691e+01
+1.584899997711182e+01 -1.278999996185303e+01
+3.579199981689453e+01 -2.720199966430664e+01
+1.625200080871582e+01 -1.154699993133545e+01
+3.729899978637695e+01 -2.489800071716309e+01
+3.799100112915039e+01 -2.383600044250488e+01
+6.269000053405762e+00 -3.651999950408936e+00
+3.938700103759766e+01 -2.162999916076660e+01
+2.490699958801270e+01 -1.251900005340576e+01
+3.508499908447266e+01 -1.628599929809570e+01
+2.517399978637695e+01 -1.063599967956543e+01
+2.149900054931641e+01 -7.829999923706055e+00
+2.147100067138672e+01 -7.138999938964844e+00
+2.124799919128418e+01 -6.367000102996826e+00
+2.184000015258789e+01 -5.876999855041504e+00
+2.789900016784668e+01 -6.629000186920166e+00
+2.844199943542480e+01 -5.821000099182129e+00
+2.351799964904785e+01 -2.424000024795532e+00
+3.483300018310547e+01 -2.390000104904175e+00
+3.016900062561035e+01 -2.600000053644180e-02
+7.179999828338623e+00 +2.533999919891357e+00
+2.304100036621094e+01 +1.558100032806396e+01
+2.412599945068359e+01 +2.199500083923340e+01
+2.345000076293945e+01 +2.269700050354004e+01
+2.336100006103516e+01 +2.392799949645996e+01
+1.377299976348877e+01 +1.524699974060059e+01
+2.183600044250488e+01 +2.561700057983398e+01
+2.083600044250488e+01 +2.614399909973145e+01
+1.006099987030029e+01 +1.344999980926514e+01
+1.872999954223633e+01 +2.715600013732910e+01
+1.789599990844727e+01 +2.768000030517578e+01
+9.263999938964844e+00 +1.534399986267090e+01
+1.608200073242188e+01 +2.856999969482422e+01
+1.530900001525879e+01 +2.909300041198730e+01
+1.441300010681152e+01 +2.949399948120117e+01
+1.355799961090088e+01 +2.985499954223633e+01
+1.264500045776367e+01 +3.020700073242188e+01
+1.105000019073486e+01 +2.863899993896484e+01
+1.031799983978271e+01 +2.932200050354004e+01
+7.973999977111816e+00 +2.542099952697754e+01
+8.779000282287598e+00 +3.162299919128418e+01
+7.866000175476074e+00 +3.179700088500977e+01
+4.427000045776367e+00 +2.077499961853027e+01
+5.920000076293945e+00 +3.230300140380859e+01
+2.940999984741211e+00 +1.940999984741211e+01
+3.944000005722046e+00 +3.271799850463867e+01
+2.973000049591064e+00 +3.289300155639648e+01
+1.944000005722046e+00 +3.308000183105469e+01
+9.610000252723694e-01 +3.329899978637695e+01
+1.999999955296516e-02 +3.338700103759766e+01
-9.850000143051147e-01 +3.365000152587891e+01
-1.940000057220459e+00 +3.367699813842773e+01
-2.951999902725220e+00 +3.369900131225586e+01
-3.911999940872192e+00 +3.366999816894531e+01
-4.927000045776367e+00 +3.362099838256836e+01
-5.939000129699707e+00 +3.351800155639648e+01
-6.899000167846680e+00 +3.340900039672852e+01
-7.919000148773193e+00 +3.329800033569336e+01
-8.892000198364258e+00 +3.319200134277344e+01
-9.935000419616699e+00 +3.309700012207031e+01
-1.115900039672852e+01 +3.299000167846680e+01
-8.932999610900879e+00 +2.370100021362305e+01
-1.358699989318848e+01 +3.270700073242188e+01
-1.071000003814697e+01 +2.367200088500977e+01
-1.152700042724609e+01 +2.357699966430664e+01
-1.233199977874756e+01 +2.351399993896484e+01
-1.308399963378906e+01 +2.323500061035156e+01
-1.424100017547607e+01 +2.352700042724609e+01
-2.080500030517578e+01 +3.192499923706055e+01
-2.203199958801270e+01 +3.180299949645996e+01
-2.335799980163574e+01 +3.165500068664551e+01
-2.471800041198730e+01 +3.148600006103516e+01
-2.609099960327148e+01 +3.136599922180176e+01
-2.756399917602539e+01 +3.119300079345703e+01
-2.904899978637695e+01 +3.105800056457520e+01
-3.066500091552734e+01 +3.088299942016602e+01
-3.229899978637695e+01 +3.073900032043457e+01
-3.979100036621094e+01 +2.165099906921387e+01
-4.353900146484375e+01 +2.109399986267090e+01
-4.491899871826172e+01 +2.012999916076660e+01
-4.947800064086914e+01 -1.368599987030029e+01
-1.942799949645996e+01 -6.662000179290771e+00
-1.987899971008301e+01 -7.666999816894531e+00
-1.917300033569336e+01 -8.059000015258789e+00
-1.744700050354004e+01 -8.052000045776367e+00
-3.288800048828125e+01 -1.799200057983398e+01
-2.817399978637695e+01 -1.724200057983398e+01
-2.401199913024902e+01 -1.690800094604492e+01
-2.350399971008301e+01 -1.756399917602539e+01
-2.318199920654297e+01 -1.842700004577637e+01
-2.240800094604492e+01 -1.893000030517578e+01
-2.055400085449219e+01 -1.838199996948242e+01
-1.968099975585938e+01 -1.868700027465820e+01
-1.963400077819824e+01 -1.972800064086914e+01
-1.957500076293945e+01 -2.107900047302246e+01
-1.896299934387207e+01 -2.217099952697754e+01
-1.435700035095215e+01 -1.794400024414062e+01
-1.356999969482422e+01 -1.857900047302246e+01
-2.704899978637695e+01 -3.990700149536133e+01
-2.589800071716309e+01 -4.091899871826172e+01
-1.223400020599365e+01 -2.132799911499023e+01
-1.217099952697754e+01 -2.276799964904785e+01
-1.454100036621094e+01 -2.917200088500977e+01
-1.375599956512451e+01 -3.003899955749512e+01
-1.091499996185303e+01 -2.572299957275391e+01
-9.857000350952148e+00 -2.530299949645996e+01
-8.984000205993652e+00 -2.513899993896484e+01
-8.253000259399414e+00 -2.546999931335449e+01
-7.255000114440918e+00 -2.564699935913086e+01
-6.466000080108643e+00 -2.594199943542480e+01
-5.888000011444092e+00 -4.219699859619141e+01
-4.894999980926514e+00 -4.417599868774414e+01
+1.330999970436096e+00 -3.734600067138672e+01
+1.226999998092651e+00 -1.498799991607666e+01
+7.540999889373779e+00 -1.468000030517578e+01
+1.417099952697754e+01 -2.060899925231934e+01
+1.584799957275391e+01 -1.268400001525879e+01
+5.138999938964844e+00 -3.727999925613403e+00
+5.230999946594238e+00 -3.572999954223633e+00
+5.400000095367432e+00 -3.456000089645386e+00
+5.554999828338623e+00 -3.338000059127808e+00
+5.823999881744385e+00 -3.266000032424927e+00
+6.130000114440918e+00 -3.211999893188477e+00
+6.590000152587891e+00 -3.204999923706055e+00
+2.162800025939941e+01 -8.272999763488770e+00
+2.338500022888184e+01 -8.194000244140625e+00
+2.361599922180176e+01 -7.491000175476074e+00
+2.154400062561035e+01 -6.098999977111816e+00
+2.343499946594238e+01 -5.921999931335449e+00
+2.632399940490723e+01 -5.818999767303467e+00
+2.082099914550781e+01 -3.858999967575073e+00
+2.076499938964844e+01 -3.210999965667725e+00
+2.114299964904785e+01 -2.658999919891357e+00
+3.533700180053711e+01 -2.967999935150146e+00
+3.499000167846680e+01 -1.779999971389771e+00
+9.065999984741211e+00 +2.730999946594238e+00
+2.361800003051758e+01 +1.372599983215332e+01
+1.375000000000000e+01 +1.292899990081787e+01
+1.376000022888184e+01 +1.547700023651123e+01
+9.909000396728516e+00 +1.317800045013428e+01
+9.685000419616699e+00 +1.380500030517578e+01
+1.665800094604492e+01 +2.519499969482422e+01
+1.587100028991699e+01 +2.563500022888184e+01
+1.492000007629395e+01 +2.607099914550781e+01
+1.410299968719482e+01 +2.644499969482422e+01
+1.334899997711182e+01 +2.683099937438965e+01
+1.250599956512451e+01 +2.713800048828125e+01
+1.173900032043457e+01 +2.749300003051758e+01
+1.092300033569336e+01 +2.785600090026855e+01
+9.395999908447266e+00 +2.611599922180176e+01
+8.654999732971191e+00 +2.651600074768066e+01
+7.078000068664551e+00 +2.424900054931641e+01
+7.037000179290771e+00 +2.707900047302246e+01
+6.419000148773193e+00 +2.791699981689453e+01
+5.764999866485596e+00 +2.948800086975098e+01
+3.170000076293945e+00 +1.949600028991699e+01
+3.980000019073486e+00 +3.002499961853027e+01
+3.138999938964844e+00 +3.020899963378906e+01
+2.147000074386597e+00 +3.037800025939941e+01
+1.292000055313110e+00 +3.055299949645996e+01
+2.450000047683716e-01 +2.675399971008301e+01
-6.010000109672546e-01 +3.167499923706055e+01
-1.554999947547913e+00 +3.184900093078613e+01
-2.464999914169312e+00 +3.192300033569336e+01
-3.415999889373779e+00 +3.182600021362305e+01
-4.366000175476074e+00 +3.172299957275391e+01
-4.163000106811523e+00 +2.496400070190430e+01
-6.221000194549561e+00 +3.151799964904785e+01
-7.133999824523926e+00 +3.143700027465820e+01
-8.100000381469727e+00 +3.133200073242188e+01
-9.031999588012695e+00 +3.126099967956543e+01
-7.772999763488770e+00 +2.389699935913086e+01
-8.498999595642090e+00 +2.381800079345703e+01
-9.274999618530273e+00 +2.373100090026855e+01
-1.002099990844727e+01 +2.364699935913086e+01
-1.082299995422363e+01 +2.355699920654297e+01
-1.164000034332275e+01 +2.346299934387207e+01
-1.243700027465820e+01 +2.338599967956543e+01
-1.328999996185303e+01 +2.328599929809570e+01
-1.414200019836426e+01 +2.322900009155273e+01
-1.970599937438965e+01 +3.010199928283691e+01
-2.086700057983398e+01 +2.999099922180176e+01
-2.687100028991699e+01 +2.563400077819824e+01
-2.812299919128418e+01 +2.527000045776367e+01
-2.710499954223633e+01 +2.292900085449219e+01
-2.836700057983398e+01 +2.265299987792969e+01
-2.947900009155273e+01 +2.213400077819824e+01
-3.077300071716309e+01 +2.177300071716309e+01
-3.215800094604492e+01 +2.134300041198730e+01
-3.344599914550781e+01 +2.086199951171875e+01
-3.457199859619141e+01 +2.015600013732910e+01
-3.604100036621094e+01 +1.967000007629395e+01
-1.954800033569336e+01 +7.559999823570251e-01
-1.932200050354004e+01 +2.000000029802322e-01
-4.316199874877930e+01 -1.312399959564209e+01
-1.832999992370605e+01 -6.481999874114990e+00
-1.842600059509277e+01 -7.544000148773193e+00
-1.815399932861328e+01 -8.140999794006348e+00
-3.239300155639648e+01 -1.625000000000000e+01
-3.087500000000000e+01 -1.659799957275391e+01
-2.907399940490723e+01 -1.676799964904785e+01
-2.664200019836426e+01 -1.638800048828125e+01
-2.596899986267090e+01 -1.718000030517578e+01
-2.357399940490723e+01 -1.690900039672852e+01
-2.258399963378906e+01 -1.718700027465820e+01
-2.130100059509277e+01 -1.723900032043457e+01
-2.086899948120117e+01 -1.788899993896484e+01
-1.982200050354004e+01 -1.804599952697754e+01
-1.930100059509277e+01 -1.859600067138672e+01
-1.895499992370605e+01 -1.938599967956543e+01
-1.908399963378906e+01 -2.065299987792969e+01
-1.896299934387207e+01 -2.221100044250488e+01
-1.620100021362305e+01 -2.010499954223633e+01
-1.522900009155273e+01 -2.042900085449219e+01
-1.639299964904785e+01 -2.364900016784668e+01
-1.380200004577637e+01 -2.124300003051758e+01
-1.914800071716309e+01 -3.157999992370605e+01
-1.180700016021729e+01 -2.087000083923340e+01
-1.189400005340576e+01 -2.247999954223633e+01
-1.557499980926514e+01 -3.192200088500977e+01
-1.152799987792969e+01 -2.565299987792969e+01
-1.000699996948242e+01 -2.417700004577637e+01
-9.281999588012695e+00 -2.435300064086914e+01
-3.865000009536743e+00 -1.134200000762939e+01
-8.019000053405762e+00 -2.594400024414062e+01
-7.309999942779541e+00 -2.724900054931641e+01
-2.556999921798706e+00 -1.127200031280518e+01
-5.426000118255615e+00 -2.973500061035156e+01
-4.788000106811523e+00 -3.186899948120117e+01
-3.845999956130981e+00 -3.208399963378906e+01
-2.019000053405762e+00 -2.221199989318848e+01
+1.707000017166138e+00 -3.746799850463867e+01
+4.317999839782715e+00 -1.111299991607666e+01
+6.534999847412109e+00 -1.105700016021729e+01
+4.815000057220459e+00 -4.019000053405762e+00
+4.806000232696533e+00 -3.773000001907349e+00
+4.814000129699707e+00 -3.540999889373779e+00
+4.965000152587891e+00 -3.404999971389771e+00
+5.157000064849854e+00 -3.257999897003174e+00
+5.416999816894531e+00 -3.213000059127808e+00
+5.743999958038330e+00 -3.180000066757202e+00
+6.147999763488770e+00 -3.181999921798706e+00
+6.572999954223633e+00 -3.158999919891357e+00
+2.170700073242188e+01 -8.309000015258789e+00
+2.303100013732910e+01 -7.998000144958496e+00
+2.196899986267090e+01 -6.861999988555908e+00
+2.164599990844727e+01 -5.984000205993652e+00
+2.428499984741211e+01 -5.984000205993652e+00
+2.710700035095215e+01 -5.829999923706055e+00
+2.081900024414062e+01 -3.723999977111816e+00
+2.081800079345703e+01 -3.085000038146973e+00
+3.066200065612793e+01 -3.575999975204468e+00
+9.086999893188477e+00 +2.634999990463257e+00
+7.116000175476074e+00 +2.513999938964844e+00
+1.370199966430664e+01 +1.297000026702881e+01
+1.358899974822998e+01 +1.549199962615967e+01
+9.350999832153320e+00 +1.305799961090088e+01
+1.465699958801270e+01 +2.199300003051758e+01
+1.318000030517578e+01 +2.104000091552734e+01
+1.387699985504150e+01 +2.387400054931641e+01
+1.318400001525879e+01 +2.423200035095215e+01
+1.245899963378906e+01 +2.462400054931641e+01
+1.176000022888184e+01 +2.497200012207031e+01
+1.102799987792969e+01 +2.535199928283691e+01
+1.033500003814697e+01 +2.572599983215332e+01
+9.201999664306641e+00 +2.503599929809570e+01
+8.208999633789062e+00 +2.444499969482422e+01
+7.333000183105469e+00 +2.420700073242188e+01
+6.714000225067139e+00 +2.481200027465820e+01
+6.232999801635742e+00 +2.592099952697754e+01
+5.494999885559082e+00 +2.670100021362305e+01
+4.741000175476074e+00 +2.686199951171875e+01
+2.796999931335449e+00 +1.933900070190430e+01
+3.073999881744385e+00 +2.697999954223633e+01
+2.267999887466431e+00 +2.707600021362305e+01
+1.463000059127808e+00 +2.641099929809570e+01
+6.719999909400940e-01 +2.634900093078613e+01
-7.299999892711639e-02 +2.628199958801270e+01
-8.470000028610229e-01 +2.595299911499023e+01
-1.587000012397766e+00 +2.603400039672852e+01
-2.351999998092651e+00 +2.585400009155273e+01
-3.167999982833862e+00 +2.614699935913086e+01
-3.713999986648560e+00 +2.477300071716309e+01
-4.763999938964844e+00 +2.637199974060059e+01
-5.566999912261963e+00 +2.650699996948242e+01
-6.410999774932861e+00 +2.655999946594238e+01
-7.231999874114990e+00 +2.663400077819824e+01
-8.064000129699707e+00 +2.654000091552734e+01
-8.022000312805176e+00 +2.382900047302246e+01
-8.748000144958496e+00 +2.374300003051758e+01
-9.524000167846680e+00 +2.364699935913086e+01
-1.027499961853027e+01 +2.356599998474121e+01
-1.108399963378906e+01 +2.348200035095215e+01
-1.186900043487549e+01 +2.340699958801270e+01
-1.271000003814697e+01 +2.331200027465820e+01
-1.353199958801270e+01 +2.323100090026855e+01
-1.439999961853027e+01 +2.310700035095215e+01
-1.606599998474121e+01 +2.414100074768066e+01
-1.692799949645996e+01 +2.394000053405762e+01
-1.785400009155273e+01 +2.371400070190430e+01
-1.875399971008301e+01 +2.349600028991699e+01
-1.956699943542480e+01 +2.306800079345703e+01
-2.039200019836426e+01 +2.270599937438965e+01
-2.117799949645996e+01 +2.220999908447266e+01
-2.206599998474121e+01 +2.179999923706055e+01
-2.299799919128418e+01 +2.146899986267090e+01
-2.397800064086914e+01 +2.108099937438965e+01
-2.503000068664551e+01 +2.078100013732910e+01
-2.591799926757812e+01 +2.024200057983398e+01
-2.687100028991699e+01 +1.978800010681152e+01
-2.814299964904785e+01 +1.945700073242188e+01
-2.914399909973145e+01 +1.895299911499023e+01
-3.015399932861328e+01 +1.835300064086914e+01
-1.884300041198730e+01 +6.359999775886536e-01
-2.030999946594238e+01 -6.445000171661377e+00
-1.733600044250488e+01 -6.348999977111816e+00
-3.164299964904785e+01 -1.611899948120117e+01
-2.855800056457520e+01 -1.563500022888184e+01
-2.779299926757812e+01 -1.625300025939941e+01
-2.617300033569336e+01 -1.637199974060059e+01
-2.569000053405762e+01 -1.709900093078613e+01
-2.323699951171875e+01 -1.648600006103516e+01
-2.209799957275391e+01 -1.668899917602539e+01
-2.109799957275391e+01 -1.689100074768066e+01
-2.057099914550781e+01 -1.750200080871582e+01
-1.953599929809570e+01 -1.759600067138672e+01
-1.891900062561035e+01 -1.809099960327148e+01
-1.887400054931641e+01 -1.909900093078613e+01
-1.762899971008301e+01 -1.893700027465820e+01
-1.695100021362305e+01 -1.927300071716309e+01
-1.605800056457520e+01 -1.939399909973145e+01
-1.534599971771240e+01 -1.963899993896484e+01
-1.362199974060059e+01 -1.854500007629395e+01
-1.399499988555908e+01 -2.036700057983398e+01
-1.322599983215332e+01 -2.053400039672852e+01
-1.264599990844727e+01 -2.090999984741211e+01
-1.153400039672852e+01 -2.042099952697754e+01
-1.109700012207031e+01 -2.101499938964844e+01
-1.432999992370605e+01 -2.923900032043457e+01
-1.079599952697754e+01 -2.408900070190430e+01
-9.446999549865723e+00 -2.287999916076660e+01
-8.600000381469727e+00 -2.262100028991699e+01
-3.874000072479248e+00 -1.125599956512451e+01
-7.633999824523926e+00 -2.450499916076660e+01
-7.004000186920166e+00 -2.540800094604492e+01
-6.388000011444092e+00 -2.602899932861328e+01
-5.635000228881836e+00 -2.674099922180176e+01
-5.201000213623047e+00 -2.868899917602539e+01
-4.289999961853027e+00 -2.878899955749512e+01
-3.703000068664551e+00 -3.123500061035156e+01
-2.752000093460083e+00 -3.291699981689453e+01
+1.585999965667725e+00 -3.742800140380859e+01
+4.012000083923340e+00 -1.047299957275391e+01
+6.499000072479248e+00 -1.102400016784668e+01
+4.782999992370605e+00 -4.050000190734863e+00
+4.752999782562256e+00 -3.799999952316284e+00
+4.743999958038330e+00 -3.566999912261963e+00
+4.749000072479248e+00 -3.365000009536743e+00
+4.887000083923340e+00 -3.247999906539917e+00
+5.125000000000000e+00 -3.200000047683716e+00
+5.403999805450439e+00 -3.153000116348267e+00
+5.734000205993652e+00 -3.130000114440918e+00
+6.127999782562256e+00 -3.111000061035156e+00
+6.461999893188477e+00 -3.052000045776367e+00
+2.213899993896484e+01 -8.022000312805176e+00
+2.329599952697754e+01 -7.702000141143799e+00
+2.155599975585938e+01 -6.275000095367432e+00
+2.312999916076660e+01 -6.027999877929688e+00
+2.567000007629395e+01 -5.875000000000000e+00
+2.079000091552734e+01 -3.877000093460083e+00
+2.075300025939941e+01 -3.266999959945679e+00
+2.078800010681152e+01 -2.638999938964844e+00
+2.444300079345703e+01 -2.398999929428101e+00
+9.041000366210938e+00 +2.739000082015991e+00
+7.072000026702881e+00 +2.542000055313110e+00
+1.377700042724609e+01 +1.520300006866455e+01
+9.814999580383301e+00 +1.326700019836426e+01
+9.659000396728516e+00 +1.390499973297119e+01
+1.353100013732910e+01 +2.068099975585938e+01
+9.154000282287598e+00 +1.544600009918213e+01
+7.617000102996826e+00 +2.321699905395508e+01
+6.847000122070312e+00 +2.318499946594238e+01
+6.334000110626221e+00 +2.391500091552734e+01
+5.771999835968018e+00 +2.475300025939941e+01
+5.092999935150146e+00 +2.501799964904785e+01
+4.327000141143799e+00 +2.505800056457520e+01
+2.736999988555908e+00 +1.930699920654297e+01
+2.858000040054321e+00 +2.521800041198730e+01
+2.056999921798706e+00 +2.472800064086914e+01
+1.351999998092651e+00 +2.469099998474121e+01
+6.119999885559082e-01 +2.462899971008301e+01
-8.399999886751175e-02 +2.461400032043457e+01
-8.190000057220459e-01 +2.462100028991699e+01
-1.567000031471252e+00 +2.479999923706055e+01
-2.305000066757202e+00 +2.516200065612793e+01
-2.953999996185303e+00 +2.424500083923340e+01
-3.635999917984009e+00 +2.413800048828125e+01
-4.399000167846680e+00 +2.426700019836426e+01
-5.096000194549561e+00 +2.419099998474121e+01
-5.782999992370605e+00 +2.389200019836426e+01
-6.480000019073486e+00 +2.366300010681152e+01
-7.243999958038330e+00 +2.378899955749512e+01
-8.128999710083008e+00 +2.396999931335449e+01
-8.600000381469727e+00 +2.306699943542480e+01
-9.302000045776367e+00 +2.284499931335449e+01
-1.000399971008301e+01 +2.270999908447266e+01
-1.074199962615967e+01 +2.253599929809570e+01
-1.152000045776367e+01 +2.250799942016602e+01
-1.227400016784668e+01 +2.231399917602539e+01
-1.309300041198730e+01 +2.220800018310547e+01
-1.388500022888184e+01 +2.209799957275391e+01
-1.494799995422363e+01 +2.228599929809570e+01
-1.595699977874756e+01 +2.239599990844727e+01
-1.676899909973145e+01 +2.210899925231934e+01
-1.770800018310547e+01 +2.202700042724609e+01
-1.839399909973145e+01 +2.153100013732910e+01
-1.915099906921387e+01 +2.117399978637695e+01
-1.995400047302246e+01 +2.078100013732910e+01
-2.065299987792969e+01 +2.026300048828125e+01
-2.136599922180176e+01 +1.980800056457520e+01
-2.239699935913086e+01 +1.955500030517578e+01
-2.325900077819824e+01 +1.917700004577637e+01
-2.424699974060059e+01 +1.880500030517578e+01
-2.299799919128418e+01 +2.604000091552734e+00
-1.240799999237061e+01 +3.149999976158142e-01
-1.240999984741211e+01 -5.499999970197678e-02
-1.970499992370605e+01 -6.413000106811523e+00
-1.794599914550781e+01 -6.440999984741211e+00
-1.681699943542480e+01 -6.701000213623047e+00
-1.673200035095215e+01 -7.252999782562256e+00
-1.672500038146973e+01 -7.818999767303467e+00
-3.028400039672852e+01 -1.536999988555908e+01
-2.837700080871582e+01 -1.542800045013428e+01
-2.630100059509277e+01 -1.533500003814697e+01
-2.611700057983398e+01 -1.623299980163574e+01
-2.479999923706055e+01 -1.646199989318848e+01
-2.297800064086914e+01 -1.620800018310547e+01
-2.187199974060059e+01 -1.642700004577637e+01
-2.087199974060059e+01 -1.662100028991699e+01
-2.008399963378906e+01 -1.699799919128418e+01
-1.936499977111816e+01 -1.735199928283691e+01
-1.864699935913086e+01 -1.774099922180176e+01
-1.876099967956543e+01 -1.894599914550781e+01
-1.747599983215332e+01 -1.867799949645996e+01
-1.670599937438965e+01 -1.895899963378906e+01
-1.599100017547607e+01 -1.921599960327148e+01
-1.533399963378906e+01 -1.958799934387207e+01
-1.428600025177002e+01 -1.935400009155273e+01
-1.384300041198730e+01 -1.997500038146973e+01
-1.312100028991699e+01 -2.012599945068359e+01
-1.212899971008301e+01 -1.987800025939941e+01
-1.152499961853027e+01 -2.014699935913086e+01
-1.086999988555908e+01 -2.039200019836426e+01
-1.127499961853027e+01 -2.266799926757812e+01
-1.022200012207031e+01 -2.303899955749512e+01
-9.211000442504883e+00 -2.255599975585938e+01
-8.302000045776367e+00 -2.209799957275391e+01
-7.585000038146973e+00 -2.240699958801270e+01
-7.143000125885010e+00 -2.324399948120117e+01
-6.743999958038330e+00 -2.452400016784668e+01
-6.059999942779541e+00 -2.475200080871582e+01
-5.565000057220459e+00 -2.647800064086914e+01
-4.889999866485596e+00 -2.704299926757812e+01
-4.289000034332275e+00 -2.855100059509277e+01
-3.657999992370605e+00 -3.011800003051758e+01
-1.919999957084656e+00 -2.187599945068359e+01
-1.978999972343445e+00 -3.311299896240234e+01
+4.215000152587891e+00 -1.094999980926514e+01
+6.594999790191650e+00 -1.104100036621094e+01
+4.752999782562256e+00 -4.189000129699707e+00
+4.701000213623047e+00 -3.898999929428101e+00
+4.751999855041504e+00 -3.719000101089478e+00
+4.712999820709229e+00 -3.466000080108643e+00
+4.744999885559082e+00 -3.286999940872192e+00
+4.885000228881836e+00 -3.171999931335449e+00
+5.131999969482422e+00 -3.131000041961670e+00
+5.435999870300293e+00 -3.098999977111816e+00
+5.712999820709229e+00 -3.046999931335449e+00
+6.109000205993652e+00 -3.029000043869019e+00
+6.543000221252441e+00 -3.019000053405762e+00
+2.171999931335449e+01 -8.081999778747559e+00
+2.168799972534180e+01 -7.341000080108643e+00
+2.168300056457520e+01 -6.662000179290771e+00
+2.315999984741211e+01 -6.367000102996826e+00
+2.079899978637695e+01 -3.857000112533569e+00
+2.075600051879883e+01 -3.243999958038330e+00
+2.075799942016602e+01 -2.612999916076660e+00
+9.152000427246094e+00 +2.467000007629395e+00
+9.060000419616699e+00 +2.750999927520752e+00
+7.151999950408936e+00 +2.578000068664551e+00
+1.377999973297119e+01 +1.536499977111816e+01
+9.666000366210938e+00 +1.336600017547607e+01
+9.130000114440918e+00 +1.546399974822998e+01
+4.478000164031982e+00 +2.106100082397461e+01
+2.707999944686890e+00 +1.936300086975098e+01
+2.151999950408936e+00 +2.343300056457520e+01
+1.490000009536743e+00 +2.350799942016602e+01
+7.929999828338623e-01 +2.370400047302246e+01
+1.230000033974648e-01 +2.367300033569336e+01
-5.910000205039978e-01 +2.393899917602539e+01
-1.245000004768372e+00 +2.349500083923340e+01
-1.932999968528748e+00 +2.330200004577637e+01
-2.628000020980835e+00 +2.323800086975098e+01
-3.298000097274780e+00 +2.325300025939941e+01
-3.984999895095825e+00 +2.311499977111816e+01
-4.640999794006348e+00 +2.301199913024902e+01
-5.329999923706055e+00 +2.288100051879883e+01
-5.981999874114990e+00 +2.274799919128418e+01
-6.625000000000000e+00 +2.245100021362305e+01
-7.315000057220459e+00 +2.231100082397461e+01
-7.956999778747559e+00 +2.213500022888184e+01
-8.663999557495117e+00 +2.201600074768066e+01
-9.342000007629395e+00 +2.189999961853027e+01
-1.004800033569336e+01 +2.173200035095215e+01
-1.079300022125244e+01 +2.170899963378906e+01
-1.141699981689453e+01 +2.134199905395508e+01
-1.217599964141846e+01 +2.121400070190430e+01
-1.289999961853027e+01 +2.107200050354004e+01
-1.375399971008301e+01 +2.103000068664551e+01
-1.461499977111816e+01 +2.102199935913086e+01
-1.540499973297119e+01 +2.080500030517578e+01
-1.620800018310547e+01 +2.064200019836426e+01
-1.703700065612793e+01 +2.041200065612793e+01
-1.779999923706055e+01 +2.007699966430664e+01
-1.851799964904785e+01 +1.973299980163574e+01
-1.911700057983398e+01 +1.919000053405762e+01
-1.966500091552734e+01 +1.865399932861328e+01
-2.045999908447266e+01 +1.827899932861328e+01
-2.118799972534180e+01 +1.765200042724609e+01
-1.196000003814697e+01 +6.200000047683716e-01
-1.178299999237061e+01 +2.590000033378601e-01
-1.178999996185303e+01 -7.400000095367432e-02
-1.199400043487549e+01 -4.339999854564667e-01
-1.902599906921387e+01 -6.433000087738037e+00
-1.727499961853027e+01 -6.480999946594238e+00
-1.658499908447266e+01 -6.762000083923340e+00
-1.648100090026855e+01 -7.301000118255615e+00
-1.654599952697754e+01 -7.896999835968018e+00
-2.750799942016602e+01 -1.539799976348877e+01
-2.582999992370605e+01 -1.548700046539307e+01
-2.554500007629395e+01 -1.631500053405762e+01
-2.332099914550781e+01 -1.589200019836426e+01
-2.186300086975098e+01 -1.582100009918213e+01
-2.092099952697754e+01 -1.611100006103516e+01
-2.002799987792969e+01 -1.634499931335449e+01
-1.964900016784668e+01 -1.703700065612793e+01
-1.897299957275391e+01 -1.741399955749512e+01
-1.858200073242188e+01 -1.810700035095215e+01
-1.783799934387207e+01 -1.845100021362305e+01
-1.693499946594238e+01 -1.853700065612793e+01
-1.595100021362305e+01 -1.854100036621094e+01
-1.534200000762939e+01 -1.888800048828125e+01
-1.397200012207031e+01 -1.828800010681152e+01
-1.363399982452393e+01 -1.893400001525879e+01
-1.326799964904785e+01 -1.963500022888184e+01
-1.293200016021729e+01 -2.035600090026855e+01
-1.169299983978271e+01 -1.967900085449219e+01
-1.102099990844727e+01 -1.980100059509277e+01
-1.053499984741211e+01 -2.033399963378906e+01
-1.137600040435791e+01 -2.357299995422363e+01
-1.024600028991699e+01 -2.295599937438965e+01
-9.067999839782715e+00 -2.205800056457520e+01
-8.288000106811523e+00 -2.190200042724609e+01
-3.882999897003174e+00 -1.128400039672852e+01
-7.026000022888184e+00 -2.267300033569336e+01
-6.770999908447266e+00 -2.426099967956543e+01
-5.964000225067139e+00 -2.412899971008301e+01
-5.380000114440918e+00 -2.513400077819824e+01
-4.835999965667725e+00 -2.642799949645996e+01
-4.144999980926514e+00 -2.751499938964844e+01
-3.546999931335449e+00 -2.950499916076660e+01
-1.930999994277954e+00 -2.175699996948242e+01
+4.197000026702881e+00 -1.089999961853027e+01
+6.572000026702881e+00 -1.102900028228760e+01
+1.422599983215332e+01 -1.715999984741211e+01
+4.754000186920166e+00 -4.064000129699707e+00
+4.712999820709229e+00 -3.803999900817871e+00
+4.716000080108643e+00 -3.579999923706055e+00
+4.725999832153320e+00 -3.381999969482422e+00
+4.756000041961670e+00 -3.194000005722046e+00
+4.967000007629395e+00 -3.134999990463257e+00
+5.208000183105469e+00 -3.072999954223633e+00
+5.505000114440918e+00 -3.039999961853027e+00
+5.881000041961670e+00 -3.020999908447266e+00
+2.328599929809570e+01 -7.942999839782715e+00
+2.318700027465820e+01 -6.158999919891357e+00
+2.075200080871582e+01 -3.601000070571899e+00
+2.075499916076660e+01 -3.000000000000000e+00
+2.145400047302246e+01 -2.448999881744385e+00
+9.281000137329102e+00 +2.621000051498413e+00
+9.260999679565430e+00 +2.915999889373779e+00
+7.241000175476074e+00 +2.654000043869019e+00
+1.362399959564209e+01 +1.551799964904785e+01
+9.411000251770020e+00 +1.306200027465820e+01
+4.366000175476074e+00 +2.079899978637695e+01
+5.749999880790710e-01 +2.185199928283691e+01
-4.300000146031380e-02 +2.180500030517578e+01
-6.959999799728394e-01 +2.186000061035156e+01
-1.315000057220459e+00 +2.185899925231934e+01
-1.980999946594238e+00 +2.196899986267090e+01
-2.615000009536743e+00 +2.201600074768066e+01
-3.266999959945679e+00 +2.190600013732910e+01
-3.920000076293945e+00 +2.180299949645996e+01
-4.576000213623047e+00 +2.187899971008301e+01
-5.223999977111816e+00 +2.172500038146973e+01
-5.815999984741211e+00 +2.149300003051758e+01
-6.451000213623047e+00 +2.129700088500977e+01
-7.041999816894531e+00 +2.108099937438965e+01
-7.681000232696533e+00 +2.089500045776367e+01
-8.338000297546387e+00 +2.084399986267090e+01
-8.980999946594238e+00 +2.064399909973145e+01
-9.611000061035156e+00 +2.040500068664551e+01
-1.042300033569336e+01 +2.059900093078613e+01
-1.112699985504150e+01 +2.045100021362305e+01
-1.162300014495850e+01 +1.999500083923340e+01
-1.224400043487549e+01 +1.968700027465820e+01
-1.301099967956543e+01 +1.959199905395508e+01
-1.373799991607666e+01 +1.946899986267090e+01
-1.461100006103516e+01 +1.913299942016602e+01
-1.532100009918213e+01 +1.874699974060059e+01
-1.159500026702881e+01 +5.299999713897705e-01
-1.155599975585938e+01 +1.829999983310699e-01
-1.154899978637695e+01 -1.439999938011169e-01
-1.167899990081787e+01 -4.939999878406525e-01
-1.863299942016602e+01 -6.390999794006348e+00
-1.708499908447266e+01 -6.438000202178955e+00
-1.640800094604492e+01 -6.718999862670898e+00
-1.629000091552734e+01 -7.245999813079834e+00
-1.634300041198730e+01 -7.829999923706055e+00
-2.330100059509277e+01 -1.546899986267090e+01
-2.186100006103516e+01 -1.547399997711182e+01
-2.061800003051758e+01 -1.553899955749512e+01
-1.987400054931641e+01 -1.587899971008301e+01
-1.910199928283691e+01 -1.621999931335449e+01
-1.885300064086914e+01 -1.694799995422363e+01
-1.858099937438965e+01 -1.773399925231934e+01
-1.772299957275391e+01 -1.789999961853027e+01
-1.679400062561035e+01 -1.800699996948242e+01
-1.602300071716309e+01 -1.818600082397461e+01
-1.532900047302246e+01 -1.848200035095215e+01
-1.428299999237061e+01 -1.824900054931641e+01
-1.357400035858154e+01 -1.845199966430664e+01
-1.318700027465820e+01 -1.903000068664551e+01
-1.228199958801270e+01 -1.890600013732910e+01
-1.158100032806396e+01 -1.904999923706055e+01
-1.103199958801270e+01 -1.935899925231934e+01
-1.052999973297119e+01 -1.983099937438965e+01
-1.017199993133545e+01 -2.053700065612793e+01
-1.057600021362305e+01 -2.305200004577637e+01
-9.312999725341797e+00 -2.191600036621094e+01
-8.406000137329102e+00 -2.154899978637695e+01
-3.990000009536743e+00 -1.118599987030029e+01
-7.065999984741211e+00 -2.200799942016602e+01
-6.554999828338623e+00 -2.259099960327148e+01
-6.110000133514404e+00 -2.367099952697754e+01
-2.546000003814697e+00 -1.122000026702881e+01
-4.947000026702881e+00 -2.510799980163574e+01
-3.339999914169312e+00 -2.032299995422363e+01
-2.240999937057495e+00 -2.196199989318848e+01
+1.300999999046326e+00 -1.485700035095215e+01
+6.440000057220459e+00 -1.113599967956543e+01
+8.335000038146973e+00 -1.072000026702881e+01
+1.457400035858154e+01 -1.694199943542480e+01
+4.706999778747559e+00 -3.315000057220459e+00
+4.776999950408936e+00 -3.154999971389771e+00
+5.017000198364258e+00 -3.071000099182129e+00
+5.737999916076660e+00 -3.026000022888184e+00
+6.618999958038330e+00 -2.990999937057495e+00
+2.076399993896484e+01 -3.581000089645386e+00
+2.074500083923340e+01 -2.976000070571899e+00
+2.163500022888184e+01 -2.447999954223633e+00
+9.126999855041504e+00 +2.676000118255615e+00
+9.328000068664551e+00 +3.025000095367432e+00
+1.363199996948242e+01 +1.298099994659424e+01
+1.006400012969971e+01 +1.382299995422363e+01
+2.990999937057495e+00 +1.957600021362305e+01
-6.935999870300293e+00 +2.030299949645996e+01
-7.543000221252441e+00 +2.010000038146973e+01
-8.168000221252441e+00 +2.002499961853027e+01
-9.053999900817871e+00 +1.983799934387207e+01
-9.633999824523926e+00 +1.954199981689453e+01
-1.030099964141846e+01 +1.933900070190430e+01
-2.307799911499023e+01 +2.671999931335449e+00
-1.197500038146973e+01 +5.279999971389771e-01
-1.213500022888184e+01 -2.660000026226044e-01
-2.003100013732910e+01 -6.422999858856201e+00
-1.800099945068359e+01 -6.432000160217285e+00
-1.668799972534180e+01 -6.498000144958496e+00
-1.637800025939941e+01 -7.068999767303467e+00
-1.664200019836426e+01 -7.813000202178955e+00
-2.067000007629395e+01 -1.540200042724609e+01
-1.992099952697754e+01 -1.573900032043457e+01
-1.932299995422363e+01 -1.622599983215332e+01
-1.871899986267090e+01 -1.669599914550781e+01
-1.791900062561035e+01 -1.691500091552734e+01
-1.721800041198730e+01 -1.725300025939941e+01
-1.677400016784668e+01 -1.778700065612793e+01
-1.594499969482422e+01 -1.795100021362305e+01
-1.526700019836426e+01 -1.819899940490723e+01
-1.439000034332275e+01 -1.823100090026855e+01
-1.366699981689453e+01 -1.835799980163574e+01
-1.286800003051758e+01 -1.840600013732910e+01
-1.225100040435791e+01 -1.862400054931641e+01
-1.150699996948242e+01 -1.868400001525879e+01
-1.115699958801270e+01 -1.931800079345703e+01
-1.052400016784668e+01 -1.954800033569336e+01
-1.001500034332275e+01 -2.001000022888184e+01
-1.051000022888184e+01 -2.257900047302246e+01
-9.402999877929688e+00 -2.188400077819824e+01
-3.040999889373779e+00 -7.622000217437744e+00
-2.780999898910522e+00 -7.623000144958496e+00
-2.579999923706055e+00 -7.744999885559082e+00
-2.424000024795532e+00 -8.076000213623047e+00
-6.019999980926514e+00 -2.250699996948242e+01
-5.619999885559082e+00 -2.384700012207031e+01
-4.980999946594238e+00 -2.418000030517578e+01
-2.375999927520752e+00 -2.202099990844727e+01
+1.238000035285950e+00 -1.505700016021729e+01
+6.433000087738037e+00 -1.115400028228760e+01
+8.359999656677246e+00 -1.070400047302246e+01
+1.439000034332275e+01 -1.692399978637695e+01
+4.869999885559082e+00 -4.229000091552734e+00
+4.803999900817871e+00 -3.151000022888184e+00
+5.857999801635742e+00 -3.022000074386597e+00
+7.368999958038330e+00 -2.980999946594238e+00
+9.076999664306641e+00 +2.638000011444092e+00
+9.248000144958496e+00 +3.003999948501587e+00
+7.027999877929688e+00 +2.573999881744385e+00
+1.006799983978271e+01 +1.377700042724609e+01
+9.109000205993652e+00 +1.546800041198730e+01
-7.006000041961670e+00 +1.862000083923340e+01
-8.392999649047852e+00 +1.827300071716309e+01
-1.180900001525879e+01 +5.630000233650208e-01
-1.292899990081787e+01 -5.200000107288361e-02
-1.308199977874756e+01 -4.219999909400940e-01
-1.951600074768066e+01 -6.412000179290771e+00
-1.775600051879883e+01 -6.428999900817871e+00
-1.655800056457520e+01 -6.532000064849854e+00
-1.631100082397461e+01 -7.065000057220459e+00
-1.632500076293945e+01 -7.688000202178955e+00
-1.684700012207031e+01 -1.637700080871582e+01
-1.629299926757812e+01 -1.681200027465820e+01
-1.575100040435791e+01 -1.730999946594238e+01
-1.484700012207031e+01 -1.732900047302246e+01
-1.424100017547607e+01 -1.760499954223633e+01
-1.356299972534180e+01 -1.783099937438965e+01
-1.283300018310547e+01 -1.795999908447266e+01
-1.215600013732910e+01 -1.807299995422363e+01
-1.152799987792969e+01 -1.829400062561035e+01
-1.132699966430664e+01 -1.915500068664551e+01
-1.052200031280518e+01 -1.907099914550781e+01
-1.002999973297119e+01 -1.946100044250488e+01
-9.579000473022461e+00 -2.003100013732910e+01
-5.014999866485596e+00 -2.163999938964844e+01
-2.209000110626221e+00 -2.190699958801270e+01
+4.241000175476074e+00 -1.087699985504150e+01
+6.638999938964844e+00 -1.104500007629395e+01
+4.711999893188477e+00 -3.147000074386597e+00
+5.688000202178955e+00 -2.990000009536743e+00
+9.217000007629395e+00 +2.417000055313110e+00
+9.069999694824219e+00 +2.670000076293945e+00
+9.298000335693359e+00 +3.026000022888184e+00
+7.072999954223633e+00 +2.595000028610229e+00
+9.517999649047852e+00 +1.331999969482422e+01
-1.176399993896484e+01 +6.169999837875366e-01
-1.299400043487549e+01 +2.300000041723251e-01
-1.209399986267090e+01 -1.640000045299530e-01
-2.059000015258789e+01 -6.449999809265137e+00
-1.853400039672852e+01 -6.416999816894531e+00
-1.736700057983398e+01 -6.566999912261963e+00
-1.627300071716309e+01 -6.712999820709229e+00
-1.617499923706055e+01 -7.214000225067139e+00
-1.618899917602539e+01 -7.808000087738037e+00
-1.296899986267090e+01 -1.757399940490723e+01
-1.221399974822998e+01 -1.774699974060059e+01
-1.168200016021729e+01 -1.804500007629395e+01
-1.129599952697754e+01 -1.864699935913086e+01
-1.038300037384033e+01 -1.897500038146973e+01
-9.470000267028809e+00 -1.935099983215332e+01
-3.203999996185303e+00 -7.183000087738037e+00
-2.076999902725220e+00 -8.368000030517578e+00
+4.265999794006348e+00 -1.089299964904785e+01
+8.256999969482422e+00 -1.072099971771240e+01
+4.861999988555908e+00 -4.252999782562256e+00
+5.742000102996826e+00 -4.000000000000000e+00
+4.888000011444092e+00 -3.026000022888184e+00
+5.723000049591064e+00 -2.979000091552734e+00
+6.637000083923340e+00 -2.950000047683716e+00
+9.255999565124512e+00 +2.621000051498413e+00
+9.243000030517578e+00 +2.901999950408936e+00
+7.017000198364258e+00 +2.553999900817871e+00
-1.147200012207031e+01 +8.050000071525574e-01
-1.198999977111816e+01 +3.140000104904175e-01
-1.271899986267090e+01 -6.499999761581421e-02
-1.130200004577637e+01 -7.540000081062317e-01
-1.777599906921387e+01 -6.394999980926514e+00
-1.641099929809570e+01 -6.465000152587891e+00
-1.629500007629395e+01 -6.958000183105469e+00
-1.630800056457520e+01 -7.546000003814697e+00
-3.371000051498413e+00 -7.109000205993652e+00
+6.422999858856201e+00 -1.108699989318848e+01
+8.505999565124512e+00 -1.078400039672852e+01
+4.839000225067139e+00 -3.039999961853027e+00
+9.262000083923340e+00 +2.450999975204468e+00
+9.024999618530273e+00 +2.677999973297119e+00
+7.109000205993652e+00 +2.473999977111816e+00
-1.127499961853027e+01 +9.240000247955322e-01
-1.186600017547607e+01 +3.170000016689301e-01
-1.269400024414062e+01 -4.199999943375587e-02
-1.204800033569336e+01 -3.980000019073486e-01
-1.135999965667725e+01 -8.029999732971191e-01
-1.650499916076660e+01 -6.459000110626221e+00
-1.612700080871582e+01 -6.842000007629395e+00
-1.607699966430664e+01 -7.455999851226807e+00
-3.595000028610229e+00 -7.091000080108643e+00
-3.342000007629395e+00 -7.111000061035156e+00
-3.477999925613403e+00 -8.307000160217285e+00
-2.068000078201294e+00 -7.039999961853027e+00
+4.179999828338623e+00 -1.075800037384033e+01
+8.880000114440918e+00 -1.266300010681152e+01
+5.662000179290771e+00 -4.376999855041504e+00
+5.724999904632568e+00 -4.037000179290771e+00
+4.673999786376953e+00 -3.045000076293945e+00
+6.644000053405762e+00 -3.911999940872192e+00
+6.559000015258789e+00 -3.250000000000000e+00
+7.276000022888184e+00 -3.144999980926514e+00
+9.286999702453613e+00 +2.654000043869019e+00
+9.270999908447266e+00 +2.934999942779541e+00
-1.136200046539307e+01 +8.949999809265137e-01
-1.086900043487549e+01 +4.950000047683716e-01
-1.086200046539307e+01 +1.879999935626984e-01
-1.088300037384033e+01 -1.369999945163727e-01
-1.101399993896484e+01 -4.499999880790710e-01
-1.625099945068359e+01 -6.714000225067139e+00
-3.608000040054321e+00 -7.097000122070312e+00
-3.815000057220459e+00 -8.319999694824219e+00
-2.365999937057495e+00 -7.306000232696533e+00
-1.980999946594238e+00 -7.054999828338623e+00
+4.155000209808350e+00 -1.089700031280518e+01
+6.631000041961670e+00 -1.102299976348877e+01
+9.185999870300293e+00 -1.094099998474121e+01
+5.682000160217285e+00 -4.367000102996826e+00
+4.564000129699707e+00 -3.013999938964844e+00
+4.868999958038330e+00 -3.000999927520752e+00
+5.669000148773193e+00 -3.256999969482422e+00
+5.776000022888184e+00 -2.941999912261963e+00
+6.814000129699707e+00 -3.236999988555908e+00
+7.485000133514404e+00 -2.861000061035156e+00
+9.100999832153320e+00 +2.743999958038330e+00
+7.135000228881836e+00 +2.631999969482422e+00
-1.059700012207031e+01 +5.730000138282776e-01
-1.047399997711182e+01 +2.540000081062317e-01
-1.047700023651123e+01 -4.199999943375587e-02
-1.059099960327148e+01 -3.429999947547913e-01
-1.100800037384033e+01 -6.690000295639038e-01
-1.953999996185303e+00 -7.051000118255615e+00
+6.475999832153320e+00 -1.107400035858154e+01
+8.350999832153320e+00 -1.069900035858154e+01
+4.730999946594238e+00 -3.127000093460083e+00
+4.952000141143799e+00 -3.000000000000000e+00
+6.699999809265137e+00 -2.901000022888184e+00
+9.036999702453613e+00 +2.760999917984009e+00
-6.089000225067139e+00 +6.169999837875366e-01
-6.006999969482422e+00 +4.370000064373016e-01
-5.992000102996826e+00 +2.560000121593475e-01
-5.998000144958496e+00 +8.699999749660492e-02
-6.000000000000000e+00 -8.299999684095383e-02
-6.077000141143799e+00 -2.649999856948853e-01
-4.290999889373779e+00 -7.388000011444092e+00
-3.808000087738037e+00 -7.059999942779541e+00
-2.486000061035156e+00 -7.306000232696533e+00
+4.159999847412109e+00 -1.088199996948242e+01
+7.939000129699707e+00 -1.113700008392334e+01
+4.678999900817871e+00 -3.148000001907349e+00
+4.887000083923340e+00 -2.984999895095825e+00
+6.822999954223633e+00 -3.154999971389771e+00
+7.550000190734863e+00 -2.865000009536743e+00
+8.256999969482422e+00 -2.871999979019165e+00
+7.130000114440918e+00 +2.526999950408936e+00
-5.942999839782715e+00 +5.690000057220459e-01
-5.915999889373779e+00 +3.880000114440918e-01
-5.906000137329102e+00 +2.300000041723251e-01
-5.922999858856201e+00 +5.299999937415123e-02
-5.927999973297119e+00 -1.140000000596046e-01
-6.153999805450439e+00 -3.039999902248383e-01
-4.157999992370605e+00 -7.109000205993652e+00
-3.884000062942505e+00 -7.092999935150146e+00
-3.288000106811523e+00 -7.043000221252441e+00
-2.546999931335449e+00 -7.968999862670898e+00
-1.945000052452087e+00 -7.059000015258789e+00
+4.184999942779541e+00 -1.088700008392334e+01
+8.909000396728516e+00 -1.011100006103516e+01
+5.745999813079834e+00 -4.001999855041504e+00
+4.705999851226807e+00 -3.048000097274780e+00
+4.969999790191650e+00 -3.000999927520752e+00
+5.768000125885010e+00 -2.944999933242798e+00
+6.807000160217285e+00 -2.897000074386597e+00
+7.342000007629395e+00 -2.867000102996826e+00
+7.991000175476074e+00 -2.861000061035156e+00
+9.031000137329102e+00 +2.721999883651733e+00
+7.061999797821045e+00 +2.602999925613403e+00
-5.734000205993652e+00 +4.650000035762787e-01
-5.723000049591064e+00 +2.919999957084656e-01
-5.719999790191650e+00 +1.299999952316284e-01
-5.721000194549561e+00 -4.100000113248825e-02
-5.744999885559082e+00 -2.029999941587448e-01
-3.377000093460083e+00 -8.430000305175781e+00
-2.405999898910522e+00 -7.356999874114990e+00
-1.878999948501587e+00 -6.826000213623047e+00
-1.480999946594238e+00 -7.811999797821045e+00
-1.261999964714050e+00 -8.024999618530273e+00
+6.414000034332275e+00 -1.104599952697754e+01
+4.660999774932861e+00 -4.223999977111816e+00
+4.596000194549561e+00 -3.023000001907349e+00
+4.931000232696533e+00 -2.963000059127808e+00
+5.935999870300293e+00 -2.907000064849854e+00
+6.347000122070312e+00 -2.878000020980835e+00
+6.801000118255615e+00 -2.844000101089478e+00
+7.362999916076660e+00 -2.838999986648560e+00
+7.992000102996826e+00 -2.812000036239624e+00
+9.100999832153320e+00 +2.803999900817871e+00
-5.657999992370605e+00 +6.150000095367432e-01
-5.599999904632568e+00 +4.490000009536743e-01
-5.591000080108643e+00 +2.809999883174896e-01
-5.594999790191650e+00 +1.230000033974648e-01
-5.587999820709229e+00 -4.399999976158142e-02
-5.613999843597412e+00 -2.119999974966049e-01
-2.338999986648560e+00 -7.230999946594238e+00
-1.886000037193298e+00 -6.794000148773193e+00
-1.705999970436096e+00 -7.041999816894531e+00
-1.238999962806702e+00 -7.578999996185303e+00
-1.044000029563904e+00 -7.762000083923340e+00
+4.150000095367432e+00 -1.095100021362305e+01
+4.723000049591064e+00 -4.198999881744385e+00
+4.644999980926514e+00 -3.209000110626221e+00
+4.810999870300293e+00 -2.989000082015991e+00
+5.079999923706055e+00 -2.948999881744385e+00
+5.652999877929688e+00 -2.921000003814697e+00
+6.041999816894531e+00 -2.894999980926514e+00
+6.472000122070312e+00 -2.877000093460083e+00
+6.965000152587891e+00 -2.848999977111816e+00
+7.552999973297119e+00 -2.841000080108643e+00
+8.185000419616699e+00 -2.801000118255615e+00
+9.092000007629395e+00 +2.841000080108643e+00
-5.592000007629395e+00 +6.620000004768372e-01
-1.674000024795532e+00 -6.992000102996826e+00
+4.826000213623047e+00 -4.467000007629395e+00
+4.702000141143799e+00 -4.071000099182129e+00
+4.656000137329102e+00 -3.805000066757202e+00
+4.708000183105469e+00 -3.200000047683716e+00
+4.769999980926514e+00 -3.048000097274780e+00
+5.026999950408936e+00 -2.973999977111816e+00
+5.302000045776367e+00 -2.927999973297119e+00
+5.642000198364258e+00 -2.901000022888184e+00
+6.000000000000000e+00 -2.874000072479248e+00
+6.436999797821045e+00 -2.852999925613403e+00
+6.969999790191650e+00 -2.832999944686890e+00
+7.563000202178955e+00 -2.828999996185303e+00
+8.385999679565430e+00 -2.799000024795532e+00
+7.199999809265137e+00 +2.519999980926514e+00
-5.614999771118164e+00 +5.699999928474426e-01
-5.690000057220459e+00 +4.149999916553497e-01
-5.568999767303467e+00 -2.849999964237213e-01
-1.886999964714050e+00 -6.781000137329102e+00
-1.639000058174133e+00 -6.981999874114990e+00
-1.449000000953674e+00 -7.064000129699707e+00
+4.757999897003174e+00 -4.370999813079834e+00
+4.684999942779541e+00 -4.066999912261963e+00
+4.664999961853027e+00 -3.812999963760376e+00
+4.649000167846680e+00 -3.562999963760376e+00
+4.681000232696533e+00 -3.371000051498413e+00
+4.690000057220459e+00 -3.180999994277954e+00
+4.718999862670898e+00 -2.977999925613403e+00
+4.986999988555908e+00 -2.953000068664551e+00
+5.298999786376953e+00 -2.926000118255615e+00
+5.603000164031982e+00 -2.888999938964844e+00
+6.011000156402588e+00 -2.874000072479248e+00
+6.420000076293945e+00 -2.848000049591064e+00
+6.947999954223633e+00 -2.835000038146973e+00
+7.540999889373779e+00 -2.828999996185303e+00
+8.496999740600586e+00 -2.898999929428101e+00
+9.010000228881836e+00 +2.821000099182129e+00
-5.482999801635742e+00 +7.070000171661377e-01
-5.835999965667725e+00 +5.130000114440918e-01
-7.498000144958496e+00 -3.840000033378601e-01
-1.843999981880188e+00 -6.986000061035156e+00
-1.595999956130981e+00 -6.969999790191650e+00
-1.396999955177307e+00 -7.006000041961670e+00
-1.192999958992004e+00 -7.081999778747559e+00
-9.980000257492065e-01 -7.145999908447266e+00
-7.979999780654907e-01 -7.294000148773193e+00
-6.000000238418579e-01 -7.421999931335449e+00
+4.677999973297119e+00 -4.216000080108643e+00
+4.633999824523926e+00 -3.894000053405762e+00
+4.619999885559082e+00 -3.615999937057495e+00
+4.620999813079834e+00 -3.398999929428101e+00
+4.651999950408936e+00 -3.223000049591064e+00
+4.730000019073486e+00 -3.071000099182129e+00
+4.916999816894531e+00 -2.957000017166138e+00
+5.196000099182129e+00 -2.918999910354614e+00
+5.501999855041504e+00 -2.890000104904175e+00
+5.947000026702881e+00 -2.868000030517578e+00
+6.379000186920166e+00 -2.846999883651733e+00
+6.869999885559082e+00 -2.836999893188477e+00
+7.462999820709229e+00 -2.826999902725220e+00
+8.182999610900879e+00 -2.839999914169312e+00
+7.092000007629395e+00 +2.637000083923340e+00
-6.018000125885010e+00 +5.970000028610229e-01
-5.788000106811523e+00 +4.099999964237213e-01
-6.784999847412109e+00 +2.520000040531158e-01
-6.776000022888184e+00 +5.999999865889549e-02
-6.143000125885010e+00 -1.270000040531158e-01
-6.657000064849854e+00 -3.280000090599060e-01
-5.346000194549561e+00 -4.779999852180481e-01
-2.490999937057495e+00 -3.075000047683716e+00
-2.365000009536743e+00 -3.104000091552734e+00
-2.203999996185303e+00 -3.068000078201294e+00
-2.078999996185303e+00 -3.082999944686890e+00
-1.945000052452087e+00 -3.078000068664551e+00
-1.825999975204468e+00 -3.078999996185303e+00
-1.705999970436096e+00 -3.082000017166138e+00
-1.593999981880188e+00 -3.082000017166138e+00
-1.483000040054321e+00 -3.088000059127808e+00
-1.383000016212463e+00 -3.099999904632568e+00
-1.279000043869019e+00 -3.114000082015991e+00
-1.210999965667725e+00 -3.204999923706055e+00
-1.125000000000000e+00 -3.269999980926514e+00
-1.047999978065491e+00 -3.351000070571899e+00
-9.219999909400940e-01 -4.183000087738037e+00
-1.287999987602234e+00 -6.897999763488770e+00
-1.088999986648560e+00 -6.907999992370605e+00
-8.820000290870667e-01 -6.934999942779541e+00
-6.859999895095825e-01 -6.961999893188477e+00
-4.889999926090240e-01 -7.140999794006348e+00
-2.969999909400940e-01 -7.440000057220459e+00
+4.715000152587891e+00 -4.193999767303467e+00
+4.679999828338623e+00 -3.920000076293945e+00
+4.638999938964844e+00 -3.668999910354614e+00
+4.631000041961670e+00 -3.443000078201294e+00
+4.644999980926514e+00 -3.255000114440918e+00
+4.677000045776367e+00 -3.073999881744385e+00
+4.789000034332275e+00 -2.957000017166138e+00
+5.041999816894531e+00 -2.887000083923340e+00
+5.337999820709229e+00 -2.858000040054321e+00
+5.721000194549561e+00 -2.845000028610229e+00
+6.124000072479248e+00 -2.831000089645386e+00
+6.617000102996826e+00 -2.819999933242798e+00
+7.113999843597412e+00 -2.795000076293945e+00
+7.933000087738037e+00 -2.815999984741211e+00
+7.076000213623047e+00 +2.561000108718872e+00
-6.196000099182129e+00 +8.270000219345093e-01
-5.833000183105469e+00 +4.799999892711639e-01
-5.886000156402588e+00 +3.179999887943268e-01
-6.754000186920166e+00 +1.669999957084656e-01
-6.162000179290771e+00 -1.499999966472387e-02
-6.146999835968018e+00 -1.979999989271164e-01
-6.736000061035156e+00 -4.059999883174896e-01
-2.599999904632568e+00 -3.063999891281128e+00
-2.323999881744385e+00 -3.055999994277954e+00
-2.788000106811523e+00 -4.189000129699707e+00
-2.694000005722046e+00 -4.306000232696533e+00
-1.600999951362610e+00 -3.065999984741211e+00
-1.483999967575073e+00 -3.062999963760376e+00
-1.381000041961670e+00 -3.068000078201294e+00
-1.276999950408936e+00 -3.079999923706055e+00
-1.184000015258789e+00 -3.099999904632568e+00
-1.110000014305115e+00 -3.255000114440918e+00
-1.312000036239624e+00 -6.888999938964844e+00
-1.095999956130981e+00 -6.866000175476074e+00
-8.980000019073486e-01 -6.868999958038330e+00
-6.949999928474426e-01 -6.918000221252441e+00
-4.709999859333038e-01 -7.152999877929688e+00
-2.460000067949295e-01 -7.802999973297119e+00
+4.673999786376953e+00 -4.192999839782715e+00
+4.630000114440918e+00 -3.908999919891357e+00
+4.583000183105469e+00 -3.651999950408936e+00
+4.557000160217285e+00 -3.413000106811523e+00
+4.563000202178955e+00 -3.220000028610229e+00
+4.682000160217285e+00 -3.098000049591064e+00
+4.745999813079834e+00 -2.950999975204468e+00
+4.993999958038330e+00 -2.881999969482422e+00
+5.281000137329102e+00 -2.854000091552734e+00
+5.653999805450439e+00 -2.842000007629395e+00
+6.079999923706055e+00 -2.845000028610229e+00
+6.502999782562256e+00 -2.812000036239624e+00
+7.204999923706055e+00 -2.826999902725220e+00
+7.882999897003174e+00 -2.839999914169312e+00
+7.100999832153320e+00 +2.549999952316284e+00
-6.244999885559082e+00 +8.590000271797180e-01
-5.826000213623047e+00 +5.619999766349792e-01
-5.818999767303467e+00 +3.490000069141388e-01
-6.717000007629395e+00 +1.990000009536743e-01
-6.131000041961670e+00 +9.999999776482582e-03
-6.123000144958496e+00 -1.729999929666519e-01
-6.124000072479248e+00 -3.659999966621399e-01
-2.678999900817871e+00 -3.072999954223633e+00
-2.344000101089478e+00 -3.045000076293945e+00
-2.194999933242798e+00 -3.023000001907349e+00
-2.696000099182129e+00 -4.283999919891357e+00
-1.649999976158142e+00 -3.032999992370605e+00
-1.414999961853027e+00 -3.078000068664551e+00
-1.291000008583069e+00 -3.045000076293945e+00
-1.203999996185303e+00 -3.078000068664551e+00
-1.118999958038330e+00 -3.134999990463257e+00
-1.139000058174133e+00 -6.861999988555908e+00
-9.390000104904175e-01 -6.848999977111816e+00
-7.329999804496765e-01 -6.861999988555908e+00
-5.509999990463257e-01 -7.051000118255615e+00
-3.510000109672546e-01 -7.291999816894531e+00
+4.717000007629395e+00 -4.359000205993652e+00
+4.658999919891357e+00 -4.068999767303467e+00
+4.623000144958496e+00 -3.801000118255615e+00
+4.581999778747559e+00 -3.555999994277954e+00
+4.584000110626221e+00 -3.344000101089478e+00
+4.659999847412109e+00 -3.201999902725220e+00
+4.738999843597412e+00 -3.052000045776367e+00
+4.880000114440918e+00 -2.910000085830688e+00
+5.153999805450439e+00 -2.877000093460083e+00
+5.480999946594238e+00 -2.846999883651733e+00
+5.859000205993652e+00 -2.835000038146973e+00
+6.341000080108643e+00 -2.835999965667725e+00
+6.890999794006348e+00 -2.835999965667725e+00
+7.547999858856201e+00 -2.857000112533569e+00
+8.171999931335449e+00 -2.815999984741211e+00
-5.184999942779541e+00 +8.169999718666077e-01
-5.754000186920166e+00 +5.419999957084656e-01
-5.441999912261963e+00 +3.560000061988831e-01
-6.714000225067139e+00 +2.450000047683716e-01
-6.084000110626221e+00 +4.699999839067459e-02
-6.124000072479248e+00 -1.350000053644180e-01
-6.110000133514404e+00 -3.079999983310699e-01
-2.776000022888184e+00 -3.073999881744385e+00
-2.611999988555908e+00 -3.072999954223633e+00
-2.285000085830688e+00 -3.059999942779541e+00
-2.729000091552734e+00 -4.265999794006348e+00
-1.687000036239624e+00 -3.046999931335449e+00
-1.320999979972839e+00 -3.069000005722046e+00
-1.220000028610229e+00 -3.072000026702881e+00
-8.119999766349792e-01 -4.225999832153320e+00
-1.126999974250793e+00 -6.952000141143799e+00
-9.319999814033508e-01 -7.081999778747559e+00
-7.039999961853027e-01 -6.847000122070312e+00
-5.090000033378601e-01 -6.985000133514404e+00
-3.039999902248383e-01 -7.322999954223633e+00
+4.688000202178955e+00 -4.265999794006348e+00
+4.603000164031982e+00 -3.954999923706055e+00
+4.585000038146973e+00 -3.707000017166138e+00
+4.591000080108643e+00 -3.500999927520752e+00
+4.653999805450439e+00 -3.334000110626221e+00
+4.637000083923340e+00 -3.127000093460083e+00
+4.710000038146973e+00 -2.953999996185303e+00
+4.955999851226807e+00 -2.897000074386597e+00
+5.217999935150146e+00 -2.857000112533569e+00
+5.609000205993652e+00 -2.858000040054321e+00
+6.046999931335449e+00 -2.858999967575073e+00
+6.506000041961670e+00 -2.855999946594238e+00
+7.074999809265137e+00 -2.858999967575073e+00
+7.703000068664551e+00 -2.864000082015991e+00
-5.144000053405762e+00 +8.209999799728394e-01
-5.885000228881836e+00 +2.440000027418137e-01
-6.137000083923340e+00 +7.999999821186066e-02
-6.123000144958496e+00 -1.030000001192093e-01
-6.096000194549561e+00 -2.750000059604645e-01
-5.118000030517578e+00 -4.370000064373016e-01
-2.680000066757202e+00 -3.062999963760376e+00
-2.246000051498413e+00 -3.052000045776367e+00
-2.335000038146973e+00 -3.974999904632568e+00
-1.575000047683716e+00 -3.038000106811523e+00
-1.146999955177307e+00 -3.055000066757202e+00
-1.044000029563904e+00 -6.875999927520752e+00
-8.460000157356262e-01 -6.873000144958496e+00
-6.370000243186951e-01 -6.860000133514404e+00
-4.480000138282776e-01 -6.958000183105469e+00
-2.489999979734421e-01 -7.243000030517578e+00
+4.697999954223633e+00 -4.184000015258789e+00
+4.656000137329102e+00 -3.904999971389771e+00
+4.626999855041504e+00 -3.664000034332275e+00
+4.657000064849854e+00 -3.467000007629395e+00
+4.672999858856201e+00 -3.278000116348267e+00
+4.671000003814697e+00 -3.073999881744385e+00
+4.768000125885010e+00 -2.947999954223633e+00
+4.994999885559082e+00 -2.884999990463257e+00
+5.666999816894531e+00 -3.059999942779541e+00
+5.723999977111816e+00 -2.872999906539917e+00
+6.170000076293945e+00 -2.880000114440918e+00
+6.677999973297119e+00 -2.875999927520752e+00
+7.244999885559082e+00 -2.878000020980835e+00
-4.960000038146973e+00 +8.280000090599060e-01
-4.975999832153320e+00 +6.790000200271606e-01
-4.923999786376953e+00 +5.230000019073486e-01
-4.914000034332275e+00 +3.810000121593475e-01
-4.931000232696533e+00 +2.349999994039536e-01
-4.861000061035156e+00 +9.399999678134918e-02
-4.902999877929688e+00 -5.200000107288361e-02
-4.931000232696533e+00 -1.909999996423721e-01
-4.922999858856201e+00 -3.379999995231628e-01
-4.991000175476074e+00 -4.850000143051147e-01
-2.726999998092651e+00 -2.992000102996826e+00
-2.369999885559082e+00 -2.993000030517578e+00
-2.354000091552734e+00 -3.319999933242798e+00
-2.339999914169312e+00 -3.552999973297119e+00
-2.344000101089478e+00 -3.799000024795532e+00
-2.329999923706055e+00 -4.024000167846680e+00
-1.601999998092651e+00 -2.983000040054321e+00
-1.626000046730042e+00 -3.265000104904175e+00
-1.462000012397766e+00 -3.210999965667725e+00
-1.360999941825867e+00 -3.243999958038330e+00
-1.074000000953674e+00 -2.992000102996826e+00
-9.890000224113464e-01 -3.036999940872192e+00
-8.809999823570251e-01 -6.866000175476074e+00
-6.740000247955322e-01 -6.868000030517578e+00
-4.790000021457672e-01 -6.873000144958496e+00
-2.820000052452087e-01 -7.090000152587891e+00
+4.686999797821045e+00 -4.238999843597412e+00
+4.625999927520752e+00 -3.937000036239624e+00
+4.604000091552734e+00 -3.698999881744385e+00
+4.603000164031982e+00 -3.476999998092651e+00
+4.624000072479248e+00 -3.289999961853027e+00
+4.652999877929688e+00 -3.105999946594238e+00
+4.696000099182129e+00 -2.946000099182129e+00
+4.886000156402588e+00 -2.865999937057495e+00
+5.232999801635742e+00 -2.875000000000000e+00
+5.594999790191650e+00 -2.861999988555908e+00
+6.046000003814697e+00 -2.881999969482422e+00
+6.515999794006348e+00 -2.871999979019165e+00
-4.984000205993652e+00 +7.879999876022339e-01
-4.952000141143799e+00 +6.399999856948853e-01
-4.915999889373779e+00 +4.869999885559082e-01
-4.907999992370605e+00 +3.470000028610229e-01
-4.907000064849854e+00 +2.000000029802322e-01
-4.896999835968018e+00 +6.100000068545341e-02
-4.896999835968018e+00 -7.800000160932541e-02
-4.909999847412109e+00 -2.249999940395355e-01
-4.935999870300293e+00 -3.659999966621399e-01
-4.986999988555908e+00 -5.199999809265137e-01
-2.753999948501587e+00 -3.088999986648560e+00
-2.894999980926514e+00 -3.555000066757202e+00
-2.357000112533569e+00 -3.059999942779541e+00
-2.394000053405762e+00 -3.365999937057495e+00
-2.394999980926514e+00 -3.592999935150146e+00
-2.375999927520752e+00 -3.793999910354614e+00
-2.394000053405762e+00 -4.092000007629395e+00
-2.332000017166138e+00 -4.258999824523926e+00
-1.565999984741211e+00 -3.081000089645386e+00
-2.030999898910522e+00 -4.353000164031982e+00
-1.427000045776367e+00 -3.325000047683716e+00
-1.350999951362610e+00 -3.411000013351440e+00
-1.574000000953674e+00 -4.369999885559082e+00
-1.024999976158142e+00 -3.095000028610229e+00
-1.014000058174133e+00 -3.759999990463257e+00
-7.530000209808350e-01 -6.931000232696533e+00
-5.550000071525574e-01 -6.923999786376953e+00
-3.580000102519989e-01 -7.151000022888184e+00
+4.699999809265137e+00 -4.318999767303467e+00
+4.658999919891357e+00 -4.032999992370605e+00
+4.671000003814697e+00 -3.818000078201294e+00
+4.670000076293945e+00 -3.591000080108643e+00
+4.668000221252441e+00 -3.384000062942505e+00
+4.699999809265137e+00 -3.198999881744385e+00
+4.703000068664551e+00 -3.009999990463257e+00
+4.859000205993652e+00 -2.908999919891357e+00
+5.199999809265137e+00 -2.914999961853027e+00
+5.690999984741211e+00 -2.946000099182129e+00
+6.019000053405762e+00 -2.901999950408936e+00
+6.518000125885010e+00 -2.904000043869019e+00
-4.808000087738037e+00 +7.450000047683716e-01
-4.776000022888184e+00 +5.939999818801880e-01
-4.750000000000000e+00 +4.550000131130219e-01
-4.734000205993652e+00 +3.109999895095825e-01
-4.743000030517578e+00 +1.770000010728836e-01
-4.743999958038330e+00 +4.300000146031380e-02
-4.747000217437744e+00 -9.899999946355820e-02
-4.757999897003174e+00 -2.339999973773956e-01
-4.796999931335449e+00 -3.790000081062317e-01
-4.841000080108643e+00 -5.199999809265137e-01
-2.760999917984009e+00 -3.023000001907349e+00
-2.846999883651733e+00 -3.339999914169312e+00
-2.408999919891357e+00 -3.007999897003174e+00
-2.400000095367432e+00 -3.259000062942505e+00
-2.377000093460083e+00 -3.424000024795532e+00
-2.365000009536743e+00 -3.631999969482422e+00
-2.384999990463257e+00 -3.897000074386597e+00
-2.357000112533569e+00 -4.122000217437744e+00
-1.601999998092651e+00 -3.022000074386597e+00
-1.667000055313110e+00 -3.417999982833862e+00
-1.470999956130981e+00 -3.302999973297119e+00
-1.373999953269958e+00 -3.338000059127808e+00
-1.059000015258789e+00 -3.059000015258789e+00
-9.639999866485596e-01 -3.063999891281128e+00
-1.199000000953674e+00 -4.341000080108643e+00
-4.979999959468842e-01 -4.035999774932861e+00
-6.510000228881836e-01 -6.901999950408936e+00
-4.399999976158142e-01 -6.860000133514404e+00
-2.630000114440918e-01 -7.301000118255615e+00
+4.618999958038330e+00 -4.065999984741211e+00
+4.603000164031982e+00 -3.813999891281128e+00
+4.645999908447266e+00 -3.619999885559082e+00
+4.649000167846680e+00 -3.414999961853027e+00
+4.678999900817871e+00 -3.226000070571899e+00
+4.681000232696533e+00 -3.036000013351440e+00
+4.830999851226807e+00 -2.933000087738037e+00
+5.105000019073486e+00 -2.905999898910522e+00
+5.494999885559082e+00 -2.892999887466431e+00
+5.960999965667725e+00 -2.905999898910522e+00
-4.665999889373779e+00 +8.019999861717224e-01
-4.633999824523926e+00 +6.620000004768372e-01
-4.614999771118164e+00 +5.199999809265137e-01
-4.604000091552734e+00 +3.939999938011169e-01
-4.596000194549561e+00 +2.560000121593475e-01
-4.609000205993652e+00 +1.260000020265579e-01
-4.617000102996826e+00 -1.200000010430813e-02
-4.611000061035156e+00 -1.490000039339066e-01
-4.606999874114990e+00 -2.800000011920929e-01
-4.640999794006348e+00 -4.210000038146973e-01
-4.678999900817871e+00 -5.590000152587891e-01
-2.736000061035156e+00 -3.007999897003174e+00
-2.381000041961670e+00 -3.009999990463257e+00
-2.453000068664551e+00 -3.301000118255615e+00
-2.352999925613403e+00 -3.361000061035156e+00
-2.371999979019165e+00 -3.615999937057495e+00
-2.381999969482422e+00 -3.865999937057495e+00
-2.329999923706055e+00 -4.156000137329102e+00
-1.588000059127808e+00 -3.025000095367432e+00
-1.684999942779541e+00 -3.480000019073486e+00
-1.455999970436096e+00 -3.288000106811523e+00
-1.360000014305115e+00 -3.335000038146973e+00
-1.493999958038330e+00 -4.310999870300293e+00
-9.700000286102295e-01 -3.065999984741211e+00
-1.195000052452087e+00 -4.327000141143799e+00
-1.069000005722046e+00 -4.347000122070312e+00
-9.259999990463257e-01 -4.315999984741211e+00
-4.860000014305115e-01 -3.894999980926514e+00
-3.869999945163727e-01 -4.185999870300293e+00
-4.300000071525574e-01 -6.968999862670898e+00
+4.630000114440918e+00 -4.100999832153320e+00
+4.587999820709229e+00 -3.826999902725220e+00
+4.558000087738037e+00 -3.588999986648560e+00
+4.587999820709229e+00 -3.397000074386597e+00
+4.639999866485596e+00 -3.236999988555908e+00
+4.626999855041504e+00 -3.026999950408936e+00
+4.777999877929688e+00 -2.926000118255615e+00
+5.053999900817871e+00 -2.900000095367432e+00
+5.467999935150146e+00 -2.911999940872192e+00
-4.703999996185303e+00 +9.079999923706055e-01
-4.561999797821045e+00 +7.400000095367432e-01
-4.524000167846680e+00 +6.100000143051147e-01
-4.514999866485596e+00 +4.720000028610229e-01
-4.506999969482422e+00 +3.420000076293945e-01
-4.493999958038330e+00 +2.060000002384186e-01
-4.504000186920166e+00 +7.199999690055847e-02
-4.504000186920166e+00 -5.499999970197678e-02
-4.526000022888184e+00 -1.899999976158142e-01
-4.513000011444092e+00 -3.179999887943268e-01
-4.544000148773193e+00 -4.560000002384186e-01
-4.747000217437744e+00 -6.110000014305115e-01
-2.726000070571899e+00 -3.006999969482422e+00
-2.434999942779541e+00 -3.003999948501587e+00
-2.316999912261963e+00 -3.039999961853027e+00
-2.351999998092651e+00 -3.272000074386597e+00
-2.372999906539917e+00 -3.516000032424927e+00
-2.341000080108643e+00 -3.687999963760376e+00
-2.339999914169312e+00 -3.937999963760376e+00
-1.664999961853027e+00 -3.005000114440918e+00
-1.549999952316284e+00 -3.006000041961670e+00
-2.088000059127808e+00 -4.356999874114990e+00
-1.457999944686890e+00 -3.306999921798706e+00
-1.626999974250793e+00 -3.979000091552734e+00
-1.577999949455261e+00 -4.210999965667725e+00
-9.589999914169312e-01 -3.038000106811523e+00
-1.200000047683716e+00 -4.326000213623047e+00
-8.690000176429749e-01 -4.261000156402588e+00
-4.469999969005585e-01 -4.000999927520752e+00
-3.289999961853027e-01 -4.032000064849854e+00
-2.140000015497208e-01 -4.135000228881836e+00
+4.637000083923340e+00 -4.000999927520752e+00
+4.592999935150146e+00 -3.729000091552734e+00
+4.591000080108643e+00 -3.516000032424927e+00
+4.592999935150146e+00 -3.303999900817871e+00
+4.622000217437744e+00 -3.130000114440918e+00
+4.703999996185303e+00 -2.983999967575073e+00
+4.893000125885010e+00 -2.914000034332275e+00
+5.218999862670898e+00 -2.881000041961670e+00
+5.710000038146973e+00 -2.947000026702881e+00
-4.368999958038330e+00 +7.450000047683716e-01
-4.344999790191650e+00 +6.079999804496765e-01
-4.335000038146973e+00 +4.819999933242798e-01
-4.298999786376953e+00 +3.490000069141388e-01
-4.297999858856201e+00 +2.269999980926514e-01
-4.308000087738037e+00 +9.899999946355820e-02
-4.303999900817871e+00 -2.300000004470348e-02
-4.331999778747559e+00 -1.529999971389771e-01
-4.302000045776367e+00 -2.800000011920929e-01
-4.322000026702881e+00 -4.050000011920929e-01
-4.385000228881836e+00 -5.429999828338623e-01
-2.280999898910522e+00 -2.947999954223633e+00
-2.273000001907349e+00 -3.663000106811523e+00
-1.518000006675720e+00 -2.924000024795532e+00
-1.424000024795532e+00 -3.214999914169312e+00
-1.358999967575073e+00 -3.411999940872192e+00
-1.414999961853027e+00 -4.230000019073486e+00
-1.281000018119812e+00 -4.248000144958496e+00
-3.569999933242798e-01 -3.842999935150146e+00
+4.619999885559082e+00 -3.441999912261963e+00
+4.616000175476074e+00 -3.240999937057495e+00
+4.645999908447266e+00 -3.059000015258789e+00
+4.763999938964844e+00 -2.947000026702881e+00
+4.987999916076660e+00 -2.882999897003174e+00
+5.361999988555908e+00 -2.877000093460083e+00
-4.262000083923340e+00 +8.169999718666077e-01
-4.247000217437744e+00 +6.899999976158142e-01
-4.211999893188477e+00 +5.559999942779541e-01
-4.204999923706055e+00 +4.339999854564667e-01
-4.214000225067139e+00 +3.079999983310699e-01
-4.184000015258789e+00 +1.809999942779541e-01
-4.191999912261963e+00 +6.199999898672104e-02
-4.203000068664551e+00 -6.300000101327896e-02
-4.188000202178955e+00 -1.809999942779541e-01
-4.205999851226807e+00 -3.079999983310699e-01
-4.231999874114990e+00 -4.300000071525574e-01
-4.236000061035156e+00 -5.519999861717224e-01
-2.710999965667725e+00 -2.938999891281128e+00
-2.565999984741211e+00 -2.954999923706055e+00
-2.394999980926514e+00 -2.921999931335449e+00
-2.255000114440918e+00 -2.927000045776367e+00
-2.273000001907349e+00 -3.148000001907349e+00
-2.282000064849854e+00 -3.516000032424927e+00
-2.253999948501587e+00 -3.696000099182129e+00
-1.585000038146973e+00 -2.953999996185303e+00
-1.606999993324280e+00 -3.256000041961670e+00
-1.440000057220459e+00 -3.141999959945679e+00
-1.371000051498413e+00 -3.240999937057495e+00
-1.325000047683716e+00 -3.411000013351440e+00
-1.485999941825867e+00 -4.152999877929688e+00
-1.327000021934509e+00 -4.249000072479248e+00
-8.209999799728394e-01 -2.980000019073486e+00
-3.970000147819519e-01 -3.601000070571899e+00
-2.820000052452087e-01 -3.664999961853027e+00
-1.800000071525574e-01 -3.700000047683716e+00
-7.199999690055847e-02 -3.796999931335449e+00
+3.599999845027924e-02 -3.884000062942505e+00
+2.140000015497208e-01 -4.054999828338623e+00
+4.668000221252441e+00 -3.019000053405762e+00
+4.835000038146973e+00 -2.926000118255615e+00
+5.064000129699707e+00 -2.852999925613403e+00
-4.211999893188477e+00 +8.289999961853027e-01
-4.197000026702881e+00 +7.030000090599060e-01
-4.191999912261963e+00 +5.740000009536743e-01
-4.184999942779541e+00 +4.539999961853027e-01
-4.159999847412109e+00 +3.260000050067902e-01
-4.151999950408936e+00 +2.070000022649765e-01
-4.158999919891357e+00 +8.299999684095383e-02
-4.151999950408936e+00 -3.400000184774399e-02
-4.152999877929688e+00 -1.519999951124191e-01
-4.171000003814697e+00 -2.770000100135803e-01
-4.183000087738037e+00 -3.970000147819519e-01
-4.188000202178955e+00 -5.239999890327454e-01
-2.799000024795532e+00 -2.963000059127808e+00
-2.627000093460083e+00 -2.950999975204468e+00
-2.490000009536743e+00 -2.961999893188477e+00
-2.339999914169312e+00 -2.957000017166138e+00
-2.204999923706055e+00 -2.963999986648560e+00
-2.265000104904175e+00 -3.700999975204468e+00
-1.569000005722046e+00 -3.000000000000000e+00
-1.455000042915344e+00 -3.109999895095825e+00
-1.375000000000000e+00 -3.184000015258789e+00
-1.338999986648560e+00 -3.361999988555908e+00
-1.511000037193298e+00 -4.165999889373779e+00
-1.368000030517578e+00 -4.268000125885010e+00
-1.235999941825867e+00 -4.268000125885010e+00
-7.829999923706055e-01 -3.006999969482422e+00
-4.074999809265137e+00 +8.289999961853027e-01
-4.051000118255615e+00 +7.049999833106995e-01
-4.027999877929688e+00 +5.780000090599060e-01
-4.026000022888184e+00 +4.609999954700470e-01
-4.024000167846680e+00 +3.400000035762787e-01
-4.022999763488770e+00 +2.249999940395355e-01
-4.021999835968018e+00 +1.049999967217445e-01
-4.022999763488770e+00 -8.999999612569809e-03
-4.018000125885010e+00 -1.220000013709068e-01
-4.043000221252441e+00 -2.440000027418137e-01
-4.053999900817871e+00 -3.600000143051147e-01
-4.072000026702881e+00 -4.839999973773956e-01
-2.915999889373779e+00 -3.020999908447266e+00
-2.647000074386597e+00 -2.904000043869019e+00
-2.503000020980835e+00 -2.917000055313110e+00
-2.358999967575073e+00 -2.913000106811523e+00
-2.226999998092651e+00 -2.924999952316284e+00
-2.105999946594238e+00 -2.936000108718872e+00
-2.252000093460083e+00 -3.599999904632568e+00
-1.613999962806702e+00 -2.959000110626221e+00
-1.537999987602234e+00 -3.115000009536743e+00
-1.406000018119812e+00 -3.078000068664551e+00
-1.340999960899353e+00 -3.167999982833862e+00
-1.286999940872192e+00 -3.309999942779541e+00
-1.478999972343445e+00 -4.127999782562256e+00
-1.338000059127808e+00 -4.229000091552734e+00
-8.029999732971191e-01 -2.948999881744385e+00
-7.229999899864197e-01 -3.002000093460083e+00
-3.938999891281128e+00 +7.659999728202820e-01
-3.928999900817871e+00 +6.499999761581421e-01
-3.914000034332275e+00 +5.279999971389771e-01
-3.903000116348267e+00 +4.149999916553497e-01
-3.913000106811523e+00 +3.039999902248383e-01
-3.907000064849854e+00 +1.870000064373016e-01
-3.914000034332275e+00 +7.599999755620956e-02
-3.901999950408936e+00 -3.999999910593033e-02
-3.921999931335449e+00 -1.509999930858612e-01
-3.918999910354614e+00 -2.689999938011169e-01
-3.933000087738037e+00 -3.819999992847443e-01
-3.950999975204468e+00 -5.030000209808350e-01
-2.782000064849854e+00 -2.914000034332275e+00
-2.594000101089478e+00 -2.872999906539917e+00
-2.448999881744385e+00 -2.880000114440918e+00
-2.299999952316284e+00 -2.864000082015991e+00
-2.168999910354614e+00 -2.871000051498413e+00
-2.043999910354614e+00 -2.869999885559082e+00
-1.924999952316284e+00 -2.881999969482422e+00
-1.805999994277954e+00 -2.885999917984009e+00
-1.699000000953674e+00 -2.891999959945679e+00
-1.569000005722046e+00 -2.917000055313110e+00
-1.506999969482422e+00 -3.051000118255615e+00
-1.384999990463257e+00 -3.028000116348267e+00
-1.315000057220459e+00 -3.105000019073486e+00
-1.243999958038330e+00 -3.200000047683716e+00
-1.199000000953674e+00 -3.365999937057495e+00
-1.315999984741211e+00 -4.230000019073486e+00
-7.919999957084656e-01 -2.937999963760376e+00
-7.139999866485596e-01 -2.980000019073486e+00
-4.149999916553497e-01 -3.273999929428101e+00
-3.240000009536743e-01 -3.303999900817871e+00
-2.269999980926514e-01 -3.341000080108643e+00
-1.230000033974648e-01 -3.401999950408936e+00
-2.199999988079071e-02 -3.440999984741211e+00
+7.699999958276749e-02 -3.486000061035156e+00
-3.914999961853027e+00 +8.569999933242798e-01
-3.894999980926514e+00 +7.379999756813049e-01
-3.884999990463257e+00 +6.159999966621399e-01
-3.877000093460083e+00 +5.090000033378601e-01
-3.877000093460083e+00 +3.919999897480011e-01
-3.872999906539917e+00 +2.809999883174896e-01
-3.871999979019165e+00 +1.650000065565109e-01
-3.874000072479248e+00 +5.499999970197678e-02
-3.878999948501587e+00 -5.999999865889549e-02
-3.882999897003174e+00 -1.770000010728836e-01
-3.890000104904175e+00 -2.870000004768372e-01
-3.907000064849854e+00 -4.059999883174896e-01
-3.913000106811523e+00 -5.180000066757202e-01
-2.750999927520752e+00 -2.891000032424927e+00
-2.558000087738037e+00 -2.855999946594238e+00
-2.413000106811523e+00 -2.852999925613403e+00
-2.272000074386597e+00 -2.855999946594238e+00
-2.138000011444092e+00 -2.851000070571899e+00
-2.020999908447266e+00 -2.869999885559082e+00
-1.896000027656555e+00 -2.871000051498413e+00
-1.781999945640564e+00 -2.872999906539917e+00
-1.608999967575073e+00 -2.891000032424927e+00
-1.498999953269958e+00 -2.882999897003174e+00
-1.411999940872192e+00 -2.984999895095825e+00
-1.324000000953674e+00 -3.029999971389771e+00
-1.269999980926514e+00 -3.141999959945679e+00
-1.205000042915344e+00 -3.257999897003174e+00
-1.366000056266785e+00 -4.021999835968018e+00
-8.280000090599060e-01 -2.838999986648560e+00
-7.580000162124634e-01 -2.917999982833862e+00
-6.759999990463257e-01 -2.941999912261963e+00
-3.911999940872192e+00 +8.600000143051147e-01
-3.854000091552734e+00 +7.350000143051147e-01
-3.858999967575073e+00 +6.169999837875366e-01
-3.855999946594238e+00 +5.049999952316284e-01
-3.858000040054321e+00 +3.889999985694885e-01
-3.826999902725220e+00 +2.770000100135803e-01
-3.829999923706055e+00 +1.630000025033951e-01
-3.848000049591064e+00 +5.400000140070915e-02
-3.851999998092651e+00 -6.100000068545341e-02
-3.841000080108643e+00 -1.749999970197678e-01
-3.857000112533569e+00 -2.860000133514404e-01
-3.864000082015991e+00 -4.020000100135803e-01
-3.858000040054321e+00 -5.059999823570251e-01
-2.786000013351440e+00 -2.977999925613403e+00
-2.594000101089478e+00 -2.943000078201294e+00
-2.413000106811523e+00 -2.897000074386597e+00
-2.256000041961670e+00 -2.878999948501587e+00
-2.059999942779541e+00 -2.868999958038330e+00
-1.937000036239624e+00 -2.875000000000000e+00
-1.817000031471252e+00 -2.878000020980835e+00
-1.713999986648560e+00 -2.891999959945679e+00
-1.603999972343445e+00 -2.900000095367432e+00
-1.496999979019165e+00 -2.895999908447266e+00
-1.309999942779541e+00 -3.016999959945679e+00
-1.243000030517578e+00 -3.102999925613403e+00
-1.162999987602234e+00 -3.174000024795532e+00
-1.215999960899353e+00 -3.644000053405762e+00
-8.450000286102295e-01 -2.821000099182129e+00
-7.730000019073486e-01 -2.875000000000000e+00
-6.990000009536743e-01 -2.950999975204468e+00
-6.190000176429749e-01 -2.986999988555908e+00
-3.821000099182129e+00 +7.990000247955322e-01
-3.812000036239624e+00 +6.850000023841858e-01
-3.805000066757202e+00 +5.669999718666077e-01
-3.809999942779541e+00 +4.580000042915344e-01
-3.783999919891357e+00 +3.409999907016754e-01
-3.783999919891357e+00 +2.329999953508377e-01
-3.789999961853027e+00 +1.199999973177910e-01
-3.779999971389771e+00 +7.000000216066837e-03
-3.779000043869019e+00 -1.000000014901161e-01
-3.782000064849854e+00 -2.129999995231628e-01
-3.796000003814697e+00 -3.160000145435333e-01
-3.792000055313110e+00 -4.300000071525574e-01
-3.806999921798706e+00 -5.410000085830688e-01
-2.678999900817871e+00 -2.904999971389771e+00
-2.496999979019165e+00 -2.875999927520752e+00
-2.301000118255615e+00 -2.826999902725220e+00
-2.213000059127808e+00 -2.891000032424927e+00
-2.078999996185303e+00 -2.881999969482422e+00
-1.953999996185303e+00 -2.888000011444092e+00
-1.845000028610229e+00 -2.900000095367432e+00
-1.728999972343445e+00 -2.907000064849854e+00
-1.623000025749207e+00 -2.914999961853027e+00
-1.508999943733215e+00 -2.911000013351440e+00
-1.407999992370605e+00 -2.917000055313110e+00
-1.325999975204468e+00 -2.967999935150146e+00
-1.203999996185303e+00 -2.928999900817871e+00
-1.151999950408936e+00 -3.042000055313110e+00
-1.151000022888184e+00 -3.329999923706055e+00
-8.550000190734863e-01 -2.766999959945679e+00
-7.829999923706055e-01 -2.812000036239624e+00
-7.149999737739563e-01 -2.901000022888184e+00
-6.309999823570251e-01 -2.930000066757202e+00
-5.540000200271606e-01 -2.977999925613403e+00
-4.679999947547913e-01 -3.012000083923340e+00
-3.849999904632568e-01 -3.046999931335449e+00
-2.989999949932098e-01 -3.101000070571899e+00
-2.109999954700470e-01 -3.111999988555908e+00
-1.209999993443489e-01 -3.174000024795532e+00
-3.299999982118607e-02 -3.256000041961670e+00
+6.499999761581421e-02 -3.302999973297119e+00
+1.609999984502792e-01 -3.368999958038330e+00
+2.680000066757202e-01 -3.450000047683716e+00
+3.779999911785126e-01 -3.568000078201294e+00
-3.813999891281128e+00 +8.019999861717224e-01
-3.865999937057495e+00 +6.930000185966492e-01
-3.779000043869019e+00 +5.690000057220459e-01
-3.793999910354614e+00 +4.560000002384186e-01
-3.744999885559082e+00 +3.429999947547913e-01
-3.746000051498413e+00 +2.310000061988831e-01
-3.753000020980835e+00 +1.190000027418137e-01
-3.753000020980835e+00 +1.300000026822090e-02
-3.747999906539917e+00 -9.300000220537186e-02
-3.801000118255615e+00 -2.020000070333481e-01
-3.854000091552734e+00 -3.210000097751617e-01
-3.895999908447266e+00 -4.359999895095825e-01
-3.832000017166138e+00 -5.569999814033508e-01
-2.709000110626221e+00 -2.904000043869019e+00
-2.546999931335449e+00 -2.897000074386597e+00
-2.394000053405762e+00 -2.882999897003174e+00
-2.240999937057495e+00 -2.887000083923340e+00
-2.112999916076660e+00 -2.885999917984009e+00
-1.985999941825867e+00 -2.888000011444092e+00
-1.873999953269958e+00 -2.895999908447266e+00
-1.768000006675720e+00 -2.920000076293945e+00
-1.649000048637390e+00 -2.904000043869019e+00
-1.536000013351440e+00 -2.903000116348267e+00
-1.442000031471252e+00 -2.921000003814697e+00
-1.333999991416931e+00 -2.917999982833862e+00
-1.238000035285950e+00 -2.923000097274780e+00
-1.146000027656555e+00 -2.950000047683716e+00
-1.044999957084656e+00 -2.930999994277954e+00
-8.880000114440918e-01 -2.770999908447266e+00
-8.100000023841858e-01 -2.795000076293945e+00
-7.450000047683716e-01 -2.898000001907349e+00
-6.650000214576721e-01 -2.927000045776367e+00
-5.770000219345093e-01 -2.940000057220459e+00
-4.970000088214874e-01 -2.980999946594238e+00
-4.110000133514404e-01 -3.013000011444092e+00
-3.260000050067902e-01 -3.030999898910522e+00
-2.370000034570694e-01 -3.056999921798706e+00
-1.459999978542328e-01 -3.085000038146973e+00
-5.900000035762787e-02 -3.111000061035156e+00
+3.500000014901161e-02 -3.167999982833862e+00
+1.959999948740005e-01 -3.260999917984009e+00
+3.039999902248383e-01 -3.367000102996826e+00
+4.160000085830688e-01 -3.493000030517578e+00
-3.854000091552734e+00 +7.559999823570251e-01
-3.878999948501587e+00 +6.409999728202820e-01
-3.790999889373779e+00 +5.159999728202820e-01
-3.723000049591064e+00 +3.930000066757202e-01
-3.693000078201294e+00 +2.849999964237213e-01
-3.694999933242798e+00 +1.739999949932098e-01
-3.696000099182129e+00 +7.000000029802322e-02
-3.716000080108643e+00 -3.500000014901161e-02
-3.733999967575073e+00 -1.469999998807907e-01
-3.775000095367432e+00 -2.549999952316284e-01
-3.857000112533569e+00 -3.759999871253967e-01
-3.801000118255615e+00 -4.920000135898590e-01
-2.415999889373779e+00 -2.855999946594238e+00
-2.272000074386597e+00 -2.855999946594238e+00
-2.140000104904175e+00 -2.851999998092651e+00
-2.013000011444092e+00 -2.858000040054321e+00
-1.899000048637390e+00 -2.865000009536743e+00
-1.779000043869019e+00 -2.868000030517578e+00
-1.659000039100647e+00 -2.851999998092651e+00
-1.559999942779541e+00 -2.877000093460083e+00
-1.445000052452087e+00 -2.854000091552734e+00
-1.345000028610229e+00 -2.867000102996826e+00
-1.246000051498413e+00 -2.865999937057495e+00
-1.149000048637390e+00 -2.875000000000000e+00
-1.049000024795532e+00 -2.871000051498413e+00
-9.629999995231628e-01 -2.884999990463257e+00
-8.230000138282776e-01 -2.743000030517578e+00
-7.760000228881836e-01 -2.872999906539917e+00
-6.869999766349792e-01 -2.882999897003174e+00
-6.029999852180481e-01 -2.891000032424927e+00
-5.120000243186951e-01 -2.887000083923340e+00
-4.309999942779541e-01 -2.905999898910522e+00
-3.420000076293945e-01 -2.900000095367432e+00
-2.450000047683716e-01 -2.943000078201294e+00
-1.539999991655350e-01 -2.979000091552734e+00
-3.904999971389771e+00 +7.540000081062317e-01
-3.617000102996826e+00 +4.670000076293945e-01
-3.908999919891357e+00 -3.849999904632568e-01
-3.821000099182129e+00 -5.590000152587891e-01
-2.890000104904175e+00 -3.125000000000000e+00
-2.515000104904175e+00 -2.875000000000000e+00
-2.361999988555908e+00 -2.867000102996826e+00
-2.223000049591064e+00 -2.877000093460083e+00
-2.086999893188477e+00 -2.874000072479248e+00
-1.972000002861023e+00 -2.881999969482422e+00
-1.845000028610229e+00 -2.877000093460083e+00
-1.736999988555908e+00 -2.884000062942505e+00
-1.626000046730042e+00 -2.890000104904175e+00
-1.518000006675720e+00 -2.884999990463257e+00
-1.406999945640564e+00 -2.880000114440918e+00
-1.302999973297119e+00 -2.881000041961670e+00
-1.208999991416931e+00 -2.887000083923340e+00
-1.113999962806702e+00 -2.900000095367432e+00
-1.023000001907349e+00 -2.904000043869019e+00
-9.269999861717224e-01 -2.905999898910522e+00
-8.389999866485596e-01 -2.908999919891357e+00
-7.500000000000000e-01 -2.927000045776367e+00
-6.620000004768372e-01 -2.924999952316284e+00
-5.709999799728394e-01 -2.923000097274780e+00
-4.889999926090240e-01 -2.946000099182129e+00
-4.009999930858612e-01 -2.957000017166138e+00
-3.170000016689301e-01 -2.967000007629395e+00
-2.290000021457672e-01 -2.980999946594238e+00
-1.449999958276749e-01 -3.006999969482422e+00
-5.600000172853470e-02 -3.043999910354614e+00
+3.099999949336052e-02 -3.078000068664551e+00
+1.250000000000000e-01 -3.109999895095825e+00
+2.230000048875809e-01 -3.180000066757202e+00
+3.240000009536743e-01 -3.278000116348267e+00
+4.510000050067902e-01 -3.476000070571899e+00
-2.914000034332275e+00 -3.142999887466431e+00
-2.572999954223633e+00 -2.940999984741211e+00
-2.395999908447266e+00 -2.911000013351440e+00
-2.257999897003174e+00 -2.907999992370605e+00
-2.076999902725220e+00 -2.914000034332275e+00
-1.934999942779541e+00 -2.894999980926514e+00
-1.817000031471252e+00 -2.894000053405762e+00
-1.702000021934509e+00 -2.900000095367432e+00
-1.592000007629395e+00 -2.897000074386597e+00
-1.480999946594238e+00 -2.898000001907349e+00
-1.389000058174133e+00 -2.918999910354614e+00
-1.286999940872192e+00 -2.927999973297119e+00
-1.179000020027161e+00 -2.904000043869019e+00
-1.090999960899353e+00 -2.934000015258789e+00
-9.959999918937683e-01 -2.931999921798706e+00
-8.989999890327454e-01 -2.930000066757202e+00
-8.100000023841858e-01 -2.936000108718872e+00
-7.160000205039978e-01 -2.934999942779541e+00
-6.259999871253967e-01 -2.946000099182129e+00
-5.400000214576721e-01 -2.947999954223633e+00
-4.499999880790710e-01 -2.950000047683716e+00
-3.650000095367432e-01 -2.956000089645386e+00
-2.770000100135803e-01 -2.964999914169312e+00
-1.930000036954880e-01 -2.971999883651733e+00
-1.049999967217445e-01 -2.999000072479248e+00
-2.099999971687794e-02 -3.020999908447266e+00
+7.000000029802322e-02 -3.033999919891357e+00
-2.790999889373779e+00 -2.944999933242798e+00
-2.598999977111816e+00 -2.910000085830688e+00
-2.437000036239624e+00 -2.897000074386597e+00
-2.210000038146973e+00 -2.862999916076660e+00
-1.758000016212463e+00 -2.849999904632568e+00
-1.646000027656555e+00 -2.855000019073486e+00
-1.529000043869019e+00 -2.832999944686890e+00
-1.432999968528748e+00 -2.857000112533569e+00
-1.335000038146973e+00 -2.858999967575073e+00
-1.233999967575073e+00 -2.862999916076660e+00
-1.139000058174133e+00 -2.859999895095825e+00
-1.047999978065491e+00 -2.878000020980835e+00
-9.559999704360962e-01 -2.875999927520752e+00
-8.629999756813049e-01 -2.880000114440918e+00
-7.779999971389771e-01 -2.891000032424927e+00
-6.899999976158142e-01 -2.904999971389771e+00
-6.029999852180481e-01 -2.903000116348267e+00
-5.159999728202820e-01 -2.917999982833862e+00
-4.250000119209290e-01 -2.901999950408936e+00
-3.429999947547913e-01 -2.913000106811523e+00
-2.560000121593475e-01 -2.933000087738037e+00
-1.729999929666519e-01 -2.924999952316284e+00
-8.600000292062759e-02 -2.944999933242798e+00
-2.000000094994903e-03 -2.960000038146973e+00
+8.600000292062759e-02 -2.950999975204468e+00
+1.710000038146973e-01 -2.974999904632568e+00
+2.619999945163727e-01 -2.996999979019165e+00
-2.734999895095825e+00 -2.943000078201294e+00
-2.549999952316284e+00 -2.905999898910522e+00
-2.134000062942505e+00 -2.859999895095825e+00
-2.009999990463257e+00 -2.868999958038330e+00
-1.886000037193298e+00 -2.861000061035156e+00
-1.758000016212463e+00 -2.848999977111816e+00
-1.652999997138977e+00 -2.858000040054321e+00
-1.537999987602234e+00 -2.852999925613403e+00
-1.437999963760376e+00 -2.871000051498413e+00
-1.340000033378601e+00 -2.875000000000000e+00
-1.228999972343445e+00 -2.858000040054321e+00
-1.133999943733215e+00 -2.858000040054321e+00
-1.039999961853027e+00 -2.868000030517578e+00
-9.480000138282776e-01 -2.868000030517578e+00
-8.529999852180481e-01 -2.865000009536743e+00
-7.649999856948853e-01 -2.864000082015991e+00
-6.769999861717224e-01 -2.875000000000000e+00
-5.899999737739563e-01 -2.868999958038330e+00
-5.040000081062317e-01 -2.882999897003174e+00
-4.189999997615814e-01 -2.872999906539917e+00
-3.319999873638153e-01 -2.878000020980835e+00
-2.509999871253967e-01 -2.888000011444092e+00
-1.640000045299530e-01 -2.895999908447266e+00
-8.299999684095383e-02 -2.904999971389771e+00
+4.000000189989805e-03 -2.941999912261963e+00
+9.099999815225601e-02 -2.927999973297119e+00
+1.759999990463257e-01 -2.959000110626221e+00
+2.730000019073486e-01 -3.061000108718872e+00
-2.688999891281128e+00 -2.933000087738037e+00
-2.660000085830688e+00 -3.131999969482422e+00
-1.782999992370605e+00 -2.898000001907349e+00
-1.643000006675720e+00 -2.867000102996826e+00
-1.542000055313110e+00 -2.887000083923340e+00
-1.437000036239624e+00 -2.894000053405762e+00
-1.350000023841858e+00 -2.924000024795532e+00
-1.246000051498413e+00 -2.924999952316284e+00
-1.133999943733215e+00 -2.881999969482422e+00
-1.042000055313110e+00 -2.901000022888184e+00
-9.530000090599060e-01 -2.905999898910522e+00
-8.569999933242798e-01 -2.903000116348267e+00
-7.689999938011169e-01 -2.904000043869019e+00
-6.750000119209290e-01 -2.894999980926514e+00
-5.920000076293945e-01 -2.908999919891357e+00
-5.030000209808350e-01 -2.914000034332275e+00
-4.140000045299530e-01 -2.875999927520752e+00
-3.260000050067902e-01 -2.867000102996826e+00
-2.440000027418137e-01 -2.875000000000000e+00
-1.599999964237213e-01 -2.915999889373779e+00
-7.299999892711639e-02 -2.941999912261963e+00
+9.999999776482582e-03 -2.917999982833862e+00
+9.899999946355820e-02 -2.977999925613403e+00
+1.850000023841858e-01 -3.003999948501587e+00
+2.759999930858612e-01 -3.006000041961670e+00
+3.939999938011169e-01 -3.257999897003174e+00
-2.075999975204468e+00 -2.895999908447266e+00
-1.962000012397766e+00 -2.917000055313110e+00
-1.830000042915344e+00 -2.895999908447266e+00
-1.718999981880188e+00 -2.910000085830688e+00
-1.605000019073486e+00 -2.901999950408936e+00
-1.483999967575073e+00 -2.884999990463257e+00
-1.379999995231628e+00 -2.880000114440918e+00
-1.279000043869019e+00 -2.888000011444092e+00
-1.179999947547913e+00 -2.881999969482422e+00
-1.085000038146973e+00 -2.894000053405762e+00
-9.869999885559082e-01 -2.894999980926514e+00
-8.930000066757202e-01 -2.882999897003174e+00
-7.979999780654907e-01 -2.880000114440918e+00
-7.179999947547913e-01 -2.905999898910522e+00
-6.219999790191650e-01 -2.887000083923340e+00
-5.360000133514404e-01 -2.881000041961670e+00
-4.499999880790710e-01 -2.901000022888184e+00
-3.630000054836273e-01 -2.872999906539917e+00
-2.759999930858612e-01 -2.878000020980835e+00
-1.969999969005585e-01 -2.907000064849854e+00
-1.089999973773956e-01 -2.898999929428101e+00
-2.700000070035458e-02 -2.898999929428101e+00
+5.999999865889549e-02 -2.910000085830688e+00
+1.439999938011169e-01 -2.971999883651733e+00
-1.759999990463257e+00 -2.776999950408936e+00
-1.718999981880188e+00 -2.891000032424927e+00
-1.605000019073486e+00 -2.891000032424927e+00
-1.496999979019165e+00 -2.884999990463257e+00
-1.391000032424927e+00 -2.887000083923340e+00
-1.264999985694885e+00 -2.849999904632568e+00
-1.162999987602234e+00 -2.846999883651733e+00
-1.072999954223633e+00 -2.851999998092651e+00
-9.829999804496765e-01 -2.871000051498413e+00
-8.930000066757202e-01 -2.867000102996826e+00
-8.009999990463257e-01 -2.871000051498413e+00
-7.120000123977661e-01 -2.861999988555908e+00
-6.219999790191650e-01 -2.861999988555908e+00
-5.400000214576721e-01 -2.875000000000000e+00
-4.519999921321869e-01 -2.872999906539917e+00
-3.680000007152557e-01 -2.865000009536743e+00
-2.820000052452087e-01 -2.868999958038330e+00
-1.959999948740005e-01 -2.875999927520752e+00
-1.150000020861626e-01 -2.881000041961670e+00
-2.899999916553497e-02 -2.888000011444092e+00
+5.400000140070915e-02 -2.918999910354614e+00
+1.420000046491623e-01 -2.941999912261963e+00
+2.280000001192093e-01 -2.971999883651733e+00
+3.600000143051147e-01 -3.249000072479248e+00
-2.025000095367432e+00 -2.927000045776367e+00
-1.899000048637390e+00 -2.930000066757202e+00
-1.766000032424927e+00 -2.901999950408936e+00
-1.638000011444092e+00 -2.882999897003174e+00
-1.531999945640564e+00 -2.882999897003174e+00
-1.411000013351440e+00 -2.859999895095825e+00
-1.304999947547913e+00 -2.858999967575073e+00
-1.207000017166138e+00 -2.855999946594238e+00
-8.650000095367432e-01 -2.854000091552734e+00
-7.749999761581421e-01 -2.845999956130981e+00
-6.899999976158142e-01 -2.865999937057495e+00
-6.010000109672546e-01 -2.851999998092651e+00
-5.130000114440918e-01 -2.851999998092651e+00
-4.269999861717224e-01 -2.835000038146973e+00
-3.420000076293945e-01 -2.844000101089478e+00
-2.599999904632568e-01 -2.835999965667725e+00
-1.749999970197678e-01 -2.849999904632568e+00
-9.099999815225601e-02 -2.872999906539917e+00
-9.999999776482582e-03 -2.881000041961670e+00
+7.500000298023224e-02 -2.796000003814697e+00
-9.060000181198120e-01 +1.121000051498413e+00
-1.616999983787537e+00 -2.871000051498413e+00
-1.501000046730042e+00 -2.858999967575073e+00
-1.394000053405762e+00 -2.846999883651733e+00
-1.292000055313110e+00 -2.849999904632568e+00
-1.197999954223633e+00 -2.855000019073486e+00
-1.097000002861023e+00 -2.848000049591064e+00
-1.001999974250793e+00 -2.836999893188477e+00
-8.159999847412109e-01 -2.855000019073486e+00
-7.250000238418579e-01 -2.855000019073486e+00
-6.389999985694885e-01 -2.851000070571899e+00
-5.519999861717224e-01 -2.859999895095825e+00
-4.670000076293945e-01 -2.851000070571899e+00
-3.799999952316284e-01 -2.846999883651733e+00
-2.980000078678131e-01 -2.842000007629395e+00
-2.119999974966049e-01 -2.835000038146973e+00
-1.270000040531158e-01 -2.851000070571899e+00
-4.699999839067459e-02 -2.865999937057495e+00
+3.900000080466270e-02 -2.867000102996826e+00
+1.220000013709068e-01 -2.901000022888184e+00
+2.080000042915344e-01 -2.895999908447266e+00
+2.949999868869781e-01 -2.937999963760376e+00
-8.069999814033508e-01 -1.143000006675720e+00
-1.945000052452087e+00 -2.944000005722046e+00
-1.824000000953674e+00 -2.948999881744385e+00
-1.705000042915344e+00 -2.940000057220459e+00
-1.592000007629395e+00 -2.946000099182129e+00
-1.478000044822693e+00 -2.931999921798706e+00
-1.360000014305115e+00 -2.911999940872192e+00
-1.258999943733215e+00 -2.921000003814697e+00
-1.159000039100647e+00 -2.913000106811523e+00
-1.052999973297119e+00 -2.894999980926514e+00
-9.580000042915344e-01 -2.888999938964844e+00
-8.640000224113464e-01 -2.890000104904175e+00
-7.739999890327454e-01 -2.887000083923340e+00
-6.880000233650208e-01 -2.908999919891357e+00
-5.950000286102295e-01 -2.878999948501587e+00
-5.080000162124634e-01 -2.892999887466431e+00
-4.219999909400940e-01 -2.881000041961670e+00
-3.339999914169312e-01 -2.878000020980835e+00
-2.540000081062317e-01 -2.895999908447266e+00
-1.710000038146973e-01 -2.954999923706055e+00
-8.399999886751175e-02 -2.884999990463257e+00
+2.000000094994903e-03 -2.888000011444092e+00
+8.799999952316284e-02 -2.904999971389771e+00
+3.160000145435333e-01 -3.084000110626221e+00
-9.340000152587891e-01 +1.197000026702881e+00
-1.088000059127808e+00 +1.307000041007996e+00
-8.339999914169312e-01 -1.233999967575073e+00
-1.828999996185303e+00 -2.984999895095825e+00
-1.703999996185303e+00 -2.963999986648560e+00
-1.588000059127808e+00 -2.963999986648560e+00
-1.476999998092651e+00 -2.966000080108643e+00
-1.363999962806702e+00 -2.941999912261963e+00
-1.254999995231628e+00 -2.931999921798706e+00
-1.159000039100647e+00 -2.934000015258789e+00
-1.055999994277954e+00 -2.926000118255615e+00
-9.649999737739563e-01 -2.928999900817871e+00
-8.679999709129333e-01 -2.923000097274780e+00
-7.749999761581421e-01 -2.907999992370605e+00
-6.830000281333923e-01 -2.910000085830688e+00
-6.010000109672546e-01 -2.931999921798706e+00
-5.080000162124634e-01 -2.917999982833862e+00
-4.230000078678131e-01 -2.907999992370605e+00
-3.720000088214874e-01 -3.259000062942505e+00
-2.560000121593475e-01 -2.966000080108643e+00
-1.659999936819077e-01 -2.943000078201294e+00
-8.299999684095383e-02 -2.971999883651733e+00
+8.000000379979610e-03 -3.219000101089478e+00
+9.700000286102295e-02 -2.917000055313110e+00
+1.850000023841858e-01 -2.936000108718872e+00
+2.709999978542328e-01 -2.960000038146973e+00
-1.692000031471252e+00 -2.971999883651733e+00
-1.567999958992004e+00 -2.957999944686890e+00
-1.462000012397766e+00 -2.957000017166138e+00
-1.351999998092651e+00 -2.954999923706055e+00
-1.246999979019165e+00 -2.941999912261963e+00
-1.144999980926514e+00 -2.944000005722046e+00
-1.049000024795532e+00 -2.940999984741211e+00
-9.470000267028809e-01 -2.931999921798706e+00
-8.579999804496765e-01 -2.937999963760376e+00
-7.639999985694885e-01 -2.937999963760376e+00
-6.719999909400940e-01 -2.923000097274780e+00
-5.839999914169312e-01 -2.938999891281128e+00
-4.979999959468842e-01 -2.940000057220459e+00
-4.519999921321869e-01 -3.236000061035156e+00
-3.300000131130219e-01 -2.997999906539917e+00
-2.349999994039536e-01 -2.937999963760376e+00
-1.509999930858612e-01 -2.931999921798706e+00
-6.400000303983688e-02 -2.959000110626221e+00
};
\addplot [only marks, draw=black, fill=black, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table{%
x                      y
-9.459999799728394e-01 +9.980000257492065e-01
-8.069999814033508e-01 -1.143000006675720e+00
-9.060000181198120e-01 +1.121000051498413e+00
+1.389999985694885e+00 -9.789999723434448e-01
-2.694000005722046e+00 -2.993000030517578e+00
-2.608000040054321e+00 -2.959000110626221e+00
-2.664999961853027e+00 -2.944999933242798e+00
-2.734999895095825e+00 -2.950000047683716e+00
-2.601000070571899e+00 -2.969000101089478e+00
-2.641000032424927e+00 -2.915999889373779e+00
-2.690999984741211e+00 -2.880000114440918e+00
-2.750999927520752e+00 -2.891000032424927e+00
-2.786000013351440e+00 -2.977999925613403e+00
-2.822000026702881e+00 -2.953999996185303e+00
-2.908999919891357e+00 -2.994999885559082e+00
-2.654000043869019e+00 -2.898000001907349e+00
-2.747999906539917e+00 -2.914000034332275e+00
-2.622999906539917e+00 -2.931999921798706e+00
-2.770999908447266e+00 -2.926000118255615e+00
-2.742000102996826e+00 -2.934000015258789e+00
-2.759999990463257e+00 -2.941999912261963e+00
-2.691999912261963e+00 -2.924000024795532e+00
-2.660000085830688e+00 -2.937999963760376e+00
-2.296999931335449e+00 -2.977999925613403e+00
-2.255000114440918e+00 -2.971999883651733e+00
-2.315000057220459e+00 -2.973000049591064e+00
-2.476999998092651e+00 -2.936000108718872e+00
-2.346999883651733e+00 -2.957999944686890e+00
-2.539999961853027e+00 -2.954999923706055e+00
-2.404999971389771e+00 -2.971999883651733e+00
-2.266999959945679e+00 -2.967999935150146e+00
-2.519000053405762e+00 -2.917000055313110e+00
-2.375999927520752e+00 -2.915999889373779e+00
-2.247999906539917e+00 -2.934000015258789e+00
-2.509999990463257e+00 -2.878000020980835e+00
-2.355000019073486e+00 -2.868999958038330e+00
-2.213000059127808e+00 -2.864000082015991e+00
-2.463000059127808e+00 -2.848000049591064e+00
-2.331000089645386e+00 -2.855000019073486e+00
-2.594000101089478e+00 -2.943000078201294e+00
-2.413000106811523e+00 -2.897000074386597e+00
-2.256000041961670e+00 -2.878999948501587e+00
-2.492000102996826e+00 -2.898000001907349e+00
-2.318000078201294e+00 -2.884000062942505e+00
-2.585000038146973e+00 -2.904000043869019e+00
-2.431999921798706e+00 -2.891000032424927e+00
-2.266000032424927e+00 -2.881000041961670e+00
-2.381999969482422e+00 -2.851999998092651e+00
-2.246999979019165e+00 -2.851999998092651e+00
-2.434000015258789e+00 -2.852999925613403e+00
-2.299000024795532e+00 -2.871999979019165e+00
-2.572999954223633e+00 -2.940999984741211e+00
-2.395999908447266e+00 -2.911000013351440e+00
-2.257999897003174e+00 -2.907999992370605e+00
-2.539000034332275e+00 -2.924999952316284e+00
-2.384999990463257e+00 -2.917999982833862e+00
-2.539000034332275e+00 -2.911999940872192e+00
-2.533999919891357e+00 -2.943000078201294e+00
-2.125000000000000e+00 -2.943000078201294e+00
-2.197999954223633e+00 -2.872999906539917e+00
-2.065999984741211e+00 -2.872999906539917e+00
-1.958999991416931e+00 -2.894000053405762e+00
-1.827000021934509e+00 -2.878999948501587e+00
-2.104000091552734e+00 -2.861000061035156e+00
-1.988000035285950e+00 -2.881000041961670e+00
-1.858999967575073e+00 -2.864000082015991e+00
-2.107000112533569e+00 -2.868000030517578e+00
-1.976999998092651e+00 -2.865999937057495e+00
-1.870000004768372e+00 -2.881000041961670e+00
-2.142999887466431e+00 -2.884000062942505e+00
-2.015000104904175e+00 -2.888000011444092e+00
-1.899000048637390e+00 -2.894000053405762e+00
-2.173000097274780e+00 -2.881000041961670e+00
-2.065999984741211e+00 -2.905999898910522e+00
-1.935999989509583e+00 -2.903000116348267e+00
-1.820000052452087e+00 -2.901000022888184e+00
-2.088999986648560e+00 -2.858000040054321e+00
-1.963999986648560e+00 -2.854000091552734e+00
-1.845000028610229e+00 -2.861999988555908e+00
-2.118999958038330e+00 -2.878999948501587e+00
-1.991000056266785e+00 -2.881999969482422e+00
-1.871000051498413e+00 -2.877000093460083e+00
-2.095999956130981e+00 -2.921000003814697e+00
-1.957000017166138e+00 -2.907999992370605e+00
-1.828999996185303e+00 -2.892999887466431e+00
-2.147000074386597e+00 -2.858000040054321e+00
-2.019999980926514e+00 -2.864000082015991e+00
-1.896000027656555e+00 -2.867000102996826e+00
-1.850000023841858e+00 -2.894000053405762e+00
-2.058000087738037e+00 -2.908999919891357e+00
-1.927000045776367e+00 -2.904000043869019e+00
-1.815000057220459e+00 -2.911999940872192e+00
-2.015000104904175e+00 -2.931999921798706e+00
-1.889000058174133e+00 -2.934000015258789e+00
-2.020999908447266e+00 -2.947000026702881e+00
-1.896999955177307e+00 -2.950999975204468e+00
-1.851999998092651e+00 -2.980999946594238e+00
-1.899999976158142e+00 -2.976000070571899e+00
-1.616000056266785e+00 -2.986999988555908e+00
-1.641999959945679e+00 -2.986000061035156e+00
-1.493000030517578e+00 -2.921999931335449e+00
-1.550999999046326e+00 -2.969000101089478e+00
-1.570000052452087e+00 -2.990999937057495e+00
-1.564000010490417e+00 -2.954999923706055e+00
-1.735000014305115e+00 -2.880000114440918e+00
-1.608000040054321e+00 -2.911000013351440e+00
-1.500000000000000e+00 -2.928999900817871e+00
-1.710999965667725e+00 -2.890000104904175e+00
-1.527999997138977e+00 -2.882999897003174e+00
-1.411999940872192e+00 -2.984999895095825e+00
-1.713999986648560e+00 -2.891999959945679e+00
-1.603999972343445e+00 -2.900000095367432e+00
-1.496999979019165e+00 -2.895999908447266e+00
-1.754999995231628e+00 -2.888999938964844e+00
-1.654999971389771e+00 -2.917000055313110e+00
-1.541000008583069e+00 -2.904999971389771e+00
-1.442000031471252e+00 -2.926000118255615e+00
-1.735999941825867e+00 -2.897000074386597e+00
-1.626999974250793e+00 -2.907999992370605e+00
-1.514000058174133e+00 -2.892999887466431e+00
-1.416000008583069e+00 -2.914999961853027e+00
-1.710000038146973e+00 -2.865999937057495e+00
-1.593000054359436e+00 -2.861000061035156e+00
-1.481999993324280e+00 -2.849999904632568e+00
-1.776000022888184e+00 -2.877000093460083e+00
-1.657999992370605e+00 -2.871999979019165e+00
-1.554000020027161e+00 -2.878000020980835e+00
-1.450000047683716e+00 -2.888000011444092e+00
-1.753999948501587e+00 -2.904000043869019e+00
-1.638000011444092e+00 -2.905999898910522e+00
-1.532999992370605e+00 -2.907999992370605e+00
-1.427000045776367e+00 -2.914999961853027e+00
-1.713999986648560e+00 -2.858999967575073e+00
-1.598000049591064e+00 -2.844000101089478e+00
-1.491999983787537e+00 -2.849999904632568e+00
-1.792999982833862e+00 -2.846999883651733e+00
-1.682999968528748e+00 -2.857000112533569e+00
-1.574000000953674e+00 -2.855000019073486e+00
-1.460999965667725e+00 -2.848999977111816e+00
-1.751000046730042e+00 -2.884999990463257e+00
-1.620000004768372e+00 -2.868999958038330e+00
-1.524000048637390e+00 -2.895999908447266e+00
-1.422999978065491e+00 -2.898999929428101e+00
-1.718999981880188e+00 -2.910000085830688e+00
-1.605000019073486e+00 -2.901999950408936e+00
-1.483999967575073e+00 -2.884999990463257e+00
-1.751999974250793e+00 -2.744999885559082e+00
-1.715000033378601e+00 -2.904000043869019e+00
-1.590000033378601e+00 -2.885999917984009e+00
-1.488999962806702e+00 -2.891999959945679e+00
-1.766000032424927e+00 -2.901999950408936e+00
-1.638000011444092e+00 -2.882999897003174e+00
-1.531999945640564e+00 -2.882999897003174e+00
-1.411000013351440e+00 -2.859999895095825e+00
-1.616999983787537e+00 -2.871000051498413e+00
-1.501000046730042e+00 -2.858999967575073e+00
-1.792999982833862e+00 -2.940999984741211e+00
-1.685999989509583e+00 -2.950999975204468e+00
-1.565000057220459e+00 -2.940000057220459e+00
-1.450999975204468e+00 -2.923000097274780e+00
-1.738999962806702e+00 -2.970999956130981e+00
-1.623999953269958e+00 -2.963000059127808e+00
-1.514999985694885e+00 -2.970999956130981e+00
-1.787999987602234e+00 -2.974999904632568e+00
-1.666000008583069e+00 -2.970000028610229e+00
-1.557000041007996e+00 -2.970000028610229e+00
-1.435999989509583e+00 -2.950999975204468e+00
-1.360999941825867e+00 -2.999000072479248e+00
-1.317000031471252e+00 -2.924000024795532e+00
-1.213000059127808e+00 -2.924999952316284e+00
-1.138000011444092e+00 -2.980000019073486e+00
-1.299000024795532e+00 -2.901000022888184e+00
-1.197000026702881e+00 -2.901000022888184e+00
-1.111999988555908e+00 -2.927999973297119e+00
-1.013000011444092e+00 -2.927999973297119e+00
-1.320000052452087e+00 -2.861999988555908e+00
-1.225999951362610e+00 -2.868000030517578e+00
-1.126000046730042e+00 -2.869999885559082e+00
-1.037999987602234e+00 -2.881000041961670e+00
-1.330999970436096e+00 -2.894999980926514e+00
-1.231999993324280e+00 -2.891000032424927e+00
-1.134999990463257e+00 -2.900000095367432e+00
-1.042999982833862e+00 -2.903000116348267e+00
-1.353000044822693e+00 -2.937999963760376e+00
-1.241000056266785e+00 -2.911000013351440e+00
-1.144000053405762e+00 -2.921999931335449e+00
-1.049999952316284e+00 -2.923000097274780e+00
-1.360000014305115e+00 -2.852999925613403e+00
-1.274999976158142e+00 -2.882999897003174e+00
-1.179000020027161e+00 -2.895999908447266e+00
-1.080000042915344e+00 -2.881999969482422e+00
-1.378999948501587e+00 -2.852999925613403e+00
-1.289000034332275e+00 -2.871999979019165e+00
-1.190000057220459e+00 -2.880000114440918e+00
-1.087000012397766e+00 -2.858000040054321e+00
-1.399000048637390e+00 -2.921000003814697e+00
-1.292999982833862e+00 -2.907000064849854e+00
-1.180999994277954e+00 -2.881999969482422e+00
-1.088000059127808e+00 -2.884000062942505e+00
-1.383999943733215e+00 -2.877000093460083e+00
-1.284999966621399e+00 -2.877000093460083e+00
-1.192000031471252e+00 -2.898999929428101e+00
-1.092000007629395e+00 -2.884999990463257e+00
-1.399000048637390e+00 -2.881000041961670e+00
-1.261000037193298e+00 -2.816999912261963e+00
-1.174000024795532e+00 -2.848000049591064e+00
-1.085999965667725e+00 -2.861000061035156e+00
-1.396000027656555e+00 -2.852999925613403e+00
-1.299000024795532e+00 -2.858000040054321e+00
-1.189000010490417e+00 -2.838000059127808e+00
-1.309999942779541e+00 -2.865999937057495e+00
-1.205999970436096e+00 -2.849999904632568e+00
-1.105999946594238e+00 -2.845000028610229e+00
-1.011999964714050e+00 -2.851999998092651e+00
-1.307999968528748e+00 -2.907000064849854e+00
-1.200000047683716e+00 -2.895999908447266e+00
-1.106999993324280e+00 -2.900000095367432e+00
-1.008000016212463e+00 -2.901000022888184e+00
-1.312000036239624e+00 -2.938999891281128e+00
-1.207000017166138e+00 -2.934999942779541e+00
-1.110000014305115e+00 -2.930000066757202e+00
-1.013000011444092e+00 -2.934000015258789e+00
-1.299999952316284e+00 -2.950999975204468e+00
-1.200999975204468e+00 -2.948999881744385e+00
-1.092000007629395e+00 -2.930999994277954e+00
-1.001999974250793e+00 -2.941999912261963e+00
-8.640000224113464e-01 -2.971999883651733e+00
-7.739999890327454e-01 -2.993999958038330e+00
-7.839999794960022e-01 -2.986000061035156e+00
-7.839999794960022e-01 -2.927000045776367e+00
-6.990000009536743e-01 -2.961999893188477e+00
-8.050000071525574e-01 -2.858000040054321e+00
-7.379999756813049e-01 -2.934999942779541e+00
-8.669999837875366e-01 -2.828999996185303e+00
-7.820000052452087e-01 -2.852999925613403e+00
-7.220000028610229e-01 -2.963999986648560e+00
-6.299999952316284e-01 -2.969000101089478e+00
-8.370000123977661e-01 -2.785000085830688e+00
-7.649999856948853e-01 -2.851999998092651e+00
-6.909999847412109e-01 -2.917999982833862e+00
-6.119999885559082e-01 -2.954999923706055e+00
-8.619999885559082e-01 -2.762000083923340e+00
-7.889999747276306e-01 -2.825000047683716e+00
-7.229999899864197e-01 -2.903000116348267e+00
-6.389999985694885e-01 -2.940000057220459e+00
-9.399999976158142e-01 -2.846999883651733e+00
-8.270000219345093e-01 -2.769000053405762e+00
-7.689999938011169e-01 -2.884000062942505e+00
-6.750000119209290e-01 -2.875000000000000e+00
-9.929999709129333e-01 -2.905999898910522e+00
-9.020000100135803e-01 -2.904000043869019e+00
-8.140000104904175e-01 -2.926000118255615e+00
-7.269999980926514e-01 -2.930999994277954e+00
-6.340000033378601e-01 -2.930000066757202e+00
-9.459999799728394e-01 -2.934999942779541e+00
-8.619999885559082e-01 -2.960999965667725e+00
-7.630000114440918e-01 -2.947000026702881e+00
-6.790000200271606e-01 -2.964999914169312e+00
-9.720000028610229e-01 -2.878999948501587e+00
-8.889999985694885e-01 -2.900000095367432e+00
-7.950000166893005e-01 -2.898000001907349e+00
-7.030000090599060e-01 -2.881000041961670e+00
-6.190000176429749e-01 -2.907999992370605e+00
-9.309999942779541e-01 -2.875999927520752e+00
-8.360000252723694e-01 -2.855999946594238e+00
-7.459999918937683e-01 -2.862999916076660e+00
-6.589999794960022e-01 -2.861999988555908e+00
-9.729999899864197e-01 -2.890000104904175e+00
-8.830000162124634e-01 -2.888999938964844e+00
-7.910000085830688e-01 -2.895999908447266e+00
-7.080000042915344e-01 -2.914000034332275e+00
-6.119999885559082e-01 -2.891999959945679e+00
-9.210000038146973e-01 -2.892999887466431e+00
-8.270000219345093e-01 -2.878999948501587e+00
-7.419999837875366e-01 -2.907999992370605e+00
-6.520000100135803e-01 -2.892999887466431e+00
-9.570000171661377e-01 -2.865999937057495e+00
-8.610000014305115e-01 -2.861000061035156e+00
-7.770000100135803e-01 -2.874000072479248e+00
-6.840000152587891e-01 -2.862999916076660e+00
-6.019999980926514e-01 -2.880000114440918e+00
-8.569999933242798e-01 -2.861000061035156e+00
-7.649999856948853e-01 -2.842999935150146e+00
-6.729999780654907e-01 -2.838999986648560e+00
-9.909999966621399e-01 -2.834000110626221e+00
-8.069999814033508e-01 -2.858000040054321e+00
-7.129999995231628e-01 -2.845000028610229e+00
-6.299999952316284e-01 -2.852999925613403e+00
-9.290000200271606e-01 -2.891000032424927e+00
-8.399999737739563e-01 -2.894999980926514e+00
-7.450000047683716e-01 -2.887000083923340e+00
-6.620000004768372e-01 -2.903000116348267e+00
-9.700000286102295e-01 -2.914000034332275e+00
-8.769999742507935e-01 -2.921999931335449e+00
-7.879999876022339e-01 -2.923000097274780e+00
-6.930000185966492e-01 -2.910000085830688e+00
-6.079999804496765e-01 -2.917999982833862e+00
-9.139999747276306e-01 -2.938999891281128e+00
-8.190000057220459e-01 -2.941999912261963e+00
-7.239999771118164e-01 -2.917999982833862e+00
-6.349999904632568e-01 -2.931999921798706e+00
-5.630000233650208e-01 -2.976999998092651e+00
-5.699999928474426e-01 -2.954999923706055e+00
-4.909999966621399e-01 -2.999000072479248e+00
-5.640000104904175e-01 -2.884999990463257e+00
-4.830000102519989e-01 -2.907000064849854e+00
-3.950000107288361e-01 -2.914999961853027e+00
-3.120000064373016e-01 -2.918999910354614e+00
-2.140000015497208e-01 -2.957999944686890e+00
-5.109999775886536e-01 -2.934000015258789e+00
-4.269999861717224e-01 -2.944000005722046e+00
-3.400000035762787e-01 -2.963000059127808e+00
-2.569999992847443e-01 -2.983999967575073e+00
-5.730000138282776e-01 -2.947000026702881e+00
-4.869999885559082e-01 -2.946000099182129e+00
-3.989999890327454e-01 -2.960999965667725e+00
-3.140000104904175e-01 -2.963000059127808e+00
-2.249999940395355e-01 -2.966000080108643e+00
-5.440000295639038e-01 -2.913000106811523e+00
-4.539999961853027e-01 -2.907999992370605e+00
-3.680000007152557e-01 -2.928999900817871e+00
-2.840000092983246e-01 -2.924999952316284e+00
-5.899999737739563e-01 -2.868999958038330e+00
-5.040000081062317e-01 -2.882999897003174e+00
-4.189999997615814e-01 -2.872999906539917e+00
-3.319999873638153e-01 -2.878000020980835e+00
-2.509999871253967e-01 -2.888000011444092e+00
-5.640000104904175e-01 -2.913000106811523e+00
-4.760000109672546e-01 -2.891000032424927e+00
-3.880000114440918e-01 -2.892999887466431e+00
-3.030000030994415e-01 -2.867000102996826e+00
-2.179999947547913e-01 -2.890000104904175e+00
-5.360000133514404e-01 -2.881000041961670e+00
-4.499999880790710e-01 -2.901000022888184e+00
-3.630000054836273e-01 -2.872999906539917e+00
-2.759999930858612e-01 -2.878000020980835e+00
-5.899999737739563e-01 -2.867000102996826e+00
-5.000000000000000e-01 -2.858000040054321e+00
-4.180000126361847e-01 -2.864000082015991e+00
-3.310000002384186e-01 -2.864000082015991e+00
-2.500000000000000e-01 -2.862999916076660e+00
-5.519999861717224e-01 -2.838999986648560e+00
-4.690000116825104e-01 -2.838999986648560e+00
-3.840000033378601e-01 -2.851999998092651e+00
-3.019999861717224e-01 -2.852999925613403e+00
-2.179999947547913e-01 -2.868999958038330e+00
-5.320000052452087e-01 -2.855999946594238e+00
-4.480000138282776e-01 -2.849999904632568e+00
-3.610000014305115e-01 -2.839999914169312e+00
-2.800000011920929e-01 -2.848000049591064e+00
-5.950000286102295e-01 -2.878999948501587e+00
-5.080000162124634e-01 -2.892999887466431e+00
-4.219999909400940e-01 -2.881000041961670e+00
-3.339999914169312e-01 -2.878000020980835e+00
-2.540000081062317e-01 -2.895999908447266e+00
-5.759999752044678e-01 -2.950000047683716e+00
-4.850000143051147e-01 -2.917999982833862e+00
-3.910000026226044e-01 -2.882999897003174e+00
-2.370000034570694e-01 -2.969000101089478e+00
-5.370000004768372e-01 -2.917999982833862e+00
-4.499999880790710e-01 -2.934999942779541e+00
-2.759999930858612e-01 -2.937999963760376e+00
-1.949999928474426e-01 -2.963000059127808e+00
-1.759999990463257e-01 -2.993999958038330e+00
-1.949999928474426e-01 -2.921000003814697e+00
-1.129999980330467e-01 -2.926000118255615e+00
-2.500000037252903e-02 -2.951999902725220e+00
+5.799999833106995e-02 -2.957000017166138e+00
+1.469999998807907e-01 -2.973000049591064e+00
-1.640000045299530e-01 -2.895999908447266e+00
-8.299999684095383e-02 -2.904999971389771e+00
+4.000000189989805e-03 -2.941999912261963e+00
+9.099999815225601e-02 -2.927999973297119e+00
+1.759999990463257e-01 -2.959000110626221e+00
-1.319999992847443e-01 -2.898999929428101e+00
-5.000000074505806e-02 -2.941999912261963e+00
+3.700000047683716e-02 -2.934999942779541e+00
+1.230000033974648e-01 -2.993999958038330e+00
-1.780000030994415e-01 -2.898999929428101e+00
-9.099999815225601e-02 -2.903000116348267e+00
-8.999999612569809e-03 -2.898999929428101e+00
+7.800000160932541e-02 -2.917999982833862e+00
+1.640000045299530e-01 -2.990999937057495e+00
-1.239999979734421e-01 -2.880000114440918e+00
-3.799999877810478e-02 -2.885999917984009e+00
+4.500000178813934e-02 -2.923000097274780e+00
+1.319999992847443e-01 -2.926000118255615e+00
-1.749999970197678e-01 -2.849999904632568e+00
-9.099999815225601e-02 -2.872999906539917e+00
-9.999999776482582e-03 -2.881000041961670e+00
+7.500000298023224e-02 -2.796000003814697e+00
-1.449999958276749e-01 -2.842999935150146e+00
-6.499999761581421e-02 -2.858999967575073e+00
+2.099999971687794e-02 -2.888999938964844e+00
+1.030000001192093e-01 -2.888999938964844e+00
+1.899999976158142e-01 -2.903000116348267e+00
-1.180000007152557e-01 -2.914999961853027e+00
-2.999999932944775e-02 -2.884999990463257e+00
+5.200000107288361e-02 -2.914000034332275e+00
-1.749999970197678e-01 -2.947999954223633e+00
-8.699999749660492e-02 -2.941999912261963e+00
+6.400000303983688e-02 -2.904999971389771e+00
+1.480000019073486e-01 -2.934999942779541e+00
-1.550000011920929e-01 -2.927000045776367e+00
-7.299999892711639e-02 -2.960999965667725e+00
+2.430000007152557e-01 -2.996999979019165e+00
+2.370000034570694e-01 -2.999000072479248e+00
+2.560000121593475e-01 -2.970000028610229e+00
+2.529999911785126e-01 -2.938999891281128e+00
+2.419999986886978e-01 -2.822999954223633e+00
+2.060000002384186e-01 -2.967999935150146e+00
+2.899999916553497e-01 -2.961999893188477e+00
-2.730000019073486e+00 -3.072999954223633e+00
-2.742000102996826e+00 -3.075000047683716e+00
-2.723999977111816e+00 -3.063999891281128e+00
-2.838000059127808e+00 -3.095000028610229e+00
-2.857000112533569e+00 -3.059000015258789e+00
-2.835000038146973e+00 -3.273000001907349e+00
-2.828999996185303e+00 -3.032999992370605e+00
-2.864000082015991e+00 -3.030999898910522e+00
-2.668999910354614e+00 -3.019999980926514e+00
-2.890000104904175e+00 -3.125000000000000e+00
-2.933000087738037e+00 -3.144000053405762e+00
-2.660000085830688e+00 -3.131999969482422e+00
-2.887000083923340e+00 -3.101999998092651e+00
-2.497999906539917e+00 -3.105000019073486e+00
-2.335000038146973e+00 -3.085000038146973e+00
-2.203999996185303e+00 -3.089999914169312e+00
-2.344000101089478e+00 -3.062999963760376e+00
-2.209000110626221e+00 -3.062999963760376e+00
-2.293999910354614e+00 -3.048000097274780e+00
-2.342000007629395e+00 -3.046000003814697e+00
-2.292999982833862e+00 -3.053999900817871e+00
-2.450999975204468e+00 -3.071000099182129e+00
-2.443000078201294e+00 -3.357000112533569e+00
-2.374000072479248e+00 -3.003000020980835e+00
-2.365999937057495e+00 -3.255000114440918e+00
-2.371999979019165e+00 -3.016999959945679e+00
-2.361999988555908e+00 -3.230000019073486e+00
-2.471999883651733e+00 -3.000999927520752e+00
-2.395999908447266e+00 -3.213999986648560e+00
-2.380000114440918e+00 -3.398000001907349e+00
-2.288000106811523e+00 -3.351999998092651e+00
-2.325000047683716e+00 -3.371999979019165e+00
-2.085999965667725e+00 -3.072999954223633e+00
-1.952999949455261e+00 -3.069000005722046e+00
-1.835999965667725e+00 -3.073999881744385e+00
-1.776999950408936e+00 -3.072000026702881e+00
-1.662999987602234e+00 -3.082999944686890e+00
-1.554999947547913e+00 -3.101000070571899e+00
-1.440000057220459e+00 -3.085000038146973e+00
-1.644000053405762e+00 -3.088000059127808e+00
-1.524000048637390e+00 -3.069999933242798e+00
-1.411999940872192e+00 -3.072999954223633e+00
-1.585000038146973e+00 -3.049999952316284e+00
-1.633999943733215e+00 -3.052999973297119e+00
-1.575000047683716e+00 -3.038000106811523e+00
-1.625000000000000e+00 -3.341000080108643e+00
-1.401999950408936e+00 -3.226000070571899e+00
-1.666000008583069e+00 -3.335000038146973e+00
-1.434000015258789e+00 -3.311000108718872e+00
-1.601999998092651e+00 -3.022000074386597e+00
-1.506999969482422e+00 -3.299999952316284e+00
-1.652999997138977e+00 -3.022000074386597e+00
-1.671000003814697e+00 -3.326999902725220e+00
-1.442999958992004e+00 -3.285000085830688e+00
-1.593000054359436e+00 -3.019000053405762e+00
-1.496000051498413e+00 -3.296000003814697e+00
-1.465000033378601e+00 -3.210999965667725e+00
-1.628999948501587e+00 -3.351000070571899e+00
-1.419000029563904e+00 -3.148000001907349e+00
-1.445000052452087e+00 -3.115000009536743e+00
-1.493999958038330e+00 -3.099999904632568e+00
-1.506999969482422e+00 -3.051000118255615e+00
-1.498999953269958e+00 -3.030999898910522e+00
-1.320000052452087e+00 -3.101999998092651e+00
-1.238000035285950e+00 -3.171000003814697e+00
-1.156999945640564e+00 -3.230999946594238e+00
-1.082000017166138e+00 -3.332000017166138e+00
-1.338000059127808e+00 -3.075999975204468e+00
-1.238999962806702e+00 -3.085000038146973e+00
-1.156000018119812e+00 -3.145999908447266e+00
-1.355999946594238e+00 -3.038000106811523e+00
-1.253000020980835e+00 -3.048000097274780e+00
-1.164000034332275e+00 -3.088999986648560e+00
-1.289000034332275e+00 -3.061000108718872e+00
-1.187999963760376e+00 -3.075999975204468e+00
-1.355000019073486e+00 -3.312999963760376e+00
-1.375000000000000e+00 -3.219000101089478e+00
-1.067000031471252e+00 -3.000999927520752e+00
-1.373000025749207e+00 -3.390000104904175e+00
-1.019000053405762e+00 -3.109999895095825e+00
-1.037999987602234e+00 -3.046999931335449e+00
-1.009999990463257e+00 -3.029000043869019e+00
-1.368000030517578e+00 -3.372999906539917e+00
-1.361999988555908e+00 -3.319999933242798e+00
-1.368000030517578e+00 -3.207999944686890e+00
-1.320000052452087e+00 -3.375999927520752e+00
-1.345999956130981e+00 -3.153000116348267e+00
-1.297000050544739e+00 -3.305999994277954e+00
-1.384999990463257e+00 -3.028000116348267e+00
-1.315000057220459e+00 -3.105000019073486e+00
-1.243999958038330e+00 -3.200000047683716e+00
-1.199000000953674e+00 -3.365999937057495e+00
-1.302000045776367e+00 -3.095999956130981e+00
-1.223999977111816e+00 -3.171999931335449e+00
-1.319000005722046e+00 -3.013000011444092e+00
-1.241000056266785e+00 -3.069000005722046e+00
-1.164999961853027e+00 -3.148999929428101e+00
-1.162999987602234e+00 -3.098999977111816e+00
-1.149000048637390e+00 -3.342000007629395e+00
-9.779999852180481e-01 -3.059000015258789e+00
-9.409999847412109e-01 -3.056999921798706e+00
-9.430000185966492e-01 -3.035000085830688e+00
-7.929999828338623e-01 -3.009000062942505e+00
-4.510000050067902e-01 -3.230999946594238e+00
-3.600000143051147e-01 -3.296000003814697e+00
-2.689999938011169e-01 -3.338000059127808e+00
-4.169999957084656e-01 -3.209000110626221e+00
-4.650000035762787e-01 -3.023999929428101e+00
-3.790000081062317e-01 -3.075000047683716e+00
-2.890000045299530e-01 -3.099999904632568e+00
-2.020000070333481e-01 -3.118000030517578e+00
-3.499999940395355e-01 -3.026999950408936e+00
-2.649999856948853e-01 -3.045000076293945e+00
-3.720000088214874e-01 -3.259000062942505e+00
-4.359999895095825e-01 -3.273000001907349e+00
-1.599999964237213e-01 -3.387000083923340e+00
-1.299999952316284e-01 -3.157999992370605e+00
-4.300000146031380e-02 -3.233000040054321e+00
+5.499999970197678e-02 -3.309000015258789e+00
+1.500000059604645e-01 -3.351999998092651e+00
-1.459999978542328e-01 -3.085000038146973e+00
-5.900000035762787e-02 -3.111000061035156e+00
+3.500000014901161e-02 -3.167999982833862e+00
+1.959999948740005e-01 -3.260999917984009e+00
-1.169999986886978e-01 -3.007999897003174e+00
-2.199999988079071e-02 -3.048000097274780e+00
+7.000000029802322e-02 -3.082000017166138e+00
+1.599999964237213e-01 -3.132999897003174e+00
-4.399999976158142e-02 -3.020999908447266e+00
+5.099999904632568e-02 -3.042000055313110e+00
+1.439999938011169e-01 -3.102999925613403e+00
+2.500000037252903e-02 -3.026999950408936e+00
+2.700000107288361e-01 -3.348999977111816e+00
+2.389999926090240e-01 -3.187000036239624e+00
+3.459999859333038e-01 -3.286999940872192e+00
+2.890000045299530e-01 -3.019000053405762e+00
+4.320000112056732e-01 -3.200999975204468e+00
+3.720000088214874e-01 -3.246000051498413e+00
+2.989999949932098e-01 -3.059000015258789e+00
+3.479999899864197e-01 -3.187000036239624e+00
+2.230000048875809e-01 -3.013000011444092e+00
-3.786999940872192e+00 -2.969999909400940e-01
-3.799000024795532e+00 -4.180000126361847e-01
-3.783999919891357e+00 -2.669999897480011e-01
-3.786999940872192e+00 -5.019999742507935e-01
-3.770999908447266e+00 +1.070000007748604e-01
-3.778000116348267e+00 +1.000000047497451e-03
-3.792000055313110e+00 -1.120000034570694e-01
-3.746999979019165e+00 +1.780000030994415e-01
-3.749000072479248e+00 +6.599999964237213e-02
-3.760999917984009e+00 -3.999999910593033e-02
-3.783999919891357e+00 -1.480000019073486e-01
-3.796000003814697e+00 +1.500000059604645e-01
-3.688999891281128e+00 +3.999999910593033e-02
-3.706000089645386e+00 -7.000000029802322e-02
-3.792999982833862e+00 -1.780000030994415e-01
-3.789000034332275e+00 +4.679999947547913e-01
-3.782999992370605e+00 +3.280000090599060e-01
-3.779000043869019e+00 +5.690000057220459e-01
-3.789999961853027e+00 +4.250000119209290e-01
-3.736999988555908e+00 +3.070000112056732e-01
-3.793999910354614e+00 +5.709999799728394e-01
-3.750999927520752e+00 +4.320000112056732e-01
-3.701999902725220e+00 +3.149999976158142e-01
-3.707999944686890e+00 +2.099999934434891e-01
-3.799000024795532e+00 +8.379999995231628e-01
-2.956000089645386e+00 -3.536999940872192e+00
-2.818000078201294e+00 -3.413000106811523e+00
-2.339999914169312e+00 -3.552999973297119e+00
-2.344000101089478e+00 -3.799000024795532e+00
-2.384000062942505e+00 -3.601000070571899e+00
-2.375999927520752e+00 -3.413000106811523e+00
-2.351999998092651e+00 -3.588999986648560e+00
-2.374000072479248e+00 -3.496000051498413e+00
-2.361000061035156e+00 -3.713000059127808e+00
-2.368999958038330e+00 -3.532999992370605e+00
-2.332999944686890e+00 -3.700000047683716e+00
-2.276999950408936e+00 -3.618000030517578e+00
-2.289000034332275e+00 -3.503000020980835e+00
-2.253000020980835e+00 -3.670000076293945e+00
-2.279999971389771e+00 -3.648000001907349e+00
-2.247999906539917e+00 -3.644000053405762e+00
-1.662999987602234e+00 -3.480000019073486e+00
-1.016999959945679e+00 -3.621000051498413e+00
-1.358999967575073e+00 -3.411999940872192e+00
-1.299000024795532e+00 -3.417000055313110e+00
-1.210000038146973e+00 -3.607000112533569e+00
-1.184999942779541e+00 -3.625999927520752e+00
-3.449999988079071e-01 -3.548000097274780e+00
-2.540000081062317e-01 -3.671999931335449e+00
-1.969999969005585e-01 -3.693000078201294e+00
-9.600000083446503e-02 -3.786000013351440e+00
-7.500000298023224e-02 -3.421000003814697e+00
+2.700000070035458e-02 -3.456000089645386e+00
+1.280000060796738e-01 -3.523000001907349e+00
+2.680000066757202e-01 -3.450000047683716e+00
+3.779999911785126e-01 -3.568000078201294e+00
+3.819999992847443e-01 -3.440000057220459e+00
-4.162000179290771e+00 -2.039999961853027e-01
-4.176000118255615e+00 -3.240000009536743e-01
-4.186999797821045e+00 -4.510000050067902e-01
-4.032999992370605e+00 -2.500000000000000e-01
-4.052000045776367e+00 -3.720000088214874e-01
-4.081999778747559e+00 -4.979999959468842e-01
-3.921000003814697e+00 -2.189999967813492e-01
-3.938999891281128e+00 -3.389999866485596e-01
-3.944999933242798e+00 -4.519999921321869e-01
-3.967999935150146e+00 -5.749999880790710e-01
-3.890000104904175e+00 -3.120000064373016e-01
-3.911999940872192e+00 -4.250000119209290e-01
-3.904000043869019e+00 -5.419999957084656e-01
-3.852999925613403e+00 -2.730000019073486e-01
-3.867000102996826e+00 -3.899999856948853e-01
-3.891000032424927e+00 -5.049999952316284e-01
-3.802000045776367e+00 -4.729999899864197e-01
-3.802000045776367e+00 -2.809999883174896e-01
-3.898000001907349e+00 -4.180000126361847e-01
-3.846999883651733e+00 -5.469999909400940e-01
-3.859999895095825e+00 -3.389999866485596e-01
-3.871000051498413e+00 -4.569999873638153e-01
-3.809999942779541e+00 -2.179999947547913e-01
-3.887000083923340e+00 -4.329999983310699e-01
-4.188000202178955e+00 +1.350000053644180e-01
-4.184000015258789e+00 +3.000000026077032e-03
-4.198999881744385e+00 -1.490000039339066e-01
-4.147999763488770e+00 +1.089999973773956e-01
-4.163000106811523e+00 -1.499999966472387e-02
-4.157000064849854e+00 -1.319999992847443e-01
-4.022999763488770e+00 +1.430000066757202e-01
-4.020999908447266e+00 +2.899999916553497e-02
-4.011000156402588e+00 -9.099999815225601e-02
-3.907000064849854e+00 +1.870000064373016e-01
-3.914000034332275e+00 +7.599999755620956e-02
-3.901999950408936e+00 -3.999999910593033e-02
-3.921999931335449e+00 -1.509999930858612e-01
-3.875999927520752e+00 +1.220000013709068e-01
-3.881999969482422e+00 +7.000000216066837e-03
-3.884000062942505e+00 -1.030000001192093e-01
-3.848000049591064e+00 +1.870000064373016e-01
-3.875000000000000e+00 +7.299999892711639e-02
-3.836999893188477e+00 -3.599999845027924e-02
-3.865000009536743e+00 -1.519999951124191e-01
-4.198999881744385e+00 +3.210000097751617e-01
-4.163000106811523e+00 +5.379999876022339e-01
-4.159999847412109e+00 +4.110000133514404e-01
-4.155000209808350e+00 +2.930000126361847e-01
-4.021999835968018e+00 +5.640000104904175e-01
-4.031000137329102e+00 +4.490000009536743e-01
-4.018000125885010e+00 +3.269999921321869e-01
-4.012000083923340e+00 +2.119999974966049e-01
-3.914000034332275e+00 +5.030000209808350e-01
-3.913000106811523e+00 +3.910000026226044e-01
-3.913000106811523e+00 +2.800000011920929e-01
-3.880000114440918e+00 +5.720000267028809e-01
-3.878000020980835e+00 +4.600000083446503e-01
-3.871999979019165e+00 +3.479999899864197e-01
-3.871000051498413e+00 +2.319999933242798e-01
-3.862999916076660e+00 +5.249999761581421e-01
-3.848000049591064e+00 +4.120000004768372e-01
-3.838999986648560e+00 +2.960000038146973e-01
-3.805000066757202e+00 +5.669999718666077e-01
-3.831000089645386e+00 +4.970000088214874e-01
-4.197000026702881e+00 +7.170000076293945e-01
-4.107999801635742e+00 +8.759999871253967e-01
-4.064000129699707e+00 +7.409999966621399e-01
-4.039999961853027e+00 +6.179999709129333e-01
-3.948999881744385e+00 +7.490000128746033e-01
-3.934999942779541e+00 +6.259999871253967e-01
-3.901000022888184e+00 +7.639999985694885e-01
-3.895999908447266e+00 +6.430000066757202e-01
-3.865999937057495e+00 +7.810000181198120e-01
-3.852999925613403e+00 +6.660000085830688e-01
-3.821000099182129e+00 +7.990000247955322e-01
-3.815000057220459e+00 +6.610000133514404e-01
-3.815999984741211e+00 +7.649999856948853e-01
-3.857000112533569e+00 +6.610000133514404e-01
-3.829999923706055e+00 +7.009999752044678e-01
-3.838999986648560e+00 +8.479999899864197e-01
-3.907999992370605e+00 +6.970000267028809e-01
-2.345999956130981e+00 -4.191999912261963e+00
-2.358000040054321e+00 -3.831000089645386e+00
-2.326999902725220e+00 -4.033999919891357e+00
-2.319999933242798e+00 -3.977999925613403e+00
-2.380000114440918e+00 -3.854000091552734e+00
-2.375999927520752e+00 -4.119999885559082e+00
-2.375999927520752e+00 -3.966000080108643e+00
-2.328999996185303e+00 -4.162000179290771e+00
-2.342000007629395e+00 -4.116000175476074e+00
-2.339999914169312e+00 -3.937999963760376e+00
-2.279999971389771e+00 -3.819000005722046e+00
-1.646000027656555e+00 -4.166999816894531e+00
-1.644000053405762e+00 -4.056000232696533e+00
-1.534000039100647e+00 -4.107999801635742e+00
-1.485999941825867e+00 -4.152999877929688e+00
-1.455999970436096e+00 -4.188000202178955e+00
-1.366000056266785e+00 -4.021999835968018e+00
-9.700000286102295e-01 -4.007999897003174e+00
-5.440000295639038e-01 -4.044000148773193e+00
-4.659999907016754e-01 -4.114999771118164e+00
-4.679999947547913e-01 -3.918999910354614e+00
-3.670000135898590e-01 -4.034999847412109e+00
-2.500000000000000e-01 -4.090000152587891e+00
-1.710000038146973e-01 -4.182000160217285e+00
+2.300000004470348e-02 -3.868999958038330e+00
+2.010000050067902e-01 -4.041999816894531e+00
-4.519999980926514e+00 -2.680000066757202e-01
-4.548999786376953e+00 -3.989999890327454e-01
-4.584000110626221e+00 -5.400000214576721e-01
-4.315000057220459e+00 -2.879999876022339e-01
-4.344999790191650e+00 -4.210000038146973e-01
-4.350999832153320e+00 -5.460000038146973e-01
-4.217000007629395e+00 -3.219999969005585e-01
-4.234000205993652e+00 -4.370000064373016e-01
-4.283999919891357e+00 -5.709999799728394e-01
-4.594999790191650e+00 +1.620000004768372e-01
-4.511000156402588e+00 +1.010000035166740e-01
-4.512000083923340e+00 -2.700000070035458e-02
-4.504000186920166e+00 -1.609999984502792e-01
-4.308000087738037e+00 +9.899999946355820e-02
-4.303999900817871e+00 -2.300000004470348e-02
-4.331999778747559e+00 -1.529999971389771e-01
-4.597000122070312e+00 +3.650000095367432e-01
-4.510000228881836e+00 +5.139999985694885e-01
-4.497000217437744e+00 +3.770000040531158e-01
-4.498000144958496e+00 +2.489999979734421e-01
-4.309999942779541e+00 +5.139999985694885e-01
-4.310999870300293e+00 +3.910000026226044e-01
-4.328999996185303e+00 +2.630000114440918e-01
-4.210000038146973e+00 +5.419999957084656e-01
-4.202000141143799e+00 +3.810000121593475e-01
-4.585999965667725e+00 +8.180000185966492e-01
-4.546000003814697e+00 +6.779999732971191e-01
-4.388000011444092e+00 +8.119999766349792e-01
-4.327000141143799e+00 +6.750000119209290e-01
-4.262000083923340e+00 +8.169999718666077e-01
-4.247000217437744e+00 +6.899999976158142e-01
-4.211999893188477e+00 +8.289999961853027e-01
-2.698999881744385e+00 -4.284999847412109e+00
-2.696000099182129e+00 -4.283999919891357e+00
-2.729000091552734e+00 -4.265999794006348e+00
-2.342000007629395e+00 -4.202000141143799e+00
-2.010999917984009e+00 -4.260000228881836e+00
-1.649000048637390e+00 -4.221000194549561e+00
-1.554000020027161e+00 -4.335999965667725e+00
-1.447999954223633e+00 -4.306000232696533e+00
-1.409000039100647e+00 -4.250999927520752e+00
-1.299000024795532e+00 -4.306000232696533e+00
-1.172000050544739e+00 -4.350999832153320e+00
-1.149000048637390e+00 -4.321000099182129e+00
-1.026999950408936e+00 -4.350999832153320e+00
-1.118000030517578e+00 -4.321000099182129e+00
-1.333999991416931e+00 -4.278999805450439e+00
-1.317000031471252e+00 -4.263999938964844e+00
-1.315999984741211e+00 -4.265999794006348e+00
-1.376000046730042e+00 -4.235000133514404e+00
-1.241000056266785e+00 -4.222000122070312e+00
-1.264999985694885e+00 -4.230999946594238e+00
-9.929999709129333e-01 -4.327000141143799e+00
-8.640000224113464e-01 -4.324999809265137e+00
-5.109999775886536e-01 -4.238999843597412e+00
+4.598000049591064e+00 -3.875999927520752e+00
+4.598000049591064e+00 -3.805999994277954e+00
+4.452000141143799e+00 -4.097000122070312e+00
+4.545000076293945e+00 -3.951999902725220e+00
+4.270999908447266e+00 -3.992000102996826e+00
+4.381999969482422e+00 -3.868999958038330e+00
+4.224999904632568e+00 -3.815000057220459e+00
+4.563000202178955e+00 -3.463000059127808e+00
+4.577000141143799e+00 -3.484999895095825e+00
+4.580999851226807e+00 -3.621000051498413e+00
+4.598999977111816e+00 -3.496000051498413e+00
+4.551000118255615e+00 -3.561000108718872e+00
+4.594999790191650e+00 -3.755000114440918e+00
+4.589000225067139e+00 -3.536999940872192e+00
+4.469999790191650e+00 -3.763999938964844e+00
+4.577000141143799e+00 -3.625999927520752e+00
+4.355999946594238e+00 -3.680000066757202e+00
+4.447999954223633e+00 -3.546999931335449e+00
+4.559000015258789e+00 -3.418999910354614e+00
+4.564000129699707e+00 -3.013999938964844e+00
+4.559000015258789e+00 -3.249000072479248e+00
+4.568999767303467e+00 -3.236000061035156e+00
+4.585000038146973e+00 -3.364000082015991e+00
+4.307000160217285e+00 -3.349999904632568e+00
+4.419000148773193e+00 -3.230000019073486e+00
+4.500999927520752e+00 -3.098000049591064e+00
+4.221000194549561e+00 -3.193000078201294e+00
+4.310999870300293e+00 -3.073999881744385e+00
+4.571000099182129e+00 -2.990000009536743e+00
+4.381999969482422e+00 -2.930999994277954e+00
+4.471000194549561e+00 -2.811000108718872e+00
+4.559999942779541e+00 -2.680000066757202e+00
+4.256000041961670e+00 -2.944999933242798e+00
+4.331999778747559e+00 -2.811000108718872e+00
+4.407999992370605e+00 -2.686000108718872e+00
+4.250000000000000e+00 -2.835999965667725e+00
+4.318999767303467e+00 -2.707999944686890e+00
-4.747000217437744e+00 -6.110000014305115e-01
-4.922999858856201e+00 -3.379999995231628e-01
-4.991000175476074e+00 -4.850000143051147e-01
-4.913000106811523e+00 -3.100000023841858e-01
-4.956999778747559e+00 -4.539999961853027e-01
-4.767000198364258e+00 -2.489999979734421e-01
-4.809000015258789e+00 -3.880000114440918e-01
-4.847000122070312e+00 -5.360000133514404e-01
-4.637000083923340e+00 -2.960000038146973e-01
-4.643000125885010e+00 -4.359999895095825e-01
-4.749000072479248e+00 -5.830000042915344e-01
-4.873000144958496e+00 +7.900000363588333e-02
-4.920000076293945e+00 -6.700000166893005e-02
-4.900000095367432e+00 +1.840000003576279e-01
-4.910999774932861e+00 +4.500000178813934e-02
-4.914000034332275e+00 -9.399999678134918e-02
-4.743000030517578e+00 +1.770000010728836e-01
-4.743999958038330e+00 +4.300000146031380e-02
-4.747000217437744e+00 -9.899999946355820e-02
-4.605999946594238e+00 +1.120000034570694e-01
-4.609000205993652e+00 -3.999999910593033e-02
-4.613999843597412e+00 -1.710000038146973e-01
-4.921999931335449e+00 +4.830000102519989e-01
-4.916999816894531e+00 +3.350000083446503e-01
-4.938000202178955e+00 +5.910000205039978e-01
-4.914000034332275e+00 +4.480000138282776e-01
-4.903999805450439e+00 +3.000000119209290e-01
-4.774000167846680e+00 +5.709999799728394e-01
-4.738999843597412e+00 +4.239999949932098e-01
-4.730999946594238e+00 +2.879999876022339e-01
-4.618999958038330e+00 +5.350000262260437e-01
-4.606999874114990e+00 +4.020000100135803e-01
-4.602000236511230e+00 +2.269999980926514e-01
-4.936999797821045e+00 +7.049999833106995e-01
-4.977000236511230e+00 +7.710000276565552e-01
-4.921000003814697e+00 +6.200000047683716e-01
-4.808000087738037e+00 +7.450000047683716e-01
-4.807000160217285e+00 +8.870000243186951e-01
-4.636000156402588e+00 +7.149999737739563e-01
-4.636000156402588e+00 +8.799999952316284e-01
+4.762000083923340e+00 -4.267000198364258e+00
+4.708000183105469e+00 -4.289999961853027e+00
+4.763999938964844e+00 -4.285999774932861e+00
+4.686999797821045e+00 -4.275000095367432e+00
+4.768000125885010e+00 -4.356999874114990e+00
+4.710999965667725e+00 -4.234000205993652e+00
+4.751999855041504e+00 -4.347000122070312e+00
+4.706999778747559e+00 -4.290999889373779e+00
+4.697000026702881e+00 -4.245999813079834e+00
+4.699999809265137e+00 -4.360000133514404e+00
+4.656000137329102e+00 -4.277999877929688e+00
+4.686999797821045e+00 -4.225999832153320e+00
+4.895999908447266e+00 -4.586999893188477e+00
+4.622000217437744e+00 -4.481999874114990e+00
+4.741000175476074e+00 -4.329999923706055e+00
+4.834000110626221e+00 -4.048999786376953e+00
+4.797999858856201e+00 -4.166999816894531e+00
+4.742000102996826e+00 -3.877000093460083e+00
+4.717000007629395e+00 -4.013999938964844e+00
+4.756000041961670e+00 -4.169000148773193e+00
+4.718999862670898e+00 -3.894999980926514e+00
+4.689000129699707e+00 -3.861000061035156e+00
+4.682000160217285e+00 -3.994999885559082e+00
+4.659999847412109e+00 -3.994999885559082e+00
+4.709000110626221e+00 -4.152999877929688e+00
+4.659999847412109e+00 -3.881999969482422e+00
+4.657000064849854e+00 -3.989000082015991e+00
+4.697000026702881e+00 -4.099999904632568e+00
+4.673999786376953e+00 -3.852999925613403e+00
+4.633999824523926e+00 -3.963000059127808e+00
+4.671999931335449e+00 -4.131999969482422e+00
+4.618999958038330e+00 -3.846999883651733e+00
+4.613999843597412e+00 -3.990000009536743e+00
+4.675000190734863e+00 -4.021999835968018e+00
+4.673999786376953e+00 -4.146999835968018e+00
+4.612999916076660e+00 -3.864000082015991e+00
+4.676000118255615e+00 -4.021999835968018e+00
+4.688000202178955e+00 -4.193999767303467e+00
+4.605000019073486e+00 -3.864000082015991e+00
+4.610000133514404e+00 -3.931999921798706e+00
+4.606999874114990e+00 -3.861999988555908e+00
+4.955999851226807e+00 -4.048999786376953e+00
+4.673999786376953e+00 -4.092999935150146e+00
+4.788000106811523e+00 -3.947000026702881e+00
+4.899000167846680e+00 -3.811000108718872e+00
+4.796999931335449e+00 -3.742000102996826e+00
+4.868999958038330e+00 -3.556999921798706e+00
+4.752999782562256e+00 -3.799999952316284e+00
+4.743999958038330e+00 -3.566999912261963e+00
+4.701000213623047e+00 -3.763000011444092e+00
+4.741000175476074e+00 -3.578999996185303e+00
+4.718999862670898e+00 -3.736000061035156e+00
+4.724999904632568e+00 -3.529000043869019e+00
+4.662000179290771e+00 -3.694999933242798e+00
+4.653999805450439e+00 -3.779999971389771e+00
+4.640999794006348e+00 -3.510999917984009e+00
+4.622000217437744e+00 -3.724999904632568e+00
+4.617000102996826e+00 -3.463999986648560e+00
+4.644000053405762e+00 -3.625000000000000e+00
+4.623000144958496e+00 -3.792000055313110e+00
+4.622000217437744e+00 -3.740000009536743e+00
+4.625999927520752e+00 -3.403000116348267e+00
+4.644999980926514e+00 -3.584000110626221e+00
+4.611999988555908e+00 -3.789000034332275e+00
+4.603000164031982e+00 -3.476999998092651e+00
+4.679999828338623e+00 -3.668999910354614e+00
+4.671000003814697e+00 -3.443000078201294e+00
+4.629000186920166e+00 -3.654000043869019e+00
+4.642000198364258e+00 -3.454999923706055e+00
+4.600999832153320e+00 -3.404999971389771e+00
+4.666999816894531e+00 -3.795000076293945e+00
+4.784999847412109e+00 -3.671000003814697e+00
+4.882999897003174e+00 -3.519999980926514e+00
+4.618999958038330e+00 -3.601000070571899e+00
+4.716000080108643e+00 -3.454999923706055e+00
+4.776000022888184e+00 -3.338999986648560e+00
+4.912000179290771e+00 -3.220000028610229e+00
+4.744999885559082e+00 -3.286999940872192e+00
+4.885000228881836e+00 -3.171999931335449e+00
+4.737999916076660e+00 -3.302000045776367e+00
+4.809999942779541e+00 -3.154000043869019e+00
+4.745999813079834e+00 -3.354000091552734e+00
+4.754000186920166e+00 -3.161000013351440e+00
+4.977000236511230e+00 -3.068000078201294e+00
+4.905000209808350e+00 -3.075000047683716e+00
+4.811999797821045e+00 -3.052000045776367e+00
+4.828999996185303e+00 -3.042000055313110e+00
+4.814000129699707e+00 -3.046000003814697e+00
+4.769999980926514e+00 -3.012000083923340e+00
+4.768000125885010e+00 -3.032000064849854e+00
+4.705999851226807e+00 -3.078000068664551e+00
+4.676000118255615e+00 -3.124000072479248e+00
+4.709000110626221e+00 -3.092000007629395e+00
+4.610000133514404e+00 -3.127000093460083e+00
+4.725999832153320e+00 -3.114000082015991e+00
+4.743999958038330e+00 -3.105999946594238e+00
+4.676000118255615e+00 -3.312999963760376e+00
+4.732999801635742e+00 -3.144999980926514e+00
+4.640999794006348e+00 -3.368000030517578e+00
+4.664000034332275e+00 -3.187999963760376e+00
+4.721000194549561e+00 -3.023000001907349e+00
+4.644999980926514e+00 -3.255000114440918e+00
+4.677000045776367e+00 -3.073999881744385e+00
+4.650000095367432e+00 -3.163000106811523e+00
+4.734000205993652e+00 -3.016999959945679e+00
+4.678999900817871e+00 -3.128999948501587e+00
+4.673999786376953e+00 -3.371000051498413e+00
+4.640999794006348e+00 -3.108000040054321e+00
+4.671999931335449e+00 -3.309999942779541e+00
+4.693999767303467e+00 -3.131999969482422e+00
+4.609000205993652e+00 -3.357000112533569e+00
+4.632999897003174e+00 -3.177999973297119e+00
+4.675000190734863e+00 -3.367000102996826e+00
+4.724999904632568e+00 -3.194000005722046e+00
+4.653999805450439e+00 -3.395999908447266e+00
+4.688000202178955e+00 -3.221999883651733e+00
+4.678999900817871e+00 -3.013999938964844e+00
+4.646999835968018e+00 -3.198999881744385e+00
+4.605000019073486e+00 -3.257999897003174e+00
+4.633999824523926e+00 -3.073999881744385e+00
+4.620999813079834e+00 -3.321000099182129e+00
+4.649000167846680e+00 -3.134999990463257e+00
+4.651000022888184e+00 -3.165999889373779e+00
+4.703000068664551e+00 -3.000000000000000e+00
+4.807000160217285e+00 -3.316999912261963e+00
+4.914999961853027e+00 -3.178999900817871e+00
+4.984000205993652e+00 -3.006000041961670e+00
+4.702000141143799e+00 -3.256000041961670e+00
+4.770999908447266e+00 -3.108000040054321e+00
+4.826000213623047e+00 -2.983999967575073e+00
+4.807000160217285e+00 -2.987999916076660e+00
+4.738999843597412e+00 -2.980000019073486e+00
+4.810999870300293e+00 -2.989000082015991e+00
+4.877999782562256e+00 -2.979000091552734e+00
+4.927999973297119e+00 -2.970999956130981e+00
+4.947000026702881e+00 -2.953999996185303e+00
+4.868000030517578e+00 -2.921999931335449e+00
+4.804999828338623e+00 -2.926000118255615e+00
+4.699999809265137e+00 -2.954999923706055e+00
+4.980000019073486e+00 -2.894999980926514e+00
+4.875999927520752e+00 -2.911999940872192e+00
+4.776000022888184e+00 -2.931999921798706e+00
+4.633999824523926e+00 -2.999000072479248e+00
+4.771999835968018e+00 -2.890000104904175e+00
+4.959000110626221e+00 -2.795000076293945e+00
+4.859000205993652e+00 -2.908999919891357e+00
+4.763999938964844e+00 -2.953000068664551e+00
+4.645999908447266e+00 -2.997999906539917e+00
+4.802000045776367e+00 -2.908999919891357e+00
+4.729000091552734e+00 -2.969000101089478e+00
+4.943999767303467e+00 -2.903000116348267e+00
+4.817999839782715e+00 -2.917999982833862e+00
+4.706999778747559e+00 -2.970999956130981e+00
+4.966000080108643e+00 -2.933000087738037e+00
+4.951000213623047e+00 -2.905999898910522e+00
+4.868999958038330e+00 -2.937999963760376e+00
+4.953000068664551e+00 -2.789999961853027e+00
+4.646999835968018e+00 -2.855999946594238e+00
+4.727000236511230e+00 -2.713999986648560e+00
-5.112999916076660e+00 -6.259999871253967e-01
-5.397999763488770e+00 -5.310000181198120e-01
-5.064000129699707e+00 -5.640000104904175e-01
-5.298999786376953e+00 +8.140000104904175e-01
-5.173999786376953e+00 +8.069999814033508e-01
-5.122000217437744e+00 +6.129999756813049e-01
-5.001999855041504e+00 +8.230000138282776e-01
+5.221000194549561e+00 -4.172999858856201e+00
+5.322999954223633e+00 -4.013999938964844e+00
+5.033999919891357e+00 -3.944999933242798e+00
+5.144000053405762e+00 -3.801000118255615e+00
+5.212999820709229e+00 -3.621000051498413e+00
+5.364999771118164e+00 -3.506000041961670e+00
+5.210999965667725e+00 -3.688999891281128e+00
+5.327000141143799e+00 -3.536999940872192e+00
+5.000000000000000e+00 -3.618999958038330e+00
+5.105999946594238e+00 -3.467999935150146e+00
+5.152999877929688e+00 -3.279000043869019e+00
+5.002999782562256e+00 -3.200999975204468e+00
+5.284999847412109e+00 -3.174000024795532e+00
+5.189000129699707e+00 -3.121999979019165e+00
+5.083000183105469e+00 -3.075000047683716e+00
+5.393000125885010e+00 -3.056999921798706e+00
+5.122000217437744e+00 -3.101000070571899e+00
+5.219999790191650e+00 -3.311000108718872e+00
+5.007999897003174e+00 -3.352999925613403e+00
+5.104000091552734e+00 -3.211999893188477e+00
+5.004000186920166e+00 -3.039999961853027e+00
+5.063000202178955e+00 -2.951999902725220e+00
+5.374000072479248e+00 -2.924000024795532e+00
+5.274000167846680e+00 -2.934000015258789e+00
+5.196000099182129e+00 -2.918999910354614e+00
+5.097000122070312e+00 -2.875000000000000e+00
+5.024000167846680e+00 -2.890000104904175e+00
+5.311999797821045e+00 -2.848999977111816e+00
+5.196000099182129e+00 -2.858000040054321e+00
+5.093999862670898e+00 -2.861000061035156e+00
+5.041999816894531e+00 -2.869999885559082e+00
+5.232999801635742e+00 -2.875000000000000e+00
+5.221000194549561e+00 -2.904999971389771e+00
+5.127999782562256e+00 -2.897000074386597e+00
+5.114999771118164e+00 -2.891999959945679e+00
+5.146999835968018e+00 -2.904999971389771e+00
+5.105999946594238e+00 -2.855000019073486e+00
+5.129000186920166e+00 -2.846999883651733e+00
+5.005000114440918e+00 -2.934999942779541e+00
+5.252999782562256e+00 -2.872999906539917e+00
+5.243000030517578e+00 -2.859999895095825e+00
+5.019999980926514e+00 -2.884999990463257e+00
+5.340000152587891e+00 -2.858999967575073e+00
+5.153999805450439e+00 -2.848999977111816e+00
+5.362999916076660e+00 -2.770999908447266e+00
+5.019000053405762e+00 -2.963000059127808e+00
+5.092000007629395e+00 -2.815000057220459e+00
+5.178999900817871e+00 -2.664999961853027e+00
+5.034999847412109e+00 -2.631000041961670e+00
-5.643000125885010e+00 -2.759999930858612e-01
-5.576000213623047e+00 -3.030000030994415e-01
-5.715000152587891e+00 +1.480000019073486e-01
-5.735000133514404e+00 -2.300000004470348e-02
-5.739999771118164e+00 -1.850000023841858e-01
-5.592000007629395e+00 +3.500000014901161e-02
-5.606999874114990e+00 -1.239999979734421e-01
-5.761000156402588e+00 +5.580000281333923e-01
-5.711999893188477e+00 +3.910000026226044e-01
-5.734000205993652e+00 +2.300000041723251e-01
-5.616000175476074e+00 +4.679999947547913e-01
-5.590000152587891e+00 +2.980000078678131e-01
-5.632999897003174e+00 +5.450000166893005e-01
-5.719999790191650e+00 +3.810000121593475e-01
-5.439000129699707e+00 +4.230000078678131e-01
-5.754000186920166e+00 +5.419999957084656e-01
-5.441999912261963e+00 +3.560000061988831e-01
-5.647999763488770e+00 +6.320000290870667e-01
-5.486999988555908e+00 +7.730000019073486e-01
+5.662000179290771e+00 -4.376999855041504e+00
+5.728000164031982e+00 -4.346000194549561e+00
+5.432000160217285e+00 -4.242000102996826e+00
+5.721000194549561e+00 -3.993999958038330e+00
+5.655000209808350e+00 -3.986999988555908e+00
+5.548999786376953e+00 -4.072000026702881e+00
+5.613999843597412e+00 -3.880000114440918e+00
+5.438000202178955e+00 -3.421000003814697e+00
+5.532999992370605e+00 -3.663000106811523e+00
+5.655000209808350e+00 -3.506000041961670e+00
+5.585000038146973e+00 -3.331000089645386e+00
+5.453999996185303e+00 -3.211999893188477e+00
+5.787000179290771e+00 -3.180999994277954e+00
+5.725999832153320e+00 -3.138000011444092e+00
+5.592000007629395e+00 -3.062000036239624e+00
+5.505000114440918e+00 -3.039999961853027e+00
+5.737999916076660e+00 -3.026000022888184e+00
+5.732999801635742e+00 -3.204999923706055e+00
+5.686999797821045e+00 -3.196000099182129e+00
+5.666999816894531e+00 -3.059999942779541e+00
+5.751999855041504e+00 -2.979000091552734e+00
+5.665999889373779e+00 -2.934000015258789e+00
+5.717000007629395e+00 -2.951999902725220e+00
+5.717000007629395e+00 -2.940999984741211e+00
+5.440999984741211e+00 -2.931999921798706e+00
+5.406000137329102e+00 -2.918999910354614e+00
+5.730000019073486e+00 -2.888999938964844e+00
+5.684999942779541e+00 -2.908999919891357e+00
+5.604000091552734e+00 -2.877000093460083e+00
+5.556000232696533e+00 -2.851000070571899e+00
+5.543000221252441e+00 -2.851999998092651e+00
+5.530000209808350e+00 -2.851000070571899e+00
+5.537000179290771e+00 -2.865000009536743e+00
+5.638000011444092e+00 -2.907999992370605e+00
+5.603000164031982e+00 -2.888999938964844e+00
+5.697000026702881e+00 -2.927000045776367e+00
+5.666999816894531e+00 -2.905999898910522e+00
+5.677999973297119e+00 -2.898000001907349e+00
+5.474999904632568e+00 -2.871000051498413e+00
+5.652999877929688e+00 -2.937999963760376e+00
+5.729000091552734e+00 -2.763999938964844e+00
+5.442999839782715e+00 -2.903000116348267e+00
+5.524000167846680e+00 -2.736999988555908e+00
-6.022999763488770e+00 -2.060000002384186e-01
-5.800000190734863e+00 -2.779999971389771e-01
-6.140999794006348e+00 -2.220000028610229e-01
-6.112999916076660e+00 -2.409999966621399e-01
-6.111000061035156e+00 -2.469999939203262e-01
-6.000999927520752e+00 +1.529999971389771e-01
-5.999000072479248e+00 -1.700000092387199e-02
-6.019999980926514e+00 -1.870000064373016e-01
-5.913000106811523e+00 +3.500000014901161e-02
-5.927000045776367e+00 -1.330000013113022e-01
-6.125999927520752e+00 -1.459999978542328e-01
-6.151000022888184e+00 -1.309999972581863e-01
-6.135000228881836e+00 -2.800000086426735e-02
-6.090000152587891e+00 +6.599999964237213e-02
-6.120999813079834e+00 -1.159999966621399e-01
-6.105999946594238e+00 -1.600000075995922e-02
-6.123000144958496e+00 -1.899999976158142e-01
-6.006999969482422e+00 +4.370000064373016e-01
-5.992000102996826e+00 +2.560000121593475e-01
-5.938000202178955e+00 +4.930000007152557e-01
-5.909999847412109e+00 +3.319999873638153e-01
-5.872000217437744e+00 +5.350000262260437e-01
-6.026999950408936e+00 +3.779999911785126e-01
-5.876999855041504e+00 +5.590000152587891e-01
-5.869999885559082e+00 +3.819999992847443e-01
-5.826000213623047e+00 +5.619999766349792e-01
-6.033999919891357e+00 +6.250000000000000e-01
-5.886000156402588e+00 +6.320000290870667e-01
+5.823999881744385e+00 -3.266000032424927e+00
+6.130000114440918e+00 -3.211999893188477e+00
+6.076000213623047e+00 -3.157000064849854e+00
+6.078999996185303e+00 -3.109999895095825e+00
+6.109000205993652e+00 -3.029000043869019e+00
+6.106999874114990e+00 -3.148000001907349e+00
+5.905000209808350e+00 -3.023999929428101e+00
+6.056000232696533e+00 -2.894999980926514e+00
+6.041999816894531e+00 -2.894999980926514e+00
+6.026999950408936e+00 -2.864000082015991e+00
+6.040999889373779e+00 -2.865000009536743e+00
+6.116000175476074e+00 -2.855999946594238e+00
+6.169000148773193e+00 -2.828000068664551e+00
+6.190000057220459e+00 -2.826999902725220e+00
+6.151000022888184e+00 -2.821000099182129e+00
+5.820000171661377e+00 -2.875000000000000e+00
+5.852000236511230e+00 -2.868000030517578e+00
+5.934999942779541e+00 -2.895999908447266e+00
+6.004000186920166e+00 -2.903000116348267e+00
+6.196000099182129e+00 -2.927999973297119e+00
+5.993000030517578e+00 -2.835000038146973e+00
+6.072999954223633e+00 -2.654000043869019e+00
-6.591000080108643e+00 +1.019999980926514e-01
-6.230999946594238e+00 +8.769999742507935e-01
+6.336999893188477e+00 -3.194000005722046e+00
+6.381000041961670e+00 -3.151999950408936e+00
+6.335999965667725e+00 -3.053999900817871e+00
+6.414999961853027e+00 -3.020999908447266e+00
+6.559000015258789e+00 -3.250000000000000e+00
+6.360000133514404e+00 -3.253999948501587e+00
+6.451000213623047e+00 -3.073999881744385e+00
+6.591000080108643e+00 -2.954999923706055e+00
+6.300000190734863e+00 -2.880000114440918e+00
+6.342999935150146e+00 -2.880000114440918e+00
+6.395999908447266e+00 -2.858000040054321e+00
+6.493999958038330e+00 -2.855999946594238e+00
+6.524000167846680e+00 -2.851000070571899e+00
+6.232999801635742e+00 -2.822999954223633e+00
+6.341000080108643e+00 -2.835999965667725e+00
+6.413000106811523e+00 -2.862999916076660e+00
+6.500000000000000e+00 -2.871999979019165e+00
+6.208000183105469e+00 -2.897000074386597e+00
+6.508999824523926e+00 -2.963999986648560e+00
+6.591000080108643e+00 -2.766999959945679e+00
+6.257999897003174e+00 -2.779000043869019e+00
-6.657000064849854e+00 -3.280000090599060e-01
-6.751999855041504e+00 -3.319999873638153e-01
-6.653999805450439e+00 -4.480000138282776e-01
-6.789999961853027e+00 +3.900000080466270e-02
-6.742000102996826e+00 +8.100000023841858e-02
-6.701000213623047e+00 +8.200000226497650e-02
-6.714000225067139e+00 +1.059999987483025e-01
-6.732999801635742e+00 +2.720000147819519e-01
-6.718999862670898e+00 +2.129999995231628e-01
-1.878999948501587e+00 -6.826000213623047e+00
-1.845999956130981e+00 -6.906000137329102e+00
-1.886999964714050e+00 -6.781000137329102e+00
-1.791000008583069e+00 -6.973000049591064e+00
-1.708999991416931e+00 -6.985000133514404e+00
-1.692999958992004e+00 -6.988999843597412e+00
-1.450999975204468e+00 -6.993000030517578e+00
-1.355000019073486e+00 -6.896999835968018e+00
-1.146000027656555e+00 -6.914999961853027e+00
-1.343000054359436e+00 -6.877999782562256e+00
-1.141000032424927e+00 -6.870999813079834e+00
-1.240000009536743e+00 -6.868999958038330e+00
-1.039999961853027e+00 -6.863999843597412e+00
-1.126999974250793e+00 -6.952000141143799e+00
-9.269999861717224e-01 -6.940000057220459e+00
-7.300000190734863e-01 -6.960999965667725e+00
-8.980000019073486e-01 -6.868999958038330e+00
-6.949999928474426e-01 -6.918000221252441e+00
-8.750000000000000e-01 -6.862999916076660e+00
-6.809999942779541e-01 -6.885000228881836e+00
-7.250000238418579e-01 -6.839000225067139e+00
-9.210000038146973e-01 -6.855999946594238e+00
-6.620000004768372e-01 -6.892000198364258e+00
-7.979999780654907e-01 -6.808000087738037e+00
-7.760000228881836e-01 -6.935999870300293e+00
-7.289999723434448e-01 -6.914000034332275e+00
-5.270000100135803e-01 -6.938000202178955e+00
-4.280000030994415e-01 -6.980999946594238e+00
-4.580000042915344e-01 -6.888000011444092e+00
-5.109999775886536e-01 -6.923999786376953e+00
-4.900000095367432e-01 -6.940999984741211e+00
-3.639999926090240e-01 -6.985000133514404e+00
+6.664999961853027e+00 -3.151999950408936e+00
+6.807000160217285e+00 -3.013000011444092e+00
+6.921000003814697e+00 -3.272000074386597e+00
+6.811999797821045e+00 -3.157999992370605e+00
+6.735000133514404e+00 -3.374000072479248e+00
+6.830999851226807e+00 -3.184000015258789e+00
+6.618999958038330e+00 -2.990999937057495e+00
+6.618000030517578e+00 -2.921999931335449e+00
+6.629000186920166e+00 -2.908999919891357e+00
+6.704999923706055e+00 -2.852999925613403e+00
+6.797999858856201e+00 -2.857000112533569e+00
+6.969999790191650e+00 -2.832999944686890e+00
+6.659999847412109e+00 -2.835999965667725e+00
+6.736000061035156e+00 -2.808000087738037e+00
+6.968999862670898e+00 -2.835000038146973e+00
+6.719999790191650e+00 -2.862999916076660e+00
+6.855000019073486e+00 -2.875000000000000e+00
+6.907999992370605e+00 -2.960000038146973e+00
+6.984000205993652e+00 -2.749000072479248e+00
+6.986999988555908e+00 +2.555000066757202e+00
+6.879000186920166e+00 +2.371999979019165e+00
+6.798999786376953e+00 +2.573999881744385e+00
-4.263000011444092e+00 -7.364999771118164e+00
-4.031000137329102e+00 -7.224999904632568e+00
-4.074999809265137e+00 -7.092999935150146e+00
-3.595000028610229e+00 -7.091000080108643e+00
-3.615999937057495e+00 -7.084000110626221e+00
-3.676000118255615e+00 -7.078999996185303e+00
-3.647000074386597e+00 -7.051000118255615e+00
-3.352999925613403e+00 -7.182000160217285e+00
-3.342000007629395e+00 -7.111000061035156e+00
-2.401000022888184e+00 -7.153999805450439e+00
-2.421000003814697e+00 -7.281000137329102e+00
-2.503999948501587e+00 -7.160999774932861e+00
-2.161999940872192e+00 -7.034999847412109e+00
-2.051000118255615e+00 -7.046999931335449e+00
-1.945000052452087e+00 -7.059000015258789e+00
-1.473000049591064e+00 -7.390999794006348e+00
-1.406000018119812e+00 -7.085000038146973e+00
-1.330999970436096e+00 -7.020999908447266e+00
-1.139999985694885e+00 -7.102000236511230e+00
-1.072999954223633e+00 -7.111000061035156e+00
-8.820000290870667e-01 -7.229000091552734e+00
-6.769999861717224e-01 -7.363999843597412e+00
-7.419999837875366e-01 -7.034999847412109e+00
-6.100000143051147e-01 -7.188000202178955e+00
-4.129999876022339e-01 -7.203000068664551e+00
-4.709999859333038e-01 -7.152999877929688e+00
-5.509999990463257e-01 -7.051000118255615e+00
-3.510000109672546e-01 -7.291999816894531e+00
-3.700000047683716e-01 -7.276999950408936e+00
-2.700000107288361e-01 -7.198999881744385e+00
-3.370000123977661e-01 -7.198999881744385e+00
-3.160000145435333e-01 -7.203000068664551e+00
+7.276000022888184e+00 -3.144999980926514e+00
+7.385000228881836e+00 -3.240000009536743e+00
+7.102000236511230e+00 -3.125999927520752e+00
+7.368999958038330e+00 -2.980999946594238e+00
+7.291999816894531e+00 -2.875000000000000e+00
+7.076000213623047e+00 -2.855000019073486e+00
+7.278999805450439e+00 -2.839999914169312e+00
+7.171999931335449e+00 -2.832000017166138e+00
+7.091000080108643e+00 -2.832999944686890e+00
+7.074999809265137e+00 -2.858999967575073e+00
+7.318999767303467e+00 -2.880000114440918e+00
+7.219999790191650e+00 -2.832000017166138e+00
+7.256999969482422e+00 -2.611999988555908e+00
+7.104000091552734e+00 +2.562999963760376e+00
+7.140999794006348e+00 +2.559999942779541e+00
+7.052999973297119e+00 +2.506000041961670e+00
+7.066999912261963e+00 +2.503000020980835e+00
+7.090000152587891e+00 +2.549000024795532e+00
+7.093999862670898e+00 +2.562999963760376e+00
+7.034999847412109e+00 +2.559999942779541e+00
+7.159999847412109e+00 +2.494999885559082e+00
+7.058000087738037e+00 +2.526000022888184e+00
+7.078000068664551e+00 +2.487999916076660e+00
+7.065000057220459e+00 +2.565000057220459e+00
+7.090000152587891e+00 +2.542999982833862e+00
+7.074999809265137e+00 +2.494999885559082e+00
+7.111000061035156e+00 +2.526000022888184e+00
+7.143000125885010e+00 +2.516000032424927e+00
+7.112999916076660e+00 +2.510999917984009e+00
+7.175000190734863e+00 +2.513999938964844e+00
+7.079999923706055e+00 +2.506000041961670e+00
+7.394999980926514e+00 +2.466000080108643e+00
+7.192999839782715e+00 +2.200000047683716e+00
+7.098000049591064e+00 +2.404999971389771e+00
+7.306000232696533e+00 +2.640000104904175e+00
+7.277999877929688e+00 +2.632999897003174e+00
+7.135000228881836e+00 +2.631999969482422e+00
+7.114999771118164e+00 +2.631999969482422e+00
+7.122000217437744e+00 +2.605000019073486e+00
+7.142000198364258e+00 +2.671999931335449e+00
+7.191999912261963e+00 +2.924999952316284e+00
-3.483000040054321e+00 -7.790999889373779e+00
-2.956000089645386e+00 -7.614999771118164e+00
-2.719000101089478e+00 -7.638999938964844e+00
-2.414999961853027e+00 -7.469999790191650e+00
-1.333999991416931e+00 -7.489999771118164e+00
-1.143000006675720e+00 -7.673999786376953e+00
-5.569999814033508e-01 -7.467000007629395e+00
-2.790000140666962e-01 -7.532000064849854e+00
+7.445000171661377e+00 -2.890000104904175e+00
+7.514999866485596e+00 -2.891999959945679e+00
+7.527999877929688e+00 -2.871000051498413e+00
+7.748000144958496e+00 -2.835999965667725e+00
+7.505000114440918e+00 -2.819999933242798e+00
+7.768000125885010e+00 -2.831000089645386e+00
+7.565999984741211e+00 -2.808000087738037e+00
+7.405000209808350e+00 -2.857000112533569e+00
+7.567999839782715e+00 -2.868000030517578e+00
+7.531000137329102e+00 -2.901999950408936e+00
+7.584000110626221e+00 -2.665999889373779e+00
+7.750000000000000e+00 +2.443000078201294e+00
+7.479000091552734e+00 +2.260999917984009e+00
-2.497999906539917e+00 -7.828000068664551e+00
-2.546999931335449e+00 -7.968999862670898e+00
-1.475000023841858e+00 -7.912000179290771e+00
-1.205999970436096e+00 -8.161999702453613e+00
-4.690000116825104e-01 -7.942999839782715e+00
+7.991000175476074e+00 -2.848999977111816e+00
+7.938000202178955e+00 -2.821000099182129e+00
+8.107999801635742e+00 -2.803999900817871e+00
+7.839000225067139e+00 -2.789000034332275e+00
+7.921000003814697e+00 -2.825999975204468e+00
+7.861000061035156e+00 -2.867000102996826e+00
+7.934999942779541e+00 -2.878999948501587e+00
+7.977000236511230e+00 -2.854000091552734e+00
+7.868000030517578e+00 -2.867000102996826e+00
+7.927000045776367e+00 -2.624000072479248e+00
-3.542999982833862e+00 -8.277000427246094e+00
-3.456000089645386e+00 -8.465999603271484e+00
-2.453000068664551e+00 -8.342000007629395e+00
-2.415999889373779e+00 -8.343999862670898e+00
-2.085999965667725e+00 -8.463000297546387e+00
+8.256999969482422e+00 -2.871999979019165e+00
+8.243000030517578e+00 -2.871000051498413e+00
+8.343999862670898e+00 -2.799000024795532e+00
+8.218000411987305e+00 -2.821000099182129e+00
+8.246999740600586e+00 -2.605000019073486e+00
+8.934000015258789e+00 +2.757999897003174e+00
+8.831999778747559e+00 +2.779999971389771e+00
+9.279999732971191e+00 +2.588999986648560e+00
+9.345000267028809e+00 +2.503000020980835e+00
+9.217000007629395e+00 +2.417000055313110e+00
+9.265000343322754e+00 +2.561000108718872e+00
+9.376999855041504e+00 +2.259999990463257e+00
+9.284000396728516e+00 +2.549000024795532e+00
+9.258999824523926e+00 +2.391999959945679e+00
+9.013999938964844e+00 +2.240999937057495e+00
+9.170000076293945e+00 +2.648999929428101e+00
+9.100999832153320e+00 +2.714999914169312e+00
+9.074999809265137e+00 +2.779999971389771e+00
+9.095999717712402e+00 +2.609999895095825e+00
+9.100999832153320e+00 +2.740000009536743e+00
+9.076000213623047e+00 +2.832999944686890e+00
+9.064999580383301e+00 +2.704999923706055e+00
+9.086999893188477e+00 +2.782000064849854e+00
+9.131999969482422e+00 +2.642999887466431e+00
+9.092000007629395e+00 +2.693000078201294e+00
+9.024000167846680e+00 +2.755000114440918e+00
+9.036000251770020e+00 +2.690999984741211e+00
+9.303999900817871e+00 +2.651000022888184e+00
+9.281999588012695e+00 +2.930999994277954e+00
+9.020999908447266e+00 +2.747999906539917e+00
+9.168000221252441e+00 +2.657000064849854e+00
+9.329999923706055e+00 +2.993000030517578e+00
+9.027999877929688e+00 +2.792999982833862e+00
+9.039999961853027e+00 +2.723000049591064e+00
+9.041999816894531e+00 +2.638000011444092e+00
+9.241999626159668e+00 +2.997999906539917e+00
+9.029000282287598e+00 +2.788000106811523e+00
+9.029999732971191e+00 +2.688999891281128e+00
+9.210000038146973e+00 +2.667000055313110e+00
+9.078000068664551e+00 +2.664999961853027e+00
+9.067000389099121e+00 +2.747999906539917e+00
+9.147000312805176e+00 +2.677000045776367e+00
+9.069999694824219e+00 +2.724999904632568e+00
+9.062999725341797e+00 +2.769000053405762e+00
+9.083000183105469e+00 +2.812000036239624e+00
+9.076999664306641e+00 +2.855999946594238e+00
+9.050999641418457e+00 +2.825000047683716e+00
+9.027000427246094e+00 +2.759999990463257e+00
+9.213999748229980e+00 +3.036999940872192e+00
+9.282999992370605e+00 +3.006000041961670e+00
+9.319000244140625e+00 +3.118000030517578e+00
+9.550000190734863e+00 +2.598999977111816e+00
+3.884000062942505e+00 -1.036100006103516e+01
+4.182000160217285e+00 -1.026200008392334e+01
+4.165999889373779e+00 -1.082400035858154e+01
+4.139999866485596e+00 -1.078499984741211e+01
+4.136000156402588e+00 -1.094699954986572e+01
+4.164000034332275e+00 -1.088599967956543e+01
+4.179999828338623e+00 -1.086100006103516e+01
+4.177999973297119e+00 -1.084799957275391e+01
+4.186999797821045e+00 -1.088199996948242e+01
+4.196000099182129e+00 -1.077600002288818e+01
+4.224999904632568e+00 -1.097599983215332e+01
+4.256000041961670e+00 -1.085299968719482e+01
+4.234000205993652e+00 -1.086699962615967e+01
+4.335000038146973e+00 -1.073200035095215e+01
+6.560999870300293e+00 -1.099899959564209e+01
+6.522999763488770e+00 -1.099899959564209e+01
+6.306000232696533e+00 -1.078999996185303e+01
+8.401000022888184e+00 -1.080599975585938e+01
+8.381999969482422e+00 -1.071100044250488e+01
+8.383000373840332e+00 -1.068500041961670e+01
+8.505999565124512e+00 -1.078400039672852e+01
+8.387999534606934e+00 -1.065100002288818e+01
+8.675999641418457e+00 -1.099800014495850e+01
+9.185999870300293e+00 -1.094099998474121e+01
-3.901999950408936e+00 -1.127600002288818e+01
-3.849999904632568e+00 -1.129599952697754e+01
-2.542000055313110e+00 -1.138500022888184e+01
-2.484999895095825e+00 -1.116199970245361e+01
-2.513999938964844e+00 -1.135799980163574e+01
-2.536999940872192e+00 -1.124300003051758e+01
+3.898999929428101e+00 -1.102499961853027e+01
+4.361000061035156e+00 -1.118200016021729e+01
+6.426000118255615e+00 -1.120100021362305e+01
+6.583000183105469e+00 -1.109200000762939e+01
+6.481999874114990e+00 -1.108500003814697e+01
+6.467999935150146e+00 -1.115200042724609e+01
+6.435999870300293e+00 -1.109500026702881e+01
+6.518000125885010e+00 -1.105500030517578e+01
+6.464000225067139e+00 -1.104100036621094e+01
+6.472000122070312e+00 -1.110900020599365e+01
+6.438000202178955e+00 -1.113300037384033e+01
+6.572000026702881e+00 -1.102900028228760e+01
+6.519000053405762e+00 -1.106000041961670e+01
+6.471000194549561e+00 -1.103100013732910e+01
+6.434999942779541e+00 -1.104800033569336e+01
+6.484000205993652e+00 -1.102999973297119e+01
+6.410999774932861e+00 -1.107999992370605e+01
+6.501999855041504e+00 -1.105900001525879e+01
+6.459000110626221e+00 -1.118999958038330e+01
+6.742000102996826e+00 -1.128400039672852e+01
+6.638999938964844e+00 -1.104500007629395e+01
+6.922999858856201e+00 -1.124499988555908e+01
+7.939000129699707e+00 -1.113700008392334e+01
+8.189000129699707e+00 -1.120300006866455e+01
-1.143999958038330e+01 +7.070000171661377e-01
-4.047999858856201e+00 -1.151900005340576e+01
-2.573999881744385e+00 -1.146899986267090e+01
-1.196700000762939e+01 -3.950000107288361e-01
-1.209500026702881e+01 -3.350000083446503e-01
-1.206099987030029e+01 -2.849999964237213e-01
-1.209399986267090e+01 -1.640000045299530e-01
-1.182699966430664e+01 +4.090000092983246e-01
-1.192899990081787e+01 +4.560000002384186e-01
-1.192300033569336e+01 +5.180000066757202e-01
-1.184200000762939e+01 +6.629999876022339e-01
+8.859999656677246e+00 -1.286200046539307e+01
+9.666000366210938e+00 +1.283699989318848e+01
+1.019699954986572e+01 +1.290499973297119e+01
+1.003600025177002e+01 +1.264900016784668e+01
+9.868000030517578e+00 +1.272700023651123e+01
+9.385000228881836e+00 +1.312899971008301e+01
+9.397999763488770e+00 +1.325599956512451e+01
+9.387999534606934e+00 +1.306599998474121e+01
+9.024000167846680e+00 +1.314900016784668e+01
+9.425999641418457e+00 +1.302200031280518e+01
+9.734999656677246e+00 +1.337199974060059e+01
+9.407999992370605e+00 +1.309399986267090e+01
+9.670999526977539e+00 +1.309399986267090e+01
+9.819999694824219e+00 +1.313799953460693e+01
+9.821000099182129e+00 +1.313700008392334e+01
+9.663000106811523e+00 +1.360900020599365e+01
+9.642000198364258e+00 +1.365200042724609e+01
+9.805000305175781e+00 +1.350000000000000e+01
+1.000699996948242e+01 +1.363099956512451e+01
+9.996999740600586e+00 +1.357400035858154e+01
+9.920999526977539e+00 +1.353800010681152e+01
+9.881999969482422e+00 +1.351399993896484e+01
+1.373299980163574e+01 +1.298799991607666e+01
+1.372399997711182e+01 +1.294400024414062e+01
+1.361400032043457e+01 +1.291100025177002e+01
+1.345899963378906e+01 +1.300699996948242e+01
+9.668999671936035e+00 +1.389299964904785e+01
+9.631999969482422e+00 +1.381599998474121e+01
+9.824999809265137e+00 +1.383399963378906e+01
+1.006400012969971e+01 +1.382299995422363e+01
+7.390999794006348e+00 -1.450000000000000e+01
+7.421999931335449e+00 -1.447999954223633e+01
+7.435999870300293e+00 -1.451700019836426e+01
+7.606999874114990e+00 -1.458500003814697e+01
+9.885000228881836e+00 +1.427499961853027e+01
+9.629999995231628e-01 -1.497200012207031e+01
+1.129999995231628e+00 -1.495400047302246e+01
+1.174000024795532e+00 -1.483800029754639e+01
+1.184999942779541e+00 -1.498900032043457e+01
+1.236999988555908e+00 -1.494499969482422e+01
+1.220000028610229e+00 -1.497599983215332e+01
+7.370999813079834e+00 -1.462899971008301e+01
+7.209000110626221e+00 -1.482999992370605e+01
+7.714000225067139e+00 -1.464799976348877e+01
+7.422999858856201e+00 -1.467500019073486e+01
+7.442999839782715e+00 -1.467099952697754e+01
+7.545000076293945e+00 -1.460799980163574e+01
+7.793000221252441e+00 -1.460400009155273e+01
+1.389999961853027e+01 +1.462100028991699e+01
+7.779999971389771e-01 -1.503499984741211e+01
+1.302000045776367e+00 -1.519900035858154e+01
+1.133999943733215e+00 -1.507600021362305e+01
+1.113000035285950e+00 -1.505799961090088e+01
+1.231999993324280e+00 -1.504300022125244e+01
+1.139000058174133e+00 -1.501099967956543e+01
+9.109000205993652e+00 +1.533600044250488e+01
+9.263999938964844e+00 +1.534399986267090e+01
+1.364299964904785e+01 +1.523799991607666e+01
+1.366399955749512e+01 +1.535599994659424e+01
+1.377099990844727e+01 +1.536100006103516e+01
+1.374400043487549e+01 +1.522799968719482e+01
+1.361299991607666e+01 +1.501200008392334e+01
+1.383800029754639e+01 +1.527000045776367e+01
+1.381299972534180e+01 +1.511699962615967e+01
+1.384799957275391e+01 +1.504300022125244e+01
+1.383399963378906e+01 +1.502799987792969e+01
+1.528800010681152e+01 -1.468500041961670e+01
+1.525399971008301e+01 -1.460299968719482e+01
+1.530000019073486e+01 -1.462800025939941e+01
+1.519099998474121e+01 -1.455300045013428e+01
+1.396000027656555e+00 -1.545199966430664e+01
+9.086999893188477e+00 +1.549600028991699e+01
+9.204000473022461e+00 +1.566199970245361e+01
+9.097999572753906e+00 +1.552000045776367e+01
+9.100999832153320e+00 +1.552299976348877e+01
+1.376200008392334e+01 +1.541800022125244e+01
+1.371899986267090e+01 +1.542899990081787e+01
+1.371500015258789e+01 +1.547299957275391e+01
+1.387899971008301e+01 +1.560000038146973e+01
+1.547200012207031e+01 -1.482900047302246e+01
+1.551000022888184e+01 -1.478100013732910e+01
+1.550399971008301e+01 -1.432100009918213e+01
-1.618600082397461e+01 -7.558000087738037e+00
-1.614299964904785e+01 -7.703999996185303e+00
-1.616099929809570e+01 -7.117000102996826e+00
-1.611899948120117e+01 -7.291999816894531e+00
-1.595100021362305e+01 -7.010000228881836e+00
-1.618799972534180e+01 -6.822000026702881e+00
-1.617799949645996e+01 -6.629000186920166e+00
+1.592500019073486e+01 -1.276700019836426e+01
+1.584099960327148e+01 -1.278600025177002e+01
+1.584799957275391e+01 -1.268400001525879e+01
-1.630200004577637e+01 -7.928999900817871e+00
-1.636100006103516e+01 -8.029999732971191e+00
-1.651099967956543e+01 -7.997000217437744e+00
-1.629400062561035e+01 -7.401000022888184e+00
-1.642099952697754e+01 -7.771999835968018e+00
-1.630800056457520e+01 -7.546000003814697e+00
-1.647900009155273e+01 -7.237999916076660e+00
-1.629299926757812e+01 -7.369999885559082e+00
-1.631100082397461e+01 -7.065000057220459e+00
-1.628599929809570e+01 -7.228000164031982e+00
-1.656699943542480e+01 -6.815999984741211e+00
-1.633399963378906e+01 -6.929999828338623e+00
-1.631699943542480e+01 -6.764999866485596e+00
-1.626700019836426e+01 -6.616000175476074e+00
-1.621400070190430e+01 -6.757999897003174e+00
-1.649799919128418e+01 -6.545000076293945e+00
-1.651499938964844e+01 -6.446000099182129e+00
-1.655200004577637e+01 -6.446000099182129e+00
-1.621400070190430e+01 -6.407000064849854e+00
-1.660300064086914e+01 -8.053000450134277e+00
-1.682999992370605e+01 -8.079000473022461e+00
-1.667900085449219e+01 -7.697000026702881e+00
-1.670700073242188e+01 -7.118000030517578e+00
-1.679899978637695e+01 -7.211999893188477e+00
-1.676600074768066e+01 -6.927000045776367e+00
-1.695599937438965e+01 -6.966000080108643e+00
-1.696599960327148e+01 -6.453999996185303e+00
-1.685199928283691e+01 -6.434000015258789e+00
-1.672500038146973e+01 -6.423999786376953e+00
-1.682500076293945e+01 -6.416999816894531e+00
-1.727799987792969e+01 -8.111000061035156e+00
-1.729100036621094e+01 -6.578000068664551e+00
-1.711599922180176e+01 -6.452000141143799e+00
-1.730900001525879e+01 -6.421000003814697e+00
-1.725600051879883e+01 -6.434999942779541e+00
-1.465299987792969e+01 -1.732999992370605e+01
-1.451299953460693e+01 -1.724300003051758e+01
-1.386200046539307e+01 -1.732399940490723e+01
-1.402999973297119e+01 -1.708300018310547e+01
-1.353600025177002e+01 -1.727400016784668e+01
-1.326299953460693e+01 -1.738500022888184e+01
+1.431599998474121e+01 +1.739100074768066e+01
+1.427499961853027e+01 +1.734399986267090e+01
+1.440499973297119e+01 +1.733799934387207e+01
-1.765800094604492e+01 -8.107999801635742e+00
-1.755699920654297e+01 -8.123999595642090e+00
-1.777300071716309e+01 -7.489999771118164e+00
-1.765200042724609e+01 -6.460999965667725e+00
-1.772100067138672e+01 -6.415999889373779e+00
-1.743499946594238e+01 -6.443999767303467e+00
-1.489299964904785e+01 -1.753899955749512e+01
-1.463899993896484e+01 -1.741600036621094e+01
-1.438799953460693e+01 -1.747100067138672e+01
-1.440400028228760e+01 -1.742300033569336e+01
-1.441899967193604e+01 -1.771999931335449e+01
-1.405099964141846e+01 -1.776799964904785e+01
-1.381799983978271e+01 -1.766399955749512e+01
-1.378899955749512e+01 -1.748200035095215e+01
-1.367500019073486e+01 -1.758600044250488e+01
-1.347299957275391e+01 -1.747400093078613e+01
-1.366300010681152e+01 -1.745999908447266e+01
-1.319499969482422e+01 -1.771199989318848e+01
-1.308600044250488e+01 -1.778300094604492e+01
+1.411699962615967e+01 +1.757799911499023e+01
+1.446199989318848e+01 +1.744799995422363e+01
+1.451500034332275e+01 +1.758399963378906e+01
-1.810199928283691e+01 -1.811100006103516e+01
-1.789599990844727e+01 -7.179999828338623e+00
-1.797800064086914e+01 -6.600999832153320e+00
-1.816099929809570e+01 -6.729000091552734e+00
-1.816200065612793e+01 -6.425000190734863e+00
-1.795999908447266e+01 -6.419000148773193e+00
-1.778700065612793e+01 -1.799099922180176e+01
-1.760899925231934e+01 -1.800900077819824e+01
-1.688599967956543e+01 -1.799200057983398e+01
-1.483100032806396e+01 -1.799399948120117e+01
-1.430300045013428e+01 -1.785499954223633e+01
-1.441600036621094e+01 -1.790200042724609e+01
-1.396899986267090e+01 -1.805900001525879e+01
-1.407699966430664e+01 -1.804000091552734e+01
-1.379199981689453e+01 -1.807399940490723e+01
-1.344200038909912e+01 -1.805699920654297e+01
-1.375599956512451e+01 -1.780900001525879e+01
-1.303400039672852e+01 -1.801199913024902e+01
-1.318500041961670e+01 -1.794700050354004e+01
-1.311400032043457e+01 -1.811100006103516e+01
-1.266300010681152e+01 -1.789999961853027e+01
-1.854400062561035e+01 -1.837800025939941e+01
-1.833499908447266e+01 -1.817000007629395e+01
-1.846999931335449e+01 -1.813299942016602e+01
-1.858099937438965e+01 -1.773399925231934e+01
-1.843300056457520e+01 -7.943999767303467e+00
-1.821599960327148e+01 -7.828000068664551e+00
-1.839599990844727e+01 -6.518000125885010e+00
-1.826000022888184e+01 -6.423999786376953e+00
-1.853400039672852e+01 -6.416999816894531e+00
-1.813899993896484e+01 -1.823900032043457e+01
-1.742499923706055e+01 -1.855299949645996e+01
-1.711700057983398e+01 -1.851499938964844e+01
-1.697999954223633e+01 -1.848299980163574e+01
-1.684199905395508e+01 -1.824600028991699e+01
-1.651099967956543e+01 -1.838500022888184e+01
-1.595100021362305e+01 -1.854100036621094e+01
-1.421000003814697e+01 -1.827300071716309e+01
-1.380099964141846e+01 -1.851399993896484e+01
-1.409399986267090e+01 -1.850900077819824e+01
-1.405200004577637e+01 -1.830699920654297e+01
-1.345100021362305e+01 -1.834300041198730e+01
-1.354500007629395e+01 -1.853599929809570e+01
-1.362899971008301e+01 -1.849300003051758e+01
-1.369900035858154e+01 -1.828199958801270e+01
-1.334599971771240e+01 -1.837199974060059e+01
-1.326799964904785e+01 -1.849399948120117e+01
-1.286299991607666e+01 -1.858300018310547e+01
-1.866799926757812e+01 -1.884000015258789e+01
-1.870899963378906e+01 -1.850499916076660e+01
-1.881200027465820e+01 -1.789599990844727e+01
-1.860799980163574e+01 -1.792700004577637e+01
-1.875799942016602e+01 -1.773399925231934e+01
-1.873600006103516e+01 -1.776899909973145e+01
-1.894700050354004e+01 -6.423999786376953e+00
-1.826300048828125e+01 -1.894899940490723e+01
-1.800099945068359e+01 -1.885499954223633e+01
-1.762899971008301e+01 -1.893700027465820e+01
-1.738699913024902e+01 -1.881800079345703e+01
-1.401399993896484e+01 -1.861499977111816e+01
-1.359200000762939e+01 -1.868199920654297e+01
-1.371700000762939e+01 -1.889500045776367e+01
-1.349899959564209e+01 -1.899600028991699e+01
-1.335299968719482e+01 -1.869599914550781e+01
-1.305599975585938e+01 -1.886400032043457e+01
-1.289099979400635e+01 -1.871599960327148e+01
-1.287600040435791e+01 -1.884399986267090e+01
-1.140100002288818e+01 -1.895400047302246e+01
-1.129800033569336e+01 -1.880400085449219e+01
-1.125599956512451e+01 -1.874500083923340e+01
-1.928800010681152e+01 -1.917700004577637e+01
-1.909099960327148e+01 -1.872999954223633e+01
-1.938899993896484e+01 -1.827400016784668e+01
-1.918499946594238e+01 -1.790900039672852e+01
-1.921299934387207e+01 -1.779700088500977e+01
-1.909199905395508e+01 -1.754599952697754e+01
-1.935400009155273e+01 -6.617000102996826e+00
-1.922100067138672e+01 -6.429999828338623e+00
-1.890800094604492e+01 -1.925099945068359e+01
-1.794000053405762e+01 -1.939100074768066e+01
-1.355799961090088e+01 -1.932699966430664e+01
-1.317599964141846e+01 -1.912100028991699e+01
-1.338399982452393e+01 -1.920800018310547e+01
-1.288500022888184e+01 -1.916600036621094e+01
-1.122700023651123e+01 -1.934600067138672e+01
-1.125199985504150e+01 -1.916399955749512e+01
+2.628000020980835e+00 +1.927799987792969e+01
+2.898000001907349e+00 +1.938699913024902e+01
+2.773999929428101e+00 +1.939399909973145e+01
-1.971400070190430e+01 -1.860000038146973e+01
-1.970199966430664e+01 -1.834199905395508e+01
-1.958799934387207e+01 -1.814900016784668e+01
-1.973900032043457e+01 -1.743000030517578e+01
-1.979199981689453e+01 -1.754700088500977e+01
-1.975200080871582e+01 -1.701899909973145e+01
-1.951799964904785e+01 -6.830999851226807e+00
-1.950399971008301e+01 -6.531000137329102e+00
-1.970499992370605e+01 -6.413000106811523e+00
-1.977099990844727e+01 -6.432000160217285e+00
-1.959900093078613e+01 -6.210000038146973e+00
-1.902599906921387e+01 -1.940699958801270e+01
-1.881900024414062e+01 -1.949099922180176e+01
-1.700900077819824e+01 -1.948500061035156e+01
-1.344099998474121e+01 -1.965999984741211e+01
-1.320899963378906e+01 -1.959700012207031e+01
-1.331900024414062e+01 -1.944599914550781e+01
-1.290799999237061e+01 -1.946400070190430e+01
+2.957000017166138e+00 +1.944799995422363e+01
+2.921000003814697e+00 +1.944000053405762e+01
+2.910000085830688e+00 +1.943600082397461e+01
+2.990999937057495e+00 +1.957600021362305e+01
+3.217000007629395e+00 +1.952700042724609e+01
+3.105000019073486e+00 +1.946500015258789e+01
+3.226999998092651e+00 +1.945199966430664e+01
+3.236000061035156e+00 +1.953300094604492e+01
-1.982500076293945e+01 -1.857399940490723e+01
-1.982200050354004e+01 -1.804599952697754e+01
-2.004299926757812e+01 -1.569499969482422e+01
-2.003100013732910e+01 -6.422999858856201e+00
-1.985899925231934e+01 -6.427999973297119e+00
-1.793700027465820e+01 -2.017099952697754e+01
-1.314400005340576e+01 -2.019599914550781e+01
-3.474999904632568e+00 -2.012100028991699e+01
+1.995499992370605e+01 -5.176000118255615e+00
-2.032799911499023e+01 -1.840999984741211e+01
-2.059399986267090e+01 -1.557100009918213e+01
-2.027000045776367e+01 -1.565600013732910e+01
-2.044400024414062e+01 -6.548999786376953e+00
-2.040500068664551e+01 -6.454999923706055e+00
-1.921699905395508e+01 -2.047200012207031e+01
-1.774900054931641e+01 -2.040600013732910e+01
-1.282499980926514e+01 -2.043300056457520e+01
-1.230200004577637e+01 -2.030200004577637e+01
-1.161999988555908e+01 -2.058200073242188e+01
-1.116300010681152e+01 -2.042600059509277e+01
-1.124600028991699e+01 -2.039699935913086e+01
-3.456000089645386e+00 -2.058399963378906e+01
-3.417999982833862e+00 -2.035899925231934e+01
-3.786999940872192e+00 -2.043799972534180e+01
-3.203000068664551e+00 -2.059700012207031e+01
-3.335999965667725e+00 -2.049399948120117e+01
-3.323999881744385e+00 -2.022500038146973e+01
-3.306999921798706e+00 -2.030200004577637e+01
-3.134000062942505e+00 -2.026899909973145e+01
+1.415699958801270e+01 -2.046899986267090e+01
+1.423600006103516e+01 -2.047900009155273e+01
-2.079400062561035e+01 -1.532800006866455e+01
-1.978300094604492e+01 -2.067399978637695e+01
-1.285000038146973e+01 -2.096299934387207e+01
-1.249899959564209e+01 -2.061400032043457e+01
-1.206400012969971e+01 -2.084399986267090e+01
-1.182400035858154e+01 -2.079000091552734e+01
-1.180700016021729e+01 -2.087000083923340e+01
-1.150399971008301e+01 -2.086100006103516e+01
-1.136900043487549e+01 -2.063599967956543e+01
-3.154999971389771e+00 -2.061899948120117e+01
+4.381000041961670e+00 +2.096800041198730e+01
+4.272999763488770e+00 +2.090299987792969e+01
+4.374000072479248e+00 +2.084300041198730e+01
+4.380000114440918e+00 +2.091099929809570e+01
+5.942999839782715e+00 -2.096599960327148e+01
+5.837999820709229e+00 -2.096800041198730e+01
+5.894000053405762e+00 -2.094400024414062e+01
+1.446599960327148e+01 -2.068199920654297e+01
+2.087299919128418e+01 -3.937000036239624e+00
+2.083399963378906e+01 -3.986999988555908e+00
+2.080100059509277e+01 -3.585000038146973e+00
+2.078700065612793e+01 -3.414999961853027e+00
+2.075699996948242e+01 -3.546000003814697e+00
+2.079299926757812e+01 -3.720000028610229e+00
+2.077599906921387e+01 -3.111999988555908e+00
+2.075300025939941e+01 -3.266999959945679e+00
+2.076399993896484e+01 -3.045000076293945e+00
+2.073200035095215e+01 -3.273999929428101e+00
+2.081500053405762e+01 -2.785000085830688e+00
+2.074200057983398e+01 -2.964999914169312e+00
+2.076499938964844e+01 -2.746000051498413e+00
+2.074699974060059e+01 -2.842999935150146e+00
+2.081800079345703e+01 -2.576999902725220e+00
-2.104700088500977e+01 -1.775699996948242e+01
-2.106200027465820e+01 -1.527200031280518e+01
-1.851099967956543e+01 -2.133600044250488e+01
-1.319200038909912e+01 -2.107399940490723e+01
-1.242000007629395e+01 -2.106999969482422e+01
-1.235700035095215e+01 -2.101600074768066e+01
-1.199800014495850e+01 -2.118300056457520e+01
-1.147500038146973e+01 -2.104199981689453e+01
-1.110999965667725e+01 -2.129899978637695e+01
-1.044999980926514e+01 -2.131500053405762e+01
+6.047999858856201e+00 -2.100099945068359e+01
+5.907999992370605e+00 -2.103700065612793e+01
+2.134499931335449e+01 -8.119999885559082e+00
+2.133499908447266e+01 -7.620999813079834e+00
+2.131500053405762e+01 -7.276000022888184e+00
+2.138800048828125e+01 -6.830999851226807e+00
+2.136199951171875e+01 -6.577000141143799e+00
+2.135799980163574e+01 -6.271999835968018e+00
+2.128499984741211e+01 -6.451000213623047e+00
+2.131999969482422e+01 -6.185999870300293e+00
+2.136599922180176e+01 -6.104000091552734e+00
+2.128100013732910e+01 -6.160999774932861e+00
+2.107099914550781e+01 -6.191999912261963e+00
+2.124900054931641e+01 -4.017000198364258e+00
+2.126700019836426e+01 -3.503999948501587e+00
+2.131200027465820e+01 -3.201999902725220e+00
+2.138699913024902e+01 -2.973999977111816e+00
+2.116600036621094e+01 -2.529000043869019e+00
-2.160300064086914e+01 -1.539299964904785e+01
-2.042600059509277e+01 -2.154999923706055e+01
-1.259500026702881e+01 -2.173299980163574e+01
-1.154599952697754e+01 -2.163599967956543e+01
-1.144999980926514e+01 -2.141799926757812e+01
-1.138899993896484e+01 -2.147699928283691e+01
-1.125500011444092e+01 -2.148399925231934e+01
-1.078100013732910e+01 -2.153800010681152e+01
-2.069999933242798e+00 -2.176700019836426e+01
+2.151000022888184e+01 -8.243000030517578e+00
+2.142000007629395e+01 -8.409999847412109e+00
+2.145299911499023e+01 -8.331000328063965e+00
+2.163899993896484e+01 -8.239000320434570e+00
+2.150000000000000e+01 -8.045999526977539e+00
+2.145999908447266e+01 -8.062999725341797e+00
+2.142000007629395e+01 -8.062000274658203e+00
+2.148100090026855e+01 -8.133000373840332e+00
+2.144199943542480e+01 -7.827000141143799e+00
+2.149900054931641e+01 -7.829999923706055e+00
+2.170999908447266e+01 -7.922999858856201e+00
+2.147299957275391e+01 -7.539000034332275e+00
+2.145400047302246e+01 -7.602000236511230e+00
+2.142600059509277e+01 -7.757999897003174e+00
+2.147400093078613e+01 -7.708000183105469e+00
+2.142099952697754e+01 -7.401999950408936e+00
+2.149099922180176e+01 -7.485000133514404e+00
+2.169000053405762e+01 -7.570000171661377e+00
+2.147100067138672e+01 -7.311999797821045e+00
+2.144899940490723e+01 -7.024000167846680e+00
+2.143400001525879e+01 -7.098999977111816e+00
+2.144099998474121e+01 -7.205999851226807e+00
+2.151300048828125e+01 -7.322000026702881e+00
+2.168799972534180e+01 -7.341000080108643e+00
+2.143199920654297e+01 -6.635000228881836e+00
+2.144599914550781e+01 -6.724999904632568e+00
+2.144099998474121e+01 -6.877999782562256e+00
+2.148399925231934e+01 -6.640999794006348e+00
+2.140299987792969e+01 -6.614999771118164e+00
+2.145800018310547e+01 -6.724999904632568e+00
+2.143899917602539e+01 -6.564000129699707e+00
+2.142799949645996e+01 -6.296999931335449e+00
+2.142399978637695e+01 -6.466000080108643e+00
+2.142600059509277e+01 -6.532000064849854e+00
+2.141099929809570e+01 -6.379000186920166e+00
+2.162999916076660e+01 -6.274000167846680e+00
+2.142600059509277e+01 -6.085000038146973e+00
+2.175099945068359e+01 -5.912000179290771e+00
+2.146100044250488e+01 -6.157000064849854e+00
+2.157299995422363e+01 -5.879000186920166e+00
+2.144099998474121e+01 -6.022999763488770e+00
+2.157699966430664e+01 -6.038000106811523e+00
+2.155200004577637e+01 -2.855000019073486e+00
+2.146299934387207e+01 -2.486999988555908e+00
-2.204100036621094e+01 -1.542399978637695e+01
-1.427499961853027e+01 -2.182799911499023e+01
-1.101599979400635e+01 -2.187199974060059e+01
-1.090600013732910e+01 -2.199799919128418e+01
-1.088000011444092e+01 -2.204599952697754e+01
-2.319000005722046e+00 -2.207699966430664e+01
-2.269999980926514e+00 -2.204100036621094e+01
-2.523999929428101e+00 -2.199399948120117e+01
-2.486999988555908e+00 -2.196999931335449e+01
-2.530999898910522e+00 -2.198200035095215e+01
-2.493000030517578e+00 -2.186800003051758e+01
-2.072999954223633e+00 -2.180299949645996e+01
-2.022000074386597e+00 -2.185400009155273e+01
-1.993999958038330e+00 -2.183900070190430e+01
-1.937999963760376e+00 -2.183600044250488e+01
+2.180299949645996e+01 -5.913000106811523e+00
+2.182600021362305e+01 -5.892000198364258e+00
-2.236199951171875e+01 -1.546100044250488e+01
-1.432400035858154e+01 -2.239399909973145e+01
-1.380200004577637e+01 -2.242200088500977e+01
-1.223299980163574e+01 -2.256500053405762e+01
-1.070199966430664e+01 -2.235600090026855e+01
-1.049100017547607e+01 -2.236499977111816e+01
-9.956000328063965e+00 -2.232799911499023e+01
-2.335999965667725e+00 -2.224500083923340e+01
+1.491499996185303e+01 +2.257200050354004e+01
+1.492700004577637e+01 +2.245299911499023e+01
+1.513399982452393e+01 +2.253300094604492e+01
+2.241799926757812e+01 -7.501999855041504e+00
+2.220800018310547e+01 -6.691999912261963e+00
+2.248900032043457e+01 -5.872000217437744e+00
+2.250000000000000e+01 -5.846000194549561e+00
-2.294700050354004e+01 -1.398700046539307e+01
-2.286100006103516e+01 +2.516000032424927e+00
-2.295199966430664e+01 +2.325999975204468e+00
-1.436200046539307e+01 +2.294899940490723e+01
-1.220300006866455e+01 -2.283499908447266e+01
-1.219200038909912e+01 -2.287800025939941e+01
-1.068099975585938e+01 -2.262000083923340e+01
-1.030300045013428e+01 -2.298800086975098e+01
-1.007299995422363e+01 -2.289800071716309e+01
+1.506200027465820e+01 +2.265800094604492e+01
+2.268300056457520e+01 -5.855000019073486e+00
+2.299900054931641e+01 -6.147999763488770e+00
+2.264699935913086e+01 -2.453999996185303e+00
+2.287899971008301e+01 +1.419499969482422e+01
+2.295999908447266e+01 +1.423299980163574e+01
+2.266699981689453e+01 +1.434099960327148e+01
-2.322699928283691e+01 -1.863599967956543e+01
-2.323200035095215e+01 -1.541100025177002e+01
-2.302300071716309e+01 -1.519699954986572e+01
-2.314900016784668e+01 -1.391300010681152e+01
-2.313800048828125e+01 -1.395400047302246e+01
-2.310000038146973e+01 -1.396500015258789e+01
-2.302099990844727e+01 -1.401399993896484e+01
-2.300099945068359e+01 -1.406599998474121e+01
-2.304199981689453e+01 +2.565000057220459e+00
-2.301700019836426e+01 +2.496999979019165e+00
-2.339800071716309e+01 +2.374000072479248e+00
-2.301499938964844e+01 +2.569000005722046e+00
-2.306500053405762e+01 +2.634999990463257e+00
-2.307799911499023e+01 +2.671999931335449e+00
-1.453299999237061e+01 +2.306800079345703e+01
-1.436800003051758e+01 +2.307699966430664e+01
-1.443400001525879e+01 +2.302499961853027e+01
-1.441600036621094e+01 +2.317300033569336e+01
-1.432999992370605e+01 +2.320800018310547e+01
-1.415900039672852e+01 +2.310600090026855e+01
-1.417000007629395e+01 +2.334799957275391e+01
-1.408199977874756e+01 +2.315999984741211e+01
-1.375000000000000e+01 +2.317399978637695e+01
-1.378299999237061e+01 +2.320000076293945e+01
-1.362500000000000e+01 +2.322299957275391e+01
-1.333899974822998e+01 +2.322200012207031e+01
-1.334399986267090e+01 +2.307900047302246e+01
-1.310000038146973e+01 +2.326499938964844e+01
-1.320400047302246e+01 +2.330500030517578e+01
-1.278899955749512e+01 +2.326600074768066e+01
-1.277600002288818e+01 +2.330400085449219e+01
-1.285000038146973e+01 +2.335899925231934e+01
-1.247099971771240e+01 +2.329100036621094e+01
-1.235099983215332e+01 +2.339999961853027e+01
-1.198400020599365e+01 +2.334099960327148e+01
-1.212699985504150e+01 +2.336599922180176e+01
-1.176000022888184e+01 +2.339800071716309e+01
-1.061800003051758e+01 -2.321999931335449e+01
-1.041699981689453e+01 -2.316399955749512e+01
-1.029399967193604e+01 -2.335899925231934e+01
-1.006000041961670e+01 -2.320000076293945e+01
+2.326499938964844e+01 -8.017999649047852e+00
+2.313800048828125e+01 -7.770999908447266e+00
+2.315299987792969e+01 -6.287000179290771e+00
+2.321299934387207e+01 -5.821000099182129e+00
+2.313500022888184e+01 -5.841000080108643e+00
+2.317499923706055e+01 -5.980000019073486e+00
+2.317900085449219e+01 -6.078999996185303e+00
+2.316500091552734e+01 -2.424000024795532e+00
+2.311100006103516e+01 +1.401900005340576e+01
+2.302400016784668e+01 +1.566199970245361e+01
+2.309199905395508e+01 +1.559500026702881e+01
+2.338500022888184e+01 +1.753899955749512e+01
+2.327400016784668e+01 +1.746500015258789e+01
-1.438300037384033e+01 +2.346500015258789e+01
-1.290900039672852e+01 +2.348900032043457e+01
-1.259099960327148e+01 +2.346699905395508e+01
-1.180900001525879e+01 +2.340299987792969e+01
-1.212399959564209e+01 +2.341300010681152e+01
-1.166100025177002e+01 +2.341799926757812e+01
-1.152700042724609e+01 +2.357699966430664e+01
-1.156200027465820e+01 +2.343499946594238e+01
-1.102200031280518e+01 -2.378700065612793e+01
-1.107199954986572e+01 +2.350499916076660e+01
-1.108199977874756e+01 +2.360000038146973e+01
-1.108399963378906e+01 +2.348200035095215e+01
-1.099199962615967e+01 +2.345800018310547e+01
-1.071300029754639e+01 +2.350099945068359e+01
-1.060900020599365e+01 +2.357699966430664e+01
-1.091399955749512e+01 +2.350399971008301e+01
-1.021800041198730e+01 -2.342300033569336e+01
-1.040900039672852e+01 +2.355100059509277e+01
-1.025100040435791e+01 +2.351199913024902e+01
-1.034899997711182e+01 +2.355900001525879e+01
-1.027700042724609e+01 +2.362800025939941e+01
-1.012800025939941e+01 -2.367399978637695e+01
-9.975000381469727e+00 +2.356299972534180e+01
-9.935999870300293e+00 +2.362000083923340e+01
-9.977000236511230e+00 +2.364599990844727e+01
-9.437000274658203e+00 +2.362299919128418e+01
-9.631999969482422e+00 +2.359300041198730e+01
-9.439000129699707e+00 +2.370899963378906e+01
-9.067000389099121e+00 +2.366399955749512e+01
-9.343000411987305e+00 +2.365399932861328e+01
-9.270000457763672e+00 +2.367799949645996e+01
-9.118000030517578e+00 +2.370599937438965e+01
-8.958999633789062e+00 +2.371299934387207e+01
-8.975000381469727e+00 +2.372599983215332e+01
-8.932999610900879e+00 +2.370100021362305e+01
-8.255999565124512e+00 +2.375399971008301e+01
-8.569999694824219e+00 +2.375000000000000e+01
-8.300000190734863e+00 +2.378700065612793e+01
-7.984000205993652e+00 +2.372800064086914e+01
-4.221000194549561e+00 -2.346599960327148e+01
+2.368899917602539e+01 -7.772999763488770e+00
+2.343799972534180e+01 -5.814000129699707e+00
+2.375399971008301e+01 -5.991000175476074e+00
+2.378700065612793e+01 -2.427999973297119e+00
+2.353100013732910e+01 +1.380599975585938e+01
+2.344599914550781e+01 +1.767900085449219e+01
-1.446399974822998e+01 +2.413699913024902e+01
-1.447900009155273e+01 +2.402499961853027e+01
-1.367899990081787e+01 -2.392000007629395e+01
-1.337500000000000e+01 -2.408799934387207e+01
-1.044600009918213e+01 -2.385600090026855e+01
-9.942000389099121e+00 -2.405599975585938e+01
-9.701000213623047e+00 -2.418899917602539e+01
-8.425000190734863e+00 +2.399699974060059e+01
-8.581999778747559e+00 +2.381399917602539e+01
-8.008000373840332e+00 +2.381299972534180e+01
-7.939000129699707e+00 +2.382999992370605e+01
-7.728000164031982e+00 +2.404800033569336e+01
-7.605999946594238e+00 +2.386000061035156e+01
-7.616000175476074e+00 +2.388100051879883e+01
-7.697999954223633e+00 +2.391799926757812e+01
-7.772999763488770e+00 +2.389699935913086e+01
+6.855999946594238e+00 +2.410799980163574e+01
+2.382600021362305e+01 -7.735000133514404e+00
+2.405699920654297e+01 -5.809999942779541e+00
+2.389100074768066e+01 -6.046999931335449e+00
+2.399399948120117e+01 +1.462699985504150e+01
-1.451200008392334e+01 +2.423699951171875e+01
-9.682000160217285e+00 -2.436300086975098e+01
-3.960000038146973e+00 +2.422100067138672e+01
+6.953999996185303e+00 +2.425300025939941e+01
+7.096000194549561e+00 +2.437100028991699e+01
+7.238999843597412e+00 +2.445199966430664e+01
+7.019999980926514e+00 +2.453100013732910e+01
+2.225000000000000e+01 -2.457999992370605e+01
+2.447599983215332e+01 -1.466800022125244e+01
+2.425200080871582e+01 -1.452600002288818e+01
+2.423999977111816e+01 -5.801000118255615e+00
+2.430599975585938e+01 -5.989999771118164e+00
+2.422200012207031e+01 -5.794000148773193e+00
+2.447400093078613e+01 -5.422999858856201e+00
-7.525000095367432e+00 -2.498600006103516e+01
-4.282999992370605e+00 +2.496999931335449e+01
-4.244999885559082e+00 +2.496599960327148e+01
-3.996999979019165e+00 +2.499300003051758e+01
-4.080999851226807e+00 +2.488599967956543e+01
-4.164000034332275e+00 +2.488999938964844e+01
-4.116000175476074e+00 +2.491799926757812e+01
-4.002999782562256e+00 +2.496999931335449e+01
+7.363999843597412e+00 +2.463999938964844e+01
+7.492000102996826e+00 +2.478499984741211e+01
+2.219099998474121e+01 -2.482200050354004e+01
+2.478499984741211e+01 -1.282499980926514e+01
+2.479700088500977e+01 -1.268000030517578e+01
+2.476199913024902e+01 -1.269200038909912e+01
+2.460199928283691e+01 -1.265699958801270e+01
+2.487999916076660e+01 -1.256499958038330e+01
+2.472999954223633e+01 -5.775000095367432e+00
-7.754000186920166e+00 +2.520800018310547e+01
-7.631999969482422e+00 +2.515999984741211e+01
-4.252999782562256e+00 +2.501600074768066e+01
-3.892999887466431e+00 +2.502899932861328e+01
+7.770999908447266e+00 +2.505100059509277e+01
+8.053000450134277e+00 +2.534000015258789e+01
+8.055000305175781e+00 +2.537400054931641e+01
+2.517399978637695e+01 -1.063599967956543e+01
+2.513299942016602e+01 -1.043299961090088e+01
+2.517600059509277e+01 -5.754000186920166e+00
+2.537700080871582e+01 -5.735000133514404e+00
-2.577199935913086e+01 -1.697900009155273e+01
+8.055999755859375e+00 +2.540099906921387e+01
+2.550399971008301e+01 -5.744999885559082e+00
+2.563299942016602e+01 -5.761000156402588e+00
-2.606100082397461e+01 -2.569300079345703e+01
-2.596100044250488e+01 -1.534500026702881e+01
-8.185999870300293e+00 -2.581599998474121e+01
-6.426000118255615e+00 -2.583200073242188e+01
-3.211999893188477e+00 +2.615900039672852e+01
-2.901000022888184e+00 +2.618099975585938e+01
-2.917000055313110e+00 +2.613599967956543e+01
+2.607200050354004e+01 -5.754000186920166e+00
-2.625499916076660e+01 -2.548100090026855e+01
-2.657099914550781e+01 -2.529199981689453e+01
-2.620000076293945e+01 -1.526500034332275e+01
-2.513999938964844e+01 -2.623399925231934e+01
-2.538500022888184e+01 -2.623399925231934e+01
-2.501199913024902e+01 -2.642099952697754e+01
-2.499399948120117e+01 -2.639599990844727e+01
-5.679999828338623e+00 -2.620400047302246e+01
-3.246000051498413e+00 -2.650099945068359e+01
-1.062999963760376e+00 +2.636800003051758e+01
-1.064000010490417e+00 +2.629599952697754e+01
-1.220000028610229e+00 +2.630900001525879e+01
-1.171000003814697e+00 +2.636000061035156e+01
-1.126999974250793e+00 +2.638199996948242e+01
+1.929000020027161e+00 +2.651600074768066e+01
+2.629899978637695e+01 -5.728000164031982e+00
-2.692300033569336e+01 -2.506900024414062e+01
-2.673800086975098e+01 -2.521199989318848e+01
-2.695400047302246e+01 -1.537699985504150e+01
+1.889999955892563e-01 +2.670899963378906e+01
+2.310000061988831e-01 +2.670499992370605e+01
+2.022000074386597e+00 +2.661700057983398e+01
+2.049999952316284e+00 +2.686199951171875e+01
+2.489200019836426e+01 +2.692200088500977e+01
+2.675699996948242e+01 -5.842000007629395e+00
+2.674799919128418e+01 -5.710999965667725e+00
+2.695999908447266e+01 -5.781000137329102e+00
-2.718899917602539e+01 -1.521500015258789e+01
-7.473999977111816e+00 -2.739599990844727e+01
-7.120999813079834e+00 -2.720400047302246e+01
-7.372000217437744e+00 -2.729599952697754e+01
-7.070000171661377e+00 -2.712700080871582e+01
-7.304999828338623e+00 -2.726399993896484e+01
-7.256000041961670e+00 -2.724300003051758e+01
-7.177000045776367e+00 -2.715900039672852e+01
-7.059000015258789e+00 -2.710600090026855e+01
-6.999000072479248e+00 -2.717099952697754e+01
+2.506599998474121e+01 +2.710199928283691e+01
+2.725600051879883e+01 -5.676000118255615e+00
-2.741699981689453e+01 -2.434900093078613e+01
-2.772800064086914e+01 -1.535900020599365e+01
-2.760099983215332e+01 +2.358699989318848e+01
-2.761300086975098e+01 +2.355999946594238e+01
-7.671000003814697e+00 -2.753300094604492e+01
-7.564000129699707e+00 -2.757200050354004e+01
-7.534999847412109e+00 -2.743099975585938e+01
-7.644000053405762e+00 -2.745599937438965e+01
+3.888999938964844e+00 +2.753899955749512e+01
+3.921000003814697e+00 +2.765500068664551e+01
+2.752700042724609e+01 -5.980000019073486e+00
-2.816500091552734e+01 -2.605999946594238e+01
-7.807000160217285e+00 -2.794400024414062e+01
+2.784700012207031e+01 -5.854000091552734e+00
-2.826199913024902e+01 -1.519299983978271e+01
+2.842399978637695e+01 -5.776999950408936e+00
+2.882299995422363e+01 -5.920000076293945e+00
+2.896500015258789e+01 -5.789000034332275e+00
-2.929400062561035e+01 -1.503199958801270e+01
-1.457100009918213e+01 -2.920299911499023e+01
-1.444299983978271e+01 -2.920299911499023e+01
+2.915099906921387e+01 -5.890999794006348e+00
-2.977199935913086e+01 -1.528800010681152e+01
-2.997699928283691e+01 -1.521500015258789e+01
-1.352799987792969e+01 -3.016699981689453e+01
+3.006299972534180e+01 -3.580000102519989e-01
+3.006299972534180e+01 +1.899999938905239e-02
+3.019599914550781e+01 -9.000000357627869e-02
-3.052700042724609e+01 -1.537300014495850e+01
-1.344799995422363e+01 -3.046899986267090e+01
-6.201000213623047e+00 -3.044400024414062e+01
+1.174000024795532e+00 -3.039399909973145e+01
+1.409999966621399e+00 -3.032799911499023e+01
+1.536999940872192e+00 -3.023100090026855e+01
+3.027799987792969e+01 -2.160000056028366e-01
+3.037599945068359e+01 -5.999999865889549e-02
+3.035400009155273e+01 -7.900000363588333e-02
-3.064500045776367e+01 -1.712299919128418e+01
-6.006999969482422e+00 -3.080100059509277e+01
+3.089399909973145e+01 -1.470899963378906e+01
+3.066200065612793e+01 +1.363399982452393e+01
-1.660300064086914e+01 -3.139599990844727e+01
-5.760000228881836e+00 -3.109399986267090e+01
+3.133200073242188e+01 -3.128499984741211e+01
+3.106599998474121e+01 -3.084300041198730e+01
+3.125600051879883e+01 -3.031399917602539e+01
+3.113999938964844e+01 -1.468900012969971e+01
+3.107999992370605e+01 -1.445899963378906e+01
+3.122100067138672e+01 +1.759199905395508e+01
+3.110600090026855e+01 +1.757600021362305e+01
-1.641300010681152e+01 -3.153100013732910e+01
-5.438000202178955e+00 -3.156200027465820e+01
+3.131299972534180e+01 -3.145599937438965e+01
};


\end{axis}

\end{tikzpicture}

==> new_figs/process/example.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=-40, xmax=40,
ymin=-40, ymax=40,
axis on top,
tick pos=both
]
\addplot [only marks, draw=black, fill=blue, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table{%
x                      y
+6.526399993896484e+01 +6.929999828338623e+00
+6.445700073242188e+01 +7.048999786376953e+00
+6.420400238037109e+01 +7.224999904632568e+00
+6.342399978637695e+01 +7.237999916076660e+00
+6.349200057983398e+01 +7.447999954223633e+00
+6.097800064086914e+01 +7.346000194549561e+00
+6.093299865722656e+01 +7.534999847412109e+00
+6.096500015258789e+01 +7.732999801635742e+00
+3.777000045776367e+01 +4.901999950408936e+00
+3.787099838256836e+01 +4.974999904632568e+00
+3.815800094604492e+01 +5.135000228881836e+00
+3.762300109863281e+01 +5.183000087738037e+00
+3.732600021362305e+01 +5.262000083923340e+00
+3.672200012207031e+01 +5.294000148773193e+00
+3.753099822998047e+01 +5.532000064849854e+00
+3.440900039672852e+01 +5.179999828338623e+00
+3.443399810791016e+01 +5.238999843597412e+00
+3.449300003051758e+01 +5.359000205993652e+00
+3.446200180053711e+01 +5.465000152587891e+00
+3.456100082397461e+01 +5.592000007629395e+00
+3.463199996948242e+01 +5.715000152587891e+00
+3.551300048828125e+01 +6.033999919891357e+00
+3.540299987792969e+01 +6.129000186920166e+00
+3.519900131225586e+01 +6.208000183105469e+00
+3.484899902343750e+01 +6.258999824523926e+00
+3.469900131225586e+01 +6.343999862670898e+00
+3.487500000000000e+01 +6.489999771118164e+00
+3.475299835205078e+01 +6.524000167846680e+00
+3.486000061035156e+01 +6.657000064849854e+00
+3.411500167846680e+01 +6.625999927520752e+00
+3.423899841308594e+01 +6.762000083923340e+00
+3.402399826049805e+01 +6.829999923706055e+00
+3.395899963378906e+01 +6.927999973297119e+00
+3.392499923706055e+01 +6.975999832153320e+00
+3.382400131225586e+01 +7.066999912261963e+00
+3.356100082397461e+01 +7.122000217437744e+00
+3.358200073242188e+01 +7.236000061035156e+00
+3.327199935913086e+01 +7.278999805450439e+00
+3.317100143432617e+01 +7.366000175476074e+00
+3.343199920654297e+01 +7.533999919891357e+00
+3.357400131225586e+01 +7.622000217437744e+00
+3.351900100708008e+01 +7.719999790191650e+00
+3.322999954223633e+01 +7.763000011444092e+00
+3.294100189208984e+01 +7.804999828338623e+00
+3.276699829101562e+01 +7.872000217437744e+00
+3.285100173950195e+01 +8.001999855041504e+00
+3.185199928283691e+01 +7.810999870300293e+00
+3.175900077819824e+01 +7.894000053405762e+00
+3.221300125122070e+01 +8.114999771118164e+00
+3.233300018310547e+01 +8.253000259399414e+00
+3.227799987792969e+01 +8.347000122070312e+00
+3.220100021362305e+01 +8.435000419616699e+00
+3.173999977111816e+01 +8.420999526977539e+00
+3.170899963378906e+01 +8.465999603271484e+00
+3.185400009155273e+01 +8.612000465393066e+00
+3.159700012207031e+01 +8.649000167846680e+00
+3.168600082397461e+01 +8.779999732971191e+00
+3.165999984741211e+01 +8.880000114440918e+00
+3.186400032043457e+01 +9.045999526977539e+00
+3.250500106811523e+01 +9.284000396728516e+00
+3.261399841308594e+01 +9.425999641418457e+00
+3.255400085449219e+01 +9.519000053405762e+00
+3.250299835205078e+01 +9.614999771118164e+00
+3.246300125122070e+01 +9.713999748229980e+00
+3.225600051879883e+01 +9.762999534606934e+00
+3.220600128173828e+01 +9.803000450134277e+00
+3.189999961853027e+01 +9.819000244140625e+00
+3.180400085449219e+01 +9.899000167846680e+00
+3.175200080871582e+01 +9.991999626159668e+00
+3.180599975585938e+01 +1.011900043487549e+01
+3.177199935913086e+01 +1.021899986267090e+01
+3.201599884033203e+01 +1.046399974822998e+01
+3.250099945068359e+01 +1.073600006103516e+01
+3.225699996948242e+01 +1.076799964904785e+01
+3.336899948120117e+01 +1.125699996948242e+01
+3.318799972534180e+01 +1.131200027465820e+01
+3.303099822998047e+01 +1.137399959564209e+01
+3.307699966430664e+01 +1.144799995422363e+01
+3.306600189208984e+01 +1.156099987030029e+01
+3.319100189208984e+01 +1.172200012207031e+01
+3.334600067138672e+01 +1.189500045776367e+01
+3.333700180053711e+01 +1.201000022888184e+01
+3.329100036621094e+01 +1.211200046539307e+01
+3.192300033569336e+01 +1.166899967193604e+01
+3.505199813842773e+01 +1.294099998474121e+01
+3.186000061035156e+01 +1.187399959564209e+01
+3.288700103759766e+01 +1.237500000000000e+01
+3.290200042724609e+01 +1.249899959564209e+01
+3.318700027465820e+01 +1.272700023651123e+01
+3.303300094604492e+01 +1.278699970245361e+01
+3.312699890136719e+01 +1.288399982452393e+01
+4.243099975585938e+01 +1.666399955749512e+01
+4.214099884033203e+01 +1.670299911499023e+01
+3.279800033569336e+01 +1.311299991607666e+01
+1.902899932861328e+01 +7.664999961853027e+00
+1.908600044250488e+01 +7.757999897003174e+00
+1.904000091552734e+01 +7.775000095367432e+00
+1.910600090026855e+01 +7.872000217437744e+00
+1.874399948120117e+01 +7.790999889373779e+00
+1.833099937438965e+01 +7.685999870300293e+00
+1.790200042724609e+01 +7.572000026702881e+00
+1.758399963378906e+01 +7.501999855041504e+00
+1.761599922180176e+01 +7.548999786376953e+00
+1.759399986267090e+01 +7.605000019073486e+00
+1.743099975585938e+01 +7.598999977111816e+00
+1.744400024414062e+01 +7.670000076293945e+00
+1.756900024414062e+01 +7.791999816894531e+00
+1.743300056457520e+01 +7.796999931335449e+00
+1.742700004577637e+01 +7.827000141143799e+00
+1.733799934387207e+01 +7.852000236511230e+00
+1.726600074768066e+01 +7.885000228881836e+00
+1.730100059509277e+01 +7.967000007629395e+00
+1.725099945068359e+01 +8.008999824523926e+00
+1.717300033569336e+01 +8.038999557495117e+00
+1.716799926757812e+01 +8.069000244140625e+00
+1.717700004577637e+01 +8.140000343322754e+00
+1.705699920654297e+01 +8.149000167846680e+00
+1.705100059509277e+01 +8.211999893188477e+00
+1.699099922180176e+01 +8.248999595642090e+00
+1.706599998474121e+01 +8.350999832153320e+00
+1.702700042724609e+01 +8.399000167846680e+00
+1.674900054931641e+01 +8.293999671936035e+00
+1.653499984741211e+01 +8.251999855041504e+00
+1.650900077819824e+01 +8.303999900817871e+00
+1.652899932861328e+01 +8.380000114440918e+00
+1.651199913024902e+01 +8.435999870300293e+00
+1.656100082397461e+01 +8.527000427246094e+00
+1.653899955749512e+01 +8.548999786376953e+00
+1.644799995422363e+01 +8.567000389099121e+00
+1.655400085449219e+01 +8.689000129699707e+00
+1.637500000000000e+01 +8.659999847412109e+00
+1.631900024414062e+01 +8.696000099182129e+00
+1.618400001525879e+01 +8.689999580383301e+00
+1.615500068664551e+01 +8.739999771118164e+00
+1.611000061035156e+01 +8.748000144958496e+00
+1.656999969482422e+01 +9.065999984741211e+00
+1.613199996948242e+01 +8.892000198364258e+00
+1.615600013732910e+01 +8.970999717712402e+00
+1.599199962615967e+01 +8.946000099182129e+00
+1.594600009918213e+01 +8.986000061035156e+00
+1.592199993133545e+01 +9.005000114440918e+00
+1.586200046539307e+01 +9.036999702453613e+00
+1.588399982452393e+01 +9.116000175476074e+00
+1.573799991607666e+01 +9.097999572753906e+00
+1.573999977111816e+01 +9.164999961853027e+00
+1.565100002288818e+01 +9.178999900817871e+00
+1.557299995422363e+01 +9.166000366210938e+00
+1.551500034332275e+01 +9.197999954223633e+00
+1.549400043487549e+01 +9.251000404357910e+00
+1.554199981689453e+01 +9.347000122070312e+00
+1.547299957275391e+01 +9.371000289916992e+00
+1.544400024414062e+01 +9.420000076293945e+00
+1.560400009155273e+01 +9.552000045776367e+00
+1.555700016021729e+01 +9.590000152587891e+00
+1.550000000000000e+01 +9.621999740600586e+00
+1.552200031280518e+01 +9.704000473022461e+00
+1.546100044250488e+01 +9.732999801635742e+00
+1.560799980163574e+01 +9.895000457763672e+00
+1.586900043487549e+01 +1.013099956512451e+01
+1.584700012207031e+01 +1.015200042724609e+01
+1.560200023651123e+01 +1.006400012969971e+01
+1.553999996185303e+01 +1.009300041198730e+01
+1.554100036621094e+01 +1.016399955749512e+01
+1.569999980926514e+01 +1.033800029754639e+01
+1.569900035858154e+01 +1.040799999237061e+01
+1.579899978637695e+01 +1.051099967956543e+01
+1.573200035095215e+01 +1.053800010681152e+01
+1.552000045776367e+01 +1.046599960327148e+01
+1.531099987030029e+01 +1.039500045776367e+01
+1.523799991607666e+01 +1.041600036621094e+01
+1.516399955749512e+01 +1.043500041961670e+01
+1.504500007629395e+01 +1.042199993133545e+01
+1.483500003814697e+01 +1.031099987030029e+01
+1.477600002288818e+01 +1.033899974822998e+01
+1.474400043487549e+01 +1.038500022888184e+01
+1.463899993896484e+01 +1.038099956512451e+01
+1.463899993896484e+01 +1.044999980926514e+01
+1.452700042724609e+01 +1.043900012969971e+01
+1.450899982452393e+01 +1.046000003814697e+01
+1.449699974060059e+01 +1.052099990844727e+01
+1.452600002288818e+01 +1.061299991607666e+01
+1.451599979400635e+01 +1.067500019073486e+01
+1.449800014495850e+01 +1.073200035095215e+01
+1.453600025177002e+01 +1.083199977874756e+01
+1.483399963378906e+01 +1.109099960327148e+01
+1.441199970245361e+01 +1.084500026702881e+01
+1.464000034332275e+01 +1.108899974822998e+01
+1.467300033569336e+01 +1.118700027465820e+01
+1.457999992370605e+01 +1.118799972534180e+01
+1.460299968719482e+01 +1.127900028228760e+01
+1.470699977874756e+01 +1.139700031280518e+01
+1.452000045776367e+01 +1.132499980926514e+01
+1.463300037384033e+01 +1.148799991607666e+01
+1.454199981689453e+01 +1.148999977111816e+01
+1.430000019073486e+01 +1.137100028991699e+01
+1.456799983978271e+01 +1.165999984741211e+01
+1.455000019073486e+01 +1.172099971771240e+01
+1.421300029754639e+01 +1.148600006103516e+01
+1.418000030517578e+01 +1.153299999237061e+01
+1.464599990844727e+01 +1.198999977111816e+01
+1.471899986267090e+01 +1.212699985504150e+01
+1.490499973297119e+01 +1.235999965667725e+01
+1.468700027465820e+01 +1.225699996948242e+01
+1.461299991607666e+01 +1.223299980163574e+01
+1.481799983978271e+01 +1.248600006103516e+01
+1.598799991607666e+01 +1.356000041961670e+01
+1.578199958801270e+01 +1.347000026702881e+01
+1.560299968719482e+01 +1.340200042724609e+01
+1.548799991607666e+01 +1.338799953460693e+01
+1.548499965667725e+01 +1.342800045013428e+01
+1.566300010681152e+01 +1.366899967193604e+01
+1.559399986267090e+01 +1.369600009918213e+01
+3.705199813842773e+01 +3.279700088500977e+01
+3.691299819946289e+01 +3.288100051879883e+01
+3.676800155639648e+01 +3.295899963378906e+01
+3.616899871826172e+01 +3.262699890136719e+01
+3.618999862670898e+01 +3.275000000000000e+01
+3.621699905395508e+01 +3.298199844360352e+01
+3.613199996948242e+01 +3.311299896240234e+01
+3.655500030517578e+01 +3.371300125122070e+01
+4.140000152587891e+01 +3.842800140380859e+01
+4.139500045776367e+01 +3.866500091552734e+01
+4.146099853515625e+01 +3.884899902343750e+01
+4.149399948120117e+01 +3.912599945068359e+01
+1.953800010681152e+01 +1.875499916076660e+01
+1.942399978637695e+01 +1.876300048828125e+01
+1.930800056457520e+01 +1.876899909973145e+01
+1.920999908447266e+01 +1.873200035095215e+01
+1.908399963378906e+01 +1.872599983215332e+01
+1.898699951171875e+01 +1.874799919128418e+01
+1.887700080871582e+01 +1.875699996948242e+01
+1.877700042724609e+01 +1.877499961853027e+01
+1.863999938964844e+01 +1.875600051879883e+01
+1.857699966430664e+01 +1.875099945068359e+01
+1.845400047302246e+01 +1.874399948120117e+01
+1.835600090026855e+01 +1.876199913024902e+01
+1.823800086975098e+01 +1.875900077819824e+01
+1.813299942016602e+01 +1.876899909973145e+01
+1.800900077819824e+01 +1.875799942016602e+01
+1.794700050354004e+01 +1.875099945068359e+01
+1.782299995422363e+01 +1.873900032043457e+01
+1.771699905395508e+01 +1.874600028991699e+01
+1.761000061035156e+01 +1.875000000000000e+01
+1.758699989318848e+01 +1.884399986267090e+01
+1.752400016784668e+01 +1.889399909973145e+01
+1.739999961853027e+01 +1.887999916076660e+01
+1.733699989318848e+01 +1.887100028991699e+01
+1.723299980163574e+01 +1.887599945068359e+01
+1.713199996948242e+01 +1.888400077819824e+01
+1.702899932861328e+01 +1.888899993896484e+01
+1.692000007629395e+01 +1.888699913024902e+01
+1.680599975585938e+01 +1.887899971008301e+01
+1.673699951171875e+01 +1.886100006103516e+01
+1.663599967956543e+01 +1.886700057983398e+01
+1.654199981689453e+01 +1.887800025939941e+01
+1.643899917602539e+01 +1.887999916076660e+01
+1.633600044250488e+01 +1.888199996948242e+01
+1.623699951171875e+01 +1.888599967956543e+01
+1.605800056457520e+01 +1.873699951171875e+01
+1.595600032806396e+01 +1.873699951171875e+01
+1.586600017547607e+01 +1.875000000000000e+01
+1.576000022888184e+01 +1.874300003051758e+01
+1.567399978637695e+01 +1.876099967956543e+01
+1.556799983978271e+01 +1.875300025939941e+01
+1.547200012207031e+01 +1.875699996948242e+01
+1.540200042724609e+01 +1.873200035095215e+01
+1.531700038909912e+01 +1.874900054931641e+01
+1.521199989318848e+01 +1.873999977111816e+01
+1.512899971008301e+01 +1.875799942016602e+01
+1.502000045776367e+01 +1.874300003051758e+01
+1.493599987030029e+01 +1.875799942016602e+01
+1.487500000000000e+01 +1.874099922180176e+01
+1.481599998474121e+01 +1.878800010681152e+01
+1.474300003051758e+01 +1.881699943542480e+01
+1.465600013732910e+01 +1.882699966430664e+01
+1.457100009918213e+01 +1.884000015258789e+01
+1.446899986267090e+01 +1.882999992370605e+01
+1.437800025939941e+01 +1.883399963378906e+01
+1.431000041961670e+01 +1.880500030517578e+01
+1.423299980163574e+01 +1.882600021362305e+01
+1.413399982452393e+01 +1.881800079345703e+01
+1.405200004577637e+01 +1.883200073242188e+01
+1.395400047302246e+01 +1.882299995422363e+01
+1.387100028991699e+01 +1.883499908447266e+01
+1.381099987030029e+01 +1.881399917602539e+01
+1.372399997711182e+01 +1.881999969482422e+01
+1.363099956512451e+01 +1.881699943542480e+01
+1.354500007629395e+01 +1.882200050354004e+01
+1.345600032806396e+01 +1.882200050354004e+01
+1.336800003051758e+01 +1.882299995422363e+01
+1.330799961090088e+01 +1.880200004577637e+01
+1.322700023651123e+01 +1.881299972534180e+01
+1.314099979400635e+01 +1.881500053405762e+01
+1.305300045013428e+01 +1.881500053405762e+01
+1.295100021362305e+01 +1.879299926757812e+01
+1.287500000000000e+01 +1.880900001525879e+01
+1.276900005340576e+01 +1.871699905395508e+01
+1.268099975585938e+01 +1.871400070190430e+01
+1.260400009155273e+01 +1.872699928283691e+01
+1.252900028228760e+01 +1.874099922180176e+01
+1.243000030517578e+01 +1.872100067138672e+01
+6.138000011444092e+00 +9.284000396728516e+00
+6.117000102996826e+00 +9.314999580383301e+00
+1.221599960327148e+01 +1.871599960327148e+01
+6.004000186920166e+00 +9.237999916076660e+00
+1.205300045013428e+01 +1.872100067138672e+01
+1.196899986267090e+01 +1.871999931335449e+01
+5.953000068664551e+00 +9.352000236511230e+00
+5.947000026702881e+00 +9.407999992370605e+00
+1.176799964904785e+01 +1.872699928283691e+01
+1.168799972534180e+01 +1.872999954223633e+01
+1.160099983215332e+01 +1.872299957275391e+01
+5.993000030517578e+00 +9.715999603271484e+00
+5.989999771118164e+00 +9.779000282287598e+00
+1.136100006103516e+01 +1.872699928283691e+01
+1.128199958801270e+01 +1.872800064086914e+01
+5.291999816894531e+00 +8.789999961853027e+00
+5.257999897003174e+00 +8.795000076293945e+00
+5.039999961853027e+00 +8.489000320434570e+00
+5.047999858856201e+00 +8.564000129699707e+00
+4.993999958038330e+00 +8.532999992370605e+00
+4.909999847412109e+00 +8.449999809265137e+00
+4.857999801635742e+00 +8.390000343322754e+00
+4.822000026702881e+00 +8.390000343322754e+00
+4.800000190734863e+00 +8.411999702453613e+00
+4.762000083923340e+00 +8.406000137329102e+00
+4.734000205993652e+00 +8.418999671936035e+00
+4.705999851226807e+00 +8.430000305175781e+00
+4.925000190734863e+00 +8.892000198364258e+00
+4.711999893188477e+00 +8.536999702453613e+00
+4.696000099182129e+00 +8.571000099182129e+00
+4.658999919891357e+00 +8.567999839782715e+00
+4.638000011444092e+00 +8.593000411987305e+00
+4.625999927520752e+00 +8.635999679565430e+00
+4.813000202178955e+00 +9.055000305175781e+00
+4.684999942779541e+00 +8.847000122070312e+00
+4.155000209808350e+00 +7.899000167846680e+00
+4.124000072479248e+00 +7.901999950408936e+00
+4.090000152587891e+00 +7.894999980926514e+00
+4.224999904632568e+00 +8.220999717712402e+00
+4.269999980926514e+00 +8.375000000000000e+00
+4.281000137329102e+00 +8.461999893188477e+00
+4.344999790191650e+00 +8.623999595642090e+00
+4.289999961853027e+00 +8.579999923706055e+00
+4.263000011444092e+00 +8.593999862670898e+00
+4.231999874114990e+00 +8.600000381469727e+00
+4.146999835968018e+00 +8.493000030517578e+00
+4.105999946594238e+00 +8.477000236511230e+00
+4.222000122070312e+00 +8.753999710083008e+00
+4.104000091552734e+00 +8.576000213623047e+00
+4.037000179290771e+00 +8.503000259399414e+00
+4.184999942779541e+00 +8.890999794006348e+00
+4.184999942779541e+00 +8.963999748229980e+00
+4.153999805450439e+00 +8.970000267028809e+00
+3.948999881744385e+00 +8.597000122070312e+00
+3.937000036239624e+00 +8.604999542236328e+00
+3.895999908447266e+00 +8.586999893188477e+00
+3.993999958038330e+00 +8.880000114440918e+00
+4.006999969482422e+00 +8.984000205993652e+00
+3.878999948501587e+00 +8.769000053405762e+00
+3.714999914169312e+00 +8.468000411987305e+00
+3.683000087738037e+00 +8.432000160217285e+00
+3.655999898910522e+00 +8.440999984741211e+00
+3.617000102996826e+00 +8.423000335693359e+00
+3.621999979019165e+00 +8.510000228881836e+00
+3.578000068664551e+00 +8.479000091552734e+00
+3.548000097274780e+00 +8.482999801635742e+00
+3.539000034332275e+00 +8.498000144958496e+00
+3.585999965667725e+00 +8.689999580383301e+00
+3.450999975204468e+00 +8.435999870300293e+00
+3.470000028610229e+00 +8.559000015258789e+00
+3.434000015258789e+00 +8.546999931335449e+00
+3.203999996185303e+00 +8.045000076293945e+00
+3.384000062942505e+00 +8.579999923706055e+00
+3.378999948501587e+00 +8.604999542236328e+00
+3.125000000000000e+00 +8.029000282287598e+00
+3.092000007629395e+00 +8.017999649047852e+00
+3.072000026702881e+00 +8.041000366210938e+00
+3.035000085830688e+00 +8.020000457763672e+00
+3.026000022888184e+00 +8.071000099182129e+00
+3.005000114440918e+00 +8.055000305175781e+00
+2.992000102996826e+00 +8.095999717712402e+00
+2.934999942779541e+00 +8.020999908447266e+00
+2.901000022888184e+00 +8.003999710083008e+00
+2.875999927520752e+00 +8.012999534606934e+00
+2.854000091552734e+00 +8.032999992370605e+00
+2.828000068664551e+00 +8.038999557495117e+00
+2.808000087738037e+00 +8.022000312805176e+00
+2.799999952316284e+00 +8.079999923706055e+00
+2.786000013351440e+00 +8.123000144958496e+00
+2.970999956130981e+00 +8.758999824523926e+00
+2.957000017166138e+00 +8.807999610900879e+00
+3.558000087738037e+00 +1.072700023651123e+01
+3.539999961853027e+00 +1.072900009155273e+01
+2.881000041961670e+00 +8.810000419616699e+00
+2.842999935150146e+00 +8.788999557495117e+00
+3.424000024795532e+00 +1.071599960327148e+01
+2.755000114440918e+00 +8.701000213623047e+00
+2.721999883651733e+00 +8.692999839782715e+00
+2.447000026702881e+00 +7.890999794006348e+00
+2.434999942779541e+00 +7.896999835968018e+00
+2.687999963760376e+00 +8.824999809265137e+00
+2.667000055313110e+00 +8.857999801635742e+00
+2.625000000000000e+00 +8.819000244140625e+00
+2.592000007629395e+00 +8.807999610900879e+00
+2.637000083923340e+00 +9.069000244140625e+00
+2.283999919891357e+00 +8.079000473022461e+00
+2.269999980926514e+00 +8.130000114440918e+00
+2.253999948501587e+00 +8.170000076293945e+00
+2.200000047683716e+00 +8.072999954223633e+00
+2.260999917984009e+00 +8.402999877929688e+00
+2.206000089645386e+00 +8.250000000000000e+00
+2.201999902725220e+00 +8.342000007629395e+00
+3.374000072479248e+00 +1.300399971008301e+01
+3.346999883651733e+00 +1.306900024414062e+01
+2.253999948501587e+00 +8.883999824523926e+00
+2.221999883651733e+00 +8.871000289916992e+00
+2.200000047683716e+00 +8.845999717712402e+00
+2.187999963760376e+00 +8.914999961853027e+00
+2.176000118255615e+00 +8.989000320434570e+00
+2.157000064849854e+00 +9.034999847412109e+00
+2.117000102996826e+00 +8.993000030517578e+00
+2.104000091552734e+00 +9.064000129699707e+00
+2.056999921798706e+00 +8.991000175476074e+00
+2.042999982833862e+00 +8.994000434875488e+00
+2.009999990463257e+00 +8.980999946594238e+00
+1.993999958038330e+00 +9.039999961853027e+00
+1.983999967575073e+00 +9.131999969482422e+00
+1.952999949455261e+00 +9.126000404357910e+00
+1.921000003814697e+00 +9.116999626159668e+00
+1.924000024795532e+00 +9.206000328063965e+00
+1.907999992370605e+00 +9.274999618530273e+00
+1.886000037193298e+00 +9.315999984741211e+00
+1.842000007629395e+00 +9.246999740600586e+00
+1.804999947547913e+00 +9.211999893188477e+00
+1.779999971389771e+00 +9.237000465393066e+00
+1.746999979019165e+00 +9.222999572753906e+00
+1.738000035285950e+00 +9.256999969482422e+00
+2.437999963760376e+00 +1.327700042724609e+01
+1.672999978065491e+00 +9.230999946594238e+00
+1.652999997138977e+00 +9.282999992370605e+00
+1.623000025749207e+00 +9.286000251770020e+00
+1.592000007629395e+00 +9.281000137329102e+00
+1.582000017166138e+00 +9.310000419616699e+00
+1.554000020027161e+00 +9.324000358581543e+00
+1.521000027656555e+00 +9.303000450134277e+00
+1.493000030517578e+00 +9.314000129699707e+00
+1.467000007629395e+00 +9.342000007629395e+00
+1.440000057220459e+00 +9.361000061035156e+00
+1.422000050544739e+00 +9.345000267028809e+00
+1.491999983787537e+00 +1.002400016784668e+01
+1.518000006675720e+00 +1.043400001525879e+01
+1.483999967575073e+00 +1.042700004577637e+01
+1.457000017166138e+00 +1.047900009155273e+01
+1.406999945640564e+00 +1.035499954223633e+01
+1.368999958038330e+00 +1.031599998474121e+01
+1.350999951362610e+00 +1.030599975585938e+01
+1.430999994277954e+00 +1.120699977874756e+01
+1.197000026702881e+00 +9.578000068664551e+00
+1.159000039100647e+00 +9.522999763488770e+00
+1.131999969482422e+00 +9.550000190734863e+00
+1.100999951362610e+00 +9.545999526977539e+00
+1.085000038146973e+00 +9.670000076293945e+00
+1.055999994277954e+00 +9.548999786376953e+00
+1.026999950408936e+00 +9.564000129699707e+00
+9.919999837875366e-01 +9.515000343322754e+00
+9.589999914169312e-01 +9.487000465393066e+00
+9.309999942779541e-01 +9.510999679565430e+00
+8.999999761581421e-01 +9.498000144958496e+00
+8.859999775886536e-01 +9.512000083923340e+00
+8.590000271797180e-01 +9.550000190734863e+00
+8.259999752044678e-01 +9.515000343322754e+00
+7.950000166893005e-01 +9.505999565124512e+00
+7.609999775886536e-01 +9.449999809265137e+00
+7.340000271797180e-01 +9.489000320434570e+00
+7.220000028610229e-01 +9.529999732971191e+00
+6.909999847412109e-01 +9.517999649047852e+00
+6.600000262260437e-01 +9.496000289916992e+00
+6.309999823570251e-01 +9.522000312805176e+00
+6.000000238418579e-01 +9.503999710083008e+00
+5.879999995231628e-01 +9.824999809265137e+00
+5.609999895095825e-01 +9.892999649047852e+00
+5.469999909400940e-01 +9.916000366210938e+00
+5.149999856948853e-01 +9.911000251770020e+00
+4.850000143051147e-01 +9.935000419616699e+00
+4.510000050067902e-01 +9.864000320434570e+00
+4.199999868869781e-01 +9.878000259399414e+00
+3.889999985694885e-01 +9.866999626159668e+00
+3.779999911785126e-01 +9.998000144958496e+00
+3.440000116825104e-01 +9.902999877929688e+00
+3.129999935626984e-01 +9.935999870300293e+00
+2.809999883174896e-01 +9.906999588012695e+00
+2.509999871253967e-01 +9.946000099182129e+00
+3.910000026226044e-01 +1.872599983215332e+01
+3.300000131130219e-01 +1.862100028991699e+01
+2.870000004768372e-01 +1.769400024414062e+01
+1.850000023841858e-01 +1.876099967956543e+01
+1.260000020265579e-01 +1.873699951171875e+01
+6.700000166893005e-02 +1.865399932861328e+01
+8.000000379979610e-03 +1.872200012207031e+01
-1.000000047497451e-03 +1.089000034332275e+01
-3.500000014901161e-02 +1.084200000762939e+01
-6.899999827146530e-02 +1.082400035858154e+01
-9.899999946355820e-02 +1.046399974822998e+01
-1.319999992847443e-01 +1.046800041198730e+01
-1.659999936819077e-01 +1.053899955749512e+01
-2.020000070333481e-01 +1.065200042724609e+01
-2.210000008344650e-01 +1.075399971008301e+01
-2.529999911785126e-01 +1.068299961090088e+01
-2.840000092983246e-01 +1.061200046539307e+01
-3.179999887943268e-01 +1.064000034332275e+01
-3.519999980926514e-01 +1.064599990844727e+01
-3.959999978542328e-01 +1.091100025177002e+01
-4.189999997615814e-01 +1.106200027465820e+01
-4.569999873638153e-01 +1.113500022888184e+01
-4.790000021457672e-01 +1.085799980163574e+01
-5.149999856948853e-01 +1.089400005340576e+01
-5.609999895095825e-01 +1.111600017547607e+01
-6.000000238418579e-01 +1.117599964141846e+01
-6.280000209808350e-01 +1.106599998474121e+01
-7.009999752044678e-01 +1.197299957275391e+01
-6.740000247955322e-01 +1.095899963378906e+01
-7.519999742507935e-01 +1.160499954223633e+01
-7.940000295639038e-01 +1.168700027465820e+01
-8.659999966621399e-01 +1.217099952697754e+01
-9.660000205039978e-01 +1.296700000762939e+01
-8.899999856948853e-01 +1.173400020599365e+01
-9.319999814033508e-01 +1.179500007629395e+01
-9.610000252723694e-01 +1.169400024414062e+01
-8.379999995231628e-01 +9.873000144958496e+00
-1.032999992370605e+00 +1.167800045013428e+01
-1.072000026702881e+00 +1.169299983978271e+01
-1.131000041961670e+00 +1.192599964141846e+01
-1.134999990463257e+00 +1.176700019836426e+01
-1.180999994277954e+00 +1.185299968719482e+01
-1.205000042915344e+00 +1.172999954223633e+01
-1.246999979019165e+00 +1.177400016784668e+01
-1.279999971389771e+00 +1.173400020599365e+01
-1.205999970436096e+00 +1.075500011444092e+01
-1.222000002861023e+00 +1.074899959564209e+01
-1.223000049591064e+00 +1.047299957275391e+01
-1.258000016212463e+00 +1.048299980163574e+01
-1.291000008583069e+00 +1.048299980163574e+01
-1.396000027656555e+00 +1.103199958801270e+01
-1.350000023841858e+00 +1.041899967193604e+01
-1.376000046730042e+00 +1.036299991607666e+01
-1.353999972343445e+00 +1.008399963378906e+01
-1.315999984741211e+00 +9.583000183105469e+00
-1.343999981880188e+00 +9.564999580383301e+00
-1.373000025749207e+00 +9.553000450134277e+00
-1.394999980926514e+00 +9.496999740600586e+00
-1.425999999046326e+00 +9.500000000000000e+00
-1.437000036239624e+00 +9.472000122070312e+00
-1.475999951362610e+00 +9.524999618530273e+00
-1.496000051498413e+00 +9.458999633789062e+00
-1.552000045776367e+00 +9.612000465393066e+00
-1.582999944686890e+00 +9.614999771118164e+00
-1.644999980926514e+00 +9.796999931335449e+00
-1.671000003814697e+00 +9.854000091552734e+00
-1.684999942779541e+00 +9.751999855041504e+00
-1.685999989509583e+00 +9.579999923706055e+00
-1.723000049591064e+00 +9.612000465393066e+00
-1.776000022888184e+00 +9.729999542236328e+00
-1.797999978065491e+00 +9.680999755859375e+00
-1.896000027656555e+00 +1.002499961853027e+01
-1.901999950408936e+00 +9.972999572753906e+00
-1.930999994277954e+00 +9.954999923706055e+00
-1.776000022888184e+00 +9.015999794006348e+00
-1.820999979972839e+00 +9.093000411987305e+00
-1.963999986648560e+00 +9.642999649047852e+00
-1.993000030517578e+00 +9.628999710083008e+00
-2.036999940872192e+00 +9.687000274658203e+00
-1.791000008583069e+00 +8.468000411987305e+00
-1.794999957084656e+00 +8.361000061035156e+00
-1.822000026702881e+00 +8.357000350952148e+00
-1.853999972343445e+00 +8.378999710083008e+00
-1.876999974250793e+00 +8.354999542236328e+00
-1.899000048637390e+00 +8.333999633789062e+00
-1.916000008583069e+00 +8.345999717712402e+00
-1.940000057220459e+00 +8.329000473022461e+00
-2.032999992370605e+00 +8.602000236511230e+00
-2.102999925613403e+00 +8.774999618530273e+00
-2.153000116348267e+00 +8.859000205993652e+00
-2.197000026702881e+00 +8.918000221252441e+00
-2.201999902725220e+00 +8.876000404357910e+00
-2.285000085830688e+00 +9.086000442504883e+00
-2.467000007629395e+00 +9.675000190734863e+00
-2.427999973297119e+00 +9.399999618530273e+00
-2.516999959945679e+00 +9.621000289916992e+00
-2.581000089645386e+00 +9.736000061035156e+00
-2.617000102996826e+00 +9.748999595642090e+00
-2.644000053405762e+00 +9.788000106811523e+00
-2.710000038146973e+00 +9.907999992370605e+00
-2.877000093460083e+00 +1.038300037384033e+01
-2.951999902725220e+00 +1.052600002288818e+01
-3.069000005722046e+00 +1.080900001525879e+01
-3.154999971389771e+00 +1.097799968719482e+01
-5.472000122070312e+00 +1.875099945068359e+01
-3.257999897003174e+00 +1.113899993896484e+01
-3.285000085830688e+00 +1.110200023651123e+01
-5.632999897003174e+00 +1.875399971008301e+01
-2.828000068664551e+00 +9.354999542236328e+00
-3.305000066757202e+00 +1.079500007629395e+01
-3.342000007629395e+00 +1.079599952697754e+01
-3.351999998092651e+00 +1.076799964904785e+01
-3.381999969482422e+00 +1.074600028991699e+01
-3.408999919891357e+00 +1.071500015258789e+01
-3.457000017166138e+00 +1.074800014495850e+01
-3.555999994277954e+00 +1.093599987030029e+01
-3.526999950408936e+00 +1.073299980163574e+01
-3.562000036239624e+00 +1.072599983215332e+01
-3.578000068664551e+00 +1.071800041198730e+01
-3.628999948501587e+00 +1.075800037384033e+01
-3.644999980926514e+00 +1.069400024414062e+01
-3.693000078201294e+00 +1.072399997711182e+01
-3.740999937057495e+00 +1.075199985504150e+01
-3.930000066757202e+00 +1.117899990081787e+01
-3.954999923706055e+00 +1.119499969482422e+01
-3.996999979019165e+00 +1.120199966430664e+01
-3.967000007629395e+00 +1.100899982452393e+01
-4.013000011444092e+00 +1.102600002288818e+01
-4.077000141143799e+00 +1.109399986267090e+01
-4.109000205993652e+00 +1.107400035858154e+01
-4.150000095367432e+00 +1.107800006866455e+01
-4.175000190734863e+00 +1.109000015258789e+01
-4.203999996185303e+00 +1.106400012969971e+01
-5.275000095367432e+00 +1.373200035095215e+01
-5.304999828338623e+00 +1.368200016021729e+01
-5.342999935150146e+00 +1.365400028228760e+01
-5.433000087738037e+00 +1.375599956512451e+01
-5.426000118255615e+00 +1.367500019073486e+01
-5.487999916076660e+00 +1.370400047302246e+01
-5.593999862670898e+00 +1.384200000762939e+01
-5.593999862670898e+00 +1.371899986267090e+01
-5.607999801635742e+00 +1.363099956512451e+01
-5.679999828338623e+00 +1.368400001525879e+01
-5.727000236511230e+00 +1.367500019073486e+01
-5.763000011444092e+00 +1.370100021362305e+01
-5.828999996185303e+00 +1.373600006103516e+01
-5.828999996185303e+00 +1.361900043487549e+01
-5.876999855041504e+00 +1.361100006103516e+01
-5.922999858856201e+00 +1.360000038146973e+01
-5.959000110626221e+00 +1.356700038909912e+01
-5.877999782562256e+00 +1.332499980926514e+01
-5.914000034332275e+00 +1.329399967193604e+01
-5.936999797821045e+00 +1.323499965667725e+01
-5.973000049591064e+00 +1.320400047302246e+01
-6.026000022888184e+00 +1.321000003814697e+01
-6.085000038146973e+00 +1.322999954223633e+01
-6.160999774932861e+00 +1.328499984741211e+01
-6.131000041961670e+00 +1.316499996185303e+01
-6.181000232696533e+00 +1.316499996185303e+01
-6.224999904632568e+00 +1.315100002288818e+01
-6.342999935150146e+00 +1.328999996185303e+01
-6.295000076293945e+00 +1.308500003814697e+01
-6.329999923706055e+00 +1.305200004577637e+01
-6.723999977111816e+00 +1.380700016021729e+01
-6.515999794006348e+00 +1.327499961853027e+01
-6.510000228881836e+00 +1.315999984741211e+01
-6.513999938964844e+00 +1.306400012969971e+01
-6.552000045776367e+00 +1.303800010681152e+01
-6.769000053405762e+00 +1.336299991607666e+01
-6.697000026702881e+00 +1.311999988555908e+01
-6.755000114440918e+00 +1.318200016021729e+01
-6.784999847412109e+00 +1.313700008392334e+01
-7.111000061035156e+00 +1.366199970245361e+01
-7.098000049591064e+00 +1.353299999237061e+01
-7.103000164031982e+00 +1.343999958038330e+01
-7.480999946594238e+00 +1.404500007629395e+01
-7.484000205993652e+00 +1.394600009918213e+01
-7.471000194549561e+00 +1.386900043487549e+01
-7.492000102996826e+00 +1.380500030517578e+01
-7.374000072479248e+00 +1.348700046539307e+01
-7.401000022888184e+00 +1.343599987030029e+01
-7.461999893188477e+00 +1.344799995422363e+01
-7.521999835968018e+00 +1.345600032806396e+01
-7.630000114440918e+00 +1.359700012207031e+01
-7.618999958038330e+00 +1.347900009155273e+01
-7.734000205993652e+00 +1.358199977874756e+01
-7.885000228881836e+00 +1.374600028991699e+01
-7.934999942779541e+00 +1.373400020599365e+01
-8.001000404357910e+00 +1.374699974060059e+01
-8.100000381469727e+00 +1.386699962615967e+01
-1.100300025939941e+01 +1.868300056457520e+01
-1.110900020599365e+01 +1.872900009155273e+01
-1.118999958038330e+01 +1.872999954223633e+01
-1.129300022125244e+01 +1.876799964904785e+01
-1.136600017547607e+01 +1.875699996948242e+01
-1.145199966430664e+01 +1.876499938964844e+01
-1.149300003051758e+01 +1.876600074768066e+01
-1.158800029754639e+01 +1.878700065612793e+01
-1.165299987792969e+01 +1.876099967956543e+01
-1.173600006103516e+01 +1.876199913024902e+01
-1.181400012969971e+01 +1.875499916076660e+01
-1.189200019836426e+01 +1.874799919128418e+01
-1.197799968719482e+01 +1.875300025939941e+01
-1.203100013732910e+01 +1.877099990844727e+01
-1.211400032043457e+01 +1.877000045776367e+01
-1.218999958038330e+01 +1.875900077819824e+01
-1.228699970245361e+01 +1.877899932861328e+01
-1.235900020599365e+01 +1.876000022888184e+01
-1.244900035858154e+01 +1.876799964904785e+01
-1.251099967956543e+01 +1.879700088500977e+01
-1.259399986267090e+01 +1.879400062561035e+01
-1.267899990081787e+01 +1.879199981689453e+01
-1.275500011444092e+01 +1.877700042724609e+01
-1.284099960327148e+01 +1.877599906921387e+01
-1.292599964141846e+01 +1.877400016784668e+01
-1.298200035095215e+01 +1.879100036621094e+01
-1.305099964141846e+01 +1.876499938964844e+01
-1.313500022888184e+01 +1.876000022888184e+01
-7.032999992370605e+00 +1.000000000000000e+01
-7.052999973297119e+00 +9.961000442504883e+00
-7.072000026702881e+00 +9.920999526977539e+00
-1.349600028991699e+01 +1.876899909973145e+01
-1.355000019073486e+01 +1.878100013732910e+01
-1.363399982452393e+01 +1.877300071716309e+01
-1.372799968719482e+01 +1.877799987792969e+01
-1.381200027465820e+01 +1.876899909973145e+01
-1.390200042724609e+01 +1.876700019836426e+01
-1.399800014495850e+01 +1.877300071716309e+01
-1.407999992370605e+01 +1.875900077819824e+01
-1.414000034332275e+01 +1.877799987792969e+01
-1.422799968719482e+01 +1.877199935913086e+01
-1.432499980926514e+01 +1.877599906921387e+01
-1.440600013732910e+01 +1.876000022888184e+01
-1.451399993896484e+01 +1.877799987792969e+01
-1.459300041198730e+01 +1.875900077819824e+01
-1.467000007629395e+01 +1.879599952697754e+01
-1.474499988555908e+01 +1.877000045776367e+01
-1.484799957275391e+01 +1.878000068664551e+01
-1.493299961090088e+01 +1.876600074768066e+01
-1.503999996185303e+01 +1.877799987792969e+01
-1.512600040435791e+01 +1.876499938964844e+01
-1.521500015258789e+01 +1.875499916076660e+01
-1.527999973297119e+01 +1.877400016784668e+01
-1.032299995422363e+01 +1.261600017547607e+01
-9.388999938964844e+00 +1.140400028228760e+01
-9.423999786376953e+00 +1.137500000000000e+01
-9.473999977111816e+00 +1.136200046539307e+01
-1.049199962615967e+01 +1.249899959564209e+01
-1.066300010681152e+01 +1.266100025177002e+01
-1.042899990081787e+01 +1.230599975585938e+01
-1.044099998474121e+01 +1.224100017547607e+01
-1.047500038146973e+01 +1.220400047302246e+01
-1.049300003051758e+01 +1.214700031280518e+01
-9.826000213623047e+00 +1.130599975585938e+01
-9.798999786376953e+00 +1.123999977111816e+01
-9.890000343322754e+00 +1.127200031280518e+01
-9.854000091552734e+00 +1.115999984741211e+01
-9.786999702453613e+00 +1.101399993896484e+01
-9.753999710083008e+00 +1.090900039672852e+01
-9.718000411987305e+00 +1.080000019073486e+01
-9.743000030517578e+00 +1.076000022888184e+01
-9.687999725341797e+00 +1.066499996185303e+01
-9.694999694824219e+00 +1.060700035095215e+01
-9.567000389099121e+00 +1.040100002288818e+01
-9.527999877929688e+00 +1.029399967193604e+01
-9.545999526977539e+00 +1.024899959564209e+01
-9.635999679565430e+00 +1.027999973297119e+01
-9.692000389099121e+00 +1.027499961853027e+01
-9.899000167846680e+00 +1.046100044250488e+01
-9.765999794006348e+00 +1.025599956512451e+01
-9.925000190734863e+00 +1.035700035095215e+01
-1.001500034332275e+01 +1.038599967956543e+01
-1.008699989318848e+01 +1.039400005340576e+01
-1.066699981689453e+01 +1.092099952697754e+01
-9.979000091552734e+00 +1.018700027465820e+01
-1.007299995422363e+01 +1.021800041198730e+01
-1.003400039672852e+01 +1.011600017547607e+01
-1.005599975585938e+01 +1.007400035858154e+01
-1.011499977111816e+01 +1.006900024414062e+01
-1.014799976348877e+01 +1.003899955749512e+01
-1.017800045013428e+01 +1.000500011444092e+01
-1.026500034332275e+01 +1.005900001525879e+01
-1.029100036621094e+01 +1.002099990844727e+01
-1.036699962615967e+01 +1.003199958801270e+01
-1.032299995422363e+01 +9.927000045776367e+00
-1.043000030517578e+01 +9.967000007629395e+00
-1.044200038909912e+01 +9.916000366210938e+00
-1.051099967956543e+01 +9.949999809265137e+00
-1.052700042724609e+01 +9.902000427246094e+00
-1.060999965667725e+01 +9.918000221252441e+00
-1.062699985504150e+01 +9.871000289916992e+00
-1.064200019836426e+01 +9.822999954223633e+00
-1.072399997711182e+01 +9.836999893188477e+00
-9.682000160217285e+00 +8.829000473022461e+00
-9.553999900817871e+00 +8.685000419616699e+00
-9.579000473022461e+00 +8.652999877929688e+00
-9.604000091552734e+00 +8.619999885559082e+00
-9.628000259399414e+00 +8.586999893188477e+00
-9.640000343322754e+00 +8.543999671936035e+00
-9.668000221252441e+00 +8.515000343322754e+00
-9.798999786376953e+00 +8.602000236511230e+00
-9.842000007629395e+00 +8.586000442504883e+00
-9.859999656677246e+00 +8.546999931335449e+00
-9.925000190734863e+00 +8.548999786376953e+00
-9.961000442504883e+00 +8.524999618530273e+00
-1.040100002288818e+01 +8.843999862670898e+00
-1.042500019073486e+01 +8.809000015258789e+00
-9.946000099182129e+00 +8.378999710083008e+00
-9.928000450134277e+00 +8.310000419616699e+00
-9.928999900817871e+00 +8.258999824523926e+00
-9.972000122070312e+00 +8.241000175476074e+00
-1.043599987030029e+01 +8.567999839782715e+00
-9.718000411987305e+00 +7.929999828338623e+00
-9.743000030517578e+00 +7.925000190734863e+00
-9.788000106811523e+00 +7.910999774932861e+00
-9.862999916076660e+00 +7.920000076293945e+00
-9.890999794006348e+00 +7.890999794006348e+00
-9.920000076293945e+00 +7.863999843597412e+00
-9.876999855041504e+00 +7.780000209808350e+00
-9.984999656677246e+00 +7.814000129699707e+00
-1.013500022888184e+01 +7.905000209808350e+00
-1.047000026702881e+01 +8.112000465393066e+00
-1.056000041961670e+01 +8.128999710083008e+00
-1.058699989318848e+01 +8.097000122070312e+00
-1.055099964141846e+01 +8.017000198364258e+00
-1.059700012207031e+01 +7.999000072479248e+00
-1.063899993896484e+01 +8.005000114440918e+00
-1.066800022125244e+01 +7.973999977111816e+00
-1.071800041198730e+01 +7.960000038146973e+00
-1.078499984741211e+01 +7.956999778747559e+00
-1.082199954986572e+01 +7.931000232696533e+00
-1.091300010681152e+01 +7.945000171661377e+00
-1.108699989318848e+01 +8.017999649047852e+00
-1.115299987792969e+01 +8.038999557495117e+00
-1.121199989318848e+01 +8.029000282287598e+00
-1.132199954986572e+01 +8.053000450134277e+00
-1.135700035095215e+01 +8.024999618530273e+00
-1.148299980163574e+01 +8.059000015258789e+00
-1.155700016021729e+01 +8.057000160217285e+00
-1.314900016784668e+01 +9.131999969482422e+00
-1.327200031280518e+01 +9.154999732971191e+00
-1.198299980163574e+01 +8.213999748229980e+00
-1.203499984741211e+01 +8.194000244140625e+00
-1.190900039672852e+01 +8.053999900817871e+00
-1.200399971008301e+01 +8.062999725341797e+00
-1.197999954223633e+01 +8.020000457763672e+00
-1.206499958038330e+01 +8.022000312805176e+00
-1.213700008392334e+01 +8.013999938964844e+00
-1.427900028228760e+01 +9.359000205993652e+00
-1.430500030517578e+01 +9.312000274658203e+00
-1.433199977874756e+01 +9.265999794006348e+00
-1.441300010681152e+01 +9.253999710083008e+00
-1.447700023651123e+01 +9.262999534606934e+00
-1.453400039672852e+01 +9.236000061035156e+00
-1.442300033569336e+01 +9.102000236511230e+00
-1.456799983978271e+01 +9.128999710083008e+00
-1.450699996948242e+01 +9.027999877929688e+00
-1.452000045776367e+01 +8.972999572753906e+00
-1.458199977874756e+01 +8.979000091552734e+00
-1.455000019073486e+01 +8.897000312805176e+00
-1.462399959564209e+01 +8.878999710083008e+00
-1.469499969482422e+01 +8.859000205993652e+00
-1.464700031280518e+01 +8.767000198364258e+00
-1.451500034332275e+01 +8.626999855041504e+00
-1.454199981689453e+01 +8.581000328063965e+00
-1.464000034332275e+01 +8.607999801635742e+00
-1.453999996185303e+01 +8.487999916076660e+00
-1.451700019836426e+01 +8.413999557495117e+00
-1.450300025939941e+01 +8.345000267028809e+00
-1.461800003051758e+01 +8.350000381469727e+00
-1.468599987030029e+01 +8.326999664306641e+00
-1.477600002288818e+01 +8.347999572753906e+00
-1.475100040435791e+01 +8.272999763488770e+00
-1.487300014495850e+01 +8.279999732971191e+00
-1.489599990844727e+01 +8.230999946594238e+00
-1.517199993133545e+01 +8.321000099182129e+00
-1.546000003814697e+01 +8.416000366210938e+00
-1.544299983978271e+01 +8.343000411987305e+00
-1.525699996948242e+01 +8.211999893188477e+00
-1.515400028228760e+01 +8.095999717712402e+00
-1.517500019073486e+01 +8.045999526977539e+00
-1.524300003051758e+01 +8.020999908447266e+00
-1.524199962615967e+01 +7.959000110626221e+00
-1.547399997711182e+01 +8.017999649047852e+00
-1.545499992370605e+01 +7.978000164031982e+00
-1.558100032806396e+01 +7.980999946594238e+00
-1.555799961090088e+01 +7.907000064849854e+00
-1.556200027465820e+01 +7.848000049591064e+00
-1.562899971008301e+01 +7.820000171661377e+00
-1.564799976348877e+01 +7.768000125885010e+00
-1.572500038146973e+01 +7.776000022888184e+00
-1.582999992370605e+01 +7.765999794006348e+00
-1.592800045013428e+01 +7.751999855041504e+00
-1.601899909973145e+01 +7.734000205993652e+00
-1.600399971008301e+01 +7.664000034332275e+00
-1.602599906921387e+01 +7.612999916076660e+00
-1.600099945068359e+01 +7.539999961853027e+00
-1.602000045776367e+01 +7.518000125885010e+00
-1.596199989318848e+01 +7.429999828338623e+00
-1.610499954223633e+01 +7.434999942779541e+00
-1.652799987792969e+01 +7.566999912261963e+00
-1.772699928283691e+01 +8.045999526977539e+00
-1.650300025939941e+01 +7.429999828338623e+00
-2.977700042724609e+01 +1.332800006866455e+01
-2.990299987792969e+01 +1.327099990844727e+01
-2.843700027465820e+01 +1.251500034332275e+01
-2.843400001525879e+01 +1.240699958801270e+01
-2.857500076293945e+01 +1.236200046539307e+01
-3.122900009155273e+01 +1.339099979400635e+01
-2.960899925231934e+01 +1.258800029754639e+01
-2.871899986267090e+01 +1.215799999237061e+01
-2.812299919128418e+01 +1.180200004577637e+01
-2.825000000000000e+01 +1.175100040435791e+01
-2.821899986267090e+01 +1.163399982452393e+01
-2.816600036621094e+01 +1.150899982452393e+01
-2.801899909973145e+01 +1.134599971771240e+01
-2.790200042724609e+01 +1.119699954986572e+01
-2.797400093078613e+01 +1.117500019073486e+01
-2.777799987792969e+01 +1.099600028991699e+01
-2.756999969482422e+01 +1.081400012969971e+01
-2.757799911499023e+01 +1.071700000762939e+01
-2.765500068664551e+01 +1.064700031280518e+01
-2.784700012207031e+01 +1.061999988555908e+01
-2.777199935913086e+01 +1.054199981689453e+01
-2.777499961853027e+01 +1.044400024414062e+01
-2.785099983215332e+01 +1.037199974060059e+01
-2.802199935913086e+01 +1.033600044250488e+01
-2.817300033569336e+01 +1.029100036621094e+01
-2.819899940490723e+01 +1.019999980926514e+01
-2.803100013732910e+01 +1.009000015258789e+01
-2.788500022888184e+01 +9.939000129699707e+00
-2.776199913024902e+01 +9.796999931335449e+00
-2.777700042724609e+01 +9.704000473022461e+00
-2.777400016784668e+01 +9.604999542236328e+00
-2.787599945068359e+01 +9.541999816894531e+00
-2.799300003051758e+01 +9.532999992370605e+00
-2.816799926757812e+01 +9.494000434875488e+00
-2.809399986267090e+01 +9.371000289916992e+00
-2.823900032043457e+01 +9.321000099182129e+00
-2.836300086975098e+01 +9.262999534606934e+00
-2.861700057983398e+01 +9.246000289916992e+00
-2.871400070190430e+01 +9.178000450134277e+00
-2.980900001525879e+01 +9.475000381469727e+00
-2.984399986267090e+01 +9.383000373840332e+00
-2.989800071716309e+01 +9.296999931335449e+00
-2.991200065612793e+01 +9.199000358581543e+00
-3.001499938964844e+01 +9.126999855041504e+00
-3.035400009155273e+01 +9.126000404357910e+00
-3.037199974060059e+01 +9.079000473022461e+00
-3.056399917602539e+01 +9.031999588012695e+00
-3.056699943542480e+01 +8.928999900817871e+00
-3.063699913024902e+01 +8.845000267028809e+00
-3.083799934387207e+01 +8.798000335693359e+00
-3.105800056457520e+01 +8.755000114440918e+00
-3.157399940490723e+01 +8.793000221252441e+00
-3.678499984741211e+01 +1.017700004577637e+01
-4.700099945068359e+01 +1.283800029754639e+01
-4.651800155639648e+01 +1.254899978637695e+01
-4.648400115966797e+01 +1.238300037384033e+01
-4.640800094604492e+01 +1.220699977874756e+01
-4.646400070190430e+01 +1.206599998474121e+01
-4.643799972534180e+01 +1.198200035095215e+01
-4.631100082397461e+01 +1.179399967193604e+01
-4.620199966430664e+01 +1.161200046539307e+01
-4.612400054931641e+01 +1.143799972534180e+01
-4.608599853515625e+01 +1.127499961853027e+01
-4.616199874877930e+01 +1.114000034332275e+01
-4.615399932861328e+01 +1.098499965667725e+01
-4.619300079345703e+01 +1.091800022125244e+01
-4.628900146484375e+01 +1.078699970245361e+01
-4.636700057983398e+01 +1.065200042724609e+01
-4.645299911499023e+01 +1.051799964904785e+01
-4.663199996948242e+01 +1.040400028228760e+01
-4.678599929809570e+01 +1.028400039672852e+01
-4.662799835205078e+01 +1.017300033569336e+01
-4.653900146484375e+01 +1.000100040435791e+01
-4.650500106811523e+01 +9.840999603271484e+00
-4.658300018310547e+01 +9.704000473022461e+00
-4.658200073242188e+01 +9.550999641418457e+00
-4.663299942016602e+01 +9.409000396728516e+00
-4.666899871826172e+01 +9.263999938964844e+00
-4.670100021362305e+01 +9.194000244140625e+00
-4.657799911499023e+01 +9.017999649047852e+00
-4.647100067138672e+01 +8.845999717712402e+00
-4.662400054931641e+01 +8.723999977111816e+00
-4.675799942016602e+01 +8.597000122070312e+00
-4.709500122070312e+01 +8.505999565124512e+00
-4.743700027465820e+01 +8.489999771118164e+00
-4.758800125122070e+01 +8.362999916076660e+00
-4.753300094604492e+01 +8.199000358581543e+00
-4.763700103759766e+01 +8.062999725341797e+00
-4.780400085449219e+01 +7.936999797821045e+00
-4.784299850463867e+01 +7.789000034332275e+00
-4.809199905395508e+01 +7.675000190734863e+00
-4.825799942016602e+01 +7.623000144958496e+00
-4.828400039672852e+01 +7.472000122070312e+00
-4.875199890136719e+01 +7.387000083923340e+00
-4.902799987792969e+01 +7.271999835968018e+00
-4.908800125122070e+01 +7.123000144958496e+00
-4.945999908447266e+01 +7.018000125885010e+00
-4.977600097656250e+01 +6.982999801635742e+00
-2.983900070190430e+01 -2.727999925613403e+00
-2.957900047302246e+01 -2.798000097274780e+00
-2.976499938964844e+01 -2.910000085830688e+00
-2.972999954223633e+01 -3.000999927520752e+00
-2.954800033569336e+01 -3.075999975204468e+00
-2.944700050354004e+01 -3.111999988555908e+00
-2.945299911499023e+01 -3.207000017166138e+00
-2.954400062561035e+01 -3.311000108718872e+00
-2.960300064086914e+01 -3.411000013351440e+00
-2.870700073242188e+01 -3.398999929428101e+00
-2.851199913024902e+01 -3.466000080108643e+00
-2.795700073242188e+01 -3.443000078201294e+00
-2.765900039672852e+01 -3.493999958038330e+00
-2.774500083923340e+01 -3.594000101089478e+00
-2.798299980163574e+01 -3.713999986648560e+00
-2.763400077819824e+01 -3.756000041961670e+00
-2.788199996948242e+01 -3.878999948501587e+00
-2.750900077819824e+01 -3.914999961853027e+00
-2.766500091552734e+01 -3.982000112533569e+00
-2.775699996948242e+01 -4.084000110626221e+00
-2.779000091552734e+01 -4.177999973297119e+00
-2.765999984741211e+01 -4.248000144958496e+00
-2.754000091552734e+01 -4.317999839782715e+00
-2.763699913024902e+01 -4.421999931335449e+00
-2.762400054931641e+01 -4.464000225067139e+00
-2.757200050354004e+01 -4.545000076293945e+00
-2.772900009155273e+01 -4.660999774932861e+00
-2.716900062561035e+01 -4.653999805450439e+00
-2.683900070190430e+01 -4.684000015258789e+00
-2.710799980163574e+01 -4.818999767303467e+00
-2.670499992370605e+01 -4.833000183105469e+00
-2.655999946594238e+01 -4.849999904632568e+00
-2.659399986267090e+01 -4.942999839782715e+00
-2.648200035095215e+01 -5.007999897003174e+00
-2.625600051879883e+01 -5.050000190734863e+00
-2.612599945068359e+01 -5.110000133514404e+00
-2.553700065612793e+01 -5.078000068664551e+00
-2.587000083923340e+01 -5.186999797821045e+00
-2.579500007629395e+01 -5.256000041961670e+00
-2.575499916076660e+01 -5.331999778747559e+00
-2.592799949645996e+01 -5.453000068664551e+00
-2.561199951171875e+01 -5.469999790191650e+00
-2.556500053405762e+01 -5.545000076293945e+00
-2.545400047302246e+01 -5.604000091552734e+00
-2.543099975585938e+01 -5.640999794006348e+00
-2.502400016784668e+01 -5.632999897003174e+00
-2.489100074768066e+01 -5.684999942779541e+00
-2.497400093078613e+01 -5.787000179290771e+00
-2.460199928283691e+01 -5.781000137329102e+00
-2.453100013732910e+01 -5.846000194549561e+00
-2.453000068664551e+01 -5.887000083923340e+00
-2.446999931335449e+01 -5.953999996185303e+00
-2.447699928283691e+01 -6.037000179290771e+00
-2.438199996948242e+01 -6.094999790191650e+00
-2.435499954223633e+01 -6.169000148773193e+00
-2.435499954223633e+01 -6.250999927520752e+00
-2.436800003051758e+01 -6.335999965667725e+00
-2.440999984741211e+01 -6.388000011444092e+00
-2.416799926757812e+01 -6.405000209808350e+00
-2.400499916076660e+01 -6.442999839782715e+00
-2.416200065612793e+01 -6.565999984741211e+00
-2.451899909973145e+01 -6.747000217437744e+00
-2.457600021362305e+01 -6.846000194549561e+00
-2.443600082397461e+01 -6.848000049591064e+00
-2.443600082397461e+01 -6.931000232696533e+00
-2.445199966430664e+01 -7.019000053405762e+00
-2.452099990844727e+01 -7.122000217437744e+00
-2.458799934387207e+01 -7.224999904632568e+00
-2.458600044250488e+01 -7.309000015258789e+00
-2.460300064086914e+01 -7.397999763488770e+00
-2.465500068664551e+01 -7.455999851226807e+00
-2.472699928283691e+01 -7.563000202178955e+00
-2.566099929809570e+01 -7.938000202178955e+00
-2.557900047302246e+01 -8.000000000000000e+00
-2.560700035095215e+01 -8.097999572753906e+00
-2.562500000000000e+01 -8.192000389099121e+00
-2.553800010681152e+01 -8.208000183105469e+00
-2.556200027465820e+01 -8.305000305175781e+00
-2.548600006103516e+01 -8.369000434875488e+00
-2.543700027465820e+01 -8.440999984741211e+00
-2.525099945068359e+01 -8.467000007629395e+00
-2.529599952697754e+01 -8.571000099182129e+00
-2.504500007629395e+01 -8.529000282287598e+00
-2.536899948120117e+01 -8.729000091552734e+00
-2.497400093078613e+01 -8.680999755859375e+00
-2.516099929809570e+01 -8.835000038146973e+00
-2.506699943542480e+01 -8.890000343322754e+00
-2.485099983215332e+01 -8.902000427246094e+00
-2.480999946594238e+01 -8.975000381469727e+00
-2.514699935913086e+01 -9.142000198364258e+00
-2.568300056457520e+01 -9.428999900817871e+00
-2.497500038146973e+01 -9.256999969482422e+00
-2.540600013732910e+01 -9.508000373840332e+00
-2.462100028991699e+01 -9.302000045776367e+00
-2.454700088500977e+01 -9.362000465393066e+00
-2.454899978637695e+01 -9.406999588012695e+00
-2.441300010681152e+01 -9.442999839782715e+00
-2.443899917602539e+01 -9.541000366210938e+00
-2.464299964904785e+01 -9.711000442504883e+00
-2.596800041198730e+01 -1.032900047302246e+01
-2.417900085449219e+01 -9.703000068664551e+00
-2.463500022888184e+01 -9.977000236511230e+00
-2.440500068664551e+01 -9.928000450134277e+00
-2.570499992370605e+01 -1.055300045013428e+01
-2.415800094604492e+01 -1.000500011444092e+01
-2.407799911499023e+01 -1.006099987030029e+01
-2.409399986267090e+01 -1.015600013732910e+01
-2.409399986267090e+01 -1.024499988555908e+01
-2.408499908447266e+01 -1.028600025177002e+01
-2.399200057983398e+01 -1.033600044250488e+01
-2.399200057983398e+01 -1.042500019073486e+01
-2.336599922180176e+01 -1.023999977111816e+01
-2.330500030517578e+01 -1.030099964141846e+01
-2.338899993896484e+01 -1.042599964141846e+01
-2.340699958801270e+01 -1.047799968719482e+01
-2.332500076293945e+01 -1.052999973297119e+01
-2.337800025939941e+01 -1.064200019836426e+01
-2.335499954223633e+01 -1.072000026702881e+01
-2.345299911499023e+01 -1.085499954223633e+01
-2.333200073242188e+01 -1.088799953460693e+01
-2.331800079345703e+01 -1.097000026702881e+01
-2.325699996948242e+01 -1.098700046539307e+01
-2.325300025939941e+01 -1.107400035858154e+01
-2.356599998474121e+01 -1.131499958038330e+01
-2.358099937438965e+01 -1.141300010681152e+01
-2.549699974060059e+01 -1.244200038909912e+01
-2.102000045776367e+01 -1.033399963378906e+01
-2.054199981689453e+01 -1.013799953460693e+01
-2.047699928283691e+01 -1.018700027465820e+01
-2.063999938964844e+01 -1.034899997711182e+01
-2.053800010681152e+01 -1.037800025939941e+01
-2.059099960327148e+01 -1.048700046539307e+01
-2.018099975585938e+01 -1.035700035095215e+01
-1.924699974060059e+01 -9.953000068664551e+00
-1.941900062561035e+01 -1.008100032806396e+01
-1.971599960327148e+01 -1.031499958038330e+01
-1.957399940490723e+01 -1.031900024414062e+01
-1.909900093078613e+01 -1.014400005340576e+01
-1.989800071716309e+01 -1.065100002288818e+01
-1.907699966430664e+01 -1.028699970245361e+01
-1.884799957275391e+01 -1.020199966430664e+01
-2.348600006103516e+01 -1.281499958038330e+01
-1.881200027465820e+01 -1.033500003814697e+01
-1.879999923706055e+01 -1.040600013732910e+01
-1.875499916076660e+01 -1.045800018310547e+01
-1.878000068664551e+01 -1.054899978637695e+01
-2.320400047302246e+01 -1.313799953460693e+01
-2.344599914550781e+01 -1.332400035858154e+01
-1.867600059509277e+01 -1.068500041961670e+01
-2.332999992370605e+01 -1.345300006866455e+01
-2.410300064086914e+01 -1.400000000000000e+01
-1.796199989318848e+01 -1.057699966430664e+01
-1.797900009155273e+01 -1.062500000000000e+01
-1.801300048828125e+01 -1.072200012207031e+01
-1.814999961853027e+01 -1.088099956512451e+01
-1.821999931335449e+01 -1.100199985504150e+01
-1.835300064086914e+01 -1.116100025177002e+01
-1.838299942016602e+01 -1.125800037384033e+01
-2.393899917602539e+01 -1.477400016784668e+01
-2.407999992370605e+01 -1.491300010681152e+01
-2.384199905395508e+01 -1.497399997711182e+01
-2.394300079345703e+01 -1.514299964904785e+01
-2.406399917602539e+01 -1.532600021362305e+01
-2.396699905395508e+01 -1.536999988555908e+01
-2.369599914550781e+01 -1.524800014495850e+01
-2.372500038146973e+01 -1.537300014495850e+01
-2.376199913024902e+01 -1.550300025939941e+01
-2.397999954223633e+01 -1.575300025939941e+01
-2.403599929809570e+01 -1.589799976348877e+01
-2.400099945068359e+01 -1.598400020599365e+01
-2.395599937438965e+01 -1.600799942016602e+01
-2.398200035095215e+01 -1.613400077819824e+01
-2.411400032043457e+01 -1.633399963378906e+01
-2.401300048828125e+01 -1.637599945068359e+01
-2.402099990844727e+01 -1.649200057983398e+01
-2.394599914550781e+01 -1.655200004577637e+01
-2.404800033569336e+01 -1.673399925231934e+01
-2.437599945068359e+01 -1.702000045776367e+01
-2.470899963378906e+01 -1.736899948120117e+01
-2.442499923706055e+01 -1.728300094604492e+01
-2.430500030517578e+01 -1.731399917602539e+01
-2.407900047302246e+01 -1.726600074768066e+01
-2.422699928283691e+01 -1.748800086975098e+01
-2.419899940490723e+01 -1.752599906921387e+01
-2.442000007629395e+01 -1.780400085449219e+01
-2.436100006103516e+01 -1.787800025939941e+01
-2.665500068664551e+01 -1.969400024414062e+01
-2.666399955749512e+01 -1.982999992370605e+01
-2.666699981689453e+01 -1.996299934387207e+01
-2.667700004577637e+01 -2.010199928283691e+01
-2.662700080871582e+01 -2.012999916076660e+01
-2.675600051879883e+01 -2.036000061035156e+01
-2.490399932861328e+01 -1.907200050354004e+01
-2.482699966430664e+01 -1.913699913024902e+01
-7.545000076293945e+00 -5.868999958038330e+00
-7.709000110626221e+00 -6.017000198364258e+00
-7.506999969482422e+00 -5.973000049591064e+00
-7.507999897003174e+00 -6.013000011444092e+00
-7.468999862670898e+00 -6.019999980926514e+00
-7.484000205993652e+00 -6.052000045776367e+00
-7.443999767303467e+00 -6.058000087738037e+00
-7.362999916076660e+00 -6.030000209808350e+00
-7.321000099182129e+00 -6.033999919891357e+00
-7.390999794006348e+00 -6.131000041961670e+00
-7.370999813079834e+00 -6.153999805450439e+00
-7.334000110626221e+00 -6.162000179290771e+00
-7.363999843597412e+00 -6.206999778747559e+00
-7.289000034332275e+00 -6.184000015258789e+00
-7.335000038146973e+00 -6.262000083923340e+00
-7.294000148773193e+00 -6.267000198364258e+00
-7.300000190734863e+00 -6.311999797821045e+00
-7.171000003814697e+00 -6.238999843597412e+00
-7.184999942779541e+00 -6.271999835968018e+00
-7.336999893188477e+00 -6.446000099182129e+00
-2.737599945068359e+01 -2.429999923706055e+01
-7.403999805450439e+00 -6.630000114440918e+00
-3.429100036621094e+01 -3.102899932861328e+01
-7.119999885559082e+00 -6.518000125885010e+00
-7.129000186920166e+00 -6.566999912261963e+00
-7.551000118255615e+00 -7.046999931335449e+00
-7.000000000000000e+00 -6.571000099182129e+00
-7.166999816894531e+00 -6.749000072479248e+00
-6.027999877929688e+00 -5.708000183105469e+00
-6.038000106811523e+00 -5.752999782562256e+00
-6.992000102996826e+00 -6.710000038146973e+00
-5.980999946594238e+00 -5.770999908447266e+00
-5.947999954223633e+00 -5.774000167846680e+00
-5.908999919891357e+00 -5.772999763488770e+00
-6.018000125885010e+00 -5.899000167846680e+00
-6.230000019073486e+00 -6.145999908447266e+00
-6.230000019073486e+00 -6.185999870300293e+00
-6.146999835968018e+00 -6.140999794006348e+00
-6.193999767303467e+00 -6.227000236511230e+00
-6.192999839782715e+00 -6.264999866485596e+00
-6.249000072479248e+00 -6.342000007629395e+00
-6.204999923706055e+00 -6.336999893188477e+00
-6.230999946594238e+00 -6.403999805450439e+00
-6.197999954223633e+00 -6.410999774932861e+00
-6.282000064849854e+00 -6.539000034332275e+00
-6.322999954223633e+00 -6.624000072479248e+00
-6.399000167846680e+00 -6.724999904632568e+00
-6.327000141143799e+00 -6.690999984741211e+00
-6.579999923706055e+00 -7.005000114440918e+00
-6.583000183105469e+00 -7.052000045776367e+00
-6.580999851226807e+00 -7.093999862670898e+00
-6.742000102996826e+00 -7.315000057220459e+00
-6.533999919891357e+00 -7.132999897003174e+00
-6.816999912261963e+00 -7.467000007629395e+00
-6.376999855041504e+00 -7.026999950408936e+00
-6.248000144958496e+00 -6.927999973297119e+00
-6.193999767303467e+00 -6.912000179290771e+00
-6.092000007629395e+00 -6.840000152587891e+00
-6.041999816894531e+00 -6.827000141143799e+00
-6.012000083923340e+00 -6.814000129699707e+00
-5.690000057220459e+00 -6.487999916076660e+00
-5.659999847412109e+00 -6.494999885559082e+00
-5.657000064849854e+00 -6.532999992370605e+00
-5.670000076293945e+00 -6.590000152587891e+00
-5.558000087738037e+00 -6.500999927520752e+00
-5.618000030517578e+00 -6.592000007629395e+00
-5.590000152587891e+00 -6.600999832153320e+00
-5.613999843597412e+00 -6.671999931335449e+00
-5.505000114440918e+00 -6.583000183105469e+00
-5.429999828338623e+00 -6.535999774932861e+00
-5.428999900817871e+00 -6.576000213623047e+00
-5.421000003814697e+00 -6.609000205993652e+00
-5.448999881744385e+00 -6.664999961853027e+00
-5.425000190734863e+00 -6.677999973297119e+00
-5.380000114440918e+00 -6.664999961853027e+00
-5.334000110626221e+00 -6.651000022888184e+00
-5.288000106811523e+00 -6.636000156402588e+00
-5.254000186920166e+00 -6.635000228881836e+00
-5.270999908447266e+00 -6.701000213623047e+00
-5.251999855041504e+00 -6.697999954223633e+00
-5.216000080108643e+00 -6.695000171661377e+00
-5.203000068664551e+00 -6.721000194549561e+00
-5.146999835968018e+00 -6.692999839782715e+00
-5.853000164031982e+00 -7.665999889373779e+00
-5.846000194549561e+00 -7.706999778747559e+00
-5.864999771118164e+00 -7.756999969482422e+00
-5.885000228881836e+00 -7.835000038146973e+00
-6.039999961853027e+00 -8.095999717712402e+00
-5.765999794006348e+00 -7.778999805450439e+00
-5.796999931335449e+00 -7.872000217437744e+00
-5.716000080108643e+00 -7.813000202178955e+00
-5.722000122070312e+00 -7.846000194549561e+00
-5.672999858856201e+00 -7.831999778747559e+00
-5.690000057220459e+00 -7.906000137329102e+00
-5.636000156402588e+00 -7.883999824523926e+00
-5.571000099182129e+00 -7.843999862670898e+00
-5.512000083923340e+00 -7.811999797821045e+00
-5.462999820709229e+00 -7.795000076293945e+00
-5.458000183105469e+00 -7.814000129699707e+00
-5.433000087738037e+00 -7.830999851226807e+00
-5.390999794006348e+00 -7.822999954223633e+00
-5.335000038146973e+00 -7.794000148773193e+00
-5.304999828338623e+00 -7.802000045776367e+00
-5.295000076293945e+00 -7.840000152587891e+00
-5.285999774932861e+00 -7.854000091552734e+00
-5.269000053405762e+00 -7.881999969482422e+00
-5.223000049591064e+00 -7.867000102996826e+00
-5.177999973297119e+00 -7.850999832153320e+00
-5.166999816894531e+00 -7.888999938964844e+00
-5.133999824523926e+00 -7.892000198364258e+00
-5.138000011444092e+00 -7.925000190734863e+00
-5.045000076293945e+00 -7.835000038146973e+00
-5.032000064849854e+00 -7.869999885559082e+00
-5.087999820709229e+00 -8.013999938964844e+00
-5.034999847412109e+00 -7.984000205993652e+00
-4.941999912261963e+00 -7.890999794006348e+00
-5.005000114440918e+00 -8.050000190734863e+00
-4.860000133514404e+00 -7.841000080108643e+00
-3.218899917602539e+01 -5.258800125122070e+01
-3.307300186157227e+01 -5.441799926757812e+01
-3.177000045776367e+01 -5.264400100708008e+01
-3.212900161743164e+01 -5.361999893188477e+01
-3.178599929809570e+01 -5.342599868774414e+01
-3.159099960327148e+01 -5.328900146484375e+01
-3.321699905395508e+01 -5.643799972534180e+01
-3.245199966430664e+01 -5.553499984741211e+01
-3.209000015258789e+01 -5.531499862670898e+01
-3.182399940490723e+01 -5.525500106811523e+01
-3.189900016784668e+01 -5.579000091552734e+01
-3.161199951171875e+01 -5.548899841308594e+01
-3.045000076293945e+01 -5.384099960327148e+01
-3.099600028991699e+01 -5.521200180053711e+01
-1.687599945068359e+01 -3.048500061035156e+01
-2.977700042724609e+01 -5.422999954223633e+01
-1.671999931335449e+01 -3.065500068664551e+01
-1.639800071716309e+01 -3.017700004577637e+01
-1.621599960327148e+01 -3.006699943542480e+01
-6.817999839782715e+00 -1.280200004577637e+01
-6.771999835968018e+00 -1.281200027465820e+01
-6.723999977111816e+00 -1.281799983978271e+01
-6.690999984741211e+00 -1.280500030517578e+01
-6.644999980926514e+00 -1.281400012969971e+01
-6.593999862670898e+00 -1.281499958038330e+01
-6.545000076293945e+00 -1.281799983978271e+01
-6.497000217437744e+00 -1.282199954986572e+01
-6.452000141143799e+00 -1.283399963378906e+01
-6.399000167846680e+00 -1.282900047302246e+01
-6.374000072479248e+00 -1.282999992370605e+01
-6.328999996185303e+00 -1.283899974822998e+01
-6.276000022888184e+00 -1.283399963378906e+01
-6.230000019073486e+00 -1.284099960327148e+01
-6.183000087738037e+00 -1.284799957275391e+01
-6.133999824523926e+00 -1.284899997711182e+01
-6.105000019073486e+00 -1.283899974822998e+01
-6.063000202178955e+00 -1.285400009155273e+01
-6.011000156402588e+00 -1.285000038146973e+01
-5.965000152587891e+00 -1.285599994659424e+01
-5.918000221252441e+00 -1.285999965667725e+01
-5.867000102996826e+00 -1.285499954223633e+01
-5.822000026702881e+00 -1.286400032043457e+01
-5.796000003814697e+00 -1.285900020599365e+01
-5.748000144958496e+00 -1.285999965667725e+01
-5.701000213623047e+00 -1.286400032043457e+01
-5.653999805450439e+00 -1.286699962615967e+01
-5.606999874114990e+00 -1.286999988555908e+01
-5.559999942779541e+00 -1.287100028991699e+01
-5.539000034332275e+00 -1.287800025939941e+01
-5.489999771118164e+00 -1.287500000000000e+01
-5.440999984741211e+00 -1.287399959564209e+01
-5.399000167846680e+00 -1.288700008392334e+01
-5.350999832153320e+00 -1.288399982452393e+01
-5.300000190734863e+00 -1.287600040435791e+01
-5.306000232696533e+00 -1.294900035858154e+01
-5.296000003814697e+00 -1.304199981689453e+01
-5.269999980926514e+00 -1.309599971771240e+01
-5.224999904632568e+00 -1.310299968719482e+01
-5.184000015258789e+00 -1.311900043487549e+01
-5.138999938964844e+00 -1.312600040435791e+01
-5.119999885559082e+00 -1.313799953460693e+01
-5.072999954223633e+00 -1.313899993896484e+01
-5.034999847412109e+00 -1.316399955749512e+01
-4.982999801635742e+00 -1.315200042724609e+01
-4.940999984741211e+00 -1.316399955749512e+01
-4.894000053405762e+00 -1.316600036621094e+01
-4.849999904632568e+00 -1.317399978637695e+01
-4.823999881744385e+00 -1.316600036621094e+01
-4.780000209808350e+00 -1.317399978637695e+01
-4.732999801635742e+00 -1.317199993133545e+01
-4.689000129699707e+00 -1.318099975585938e+01
-4.642000198364258e+00 -1.317899990081787e+01
-4.596000194549561e+00 -1.318000030517578e+01
-4.572000026702881e+00 -1.317800045013428e+01
-4.527999877929688e+00 -1.318500041961670e+01
-4.475999832153320e+00 -1.316800022125244e+01
-4.434000015258789e+00 -1.318099975585938e+01
-4.389999866485596e+00 -1.318500041961670e+01
-4.346000194549561e+00 -1.319099998474121e+01
-4.322999954223633e+00 -1.319200038909912e+01
-4.274000167846680e+00 -1.318299961090088e+01
-4.231999874114990e+00 -1.319200038909912e+01
-4.188000202178955e+00 -1.319799995422363e+01
-4.143000125885010e+00 -1.320199966430664e+01
-4.096000194549561e+00 -1.319699954986572e+01
-4.052999973297119e+00 -1.320199966430664e+01
-4.034999847412109e+00 -1.322000026702881e+01
-3.983999967575073e+00 -1.319999980926514e+01
-3.943000078201294e+00 -1.321500015258789e+01
-3.898000001907349e+00 -1.321599960327148e+01
-3.855000019073486e+00 -1.322200012207031e+01
-3.808000087738037e+00 -1.321700000762939e+01
-3.789000034332275e+00 -1.322799968719482e+01
-3.742000102996826e+00 -1.322099971771240e+01
-3.700000047683716e+00 -1.322900009155273e+01
-3.654999971389771e+00 -1.322900009155273e+01
-3.611000061035156e+00 -1.323299980163574e+01
-3.566999912261963e+00 -1.323200035095215e+01
-3.523000001907349e+00 -1.323400020599365e+01
-3.499000072479248e+00 -1.322999954223633e+01
-3.457999944686890e+00 -1.324199962615967e+01
-3.413000106811523e+00 -1.323999977111816e+01
-3.369999885559082e+00 -1.324600028991699e+01
-3.326999902725220e+00 -1.324899959564209e+01
-3.280999898910522e+00 -1.324199962615967e+01
-3.260999917984009e+00 -1.325100040435791e+01
-3.217999935150146e+00 -1.325699996948242e+01
-3.174000024795532e+00 -1.325599956512451e+01
-3.131000041961670e+00 -1.325800037384033e+01
-3.086999893188477e+00 -1.326000022888184e+01
-3.046999931335449e+00 -1.327499961853027e+01
-3.022000074386597e+00 -1.326500034332275e+01
-2.979000091552734e+00 -1.326799964904785e+01
-2.938999891281128e+00 -1.328100013732910e+01
-2.892999887466431e+00 -1.327099990844727e+01
-2.848999977111816e+00 -1.327000045776367e+01
-2.809999942779541e+00 -1.329300022125244e+01
-2.763000011444092e+00 -1.327600002288818e+01
-2.743000030517578e+00 -1.328400039672852e+01
-2.700000047683716e+00 -1.328699970245361e+01
-2.657000064849854e+00 -1.328800010681152e+01
-2.612999916076660e+00 -1.328800010681152e+01
-2.569999933242798e+00 -1.328800010681152e+01
-2.528000116348267e+00 -1.329199981689453e+01
-2.506999969482422e+00 -1.329599952697754e+01
-2.463000059127808e+00 -1.329399967193604e+01
-2.421999931335449e+00 -1.330399990081787e+01
-2.384999990463257e+00 -1.333899974822998e+01
-2.295000076293945e+00 -1.306900024414062e+01
-2.250999927520752e+00 -1.306200027465820e+01
-2.210999965667725e+00 -1.307499980926514e+01
-2.190000057220459e+00 -1.307299995422363e+01
-2.147000074386597e+00 -1.306799983978271e+01
-2.107000112533569e+00 -1.308199977874756e+01
-2.065999984741211e+00 -1.308899974822998e+01
-2.023000001907349e+00 -1.308699989318848e+01
-1.980999946594238e+00 -1.308600044250488e+01
-1.960999965667725e+00 -1.308899974822998e+01
-1.919999957084656e+00 -1.309700012207031e+01
-1.876999974250793e+00 -1.308899974822998e+01
-1.835999965667725e+00 -1.309700012207031e+01
-1.794999957084656e+00 -1.310599994659424e+01
-1.771999955177307e+00 -1.325100040435791e+01
-1.756000041961670e+00 -1.345300006866455e+01
-1.702999949455261e+00 -1.320499992370605e+01
-2.075000047683716e+00 -1.654899978637695e+01
-2.161999940872192e+00 -1.771100044250488e+01
-2.278000116348267e+00 -1.918099975585938e+01
-2.318000078201294e+00 -2.006100082397461e+01
-2.255000114440918e+00 -2.006900024414062e+01
-2.223000049591064e+00 -2.006999969482422e+01
-2.158999919891357e+00 -2.006500053405762e+01
-2.095000028610229e+00 -2.006599998474121e+01
-2.032000064849854e+00 -2.007799911499023e+01
-1.968999981880188e+00 -2.008099937438965e+01
-1.904999971389771e+00 -2.007699966430664e+01
-1.873999953269958e+00 -2.009000015258789e+01
-1.809000015258789e+00 -2.007500076293945e+01
-1.746999979019165e+00 -2.008900070190430e+01
-1.682999968528748e+00 -2.008600044250488e+01
-1.620000004768372e+00 -2.008799934387207e+01
-1.554999947547913e+00 -2.007099914550781e+01
-1.011999964714050e+00 -1.321000003814697e+01
-9.700000286102295e-01 -1.320899963378906e+01
-9.279999732971191e-01 -1.321199989318848e+01
-9.380000233650208e-01 -1.400500011444092e+01
-8.429999947547913e-01 -1.318200016021729e+01
-8.009999990463257e-01 -1.318200016021729e+01
-7.599999904632568e-01 -1.318299961090088e+01
-7.390000224113464e-01 -1.318200016021729e+01
-6.980000138282776e-01 -1.318200016021729e+01
-6.560000181198120e-01 -1.318099975585938e+01
-6.150000095367432e-01 -1.319200038909912e+01
-5.740000009536743e-01 -1.319600009918213e+01
-5.329999923706055e-01 -1.320600032806396e+01
-5.109999775886536e-01 -1.319099998474121e+01
-4.699999988079071e-01 -1.319799995422363e+01
-4.289999902248383e-01 -1.320199966430664e+01
-3.869999945163727e-01 -1.320699977874756e+01
-3.459999859333038e-01 -1.321399974822998e+01
-3.039999902248383e-01 -1.321100044250488e+01
-2.829999923706055e-01 -1.321199989318848e+01
-2.419999986886978e-01 -1.322099971771240e+01
-2.010000050067902e-01 -1.322500038146973e+01
-1.589999943971634e-01 -1.322200012207031e+01
-1.169999986886978e-01 -1.322399997711182e+01
-7.599999755620956e-02 -1.322900009155273e+01
-5.499999970197678e-02 -1.322500038146973e+01
-1.400000043213367e-02 -1.323499965667725e+01
+2.800000086426735e-02 -1.323499965667725e+01
+7.000000029802322e-02 -1.323900032043457e+01
+1.110000014305115e-01 -1.323799991607666e+01
+1.529999971389771e-01 -1.323799991607666e+01
+1.940000057220459e-01 -1.323700046539307e+01
+2.150000035762787e-01 -1.324300003051758e+01
+2.569999992847443e-01 -1.323600006103516e+01
+2.989999949932098e-01 -1.324499988555908e+01
+3.400000035762787e-01 -1.325000000000000e+01
+3.819999992847443e-01 -1.324699974060059e+01
+4.239999949932098e-01 -1.325000000000000e+01
+4.449999928474426e-01 -1.325899982452393e+01
+4.860000014305115e-01 -1.325800037384033e+01
+5.289999842643738e-01 -1.326799964904785e+01
+5.699999928474426e-01 -1.326500034332275e+01
+6.119999885559082e-01 -1.325899982452393e+01
+6.539999842643738e-01 -1.326700019836426e+01
+6.959999799728394e-01 -1.327900028228760e+01
+7.170000076293945e-01 -1.326700019836426e+01
+7.580000162124634e-01 -1.326900005340576e+01
+8.009999990463257e-01 -1.328100013732910e+01
+8.420000076293945e-01 -1.327400016784668e+01
+8.849999904632568e-01 -1.327900028228760e+01
+9.279999732971191e-01 -1.329199981689453e+01
+9.470000267028809e-01 -1.327700042724609e+01
+9.909999966621399e-01 -1.329199981689453e+01
+1.032999992370605e+00 -1.329300022125244e+01
+1.074000000953674e+00 -1.328899955749512e+01
+1.116999983787537e+00 -1.330000019073486e+01
+1.159000039100647e+00 -1.329800033569336e+01
+1.179999947547913e+00 -1.329199981689453e+01
+1.223000049591064e+00 -1.330500030517578e+01
+1.264999985694885e+00 -1.330700016021729e+01
+1.307999968528748e+00 -1.330900001525879e+01
+1.350999951362610e+00 -1.331799983978271e+01
+1.391999959945679e+00 -1.330599975585938e+01
+1.434999942779541e+00 -1.331599998474121e+01
+1.457000017166138e+00 -1.331900024414062e+01
+1.500000000000000e+00 -1.332699966430664e+01
+1.542999982833862e+00 -1.332800006866455e+01
+1.585999965667725e+00 -1.333300018310547e+01
+1.629999995231628e+00 -1.334399986267090e+01
+1.669999957084656e+00 -1.332800006866455e+01
+1.692999958992004e+00 -1.334000015258789e+01
+1.735999941825867e+00 -1.334599971771240e+01
+1.779000043869019e+00 -1.334300041198730e+01
+1.822000026702881e+00 -1.334700012207031e+01
+1.866000056266785e+00 -1.335700035095215e+01
+1.907999992370605e+00 -1.335099983215332e+01
+1.929999947547913e+00 -1.335400009155273e+01
+1.973999977111816e+00 -1.336200046539307e+01
+2.016999959945679e+00 -1.336100006103516e+01
+2.059999942779541e+00 -1.336499977111816e+01
+2.102999925613403e+00 -1.335999965667725e+01
+2.144999980926514e+00 -1.335900020599365e+01
+2.184999942779541e+00 -1.333699989318848e+01
+2.210999965667725e+00 -1.336699962615967e+01
+2.256999969482422e+00 -1.338199996948242e+01
+2.299999952316284e+00 -1.338199996948242e+01
+2.344000101089478e+00 -1.338300037384033e+01
+2.387000083923340e+00 -1.338300037384033e+01
+2.433000087738037e+00 -1.339500045776367e+01
+2.457000017166138e+00 -1.340699958801270e+01
+2.499000072479248e+00 -1.339799976348877e+01
+2.542999982833862e+00 -1.340100002288818e+01
+2.588999986648560e+00 -1.341499996185303e+01
+2.631999969482422e+00 -1.340900039672852e+01
+2.674999952316284e+00 -1.340600013732910e+01
+2.720000028610229e+00 -1.341100025177002e+01
+2.744999885559082e+00 -1.342500019073486e+01
+2.786000013351440e+00 -1.340999984741211e+01
+2.834000110626221e+00 -1.342899990081787e+01
+2.877000093460083e+00 -1.342399978637695e+01
+2.920000076293945e+00 -1.341899967193604e+01
+2.937999963760376e+00 -1.330399990081787e+01
+2.959000110626221e+00 -1.329699993133545e+01
+3.006000041961670e+00 -1.331099987030029e+01
+4.790999889373779e+00 -2.055100059509277e+01
+4.859000205993652e+00 -2.054999923706055e+01
+4.927999973297119e+00 -2.055200004577637e+01
+4.967000007629395e+00 -2.057299995422363e+01
+5.028999805450439e+00 -2.054800033569336e+01
+5.102000236511230e+00 -2.056500053405762e+01
+5.172999858856201e+00 -2.057399940490723e+01
+5.239999771118164e+00 -2.056500053405762e+01
+5.313000202178955e+00 -2.058200073242188e+01
+5.348000049591064e+00 -2.058499908447266e+01
+5.419000148773193e+00 -2.059099960327148e+01
+5.492000102996826e+00 -2.060700035095215e+01
+5.563000202178955e+00 -2.061100006103516e+01
+5.625999927520752e+00 -2.058900070190430e+01
+5.701000213623047e+00 -2.060799980163574e+01
+5.771999835968018e+00 -2.061100006103516e+01
+5.809999942779541e+00 -2.062100028991699e+01
+5.882999897003174e+00 -2.063400077819824e+01
+5.954999923706055e+00 -2.063999938964844e+01
+6.025000095367432e+00 -2.063699913024902e+01
+6.098999977111816e+00 -2.064999961853027e+01
+6.168000221252441e+00 -2.064599990844727e+01
+6.208000183105469e+00 -2.065999984741211e+01
+6.275000095367432e+00 -2.064800071716309e+01
+6.291999816894531e+00 -2.047299957275391e+01
+6.416999816894531e+00 -2.064800071716309e+01
+6.493000030517578e+00 -2.066200065612793e+01
+6.572999954223633e+00 -2.069099998474121e+01
+6.605000019073486e+00 -2.067700004577637e+01
+6.681000232696533e+00 -2.069199943542480e+01
+6.751999855041504e+00 -2.068799972534180e+01
+6.828000068664551e+00 -2.069899940490723e+01
+6.897999763488770e+00 -2.069400024414062e+01
+6.977000236511230e+00 -2.071199989318848e+01
+7.046000003814697e+00 -2.070199966430664e+01
+7.093999862670898e+00 -2.073600006103516e+01
+7.157999992370605e+00 -2.070999908447266e+01
+7.236000061035156e+00 -2.072699928283691e+01
+7.311999797821045e+00 -2.073200035095215e+01
+7.389999866485596e+00 -2.074699974060059e+01
+7.455999851226807e+00 -2.072500038146973e+01
+7.507999897003174e+00 -2.076799964904785e+01
+7.573999881744385e+00 -2.074600028991699e+01
+7.657000064849854e+00 -2.077099990844727e+01
+7.724999904632568e+00 -2.075499916076660e+01
+7.807000160217285e+00 -2.077300071716309e+01
+7.872000217437744e+00 -2.074900054931641e+01
+7.953000068664551e+00 -2.076499938964844e+01
+8.001000404357910e+00 -2.079100036621094e+01
+8.074999809265137e+00 -2.079000091552734e+01
+8.144000053405762e+00 -2.077400016784668e+01
+8.307999610900879e+00 -2.099799919128418e+01
+6.047999858856201e+00 -1.516600036621094e+01
+8.387999534606934e+00 -2.081500053405762e+01
+6.139999866485596e+00 -1.518700027465820e+01
+6.263000011444092e+00 -1.521599960327148e+01
+6.322000026702881e+00 -1.522200012207031e+01
+6.374000072479248e+00 -1.521399974822998e+01
+6.441999912261963e+00 -1.523900032043457e+01
+6.480000019073486e+00 -1.526200008392334e+01
+6.527999877929688e+00 -1.524199962615967e+01
+6.590000152587891e+00 -1.525399971008301e+01
+6.647999763488770e+00 -1.525699996948242e+01
+6.711999893188477e+00 -1.527299976348877e+01
+6.769999980926514e+00 -1.527400016784668e+01
+6.802999973297119e+00 -1.528299999237061e+01
+6.862999916076660e+00 -1.528899955749512e+01
+6.934000015258789e+00 -1.531799983978271e+01
+6.986000061035156e+00 -1.530399990081787e+01
+7.054999828338623e+00 -1.532699966430664e+01
+7.100999832153320e+00 -1.530099964141846e+01
+7.175000190734863e+00 -1.533500003814697e+01
+7.198999881744385e+00 -1.532199954986572e+01
+7.269999980926514e+00 -1.534799957275391e+01
+7.328000068664551e+00 -1.534500026702881e+01
+7.386000156402588e+00 -1.534300041198730e+01
+7.442999839782715e+00 -1.533800029754639e+01
+7.518000125885010e+00 -1.536800003051758e+01
+7.550000190734863e+00 -1.537300014495850e+01
+7.613999843597412e+00 -1.538099956512451e+01
+7.685999870300293e+00 -1.540400028228760e+01
+7.738999843597412e+00 -1.539000034332275e+01
+7.818999767303467e+00 -1.542800045013428e+01
+7.881999969482422e+00 -1.543000030517578e+01
+7.909999847412109e+00 -1.542700004577637e+01
+7.972000122070312e+00 -1.542599964141846e+01
+8.029999732971191e+00 -1.542099952697754e+01
+1.067599964141846e+01 -2.032799911499023e+01
+1.091800022125244e+01 -2.062999916076660e+01
+1.099199962615967e+01 -2.061300086975098e+01
+1.094900035858154e+01 -2.037800025939941e+01
+1.093900012969971e+01 -2.028300094604492e+01
+1.093500041961670e+01 -2.012400054931641e+01
+1.069600009918213e+01 -1.954000091552734e+01
+1.086200046539307e+01 -1.969499969482422e+01
+1.090499973297119e+01 -1.962700080871582e+01
+1.179500007629395e+01 -2.106800079345703e+01
+1.183899974822998e+01 -2.106999969482422e+01
+1.059599971771240e+01 -1.858799934387207e+01
+1.058500003814697e+01 -1.843499946594238e+01
+1.060099983215332e+01 -1.832900047302246e+01
+1.061999988555908e+01 -1.822999954223633e+01
+9.371000289916992e+00 -1.597599983215332e+01
+9.397999763488770e+00 -1.596500015258789e+01
+9.503000259399414e+00 -1.602799987792969e+01
+9.559000015258789e+00 -1.600699996948242e+01
+9.638999938964844e+00 -1.602599906921387e+01
+9.704999923706055e+00 -1.602199935913086e+01
+9.777000427246094e+00 -1.602700042724609e+01
+9.824999809265137e+00 -1.604899978637695e+01
+9.902999877929688e+00 -1.606200027465820e+01
+9.973999977111816e+00 -1.606500053405762e+01
+1.004699993133545e+01 -1.606900024414062e+01
+1.011299991607666e+01 -1.606299972534180e+01
+1.018599987030029e+01 -1.606599998474121e+01
+1.023299980163574e+01 -1.608399963378906e+01
+1.030300045013428e+01 -1.608200073242188e+01
+1.038399982452393e+01 -1.609700012207031e+01
+1.046000003814697e+01 -1.610300064086914e+01
+1.052400016784668e+01 -1.609099960327148e+01
+1.061800003051758e+01 -1.612299919128418e+01
+1.066300010681152e+01 -1.613699913024902e+01
+1.073900032043457e+01 -1.614100074768066e+01
+1.081000041961670e+01 -1.613699913024902e+01
+1.084599971771240e+01 -1.608200073242188e+01
+1.085599994659424e+01 -1.598799991607666e+01
+1.087699985504150e+01 -1.591100025177002e+01
+1.088700008392334e+01 -1.581900024414062e+01
+1.087399959564209e+01 -1.574800014495850e+01
+1.089200019836426e+01 -1.566800022125244e+01
+1.089799976348877e+01 -1.557299995422363e+01
+1.090600013732910e+01 -1.547999954223633e+01
+1.091899967193604e+01 -1.539700031280518e+01
+1.093400001525879e+01 -1.531499958038330e+01
+1.091699981689453e+01 -1.524100017547607e+01
+1.093099975585938e+01 -1.515999984741211e+01
+1.094299983978271e+01 -1.507699966430664e+01
+1.094999980926514e+01 -1.498799991607666e+01
+1.096199989318848e+01 -1.490499973297119e+01
+1.097799968719482e+01 -1.482900047302246e+01
+1.097599983215332e+01 -1.472999954223633e+01
+1.096800041198730e+01 -1.467099952697754e+01
+1.097700023651123e+01 -1.458699989318848e+01
+1.098700046539307e+01 -1.450500011444092e+01
+1.100399971008301e+01 -1.443400001525879e+01
+1.101399993896484e+01 -1.435299968719482e+01
+1.102200031280518e+01 -1.427099990844727e+01
+1.100199985504150e+01 -1.419799995422363e+01
+1.100699996948242e+01 -1.411299991607666e+01
+1.091199970245361e+01 -1.390100002288818e+01
+1.104899978637695e+01 -1.389500045776367e+01
+1.099499988555908e+01 -1.373900032043457e+01
+1.099100017547607e+01 -1.368999958038330e+01
+1.099499988555908e+01 -1.360700035095215e+01
+1.100100040435791e+01 -1.352799987792969e+01
+1.101200008392334e+01 -1.345499992370605e+01
+1.107900047302246e+01 -1.345100021362305e+01
+1.114799976348877e+01 -1.344799995422363e+01
+1.119499969482422e+01 -1.346100044250488e+01
+1.127299976348877e+01 -1.346899986267090e+01
+1.134899997711182e+01 -1.347299957275391e+01
+1.141899967193604e+01 -1.347000026702881e+01
+1.149699974060059e+01 -1.347599983215332e+01
+1.157400035858154e+01 -1.347900009155273e+01
+1.164599990844727e+01 -1.347799968719482e+01
+1.170899963378906e+01 -1.350800037384033e+01
+1.178400039672852e+01 -1.350800037384033e+01
+1.185799980163574e+01 -1.350699996948242e+01
+1.194799995422363e+01 -1.352400016784668e+01
+1.201399993896484e+01 -1.351200008392334e+01
+1.207600021362305e+01 -1.349600028991699e+01
+7.453999996185303e+00 -8.319000244140625e+00
+7.370999813079834e+00 -8.175999641418457e+00
+7.422999858856201e+00 -8.180999755859375e+00
+7.427999973297119e+00 -8.135000228881836e+00
+7.367000102996826e+00 -8.017999649047852e+00
+7.392000198364258e+00 -7.994999885559082e+00
+7.361000061035156e+00 -7.935999870300293e+00
+7.381999969482422e+00 -7.908999919891357e+00
+7.453999996185303e+00 -7.935999870300293e+00
+6.888999938964844e+00 -7.290999889373779e+00
+6.941999912261963e+00 -7.301000118255615e+00
+6.980000019073486e+00 -7.295000076293945e+00
+7.013999938964844e+00 -7.307000160217285e+00
+6.935999870300293e+00 -7.182000160217285e+00
+6.934999942779541e+00 -7.136000156402588e+00
+6.934999942779541e+00 -7.091000080108643e+00
+6.993999958038330e+00 -7.105999946594238e+00
+7.037000179290771e+00 -7.105000019073486e+00
+7.241000175476074e+00 -7.263999938964844e+00
+7.091000080108643e+00 -7.092000007629395e+00
+7.081999778747559e+00 -7.039000034332275e+00
+7.204999923706055e+00 -7.116000175476074e+00
+7.043000221252441e+00 -6.913000106811523e+00
+7.130000114440918e+00 -6.954999923706055e+00
+7.039999961853027e+00 -6.823999881744385e+00
+7.070000171661377e+00 -6.830999851226807e+00
+7.046000003814697e+00 -6.765999794006348e+00
+7.030000209808350e+00 -6.708000183105469e+00
+6.960999965667725e+00 -6.600999832153320e+00
+6.980999946594238e+00 -6.578999996185303e+00
+7.037000179290771e+00 -6.590000152587891e+00
+7.017000198364258e+00 -6.550000190734863e+00
+7.013999938964844e+00 -6.506999969482422e+00
+7.096000194549561e+00 -6.540999889373779e+00
+7.046999931335449e+00 -6.455999851226807e+00
+7.093999862670898e+00 -6.458000183105469e+00
+7.102000236511230e+00 -6.425000190734863e+00
+7.142000198364258e+00 -6.420000076293945e+00
+7.151999950408936e+00 -6.407999992370605e+00
+7.165999889373779e+00 -6.381000041961670e+00
+7.185999870300293e+00 -6.357999801635742e+00
+7.221000194549561e+00 -6.348999977111816e+00
+7.243999958038330e+00 -6.328000068664551e+00
+7.316999912261963e+00 -6.350999832153320e+00
+7.254000186920166e+00 -6.276999950408936e+00
+7.318999767303467e+00 -6.293000221252441e+00
+7.381999969482422e+00 -6.307000160217285e+00
+7.392000198364258e+00 -6.276000022888184e+00
+7.427000045776367e+00 -6.264999866485596e+00
+7.425000190734863e+00 -6.223999977111816e+00
+7.416999816894531e+00 -6.197000026702881e+00
+7.494999885559082e+00 -6.222000122070312e+00
+7.533999919891357e+00 -6.215000152587891e+00
+7.573999881744385e+00 -6.208000183105469e+00
+7.540999889373779e+00 -6.140999794006348e+00
+7.591000080108643e+00 -6.142000198364258e+00
+7.639999866485596e+00 -6.142000198364258e+00
+7.611999988555908e+00 -6.099999904632568e+00
+7.660999774932861e+00 -6.099999904632568e+00
+7.699999809265137e+00 -6.092000007629395e+00
+7.729000091552734e+00 -6.074999809265137e+00
+7.861999988555908e+00 -6.138999938964844e+00
+7.725999832153320e+00 -5.994999885559082e+00
+7.715000152587891e+00 -5.967000007629395e+00
+7.722000122070312e+00 -5.934000015258789e+00
+7.745999813079834e+00 -5.913000106811523e+00
+7.861000061035156e+00 -5.961999893188477e+00
+7.874000072479248e+00 -5.933000087738037e+00
+7.962999820709229e+00 -5.960999965667725e+00
+7.985000133514404e+00 -5.938000202178955e+00
+8.135999679565430e+00 -6.030000209808350e+00
+8.069000244140625e+00 -5.941999912261963e+00
+8.102000236511230e+00 -5.927000045776367e+00
+8.135999679565430e+00 -5.912000179290771e+00
+8.190999984741211e+00 -5.913000106811523e+00
+8.234000205993652e+00 -5.905000209808350e+00
+8.265999794006348e+00 -5.907999992370605e+00
+8.395999908447266e+00 -5.960000038146973e+00
+8.446000099182129e+00 -5.955999851226807e+00
+8.447999954223633e+00 -5.918000221252441e+00
+8.472999572753906e+00 -5.895999908447266e+00
+8.541000366210938e+00 -5.902999877929688e+00
+8.562999725341797e+00 -5.899000167846680e+00
+8.612999916076660e+00 -5.893000125885010e+00
+8.666999816894531e+00 -5.889999866485596e+00
+8.631999969482422e+00 -5.827000141143799e+00
+8.668999671936035e+00 -5.811999797821045e+00
+8.789999961853027e+00 -5.853000164031982e+00
+8.838000297546387e+00 -5.863999843597412e+00
+8.868000030517578e+00 -5.843999862670898e+00
+9.001999855041504e+00 -5.892000198364258e+00
+8.991999626159668e+00 -5.844999790191650e+00
+9.012000083923340e+00 -5.817999839782715e+00
+9.074000358581543e+00 -5.816999912261963e+00
+9.185000419616699e+00 -5.847000122070312e+00
+2.227099990844727e+01 -1.408600044250488e+01
+2.212800025939941e+01 -1.389900016784668e+01
+2.224300003051758e+01 -1.387399959564209e+01
+1.565499973297119e+01 -9.706000328063965e+00
+1.571300029754639e+01 -9.673000335693359e+00
+1.576399993896484e+01 -9.635999679565430e+00
+1.592099952697754e+01 -9.697999954223633e+00
+1.636700057983398e+01 -9.897999763488770e+00
+1.646199989318848e+01 -9.885000228881836e+00
+1.652899932861328e+01 -9.854999542236328e+00
+1.656100082397461e+01 -9.803999900817871e+00
+1.655400085449219e+01 -9.729000091552734e+00
+1.654500007629395e+01 -9.689000129699707e+00
+1.680400085449219e+01 -9.769000053405762e+00
+1.694199943542480e+01 -9.777999877929688e+00
+1.707099914550781e+01 -9.781999588012695e+00
+1.791600036621094e+01 -1.018900012969971e+01
+1.742000007629395e+01 -9.836000442504883e+00
+1.732699966430664e+01 -9.711999893188477e+00
+1.715699958801270e+01 -9.581999778747559e+00
+1.742000007629395e+01 -9.656000137329102e+00
+1.743400001525879e+01 -9.593000411987305e+00
+1.697400093078613e+01 -9.270999908447266e+00
+1.693000030517578e+01 -9.178000450134277e+00
+1.697900009155273e+01 -9.135999679565430e+00
+1.564000034332275e+01 -8.385999679565430e+00
+1.569799995422363e+01 -8.354000091552734e+00
+1.563899993896484e+01 -8.260000228881836e+00
+1.567599964141846e+01 -8.215999603271484e+00
+1.567599964141846e+01 -8.154000282287598e+00
+1.573400020599365e+01 -8.121000289916992e+00
+1.576099967956543e+01 -8.104000091552734e+00
+1.591499996185303e+01 -8.119000434875488e+00
+1.606900024414062e+01 -8.133999824523926e+00
+1.601700019836426e+01 -8.045000076293945e+00
+1.615699958801270e+01 -8.052000045776367e+00
+1.672699928283691e+01 -8.269000053405762e+00
+1.613899993896484e+01 -7.916999816894531e+00
+1.627000045776367e+01 -7.948999881744385e+00
+1.627300071716309e+01 -7.887000083923340e+00
+1.612299919128418e+01 -7.751999855041504e+00
+1.609700012207031e+01 -7.677999973297119e+00
+1.608799934387207e+01 -7.611999988555908e+00
+1.614800071716309e+01 -7.578000068664551e+00
+1.629400062561035e+01 -7.614999771118164e+00
+1.633799934387207e+01 -7.572999954223633e+00
+1.616699981689453e+01 -7.433000087738037e+00
+1.602499961853027e+01 -7.307000160217285e+00
+1.593299961090088e+01 -7.204999923706055e+00
+1.608300018310547e+01 -7.211999893188477e+00
+1.605299949645996e+01 -7.168000221252441e+00
+1.617200088500977e+01 -7.159999847412109e+00
+1.615800094604492e+01 -7.092999935150146e+00
+1.617099952697754e+01 -7.038000106811523e+00
+1.623500061035156e+01 -7.006000041961670e+00
+1.609499931335449e+01 -6.886000156402588e+00
+1.634700012207031e+01 -6.932000160217285e+00
+1.640399932861328e+01 -6.926000118255615e+00
+1.635000038146973e+01 -6.842999935150146e+00
+1.639200019836426e+01 -6.800000190734863e+00
+1.647599983215332e+01 -6.774000167846680e+00
+1.639200019836426e+01 -6.678999900817871e+00
+1.643099975585938e+01 -6.635000228881836e+00
+1.639699935913086e+01 -6.592000007629395e+00
+1.654899978637695e+01 -6.592999935150146e+00
+1.654000091552734e+01 -6.528999805450439e+00
+1.650900077819824e+01 -6.455999851226807e+00
+1.645000076293945e+01 -6.374000072479248e+00
+1.649699974060059e+01 -6.333000183105469e+00
+1.646899986267090e+01 -6.293000221252441e+00
+1.651099967956543e+01 -6.249000072479248e+00
+1.644099998474121e+01 -6.164000034332275e+00
+1.654999923706055e+01 -6.144999980926514e+00
+1.632900047302246e+01 -6.005000114440918e+00
+1.637199974060059e+01 -5.962999820709229e+00
+1.647200012207031e+01 -5.969999790191650e+00
+1.656399917602539e+01 -5.943999767303467e+00
+1.663899993896484e+01 -5.912000179290771e+00
+1.658600044250488e+01 -5.835000038146973e+00
+1.667000007629395e+01 -5.804999828338623e+00
+1.664699935913086e+01 -5.738999843597412e+00
+1.671599960327148e+01 -5.703999996185303e+00
+1.679299926757812e+01 -5.701000213623047e+00
+1.677499961853027e+01 -5.636000156402588e+00
+1.677199935913086e+01 -5.576000213623047e+00
+1.674200057983398e+01 -5.507999897003174e+00
+1.662400054931641e+01 -5.412000179290771e+00
+1.669199943542480e+01 -5.375999927520752e+00
+1.661899948120117e+01 -5.322999954223633e+00
+1.664299964904785e+01 -5.274000167846680e+00
+1.667700004577637e+01 -5.227000236511230e+00
+1.660099983215332e+01 -5.145999908447266e+00
+1.674699974060059e+01 -5.132999897003174e+00
+1.671400070190430e+01 -5.065999984741211e+00
+1.665699958801270e+01 -4.992000102996826e+00
+1.667600059509277e+01 -4.968999862670898e+00
+1.668600082397461e+01 -4.914999961853027e+00
+1.672200012207031e+01 -4.868000030517578e+00
+1.432900047302246e+01 -4.126999855041504e+00
+1.626799964904785e+01 -4.625999927520752e+00
+1.629000091552734e+01 -4.577000141143799e+00
+1.629500007629395e+01 -4.551000118255615e+00
+1.635600090026855e+01 -4.513000011444092e+00
+1.642600059509277e+01 -4.475999832153320e+00
+1.654800033569336e+01 -4.453999996185303e+00
+1.642600059509277e+01 -4.366000175476074e+00
+1.648800086975098e+01 -4.327000141143799e+00
+1.637299919128418e+01 -4.269000053405762e+00
+1.674500083923340e+01 -4.309000015258789e+00
+1.677799987792969e+01 -4.262000083923340e+00
+1.686899948120117e+01 -4.228000164031982e+00
+1.705800056457520e+01 -4.218999862670898e+00
+1.783699989318848e+01 -4.350999832153320e+00
+1.776899909973145e+01 -4.275000095367432e+00
+1.779700088500977e+01 -4.251999855041504e+00
+1.783900070190430e+01 -4.203000068664551e+00
+1.792300033569336e+01 -4.163000106811523e+00
+1.813400077819824e+01 -4.151999950408936e+00
+1.819599914550781e+01 -4.105999946594238e+00
+1.856399917602539e+01 -4.126999855041504e+00
+1.879299926757812e+01 -4.146999835968018e+00
+1.892000007629395e+01 -4.111999988555908e+00
+3.268899917602539e+01 -6.979000091552734e+00
+3.277700042724609e+01 -6.889999866485596e+00
+1.908499908447266e+01 -3.960000038146973e+00
+1.905400085449219e+01 -3.891000032424927e+00
+3.237699890136719e+01 -6.540999889373779e+00
+3.234299850463867e+01 -6.427999973297119e+00
+3.244100189208984e+01 -6.342000007629395e+00
+3.269900131225586e+01 -6.285999774932861e+00
+3.280899810791016e+01 -6.199999809265137e+00
+3.319699859619141e+01 -6.164999961853027e+00
+3.331299972534180e+01 -6.078000068664551e+00
+3.349800109863281e+01 -6.057000160217285e+00
+3.202299880981445e+01 -5.688000202178955e+00
+3.386399841308594e+01 -5.903999805450439e+00
+3.371900177001953e+01 -5.769999980926514e+00
+3.380599975585938e+01 -5.675000190734863e+00
+3.273500061035156e+01 -5.390999794006348e+00
+3.444800186157227e+01 -5.616000175476074e+00
+3.375400161743164e+01 -5.394000053405762e+00
+3.373400115966797e+01 -5.282999992370605e+00
+3.358200073242188e+01 -5.151000022888184e+00
+3.316299819946289e+01 -4.980000019073486e+00
+3.311000061035156e+01 -4.866000175476074e+00
+3.303599929809570e+01 -4.802000045776367e+00
+3.324900054931641e+01 -4.727000236511230e+00
+3.332300186157227e+01 -4.630000114440918e+00
+3.340100097656250e+01 -4.533999919891357e+00
+3.331000137329102e+01 -4.414999961853027e+00
+3.325600051879883e+01 -4.302000045776367e+00
+3.297900009155273e+01 -4.214000225067139e+00
+3.310900115966797e+01 -4.125000000000000e+00
+3.485900115966797e+01 -4.230000019073486e+00
+3.844300079345703e+01 -4.539999961853027e+00
+3.834999847412109e+01 -4.407000064849854e+00
+5.805899810791016e+01 -6.473000049591064e+00
+5.786500167846680e+01 -6.268000125885010e+00
+5.838700103759766e+01 -6.230999946594238e+00
+5.827700042724609e+01 -6.033999919891357e+00
+5.799800109863281e+01 -5.822000026702881e+00
+6.013999938964844e+01 -5.844999790191650e+00
+6.044699859619141e+01 -5.683000087738037e+00
+7.349700164794922e+01 -6.322000026702881e+00
+7.727100372314453e+01 -6.401000022888184e+00
+7.382599639892578e+01 -5.882999897003174e+00
+7.165399932861328e+01 -5.485000133514404e+00
+7.144300079345703e+01 -5.243000030517578e+00
+7.144100189208984e+01 -5.130000114440918e+00
+7.121399688720703e+01 -4.888999938964844e+00
+7.181300354003906e+01 -4.703000068664551e+00
+7.105000305175781e+01 -4.428999900817871e+00
+7.171399688720703e+01 -4.243999958038330e+00
+7.518199920654297e+01 -3.974999904632568e+00
+7.578900146484375e+01 +7.708000183105469e+00
+7.543800354003906e+01 +7.912000179290771e+00
+7.540299987792969e+01 +8.147999763488770e+00
+6.492500305175781e+01 +7.225999832153320e+00
+6.486000061035156e+01 +7.322000026702881e+00
+6.437200164794922e+01 +7.472000122070312e+00
+6.382199859619141e+01 +7.611000061035156e+00
+3.751900100708008e+01 +4.605000019073486e+00
+6.130899810791016e+01 +7.703999996185303e+00
+6.097100067138672e+01 +7.855999946594238e+00
+6.082799911499023e+01 +7.934999942779541e+00
+6.047000122070312e+01 +8.081000328063965e+00
+6.022800064086914e+01 +8.241999626159668e+00
+3.762799835205078e+01 +5.278999805450439e+00
+3.659000015258789e+01 +5.251999855041504e+00
+3.661600112915039e+01 +5.373000144958496e+00
+3.643399810791016e+01 +5.405000209808350e+00
+3.719599914550781e+01 +5.637000083923340e+00
+3.429399871826172e+01 +5.420000076293945e+00
+3.538600158691406e+01 +5.704999923706055e+00
+3.571900177001953e+01 +5.874000072479248e+00
+3.499800109863281e+01 +5.811999797821045e+00
+3.512500000000000e+01 +5.947000026702881e+00
+3.506299972534180e+01 +6.050000190734863e+00
+3.526800155639648e+01 +6.198999881744385e+00
+3.598899841308594e+01 +6.441999912261963e+00
+3.500799942016602e+01 +6.381000041961670e+00
+3.512400054931641e+01 +6.515999794006348e+00
+3.538100051879883e+01 +6.620999813079834e+00
+3.467599868774414e+01 +6.602000236511230e+00
+3.427199935913086e+01 +6.637000083923340e+00
+3.398099899291992e+01 +6.691999912261963e+00
+3.374800109863281e+01 +6.756000041961670e+00
+3.367900085449219e+01 +6.853000164031982e+00
+3.382699966430664e+01 +6.938000202178955e+00
+3.362699890136719e+01 +7.006999969482422e+00
+3.349100112915039e+01 +7.089000225067139e+00
+3.350000000000000e+01 +7.201000213623047e+00
+3.332699966430664e+01 +7.272999763488770e+00
+3.338399887084961e+01 +7.395999908447266e+00
+4.401599884033203e+01 +9.887999534606934e+00
+3.371599960327148e+01 +7.636000156402588e+00
+3.365399932861328e+01 +7.732999801635742e+00
+3.381299972534180e+01 +7.881000041961670e+00
+3.177000045776367e+01 +7.617000102996826e+00
+3.203699874877930e+01 +7.788000106811523e+00
+3.175499916076660e+01 +7.771999835968018e+00
+3.192600059509277e+01 +7.920000076293945e+00
+3.184499931335449e+01 +8.006999969482422e+00
+3.236999893188477e+01 +8.246000289916992e+00
+3.261899948120117e+01 +8.418999671936035e+00
+3.214699935913086e+01 +8.404999732971191e+00
+3.230599975585938e+01 +8.501000404357910e+00
+3.246900177001953e+01 +8.652999877929688e+00
+3.215200042724609e+01 +8.677000045776367e+00
+3.217800140380859e+01 +8.791999816894531e+00
+3.239899826049805e+01 +8.961999893188477e+00
+3.240399932861328e+01 +9.072999954223633e+00
+3.232600021362305e+01 +9.105999946594238e+00
+3.236999893188477e+01 +9.227999687194824e+00
+3.212599945068359e+01 +9.267999649047852e+00
+3.218500137329102e+01 +9.394000053405762e+00
+3.252700042724609e+01 +9.604999542236328e+00
+3.240700149536133e+01 +9.680000305175781e+00
+3.215599822998047e+01 +9.715999603271484e+00
+3.213100051879883e+01 +9.762999534606934e+00
+3.194199943542480e+01 +9.815999984741211e+00
+3.199099922180176e+01 +9.940999984741211e+00
+3.202799987792969e+01 +1.006299972534180e+01
+3.170700073242188e+01 +1.007199954986572e+01
+3.193799972534180e+01 +1.025500011444092e+01
+3.205099868774414e+01 +1.034700012207031e+01
+3.184700012207031e+01 +1.039200019836426e+01
+3.189399909973145e+01 +1.051799964904785e+01
+3.295399856567383e+01 +1.098200035095215e+01
+3.283599853515625e+01 +1.105700016021729e+01
+3.304700088500977e+01 +1.135999965667725e+01
+3.335599899291992e+01 +1.164200019836426e+01
+3.295700073242188e+01 +1.161900043487549e+01
+3.302399826049805e+01 +1.175899982452393e+01
+3.317900085449219e+01 +1.193200016021729e+01
+3.314099884033203e+01 +1.209500026702881e+01
+3.318500137329102e+01 +1.222900009155273e+01
+3.478699874877930e+01 +1.294200038909912e+01
+3.460900115966797e+01 +1.300000000000000e+01
+3.406700134277344e+01 +1.291899967193604e+01
+3.441899871826172e+01 +1.317599964141846e+01
+3.424900054931641e+01 +1.317300033569336e+01
+4.279000091552734e+01 +1.660600090026855e+01
+4.241199874877930e+01 +1.661300086975098e+01
+4.207500076293945e+01 +1.663400077819824e+01
+4.200199890136719e+01 +1.675799942016602e+01
+3.360300064086914e+01 +1.353499984741211e+01
+4.133700180053711e+01 +1.671899986267090e+01
+3.265200042724609e+01 +1.333199977874756e+01
+1.884900093078613e+01 +7.776999950408936e+00
+1.872699928283691e+01 +7.796000003814697e+00
+1.795899963378906e+01 +7.543000221252441e+00
+1.777099990844727e+01 +7.531000137329102e+00
+1.769899940490723e+01 +7.532999992370605e+00
+1.763599967956543e+01 +7.572000026702881e+00
+1.743799972534180e+01 +7.552000045776367e+00
+1.741799926757812e+01 +7.607999801635742e+00
+1.740099906921387e+01 +7.665999889373779e+00
+1.751600074768066e+01 +7.782000064849854e+00
+1.761899948120117e+01 +7.894000053405762e+00
+1.742600059509277e+01 +7.841000080108643e+00
+1.738500022888184e+01 +7.888000011444092e+00
+1.737100028991699e+01 +7.947999954223633e+00
+1.726600074768066e+01 +7.966000080108643e+00
+1.719799995422363e+01 +8.000000000000000e+00
+1.719599914550781e+01 +8.064999580383301e+00
+1.715399932861328e+01 +8.078000068664551e+00
+1.708600044250488e+01 +8.111000061035156e+00
+1.705999946594238e+01 +8.164999961853027e+00
+1.706999969482422e+01 +8.236000061035156e+00
+1.708799934387207e+01 +8.310999870300293e+00
+1.703599929809570e+01 +8.352000236511230e+00
+1.704899978637695e+01 +8.425000190734863e+00
+1.707900047302246e+01 +8.472999572753906e+00
+1.684799957275391e+01 +8.425000190734863e+00
+1.686300086975098e+01 +8.498000144958496e+00
+1.661700057983398e+01 +8.439999580383301e+00
+1.650300025939941e+01 +8.447999954223633e+00
+1.647599983215332e+01 +8.500000000000000e+00
+1.644899940490723e+01 +8.517999649047852e+00
+1.642399978637695e+01 +8.571000099182129e+00
+1.655400085449219e+01 +8.704999923706055e+00
+1.629999923706055e+01 +8.637000083923340e+00
+1.621699905395508e+01 +8.657999992370605e+00
+1.613100051879883e+01 +8.678000450134277e+00
+1.618799972534180e+01 +8.741000175476074e+00
+1.604299926757812e+01 +8.727999687194824e+00
+1.602199935913086e+01 +8.782999992370605e+00
+1.600900077819824e+01 +8.840999603271484e+00
+1.600900077819824e+01 +8.906000137329102e+00
+1.599600028991699e+01 +8.965000152587891e+00
+1.598799991607666e+01 +8.993000030517578e+00
+1.601300048828125e+01 +9.074000358581543e+00
+1.586299991607666e+01 +9.055000305175781e+00
+1.579599952697754e+01 +9.083000183105469e+00
+1.580099964141846e+01 +9.152000427246094e+00
+1.586900043487549e+01 +9.256999969482422e+00
+1.604000091552734e+01 +9.425000190734863e+00
+1.543400001525879e+01 +9.102000236511230e+00
+1.538599967956543e+01 +9.138999938964844e+00
+1.541399955749512e+01 +9.222000122070312e+00
+1.602700042724609e+01 +9.656000137329102e+00
+1.604500007629395e+01 +9.734999656677246e+00
+1.574499988555908e+01 +9.621000289916992e+00
+1.555200004577637e+01 +9.536999702453613e+00
+1.560900020599365e+01 +9.640000343322754e+00
+1.550399971008301e+01 +9.642000198364258e+00
+1.552799987792969e+01 +9.725000381469727e+00
+1.545100021362305e+01 +9.744999885559082e+00
+1.700799942016602e+01 +1.079899978637695e+01
+1.618700027465820e+01 +1.035000038146973e+01
+1.600900077819824e+01 +1.027200031280518e+01
+1.576500034332275e+01 +1.018599987030029e+01
+1.569400024414062e+01 +1.021000003814697e+01
+1.555700016021729e+01 +1.019099998474121e+01
+1.549499988555908e+01 +1.022000026702881e+01
+1.565900039672852e+01 +1.039900016784668e+01
+1.567399978637695e+01 +1.044400024414062e+01
+1.566800022125244e+01 +1.051099967956543e+01
+1.561800003051758e+01 +1.054899978637695e+01
+1.561299991607666e+01 +1.061699962615967e+01
+1.547599983215332e+01 +1.059500026702881e+01
+1.523700046539307e+01 +1.050199985504150e+01
+1.503899955749512e+01 +1.040100002288818e+01
+1.529199981689453e+01 +1.064700031280518e+01
+1.487500000000000e+01 +1.042700004577637e+01
+1.476399993896484e+01 +1.041800022125244e+01
+1.475000000000000e+01 +1.047900009155273e+01
+1.454699993133545e+01 +1.040299987792969e+01
+1.455799961090088e+01 +1.044600009918213e+01
+1.456999969482422e+01 +1.052400016784668e+01
+1.451099967956543e+01 +1.055099964141846e+01
+1.452299976348877e+01 +1.063000011444092e+01
+1.443799972534180e+01 +1.063700008392334e+01
+1.443999958038330e+01 +1.070899963378906e+01
+1.445899963378906e+01 +1.079300022125244e+01
+1.494200038909912e+01 +1.118900012969971e+01
+1.472500038146973e+01 +1.109899997711182e+01
+1.461200046539307e+01 +1.108600044250488e+01
+1.460900020599365e+01 +1.115600013732910e+01
+1.447200012207031e+01 +1.112399959564209e+01
+1.446199989318848e+01 +1.118900012969971e+01
+1.444900035858154e+01 +1.121599960327148e+01
+1.447599983215332e+01 +1.130900001525879e+01
+1.443799972534180e+01 +1.135299968719482e+01
+1.446399974822998e+01 +1.144699954986572e+01
+1.466100025177002e+01 +1.167800045013428e+01
+1.460599994659424e+01 +1.170899963378906e+01
+1.472900009155273e+01 +1.184500026702881e+01
+1.475899982452393e+01 +1.194499969482422e+01
+1.489799976348877e+01 +1.213500022888184e+01
+1.473499965667725e+01 +1.207999992370605e+01
+1.503299999237061e+01 +1.240299987792969e+01
+1.500899982452393e+01 +1.246300029754639e+01
+1.479699993133545e+01 +1.236499977111816e+01
+1.498099994659424e+01 +1.255900001525879e+01
+1.499699974060059e+01 +1.265200042724609e+01
+1.498600006103516e+01 +1.272399997711182e+01
+1.504199981689453e+01 +1.285299968719482e+01
+1.642300033569336e+01 +1.411900043487549e+01
+1.561900043487549e+01 +1.351500034332275e+01
+1.553299999237061e+01 +1.348299980163574e+01
+1.552999973297119e+01 +1.356599998474121e+01
+1.559399986267090e+01 +1.370899963378906e+01
+3.614400100708008e+01 +3.193099975585938e+01
+3.650199890136719e+01 +3.245199966430664e+01
+3.651499938964844e+01 +3.266899871826172e+01
+3.623099899291992e+01 +3.261999893188477e+01
+3.631800079345703e+01 +3.280199813842773e+01
+3.666999816894531e+01 +3.333000183105469e+01
+3.645000076293945e+01 +3.333900070190430e+01
+2.239699935913086e+01 +2.062800025939941e+01
+2.232099914550781e+01 +2.068899917602539e+01
+2.220400047302246e+01 +2.070999908447266e+01
+2.218600082397461e+01 +2.075900077819824e+01
+2.204800033569336e+01 +2.076000022888184e+01
+1.970299911499023e+01 +1.867300033569336e+01
+1.955900001525879e+01 +1.865399932861328e+01
+1.949300003051758e+01 +1.870800018310547e+01
+1.937999916076660e+01 +1.871699905395508e+01
+1.928800010681152e+01 +1.868700027465820e+01
+1.917799949645996e+01 +1.869799995422363e+01
+1.905400085449219e+01 +1.869300079345703e+01
+1.894300079345703e+01 +1.870299911499023e+01
+1.882799911499023e+01 +1.870599937438965e+01
+1.872200012207031e+01 +1.871800041198730e+01
+1.860400009155273e+01 +1.871699905395508e+01
+1.852400016784668e+01 +1.869599914550781e+01
+1.841500091552734e+01 +1.870199966430664e+01
+1.830400085449219e+01 +1.870700073242188e+01
+1.819199943542480e+01 +1.870999908447266e+01
+1.808200073242188e+01 +1.871400070190430e+01
+1.796999931335449e+01 +1.871599960327148e+01
+1.789100074768066e+01 +1.869300079345703e+01
+1.777799987792969e+01 +1.869199943542480e+01
+1.768099975585938e+01 +1.870700073242188e+01
+1.759300041198730e+01 +1.873200035095215e+01
+1.757099914550781e+01 +1.882699966430664e+01
+1.756900024414062e+01 +1.894300079345703e+01
+1.775399971008301e+01 +1.920299911499023e+01
+1.764500045776367e+01 +1.920499992370605e+01
+1.751899909973145e+01 +1.918899917602539e+01
+1.741099929809570e+01 +1.919199943542480e+01
+1.731200027465820e+01 +1.920299911499023e+01
+1.685600090026855e+01 +1.881699943542480e+01
+1.676399993896484e+01 +1.883300018310547e+01
+1.699699974060059e+01 +1.915500068664551e+01
+1.692099952697754e+01 +1.919000053405762e+01
+1.681999969482422e+01 +1.919700050354004e+01
+1.672200012207031e+01 +1.920700073242188e+01
+1.659399986267090e+01 +1.918099975585938e+01
+1.607399940490723e+01 +1.870000076293945e+01
+1.602300071716309e+01 +1.869899940490723e+01
+1.591499996185303e+01 +1.869199943542480e+01
+1.582400035858154e+01 +1.870400047302246e+01
+1.572500038146973e+01 +1.870599937438965e+01
+1.563000011444092e+01 +1.871199989318848e+01
+1.552400016784668e+01 +1.870400047302246e+01
+1.542700004577637e+01 +1.870700073242188e+01
+1.536600017547607e+01 +1.869199943542480e+01
+1.527499961853027e+01 +1.870199966430664e+01
+1.517099952697754e+01 +1.869400024414062e+01
+1.508399963378906e+01 +1.870700073242188e+01
+1.498400020599365e+01 +1.870299911499023e+01
+1.489799976348877e+01 +1.871599960327148e+01
+1.483399963378906e+01 +1.869499969482422e+01
+1.480000019073486e+01 +1.877300071716309e+01
+1.475100040435791e+01 +1.883200073242188e+01
+1.489999961853027e+01 +1.914699935913086e+01
+1.482900047302246e+01 +1.917900085449219e+01
+1.472599983215332e+01 +1.917000007629395e+01
+1.466300010681152e+01 +1.914999961853027e+01
+1.457900047302246e+01 +1.916500091552734e+01
+1.448499965667725e+01 +1.916600036621094e+01
+1.438199996948242e+01 +1.915500068664551e+01
+1.428400039672852e+01 +1.914900016784668e+01
+1.420100021362305e+01 +1.916300010681152e+01
+1.399800014495850e+01 +1.895299911499023e+01
+1.378999996185303e+01 +1.879500007629395e+01
+1.372099971771240e+01 +1.882399940490723e+01
+1.385599994659424e+01 +1.913500022888184e+01
+1.376900005340576e+01 +1.914200019836426e+01
+1.368700027465820e+01 +1.915399932861328e+01
+1.359599971771240e+01 +1.915299987792969e+01
+1.354199981689453e+01 +1.914100074768066e+01
+1.345800018310547e+01 +1.914999961853027e+01
+1.336800003051758e+01 +1.914900016784668e+01
+1.328600025177002e+01 +1.915999984741211e+01
+1.319200038909912e+01 +1.915200042724609e+01
+1.272599983215332e+01 +1.866399955749512e+01
+1.264999961853027e+01 +1.868000030517578e+01
+1.255399990081787e+01 +1.866500091552734e+01
+1.247200012207031e+01 +1.866900062561035e+01
+6.165999889373779e+00 +9.315999984741211e+00
+6.044000148773193e+00 +9.196000099182129e+00
+5.973999977111816e+00 +9.151000022888184e+00
+1.218099975585938e+01 +1.867399978637695e+01
+1.210200023651123e+01 +1.868099975585938e+01
+1.202799987792969e+01 +1.869499969482422e+01
+1.194600009918213e+01 +1.869799995422363e+01
+1.187199974060059e+01 +1.871100044250488e+01
+1.178699970245361e+01 +1.870599937438965e+01
+1.173700046539307e+01 +1.869300079345703e+01
+1.165999984741211e+01 +1.870100021362305e+01
+1.157600021362305e+01 +1.869599914550781e+01
+1.149199962615967e+01 +1.869199943542480e+01
+5.303999900817871e+00 +8.715000152587891e+00
+5.284999847412109e+00 +8.746000289916992e+00
+5.262000083923340e+00 +8.769000053405762e+00
+1.120499992370605e+01 +1.868199920654297e+01
+1.112399959564209e+01 +1.868099975585938e+01
+1.104599952697754e+01 +1.868300056457520e+01
+4.927999973297119e+00 +8.423000335693359e+00
+4.934999942779541e+00 +8.496000289916992e+00
+4.820000171661377e+00 +8.359000205993652e+00
+4.816999912261963e+00 +8.383999824523926e+00
+4.778999805450439e+00 +8.380000114440918e+00
+4.755000114440918e+00 +8.397999763488770e+00
+4.708000183105469e+00 +8.376000404357910e+00
+4.679999828338623e+00 +8.387999534606934e+00
+4.643000125885010e+00 +8.385000228881836e+00
+4.617000102996826e+00 +8.399000167846680e+00
+4.677999973297119e+00 +8.541999816894531e+00
+4.639999866485596e+00 +8.534999847412109e+00
+4.854000091552734e+00 +8.994000434875488e+00
+4.842999935150146e+00 +9.041000366210938e+00
+5.122000217437744e+00 +9.630999565124512e+00
+4.855999946594238e+00 +9.201999664306641e+00
+4.818999767303467e+00 +9.166999816894531e+00
+4.590000152587891e+00 +8.802000045776367e+00
+4.561999797821045e+00 +8.815999984741211e+00
+4.504000186920166e+00 +8.772000312805176e+00
+4.366000175476074e+00 +8.571000099182129e+00
+4.324999809265137e+00 +8.555999755859375e+00
+4.293000221252441e+00 +8.559000015258789e+00
+4.372000217437744e+00 +8.748999595642090e+00
+4.383999824523926e+00 +8.842000007629395e+00
+4.377999782562256e+00 +8.899999618530273e+00
+4.311999797821045e+00 +8.836999893188477e+00
+4.277999877929688e+00 +8.838000297546387e+00
+4.250000000000000e+00 +8.850999832153320e+00
+4.265999794006348e+00 +8.918999671936035e+00
+4.243999958038330e+00 +8.944999694824219e+00
+4.255000114440918e+00 +9.041000366210938e+00
+4.212999820709229e+00 +9.026000022888184e+00
+4.143000125885010e+00 +8.949999809265137e+00
+5.368999958038330e+00 +1.167399978637695e+01
+3.960999965667725e+00 +8.664999961853027e+00
+3.904000043869019e+00 +8.612999916076660e+00
+3.872999906539917e+00 +8.616000175476074e+00
+3.825999975204468e+00 +8.585000038146973e+00
+3.746000051498413e+00 +8.475999832153320e+00
+3.691999912261963e+00 +8.425999641418457e+00
+3.661999940872192e+00 +8.430000305175781e+00
+3.638000011444092e+00 +8.411999702453613e+00
+3.611000061035156e+00 +8.420999526977539e+00
+3.595000028610229e+00 +8.456999778747559e+00
+3.552000045776367e+00 +8.428999900817871e+00
+3.917000055313110e+00 +9.371000289916992e+00
+3.805000066757202e+00 +9.185999870300293e+00
+3.773000001907349e+00 +9.149000167846680e+00
+3.545000076293945e+00 +8.677000045776367e+00
+3.506000041961670e+00 +8.657999992370605e+00
+3.440000057220459e+00 +8.574999809265137e+00
+3.438999891281128e+00 +8.647999763488770e+00
+3.394000053405762e+00 +8.614999771118164e+00
+3.305999994277954e+00 +8.470999717712402e+00
+3.111000061035156e+00 +8.012000083923340e+00
+3.084000110626221e+00 +8.017999649047852e+00
+3.062999963760376e+00 +8.038999557495117e+00
+3.095000028610229e+00 +8.197999954223633e+00
+2.993999958038330e+00 +8.010000228881836e+00
+2.953999996185303e+00 +7.978000164031982e+00
+2.928999900817871e+00 +7.951000213623047e+00
+2.888999938964844e+00 +7.916999816894531e+00
+2.861999988555908e+00 +7.921999931335449e+00
+2.849999904632568e+00 +7.965000152587891e+00
+2.828000068664551e+00 +7.982999801635742e+00
+2.809999942779541e+00 +8.012999534606934e+00
+2.818000078201294e+00 +8.116000175476074e+00
+2.769000053405762e+00 +8.015999794006348e+00
+2.776999950408936e+00 +8.121000289916992e+00
+2.802999973297119e+00 +8.281000137329102e+00
+2.921000003814697e+00 +8.713999748229980e+00
+2.898000001907349e+00 +8.737000465393066e+00
+3.538000106811523e+00 +1.076099967956543e+01
+3.506000041961670e+00 +1.072099971771240e+01
+3.473000049591064e+00 +1.073200035095215e+01
+2.786999940872192e+00 +8.722999572753906e+00
+2.765000104904175e+00 +8.748000144958496e+00
+2.724999904632568e+00 +8.717000007629395e+00
+2.437999963760376e+00 +7.894999980926514e+00
+2.602999925613403e+00 +8.515999794006348e+00
+2.701999902725220e+00 +8.885000228881836e+00
+2.628000020980835e+00 +8.744999885559082e+00
+2.605000019073486e+00 +8.765999794006348e+00
+2.602999925613403e+00 +8.861000061035156e+00
+5.349999904632568e+00 +1.832399940490723e+01
+6.803999900817871e+00 +2.355599975585938e+01
+6.722000122070312e+00 +2.340900039672852e+01
+5.353000164031982e+00 +1.888299942016602e+01
+5.282000064849854e+00 +1.885700035095215e+01
+2.270999908447266e+00 +8.362000465393066e+00
+2.194999933242798e+00 +8.187999725341797e+00
+2.167999982833862e+00 +8.190999984741211e+00
+2.174999952316284e+00 +8.267999649047852e+00
+3.407000064849854e+00 +1.306000041961670e+01
+2.332999944686890e+00 +9.090000152587891e+00
+2.292000055313110e+00 +9.050999641418457e+00
+2.265000104904175e+00 +9.064000129699707e+00
+2.234999895095825e+00 +9.062999725341797e+00
+2.213000059127808e+00 +9.036000251770020e+00
+2.180000066757202e+00 +9.022999763488770e+00
+3.177000045776367e+00 +1.328100013732910e+01
+2.095999956130981e+00 +8.921999931335449e+00
+2.075999975204468e+00 +8.963999748229980e+00
+3.046999931335449e+00 +1.328999996185303e+01
+2.033999919891357e+00 +9.041000366210938e+00
+2.030999898910522e+00 +9.093000411987305e+00
+2.950000047683716e+00 +1.334500026702881e+01
+2.890000104904175e+00 +1.327400016784668e+01
+1.953999996185303e+00 +9.152999877929688e+00
+1.922999978065491e+00 +9.149000167846680e+00
+1.894000053405762e+00 +9.151000022888184e+00
+1.883999943733215e+00 +9.175000190734863e+00
+1.860000014305115e+00 +9.206999778747559e+00
+2.573999881744385e+00 +1.289299964904785e+01
+2.530999898910522e+00 +1.288700008392334e+01
+2.513000011444092e+00 +1.301500034332275e+01
+3.561000108718872e+00 +1.869499969482422e+01
+2.437000036239624e+00 +1.294999980926514e+01
+1.756000041961670e+00 +9.529999732971191e+00
+2.391000032424927e+00 +1.315400028228760e+01
+1.692000031471252e+00 +9.520000457763672e+00
+1.646999955177307e+00 +9.437999725341797e+00
+1.570999979972839e+00 +9.178999900817871e+00
+1.547000050544739e+00 +9.210000038146973e+00
+1.546000003814697e+00 +9.291000366210938e+00
+1.508000016212463e+00 +9.246999740600586e+00
+1.480999946594238e+00 +9.265000343322754e+00
+1.460000038146973e+00 +9.319000244140625e+00
+1.516000032424927e+00 +9.871000289916992e+00
+1.552999973297119e+00 +1.031799983978271e+01
+1.518000006675720e+00 +1.030500030517578e+01
+1.506000041961670e+00 +1.033699989318848e+01
+1.476999998092651e+00 +1.036600017547607e+01
+1.419999957084656e+00 +1.019400024414062e+01
+1.304000020027161e+00 +9.595000267028809e+00
+1.274000048637390e+00 +9.604999542236328e+00
+1.241000056266785e+00 +9.585000038146973e+00
+1.212000012397766e+00 +9.477999687194824e+00
+1.208999991416931e+00 +9.692000389099121e+00
+1.167999982833862e+00 +9.609999656677246e+00
+1.126000046730042e+00 +9.515999794006348e+00
+1.088999986648560e+00 +9.460000038146973e+00
+1.062999963760376e+00 +9.494000434875488e+00
+1.054000020027161e+00 +9.546999931335449e+00
+1.016999959945679e+00 +9.491000175476074e+00
+9.850000143051147e-01 +9.470000267028809e+00
+9.549999833106995e-01 +9.477000236511230e+00
+9.250000119209290e-01 +9.475999832153320e+00
+8.960000276565552e-01 +9.480999946594238e+00
+8.659999966621399e-01 +9.484999656677246e+00
+8.519999980926514e-01 +9.493000030517578e+00
+8.199999928474426e-01 +9.472999572753906e+00
+8.009999990463257e-01 +9.604999542236328e+00
+7.639999985694885e-01 +9.527999877929688e+00
+7.310000061988831e-01 +9.491000175476074e+00
+7.030000090599060e-01 +9.512999534606934e+00
+6.899999976158142e-01 +9.539999961853027e+00
+6.610000133514404e-01 +9.555999755859375e+00
+6.320000290870667e-01 +9.569999694824219e+00
+6.019999980926514e-01 +9.576000213623047e+00
+5.730000138282776e-01 +9.595999717712402e+00
+5.529999732971191e-01 +9.774999618530273e+00
+5.299999713897705e-01 +9.901000022888184e+00
+5.070000290870667e-01 +9.770000457763672e+00
+4.779999852180481e-01 +9.810999870300293e+00
+4.460000097751617e-01 +9.782999992370605e+00
+4.169999957084656e-01 +9.821999549865723e+00
+3.860000073909760e-01 +9.824999809265137e+00
+3.569999933242798e-01 +9.881999969482422e+00
+3.400000035762787e-01 +9.835000038146973e+00
+3.109999895095825e-01 +9.873999595642090e+00
+2.840000092983246e-01 +1.000500011444092e+01
+2.520000040531158e-01 +1.000500011444092e+01
+4.350000023841858e-01 +1.869599914550781e+01
+3.770000040531158e-01 +1.871800041198730e+01
+3.179999887943268e-01 +1.872699928283691e+01
+2.700000107288361e-01 +1.762800025939941e+01
+2.290000021457672e-01 +1.863800048828125e+01
+9.300000220537186e-02 +1.130599975585938e+01
+5.700000002980232e-02 +1.131000041961670e+01
+2.199999988079071e-02 +1.136999988555908e+01
-1.400000043213367e-02 +1.121000003814697e+01
-3.099999949336052e-02 +1.106599998474121e+01
-6.499999761581421e-02 +1.082600021362305e+01
-9.899999946355820e-02 +1.079199981689453e+01
-1.319999992847443e-01 +1.066800022125244e+01
-1.650000065565109e-01 +1.065100002288818e+01
-1.969999969005585e-01 +1.058100032806396e+01
-2.310000061988831e-01 +1.058600044250488e+01
-2.489999979734421e-01 +1.066399955749512e+01
-2.809999883174896e-01 +1.059099960327148e+01
-3.140000104904175e-01 +1.059200000762939e+01
-3.479999899864197e-01 +1.062500000000000e+01
-3.829999864101410e-01 +1.066600036621094e+01
-4.320000112056732e-01 +1.109799957275391e+01
-4.499999880790710e-01 +1.109099960327148e+01
-4.850000143051147e-01 +1.110999965667725e+01
-5.230000019073486e-01 +1.117000007629395e+01
-5.590000152587891e-01 +1.117800045013428e+01
-5.929999947547913e-01 +1.115400028228760e+01
-6.240000128746033e-01 +1.107900047302246e+01
-7.289999723434448e-01 +1.230599975585938e+01
-6.930000185966492e-01 +1.137300014495850e+01
-7.099999785423279e-01 +1.106000041961670e+01
-7.369999885559082e-01 +1.094400024414062e+01
-7.710000276565552e-01 +1.094099998474121e+01
-1.360000014305115e+00 +1.870999908447266e+01
-9.959999918937683e-01 +1.303100013732910e+01
-9.480000138282776e-01 +1.163799953460693e+01
-1.108999967575073e+00 +1.315499973297119e+01
-1.149999976158142e+00 +1.314099979400635e+01
-1.085999965667725e+00 +1.195699977874756e+01
-1.098999977111816e+00 +1.168200016021729e+01
-1.126999974250793e+00 +1.158300018310547e+01
-1.156000018119812e+00 +1.169499969482422e+01
-1.192000031471252e+00 +1.168700027465820e+01
-1.277999997138977e+00 +1.216499996185303e+01
-1.304000020027161e+00 +1.204100036621094e+01
-1.207000017166138e+00 +1.080099964141846e+01
-1.230999946594238e+00 +1.071199989318848e+01
-1.258000016212463e+00 +1.080300045013428e+01
-1.246999979019165e+00 +1.041600036621094e+01
-1.276999950408936e+00 +1.038399982452393e+01
-1.388000011444092e+00 +1.101500034332275e+01
-1.539999961853027e+00 +1.193900012969971e+01
-1.273000001907349e+00 +9.593000411987305e+00
-1.279999971389771e+00 +9.524999618530273e+00
-1.309000015258789e+00 +9.515000343322754e+00
-1.340000033378601e+00 +9.517000198364258e+00
-1.368999958038330e+00 +9.510999679565430e+00
-1.396000027656555e+00 +9.484999656677246e+00
-1.427999973297119e+00 +9.496000289916992e+00
-1.488999962806702e+00 +9.699000358581543e+00
-1.500000000000000e+00 +9.668999671936035e+00
-1.529000043869019e+00 +9.654000282287598e+00
-1.529999971389771e+00 +9.461999893188477e+00
-1.550999999046326e+00 +9.404000282287598e+00
-1.577999949455261e+00 +9.387000083923340e+00
-1.613999962806702e+00 +9.421999931335449e+00
-1.651000022888184e+00 +9.460000038146973e+00
-1.664999961853027e+00 +9.449000358581543e+00
-1.725000023841858e+00 +9.616999626159668e+00
-1.754999995231628e+00 +9.609999656677246e+00
-1.850999951362610e+00 +9.963999748229980e+00
-1.886999964714050e+00 +9.982000350952148e+00
-1.847000002861023e+00 +9.600999832153320e+00
-1.856999993324280e+00 +9.571999549865723e+00
-2.118000030517578e+00 +1.075399971008301e+01
-1.917000055313110e+00 +9.560000419616699e+00
-2.168999910354614e+00 +1.065600013732910e+01
-1.993999958038330e+00 +9.630000114440918e+00
-1.758000016212463e+00 +8.340000152587891e+00
-1.758000016212463e+00 +8.277000427246094e+00
-1.794999957084656e+00 +8.324000358581543e+00
-1.817000031471252e+00 +8.295000076293945e+00
-1.873000025749207e+00 +8.430000305175781e+00
-1.889000058174133e+00 +8.375000000000000e+00
-1.898000001907349e+00 +8.293000221252441e+00
-2.309000015258789e+00 +9.968999862670898e+00
-1.963999986648560e+00 +8.401000022888184e+00
-2.003999948501587e+00 +8.451000213623047e+00
-2.115999937057495e+00 +8.803999900817871e+00
-2.572000026702881e+00 +1.057800006866455e+01
-2.190000057220459e+00 +8.869000434875488e+00
-2.263000011444092e+00 +9.045999526977539e+00
-2.305999994277954e+00 +9.097000122070312e+00
-2.312000036239624e+00 +9.060000419616699e+00
-2.530999898910522e+00 +9.798999786376953e+00
-2.581000089645386e+00 +9.864000320434570e+00
-2.637000083923340e+00 +9.951000213623047e+00
-2.661000013351440e+00 +9.916000366210938e+00
-2.694000005722046e+00 +9.913000106811523e+00
-2.759000062942505e+00 +1.009200000762939e+01
-2.858000040054321e+00 +1.032800006866455e+01
-2.917999982833862e+00 +1.041899967193604e+01
-2.938999891281128e+00 +1.036800003051758e+01
-2.992000102996826e+00 +1.043200016021729e+01
-3.013999938964844e+00 +1.038599967956543e+01
-3.039999961853027e+00 +1.035099983215332e+01
-5.511000156402588e+00 +1.873299980163574e+01
-5.576000213623047e+00 +1.873500061035156e+01
-5.639999866485596e+00 +1.873500061035156e+01
-3.299999952316284e+00 +1.080099964141846e+01
-3.335999965667725e+00 +1.079699993133545e+01
-5.824999809265137e+00 +1.870899963378906e+01
-5.861000061035156e+00 +1.872100067138672e+01
-3.404999971389771e+00 +1.072200012207031e+01
-3.456000089645386e+00 +1.076500034332275e+01
-3.493000030517578e+00 +1.076399993896484e+01
-3.516999959945679e+00 +1.072200012207031e+01
-3.545000076293945e+00 +1.069400024414062e+01
-3.584000110626221e+00 +1.069799995422363e+01
-3.621000051498413e+00 +1.075500011444092e+01
-3.655999898910522e+00 +1.074699974060059e+01
-3.957000017166138e+00 +1.151700019836426e+01
-4.064000129699707e+00 +1.171100044250488e+01
-3.944000005722046e+00 +1.124800014495850e+01
-3.980999946594238e+00 +1.123999977111816e+01
-4.001999855041504e+00 +1.124499988555908e+01
-4.068999767303467e+00 +1.132100009918213e+01
-4.019000053405762e+00 +1.107100009918213e+01
-4.064000129699707e+00 +1.108500003814697e+01
-4.077000141143799e+00 +1.101399993896484e+01
-4.183000087738037e+00 +1.119400024414062e+01
-4.163000106811523e+00 +1.103299999237061e+01
-5.223000049591064e+00 +1.379500007629395e+01
-5.321000099182129e+00 +1.392099952697754e+01
-5.326000213623047e+00 +1.380300045013428e+01
-5.300000190734863e+00 +1.360900020599365e+01
-5.412000179290771e+00 +1.376900005340576e+01
-5.355999946594238e+00 +1.350100040435791e+01
-5.376999855041504e+00 +1.349100017547607e+01
-5.594999790191650e+00 +1.391199970245361e+01
-5.578000068664551e+00 +1.374400043487549e+01
-5.635000228881836e+00 +1.376200008392334e+01
-5.568999767303467e+00 +1.347799968719482e+01
-5.612999916076660e+00 +1.346399974822998e+01
-5.706999778747559e+00 +1.357199954986572e+01
-5.714000225067139e+00 +1.352799987792969e+01
-5.659999847412109e+00 +1.328100013732910e+01
-5.734000205993652e+00 +1.334099960327148e+01
-5.814000129699707e+00 +1.341100025177002e+01
-5.860000133514404e+00 +1.339999961853027e+01
-5.901999950408936e+00 +1.338300037384033e+01
-6.006000041961670e+00 +1.356000041961670e+01
-5.964000225067139e+00 +1.335099983215332e+01
-6.026999950408936e+00 +1.338000011444092e+01
-6.046000003814697e+00 +1.331000041961670e+01
-6.166999816894531e+00 +1.346599960327148e+01
-6.157000064849854e+00 +1.333199977874756e+01
-6.126999855041504e+00 +1.315799999237061e+01
-6.152999877929688e+00 +1.315900039672852e+01
-6.243999958038330e+00 +1.324499988555908e+01
-6.684999942779541e+00 +1.407100009918213e+01
-6.316999912261963e+00 +1.318400001525879e+01
-6.309000015258789e+00 +1.306099987030029e+01
-6.361000061035156e+00 +1.306499958038330e+01
-6.374000072479248e+00 +1.298700046539307e+01
-6.460000038146973e+00 +1.311200046539307e+01
-6.585999965667725e+00 +1.326399993896484e+01
-6.630000114440918e+00 +1.324600028991699e+01
-6.577000141143799e+00 +1.303800010681152e+01
-6.642000198364258e+00 +1.306400012969971e+01
-6.729000091552734e+00 +1.313300037384033e+01
-6.959000110626221e+00 +1.353199958801270e+01
-6.802000045776367e+00 +1.312300014495850e+01
-6.915999889373779e+00 +1.324199962615967e+01
-6.972000122070312e+00 +1.324800014495850e+01
-7.091000080108643e+00 +1.337300014495850e+01
-7.276000022888184e+00 +1.361900043487549e+01
-7.499000072479248e+00 +1.398499965667725e+01
-7.451000213623047e+00 +1.378999996185303e+01
-7.498000144958496e+00 +1.377400016784668e+01
-1.017899990081787e+01 +1.857900047302246e+01
-1.025300025939941e+01 +1.857500076293945e+01
-7.757999897003174e+00 +1.393900012969971e+01
-7.828000068664551e+00 +1.396000003814697e+01
-7.849999904632568e+00 +1.394900035858154e+01
-7.881999969482422e+00 +1.390299987792969e+01
-7.736999988555908e+00 +1.354699993133545e+01
-7.853000164031982e+00 +1.365100002288818e+01
-7.955999851226807e+00 +1.372999954223633e+01
-8.048000335693359e+00 +1.378899955749512e+01
-8.057000160217285e+00 +1.370499992370605e+01
-8.057000160217285e+00 +1.365499973297119e+01
-8.184000015258789e+00 +1.377200031280518e+01
-1.109700012207031e+01 +1.855999946594238e+01
-1.118000030517578e+01 +1.856599998474121e+01
-1.126799964904785e+01 +1.857799911499023e+01
-1.133100032806396e+01 +1.855200004577637e+01
-1.139099979400635e+01 +1.858499908447266e+01
-1.146300029754639e+01 +1.857099914550781e+01
-1.154699993133545e+01 +1.857600021362305e+01
-1.162600040435791e+01 +1.857299995422363e+01
-1.170400047302246e+01 +1.856699943542480e+01
-1.178100013732910e+01 +1.856100082397461e+01
-1.184200000762939e+01 +1.859099960327148e+01
-1.191199970245361e+01 +1.857200050354004e+01
-1.199899959564209e+01 +1.857999992370605e+01
-1.208100032806396e+01 +1.857799911499023e+01
-1.216199970245361e+01 +1.857500076293945e+01
-1.223900032043457e+01 +1.856500053405762e+01
-1.232800006866455e+01 +1.857299995422363e+01
-1.237100028991699e+01 +1.857500076293945e+01
-1.246399974822998e+01 +1.858799934387207e+01
-1.266699981689453e+01 +1.876199913024902e+01
-1.275699996948242e+01 +1.876899909973145e+01
-1.283399963378906e+01 +1.875499916076660e+01
-1.292399978637695e+01 +1.876099967956543e+01
-1.299800014495850e+01 +1.874200057983398e+01
-1.303999996185303e+01 +1.873900032043457e+01
-7.005000114440918e+00 +9.977999687194824e+00
-7.015999794006348e+00 +9.927000045776367e+00
-7.058000087738037e+00 +9.920999526977539e+00
-1.339999961853027e+01 +1.875000000000000e+01
-1.348200035095215e+01 +1.873999977111816e+01
-1.353899955749512e+01 +1.875799942016602e+01
-1.363500022888184e+01 +1.876499938964844e+01
-1.371500015258789e+01 +1.875099945068359e+01
-1.381299972534180e+01 +1.876099967956543e+01
-1.389299964904785e+01 +1.874699974060059e+01
-1.398900032043457e+01 +1.875300025939941e+01
-1.407499980926514e+01 +1.874600028991699e+01
-1.414200019836426e+01 +1.877300071716309e+01
-1.422700023651123e+01 +1.876399993896484e+01
-1.431799983978271e+01 +1.876000022888184e+01
-1.441100025177002e+01 +1.875900077819824e+01
-1.450500011444092e+01 +1.876000022888184e+01
-1.458899974822998e+01 +1.874799919128418e+01
-1.466100025177002e+01 +1.877799987792969e+01
-1.474699974060059e+01 +1.876700019836426e+01
-1.484799957275391e+01 +1.877400016784668e+01
-1.494099998474121e+01 +1.877099990844727e+01
-1.503299999237061e+01 +1.876399993896484e+01
-1.511900043487549e+01 +1.875099945068359e+01
-1.519799995422363e+01 +1.878800010681152e+01
-1.527400016784668e+01 +1.876199913024902e+01
-9.348999977111816e+00 +1.139400005340576e+01
-9.390999794006348e+00 +1.137300014495850e+01
-9.434000015258789e+00 +1.135200023651123e+01
-1.093599987030029e+01 +1.308100032806396e+01
-1.095100021362305e+01 +1.301599979400635e+01
-1.100699996948242e+01 +1.304199981689453e+01
-1.101599979400635e+01 +1.296899986267090e+01
-1.044299983978271e+01 +1.221399974822998e+01
-9.772000312805176e+00 +1.135499954223633e+01
-9.788000106811523e+00 +1.130099964141846e+01
-9.864000320434570e+00 +1.131700038909912e+01
-9.913000106811523e+00 +1.130099964141846e+01
-1.001500034332275e+01 +1.138199996948242e+01
-9.812999725341797e+00 +1.107999992370605e+01
-9.697999954223633e+00 +1.088099956512451e+01
-9.597000122070312e+00 +1.069900035858154e+01
-9.630999565124512e+00 +1.066899967193604e+01
-9.605999946594238e+00 +1.057499980926514e+01
-9.555000305175781e+00 +1.048499965667725e+01
-9.470000267028809e+00 +1.032600021362305e+01
-9.498000144958496e+00 +1.029199981689453e+01
-9.505000114440918e+00 +1.023400020599365e+01
-9.541999816894531e+00 +1.021000003814697e+01
-9.562000274658203e+00 +1.016699981689453e+01
-9.786000251770020e+00 +1.034000015258789e+01
-9.895999908447266e+00 +1.042399978637695e+01
-9.741000175476074e+00 +1.019600009918213e+01
-1.007299995422363e+01 +1.047799968719482e+01
-9.828000068664551e+00 +1.015900039672852e+01
-9.838000297546387e+00 +1.010499954223633e+01
-9.885000228881836e+00 +1.009000015258789e+01
-9.873000144958496e+00 +1.004599952697754e+01
-9.934000015258789e+00 +1.004399967193604e+01
-9.961000442504883e+00 +1.000899982452393e+01
-9.963999748229980e+00 +9.949000358581543e+00
-1.007600021362305e+01 +9.998000144958496e+00
-1.010900020599365e+01 +9.968000411987305e+00
-1.018500041961670e+01 +9.979999542236328e+00
-1.018900012969971e+01 +9.953000068664551e+00
-1.023299980163574e+01 +9.932999610900879e+00
-1.028299999237061e+01 +9.918999671936035e+00
-1.031000041961670e+01 +9.881999969482422e+00
-1.036100006103516e+01 +9.869000434875488e+00
-1.040900039672852e+01 +9.852999687194824e+00
-1.046199989318848e+01 +9.873000144958496e+00
-1.050300025939941e+01 +9.848999977111816e+00
-1.057499980926514e+01 +9.854000091552734e+00
-1.060900020599365e+01 +9.824000358581543e+00
-1.065799999237061e+01 +9.807000160217285e+00
-1.065900039672852e+01 +9.746000289916992e+00
-9.583999633789062e+00 +8.704999923706055e+00
-9.592000007629395e+00 +8.685000419616699e+00
-9.597000122070312e+00 +8.633999824523926e+00
-1.075500011444092e+01 +9.619000434875488e+00
-9.718000411987305e+00 +8.633999824523926e+00
-9.758999824523926e+00 +8.614999771118164e+00
-9.802000045776367e+00 +8.598999977111816e+00
-9.836999893188477e+00 +8.602000236511230e+00
-9.897000312805176e+00 +8.600000381469727e+00
-9.925999641418457e+00 +8.569999694824219e+00
-1.003100013732910e+01 +8.607000350952148e+00
-1.046199989318848e+01 +8.920999526977539e+00
-9.942999839782715e+00 +8.423000335693359e+00
-9.895000457763672e+00 +8.329000473022461e+00
-1.026900005340576e+01 +8.616999626159668e+00
-1.031099987030029e+01 +8.597999572753906e+00
-1.021500015258789e+01 +8.463000297546387e+00
-1.040799999237061e+01 +8.567999839782715e+00
-1.072999954223633e+01 +8.777999877929688e+00
-1.077200031280518e+01 +8.755000114440918e+00
-9.758999824523926e+00 +7.902999877929688e+00
-9.765999794006348e+00 +7.859000205993652e+00
-9.779999732971191e+00 +7.818999767303467e+00
-9.954999923706055e+00 +7.907999992370605e+00
-1.063399982452393e+01 +8.395999908447266e+00
-1.059300041198730e+01 +8.310000419616699e+00
-1.021599960327148e+01 +7.960999965667725e+00
-1.028400039672852e+01 +7.987999916076660e+00
-1.032800006866455e+01 +7.969999790191650e+00
-1.053600025177002e+01 +8.079000473022461e+00
-1.051900005340576e+01 +8.012999534606934e+00
-1.053499984741211e+01 +7.973000049591064e+00
-1.056599998474121e+01 +7.945000171661377e+00
-1.060900020599365e+01 +7.951000213623047e+00
-1.068000030517578e+01 +7.952000141143799e+00
-1.096700000762939e+01 +8.112999916076660e+00
-1.087899971008301e+01 +7.994999885559082e+00
-1.107499980926514e+01 +8.086000442504883e+00
-1.106000041961670e+01 +8.022000312805176e+00
-1.113099956512451e+01 +8.046999931335449e+00
-1.119499969482422e+01 +8.039999961853027e+00
-1.125300025939941e+01 +8.027999877929688e+00
-1.132900047302246e+01 +8.029000282287598e+00
-1.136900043487549e+01 +8.003000259399414e+00
-1.141199970245361e+01 +7.980000019073486e+00
-1.142700004577637e+01 +7.938000202178955e+00
-1.148900032043457e+01 +7.953999996185303e+00
-1.151500034332275e+01 +7.919000148773193e+00
-1.213500022888184e+01 +8.291000366210938e+00
-1.214999961853027e+01 +8.244999885559082e+00
-1.214700031280518e+01 +8.187000274658203e+00
-1.212800025939941e+01 +8.119000434875488e+00
-1.207900047302246e+01 +8.059000015258789e+00
-1.206499958038330e+01 +7.993999958038330e+00
-1.210299968719482e+01 +7.965000152587891e+00
-1.218999958038330e+01 +7.967999935150146e+00
-1.454100036621094e+01 +9.446000099182129e+00
-1.442800045013428e+01 +9.307999610900879e+00
-1.445899963378906e+01 +9.262999534606934e+00
-1.445400047302246e+01 +9.227999687194824e+00
-1.464299964904785e+01 +9.284000396728516e+00
-1.435099983215332e+01 +9.034999847412109e+00
-1.431599998474121e+01 +8.951000213623047e+00
-1.412199974060059e+01 +8.767000198364258e+00
-1.414400005340576e+01 +8.720000267028809e+00
-1.454599952697754e+01 +8.937000274658203e+00
-1.449699974060059e+01 +8.843999862670898e+00
-1.449600028991699e+01 +8.781000137329102e+00
-1.451700019836426e+01 +8.730999946594238e+00
-1.454399967193604e+01 +8.685000419616699e+00
-1.461600017547607e+01 +8.666000366210938e+00
-1.462199974060059e+01 +8.607999801635742e+00
-1.462199974060059e+01 +8.576999664306641e+00
-1.459899997711182e+01 +8.501999855041504e+00
-1.455000019073486e+01 +8.411999702453613e+00
-1.461200046539307e+01 +8.387000083923340e+00
-1.466600036621094e+01 +8.357000350952148e+00
-1.469600009918213e+01 +8.312999725341797e+00
-1.470699977874756e+01 +8.288999557495117e+00
-1.480000019073486e+01 +8.279000282287598e+00
-1.482199954986572e+01 +8.230999946594238e+00
-1.519799995422363e+01 +8.378000259399414e+00
-1.500000000000000e+01 +8.206999778747559e+00
-1.523400020599365e+01 +8.274000167846680e+00
-1.525399971008301e+01 +8.253999710083008e+00
-1.524499988555908e+01 +8.187000274658203e+00
-1.520300006866455e+01 +8.102999687194824e+00
-1.523600006103516e+01 +8.059000015258789e+00
-1.526799964904785e+01 +8.015000343322754e+00
-1.550800037384033e+01 +8.079000473022461e+00
-1.553699970245361e+01 +8.031999588012695e+00
-1.556200027465820e+01 +8.013999938964844e+00
-1.550000000000000e+01 +7.920000076293945e+00
-1.557999992370605e+01 +7.900000095367432e+00
-1.567700004577637e+01 +7.888000011444092e+00
-1.570600032806396e+01 +7.840000152587891e+00
-1.573700046539307e+01 +7.794000148773193e+00
-1.571700000762939e+01 +7.754000186920166e+00
-1.580599975585938e+01 +7.736000061035156e+00
-1.591300010681152e+01 +7.725999832153320e+00
-1.593200016021729e+01 +7.673999786376953e+00
-1.601399993896484e+01 +7.651000022888184e+00
-1.585200023651123e+01 +7.513000011444092e+00
-1.587500000000000e+01 +7.462999820709229e+00
-1.591399955749512e+01 +7.451000213623047e+00
-1.594099998474121e+01 +7.401999950408936e+00
-1.745599937438965e+01 +8.041999816894531e+00
-1.813500022888184e+01 +8.286999702453613e+00
-2.944099998474121e+01 +1.335900020599365e+01
-2.967799949645996e+01 +1.335400009155273e+01
-2.859600067138672e+01 +1.275800037384033e+01
-2.831399917602539e+01 +1.257900047302246e+01
-2.966699981689453e+01 +1.306999969482422e+01
-2.850799942016602e+01 +1.245199966430664e+01
-2.868300056457520e+01 +1.242099952697754e+01
-2.849200057983398e+01 +1.223200035095215e+01
-2.872299957275391e+01 +1.222500038146973e+01
-2.766600036621094e+01 +1.172200012207031e+01
-2.757900047302246e+01 +1.158300018310547e+01
-2.772400093078613e+01 +1.154199981689453e+01
-2.777499961853027e+01 +1.146100044250488e+01
-2.788699913024902e+01 +1.140499973297119e+01
-2.792099952697754e+01 +1.131599998474121e+01
-2.783900070190430e+01 +1.123200035095215e+01
-2.744300079345703e+01 +1.097200012207031e+01
-2.739399909973145e+01 +1.085299968719482e+01
-2.742399978637695e+01 +1.076500034332275e+01
-2.735700035095215e+01 +1.064000034332275e+01
-2.735099983215332e+01 +1.053800010681152e+01
-2.759900093078613e+01 +1.058399963378906e+01
-2.772599983215332e+01 +1.053299999237061e+01
-2.775300025939941e+01 +1.044400024414062e+01
-2.768799972534180e+01 +1.031999969482422e+01
-2.767399978637695e+01 +1.021599960327148e+01
-2.750300025939941e+01 +1.005500030517578e+01
-2.754800033569336e+01 +9.972999572753906e+00
-2.756100082397461e+01 +9.928999900817871e+00
-2.775399971008301e+01 +9.899999618530273e+00
-2.769899940490723e+01 +9.781999588012695e+00
-2.761400032043457e+01 +9.654999732971191e+00
-2.752700042724609e+01 +9.527000427246094e+00
-2.761199951171875e+01 +9.460000038146973e+00
-2.771800041198730e+01 +9.446999549865723e+00
-2.781299972534180e+01 +9.383000373840332e+00
-2.797900009155273e+01 +9.340999603271484e+00
-2.819400024414062e+01 +9.314999580383301e+00
-2.827700042724609e+01 +9.244000434875488e+00
-2.823100090026855e+01 +9.130999565124512e+00
-2.816300010681152e+01 +9.010999679565430e+00
-2.989699935913086e+01 +9.515000343322754e+00
-2.946500015258789e+01 +9.276000022888184e+00
-2.951000022888184e+01 +9.187999725341797e+00
-2.968499946594238e+01 +9.140999794006348e+00
-2.999699974060059e+01 +9.133999824523926e+00
-2.998299980163574e+01 +9.027000427246094e+00
-3.013699913024902e+01 +9.022000312805176e+00
-3.042000007629395e+01 +9.003000259399414e+00
-3.058699989318848e+01 +8.946999549865723e+00
-3.065299987792969e+01 +8.862000465393066e+00
-3.082699966430664e+01 +8.807999610900879e+00
-3.104999923706055e+01 +8.767000198364258e+00
-3.118600082397461e+01 +8.699000358581543e+00
-3.672499847412109e+01 +1.018700027465820e+01
-4.659899902343750e+01 +1.277600002288818e+01
-4.651100158691406e+01 +1.259500026702881e+01
-4.633200073242188e+01 +1.239000034332275e+01
-4.628400039672852e+01 +1.222099971771240e+01
-4.627000045776367e+01 +1.206200027465820e+01
-4.618600082397461e+01 +1.196300029754639e+01
-4.610900115966797e+01 +1.178800010681152e+01
-4.607500076293945e+01 +1.162500000000000e+01
-4.613199996948242e+01 +1.148600006103516e+01
-4.622000122070312e+01 +1.135400009155273e+01
-4.620500183105469e+01 +1.119600009918213e+01
-4.625999832153320e+01 +1.105599975585938e+01
-4.623600006103516e+01 +1.097299957275391e+01
-4.634999847412109e+01 +1.084700012207031e+01
-4.634500122070312e+01 +1.069200038909912e+01
-4.645999908447266e+01 +1.056499958038330e+01
-4.661000061035156e+01 +1.044499969482422e+01
-4.666400146484375e+01 +1.030399990081787e+01
-4.642900085449219e+01 +1.017500019073486e+01
-4.642100143432617e+01 +1.002099990844727e+01
-4.650500106811523e+01 +9.885999679565430e+00
-4.661399841308594e+01 +9.755999565124512e+00
-4.655300140380859e+01 +9.590999603271484e+00
-4.660200119018555e+01 +9.447999954223633e+00
-4.665499877929688e+01 +9.307000160217285e+00
-4.659700012207031e+01 +9.218999862670898e+00
-4.640200042724609e+01 +9.029000282287598e+00
-4.653099822998047e+01 +8.902000427246094e+00
-4.653900146484375e+01 +8.751999855041504e+00
-4.674100112915039e+01 +8.638999938964844e+00
-4.701399993896484e+01 +8.536000251770020e+00
-4.723199844360352e+01 +8.498999595642090e+00
-4.722100067138672e+01 +8.343999862670898e+00
-4.729000091552734e+01 +8.204000473022461e+00
-4.734500122070312e+01 +8.060000419616699e+00
-4.809000015258789e+01 +8.031999588012695e+00
-4.794100189208984e+01 +7.852000236511230e+00
-4.794800186157227e+01 +7.698999881744385e+00
-4.829199981689453e+01 +7.676000118255615e+00
-4.830400085449219e+01 +7.522999763488770e+00
-4.884299850463867e+01 +7.449999809265137e+00
-4.916899871826172e+01 +7.342000007629395e+00
-4.944499969482422e+01 +7.223999977111816e+00
-5.717900085449219e+01 +8.175000190734863e+00
-5.714400100708008e+01 +8.079000473022461e+00
-5.715599822998047e+01 +7.896999835968018e+00
-5.718000030517578e+01 +7.717000007629395e+00
-2.973900032043457e+01 -2.805000066757202e+00
-2.967900085449219e+01 -2.986999988555908e+00
-2.952499961853027e+01 -3.065999984741211e+00
-2.936899948120117e+01 -3.095999956130981e+00
-2.947200012207031e+01 -3.200999975204468e+00
-2.937000083923340e+01 -3.282999992370605e+00
-2.948900032043457e+01 -3.390000104904175e+00
-2.827099990844727e+01 -3.341000080108643e+00
-2.833600044250488e+01 -3.438999891281128e+00
-2.813400077819824e+01 -3.459000110626221e+00
-2.767099952697754e+01 -3.490999937057495e+00
-2.788699913024902e+01 -3.607000112533569e+00
-2.774500083923340e+01 -3.677999973297119e+00
-2.748399925231934e+01 -3.730999946594238e+00
-2.760499954223633e+01 -3.835999965667725e+00
-2.750099945068359e+01 -3.910000085830688e+00
-2.759199905395508e+01 -3.967000007629395e+00
-2.759300041198730e+01 -4.054999828338623e+00
-2.757699966430664e+01 -4.142000198364258e+00
-2.719199943542480e+01 -4.171999931335449e+00
-2.772400093078613e+01 -4.342000007629395e+00
-2.762299919128418e+01 -4.414999961853027e+00
-2.772900009155273e+01 -4.477000236511230e+00
-2.747999954223633e+01 -4.525000095367432e+00
-2.752300071716309e+01 -4.620999813079834e+00
-2.678899955749512e+01 -4.585000038146973e+00
-2.691399955749512e+01 -4.692999839782715e+00
-2.694199943542480e+01 -4.785999774932861e+00
-2.650200080871582e+01 -4.794000148773193e+00
-2.658300018310547e+01 -4.850999832153320e+00
-2.651899909973145e+01 -4.926000118255615e+00
-2.631200027465820e+01 -4.973000049591064e+00
-2.620800018310547e+01 -5.039000034332275e+00
-2.597500038146973e+01 -5.078999996185303e+00
-2.596400070190430e+01 -5.162000179290771e+00
-2.575799942016602e+01 -5.163000106811523e+00
-2.582799911499023e+01 -5.261000156402588e+00
-2.561899948120117e+01 -5.302999973297119e+00
-2.554400062561035e+01 -5.370999813079834e+00
-2.538999938964844e+01 -5.421999931335449e+00
-2.493899917602539e+01 -5.407999992370605e+00
-2.503499984741211e+01 -5.512000083923340e+00
-2.488599967956543e+01 -5.519999980926514e+00
-2.484700012207031e+01 -5.592999935150146e+00
-2.470999908447266e+01 -5.644000053405762e+00
-2.458699989318848e+01 -5.697999954223633e+00
-2.447599983215332e+01 -5.752999782562256e+00
-2.444000053405762e+01 -5.826000213623047e+00
-2.433200073242188e+01 -5.840000152587891e+00
-2.429000091552734e+01 -5.910999774932861e+00
-2.429299926757812e+01 -5.993000030517578e+00
-2.427799987792969e+01 -6.070000171661377e+00
-2.420800018310547e+01 -6.132999897003174e+00
-2.421599960327148e+01 -6.216000080108643e+00
-2.418700027465820e+01 -6.289999961853027e+00
-2.399900054931641e+01 -6.281000137329102e+00
-2.385899925231934e+01 -6.324999809265137e+00
-2.411300086975098e+01 -6.473000049591064e+00
-2.403100013732910e+01 -6.532000064849854e+00
-2.401600074768066e+01 -6.609000205993652e+00
-2.400499916076660e+01 -6.688000202178955e+00
-2.402499961853027e+01 -6.734000205993652e+00
-2.402899932861328e+01 -6.815999984741211e+00
-2.404400062561035e+01 -6.901999950408936e+00
-2.408499908447266e+01 -6.995999813079834e+00
-2.411700057983398e+01 -7.086999893188477e+00
-2.416900062561035e+01 -7.184999942779541e+00
-2.426700019836426e+01 -7.256000041961670e+00
-2.421400070190430e+01 -7.322999954223633e+00
-2.424399948120117e+01 -7.414999961853027e+00
-2.434900093078613e+01 -7.531000137329102e+00
-2.447200012207031e+01 -7.652999877929688e+00
-2.461800003051758e+01 -7.782999992370605e+00
-2.475699996948242e+01 -7.913000106811523e+00
-2.557799911499023e+01 -8.218999862670898e+00
-2.554899978637695e+01 -8.298000335693359e+00
-2.554899978637695e+01 -8.387000083923340e+00
-2.550399971008301e+01 -8.461000442504883e+00
-2.529500007629395e+01 -8.479999542236328e+00
-2.536700057983398e+01 -8.593000411987305e+00
-2.496100044250488e+01 -8.498999595642090e+00
-2.501700019836426e+01 -8.605999946594238e+00
-2.504299926757812e+01 -8.703000068664551e+00
-2.509499931335449e+01 -8.810000419616699e+00
-2.483300018310547e+01 -8.805999755859375e+00
-2.473399925231934e+01 -8.857999801635742e+00
-2.479500007629395e+01 -8.968000411987305e+00
-1.854199981689453e+01 -6.745999813079834e+00
-2.534700012207031e+01 -9.302000045776367e+00
-2.550499916076660e+01 -9.451000213623047e+00
-2.534600067138672e+01 -9.482999801635742e+00
-2.837500000000000e+01 -1.071500015258789e+01
-2.446599960327148e+01 -9.329999923706055e+00
-2.457099914550781e+01 -9.413999557495117e+00
-2.496999931335449e+01 -9.656999588012695e+00
-2.493199920654297e+01 -9.732000350952148e+00
-2.459099960327148e+01 -9.689000129699707e+00
-2.595000076293945e+01 -1.031700038909912e+01
-2.594599914550781e+01 -1.040900039672852e+01
-2.430200004577637e+01 -9.795999526977539e+00
-2.490699958801270e+01 -1.013000011444092e+01
-2.588699913024902e+01 -1.062300014495850e+01
-2.428499984741211e+01 -1.005599975585938e+01
-2.410000038146973e+01 -1.006900024414062e+01
-2.405900001525879e+01 -1.014000034332275e+01
-2.401399993896484e+01 -1.021100044250488e+01
-2.434199905395508e+01 -1.039500045776367e+01
-1.813199996948242e+01 -7.816999912261963e+00
-2.410199928283691e+01 -1.047200012207031e+01
-2.330900001525879e+01 -1.021500015258789e+01
-2.342300033569336e+01 -1.035299968719482e+01
-2.338800048828125e+01 -1.042599964141846e+01
-2.530200004577637e+01 -1.132400035858154e+01
-2.329299926757812e+01 -1.051500034332275e+01
-2.550499916076660e+01 -1.160700035095215e+01
-2.538599967956543e+01 -1.164999961853027e+01
-2.524799919128418e+01 -1.168299961090088e+01
-2.519499969482422e+01 -1.175500011444092e+01
-2.332600021362305e+01 -1.097399997711182e+01
-2.335600090026855e+01 -1.103299999237061e+01
-2.343099975585938e+01 -1.115900039672852e+01
-2.347200012207031e+01 -1.126799964904785e+01
-2.340399932861328e+01 -1.132600021362305e+01
-2.124300003051758e+01 -1.036600017547607e+01
-2.094899940490723e+01 -1.030399990081787e+01
-2.095199966430664e+01 -1.034700012207031e+01
-2.081699943542480e+01 -1.036200046539307e+01
-2.069400024414062e+01 -1.038199996948242e+01
-2.056800079345703e+01 -1.039999961853027e+01
-2.049600028991699e+01 -1.044400024414062e+01
-2.045999908447266e+01 -1.050699996948242e+01
-1.975099945068359e+01 -1.022299957275391e+01
-1.914399909973145e+01 -9.946999549865723e+00
-1.918700027465820e+01 -1.004599952697754e+01
-1.903899955749512e+01 -1.004500007629395e+01
-1.905800056457520e+01 -1.013199996948242e+01
-1.918199920654297e+01 -1.027499961853027e+01
-1.923399925231934e+01 -1.038000011444092e+01
-1.905599975585938e+01 -1.032299995422363e+01
-1.903400039672852e+01 -1.038899993896484e+01
-2.009099960327148e+01 -1.104599952697754e+01
-2.014699935913086e+01 -1.115999984741211e+01
-1.881100082397461e+01 -1.049899959564209e+01
-2.359399986267090e+01 -1.325800037384033e+01
-2.371100044250488e+01 -1.342199993133545e+01
-2.381900024414062e+01 -1.353199958801270e+01
-1.879500007629395e+01 -1.076200008392334e+01
-2.568400001525879e+01 -1.480399990081787e+01
-2.479000091552734e+01 -1.439299964904785e+01
-1.806399917602539e+01 -1.057199954986572e+01
-1.794499969482422e+01 -1.057800006866455e+01
-1.821899986267090e+01 -1.077799987792969e+01
-1.816300010681152e+01 -1.082199954986572e+01
-1.806699943542480e+01 -1.084200000762939e+01
-1.829299926757812e+01 -1.105599975585938e+01
-1.830100059509277e+01 -1.113899993896484e+01
-1.824399948120117e+01 -1.118299961090088e+01
-1.827599906921387e+01 -1.124199962615967e+01
-2.386300086975098e+01 -1.477299976348877e+01
-1.813500022888184e+01 -1.131299972534180e+01
-2.381200027465820e+01 -1.494900035858154e+01
-2.379899978637695e+01 -1.504500007629395e+01
-2.366699981689453e+01 -1.506599998474121e+01
-2.375300025939941e+01 -1.522599983215332e+01
-2.366099929809570e+01 -1.522000026702881e+01
-2.381699943542480e+01 -1.542500019073486e+01
-2.375799942016602e+01 -1.549400043487549e+01
-2.390299987792969e+01 -1.569499969482422e+01
-2.393099975585938e+01 -1.582100009918213e+01
-2.388699913024902e+01 -1.590100002288818e+01
-2.409199905395508e+01 -1.609099960327148e+01
-2.405999946594238e+01 -1.617900085449219e+01
-2.411800003051758e+01 -1.632799911499023e+01
-2.408799934387207e+01 -1.641900062561035e+01
-2.408099937438965e+01 -1.652499961853027e+01
-2.394000053405762e+01 -1.653899955749512e+01
-2.395899963378906e+01 -1.666300010681152e+01
-2.403100013732910e+01 -1.676899909973145e+01
-2.435799980163574e+01 -1.711100006103516e+01
-2.435600090026855e+01 -1.722400093078613e+01
-2.420899963378906e+01 -1.723500061035156e+01
-2.399500083923340e+01 -1.719700050354004e+01
-2.435700035095215e+01 -1.757099914550781e+01
-2.423699951171875e+01 -1.754299926757812e+01
-2.673800086975098e+01 -1.960700035095215e+01
-2.592600059509277e+01 -1.913800048828125e+01
-2.591099929809570e+01 -1.925300025939941e+01
-2.443700027465820e+01 -1.827899932861328e+01
-2.669199943542480e+01 -2.002799987792969e+01
-2.670999908447266e+01 -2.017300033569336e+01
-2.584700012207031e+01 -1.964999961853027e+01
-2.485700035095215e+01 -1.902199935913086e+01
-2.457399940490723e+01 -1.892799949645996e+01
-2.465399932861328e+01 -1.911300086975098e+01
-2.868899917602539e+01 -2.238100051879883e+01
-2.684399986267090e+01 -2.101199913024902e+01
-2.671999931335449e+01 -2.104999923706055e+01
-2.659399986267090e+01 -2.108699989318848e+01
-7.468999862670898e+00 -5.985000133514404e+00
-7.446000099182129e+00 -6.004000186920166e+00
-7.445000171661377e+00 -6.043000221252441e+00
-7.333000183105469e+00 -6.008999824523926e+00
-7.407000064849854e+00 -6.109000205993652e+00
-7.364999771118164e+00 -6.112999916076660e+00
-7.353000164031982e+00 -6.142000198364258e+00
-7.309000015258789e+00 -6.144999980926514e+00
-7.372000217437744e+00 -6.236999988555908e+00
-7.347000122070312e+00 -6.236000061035156e+00
-7.203999996185303e+00 -6.153999805450439e+00
-7.275000095367432e+00 -6.252999782562256e+00
-7.140999794006348e+00 -6.217999935150146e+00
-7.217999935150146e+00 -6.323999881744385e+00
-7.236999988555908e+00 -6.361000061035156e+00
-7.639999866485596e+00 -6.756000041961670e+00
-7.189000129699707e+00 -6.439000129699707e+00
-7.414999961853027e+00 -6.724999904632568e+00
-7.123000144958496e+00 -6.502999782562256e+00
-6.109000205993652e+00 -5.599999904632568e+00
-7.196000099182129e+00 -6.631000041961670e+00
-7.276000022888184e+00 -6.747000217437744e+00
-7.219999790191650e+00 -6.736999988555908e+00
-7.079999923706055e+00 -6.649000167846680e+00
-6.304999828338623e+00 -5.961999893188477e+00
-6.013000011444092e+00 -5.705999851226807e+00
-6.018000125885010e+00 -5.747000217437744e+00
-5.993000030517578e+00 -5.758999824523926e+00
-5.959000110626221e+00 -5.762000083923340e+00
-5.984000205993652e+00 -5.822999954223633e+00
-5.921000003814697e+00 -5.797999858856201e+00
-5.928999900817871e+00 -5.823999881744385e+00
-6.135000228881836e+00 -6.063000202178955e+00
-6.169000148773193e+00 -6.133999824523926e+00
-6.098000049591064e+00 -6.102000236511230e+00
-6.110000133514404e+00 -6.152999877929688e+00
-6.080999851226807e+00 -6.162000179290771e+00
-6.151000022888184e+00 -6.271999835968018e+00
-6.209000110626221e+00 -6.349999904632568e+00
-6.236000061035156e+00 -6.418000221252441e+00
-6.379000186920166e+00 -6.605999946594238e+00
-6.308000087738037e+00 -6.573999881744385e+00
-6.426000118255615e+00 -6.737999916076660e+00
-6.388000011444092e+00 -6.741000175476074e+00
-6.448999881744385e+00 -6.826000213623047e+00
-6.469999790191650e+00 -6.890999794006348e+00
-6.394999980926514e+00 -6.855000019073486e+00
-6.377999782562256e+00 -6.879000186920166e+00
-6.419000148773193e+00 -6.967000007629395e+00
-6.589000225067139e+00 -7.196000099182129e+00
-6.545000076293945e+00 -7.171000003814697e+00
-6.309000015258789e+00 -6.955999851226807e+00
-6.221000194549561e+00 -6.903999805450439e+00
-5.768000125885010e+00 -6.445000171661377e+00
-5.755000114440918e+00 -6.469999790191650e+00
-5.892000198364258e+00 -6.665999889373779e+00
-5.879000186920166e+00 -6.693999767303467e+00
-5.677000045776367e+00 -6.485000133514404e+00
-5.719999790191650e+00 -6.574999809265137e+00
-5.660999774932861e+00 -6.548999786376953e+00
-5.618999958038330e+00 -6.540999889373779e+00
-5.614999771118164e+00 -6.578999996185303e+00
-5.629000186920166e+00 -6.638000011444092e+00
-5.619999885559082e+00 -6.669000148773193e+00
-5.678999900817871e+00 -6.760000228881836e+00
-5.480999946594238e+00 -6.566999912261963e+00
-5.456999778747559e+00 -6.580999851226807e+00
-5.479000091552734e+00 -6.649000167846680e+00
-5.461999893188477e+00 -6.671000003814697e+00
-5.419000148773193e+00 -6.660999774932861e+00
-5.440000057220459e+00 -6.709000110626221e+00
-5.356999874114990e+00 -6.650000095367432e+00
-5.313000202178955e+00 -6.637000083923340e+00
-5.321000099182129e+00 -6.689000129699707e+00
-5.311999797821045e+00 -6.722000122070312e+00
-5.296999931335449e+00 -6.745999813079834e+00
-5.296000003814697e+00 -6.767000198364258e+00
-5.230999946594238e+00 -6.727000236511230e+00
-5.239999771118164e+00 -6.782999992370605e+00
-5.873000144958496e+00 -7.645999908447266e+00
-5.860000133514404e+00 -7.677999973297119e+00
-5.848999977111816e+00 -7.714000225067139e+00
-5.861999988555908e+00 -7.782000064849854e+00
-5.961999893188477e+00 -7.940000057220459e+00
-5.882999897003174e+00 -7.886000156402588e+00
-5.749000072479248e+00 -7.758999824523926e+00
-5.736999988555908e+00 -7.793000221252441e+00
-5.742000102996826e+00 -7.850999832153320e+00
-5.684000015258789e+00 -7.823999881744385e+00
-5.645999908447266e+00 -7.796999931335449e+00
-5.703000068664551e+00 -7.927999973297119e+00
-5.714000225067139e+00 -7.994999885559082e+00
-5.642000198364258e+00 -7.947999954223633e+00
-5.478000164031982e+00 -7.769999980926514e+00
-5.451000213623047e+00 -7.783999919891357e+00
-5.429999828338623e+00 -7.778999805450439e+00
-5.407999992370605e+00 -7.800000190734863e+00
-5.298999786376953e+00 -7.695000171661377e+00
-5.282999992370605e+00 -7.723000049591064e+00
-5.256000041961670e+00 -7.736000061035156e+00
-5.251999855041504e+00 -7.782000064849854e+00
-5.263000011444092e+00 -7.852000236511230e+00
-5.248000144958496e+00 -7.855000019073486e+00
-5.211999893188477e+00 -7.855000019073486e+00
-5.184999942779541e+00 -7.868000030517578e+00
-5.175000190734863e+00 -7.906000137329102e+00
-5.085999965667725e+00 -7.824999809265137e+00
-5.065000057220459e+00 -7.846000194549561e+00
-5.048999786376953e+00 -7.848999977111816e+00
-5.038000106811523e+00 -7.885000228881836e+00
-4.997000217437744e+00 -7.875999927520752e+00
-4.969999790191650e+00 -7.888000011444092e+00
-4.967999935150146e+00 -7.940999984741211e+00
-4.932000160217285e+00 -7.938000202178955e+00
-4.897999763488770e+00 -7.910999774932861e+00
-4.880000114440918e+00 -7.936999797821045e+00
-4.912000179290771e+00 -8.045999526977539e+00
-4.864999771118164e+00 -8.024999618530273e+00
-4.719999790191650e+00 -7.842000007629395e+00
-4.789999961853027e+00 -8.072999954223633e+00
-4.888999938964844e+00 -8.267000198364258e+00
-3.174799919128418e+01 -5.379299926757812e+01
-3.163199996948242e+01 -5.398400115966797e+01
-3.231499862670898e+01 -5.554600143432617e+01
-3.205699920654297e+01 -5.550400161743164e+01
-3.192399978637695e+01 -5.567699813842773e+01
-3.048100090026855e+01 -5.335599899291992e+01
-3.159300041198730e+01 -5.570700073242188e+01
-3.033300018310547e+01 -5.388000106811523e+01
-2.801700019836426e+01 -5.013800048828125e+01
-1.683699989318848e+01 -3.037500000000000e+01
-1.678000068664551e+01 -3.049799919128418e+01
-1.676499938964844e+01 -3.069799995422363e+01
-1.628400039672852e+01 -2.993099975585938e+01
-1.623299980163574e+01 -3.006100082397461e+01
-6.813000202178955e+00 -1.274400043487549e+01
-6.768000125885010e+00 -1.275699996948242e+01
-6.723999977111816e+00 -1.277099990844727e+01
-6.673999786376953e+00 -1.277200031280518e+01
-6.645999908447266e+00 -1.276700019836426e+01
-6.597000122070312e+00 -1.277200031280518e+01
-6.548999786376953e+00 -1.277600002288818e+01
-6.497000217437744e+00 -1.277400016784668e+01
-6.448999881744385e+00 -1.277999973297119e+01
-6.401000022888184e+00 -1.278400039672852e+01
-6.355000019073486e+00 -1.279100036621094e+01
-6.324999809265137e+00 -1.278199958801270e+01
-6.276999950408936e+00 -1.278499984741211e+01
-6.228000164031982e+00 -1.278699970245361e+01
-6.182000160217285e+00 -1.279599952697754e+01
-6.132999897003174e+00 -1.279500007629395e+01
-6.085000038146973e+00 -1.280000019073486e+01
-6.061999797821045e+00 -1.280200004577637e+01
-6.011000156402588e+00 -1.279800033569336e+01
-5.964000225067139e+00 -1.280200004577637e+01
-5.920000076293945e+00 -1.281400012969971e+01
-5.866000175476074e+00 -1.280300045013428e+01
-5.826000213623047e+00 -1.282199954986572e+01
-5.797999858856201e+00 -1.281400012969971e+01
-5.750999927520752e+00 -1.281599998474121e+01
-5.705999851226807e+00 -1.282499980926514e+01
-5.658999919891357e+00 -1.282600021362305e+01
-5.609000205993652e+00 -1.282199954986572e+01
-5.563000202178955e+00 -1.282699966430664e+01
-5.539999961853027e+00 -1.282800006866455e+01
-5.489999771118164e+00 -1.282400035858154e+01
-5.448999881744385e+00 -1.284099960327148e+01
-5.400000095367432e+00 -1.283800029754639e+01
-5.355000019073486e+00 -1.284200000762939e+01
-5.306000232696533e+00 -1.283800029754639e+01
-5.270999908447266e+00 -1.286699962615967e+01
-5.302999973297119e+00 -1.300300025939941e+01
-5.289999961853027e+00 -1.308899974822998e+01
-5.245999813079834e+00 -1.309799957275391e+01
-5.197999954223633e+00 -1.309700012207031e+01
-5.156000137329102e+00 -1.311200046539307e+01
-5.107999801635742e+00 -1.311100006103516e+01
-5.086999893188477e+00 -1.311699962615967e+01
-5.039000034332275e+00 -1.311499977111816e+01
-4.992000102996826e+00 -1.311699962615967e+01
-4.949999809265137e+00 -1.312899971008301e+01
-4.901000022888184e+00 -1.312600040435791e+01
-4.854000091552734e+00 -1.312399959564209e+01
-4.830999851226807e+00 -1.312600040435791e+01
-4.782000064849854e+00 -1.312100028991699e+01
-4.741000175476074e+00 -1.313599967956543e+01
-4.691999912261963e+00 -1.313000011444092e+01
-4.645999908447266e+00 -1.313099956512451e+01
-4.602000236511230e+00 -1.313700008392334e+01
-4.558000087738037e+00 -1.314500045776367e+01
-4.532999992370605e+00 -1.313899993896484e+01
-4.488999843597412e+00 -1.314400005340576e+01
-4.446000099182129e+00 -1.315400028228760e+01
-4.397999763488770e+00 -1.314900016784668e+01
-4.355000019073486e+00 -1.315699958801270e+01
-4.307000160217285e+00 -1.314999961853027e+01
-4.283999919891357e+00 -1.315100002288818e+01
-4.241000175476074e+00 -1.315900039672852e+01
-4.196000099182129e+00 -1.315900039672852e+01
-4.151000022888184e+00 -1.315999984741211e+01
-4.109000205993652e+00 -1.317099952697754e+01
-4.061999797821045e+00 -1.316699981689453e+01
-4.018000125885010e+00 -1.317199993133545e+01
-3.993999958038330e+00 -1.316899967193604e+01
-3.950000047683716e+00 -1.317199993133545e+01
-3.905999898910522e+00 -1.317399978637695e+01
-3.865999937057495e+00 -1.318999958038330e+01
-3.819000005722046e+00 -1.318299961090088e+01
-3.775000095367432e+00 -1.318799972534180e+01
-3.750999927520752e+00 -1.318200016021729e+01
-3.707999944686890e+00 -1.318999958038330e+01
-3.664999961853027e+00 -1.319600009918213e+01
-3.621000051498413e+00 -1.319699954986572e+01
-3.575999975204468e+00 -1.319299983978271e+01
-3.536999940872192e+00 -1.321399974822998e+01
-3.509000062942505e+00 -1.319299983978271e+01
-3.466000080108643e+00 -1.319799995422363e+01
-3.423000097274780e+00 -1.320300006866455e+01
-3.382999897003174e+00 -1.322099971771240e+01
-3.336999893188477e+00 -1.321199989318848e+01
-3.293999910354614e+00 -1.321700000762939e+01
-3.249000072479248e+00 -1.321399974822998e+01
-3.229000091552734e+00 -1.322299957275391e+01
-3.184000015258789e+00 -1.321700000762939e+01
-3.141000032424927e+00 -1.322299957275391e+01
-3.098999977111816e+00 -1.323099994659424e+01
-3.058000087738037e+00 -1.324100017547607e+01
-3.012000083923340e+00 -1.323299980163574e+01
-2.990999937057495e+00 -1.323600006103516e+01
-2.946000099182129e+00 -1.323099994659424e+01
-2.904999971389771e+00 -1.324199962615967e+01
-2.858999967575073e+00 -1.323400020599365e+01
-2.818000078201294e+00 -1.324300003051758e+01
-2.776000022888184e+00 -1.325000000000000e+01
-2.733000040054321e+00 -1.325199985504150e+01
-2.710999965667725e+00 -1.325300025939941e+01
-2.665999889373779e+00 -1.324600028991699e+01
-2.625999927520752e+00 -1.325800037384033e+01
-2.582000017166138e+00 -1.325599956512451e+01
-2.542000055313110e+00 -1.327400016784668e+01
-2.499000072479248e+00 -1.327200031280518e+01
-2.474999904632568e+00 -1.326200008392334e+01
-2.434999942779541e+00 -1.327600002288818e+01
-2.388999938964844e+00 -1.326399993896484e+01
-2.321000099182129e+00 -1.312399959564209e+01
-2.262000083923340e+00 -1.303100013732910e+01
-2.219000101089478e+00 -1.302400016784668e+01
-2.177999973297119e+00 -1.303100013732910e+01
-2.157999992370605e+00 -1.303400039672852e+01
-2.115000009536743e+00 -1.303100013732910e+01
-2.073999881744385e+00 -1.303699970245361e+01
-2.033999919891357e+00 -1.304599952697754e+01
-1.991000056266785e+00 -1.303999996185303e+01
-1.947999954223633e+00 -1.303699970245361e+01
-1.929000020027161e+00 -1.305000019073486e+01
-1.886999964714050e+00 -1.304599952697754e+01
-1.845000028610229e+00 -1.304399967193604e+01
-1.805999994277954e+00 -1.306299972534180e+01
-1.764999985694885e+00 -1.307499980926514e+01
-1.802000045776367e+00 -1.366499996185303e+01
-1.713999986648560e+00 -1.316399955749512e+01
-1.672999978065491e+00 -1.316800022125244e+01
-2.082000017166138e+00 -1.675099945068359e+01
-2.200000047683716e+00 -1.814699935913086e+01
-2.321000099182129e+00 -1.964800071716309e+01
-2.299999952316284e+00 -2.000900077819824e+01
-2.269999980926514e+00 -2.002300071716309e+01
-2.204999923706055e+00 -2.001199913024902e+01
-2.142999887466431e+00 -2.002599906921387e+01
-2.078999996185303e+00 -2.002499961853027e+01
-2.016000032424927e+00 -2.003000068664551e+01
-1.952999949455261e+00 -2.002799987792969e+01
-1.889000058174133e+00 -2.002400016784668e+01
-1.855000019073486e+00 -2.000699996948242e+01
-1.792999982833862e+00 -2.001899909973145e+01
-1.730999946594238e+00 -2.003000068664551e+01
-1.667999982833862e+00 -2.003800010681152e+01
-1.603999972343445e+00 -2.002499961853027e+01
-1.541000008583069e+00 -2.004000091552734e+01
-1.508999943733215e+00 -2.003599929809570e+01
-9.419999718666077e-01 -1.317000007629395e+01
-9.010000228881836e-01 -1.318900012969971e+01
-8.600000143051147e-01 -1.319699954986572e+01
-8.149999976158142e-01 -1.313599967956543e+01
-7.739999890327454e-01 -1.314500045776367e+01
-7.530000209808350e-01 -1.314000034332275e+01
-7.110000252723694e-01 -1.313799953460693e+01
-6.710000038146973e-01 -1.315200042724609e+01
-6.290000081062317e-01 -1.314999961853027e+01
-5.879999995231628e-01 -1.314999961853027e+01
-5.469999909400940e-01 -1.315999984741211e+01
-5.260000228881836e-01 -1.315900039672852e+01
-4.850000143051147e-01 -1.316300010681152e+01
-4.429999887943268e-01 -1.316399955749512e+01
-4.020000100135803e-01 -1.316699981689453e+01
-3.610000014305115e-01 -1.317500019073486e+01
-3.190000057220459e-01 -1.316800022125244e+01
-2.779999971389771e-01 -1.317300033569336e+01
-2.569999992847443e-01 -1.317700004577637e+01
-2.160000056028366e-01 -1.317599964141846e+01
-1.749999970197678e-01 -1.317399978637695e+01
-1.330000013113022e-01 -1.318299961090088e+01
-9.200000017881393e-02 -1.317899990081787e+01
-5.099999904632568e-02 -1.319099998474121e+01
-2.999999932944775e-02 -1.318700027465820e+01
+1.200000010430813e-02 -1.318700027465820e+01
+5.299999937415123e-02 -1.319900035858154e+01
+9.499999880790710e-02 -1.319499969482422e+01
+1.360000073909760e-01 -1.320300006866455e+01
+1.780000030994415e-01 -1.320400047302246e+01
+2.189999967813492e-01 -1.321199989318848e+01
+2.399999946355820e-01 -1.320699977874756e+01
+2.809999883174896e-01 -1.320800018310547e+01
+3.230000138282776e-01 -1.322000026702881e+01
+3.650000095367432e-01 -1.321199989318848e+01
+4.059999883174896e-01 -1.322099971771240e+01
+4.480000138282776e-01 -1.321599960327148e+01
+4.679999947547913e-01 -1.321500015258789e+01
+5.099999904632568e-01 -1.322000026702881e+01
+5.519999861717224e-01 -1.322000026702881e+01
+5.939999818801880e-01 -1.322399997711182e+01
+6.349999904632568e-01 -1.322799968719482e+01
+6.769999861717224e-01 -1.322799968719482e+01
+6.980000138282776e-01 -1.323499965667725e+01
+7.400000095367432e-01 -1.323499965667725e+01
+7.820000052452087e-01 -1.323200035095215e+01
+8.230000138282776e-01 -1.322399997711182e+01
+8.650000095367432e-01 -1.323700046539307e+01
+9.070000052452087e-01 -1.323999977111816e+01
+9.499999880790710e-01 -1.325500011444092e+01
+9.710000157356262e-01 -1.325399971008301e+01
+1.013000011444092e+00 -1.325500011444092e+01
+1.054999947547913e+00 -1.325399971008301e+01
+1.097000002861023e+00 -1.326200008392334e+01
+1.139999985694885e+00 -1.326700019836426e+01
+1.180999994277954e+00 -1.326500034332275e+01
+1.202999949455261e+00 -1.326900005340576e+01
+1.245000004768372e+00 -1.327299976348877e+01
+1.286999940872192e+00 -1.327299976348877e+01
+1.330000042915344e+00 -1.327499961853027e+01
+1.371999979019165e+00 -1.327900028228760e+01
+1.414999961853027e+00 -1.328199958801270e+01
+1.435999989509583e+00 -1.328199958801270e+01
+1.478999972343445e+00 -1.329100036621094e+01
+1.521999955177307e+00 -1.329500007629395e+01
+1.562999963760376e+00 -1.328999996185303e+01
+1.605999946594238e+00 -1.329300022125244e+01
+1.649000048637390e+00 -1.330000019073486e+01
+1.690999984741211e+00 -1.329800033569336e+01
+1.713999986648560e+00 -1.330700016021729e+01
+1.754999995231628e+00 -1.330000019073486e+01
+1.799000024795532e+00 -1.331000041961670e+01
+1.842000007629395e+00 -1.330900001525879e+01
+1.884999990463257e+00 -1.331099987030029e+01
+1.929000020027161e+00 -1.332199954986572e+01
+1.950000047683716e+00 -1.331700038909912e+01
+1.991999983787537e+00 -1.331700038909912e+01
+2.035000085830688e+00 -1.331499958038330e+01
+2.078999996185303e+00 -1.332400035858154e+01
+2.127000093460083e+00 -1.335700035095215e+01
+2.209000110626221e+00 -1.333399963378906e+01
+2.237999916076660e+00 -1.337500000000000e+01
+2.270999908447266e+00 -1.331499958038330e+01
+2.318000078201294e+00 -1.334099960327148e+01
+2.365000009536743e+00 -1.335999965667725e+01
+2.407000064849854e+00 -1.335200023651123e+01
+2.450999975204468e+00 -1.335999965667725e+01
+2.471999883651733e+00 -1.335400009155273e+01
+2.516000032424927e+00 -1.335799980163574e+01
+2.559999942779541e+00 -1.335999965667725e+01
+2.605999946594238e+00 -1.337399959564209e+01
+2.647000074386597e+00 -1.336200046539307e+01
+2.693000078201294e+00 -1.337300014495850e+01
+2.717000007629395e+00 -1.338199996948242e+01
+2.760999917984009e+00 -1.338099956512451e+01
+2.805000066757202e+00 -1.338399982452393e+01
+2.851999998092651e+00 -1.339700031280518e+01
+2.887000083923340e+00 -1.335900020599365e+01
+2.907999992370605e+00 -1.325199985504150e+01
+2.957000017166138e+00 -1.337399959564209e+01
+3.009000062942505e+00 -1.341199970245361e+01
+4.649000167846680e+00 -2.048200035095215e+01
+4.722000122070312e+00 -2.050600051879883e+01
+4.788000106811523e+00 -2.049500083923340e+01
+4.861000061035156e+00 -2.051700019836426e+01
+4.927999973297119e+00 -2.051499938964844e+01
+4.964000225067139e+00 -2.052099990844727e+01
+5.031000137329102e+00 -2.051499938964844e+01
+5.103000164031982e+00 -2.053199958801270e+01
+5.172999858856201e+00 -2.053499984741211e+01
+5.239999771118164e+00 -2.053000068664551e+01
+5.310999870300293e+00 -2.054100036621094e+01
+5.350999832153320e+00 -2.055999946594238e+01
+5.419000148773193e+00 -2.055599975585938e+01
+5.492000102996826e+00 -2.056999969482422e+01
+5.560999870300293e+00 -2.057200050354004e+01
+5.631000041961670e+00 -2.057399940490723e+01
+5.703000068664551e+00 -2.058099937438965e+01
+5.743000030517578e+00 -2.059900093078613e+01
+5.808000087738037e+00 -2.058499908447266e+01
+5.875999927520752e+00 -2.057600021362305e+01
+5.947999954223633e+00 -2.058399963378906e+01
+6.026999950408936e+00 -2.061499977111816e+01
+6.094999790191650e+00 -2.060799980163574e+01
+6.169000148773193e+00 -2.061700057983398e+01
+6.203999996185303e+00 -2.061899948120117e+01
+6.268000125885010e+00 -2.059600067138672e+01
+6.297999858856201e+00 -2.046299934387207e+01
+6.420000076293945e+00 -2.062999916076660e+01
+6.499000072479248e+00 -2.065399932861328e+01
+6.566999912261963e+00 -2.064299964904785e+01
+6.609000205993652e+00 -2.066300010681152e+01
+6.682000160217285e+00 -2.066900062561035e+01
+6.756000041961670e+00 -2.067399978637695e+01
+6.824999809265137e+00 -2.066399955749512e+01
+6.903999805450439e+00 -2.068700027465820e+01
+6.972000122070312e+00 -2.067399978637695e+01
+7.047999858856201e+00 -2.068400001525879e+01
+7.087999820709229e+00 -2.069599914550781e+01
+7.163000106811523e+00 -2.070199966430664e+01
+7.236000061035156e+00 -2.070199966430664e+01
+7.315999984741211e+00 -2.072299957275391e+01
+7.386000156402588e+00 -2.071299934387207e+01
+7.458000183105469e+00 -2.070999908447266e+01
+7.507999897003174e+00 -2.074500083923340e+01
+7.574999809265137e+00 -2.072699928283691e+01
+7.650000095367432e+00 -2.073200035095215e+01
+7.727000236511230e+00 -2.073699951171875e+01
+7.798999786376953e+00 -2.073200035095215e+01
+7.874000072479248e+00 -2.073299980163574e+01
+7.916999816894531e+00 -2.074900054931641e+01
+7.993000030517578e+00 -2.075200080871582e+01
+8.074999809265137e+00 -2.077000045776367e+01
+8.152000427246094e+00 -2.077599906921387e+01
+6.013000011444092e+00 -1.516600036621094e+01
+6.191999912261963e+00 -1.540400028228760e+01
+6.215000152587891e+00 -1.518599987030029e+01
+6.276999950408936e+00 -1.519900035858154e+01
+6.349999904632568e+00 -1.523999977111816e+01
+6.380000114440918e+00 -1.518000030517578e+01
+6.465000152587891e+00 -1.524600028991699e+01
+6.481999874114990e+00 -1.522099971771240e+01
+6.544000148773193e+00 -1.523400020599365e+01
+6.605999946594238e+00 -1.524600028991699e+01
+6.653999805450439e+00 -1.522599983215332e+01
+6.717999935150146e+00 -1.524100017547607e+01
+6.781000137329102e+00 -1.525500011444092e+01
+6.815999984741211e+00 -1.526799964904785e+01
+6.876999855041504e+00 -1.527600002288818e+01
+6.934000015258789e+00 -1.527400016784668e+01
+6.998000144958496e+00 -1.528699970245361e+01
+7.052999973297119e+00 -1.528100013732910e+01
+7.122000217437744e+00 -1.530399990081787e+01
+7.152999877929688e+00 -1.530700016021729e+01
+7.219999790191650e+00 -1.532600021362305e+01
+7.277999877929688e+00 -1.532400035858154e+01
+7.344999790191650e+00 -1.534000015258789e+01
+7.401999950408936e+00 -1.533500003814697e+01
+7.464000225067139e+00 -1.534099960327148e+01
+7.522999763488770e+00 -1.534000015258789e+01
+7.563000202178955e+00 -1.536100006103516e+01
+7.625000000000000e+00 -1.536400032043457e+01
+7.692999839782715e+00 -1.537899971008301e+01
+7.751999855041504e+00 -1.537600040435791e+01
+7.817999839782715e+00 -1.538799953460693e+01
+7.879000186920166e+00 -1.538799953460693e+01
+7.916999816894531e+00 -1.540200042724609e+01
+8.064000129699707e+00 -1.556900024414062e+01
+1.059899997711182e+01 -2.032399940490723e+01
+1.069600009918213e+01 -2.035400009155273e+01
+1.092300033569336e+01 -2.062800025939941e+01
+1.096800041198730e+01 -2.055699920654297e+01
+1.092800045013428e+01 -2.032799911499023e+01
+1.123099994659424e+01 -2.081500053405762e+01
+1.091399955749512e+01 -2.007299995422363e+01
+1.068700027465820e+01 -1.950900077819824e+01
+1.004800033569336e+01 -1.806800079345703e+01
+1.012399959564209e+01 -1.806999969482422e+01
+1.184300041198730e+01 -2.107099914550781e+01
+1.047999954223633e+01 -1.850300025939941e+01
+1.037800025939941e+01 -1.818799972534180e+01
+1.032999992370605e+01 -1.797100067138672e+01
+1.048400020599365e+01 -1.810899925231934e+01
+9.324000358581543e+00 -1.598299980163574e+01
+9.324000358581543e+00 -1.592500019073486e+01
+9.423000335693359e+00 -1.597999954223633e+01
+9.500000000000000e+00 -1.599499988555908e+01
+9.576999664306641e+00 -1.601000022888184e+01
+9.637000083923340e+00 -1.599699974060059e+01
+9.710000038146973e+00 -1.600399971008301e+01
+9.762000083923340e+00 -1.603300094604492e+01
+9.822999954223633e+00 -1.601899909973145e+01
+9.892000198364258e+00 -1.601899909973145e+01
+9.975000381469727e+00 -1.604100036621094e+01
+1.003899955749512e+01 -1.603100013732910e+01
+1.012199974060059e+01 -1.604999923706055e+01
+1.019200038909912e+01 -1.605100059509277e+01
+1.024300003051758e+01 -1.607500076293945e+01
+1.031400012969971e+01 -1.607500076293945e+01
+1.039299964904785e+01 -1.608600044250488e+01
+1.046199989318848e+01 -1.608200073242188e+01
+1.053400039672852e+01 -1.608200073242188e+01
+1.060999965667725e+01 -1.608799934387207e+01
+1.065799999237061e+01 -1.610600090026855e+01
+1.074400043487549e+01 -1.612599945068359e+01
+1.081599998474121e+01 -1.612299919128418e+01
+1.083399963378906e+01 -1.604100036621094e+01
+1.083600044250488e+01 -1.593599987030029e+01
+1.085900020599365e+01 -1.586200046539307e+01
+1.086100006103516e+01 -1.575899982452393e+01
+1.085799980163574e+01 -1.570100021362305e+01
+1.086400032043457e+01 -1.560400009155273e+01
+1.087600040435791e+01 -1.551700019836426e+01
+1.088099956512451e+01 -1.542099952697754e+01
+1.090600013732910e+01 -1.535400009155273e+01
+1.090600013732910e+01 -1.525100040435791e+01
+1.089500045776367e+01 -1.518500041961670e+01
+1.090499973297119e+01 -1.509899997711182e+01
+1.092099952697754e+01 -1.502099990844727e+01
+1.092099952697754e+01 -1.492199993133545e+01
+1.094400024414062e+01 -1.485599994659424e+01
+1.094999980926514e+01 -1.476700019836426e+01
+1.093999958038330e+01 -1.470400047302246e+01
+1.095100021362305e+01 -1.462300014495850e+01
+1.095899963378906e+01 -1.453800010681152e+01
+1.096599960327148e+01 -1.445199966430664e+01
+1.098299980163574e+01 -1.438099956512451e+01
+1.098700046539307e+01 -1.429300022125244e+01
+1.097799968719482e+01 -1.423400020599365e+01
+1.099899959564209e+01 -1.417000007629395e+01
+1.099300003051758e+01 -1.406999969482422e+01
+1.089099979400635e+01 -1.384799957275391e+01
+1.100199985504150e+01 -1.389999961853027e+01
+1.099499988555908e+01 -1.380200004577637e+01
+1.097299957275391e+01 -1.368599987030029e+01
+1.096800041198730e+01 -1.363599967956543e+01
+1.097200012207031e+01 -1.355300045013428e+01
+1.098499965667725e+01 -1.348099994659424e+01
+1.100699996948242e+01 -1.342199993133545e+01
+1.108300018310547e+01 -1.342899990081787e+01
+1.115200042724609e+01 -1.342599964141846e+01
+1.121300029754639e+01 -1.345699977874756e+01
+1.127700042724609e+01 -1.344699954986572e+01
+1.136100006103516e+01 -1.346199989318848e+01
+1.143099975585938e+01 -1.345899963378906e+01
+1.150800037384033e+01 -1.346399974822998e+01
+1.157800006866455e+01 -1.345899963378906e+01
+1.164400005340576e+01 -1.349400043487549e+01
+1.171000003814697e+01 -1.348499965667725e+01
+1.178899955749512e+01 -1.348999977111816e+01
+1.186299991607666e+01 -1.348900032043457e+01
+1.194699954986572e+01 -1.349800014495850e+01
+1.201500034332275e+01 -1.349100017547607e+01
+7.296000003814697e+00 -8.149999618530273e+00
+7.264999866485596e+00 -8.064000129699707e+00
+7.276999950408936e+00 -8.027000427246094e+00
+7.313000202178955e+00 -8.015999794006348e+00
+7.308000087738037e+00 -7.960000038146973e+00
+7.306000232696533e+00 -7.907999992370605e+00
+7.360000133514404e+00 -7.915999889373779e+00
+7.572999954223633e+00 -8.121000289916992e+00
+7.368000030517578e+00 -7.849999904632568e+00
+7.415999889373779e+00 -7.852000236511230e+00
+6.967000007629395e+00 -7.327000141143799e+00
+6.987999916076660e+00 -7.303999900817871e+00
+7.020999908447266e+00 -7.291999816894531e+00
+7.106999874114990e+00 -7.359000205993652e+00
+6.913000106811523e+00 -7.111999988555908e+00
+6.951000213623047e+00 -7.105999946594238e+00
+7.084000110626221e+00 -7.197000026702881e+00
+7.160999774932861e+00 -7.230999946594238e+00
+7.268000125885010e+00 -7.293000221252441e+00
+7.021999835968018e+00 -7.021999835968018e+00
+7.051000118255615e+00 -7.006999969482422e+00
+7.013000011444092e+00 -6.926000118255615e+00
+6.951000213623047e+00 -6.821000099182129e+00
+6.927999973297119e+00 -6.756000041961670e+00
+7.005000114440918e+00 -6.788000106811523e+00
+6.979000091552734e+00 -6.719999790191650e+00
+6.974999904632568e+00 -6.696000099182129e+00
+6.969999790191650e+00 -6.649000167846680e+00
+6.964000225067139e+00 -6.600999832153320e+00
+6.986999988555908e+00 -6.580999851226807e+00
+6.979000091552734e+00 -6.532000064849854e+00
+7.011000156402588e+00 -6.520999908447266e+00
+7.018000125885010e+00 -6.506999969482422e+00
+7.043000221252441e+00 -6.488999843597412e+00
+7.048999786376953e+00 -6.453999996185303e+00
+7.165999889373779e+00 -6.520999908447266e+00
+7.197000026702881e+00 -6.506999969482422e+00
+7.145999908447266e+00 -6.420000076293945e+00
+7.124000072479248e+00 -6.380000114440918e+00
+7.144000053405762e+00 -6.356999874114990e+00
+7.138000011444092e+00 -6.311999797821045e+00
+7.171000003814697e+00 -6.302000045776367e+00
+7.313000202178955e+00 -6.386000156402588e+00
+7.219999790191650e+00 -6.263999938964844e+00
+7.234000205993652e+00 -6.236000061035156e+00
+7.248000144958496e+00 -6.229000091552734e+00
+7.307000160217285e+00 -6.239999771118164e+00
+7.355000019073486e+00 -6.242000102996826e+00
+7.453999996185303e+00 -6.285999774932861e+00
+7.497000217437744e+00 -6.282000064849854e+00
+7.556000232696533e+00 -6.291999816894531e+00
+7.481999874114990e+00 -6.209000110626221e+00
+7.639999866485596e+00 -6.300000190734863e+00
+7.564000129699707e+00 -6.197999954223633e+00
+7.507999897003174e+00 -6.111999988555908e+00
+7.495999813079834e+00 -6.063000202178955e+00
+7.530000209808350e+00 -6.052000045776367e+00
+7.581999778747559e+00 -6.054999828338623e+00
+7.702000141143799e+00 -6.131000041961670e+00
+7.645999908447266e+00 -6.046999931335449e+00
+7.703000068664551e+00 -6.052999973297119e+00
+7.691999912261963e+00 -6.005000114440918e+00
+7.722000122070312e+00 -5.989999771118164e+00
+7.730000019073486e+00 -5.956999778747559e+00
+7.797999858856201e+00 -5.989999771118164e+00
+7.822999954223633e+00 -5.969999790191650e+00
+7.856999874114990e+00 -5.958000183105469e+00
+7.894999980926514e+00 -5.947999954223633e+00
+7.910999774932861e+00 -5.920000076293945e+00
+7.958000183105469e+00 -5.916999816894531e+00
+8.059000015258789e+00 -5.973000049591064e+00
+8.076999664306641e+00 -5.947000026702881e+00
+8.069999694824219e+00 -5.902999877929688e+00
+8.076999664306641e+00 -5.868999958038330e+00
+8.223999977111816e+00 -5.936999797821045e+00
+8.354000091552734e+00 -5.991000175476074e+00
+8.347000122070312e+00 -5.967000007629395e+00
+8.402999877929688e+00 -5.967000007629395e+00
+8.366999626159668e+00 -5.901000022888184e+00
+8.371999740600586e+00 -5.866000175476074e+00
+8.392000198364258e+00 -5.841000080108643e+00
+8.418999671936035e+00 -5.820000171661377e+00
+8.503999710083008e+00 -5.840000152587891e+00
+8.498999595642090e+00 -5.816999912261963e+00
+8.480999946594238e+00 -5.764999866485596e+00
+8.510000228881836e+00 -5.745999813079834e+00
+8.553000450134277e+00 -5.736000061035156e+00
+8.628999710083008e+00 -5.748000144958496e+00
+8.631999969482422e+00 -5.710999965667725e+00
+8.855999946594238e+00 -5.840000152587891e+00
+8.925999641418457e+00 -5.846000194549561e+00
+8.963000297546387e+00 -5.829999923706055e+00
+9.020000457763672e+00 -5.827000141143799e+00
+9.078000068664551e+00 -5.824999809265137e+00
+2.113699913024902e+01 -1.350899982452393e+01
+2.118700027465820e+01 -1.349400043487549e+01
+2.117700004577637e+01 -1.339400005340576e+01
+1.539299964904785e+01 -9.659999847412109e+00
+1.553600025177002e+01 -9.682000160217285e+00
+1.561400032043457e+01 -9.661999702453613e+00
+1.562699985504150e+01 -9.602999687194824e+00
+1.586699962615967e+01 -9.682000160217285e+00
+1.626899909973145e+01 -9.892999649047852e+00
+1.631399917602539e+01 -9.850999832153320e+00
+1.430300045013428e+01 -8.571000099182129e+00
+1.426099967956543e+01 -8.484999656677246e+00
+1.443200016021729e+01 -8.526000022888184e+00
+1.600600051879883e+01 -9.390999794006348e+00
+1.598799991607666e+01 -9.347000122070312e+00
+1.599600028991699e+01 -9.284999847412109e+00
+1.456299972534180e+01 -8.388999938964844e+00
+1.607200050354004e+01 -9.194000244140625e+00
+1.773999977111816e+01 -1.007800006866455e+01
+1.733300018310547e+01 -9.774000167846680e+00
+1.730200004577637e+01 -9.720000267028809e+00
+1.697299957275391e+01 -9.465000152587891e+00
+1.654100036621094e+01 -9.154999732971191e+00
+1.656200027465820e+01 -9.098999977111816e+00
+1.678199958801270e+01 -9.152000427246094e+00
+1.698800086975098e+01 -9.194999694824219e+00
+1.721100044250488e+01 -9.246000289916992e+00
+1.688299942016602e+01 -9.036000251770020e+00
+1.553400039672852e+01 -8.248000144958496e+00
+1.561100006103516e+01 -8.225999832153320e+00
+1.571300029754639e+01 -8.217000007629395e+00
+1.579300022125244e+01 -8.196999549865723e+00
+1.581000041961670e+01 -8.142000198364258e+00
+1.600300025939941e+01 -8.210000038146973e+00
+1.645700073242188e+01 -8.378999710083008e+00
+1.619799995422363e+01 -8.182000160217285e+00
+1.615200042724609e+01 -8.095999717712402e+00
+1.668600082397461e+01 -8.298000335693359e+00
+1.622100067138672e+01 -8.003000259399414e+00
+1.615999984741211e+01 -7.940999984741211e+00
+1.617000007629395e+01 -7.882999897003174e+00
+1.613400077819824e+01 -7.802999973297119e+00
+1.616699981689453e+01 -7.756000041961670e+00
+1.601099967956543e+01 -7.618999958038330e+00
+1.622299957275391e+01 -7.657999992370605e+00
+1.627199935913086e+01 -7.618999958038330e+00
+1.624600028991699e+01 -7.576000213623047e+00
+1.614999961853027e+01 -7.468999862670898e+00
+1.580300045013428e+01 -7.248000144958496e+00
+1.578400039672852e+01 -7.178999900817871e+00
+1.576099967956543e+01 -7.109000205993652e+00
+1.580500030517578e+01 -7.068999767303467e+00
+1.595499992370605e+01 -7.105999946594238e+00
+1.601600074768066e+01 -7.072999954223633e+00
+1.605400085449219e+01 -7.030000209808350e+00
+1.610199928283691e+01 -6.989999771118164e+00
+1.612000083923340e+01 -6.938000202178955e+00
+1.622299957275391e+01 -6.921999931335449e+00
+1.621699905395508e+01 -6.889999866485596e+00
+1.622699928283691e+01 -6.834000110626221e+00
+1.629500007629395e+01 -6.802000045776367e+00
+1.631999969482422e+01 -6.752999782562256e+00
+1.629500007629395e+01 -6.682000160217285e+00
+1.633799934387207e+01 -6.639999866485596e+00
+1.623900032043457e+01 -6.570000171661377e+00
+1.628000068664551e+01 -6.526999950408936e+00
+1.615800094604492e+01 -6.419000148773193e+00
+1.594299983978271e+01 -6.276000022888184e+00
+1.605800056457520e+01 -6.263000011444092e+00
+1.623600006103516e+01 -6.274000167846680e+00
+1.631699943542480e+01 -6.245999813079834e+00
+1.631399917602539e+01 -6.216000080108643e+00
+1.638400077819824e+01 -6.184000015258789e+00
+1.649099922180176e+01 -6.164999961853027e+00
+1.640500068664551e+01 -6.073999881744385e+00
+1.634799957275391e+01 -5.993999958038330e+00
+1.646400070190430e+01 -5.979000091552734e+00
+1.650200080871582e+01 -5.962999820709229e+00
+1.655599975585938e+01 -5.923999786376953e+00
+1.646699905395508e+01 -5.834000110626221e+00
+1.651700019836426e+01 -5.793000221252441e+00
+1.646199989318848e+01 -5.716000080108643e+00
+1.665500068664551e+01 -5.723999977111816e+00
+1.674900054931641e+01 -5.697999954223633e+00
+1.697800064086914e+01 -5.745999813079834e+00
+1.683399963378906e+01 -5.638999938964844e+00
+1.678199958801270e+01 -5.561999797821045e+00
+1.683499908447266e+01 -5.521999835968018e+00
+1.694599914550781e+01 -5.499000072479248e+00
+1.669700050354004e+01 -5.360000133514404e+00
+1.664800071716309e+01 -5.315000057220459e+00
+1.788999938964844e+01 -5.651999950408936e+00
+1.747299957275391e+01 -5.459000110626221e+00
+1.711700057983398e+01 -5.289000034332275e+00
+1.707299995422363e+01 -5.216000080108643e+00
+1.659900093078613e+01 -5.013999938964844e+00
+1.689599990844727e+01 -5.074999809265137e+00
+1.689100074768066e+01 -5.014999866485596e+00
+1.671100044250488e+01 -4.905000209808350e+00
+1.431799983978271e+01 -4.149000167846680e+00
+1.432499980926514e+01 -4.103000164031982e+00
+1.650499916076660e+01 -4.675000190734863e+00
+1.645000076293945e+01 -4.604000091552734e+00
+1.633200073242188e+01 -4.543000221252441e+00
+1.626899909973145e+01 -4.469999790191650e+00
+1.629500007629395e+01 -4.421999931335449e+00
+1.636800003051758e+01 -4.387000083923340e+00
+1.647100067138672e+01 -4.359000205993652e+00
+1.642600059509277e+01 -4.291999816894531e+00
+1.643700027465820e+01 -4.268000125885010e+00
+1.710700035095215e+01 -4.385000228881836e+00
+1.800600051879883e+01 -4.557000160217285e+00
+2.006399917602539e+01 -5.013999938964844e+00
+1.822200012207031e+01 -4.489999771118164e+00
+1.859000015258789e+01 -4.519000053405762e+00
+1.842600059509277e+01 -4.448999881744385e+00
+1.831100082397461e+01 -4.360000133514404e+00
+1.805999946594238e+01 -4.239999771118164e+00
+1.844199943542480e+01 -4.269000053405762e+00
+1.870400047302246e+01 -4.268000125885010e+00
+1.873500061035156e+01 -4.214000225067139e+00
+1.892000007629395e+01 -4.192999839782715e+00
+1.880999946594238e+01 -4.137000083923340e+00
+3.230400085449219e+01 -7.018000125885010e+00
+3.238899993896484e+01 -6.929999828338623e+00
+3.230300140380859e+01 -6.806000232696533e+00
+3.250000000000000e+01 -6.741000175476074e+00
+3.272900009155273e+01 -6.681000232696533e+00
+3.288800048828125e+01 -6.659999847412109e+00
+3.275199890136719e+01 -6.525000095367432e+00
+3.247800064086914e+01 -6.364999771118164e+00
+3.171699905395508e+01 -6.111000061035156e+00
+3.206600189208984e+01 -6.073999881744385e+00
+3.203799819946289e+01 -5.965000152587891e+00
+3.187000083923340e+01 -5.881999969482422e+00
+3.178800010681152e+01 -5.763000011444092e+00
+3.196699905395508e+01 -5.691999912261963e+00
+3.216400146484375e+01 -5.623000144958496e+00
+3.213600158691406e+01 -5.513999938964844e+00
+3.211999893188477e+01 -5.407999992370605e+00
+3.378300094604492e+01 -5.633999824523926e+00
+3.226800155639648e+01 -5.276000022888184e+00
+3.405799865722656e+01 -5.460999965667725e+00
+3.318099975585938e+01 -5.212999820709229e+00
+3.313000106811523e+01 -5.098000049591064e+00
+3.332799911499023e+01 -5.020999908447266e+00
+3.321900177001953e+01 -4.897999763488770e+00
+3.319300079345703e+01 -4.841000080108643e+00
+3.309500122070312e+01 -4.721000194549561e+00
+3.328599929809570e+01 -4.640999794006348e+00
+3.319699859619141e+01 -4.522999763488770e+00
+3.338000106811523e+01 -4.440999984741211e+00
+3.363299942016602e+01 -4.367000102996826e+00
+3.354899978637695e+01 -4.302999973297119e+00
+3.388199996948242e+01 -4.236999988555908e+00
+3.372399902343750e+01 -4.110000133514404e+00
+3.367699813842773e+01 -3.996999979019165e+00
+3.388399887084961e+01 -3.914000034332275e+00
+3.429999923706055e+01 -3.852999925613403e+00
+3.456600189208984e+01 -3.828000068664551e+00
+3.495500183105469e+01 -3.759999990463257e+00
+5.843700027465820e+01 -6.118000030517578e+00
+5.812400054931641e+01 -5.901000022888184e+00
+5.815200042724609e+01 -5.718999862670898e+00
+5.947100067138672e+01 -5.660999774932861e+00
+6.016500091552734e+01 -5.537000179290771e+00
+7.314600372314453e+01 -6.157999992370605e+00
+7.194699859619141e+01 -5.828999996185303e+00
+7.194300079345703e+01 -5.600999832153320e+00
+7.170800018310547e+01 -5.355999946594238e+00
+7.303199768066406e+01 -5.340000152587891e+00
+7.138300323486328e+01 -4.993999958038330e+00
+7.128299713134766e+01 -4.762000083923340e+00
+7.140899658203125e+01 -4.545000076293945e+00
+7.525099945068359e+01 -4.197000026702881e+00
+7.511599731445312e+01 -3.953000068664551e+00
+7.547799682617188e+01 +7.861000061035156e+00
+7.534600067138672e+01 +8.086000442504883e+00
+7.517900085449219e+01 +8.307000160217285e+00
+7.493699645996094e+01 +8.399999618530273e+00
+6.376399993896484e+01 +7.346000194549561e+00
+6.380699920654297e+01 +7.757999897003174e+00
+6.346300125122070e+01 +7.918000221252441e+00
+6.119300079345703e+01 +7.828999996185303e+00
+6.106000137329102e+01 +7.909999847412109e+00
+6.099900054931641e+01 +8.097000122070312e+00
+6.085800170898438e+01 +8.272999763488770e+00
+3.741899871826172e+01 +5.196000099182129e+00
+3.728200149536133e+01 +5.296000003814697e+00
+3.718600082397461e+01 +5.401999950408936e+00
+3.657699966430664e+01 +5.431000232696533e+00
+3.688100051879883e+01 +5.534999847412109e+00
+3.566400146484375e+01 +5.466000080108643e+00
+3.443999862670898e+01 +5.388999938964844e+00
+3.609299850463867e+01 +5.764999866485596e+00
+3.610599899291992e+01 +5.882999897003174e+00
+3.476800155639648e+01 +5.776000022888184e+00
+3.475299835205078e+01 +5.829999923706055e+00
+3.480599975585938e+01 +5.951000213623047e+00
+3.481600189208984e+01 +6.065999984741211e+00
+3.577700042724609e+01 +6.349999904632568e+00
+3.615499877929688e+01 +6.533999919891357e+00
+3.557600021362305e+01 +6.545000076293945e+00
+4.716400146484375e+01 +8.838999748229980e+00
+3.438600158691406e+01 +6.605000019073486e+00
+3.443399810791016e+01 +6.725999832153320e+00
+3.365800094604492e+01 +6.684000015258789e+00
+3.353499984741211e+01 +6.769000053405762e+00
+3.378599929809570e+01 +6.929999828338623e+00
+3.359799957275391e+01 +6.947000026702881e+00
+3.353099822998047e+01 +7.043000221252441e+00
+3.352899932861328e+01 +7.151999950408936e+00
+3.366099929809570e+01 +7.401999950408936e+00
+3.360800170898438e+01 +7.500999927520752e+00
+3.365900039672852e+01 +7.567999839782715e+00
+3.356499862670898e+01 +7.657999992370605e+00
+3.370800018310547e+01 +7.802000045776367e+00
+3.328200149536133e+01 +7.813000202178955e+00
+3.304000091552734e+01 +7.866000175476074e+00
+3.294900131225586e+01 +7.953999996185303e+00
+3.241600036621094e+01 +7.877999782562256e+00
+3.187500000000000e+01 +7.959000110626221e+00
+3.206900024414062e+01 +8.114999771118164e+00
+3.219599914550781e+01 +8.255000114440918e+00
+3.227600097656250e+01 +8.383999824523926e+00
+3.218000030517578e+01 +8.467000007629395e+00
+3.218999862670898e+01 +8.522999763488770e+00
+3.210499954223633e+01 +8.609000205993652e+00
+3.216699981689453e+01 +8.734000205993652e+00
+3.236800003051758e+01 +8.897999763488770e+00
+3.258499908447266e+01 +9.067999839782715e+00
+3.239099884033203e+01 +9.123999595642090e+00
+3.221500015258789e+01 +9.128000259399414e+00
+3.218199920654297e+01 +9.229000091552734e+00
+3.225099945068359e+01 +9.357999801635742e+00
+3.212200164794922e+01 +9.430000305175781e+00
+3.219499969482422e+01 +9.562000274658203e+00
+4.112900161743164e+01 +1.236299991607666e+01
+3.235699844360352e+01 +9.831000328063965e+00
+3.205199813842773e+01 +9.793999671936035e+00
+3.205199813842773e+01 +9.904000282287598e+00
+4.064699935913086e+01 +1.270699977874756e+01
+4.077500152587891e+01 +1.288799953460693e+01
+3.296300125122070e+01 +1.052700042724609e+01
+3.288199996948242e+01 +1.061600017547607e+01
+3.194700050354004e+01 +1.036800003051758e+01
+3.207400131225586e+01 +1.052099990844727e+01
+3.195700073242188e+01 +1.059399986267090e+01
+3.354600143432617e+01 +1.123900032043457e+01
+3.351399993896484e+01 +1.134599971771240e+01
+3.343500137329102e+01 +1.143599987030029e+01
+3.354399871826172e+01 +1.153199958801270e+01
+3.308000183105469e+01 +1.160599994659424e+01
+3.311299896240234e+01 +1.173400020599365e+01
+3.313999938964844e+01 +1.186100006103516e+01
+3.329800033569336e+01 +1.203600025177002e+01
+3.362300109863281e+01 +1.221399974822998e+01
+3.334999847412109e+01 +1.223299980163574e+01
+3.486999893188477e+01 +1.304100036621094e+01
+3.468399810791016e+01 +1.309599971771240e+01
+3.381000137329102e+01 +1.288599967956543e+01
+3.394100189208984e+01 +1.299800014495850e+01
+4.301499938964844e+01 +1.663500022888184e+01
+4.264300155639648e+01 +1.664500045776367e+01
+4.226300048828125e+01 +1.664999961853027e+01
+4.220299911499023e+01 +1.678000068664551e+01
+4.195700073242188e+01 +1.683399963378906e+01
+4.154600143432617e+01 +1.682099914550781e+01
+1.879100036621094e+01 +7.764999866485596e+00
+1.801799964904785e+01 +7.578000068664551e+00
+1.773100090026855e+01 +7.521999835968018e+00
+1.796400070190430e+01 +7.655000209808350e+00
+1.749699974060059e+01 +7.519999980926514e+00
+1.757600021362305e+01 +7.619999885559082e+00
+1.802700042724609e+01 +7.882999897003174e+00
+1.759600067138672e+01 +7.760000228881836e+00
+1.754599952697754e+01 +7.803999900817871e+00
+1.753899955749512e+01 +7.867000102996826e+00
+1.742499923706055e+01 +7.848000049591064e+00
+1.737500000000000e+01 +7.890999794006348e+00
+1.734799957275391e+01 +7.945000171661377e+00
+1.731900024414062e+01 +7.998000144958496e+00
+1.770000076293945e+01 +8.241999626159668e+00
+1.749900054931641e+01 +8.215000152587891e+00
+1.748900032043457e+01 +8.244000434875488e+00
+1.745800018310547e+01 +8.295999526977539e+00
+1.720999908447266e+01 +8.244999885559082e+00
+1.733300018310547e+01 +8.371000289916992e+00
+1.732699966430664e+01 +8.435000419616699e+00
+1.726300048828125e+01 +8.470999717712402e+00
+1.723500061035156e+01 +8.491000175476074e+00
+1.700099945068359e+01 +8.442000389099121e+00
+1.700399971008301e+01 +8.510000228881836e+00
+1.686199951171875e+01 +8.505000114440918e+00
+1.666200065612793e+01 +8.470000267028809e+00
+1.735700035095215e+01 +8.892999649047852e+00
+1.658300018310547e+01 +8.527999877929688e+00
+1.651000022888184e+01 +8.555999755859375e+00
+1.650000000000000e+01 +8.616999626159668e+00
+1.638800048828125e+01 +8.623999595642090e+00
+1.629400062561035e+01 +8.640000343322754e+00
+1.617700004577637e+01 +8.642999649047852e+00
+1.607999992370605e+01 +8.656000137329102e+00
+1.606200027465820e+01 +8.678999900817871e+00
+1.604899978637695e+01 +8.737000465393066e+00
+1.602000045776367e+01 +8.786000251770020e+00
+1.599899959564209e+01 +8.840999603271484e+00
+1.594699954986572e+01 +8.876999855041504e+00
+1.590699958801270e+01 +8.920000076293945e+00
+1.587500000000000e+01 +8.935999870300293e+00
+1.587699985504150e+01 +9.001999855041504e+00
+1.589200019836426e+01 +9.076999664306641e+00
+1.619000053405762e+01 +9.315999984741211e+00
+1.604899978637695e+01 +9.300999641418457e+00
+1.603100013732910e+01 +9.359000205993652e+00
+1.604800033569336e+01 +9.435999870300293e+00
+1.609700012207031e+01 +9.498999595642090e+00
+1.621999931335449e+01 +9.640999794006348e+00
+1.627199935913086e+01 +9.741000175476074e+00
+1.612700080871582e+01 +9.722999572753906e+00
+1.608099937438965e+01 +9.763999938964844e+00
+1.607900047302246e+01 +9.831999778747559e+00
+1.606699943542480e+01 +9.859999656677246e+00
+1.608900070190430e+01 +9.942999839782715e+00
+1.608600044250488e+01 +1.001099967956543e+01
+1.604400062561035e+01 +1.005500030517578e+01
+1.601899909973145e+01 +1.010999965667725e+01
+1.674500083923340e+01 +1.064299964904785e+01
+1.604599952697754e+01 +1.023299980163574e+01
+1.593799972534180e+01 +1.023499965667725e+01
+1.585000038146973e+01 +1.024899959564209e+01
+1.584000015258789e+01 +1.031299972534180e+01
+1.586600017547607e+01 +1.047299957275391e+01
+1.580700016021729e+01 +1.046899986267090e+01
+1.572399997711182e+01 +1.048499965667725e+01
+1.569900035858154e+01 +1.053999996185303e+01
+1.606599998474121e+01 +1.086100006103516e+01
+1.570400047302246e+01 +1.068700027465820e+01
+1.548900032043457e+01 +1.061200046539307e+01
+1.571800041198730e+01 +1.084200000762939e+01
+1.537899971008301e+01 +1.064299964904785e+01
+1.516899967193604e+01 +1.056799983978271e+01
+1.497999954223633e+01 +1.050599956512451e+01
+1.502700042724609e+01 +1.060999965667725e+01
+1.498999977111816e+01 +1.065499973297119e+01
+1.494499969482422e+01 +1.069400024414062e+01
+1.497099971771240e+01 +1.074699974060059e+01
+1.496599960327148e+01 +1.081599998474121e+01
+1.465600013732910e+01 +1.066100025177002e+01
+1.453400039672852e+01 +1.064200019836426e+01
+1.449100017547607e+01 +1.068000030517578e+01
+1.460799980163574e+01 +1.083800029754639e+01
+1.450399971008301e+01 +1.079599952697754e+01
+1.463000011444092e+01 +1.096199989318848e+01
+1.457199954986572e+01 +1.098999977111816e+01
+1.457400035858154e+01 +1.106299972534180e+01
+1.451500034332275e+01 +1.109099960327148e+01
+1.450500011444092e+01 +1.115600013732910e+01
+1.450699996948242e+01 +1.122999954223633e+01
+1.444299983978271e+01 +1.121700000762939e+01
+1.446599960327148e+01 +1.130799961090088e+01
+1.445100021362305e+01 +1.136900043487549e+01
+1.442399978637695e+01 +1.142199993133545e+01
+1.451000022888184e+01 +1.156499958038330e+01
+1.442899990081787e+01 +1.157400035858154e+01
+1.460299968719482e+01 +1.175199985504150e+01
+1.479899978637695e+01 +1.198700046539307e+01
+1.481099987030029e+01 +1.207400035858154e+01
+1.485599994659424e+01 +1.218900012969971e+01
+1.476399993896484e+01 +1.219099998474121e+01
+1.458899974822998e+01 +1.212399959564209e+01
+1.460299968719482e+01 +1.221300029754639e+01
+1.463099956512451e+01 +1.227600002288818e+01
+1.492199993133545e+01 +1.260099983215332e+01
+1.505500030517578e+01 +1.279399967193604e+01
+1.512699985504150e+01 +1.293799972534180e+01
+3.596900177001953e+01 +3.100799942016602e+01
+3.585200119018555e+01 +3.110400009155273e+01
+3.576699829101562e+01 +3.112899971008301e+01
+3.594699859619141e+01 +3.148500061035156e+01
+2.129299926757812e+01 +1.875399971008301e+01
+2.127400016784668e+01 +1.885700035095215e+01
+2.122500038146973e+01 +1.893300056457520e+01
+3.636299896240234e+01 +3.266699981689453e+01
+2.105400085449219e+01 +1.895899963378906e+01
+3.642200088500977e+01 +3.303099822998047e+01
+2.232500076293945e+01 +2.062000083923340e+01
+2.224200057983398e+01 +2.067300033569336e+01
+2.213599967956543e+01 +2.070499992370605e+01
+2.203199958801270e+01 +2.067200088500977e+01
+2.189299964904785e+01 +2.067099952697754e+01
+1.966300010681152e+01 +1.867900085449219e+01
+1.957200050354004e+01 +1.870999908447266e+01
+1.946199989318848e+01 +1.872200012207031e+01
+1.935499954223633e+01 +1.873699951171875e+01
+1.926600074768066e+01 +1.870899963378906e+01
+1.914399909973145e+01 +1.870800018310547e+01
+1.903199958801270e+01 +1.871599960327148e+01
+1.892099952697754e+01 +1.872299957275391e+01
+1.880400085449219e+01 +1.872500038146973e+01
+1.869599914550781e+01 +1.873399925231934e+01
+1.860700035095215e+01 +1.870400047302246e+01
+1.849799919128418e+01 +1.871100044250488e+01
+1.839299964904785e+01 +1.872200012207031e+01
+1.827400016784668e+01 +1.871800041198730e+01
+1.816900062561035e+01 +1.872800064086914e+01
+1.805500030517578e+01 +1.872699928283691e+01
+1.795100021362305e+01 +1.873800086975098e+01
+1.787400054931641e+01 +1.871500015258789e+01
+1.775699996948242e+01 +1.870999908447266e+01
+1.765299987792969e+01 +1.871800041198730e+01
+1.760499954223633e+01 +1.878499984741211e+01
+1.756399917602539e+01 +1.885899925231934e+01
+1.763899993896484e+01 +1.905999946594238e+01
+1.773500061035156e+01 +1.922400093078613e+01
+1.763999938964844e+01 +1.924300003051758e+01
+1.750200080871582e+01 +1.921299934387207e+01
+1.740699958801270e+01 +1.922900009155273e+01
+1.722999954223633e+01 +1.915399932861328e+01
+1.685000038146973e+01 +1.885000038146973e+01
+1.678300094604492e+01 +1.889399909973145e+01
+1.701399993896484e+01 +1.921500015258789e+01
+1.689500045776367e+01 +1.920299911499023e+01
+1.679800033569336e+01 +1.921299934387207e+01
+1.669899940490723e+01 +1.922100067138672e+01
+1.606599998474121e+01 +1.872800064086914e+01
+1.599899959564209e+01 +1.870899963378906e+01
+1.589700031280518e+01 +1.870800018310547e+01
+1.580200004577637e+01 +1.871500015258789e+01
+1.570400047302246e+01 +1.871800041198730e+01
+1.560999965667725e+01 +1.872500038146973e+01
+1.551500034332275e+01 +1.872999954223633e+01
+1.544900035858154e+01 +1.870999908447266e+01
+1.535200023651123e+01 +1.871199989318848e+01
+1.525300025939941e+01 +1.870999908447266e+01
+1.515699958801270e+01 +1.871299934387207e+01
+1.506700038909912e+01 +1.872200012207031e+01
+1.497700023651123e+01 +1.872999954223633e+01
+1.491399955749512e+01 +1.871100044250488e+01
+1.482800006866455e+01 +1.872299957275391e+01
+1.479599952697754e+01 +1.880500030517578e+01
+1.475899982452393e+01 +1.887899971008301e+01
+1.491499996185303e+01 +1.920400047302246e+01
+1.481700038909912e+01 +1.920100021362305e+01
+1.471899986267090e+01 +1.919899940490723e+01
+1.465600013732910e+01 +1.917900085449219e+01
+1.455500030517578e+01 +1.917099952697754e+01
+1.447999954223633e+01 +1.919700050354004e+01
+1.437300014495850e+01 +1.918000030517578e+01
+1.427000045776367e+01 +1.916699981689453e+01
+1.419499969482422e+01 +1.919300079345703e+01
+1.390200042724609e+01 +1.885700035095215e+01
+1.377799987792969e+01 +1.881200027465820e+01
+1.370699977874756e+01 +1.883900070190430e+01
+1.385700035095215e+01 +1.917200088500977e+01
+1.375399971008301e+01 +1.915600013732910e+01
+1.367700004577637e+01 +1.917600059509277e+01
+1.358899974822998e+01 +1.918000030517578e+01
+1.354199981689453e+01 +1.917600059509277e+01
+1.343599987030029e+01 +1.915299987792969e+01
+1.335499954223633e+01 +1.916600036621094e+01
+1.327099990844727e+01 +1.917300033569336e+01
+1.318000030517578e+01 +1.917000007629395e+01
+1.284799957275391e+01 +1.881299972534180e+01
+1.271399974822998e+01 +1.868000030517578e+01
+1.264299964904785e+01 +1.870100021362305e+01
+1.254800033569336e+01 +1.868600082397461e+01
+6.214000225067139e+00 +9.293000221252441e+00
+6.175000190734863e+00 +9.298000335693359e+00
+6.130000114440918e+00 +9.293000221252441e+00
+6.109000205993652e+00 +9.326000213623047e+00
+1.218599987030029e+01 +1.871400070190430e+01
+1.210000038146973e+01 +1.870999908447266e+01
+1.201900005340576e+01 +1.871299934387207e+01
+1.194499969482422e+01 +1.872699928283691e+01
+1.185799980163574e+01 +1.871999931335449e+01
+1.178199958801270e+01 +1.872999954223633e+01
+1.172900009155273e+01 +1.870999908447266e+01
+1.164500045776367e+01 +1.870599937438965e+01
+1.156599998474121e+01 +1.870999908447266e+01
+1.148600006103516e+01 +1.871199989318848e+01
+1.140499973297119e+01 +1.871199989318848e+01
+1.132699966430664e+01 +1.871599960327148e+01
+1.124699974060059e+01 +1.871699905395508e+01
+1.119699954986572e+01 +1.869799995422363e+01
+1.113099956512451e+01 +1.872100067138672e+01
+1.103699970245361e+01 +1.869799995422363e+01
+1.096199989318848e+01 +1.870499992370605e+01
+5.130000114440918e+00 +8.789999961853027e+00
+5.080999851226807e+00 +8.767999649047852e+00
+4.927000045776367e+00 +8.531000137329102e+00
+4.833000183105469e+00 +8.430000305175781e+00
+4.784999847412109e+00 +8.406999588012695e+00
+4.739999771118164e+00 +8.388999938964844e+00
+4.722000122070312e+00 +8.418000221252441e+00
+4.714000225067139e+00 +8.465999603271484e+00
+4.723999977111816e+00 +8.548999786376953e+00
+4.697000026702881e+00 +8.529999732971191e+00
+4.660999774932861e+00 +8.529000282287598e+00
+5.416999816894531e+00 +9.994999885559082e+00
+5.190000057220459e+00 +9.647000312805176e+00
+4.839000225067139e+00 +9.060000419616699e+00
+4.723000049591064e+00 +8.909000396728516e+00
+4.630000114440918e+00 +8.765999794006348e+00
+4.611999988555908e+00 +8.798000335693359e+00
+4.565999984741211e+00 +8.777000427246094e+00
+4.518000125885010e+00 +8.751999855041504e+00
+4.488999843597412e+00 +8.762000083923340e+00
+4.448999881744385e+00 +8.751999855041504e+00
+4.439000129699707e+00 +8.765999794006348e+00
+4.441999912261963e+00 +8.842000007629395e+00
+4.466000080108643e+00 +8.960000038146973e+00
+4.407000064849854e+00 +8.911000251770020e+00
+4.418000221252441e+00 +9.005999565124512e+00
+4.321000099182129e+00 +8.876999855041504e+00
+4.290999889373779e+00 +8.885999679565430e+00
+4.290999889373779e+00 +8.920999526977539e+00
+4.248000144958496e+00 +8.904000282287598e+00
+4.217999935150146e+00 +8.911999702453613e+00
+4.199999809265137e+00 +8.946999549865723e+00
+4.199999809265137e+00 +9.022000312805176e+00
+5.461999893188477e+00 +1.184799957275391e+01
+5.462999820709229e+00 +1.189999961853027e+01
+3.921000003814697e+00 +8.595000267028809e+00
+3.900000095367432e+00 +8.619999885559082e+00
+8.371000289916992e+00 +1.873299980163574e+01
+3.816999912261963e+00 +8.581000328063965e+00
+3.792999982833862e+00 +8.597999572753906e+00
+3.732000112533569e+00 +8.532999992370605e+00
+3.677000045776367e+00 +8.442000389099121e+00
+3.642999887466431e+00 +8.435999870300293e+00
+3.609999895095825e+00 +8.430999755859375e+00
+3.588000059127808e+00 +8.454000473022461e+00
+5.000000000000000e+00 +1.191199970245361e+01
+3.944000005722046e+00 +9.465000152587891e+00
+3.854000091552734e+00 +9.289999961853027e+00
+3.684000015258789e+00 +8.954999923706055e+00
+3.568000078201294e+00 +8.751999855041504e+00
+3.520999908447266e+00 +8.713000297546387e+00
+3.470999956130981e+00 +8.666000366210938e+00
+3.411000013351440e+00 +8.595000267028809e+00
+3.395999908447266e+00 +8.637999534606934e+00
+4.939000129699707e+00 +1.265100002288818e+01
+8.340000152587891e+00 +2.161499977111816e+01
+3.091000080108643e+00 +8.039999961853027e+00
+3.496999979019165e+00 +9.192999839782715e+00
+3.020999908447266e+00 +8.008999824523926e+00
+3.000000000000000e+00 +8.027999877929688e+00
+3.003999948501587e+00 +8.079000473022461e+00
+4.781000137329102e+00 +1.302700042724609e+01
+2.970000028610229e+00 +8.142999649047852e+00
+2.927999973297119e+00 +8.107000350952148e+00
+4.676000118255615e+00 +1.312199974060059e+01
+2.841000080108643e+00 +8.022000312805176e+00
+2.809000015258789e+00 +8.013999938964844e+00
+2.823999881744385e+00 +8.095000267028809e+00
+2.821000099182129e+00 +8.170000076293945e+00
+2.812000036239624e+00 +8.229999542236328e+00
+2.947000026702881e+00 +8.718999862670898e+00
+4.376999855041504e+00 +1.312600040435791e+01
+2.894999980926514e+00 +8.744999885559082e+00
+4.232999801635742e+00 +1.289299964904785e+01
+3.513999938964844e+00 +1.080599975585938e+01
+3.460000038146973e+00 +1.075199985504150e+01
+2.803999900817871e+00 +8.793000221252441e+00
+2.769000053405762e+00 +8.777000427246094e+00
+2.727999925613403e+00 +8.744000434875488e+00
+2.687999963760376e+00 +8.711999893188477e+00
+2.674000024795532e+00 +8.715000152587891e+00
+2.667999982833862e+00 +8.795999526977539e+00
+2.648999929428101e+00 +8.831000328063965e+00
+2.612999916076660e+00 +8.810000419616699e+00
+2.660000085830688e+00 +9.076000213623047e+00
+5.540999889373779e+00 +1.923699951171875e+01
+6.527999877929688e+00 +2.281599998474121e+01
+3.529000043869019e+00 +1.259099960327148e+01
+3.494999885559082e+00 +1.262199974060059e+01
+3.457000017166138e+00 +1.263599967956543e+01
+2.276000022888184e+00 +8.392000198364258e+00
+2.253000020980835e+00 +8.409000396728516e+00
+2.233999967575073e+00 +8.392999649047852e+00
+2.217999935150146e+00 +8.440999984741211e+00
+2.223000049591064e+00 +8.569999694824219e+00
+2.319000005722046e+00 +9.062000274658203e+00
+2.288000106811523e+00 +9.060999870300293e+00
+2.236999988555908e+00 +8.972999572753906e+00
+2.204999923706055e+00 +9.029999732971191e+00
+2.171999931335449e+00 +9.013999938964844e+00
+2.151000022888184e+00 +9.055000305175781e+00
+3.062000036239624e+00 +1.312199974060059e+01
+2.072000026702881e+00 +8.968999862670898e+00
+2.056999921798706e+00 +8.968999862670898e+00
+2.029000043869019e+00 +8.977000236511230e+00
+2.003000020980835e+00 +8.993000030517578e+00
+1.973000049591064e+00 +8.991999626159668e+00
+1.980000019073486e+00 +9.163999557495117e+00
+3.954999923706055e+00 +1.871599960327148e+01
+2.756000041961670e+00 +1.320800018310547e+01
+1.901999950408936e+00 +9.147999763488770e+00
+1.876000046730042e+00 +9.170000076293945e+00
+1.853000044822693e+00 +9.204999923706055e+00
+1.827000021934509e+00 +9.223999977111816e+00
+2.548000097274780e+00 +1.313799953460693e+01
+2.467999935150146e+00 +1.294099998474121e+01
+2.438999891281128e+00 +1.301000022888184e+01
+2.441999912261963e+00 +1.314299964904785e+01
+1.758000016212463e+00 +9.588000297546387e+00
+1.723000049591064e+00 +9.569000244140625e+00
+1.692000031471252e+00 +9.571000099182129e+00
+2.035000085830688e+00 +1.176000022888184e+01
+1.636000037193298e+00 +9.600999832153320e+00
+1.615000009536743e+00 +9.571999549865723e+00
+1.588000059127808e+00 +9.597000122070312e+00
+1.526000022888184e+00 +9.402000427246094e+00
+1.504999995231628e+00 +9.456000328063965e+00
+1.462000012397766e+00 +9.380000114440918e+00
+1.427000045776367e+00 +9.343000411987305e+00
+1.562000036239624e+00 +1.035400009155273e+01
+1.526000022888184e+00 +1.033500003814697e+01
+1.478000044822693e+00 +1.023099994659424e+01
+1.442999958992004e+00 +1.021800041198730e+01
+1.417999982833862e+00 +1.027600002288818e+01
+1.312999963760376e+00 +9.725000381469727e+00
+1.284000039100647e+00 +9.741000175476074e+00
+1.246999979019165e+00 +9.572999954223633e+00
+1.241000056266785e+00 +9.770999908447266e+00
+1.228000044822693e+00 +9.925999641418457e+00
+1.161999940872192e+00 +9.633999824523926e+00
+1.118999958038330e+00 +9.524000167846680e+00
+1.087000012397766e+00 +9.508000373840332e+00
+1.075000047683716e+00 +9.534999847412109e+00
+1.047000050544739e+00 +9.560000419616699e+00
+1.011999964714050e+00 +9.515999794006348e+00
+9.789999723434448e-01 +9.484999656677246e+00
+9.499999880790710e-01 +9.500000000000000e+00
+9.190000295639038e-01 +9.494999885559082e+00
+8.899999856948853e-01 +9.498000144958496e+00
+9.070000052452087e-01 +9.857999801635742e+00
+9.160000085830688e-01 +1.032900047302246e+01
+8.360000252723694e-01 +9.763999938964844e+00
+7.889999747276306e-01 +9.559000015258789e+00
+7.620000243186951e-01 +9.600999832153320e+00
+7.340000271797180e-01 +9.630999565124512e+00
+7.200000286102295e-01 +9.652999877929688e+00
+6.919999718666077e-01 +9.675000190734863e+00
+6.660000085830688e-01 +9.748999595642090e+00
+6.380000114440918e-01 +9.791000366210938e+00
+6.029999852180481e-01 +9.732999801635742e+00
+5.759999752044678e-01 +9.793999671936035e+00
+5.529999732971191e-01 +9.944000244140625e+00
+5.419999957084656e-01 +1.002099990844727e+01
+5.109999775886536e-01 +1.005200004577637e+01
+4.810000061988831e-01 +1.006999969482422e+01
+4.560000002384186e-01 +1.024899959564209e+01
+4.259999990463257e-01 +1.030000019073486e+01
+3.950000107288361e-01 +1.034200000762939e+01
+6.230000257492065e-01 +1.750000000000000e+01
+3.059999942779541e-01 +1.004300022125244e+01
+2.739999890327454e-01 +1.004199981689453e+01
+2.419999986886978e-01 +1.003199958801270e+01
+3.709999918937683e-01 +1.874900054931641e+01
+3.120000064373016e-01 +1.872599983215332e+01
+2.680000066757202e-01 +1.763299942016602e+01
+1.449999958276749e-01 +1.123600006103516e+01
+1.099999994039536e-01 +1.130799961090088e+01
+7.400000095367432e-02 +1.132100009918213e+01
+3.900000080466270e-02 +1.142300033569336e+01
+3.000000026077032e-03 +1.153899955749512e+01
-1.600000075995922e-02 +1.159300041198730e+01
-5.000000074505806e-02 +1.124699974060059e+01
-8.200000226497650e-02 +1.098499965667725e+01
-1.140000000596046e-01 +1.076700019836426e+01
-1.469999998807907e-01 +1.073600006103516e+01
-1.809999942779541e-01 +1.073999977111816e+01
-2.109999954700470e-01 +1.057299995422363e+01
-2.269999980926514e-01 +1.054500007629395e+01
-2.599999904632568e-01 +1.053199958801270e+01
-2.939999997615814e-01 +1.056099987030029e+01
-3.269999921321869e-01 +1.055000019073486e+01
-3.619999885559082e-01 +1.059300041198730e+01
-3.970000147819519e-01 +1.064999961853027e+01
-4.320000112056732e-01 +1.108500003814697e+01
-4.670000076293945e-01 +1.108500003814697e+01
-5.019999742507935e-01 +1.109599971771240e+01
-5.429999828338623e-01 +1.121399974822998e+01
-5.770000219345093e-01 +1.119200038909912e+01
-6.539999842643738e-01 +1.192500019073486e+01
-6.399999856948853e-01 +1.106299972534180e+01
-6.539999842643738e-01 +1.100800037384033e+01
-6.850000023841858e-01 +1.095400047302246e+01
-7.210000157356262e-01 +1.096899986267090e+01
-7.570000290870667e-01 +1.098900032043457e+01
-7.870000004768372e-01 +1.092300033569336e+01
-8.249999880790710e-01 +1.097399997711182e+01
-9.190000295639038e-01 +1.194499969482422e+01
-9.570000171661377e-01 +1.194499969482422e+01
-9.950000047683716e-01 +1.194699954986572e+01
-1.026999950408936e+00 +1.188700008392334e+01
-1.059000015258789e+00 +1.181799983978271e+01
-1.088000059127808e+00 +1.173299980163574e+01
-1.110000014305115e+00 +1.176900005340576e+01
-1.151000022888184e+00 +1.180099964141846e+01
-1.195999979972839e+00 +1.187899971008301e+01
-1.251000046730042e+00 +1.203800010681152e+01
-1.289999961853027e+00 +1.204199981689453e+01
-1.266999959945679e+00 +1.150100040435791e+01
-1.220999956130981e+00 +1.078600025177002e+01
-1.228999972343445e+00 +1.070699977874756e+01
-1.256000041961670e+00 +1.065299987792969e+01
-1.258999943733215e+00 +1.039900016784668e+01
-1.294000029563904e+00 +1.041100025177002e+01
-1.330000042915344e+00 +1.043299961090088e+01
-1.365000009536743e+00 +1.044600009918213e+01
-1.393000006675720e+00 +1.040600013732910e+01
-1.297000050544739e+00 +9.592000007629395e+00
-1.317999958992004e+00 +9.520999908447266e+00
-1.347000002861023e+00 +9.508999824523926e+00
-1.378000020980835e+00 +9.517999649047852e+00
-1.419000029563904e+00 +9.586999893188477e+00
-1.703999996185303e+00 +1.123600006103516e+01
-1.481999993324280e+00 +9.690999984741211e+00
-1.753000020980835e+00 +1.120100021362305e+01
-1.541000008583069e+00 +9.668999671936035e+00
-1.541000008583069e+00 +9.484999656677246e+00
-1.562999963760376e+00 +9.428999900817871e+00
-1.587000012397766e+00 +9.395999908447266e+00
-1.606999993324280e+00 +9.423000335693359e+00
-1.796000003814697e+00 +1.032199954986572e+01
-1.671000003814697e+00 +9.437000274658203e+00
-1.731999993324280e+00 +9.604000091552734e+00
-1.835000038146973e+00 +9.991999626159668e+00
-1.866000056266785e+00 +9.982000350952148e+00
-1.899000048637390e+00 +9.986000061035156e+00
-2.069999933242798e+00 +1.077999973297119e+01
-2.128999948501587e+00 +1.090299987792969e+01
-2.187000036239624e+00 +1.101000022888184e+01
-2.246000051498413e+00 +1.112500000000000e+01
-2.029000043869019e+00 +9.904000282287598e+00
-2.312999963760376e+00 +1.109700012207031e+01
-2.035000085830688e+00 +9.628999710083008e+00
-1.789000034332275e+00 +8.416000366210938e+00
-2.306999921798706e+00 +1.065400028228760e+01
-2.384000062942505e+00 +1.084399986267090e+01
-1.850000023841858e+00 +8.315999984741211e+00
-2.313999891281128e+00 +1.022500038146973e+01
-2.335000038146973e+00 +1.016699981689453e+01
-1.963000059127808e+00 +8.508000373840332e+00
-1.970999956130981e+00 +8.421999931335449e+00
-2.000000000000000e+00 +8.423999786376953e+00
-2.471999883651733e+00 +1.024699974060059e+01
-2.512000083923340e+00 +1.026799964904785e+01
-2.549999952316284e+00 +1.028600025177002e+01
-2.592999935150146e+00 +1.031999969482422e+01
-2.654000043869019e+00 +1.049100017547607e+01
-2.700999975204468e+00 +1.053400039672852e+01
-2.693000078201294e+00 +1.037100028991699e+01
-2.693000078201294e+00 +1.024100017547607e+01
-2.658999919891357e+00 +9.987000465393066e+00
-2.681999921798706e+00 +9.947999954223633e+00
-2.696000099182129e+00 +9.935999870300293e+00
-2.809000015258789e+00 +1.022200012207031e+01
-2.867000102996826e+00 +1.030799961090088e+01
-2.917000055313110e+00 +1.035799980163574e+01
-5.390999794006348e+00 +1.884099960327148e+01
-2.980000019073486e+00 +1.033399963378906e+01
-3.020999908447266e+00 +1.035099983215332e+01
-5.554999828338623e+00 +1.885099983215332e+01
-5.617000102996826e+00 +1.884099960327148e+01
-5.679999828338623e+00 +1.883900070190430e+01
-5.745999813079834e+00 +1.884199905395508e+01
-5.810999870300293e+00 +1.884099960327148e+01
-5.875000000000000e+00 +1.884000015258789e+01
-5.910999774932861e+00 +1.885199928283691e+01
-5.977000236511230e+00 +1.885199928283691e+01
-6.041999816894531e+00 +1.885199928283691e+01
-6.105000019073486e+00 +1.884499931335449e+01
-6.171000003814697e+00 +1.884600067138672e+01
-6.232999801635742e+00 +1.883600044250488e+01
-3.641999959945679e+00 +1.092399978637695e+01
-3.648000001907349e+00 +1.088799953460693e+01
-3.648000001907349e+00 +1.077400016784668e+01
-6.429999828338623e+00 +1.873800086975098e+01
-3.724999904632568e+00 +1.077799987792969e+01
-6.565000057220459e+00 +1.874600028991699e+01
-4.071000099182129e+00 +1.153800010681152e+01
-4.002999782562256e+00 +1.129199981689453e+01
-4.039999961853027e+00 +1.128299999237061e+01
-5.156000137329102e+00 +1.423700046539307e+01
-6.859000205993652e+00 +1.873200035095215e+01
-4.102000236511230e+00 +1.112500000000000e+01
-5.177999973297119e+00 +1.389000034332275e+01
-4.205999851226807e+00 +1.118999958038330e+01
-5.186999797821045e+00 +1.371599960327148e+01
-5.453000068664551e+00 +1.428199958801270e+01
-5.681000232696533e+00 +1.473700046539307e+01
-5.272999763488770e+00 +1.355700016021729e+01
-5.341000080108643e+00 +1.360499954223633e+01
-5.361999988555908e+00 +1.353299999237061e+01
-5.385000228881836e+00 +1.352999973297119e+01
-5.440999984741211e+00 +1.354599952697754e+01
-5.494999885559082e+00 +1.355700016021729e+01
-5.492000102996826e+00 +1.342899990081787e+01
-5.617000102996826e+00 +1.361100006103516e+01
-5.572999954223633e+00 +1.338599967956543e+01
-5.579999923706055e+00 +1.328600025177002e+01
-5.664000034332275e+00 +1.342599964141846e+01
-5.663000106811523e+00 +1.330700016021729e+01
-5.728000164031982e+00 +1.334500026702881e+01
-5.744999885559082e+00 +1.326799964904785e+01
-5.820000171661377e+00 +1.332699966430664e+01
-5.841000080108643e+00 +1.326099967956543e+01
-5.955999851226807e+00 +1.340699958801270e+01
-5.986999988555908e+00 +1.341899967193604e+01
-6.013000011444092e+00 +1.336400032043457e+01
-6.001999855041504e+00 +1.322999954223633e+01
-6.038000106811523e+00 +1.319900035858154e+01
-6.071000099182129e+00 +1.316100025177002e+01
-6.131000041961670e+00 +1.318200016021729e+01
-6.197999954223633e+00 +1.327200031280518e+01
-6.212999820709229e+00 +1.319499969482422e+01
-6.258999824523926e+00 +1.318599987030029e+01
-6.282000064849854e+00 +1.312800025939941e+01
-6.277999877929688e+00 +1.301500034332275e+01
-6.317999839782715e+00 +1.299300003051758e+01
-6.339000225067139e+00 +1.298299980163574e+01
-6.388000011444092e+00 +1.298099994659424e+01
-6.454999923706055e+00 +1.301299953460693e+01
-6.498000144958496e+00 +1.299600028991699e+01
-6.602000236511230e+00 +1.310299968719482e+01
-6.656000137329102e+00 +1.310700035095215e+01
-6.711999893188477e+00 +1.311400032043457e+01
-6.933000087738037e+00 +1.349100017547607e+01
-6.809999942779541e+00 +1.315200042724609e+01
-6.864999771118164e+00 +1.315699958801270e+01
-6.979000091552734e+00 +1.327299976348877e+01
-7.014999866485596e+00 +1.323999977111816e+01
-7.153999805450439e+00 +1.339999961853027e+01
-7.192999839782715e+00 +1.337199974060059e+01
-7.547999858856201e+00 +1.397599983215332e+01
-7.592000007629395e+00 +1.395199966430664e+01
-7.564000129699707e+00 +1.379899978637695e+01
-1.046199989318848e+01 +1.892300033569336e+01
-7.829999923706055e+00 +1.407199954986572e+01
-7.809000015258789e+00 +1.393099975585938e+01
-7.824999809265137e+00 +1.390999984741211e+01
-7.886000156402588e+00 +1.391399955749512e+01
-7.939000129699707e+00 +1.390499973297119e+01
-8.008999824523926e+00 +1.392700004577637e+01
-8.109999656677246e+00 +1.400000000000000e+01
-8.071999549865723e+00 +1.383500003814697e+01
-8.005999565124512e+00 +1.367199993133545e+01
-8.076000213623047e+00 +1.369400024414062e+01
-1.115400028228760e+01 +1.875799942016602e+01
-1.122999954223633e+01 +1.875099945068359e+01
-1.130300045013428e+01 +1.873900032043457e+01
-1.138899993896484e+01 +1.874799919128418e+01
-1.146100044250488e+01 +1.873399925231934e+01
-1.151099967956543e+01 +1.874900054931641e+01
-1.158600044250488e+01 +1.873999977111816e+01
-1.167000007629395e+01 +1.874200057983398e+01
-1.174100017547607e+01 +1.872599983215332e+01
-1.182600021362305e+01 +1.872900009155273e+01
-1.190799999237061e+01 +1.872900009155273e+01
-1.197799968719482e+01 +1.870800018310547e+01
-1.203800010681152e+01 +1.873800086975098e+01
-1.212199974060059e+01 +1.873900032043457e+01
-1.219999980926514e+01 +1.872900009155273e+01
-1.228699970245361e+01 +1.873399925231934e+01
-1.236299991607666e+01 +1.872200012207031e+01
-1.244400024414062e+01 +1.871699905395508e+01
-1.250000000000000e+01 +1.873699951171875e+01
-1.260700035095215e+01 +1.876899909973145e+01
-1.268200016021729e+01 +1.875200080871582e+01
-1.277600002288818e+01 +1.876399993896484e+01
-1.285700035095215e+01 +1.875600051879883e+01
-1.294299983978271e+01 +1.875499916076660e+01
-1.302200031280518e+01 +1.874300003051758e+01
-1.307499980926514e+01 +1.875699996948242e+01
-6.997000217437744e+00 +9.991999626159668e+00
-7.014999866485596e+00 +9.951000213623047e+00
-7.057000160217285e+00 +9.942999839782715e+00
-1.342899990081787e+01 +1.875600051879883e+01
-1.351599979400635e+01 +1.875300025939941e+01
-1.357499980926514e+01 +1.877400016784668e+01
-1.365299987792969e+01 +1.875699996948242e+01
-1.375500011444092e+01 +1.877199935913086e+01
-1.383399963378906e+01 +1.875600051879883e+01
-1.392099952697754e+01 +1.875099945068359e+01
-1.400800037384033e+01 +1.874399948120117e+01
-1.407800006866455e+01 +1.877599906921387e+01
-1.416100025177002e+01 +1.876399993896484e+01
-1.425599956512451e+01 +1.876700019836426e+01
-1.434599971771240e+01 +1.876199913024902e+01
-1.443599987030029e+01 +1.875799942016602e+01
-1.452600002288818e+01 +1.875200080871582e+01
-1.462399959564209e+01 +1.875699996948242e+01
-1.467599964141846e+01 +1.876199913024902e+01
-1.477299976348877e+01 +1.876399993896484e+01
-1.487300014495850e+01 +1.876899909973145e+01
-1.495499992370605e+01 +1.875200080871582e+01
-1.506099987030029e+01 +1.876300048828125e+01
-1.515499973297119e+01 +1.875900077819824e+01
-1.524800014495850e+01 +1.875300025939941e+01
-1.531400012969971e+01 +1.877400016784668e+01
-1.541100025177002e+01 +1.877199935913086e+01
-1.549400043487549e+01 +1.875300025939941e+01
-1.559200000762939e+01 +1.875200080871582e+01
-1.570100021362305e+01 +1.876199913024902e+01
-1.578499984741211e+01 +1.874200057983398e+01
-1.585400009155273e+01 +1.876499938964844e+01
-1.596199989318848e+01 +1.877300071716309e+01
-1.076500034332275e+01 +1.259300041198730e+01
-1.104399967193604e+01 +1.283600044250488e+01
-1.077700042724609e+01 +1.244799995422363e+01
-9.862000465393066e+00 +1.132299995422363e+01
-9.979000091552734e+00 +1.138399982452393e+01
-1.048900032043457e+01 +1.192599964141846e+01
-9.805999755859375e+00 +1.108199977874756e+01
-9.796999931335449e+00 +1.100199985504150e+01
-9.815999984741211e+00 +1.095400047302246e+01
-9.663999557495117e+00 +1.071700000762939e+01
-1.005799961090088e+01 +1.108199977874756e+01
-9.621999740600586e+00 +1.057100009918213e+01
-9.654999732971191e+00 +1.053999996185303e+01
-9.543000221252441e+00 +1.035299968719482e+01
-9.501999855041504e+00 +1.024400043487549e+01
-9.741000175476074e+00 +1.043400001525879e+01
-9.779000282287598e+00 +1.040900039672852e+01
-9.904999732971191e+00 +1.047700023651123e+01
-9.711000442504883e+00 +1.023999977111816e+01
-9.734000205993652e+00 +1.020100021362305e+01
-9.833999633789062e+00 +1.024100017547607e+01
-9.932999610900879e+00 +1.027900028228760e+01
-9.819000244140625e+00 +1.009700012207031e+01
-9.847999572753906e+00 +1.006400012969971e+01
-9.902000427246094e+00 +1.008600044250488e+01
-9.921999931335449e+00 +1.004399967193604e+01
-9.935999870300293e+00 +9.996000289916992e+00
-9.921999931335449e+00 +9.918999671936035e+00
-9.934000015258789e+00 +9.868000030517578e+00
-1.006200027465820e+01 +9.932999610900879e+00
-1.003600025177002e+01 +9.845000267028809e+00
-1.013000011444092e+01 +9.906000137329102e+00
-1.021800041198730e+01 +9.930000305175781e+00
-1.031000041961670e+01 +9.956000328063965e+00
-1.032800006866455e+01 +9.911000251770020e+00
-1.036100006103516e+01 +9.880000114440918e+00
-1.050899982452393e+01 +9.958000183105469e+00
-1.052200031280518e+01 +9.939000129699707e+00
-1.050800037384033e+01 +9.864000320434570e+00
-1.059899997711182e+01 +9.885999679565430e+00
-1.064000034332275e+01 +9.862999916076660e+00
-1.067399978637695e+01 +9.831999778747559e+00
-1.070499992370605e+01 +9.798000335693359e+00
-1.074800014495850e+01 +9.774999618530273e+00
-1.076299953460693e+01 +9.758000373840332e+00
-9.706000328063965e+00 +8.748000144958496e+00
-9.715000152587891e+00 +8.701999664306641e+00
-9.744000434875488e+00 +8.618000030517578e+00
-9.786999702453613e+00 +8.600000381469727e+00
-9.868000030517578e+00 +8.644000053405762e+00
-9.897999763488770e+00 +8.616000175476074e+00
-9.913999557495117e+00 +8.574999809265137e+00
-9.949000358581543e+00 +8.550999641418457e+00
-9.986000061035156e+00 +8.529000282287598e+00
-1.006299972534180e+01 +8.539999961853027e+00
-1.013000011444092e+01 +8.541999816894531e+00
-1.018900012969971e+01 +8.564000129699707e+00
-1.025199985504150e+01 +8.560999870300293e+00
-1.032199954986572e+01 +8.564999580383301e+00
-1.044600009918213e+01 +8.612000465393066e+00
-1.050800037384033e+01 +8.609000205993652e+00
-1.098400020599365e+01 +8.939000129699707e+00
-1.105399990081787e+01 +8.967000007629395e+00
-1.117099952697754e+01 +9.003999710083008e+00
-1.088500022888184e+01 +8.718000411987305e+00
-1.077000045776367e+01 +8.571000099182129e+00
-1.056799983978271e+01 +8.355999946594238e+00
-1.047399997711182e+01 +8.229999542236328e+00
-1.050100040435791e+01 +8.223999977111816e+00
-1.052099990844727e+01 +8.185999870300293e+00
-1.064299964904785e+01 +8.227999687194824e+00
-1.053400039672852e+01 +8.090999603271484e+00
-1.062600040435791e+01 +8.107999801635742e+00
-1.083500003814697e+01 +8.213999748229980e+00
-1.114900016784668e+01 +8.395999908447266e+00
-1.061100006103516e+01 +7.966000080108643e+00
-1.146599960327148e+01 +8.548999786376953e+00
-1.096700000762939e+01 +8.125000000000000e+00
-1.098200035095215e+01 +8.083000183105469e+00
-1.106400012969971e+01 +8.090000152587891e+00
-1.112699985504150e+01 +8.081999778747559e+00
-1.110400009155273e+01 +8.038999557495117e+00
-1.115999984741211e+01 +8.026000022888184e+00
-1.121800041198730e+01 +8.013999938964844e+00
-1.128899955749512e+01 +8.010999679565430e+00
-1.128600025177002e+01 +7.955999851226807e+00
-1.136999988555908e+01 +7.961999893188477e+00
-1.142599964141846e+01 +7.947999954223633e+00
-1.150399971008301e+01 +7.974999904632568e+00
-1.157900047302246e+01 +7.973000049591064e+00
-1.527400016784668e+01 +1.043700027465820e+01
-1.373299980163574e+01 +9.324000358581543e+00
-1.198499965667725e+01 +8.086999893188477e+00
-1.202200031280518e+01 +8.057000160217285e+00
-1.205300045013428e+01 +8.050000190734863e+00
-1.208199977874756e+01 +8.013999938964844e+00
-1.208699989318848e+01 +7.962999820709229e+00
-1.212699985504150e+01 +7.934999942779541e+00
-1.215699958801270e+01 +7.900000095367432e+00
-1.452099990844727e+01 +9.366000175476074e+00
-1.439400005340576e+01 +9.220000267028809e+00
-1.433600044250488e+01 +9.151000022888184e+00
-1.422200012207031e+01 +9.015999794006348e+00
-1.428600025177002e+01 +8.994000434875488e+00
-1.405099964141846e+01 +8.784999847412109e+00
-1.415200042724609e+01 +8.786000251770020e+00
-1.416199970245361e+01 +8.730999946594238e+00
-1.421700000762939e+01 +8.734000205993652e+00
-1.437800025939941e+01 +8.770000457763672e+00
-1.455599975585938e+01 +8.815999984741211e+00
-1.455399990081787e+01 +8.753000259399414e+00
-1.462500000000000e+01 +8.732999801635742e+00
-1.463000011444092e+01 +8.673000335693359e+00
-1.467800045013428e+01 +8.670999526977539e+00
-1.456999969482422e+01 +8.545999526977539e+00
-1.457100009918213e+01 +8.484999656677246e+00
-1.464400005340576e+01 +8.465999603271484e+00
-1.465400028228760e+01 +8.409999847412109e+00
-1.472200012207031e+01 +8.387999534606934e+00
-1.474600028991699e+01 +8.340999603271484e+00
-1.475599956512451e+01 +8.314999580383301e+00
-1.482400035858154e+01 +8.291999816894531e+00
-1.493200016021729e+01 +8.291000366210938e+00
-1.498099994659424e+01 +8.256999969482422e+00
-1.502200031280518e+01 +8.218000411987305e+00
-1.506900024414062e+01 +8.182999610900879e+00
-1.511200046539307e+01 +8.175000190734863e+00
-1.511299991607666e+01 +8.114000320434570e+00
-1.512800025939941e+01 +8.060999870300293e+00
-1.527900028228760e+01 +8.079999923706055e+00
-1.532299995422363e+01 +8.041999816894531e+00
-1.548200035095215e+01 +8.062999725341797e+00
-1.552700042724609e+01 +8.024000167846680e+00
-1.555700016021729e+01 +8.008999824523926e+00
-1.555000019073486e+01 +7.943999767303467e+00
-1.560999965667725e+01 +7.913000106811523e+00
-1.569999980926514e+01 +7.895999908447266e+00
-1.585900020599365e+01 +7.913000106811523e+00
-1.596599960327148e+01 +7.903999805450439e+00
-1.596399974822998e+01 +7.841000080108643e+00
-1.607699966430664e+01 +7.864999771118164e+00
-1.614100074768066e+01 +7.833000183105469e+00
-1.628100013732910e+01 +7.837999820709229e+00
-1.643499946594238e+01 +7.848999977111816e+00
-1.652300071716309e+01 +7.827000141143799e+00
-1.659700012207031e+01 +7.797999858856201e+00
-1.599800014495850e+01 +7.486999988555908e+00
-1.600300025939941e+01 +7.427999973297119e+00
-1.857500076293945e+01 +8.545999526977539e+00
-1.830999946594238e+01 +8.355999946594238e+00
-2.948200035095215e+01 +1.332499980926514e+01
-2.813299942016602e+01 +1.260999965667725e+01
-2.817300033569336e+01 +1.257499980926514e+01
-2.813199996948242e+01 +1.245100021362305e+01
-2.818899917602539e+01 +1.236999988555908e+01
-2.774600028991699e+01 +1.207199954986572e+01
-2.768400001525879e+01 +1.194200038909912e+01
-2.765500068664551e+01 +1.182699966430664e+01
-2.777499961853027e+01 +1.182699966430664e+01
-2.774600028991699e+01 +1.171100044250488e+01
-2.752599906921387e+01 +1.151700019836426e+01
-2.768400001525879e+01 +1.148099994659424e+01
-2.772900009155273e+01 +1.139799976348877e+01
-2.775499916076660e+01 +1.130700016021729e+01
-2.779999923706055e+01 +1.122299957275391e+01
-2.765600013732910e+01 +1.111499977111816e+01
-2.758099937438965e+01 +1.098400020599365e+01
-2.751199913024902e+01 +1.085700035095215e+01
-2.741699981689453e+01 +1.072000026702881e+01
-2.738299942016602e+01 +1.060799980163574e+01
-2.734199905395508e+01 +1.049300003051758e+01
-2.747400093078613e+01 +1.049400043487549e+01
-2.753300094604492e+01 +1.041800022125244e+01
-2.759399986267090e+01 +1.034200000762939e+01
-2.772200012207031e+01 +1.029100036621094e+01
-2.763199996948242e+01 +1.015900039672852e+01
-2.756999969482422e+01 +1.003800010681152e+01
-2.755200004577637e+01 +9.932999610900879e+00
-2.754000091552734e+01 +9.880000114440918e+00
-2.772100067138672e+01 +9.847000122070312e+00
-2.767099952697754e+01 +9.730999946594238e+00
-2.760899925231934e+01 +9.612000465393066e+00
-2.768799972534180e+01 +9.541999816894531e+00
-2.780699920654297e+01 +9.484999656677246e+00
-2.796199989318848e+01 +9.489000320434570e+00
-2.799200057983398e+01 +9.401000022888184e+00
-2.806500053405762e+01 +9.328000068664551e+00
-2.813800048828125e+01 +9.253999710083008e+00
-2.824099922180176e+01 +9.189999580383301e+00
-2.832500076293945e+01 +9.119000434875488e+00
-2.849399948120117e+01 +9.074000358581543e+00
-2.857299995422363e+01 +9.050000190734863e+00
-2.926799964904785e+01 +9.168000221252441e+00
-2.958699989318848e+01 +9.166000366210938e+00
-2.970299911499023e+01 +9.100000381469727e+00
-2.976199913024902e+01 +9.015999794006348e+00
-2.988999938964844e+01 +8.951999664306641e+00
-3.000600051879883e+01 +8.935000419616699e+00
-3.050900077819824e+01 +8.979999542236328e+00
-3.072400093078613e+01 +8.937999725341797e+00
-3.094199943542480e+01 +8.895999908447266e+00
-3.089299964904785e+01 +8.777000427246094e+00
-3.077799987792969e+01 +8.640000343322754e+00
-3.076399993896484e+01 +8.532999992370605e+00
-3.674300003051758e+01 +1.012300014495850e+01
-4.572600173950195e+01 +1.243700027465820e+01
-4.572499847412109e+01 +1.228299999237061e+01
-4.582300186157227e+01 +1.215499973297119e+01
-4.578699874877930e+01 +1.199199962615967e+01
-4.582300186157227e+01 +1.184700012207031e+01
-4.596200180053711e+01 +1.180599975585938e+01
-4.605300140380859e+01 +1.167500019073486e+01
-4.600000000000000e+01 +1.150800037384033e+01
-4.588199996948242e+01 +1.132600021362305e+01
-4.591999816894531e+01 +1.118200016021729e+01
-4.589599990844727e+01 +1.102400016784668e+01
-4.594800186157227e+01 +1.088399982452393e+01
-4.619499969482422e+01 +1.086600017547607e+01
-4.624399948120117e+01 +1.072399997711182e+01
-4.611800003051758e+01 +1.054199981689453e+01
-4.643199920654297e+01 +1.046100044250488e+01
-4.674800109863281e+01 +1.037699985504150e+01
-4.685800170898438e+01 +1.024699974060059e+01
-4.696799850463867e+01 +1.019400024414062e+01
-4.682199859619141e+01 +1.000899982452393e+01
-4.684299850463867e+01 +9.859000205993652e+00
-4.683499908447266e+01 +9.704000473022461e+00
-4.688899993896484e+01 +9.562000274658203e+00
-4.679299926757812e+01 +9.388999938964844e+00
-4.681399917602539e+01 +9.241000175476074e+00
-4.679899978637695e+01 +9.161000251770020e+00
-4.671400070190430e+01 +8.991999626159668e+00
-4.681499862670898e+01 +8.859000205993652e+00
-4.727700042724609e+01 +8.793000221252441e+00
-4.715299987792969e+01 +8.616999626159668e+00
-4.717800140380859e+01 +8.468000411987305e+00
-4.714599990844727e+01 +8.385999679565430e+00
-4.719300079345703e+01 +8.241999626159668e+00
-4.742800140380859e+01 +8.128999710083008e+00
-4.755199813842773e+01 +7.995999813079834e+00
-4.750999832153320e+01 +7.835999965667725e+00
-4.809299850463867e+01 +7.776999950408936e+00
-4.861299896240234e+01 +7.703999996185303e+00
-4.863000106811523e+01 +7.627999782562256e+00
-4.870199966430664e+01 +7.482999801635742e+00
-4.895000076293945e+01 +7.363999843597412e+00
-4.906800079345703e+01 +7.223999977111816e+00
-5.668700027465820e+01 +8.159000396728516e+00
-5.668099975585938e+01 +7.977000236511230e+00
-5.665900039672852e+01 +7.882999897003174e+00
-5.680699920654297e+01 +7.722000122070312e+00
-5.680899810791016e+01 +7.539999961853027e+00
-5.691899871826172e+01 +7.373000144958496e+00
-2.952199935913086e+01 -2.917999982833862e+00
-2.952899932861328e+01 -3.012000083923340e+00
-2.952700042724609e+01 -3.105999946594238e+00
-2.940500068664551e+01 -3.140000104904175e+00
-2.954000091552734e+01 -3.247999906539917e+00
-2.952599906921387e+01 -3.341000080108643e+00
-2.946400070190430e+01 -3.427000045776367e+00
-2.829700088500977e+01 -3.381000041961670e+00
-2.837400054931641e+01 -3.480000019073486e+00
-2.771400070190430e+01 -3.443000078201294e+00
-2.767099952697754e+01 -3.526000022888184e+00
-2.769300079345703e+01 -3.617000102996826e+00
-2.755699920654297e+01 -3.687000036239624e+00
-2.767200088500977e+01 -3.792000055313110e+00
-2.759900093078613e+01 -3.869999885559082e+00
-2.754899978637695e+01 -3.950999975204468e+00
-2.766099929809570e+01 -4.012000083923340e+00
-2.767600059509277e+01 -4.103000164031982e+00
-2.736499977111816e+01 -4.144000053405762e+00
-2.742099952697754e+01 -4.241000175476074e+00
-2.761700057983398e+01 -4.360000133514404e+00
-2.762299919128418e+01 -4.449999809265137e+00
-2.758399963378906e+01 -4.487999916076660e+00
-2.756999969482422e+01 -4.574999809265137e+00
-2.696999931335449e+01 -4.561999797821045e+00
-2.767000007629395e+01 -4.770999908447266e+00
-2.752899932861328e+01 -4.835000038146973e+00
-2.652400016784668e+01 -4.743999958038330e+00
-2.677700042724609e+01 -4.875999927520752e+00
-2.679999923706055e+01 -4.923999786376953e+00
-2.650399971008301e+01 -4.954999923706055e+00
-2.636000061035156e+01 -5.013999938964844e+00
-2.572800064086914e+01 -4.977000236511230e+00
-2.557900047302246e+01 -5.031000137329102e+00
-2.551600074768066e+01 -5.102000236511230e+00
-2.608200073242188e+01 -5.258999824523926e+00
-2.589299964904785e+01 -5.304999828338623e+00
-2.596400070190430e+01 -5.405000209808350e+00
-2.503400039672852e+01 -5.291999816894531e+00
-2.488999938964844e+01 -5.343999862670898e+00
-2.485199928283691e+01 -5.416999816894531e+00
-2.497500038146973e+01 -5.526000022888184e+00
-2.493099975585938e+01 -5.558000087738037e+00
-2.469899940490723e+01 -5.586999893188477e+00
-2.460400009155273e+01 -5.646999835968018e+00
-2.464200019836426e+01 -5.736999988555908e+00
-2.453100013732910e+01 -5.793000221252441e+00
-2.424399948120117e+01 -5.804999828338623e+00
-2.428000068664551e+01 -5.854000091552734e+00
-2.425900077819824e+01 -5.929999828338623e+00
-2.425000000000000e+01 -6.007999897003174e+00
-2.422699928283691e+01 -6.083000183105469e+00
-2.416900062561035e+01 -6.150000095367432e+00
-2.400499916076660e+01 -6.188000202178955e+00
-2.389800071716309e+01 -6.199999809265137e+00
-2.388400077819824e+01 -6.276999950408936e+00
-2.367000007629395e+01 -6.300000190734863e+00
-2.361300086975098e+01 -6.363999843597412e+00
-2.380699920654297e+01 -6.497000217437744e+00
-2.383499908447266e+01 -6.585000038146973e+00
-2.384600067138672e+01 -6.669000148773193e+00
-2.390299987792969e+01 -6.725999832153320e+00
-2.384900093078613e+01 -6.790999889373779e+00
-2.386199951171875e+01 -6.875999927520752e+00
-2.389800071716309e+01 -6.967999935150146e+00
-2.391799926757812e+01 -7.056000232696533e+00
-2.394000053405762e+01 -7.144000053405762e+00
-2.404199981689453e+01 -7.216000080108643e+00
-2.406699943542480e+01 -7.306000232696533e+00
-2.406699943542480e+01 -7.388000011444092e+00
-2.406999969482422e+01 -7.472000122070312e+00
-2.432699966430664e+01 -7.636000156402588e+00
-2.448800086975098e+01 -7.770999908447266e+00
-2.466699981689453e+01 -7.914000034332275e+00
-2.468099975585938e+01 -7.960999965667725e+00
-2.509099960327148e+01 -8.180999755859375e+00
-2.539900016784668e+01 -8.369999885559082e+00
-2.556399917602539e+01 -8.513999938964844e+00
-2.538400077819824e+01 -8.543000221252441e+00
-2.509199905395508e+01 -8.531999588012695e+00
-2.518700027465820e+01 -8.607999801635742e+00
-2.494599914550781e+01 -8.612999916076660e+00
-2.491300010681152e+01 -8.689999580383301e+00
-2.486499977111816e+01 -8.760999679565430e+00
-2.477899932861328e+01 -8.817999839782715e+00
-2.478700065612793e+01 -8.907999992370605e+00
-1.861800003051758e+01 -6.717999935150146e+00
-1.854400062561035e+01 -6.756999969482422e+00
-1.850200080871582e+01 -6.807000160217285e+00
-1.841099929809570e+01 -6.840000152587891e+00
-2.853899955749512e+01 -1.071899986267090e+01
-2.454899978637695e+01 -9.305000305175781e+00
-2.447100067138672e+01 -9.362999916076660e+00
-2.798999977111816e+01 -1.076399993896484e+01
-2.495000076293945e+01 -9.682000160217285e+00
-2.778700065612793e+01 -1.088700008392334e+01
-2.469000053405762e+01 -9.760000228881836e+00
-2.805800056457520e+01 -1.119699954986572e+01
-2.480200004577637e+01 -9.984999656677246e+00
-2.463500022888184e+01 -9.963000297546387e+00
-2.557099914550781e+01 -1.043599987030029e+01
-2.587299919128418e+01 -1.065400028228760e+01
-1.774699974060059e+01 -7.364999771118164e+00
-2.419199943542480e+01 -1.013899993896484e+01
-2.579700088500977e+01 -1.090900039672852e+01
-2.601499938964844e+01 -1.114599990844727e+01
-1.816099929809570e+01 -7.840000152587891e+00
-2.574900054931641e+01 -1.122399997711182e+01
-2.331100082397461e+01 -1.024600028991699e+01
-2.494499969482422e+01 -1.106000041961670e+01
-2.563500022888184e+01 -1.146300029754639e+01
-2.587199974060059e+01 -1.161800003051758e+01
-2.589500045776367e+01 -1.172599983215332e+01
-2.577499961853027e+01 -1.176900005340576e+01
-2.384399986267090e+01 -1.097599983215332e+01
-2.381800079345703e+01 -1.105500030517578e+01
-1.830999946594238e+01 -8.562000274658203e+00
-2.372100067138672e+01 -1.119200038909912e+01
-2.345999908447266e+01 -1.111299991607666e+01
-2.339100074768066e+01 -1.117099952697754e+01
-2.596599960327148e+01 -1.250399971008301e+01
-2.344400024414062e+01 -1.137800025939941e+01
-2.394899940490723e+01 -1.171599960327148e+01
-2.534900093078613e+01 -1.250199985504150e+01
-2.088199996948242e+01 -1.041699981689453e+01
-2.428100013732910e+01 -1.221199989318848e+01
-2.105299949645996e+01 -1.066800022125244e+01
-1.959600067138672e+01 -1.000500011444092e+01
-1.978300094604492e+01 -1.017899990081787e+01
-1.963199996948242e+01 -1.018000030517578e+01
-1.970800018310547e+01 -1.025899982452393e+01
-1.955500030517578e+01 -1.025699996948242e+01
-1.898399925231934e+01 -1.003299999237061e+01
-1.986100006103516e+01 -1.057800006866455e+01
-2.000900077819824e+01 -1.073799991607666e+01
-1.964500045776367e+01 -1.062100028991699e+01
-1.903800010681152e+01 -1.033100032806396e+01
-1.879800033569336e+01 -1.027700042724609e+01
-1.873100090026855e+01 -1.031700038909912e+01
-1.882600021362305e+01 -1.044699954986572e+01
-1.873699951171875e+01 -1.047399997711182e+01
-1.868000030517578e+01 -1.052000045776367e+01
-2.376499938964844e+01 -1.344099998474121e+01
-2.371800041198730e+01 -1.351200008392334e+01
-2.356800079345703e+01 -1.352499961853027e+01
-2.381399917602539e+01 -1.376599979400635e+01
-2.370499992370605e+01 -1.380300045013428e+01
-1.800900077819824e+01 -1.055500030517578e+01
-1.795199966430664e+01 -1.059700012207031e+01
-1.818300056457520e+01 -1.077299976348877e+01
-1.816399955749512e+01 -1.083899974822998e+01
-1.821800041198730e+01 -1.094799995422363e+01
-1.819199943542480e+01 -1.101099967956543e+01
-1.802099990844727e+01 -1.098499965667725e+01
-1.804899978637695e+01 -1.107999992370605e+01
-2.374399948120117e+01 -1.463700008392334e+01
-2.389500045776367e+01 -1.483399963378906e+01
-2.634900093078613e+01 -1.647599983215332e+01
-2.376899909973145e+01 -1.496300029754639e+01
-2.377599906921387e+01 -1.507199954986572e+01
-2.378199958801270e+01 -1.518099975585938e+01
-2.391200065612793e+01 -1.537100028991699e+01
-2.387299919128418e+01 -1.539900016784668e+01
-2.390699958801270e+01 -1.552700042724609e+01
-2.390999984741211e+01 -1.563599967956543e+01
-2.386000061035156e+01 -1.571100044250488e+01
-2.397100067138672e+01 -1.589200019836426e+01
-2.402099990844727e+01 -1.603400039672852e+01
-2.401000022888184e+01 -1.608200073242188e+01
-2.404400062561035e+01 -1.621400070190430e+01
-2.405299949645996e+01 -1.632999992370605e+01
-2.418400001525879e+01 -1.653100013732910e+01
-2.387999916076660e+01 -1.643300056457520e+01
-2.398299980163574e+01 -1.667099952697754e+01
-2.415999984741211e+01 -1.690699958801270e+01
-2.411599922180176e+01 -1.698999977111816e+01
-2.403700065612793e+01 -1.704700088500977e+01
-2.405800056457520e+01 -1.717600059509277e+01
-2.445000076293945e+01 -1.757299995422363e+01
-2.431699943542480e+01 -1.759300041198730e+01
-2.425900077819824e+01 -1.760899925231934e+01
-2.433099937438965e+01 -1.777899932861328e+01
-2.415600013732910e+01 -1.776700019836426e+01
-2.450000000000000e+01 -1.813999938964844e+01
-2.443600082397461e+01 -1.821199989318848e+01
-2.642600059509277e+01 -1.982699966430664e+01
-2.645100021362305e+01 -1.991099929809570e+01
-2.584399986267090e+01 -1.957999992370605e+01
-2.572500038146973e+01 -1.961800003051758e+01
-2.643799972534180e+01 -2.029400062561035e+01
-2.617300033569336e+01 -2.022200012207031e+01
-2.882799911499023e+01 -2.242099952697754e+01
-2.873999977111816e+01 -2.249799919128418e+01
-2.876399993896484e+01 -2.259000015258789e+01
-2.660300064086914e+01 -2.102599906921387e+01
-2.653400039672852e+01 -2.110700035095215e+01
-2.641300010681152e+01 -2.114699935913086e+01
-2.308099937438965e+01 -1.871400070190430e+01
-2.298800086975098e+01 -1.869799995422363e+01
-2.673100090026855e+01 -2.188800048828125e+01
-7.421999931335449e+00 -6.131999969482422e+00
-7.339000225067139e+00 -6.140999794006348e+00
-7.352000236511230e+00 -6.190999984741211e+00
-7.373000144958496e+00 -6.228000164031982e+00
-7.355000019073486e+00 -6.252999782562256e+00
-7.294000148773193e+00 -6.241000175476074e+00
-7.267000198364258e+00 -6.256999969482422e+00
-7.223000049591064e+00 -6.318999767303467e+00
-7.502999782562256e+00 -6.606999874114990e+00
-7.505000114440918e+00 -6.650000095367432e+00
-7.347000122070312e+00 -6.551000118255615e+00
-7.401999950408936e+00 -6.643000125885010e+00
-7.445000171661377e+00 -6.723999977111816e+00
-7.449999809265137e+00 -6.750000000000000e+00
-7.074999809265137e+00 -6.448999881744385e+00
-6.117000102996826e+00 -5.606999874114990e+00
-7.256999969482422e+00 -6.699999809265137e+00
-7.308000087738037e+00 -6.789999961853027e+00
-7.173999786376953e+00 -6.706999778747559e+00
-7.076000213623047e+00 -6.657000064849854e+00
-6.124000072479248e+00 -5.775000095367432e+00
-6.038000106811523e+00 -5.729000091552734e+00
-6.026000022888184e+00 -5.754000186920166e+00
-6.006000041961670e+00 -5.770999908447266e+00
-6.033999919891357e+00 -5.835000038146973e+00
-5.964000225067139e+00 -5.802999973297119e+00
-5.931000232696533e+00 -5.789000034332275e+00
-5.933000087738037e+00 -5.827000141143799e+00
-5.922999858856201e+00 -5.854000091552734e+00
-5.896999835968018e+00 -5.866000175476074e+00
-5.872000217437744e+00 -5.876999855041504e+00
-6.138000011444092e+00 -6.184000015258789e+00
-6.144000053405762e+00 -6.210000038146973e+00
-6.144000053405762e+00 -6.249000072479248e+00
-6.158999919891357e+00 -6.303999900817871e+00
-6.223000049591064e+00 -6.409999847412109e+00
-6.409999847412109e+00 -6.645999908447266e+00
-6.353000164031982e+00 -6.627999782562256e+00
-6.396999835968018e+00 -6.716000080108643e+00
-6.326000213623047e+00 -6.663000106811523e+00
-6.359000205993652e+00 -6.738999843597412e+00
-6.443999767303467e+00 -6.873000144958496e+00
-6.361999988555908e+00 -6.828999996185303e+00
-6.343999862670898e+00 -6.852000236511230e+00
-6.352000236511230e+00 -6.903999805450439e+00
-6.412000179290771e+00 -7.013999938964844e+00
-6.776000022888184e+00 -7.438000202178955e+00
-6.316999912261963e+00 -6.975999832153320e+00
-6.276999950408936e+00 -6.974999904632568e+00
-6.208000183105469e+00 -6.941999912261963e+00
-6.111000061035156e+00 -6.876999855041504e+00
-6.026999950408936e+00 -6.824999809265137e+00
-5.962999820709229e+00 -6.772999763488770e+00
-5.735000133514404e+00 -6.554999828338623e+00
-5.725999832153320e+00 -6.585999965667725e+00
-5.776000022888184e+00 -6.685999870300293e+00
-5.671999931335449e+00 -6.606999874114990e+00
-5.735000133514404e+00 -6.723999977111816e+00
-5.616000175476074e+00 -6.605000019073486e+00
-5.652999877929688e+00 -6.690999984741211e+00
-5.675000190734863e+00 -6.758999824523926e+00
-5.605000019073486e+00 -6.718999862670898e+00
-5.534999847412109e+00 -6.677999973297119e+00
-5.650000095367432e+00 -6.861000061035156e+00
-5.512000083923340e+00 -6.736000061035156e+00
-5.526000022888184e+00 -6.774000167846680e+00
-5.481999874114990e+00 -6.763000011444092e+00
-5.396999835968018e+00 -6.701000213623047e+00
-5.427000045776367e+00 -6.782000064849854e+00
-5.247000217437744e+00 -6.598000049591064e+00
-5.973999977111816e+00 -7.566999912261963e+00
-6.076000213623047e+00 -7.722000122070312e+00
-6.039000034332275e+00 -7.724999904632568e+00
-6.104000091552734e+00 -7.859000205993652e+00
-1.967799949645996e+01 -2.559799957275391e+01
-5.953999996185303e+00 -7.765999794006348e+00
-5.855999946594238e+00 -7.686999797821045e+00
-5.850999832153320e+00 -7.705999851226807e+00
-5.868999958038330e+00 -7.780000209808350e+00
-5.931000232696533e+00 -7.915999889373779e+00
-6.026999950408936e+00 -8.097000122070312e+00
-5.778999805450439e+00 -7.813000202178955e+00
-5.743999958038330e+00 -7.817999839782715e+00
-5.738999843597412e+00 -7.861999988555908e+00
-5.770999908447266e+00 -7.932000160217285e+00
-5.731999874114990e+00 -7.931000232696533e+00
-5.454999923706055e+00 -7.596000194549561e+00
-5.390999794006348e+00 -7.556000232696533e+00
-5.376999855041504e+00 -7.586999893188477e+00
-5.440000057220459e+00 -7.729000091552734e+00
-5.422999858856201e+00 -7.729000091552734e+00
-5.376999855041504e+00 -7.715000152587891e+00
-5.335999965667725e+00 -7.709000110626221e+00
-5.342000007629395e+00 -7.768000125885010e+00
-5.336999893188477e+00 -7.815000057220459e+00
-5.270999908447266e+00 -7.769999980926514e+00
-5.263999938964844e+00 -7.784999847412109e+00
-5.262000083923340e+00 -7.835999965667725e+00
-5.248000144958496e+00 -7.868000030517578e+00
-5.228000164031982e+00 -7.893000125885010e+00
-5.178999900817871e+00 -7.870999813079834e+00
-5.136000156402588e+00 -7.860000133514404e+00
-5.083000183105469e+00 -7.831999778747559e+00
-5.065999984741211e+00 -7.831999778747559e+00
-5.038000106811523e+00 -7.842999935150146e+00
-5.022999763488770e+00 -7.874000072479248e+00
-5.000000000000000e+00 -7.893000125885010e+00
-4.969999790191650e+00 -7.900000095367432e+00
-4.959000110626221e+00 -7.938000202178955e+00
-4.966000080108643e+00 -7.978000164031982e+00
-4.938000202178955e+00 -7.987999916076660e+00
-4.914000034332275e+00 -8.005999565124512e+00
-4.888000011444092e+00 -8.019000053405762e+00
-4.835999965667725e+00 -7.989999771118164e+00
-4.827000141143799e+00 -8.032999992370605e+00
-4.783999919891357e+00 -8.017000198364258e+00
-4.788000106811523e+00 -8.053999900817871e+00
-4.767000198364258e+00 -8.074999809265137e+00
-4.731999874114990e+00 -8.072999954223633e+00
-4.686999797821045e+00 -8.055000305175781e+00
-4.596000194549561e+00 -7.954999923706055e+00
-4.625000000000000e+00 -8.093000411987305e+00
-3.206399917602539e+01 -5.622000122070312e+01
-4.620999813079834e+00 -8.145999908447266e+00
-1.691399955749512e+01 -3.018000030517578e+01
-1.683399963378906e+01 -3.026000022888184e+01
-1.688699913024902e+01 -3.058200073242188e+01
-1.687199974060059e+01 -3.078199958801270e+01
-1.670199966430664e+01 -3.070000076293945e+01
-1.649799919128418e+01 -3.043899917602539e+01
-1.490400028228760e+01 -2.770100021362305e+01
-6.790999889373779e+00 -1.278400039672852e+01
-6.744999885559082e+00 -1.279500007629395e+01
-6.695000171661377e+00 -1.279699993133545e+01
-6.669000148773193e+00 -1.279599952697754e+01
-6.611999988555908e+00 -1.278400039672852e+01
-6.570000171661377e+00 -1.280099964141846e+01
-6.522999763488770e+00 -1.280900001525879e+01
-6.474999904632568e+00 -1.281299972534180e+01
-6.419000148773193e+00 -1.280300045013428e+01
-6.396999835968018e+00 -1.281000041961670e+01
-6.344999790191650e+00 -1.280399990081787e+01
-6.300000190734863e+00 -1.281499958038330e+01
-6.251999855041504e+00 -1.281900024414062e+01
-6.204999923706055e+00 -1.282400035858154e+01
-6.152999877929688e+00 -1.281999969482422e+01
-6.129000186920166e+00 -1.282100009918213e+01
-6.079999923706055e+00 -1.282199954986572e+01
-6.037000179290771e+00 -1.283500003814697e+01
-5.984000205993652e+00 -1.282699966430664e+01
-5.940999984741211e+00 -1.284000015258789e+01
-5.889999866485596e+00 -1.283500003814697e+01
-5.846000194549561e+00 -1.284500026702881e+01
-5.814000129699707e+00 -1.282800006866455e+01
-5.776000022888184e+00 -1.285200023651123e+01
-5.719999790191650e+00 -1.283500003814697e+01
-5.679999828338623e+00 -1.285299968719482e+01
-5.631000041961670e+00 -1.285299968719482e+01
-5.587999820709229e+00 -1.286299991607666e+01
-5.557000160217285e+00 -1.284599971771240e+01
-5.512000083923340e+00 -1.285400009155273e+01
-5.467999935150146e+00 -1.286200046539307e+01
-5.423999786376953e+00 -1.286999988555908e+01
-5.374000072479248e+00 -1.286499977111816e+01
-5.334000110626221e+00 -1.288399982452393e+01
-5.296999931335449e+00 -1.285099983215332e+01
-5.294000148773193e+00 -1.295899963378906e+01
-5.294000148773193e+00 -1.307499980926514e+01
-5.267000198364258e+00 -1.312899971008301e+01
-5.219999790191650e+00 -1.313099956512451e+01
-5.175000190734863e+00 -1.313799953460693e+01
-5.124000072479248e+00 -1.312800025939941e+01
-5.106999874114990e+00 -1.314500045776367e+01
-5.058000087738037e+00 -1.314200019836426e+01
-5.010000228881836e+00 -1.314000034332275e+01
-4.966000080108643e+00 -1.314999961853027e+01
-4.921999931335449e+00 -1.315600013732910e+01
-4.874000072479248e+00 -1.315400028228760e+01
-4.856999874114990e+00 -1.317099952697754e+01
-4.803999900817871e+00 -1.315499973297119e+01
-4.761000156402588e+00 -1.316600036621094e+01
-4.715000152587891e+00 -1.316800022125244e+01
-4.670000076293945e+00 -1.317300033569336e+01
-4.622000217437744e+00 -1.316699981689453e+01
-4.577000141143799e+00 -1.317199993133545e+01
-4.554999828338623e+00 -1.317500019073486e+01
-4.510000228881836e+00 -1.318000030517578e+01
-4.464000225067139e+00 -1.318099975585938e+01
-4.420000076293945e+00 -1.318500041961670e+01
-4.373000144958496e+00 -1.318400001525879e+01
-4.328000068664551e+00 -1.318599987030029e+01
-4.306000232696533e+00 -1.318900012969971e+01
-4.261000156402588e+00 -1.319099998474121e+01
-4.216000080108643e+00 -1.319299983978271e+01
-4.172999858856201e+00 -1.319999980926514e+01
-4.127999782562256e+00 -1.320400047302246e+01
-4.083000183105469e+00 -1.320499992370605e+01
-4.063000202178955e+00 -1.321199989318848e+01
-4.015999794006348e+00 -1.320899963378906e+01
-3.970000028610229e+00 -1.320600032806396e+01
-3.927999973297119e+00 -1.321700000762939e+01
-3.882999897003174e+00 -1.321800041198730e+01
-3.841000080108643e+00 -1.322799968719482e+01
-3.795000076293945e+00 -1.322500038146973e+01
-3.772000074386597e+00 -1.322099971771240e+01
-3.730000019073486e+00 -1.323099994659424e+01
-3.684999942779541e+00 -1.323299980163574e+01
-3.640000104904175e+00 -1.322900009155273e+01
-3.594000101089478e+00 -1.322700023651123e+01
-3.552999973297119e+00 -1.323999977111816e+01
-3.529000043869019e+00 -1.322999954223633e+01
-3.489000082015991e+00 -1.324899959564209e+01
-3.444000005722046e+00 -1.324600028991699e+01
-3.398999929428101e+00 -1.324499988555908e+01
-3.357000112533569e+00 -1.325199985504150e+01
-3.312000036239624e+00 -1.324899959564209e+01
-3.269999980926514e+00 -1.325899982452393e+01
-3.247999906539917e+00 -1.325800037384033e+01
-3.207000017166138e+00 -1.327000045776367e+01
-3.160000085830688e+00 -1.326099967956543e+01
-3.118000030517578e+00 -1.326700019836426e+01
-3.075000047683716e+00 -1.327299976348877e+01
-3.029999971389771e+00 -1.326900005340576e+01
-3.009000062942505e+00 -1.327000045776367e+01
-2.967000007629395e+00 -1.328100013732910e+01
-2.923000097274780e+00 -1.327700042724609e+01
-2.880000114440918e+00 -1.327999973297119e+01
-2.835999965667725e+00 -1.327900028228760e+01
-2.790999889373779e+00 -1.327400016784668e+01
-2.749000072479248e+00 -1.328100013732910e+01
-2.726999998092651e+00 -1.327700042724609e+01
-2.684000015258789e+00 -1.328400039672852e+01
-2.640000104904175e+00 -1.327999973297119e+01
-2.599999904632568e+00 -1.329699993133545e+01
-2.556999921798706e+00 -1.329699993133545e+01
-2.513999938964844e+00 -1.329699993133545e+01
-2.493000030517578e+00 -1.330500030517578e+01
-2.447999954223633e+00 -1.329500007629395e+01
-2.404999971389771e+00 -1.329300022125244e+01
-2.275000095367432e+00 -1.303800010681152e+01
-2.236000061035156e+00 -1.305799961090088e+01
-2.213000059127808e+00 -1.304399967193604e+01
-2.173000097274780e+00 -1.305700016021729e+01
-2.130000114440918e+00 -1.305399990081787e+01
-2.091000080108643e+00 -1.307600021362305e+01
-2.048000097274780e+00 -1.306900024414062e+01
-2.006999969482422e+00 -1.307100009918213e+01
-1.985999941825867e+00 -1.307499980926514e+01
-1.944000005722046e+00 -1.307499980926514e+01
-1.901999950408936e+00 -1.307499980926514e+01
-1.861999988555908e+00 -1.309099960327148e+01
-1.817999958992004e+00 -1.306900024414062e+01
-1.777999997138977e+00 -1.308800029754639e+01
-1.779000043869019e+00 -1.341100025177002e+01
-1.733000040054321e+00 -1.322500038146973e+01
-1.687000036239624e+00 -1.319099998474121e+01
-2.062999963760376e+00 -1.660400009155273e+01
-2.190999984741211e+00 -1.811700057983398e+01
-2.286000013351440e+00 -1.942900085449219e+01
-2.292999982833862e+00 -2.003599929809570e+01
-2.260999917984009e+00 -2.003599929809570e+01
-2.197999954223633e+00 -2.003899955749512e+01
-2.135999917984009e+00 -2.005299949645996e+01
-2.071000099182129e+00 -2.004999923706055e+01
-2.007999897003174e+00 -2.005200004577637e+01
-1.945999979972839e+00 -2.006699943542480e+01
-1.914000034332275e+00 -2.006200027465820e+01
-1.850999951362610e+00 -2.006800079345703e+01
-1.786999940872192e+00 -2.006699943542480e+01
-1.723999977111816e+00 -2.006900024414062e+01
-1.661000013351440e+00 -2.007799911499023e+01
-1.597000002861023e+00 -2.007500076293945e+01
-1.565999984741211e+00 -2.008600044250488e+01
-1.503000020980835e+00 -2.009300041198730e+01
-9.570000171661377e-01 -1.322799968719482e+01
-9.129999876022339e-01 -1.319900035858154e+01
-8.809999823570251e-01 -1.334700012207031e+01
-8.280000090599060e-01 -1.317399978637695e+01
-7.860000133514404e-01 -1.316899967193604e+01
-7.659999728202820e-01 -1.317000007629395e+01
-7.250000238418579e-01 -1.317700004577637e+01
-6.830000281333923e-01 -1.318299961090088e+01
-6.420000195503235e-01 -1.318299961090088e+01
-6.000000238418579e-01 -1.318500041961670e+01
-5.590000152587891e-01 -1.318500041961670e+01
-5.379999876022339e-01 -1.318799972534180e+01
-4.970000088214874e-01 -1.319299983978271e+01
-4.560000002384186e-01 -1.319699954986572e+01
-4.140000045299530e-01 -1.319999980926514e+01
-3.729999959468842e-01 -1.320699977874756e+01
-3.310000002384186e-01 -1.320400047302246e+01
-2.899999916553497e-01 -1.320499992370605e+01
-2.689999938011169e-01 -1.320199966430664e+01
-2.280000001192093e-01 -1.321300029754639e+01
-1.860000044107437e-01 -1.321100044250488e+01
-1.449999958276749e-01 -1.322399997711182e+01
-1.030000001192093e-01 -1.321800041198730e+01
-6.199999898672104e-02 -1.322399997711182e+01
-4.100000113248825e-02 -1.322399997711182e+01
+1.000000047497451e-03 -1.322599983215332e+01
+4.199999943375587e-02 -1.322399997711182e+01
+8.399999886751175e-02 -1.323400020599365e+01
+1.250000000000000e-01 -1.323999977111816e+01
+1.669999957084656e-01 -1.323499965667725e+01
+1.879999935626984e-01 -1.324499988555908e+01
+2.290000021457672e-01 -1.323900032043457e+01
+2.709999978542328e-01 -1.324600028991699e+01
+3.129999935626984e-01 -1.323700046539307e+01
+3.540000021457672e-01 -1.324600028991699e+01
+3.959999978542328e-01 -1.324699974060059e+01
+4.379999935626984e-01 -1.324100017547607e+01
+4.589999914169312e-01 -1.324899959564209e+01
+5.009999871253967e-01 -1.325699996948242e+01
+5.429999828338623e-01 -1.326299953460693e+01
+5.839999914169312e-01 -1.326000022888184e+01
+6.269999742507935e-01 -1.327000045776367e+01
+6.679999828338623e-01 -1.327200031280518e+01
+6.890000104904175e-01 -1.326900005340576e+01
+7.310000061988831e-01 -1.326799964904785e+01
+7.730000019073486e-01 -1.327000045776367e+01
+8.149999976158142e-01 -1.327099990844727e+01
+8.579999804496765e-01 -1.328899955749512e+01
+8.989999890327454e-01 -1.328400039672852e+01
+9.200000166893005e-01 -1.327900028228760e+01
+9.620000123977661e-01 -1.327400016784668e+01
+1.004999995231628e+00 -1.328899955749512e+01
+1.047000050544739e+00 -1.329699993133545e+01
+1.088999986648560e+00 -1.329199981689453e+01
+1.131999969482422e+00 -1.330000019073486e+01
+1.174000024795532e+00 -1.330300045013428e+01
+1.195000052452087e+00 -1.330099964141846e+01
+1.238000035285950e+00 -1.331299972534180e+01
+1.279999971389771e+00 -1.331099987030029e+01
+1.322000026702881e+00 -1.330700016021729e+01
+1.366000056266785e+00 -1.332100009918213e+01
+1.406999945640564e+00 -1.330599975585938e+01
+1.429000020027161e+00 -1.332199954986572e+01
+1.473000049591064e+00 -1.333100032806396e+01
+1.513000011444092e+00 -1.331299972534180e+01
+1.557999968528748e+00 -1.333399963378906e+01
+1.600999951362610e+00 -1.333699989318848e+01
+1.641999959945679e+00 -1.332999992370605e+01
+1.685999989509583e+00 -1.333800029754639e+01
+1.707999944686890e+00 -1.334399986267090e+01
+1.750000000000000e+00 -1.333600044250488e+01
+1.791000008583069e+00 -1.332699966430664e+01
+1.837000012397766e+00 -1.335099983215332e+01
+1.878999948501587e+00 -1.334500026702881e+01
+1.921000003814697e+00 -1.334300041198730e+01
+1.945999979972839e+00 -1.336499977111816e+01
+1.985999941825867e+00 -1.334700012207031e+01
+2.026000022888184e+00 -1.332499980926514e+01
+2.073999881744385e+00 -1.335799980163574e+01
+2.124000072479248e+00 -1.340499973297119e+01
+2.154999971389771e+00 -1.332900047302246e+01
+2.184000015258789e+00 -1.337300014495850e+01
+2.223999977111816e+00 -1.335299968719482e+01
+2.269000053405762e+00 -1.336699962615967e+01
+2.312000036239624e+00 -1.336400032043457e+01
+2.358000040054321e+00 -1.337600040435791e+01
+2.400000095367432e+00 -1.336900043487549e+01
+2.424000024795532e+00 -1.338700008392334e+01
+2.463000059127808e+00 -1.335700035095215e+01
+2.509999990463257e+00 -1.337899971008301e+01
+2.555999994277954e+00 -1.339299964904785e+01
+2.596999883651733e+00 -1.337899971008301e+01
+2.644999980926514e+00 -1.340200042724609e+01
+2.688999891281128e+00 -1.340299987792969e+01
+2.711999893188477e+00 -1.340499973297119e+01
+2.757999897003174e+00 -1.341600036621094e+01
+2.799000024795532e+00 -1.340299987792969e+01
+2.844000101089478e+00 -1.340799999237061e+01
+2.898000001907349e+00 -1.345400047302246e+01
+2.908999919891357e+00 -1.330399990081787e+01
+2.930000066757202e+00 -1.329899978637695e+01
+2.999000072479248e+00 -1.341100025177002e+01
+3.040999889373779e+00 -1.339999961853027e+01
+4.736999988555908e+00 -2.051099967956543e+01
+4.810999870300293e+00 -2.053800010681152e+01
+4.876999855041504e+00 -2.052700042724609e+01
+4.918000221252441e+00 -2.055599975585938e+01
+4.980999946594238e+00 -2.053499984741211e+01
+5.053999900817871e+00 -2.055200004577637e+01
+5.120999813079834e+00 -2.054800033569336e+01
+5.191999912261963e+00 -2.055500030517578e+01
+5.262000083923340e+00 -2.056200027465820e+01
+5.329999923706055e+00 -2.055699920654297e+01
+5.368999958038330e+00 -2.057299995422363e+01
+5.438000202178955e+00 -2.057600021362305e+01
+5.506000041961670e+00 -2.056800079345703e+01
+5.578999996185303e+00 -2.058399963378906e+01
+5.651000022888184e+00 -2.059300041198730e+01
+5.723000049591064e+00 -2.060199928283691e+01
+5.762000083923340e+00 -2.061599922180176e+01
+5.831999778747559e+00 -2.061700057983398e+01
+5.900000095367432e+00 -2.060799980163574e+01
+5.969999790191650e+00 -2.060899925231934e+01
+6.040999889373779e+00 -2.061100006103516e+01
+6.112999916076660e+00 -2.061700057983398e+01
+6.191999912261963e+00 -2.064399909973145e+01
+6.227000236511230e+00 -2.064399909973145e+01
+6.288000106811523e+00 -2.061000061035156e+01
+6.315000057220459e+00 -2.046800041198730e+01
+6.447999954223633e+00 -2.066799926757812e+01
+6.513999938964844e+00 -2.065099906921387e+01
+6.589000225067139e+00 -2.066300010681152e+01
+6.629000186920166e+00 -2.067600059509277e+01
+6.702000141143799e+00 -2.067900085449219e+01
+6.776000022888184e+00 -2.068499946594238e+01
+6.849999904632568e+00 -2.069199943542480e+01
+6.919000148773193e+00 -2.068400001525879e+01
+6.997000217437744e+00 -2.070000076293945e+01
+7.037000179290771e+00 -2.071100044250488e+01
+7.110000133514404e+00 -2.070999908447266e+01
+7.179999828338623e+00 -2.070299911499023e+01
+7.257999897003174e+00 -2.071800041198730e+01
+7.331999778747559e+00 -2.071899986267090e+01
+7.409999847412109e+00 -2.073200035095215e+01
+7.449999809265137e+00 -2.074099922180176e+01
+7.525000095367432e+00 -2.074600028991699e+01
+7.598000049591064e+00 -2.074200057983398e+01
+7.679999828338623e+00 -2.076300048828125e+01
+7.745999813079834e+00 -2.074300003051758e+01
+7.823999881744385e+00 -2.075200080871582e+01
+7.901999950408936e+00 -2.075900077819824e+01
+7.946000099182129e+00 -2.077899932861328e+01
+8.019000053405762e+00 -2.077199935913086e+01
+8.102999687194824e+00 -2.079500007629395e+01
+8.170000076293945e+00 -2.077300071716309e+01
+6.015999794006348e+00 -1.517500019073486e+01
+6.138999938964844e+00 -1.527600002288818e+01
+6.171000003814697e+00 -1.521599960327148e+01
+6.276000022888184e+00 -1.520100021362305e+01
+6.347000122070312e+00 -1.523700046539307e+01
+6.394999980926514e+00 -1.521700000762939e+01
+6.487999916076660e+00 -1.523600006103516e+01
+6.551000118255615e+00 -1.525199985504150e+01
+6.605999946594238e+00 -1.524600028991699e+01
+6.665999889373779e+00 -1.525500011444092e+01
+6.728000164031982e+00 -1.526500034332275e+01
+6.781000137329102e+00 -1.525399971008301e+01
+6.822999954223633e+00 -1.528400039672852e+01
+6.881000041961670e+00 -1.528600025177002e+01
+6.940999984741211e+00 -1.528999996185303e+01
+6.998000144958496e+00 -1.528800010681152e+01
+7.070000171661377e+00 -1.531700038909912e+01
+7.122000217437744e+00 -1.530300045013428e+01
+7.171999931335449e+00 -1.534799957275391e+01
+7.223999977111816e+00 -1.533300018310547e+01
+7.290999889373779e+00 -1.535000038146973e+01
+7.346000194549561e+00 -1.534099960327148e+01
+7.407000064849854e+00 -1.534300041198730e+01
+7.467000007629395e+00 -1.534500026702881e+01
+7.528999805450439e+00 -1.534899997711182e+01
+7.570000171661377e+00 -1.537300014495850e+01
+7.635000228881836e+00 -1.538099956512451e+01
+7.697999954223633e+00 -1.538700008392334e+01
+7.769000053405762e+00 -1.540799999237061e+01
+7.822000026702881e+00 -1.539200019836426e+01
+7.888999938964844e+00 -1.540499973297119e+01
+7.932000160217285e+00 -1.542800045013428e+01
+8.071999549865723e+00 -1.557800006866455e+01
+1.064099979400635e+01 -2.036300086975098e+01
+1.071199989318848e+01 -2.034199905395508e+01
+1.090999984741211e+01 -2.056100082397461e+01
+1.093500041961670e+01 -2.045199966430664e+01
+1.095800018310547e+01 -2.041900062561035e+01
+1.112199974060059e+01 -2.056800079345703e+01
+1.094900035858154e+01 -2.009900093078613e+01
+1.069600009918213e+01 -1.948999977111816e+01
+1.008300018310547e+01 -1.823900032043457e+01
+1.018400001525879e+01 -1.828599929809570e+01
+1.027400016784668e+01 -1.837999916076660e+01
+1.032900047302246e+01 -1.834199905395508e+01
+1.025000000000000e+01 -1.806999969482422e+01
+1.020300006866455e+01 -1.785700035095215e+01
+1.032699966430664e+01 -1.794300079345703e+01
+1.031000041961670e+01 -1.778400039672852e+01
+9.350000381469727e+00 -1.601600074768066e+01
+9.347000122070312e+00 -1.595499992370605e+01
+9.437999725341797e+00 -1.599400043487549e+01
+9.524999618530273e+00 -1.602599906921387e+01
+9.583000183105469e+00 -1.600799942016602e+01
+9.656000137329102e+00 -1.601600074768066e+01
+9.722999572753906e+00 -1.601199913024902e+01
+9.767999649047852e+00 -1.603000068664551e+01
+9.838999748229980e+00 -1.603300094604492e+01
+9.916999816894531e+00 -1.604599952697754e+01
+9.984000205993652e+00 -1.604199981689453e+01
+1.006000041961670e+01 -1.605100059509277e+01
+1.014299964904785e+01 -1.607200050354004e+01
+1.021000003814697e+01 -1.606500053405762e+01
+1.025300025939941e+01 -1.607799911499023e+01
+1.033699989318848e+01 -1.609799957275391e+01
+1.040400028228760e+01 -1.609000015258789e+01
+1.047299957275391e+01 -1.608600044250488e+01
+1.055000019073486e+01 -1.609300041198730e+01
+1.061900043487549e+01 -1.608799934387207e+01
+1.067000007629395e+01 -1.611000061035156e+01
+1.076099967956543e+01 -1.613599967956543e+01
+1.082499980926514e+01 -1.612199974060059e+01
+1.085700035095215e+01 -1.606100082397461e+01
+1.087199974060059e+01 -1.597399997711182e+01
+1.088199996948242e+01 -1.588199996948242e+01
+1.086600017547607e+01 -1.580599975585938e+01
+1.088099956512451e+01 -1.572099971771240e+01
+1.088899993896484e+01 -1.562800025939941e+01
+1.089700031280518e+01 -1.553600025177002e+01
+1.091199970245361e+01 -1.545300006866455e+01
+1.091800022125244e+01 -1.535999965667725e+01
+1.091199970245361e+01 -1.530000019073486e+01
+1.092000007629395e+01 -1.521100044250488e+01
+1.092800045013428e+01 -1.512199974060059e+01
+1.093999958038330e+01 -1.503899955749512e+01
+1.095199966430664e+01 -1.495600032806396e+01
+1.096000003814697e+01 -1.486800003051758e+01
+1.097099971771240e+01 -1.478600025177002e+01
+1.096399974822998e+01 -1.472799968719482e+01
+1.097000026702881e+01 -1.464099979400635e+01
+1.097999954223633e+01 -1.455900001525879e+01
+1.099600028991699e+01 -1.448400020599365e+01
+1.100100040435791e+01 -1.439700031280518e+01
+1.101099967956543e+01 -1.431700038909912e+01
+1.100399971008301e+01 -1.426200008392334e+01
+1.101200008392334e+01 -1.418000030517578e+01
+1.102400016784668e+01 -1.410400009155273e+01
+1.090699958801270e+01 -1.386499977111816e+01
+1.101200008392334e+01 -1.390799999237061e+01
+1.103899955749512e+01 -1.385299968719482e+01
+1.097500038146973e+01 -1.372799968719482e+01
+1.099600028991699e+01 -1.366699981689453e+01
+1.098499965667725e+01 -1.356499958038330e+01
+1.100899982452393e+01 -1.350800037384033e+01
+1.101700019836426e+01 -1.343099975585938e+01
+1.109300041198730e+01 -1.343799972534180e+01
+1.114599990844727e+01 -1.345899963378906e+01
+1.121899986267090e+01 -1.346100044250488e+01
+1.129199981689453e+01 -1.346199989318848e+01
+1.136600017547607e+01 -1.346300029754639e+01
+1.143599987030029e+01 -1.346100044250488e+01
+1.151000022888184e+01 -1.346199989318848e+01
+1.159099960327148e+01 -1.347099971771240e+01
+1.164400005340576e+01 -1.348900032043457e+01
+1.172399997711182e+01 -1.349600028991699e+01
+1.180399990081787e+01 -1.350100040435791e+01
+1.187399959564209e+01 -1.349499988555908e+01
+1.195300006866455e+01 -1.350000000000000e+01
+1.204100036621094e+01 -1.351299953460693e+01
+1.208300018310547e+01 -1.351799964904785e+01
+7.347000122070312e+00 -8.182999610900879e+00
+7.302999973297119e+00 -8.083000183105469e+00
+7.289999961853027e+00 -8.017999649047852e+00
+7.288000106811523e+00 -7.966000080108643e+00
+7.281000137329102e+00 -7.907999992370605e+00
+7.289000034332275e+00 -7.892000198364258e+00
+7.368999958038330e+00 -7.927000045776367e+00
+7.196000099182129e+00 -7.693999767303467e+00
+7.010000228881836e+00 -7.449999809265137e+00
+6.999000072479248e+00 -7.390999794006348e+00
+6.988999843597412e+00 -7.335000038146973e+00
+7.022999763488770e+00 -7.323999881744385e+00
+7.020999908447266e+00 -7.298999786376953e+00
+7.019999980926514e+00 -7.251999855041504e+00
+7.068999767303467e+00 -7.256999969482422e+00
+6.969999790191650e+00 -7.111000061035156e+00
+7.034999847412109e+00 -7.131999969482422e+00
+7.037000179290771e+00 -7.090000152587891e+00
+7.040999889373779e+00 -7.072000026702881e+00
+7.070000171661377e+00 -7.057000160217285e+00
+6.972000122070312e+00 -6.914999961853027e+00
+6.980000019073486e+00 -6.880000114440918e+00
+6.978000164031982e+00 -6.835000038146973e+00
+6.987999916076660e+00 -6.802000045776367e+00
+6.973999977111816e+00 -6.767000198364258e+00
+7.050000190734863e+00 -6.797999858856201e+00
+6.964000225067139e+00 -6.672999858856201e+00
+6.985000133514404e+00 -6.651999950408936e+00
+7.058000087738037e+00 -6.678999900817871e+00
+7.052000045776367e+00 -6.631000041961670e+00
+7.001999855041504e+00 -6.543000221252441e+00
+6.999000072479248e+00 -6.519999980926514e+00
+7.050000190734863e+00 -6.526000022888184e+00
+7.105000019073486e+00 -6.534999847412109e+00
+7.162000179290771e+00 -6.546999931335449e+00
+7.318999767303467e+00 -6.646999835968018e+00
+7.217000007629395e+00 -6.513000011444092e+00
+7.198999881744385e+00 -6.477000236511230e+00
+7.145999908447266e+00 -6.388999938964844e+00
+7.120999813079834e+00 -6.327000141143799e+00
+7.156000137329102e+00 -6.317999839782715e+00
+7.210000038146973e+00 -6.324999809265137e+00
+7.217999935150146e+00 -6.291999816894531e+00
+7.218999862670898e+00 -6.254000186920166e+00
+7.271999835968018e+00 -6.278999805450439e+00
+7.275000095367432e+00 -6.242000102996826e+00
+7.313000202178955e+00 -6.234000205993652e+00
+7.337999820709229e+00 -6.217000007629395e+00
+7.381999969482422e+00 -6.214000225067139e+00
+7.502999782562256e+00 -6.275000095367432e+00
+7.657999992370605e+00 -6.382999897003174e+00
+7.561999797821045e+00 -6.263999938964844e+00
+7.627999782562256e+00 -6.277999877929688e+00
+7.570000171661377e+00 -6.190999984741211e+00
+7.534999847412109e+00 -6.123000144958496e+00
+7.543000221252441e+00 -6.091000080108643e+00
+7.546999931335449e+00 -6.073999881744385e+00
+7.605000019073486e+00 -6.080999851226807e+00
+7.723000049591064e+00 -6.135000228881836e+00
+7.629000186920166e+00 -6.021999835968018e+00
+7.684000015258789e+00 -6.026999950408936e+00
+7.728000164031982e+00 -6.021999835968018e+00
+7.757999897003174e+00 -6.026000022888184e+00
+7.780000209808350e+00 -6.004000186920166e+00
+7.849999904632568e+00 -6.018000125885010e+00
+7.863999843597412e+00 -5.989999771118164e+00
+7.931000232696533e+00 -6.000999927520752e+00
+7.927000045776367e+00 -5.959000110626221e+00
+7.988999843597412e+00 -5.967000007629395e+00
+8.227000236511230e+00 -6.123000144958496e+00
+8.069000244140625e+00 -5.967000007629395e+00
+8.067999839782715e+00 -5.927000045776367e+00
+8.107999801635742e+00 -5.916999816894531e+00
+8.140999794006348e+00 -5.901999950408936e+00
+8.362000465393066e+00 -6.021999835968018e+00
+8.366999626159668e+00 -6.006000041961670e+00
+8.538999557495117e+00 -6.087999820709229e+00
+8.708999633789062e+00 -6.166999816894531e+00
+8.390999794006348e+00 -5.903999805450439e+00
+8.387999534606934e+00 -5.861999988555908e+00
+8.395000457763672e+00 -5.828000068664551e+00
+8.420000076293945e+00 -5.826000213623047e+00
+8.493000030517578e+00 -5.836999893188477e+00
+8.463000297546387e+00 -5.777999877929688e+00
+8.510000228881836e+00 -5.769999980926514e+00
+8.569000244140625e+00 -5.770999908447266e+00
+8.598999977111816e+00 -5.751999855041504e+00
+8.592000007629395e+00 -5.708000183105469e+00
+8.616000175476074e+00 -5.704999923706055e+00
+8.798000335693359e+00 -5.784999847412109e+00
+8.890999794006348e+00 -5.806000232696533e+00
+9.050999641418457e+00 -5.868999958038330e+00
+9.071999549865723e+00 -5.842999935150146e+00
+2.113800048828125e+01 -1.347900009155273e+01
+2.114999961853027e+01 -1.343999958038330e+01
+2.107900047302246e+01 -1.330200004577637e+01
+2.126300048828125e+01 -1.332499980926514e+01
+1.636300086975098e+01 -1.018999958038330e+01
+1.410799980163574e+01 -8.727999687194824e+00
+1.622599983215332e+01 -9.963999748229980e+00
+1.638800048828125e+01 -1.002799987792969e+01
+1.636800003051758e+01 -9.944999694824219e+00
+1.427299976348877e+01 -8.614999771118164e+00
+1.433500003814697e+01 -8.590999603271484e+00
+1.436499977111816e+01 -8.548000335693359e+00
+1.451399993896484e+01 -8.574000358581543e+00
+1.452900028228760e+01 -8.522000312805176e+00
+1.454899978637695e+01 -8.503000259399414e+00
+1.468799972534180e+01 -8.522000312805176e+00
+1.466499996185303e+01 -8.446999549865723e+00
+1.465100002288818e+01 -8.378000259399414e+00
+1.487899971008301e+01 -8.446000099182129e+00
+1.615099906921387e+01 -9.098999977111816e+00
+1.615600013732910e+01 -9.067999839782715e+00
+1.620599937438965e+01 -9.029000282287598e+00
+1.621800041198730e+01 -8.970000267028809e+00
+1.633600044250488e+01 -8.967000007629395e+00
+1.638500022888184e+01 -8.928000450134277e+00
+1.639299964904785e+01 -8.866000175476074e+00
+1.683900070190430e+01 -9.071999549865723e+00
+1.654400062561035e+01 -8.847000122070312e+00
+1.661800003051758e+01 -8.819000244140625e+00
+1.567700004577637e+01 -8.258000373840332e+00
+1.571899986267090e+01 -8.217000007629395e+00
+1.569200038909912e+01 -8.140000343322754e+00
+1.573099994659424e+01 -8.097999572753906e+00
+1.572399997711182e+01 -8.064000129699707e+00
+1.580000019073486e+01 -8.038999557495117e+00
+1.587699985504150e+01 -8.015999794006348e+00
+1.583199977874756e+01 -7.931000232696533e+00
+1.584799957275391e+01 -7.876999855041504e+00
+1.589200019836426e+01 -7.836999893188477e+00
+1.581999969482422e+01 -7.769999980926514e+00
+1.590200042724609e+01 -7.749000072479248e+00
+1.624500083923340e+01 -7.852000236511230e+00
+1.610000038146973e+01 -7.719999790191650e+00
+1.590900039672852e+01 -7.567999839782715e+00
+1.598700046539307e+01 -7.543000221252441e+00
+1.602099990844727e+01 -7.527999877929688e+00
+1.586800003051758e+01 -7.395999908447266e+00
+1.568799972534180e+01 -7.252999782562256e+00
+1.572900009155273e+01 -7.211999893188477e+00
+1.575199985504150e+01 -7.162000179290771e+00
+1.580000019073486e+01 -7.124000072479248e+00
+1.578499984741211e+01 -7.087999820709229e+00
+1.587300014495850e+01 -7.066999912261963e+00
+1.591699981689453e+01 -7.026999950408936e+00
+1.601099967956543e+01 -7.007999897003174e+00
+1.608600044250488e+01 -6.980999946594238e+00
+1.606699943542480e+01 -6.913000106811523e+00
+1.602799987792969e+01 -6.836999893188477e+00
+1.618799972534180e+01 -6.875000000000000e+00
+1.599400043487549e+01 -6.732999801635742e+00
+1.592599964141846e+01 -6.645999908447266e+00
+1.614699935913086e+01 -6.677999973297119e+00
+1.617700004577637e+01 -6.631000041961670e+00
+1.620899963378906e+01 -6.585000038146973e+00
+1.574400043487549e+01 -6.368000030517578e+00
+1.581099987030029e+01 -6.336999893188477e+00
+1.590699958801270e+01 -6.317999839782715e+00
+1.596700000762939e+01 -6.283999919891357e+00
+1.601499938964844e+01 -6.243999958038330e+00
+1.611899948120117e+01 -6.225999832153320e+00
+1.622599983215332e+01 -6.209000110626221e+00
+1.635300064086914e+01 -6.228000164031982e+00
+1.640699958801270e+01 -6.190000057220459e+00
+1.641099929809570e+01 -6.131999969482422e+00
+1.631200027465820e+01 -6.037000179290771e+00
+1.632099914550781e+01 -5.982999801635742e+00
+1.639900016784668e+01 -5.952000141143799e+00
+1.635700035095215e+01 -5.907999992370605e+00
+1.637700080871582e+01 -5.857999801635742e+00
+1.632200050354004e+01 -5.780000209808350e+00
+1.639500045776367e+01 -5.748000144958496e+00
+1.629599952697754e+01 -5.656000137329102e+00
+1.644199943542480e+01 -5.649000167846680e+00
+1.646599960327148e+01 -5.627999782562256e+00
+1.656500053405762e+01 -5.604000091552734e+00
+1.665699958801270e+01 -5.576000213623047e+00
+1.665500068664551e+01 -5.518000125885010e+00
+1.662100028991699e+01 -5.448999881744385e+00
+1.633699989318848e+01 -5.298999786376953e+00
+1.636899948120117e+01 -5.252999782562256e+00
+1.745800018310547e+01 -5.570000171661377e+00
+1.747200012207031e+01 -5.513999938964844e+00
+1.754599952697754e+01 -5.477000236511230e+00
+1.652199935913086e+01 -5.102000236511230e+00
+1.653199958801270e+01 -5.047999858856201e+00
+1.649200057983398e+01 -4.980000019073486e+00
+1.655900001525879e+01 -4.971000194549561e+00
+1.669000053405762e+01 -4.953000068664551e+00
+1.672299957275391e+01 -4.906000137329102e+00
+1.433300018310547e+01 -4.159999847412109e+00
+1.434200000762939e+01 -4.113999843597412e+00
+1.649500083923340e+01 -4.671000003814697e+00
+1.634199905395508e+01 -4.600999832153320e+00
+1.635499954223633e+01 -4.548999786376953e+00
+1.629999923706055e+01 -4.478000164031982e+00
+1.626499938964844e+01 -4.414000034332275e+00
+1.614599990844727e+01 -4.327000141143799e+00
+1.617900085449219e+01 -4.282000064849854e+00
+1.618199920654297e+01 -4.228000164031982e+00
+1.634399986267090e+01 -4.243000030517578e+00
+1.619799995422363e+01 -4.151000022888184e+00
+1.640500068664551e+01 -4.149000167846680e+00
+1.621999931335449e+01 -4.047999858856201e+00
+1.807999992370605e+01 -4.448999881744385e+00
+1.815200042724609e+01 -4.406000137329102e+00
+2.043000030517578e+01 -4.921999931335449e+00
+1.625799942016602e+01 -3.813999891281128e+00
+1.877199935913086e+01 -4.337999820709229e+00
+1.875499916076660e+01 -4.271999835968018e+00
+3.226100158691406e+01 -7.223000049591064e+00
+3.208700180053711e+01 -7.131000041961670e+00
+1.901399993896484e+01 -4.173999786376953e+00
+3.169899940490723e+01 -6.836999893188477e+00
+3.171999931335449e+01 -6.736999988555908e+00
+3.186000061035156e+01 -6.662000179290771e+00
+3.187100028991699e+01 -6.559999942779541e+00
+3.176399993896484e+01 -6.486000061035156e+00
+3.171400070190430e+01 -6.372000217437744e+00
+3.199799919128418e+01 -6.324999809265137e+00
+3.197299957275391e+01 -6.215000152587891e+00
+3.211999893188477e+01 -6.138999938964844e+00
+3.229199981689453e+01 -6.066999912261963e+00
+3.255699920654297e+01 -6.010000228881836e+00
+3.228900146484375e+01 -5.908999919891357e+00
+3.236299896240234e+01 -5.816999912261963e+00
+3.234500122070312e+01 -5.709000110626221e+00
+3.299800109863281e+01 -5.717000007629395e+00
+3.231999969482422e+01 -5.495999813079834e+00
+3.241400146484375e+01 -5.407000064849854e+00
+3.230199813842773e+01 -5.335999965667725e+00
+3.351800155639648e+01 -5.427999973297119e+00
+3.350000000000000e+01 -5.316999912261963e+00
+3.383200073242188e+01 -5.261000156402588e+00
+3.337200164794922e+01 -5.081999778747559e+00
+3.343000030517578e+01 -4.982999801635742e+00
+3.332300186157227e+01 -4.914000034332275e+00
+3.365299987792969e+01 -4.855000019073486e+00
+3.322999954223633e+01 -4.686999797821045e+00
+3.340900039672852e+01 -4.605999946594238e+00
+3.336199951171875e+01 -4.492000102996826e+00
+3.326900100708008e+01 -4.374000072479248e+00
+3.362599945068359e+01 -4.313000202178955e+00
+3.369200134277344e+01 -4.267000198364258e+00
+3.373699951171875e+01 -4.164999961853027e+00
+3.366199874877930e+01 -4.048999786376953e+00
+3.404399871826172e+01 -3.986000061035156e+00
+3.455199813842773e+01 -3.934999942779541e+00
+3.545399856567383e+01 -3.924999952316284e+00
+3.542800140380859e+01 -3.865000009536743e+00
+5.748699951171875e+01 -6.072999954223633e+00
+5.729700088500977e+01 -5.870999813079834e+00
+5.705400085449219e+01 -5.664999961853027e+00
+5.716999816894531e+01 -5.494999885559082e+00
+5.775000000000000e+01 -5.368000030517578e+00
+5.789400100708008e+01 -5.289999961853027e+00
+7.458000183105469e+01 -6.570000171661377e+00
+7.472100067138672e+01 -6.346000194549561e+00
+7.236799621582031e+01 -5.689000129699707e+00
+7.198899841308594e+01 -5.432000160217285e+00
+7.294699859619141e+01 -5.274000167846680e+00
+7.282099914550781e+01 -5.150000095367432e+00
+7.191500091552734e+01 -4.859000205993652e+00
+7.142900085449219e+01 -4.600999832153320e+00
+7.155500030517578e+01 -4.382999897003174e+00
+7.161100006103516e+01 -4.160999774932861e+00
+3.912400054931641e+01 +5.875999927520752e+00
+3.900899887084961e+01 +5.984000205993652e+00
+3.441999816894531e+01 +5.394000053405762e+00
+6.176300048828125e+01 +1.025500011444092e+01
+3.909400177001953e+01 +6.564000129699707e+00
+6.134899902343750e+01 +1.048299980163574e+01
+3.603599929809570e+01 +6.284999847412109e+00
+3.558800125122070e+01 +6.322999954223633e+00
+3.572000122070312e+01 +6.461999893188477e+00
+3.578799819946289e+01 +6.590000152587891e+00
+3.571599960327148e+01 +6.635000228881836e+00
+3.524700164794922e+01 +6.663000106811523e+00
+3.493600082397461e+01 +6.717999935150146e+00
+3.422700119018555e+01 +6.693999767303467e+00
+3.408599853515625e+01 +6.777999877929688e+00
+3.398899841308594e+01 +6.868999958038330e+00
+3.408399963378906e+01 +6.943999767303467e+00
+3.379100036621094e+01 +7.105999946594238e+00
+6.090100097656250e+01 +1.298600006103516e+01
+6.093999862670898e+01 +1.319499969482422e+01
+3.380799865722656e+01 +7.442999839782715e+00
+3.373600006103516e+01 +7.538000106811523e+00
+3.361700057983398e+01 +7.566999912261963e+00
+3.339599990844727e+01 +7.627999782562256e+00
+3.297299957275391e+01 +7.750000000000000e+00
+3.279000091552734e+01 +7.925000190734863e+00
+3.278699874877930e+01 +7.979000091552734e+00
+3.282199859619141e+01 +8.097000122070312e+00
+3.280599975585938e+01 +8.201999664306641e+00
+6.620300292968750e+01 +1.674600028991699e+01
+3.241699981689453e+01 +8.321999549865723e+00
+3.237900161743164e+01 +8.420999526977539e+00
+3.211399841308594e+01 +8.460000038146973e+00
+3.205099868774414e+01 +8.496999740600586e+00
+3.215299987792969e+01 +8.631999969482422e+00
+3.248300170898438e+01 +8.829999923706055e+00
+3.250699996948242e+01 +8.946000099182129e+00
+3.252299880981445e+01 +9.060999870300293e+00
+3.272000122070312e+01 +9.225999832153320e+00
+3.238399887084961e+01 +9.187000274658203e+00
+4.281600189208984e+01 +1.228199958801270e+01
+4.116699981689453e+01 +1.195100021362305e+01
+3.210200119018555e+01 +9.435000419616699e+00
+4.107600021362305e+01 +1.220499992370605e+01
+3.240999984741211e+01 +9.746000289916992e+00
+4.207699966430664e+01 +1.271700000762939e+01
+4.097299957275391e+01 +1.252499961853027e+01
+4.095500183105469e+01 +1.265999984741211e+01
+4.102899932861328e+01 +1.282499980926514e+01
+4.128200149536133e+01 +1.304599952697754e+01
+5.474100112915039e+01 +1.757399940490723e+01
+3.340499877929688e+01 +1.085099983215332e+01
+3.338899993896484e+01 +1.119499969482422e+01
+3.336299896240234e+01 +1.130300045013428e+01
+3.329399871826172e+01 +1.133800029754639e+01
+3.361000061035156e+01 +1.156299972534180e+01
+3.322000122070312e+01 +1.154599952697754e+01
+3.308599853515625e+01 +1.161600017547607e+01
+3.329199981689453e+01 +1.180599975585938e+01
+4.623600006103516e+01 +1.654899978637695e+01
+3.544800186157227e+01 +1.281999969482422e+01
+3.329800033569336e+01 +1.210299968719482e+01
+3.514899826049805e+01 +1.289999961853027e+01
+3.358900070190430e+01 +1.244799995422363e+01
+4.477600097656250e+01 +1.674500083923340e+01
+4.459700012207031e+01 +1.683799934387207e+01
+4.333900070190430e+01 +1.659700012207031e+01
+4.296200180053711e+01 +1.660799980163574e+01
+4.258200073242188e+01 +1.661499977111816e+01
+4.223500061035156e+01 +1.663299942016602e+01
+4.209299850463867e+01 +1.673100090026855e+01
+4.235599899291992e+01 +1.698900032043457e+01
+4.149200057983398e+01 +1.679500007629395e+01
+4.138499832153320e+01 +1.682699966430664e+01
+4.051499938964844e+01 +1.662199974060059e+01
+4.018600082397461e+01 +1.663500022888184e+01
+1.922500038146973e+01 +8.114999771118164e+00
+1.902400016784668e+01 +8.100999832153320e+00
+1.847800064086914e+01 +7.902999877929688e+00
+1.880999946594238e+01 +8.114999771118164e+00
+1.845000076293945e+01 +8.029000282287598e+00
+1.843199920654297e+01 +8.090000152587891e+00
+1.857900047302246e+01 +8.223999977111816e+00
+1.772699928283691e+01 +7.914999961853027e+00
+1.761899948120117e+01 +7.900000095367432e+00
+1.753800010681152e+01 +7.929999828338623e+00
+1.757999992370605e+01 +8.015999794006348e+00
+1.755299949645996e+01 +8.069999694824219e+00
+1.750600051879883e+01 +8.114999771118164e+00
+1.747699928283691e+01 +8.168000221252441e+00
+1.740600013732910e+01 +8.168999671936035e+00
+1.751799964904785e+01 +8.288000106811523e+00
+1.756800079345703e+01 +8.378999710083008e+00
+1.734300041198730e+01 +8.338999748229980e+00
+1.730200004577637e+01 +8.387000083923340e+00
+1.936499977111816e+01 +9.458000183105469e+00
+1.798900032043457e+01 +8.857999801635742e+00
+1.736499977111816e+01 +8.586000442504883e+00
+1.732200050354004e+01 +8.631999969482422e+00
+1.691699981689453e+01 +8.498000144958496e+00
+1.695599937438965e+01 +8.583999633789062e+00
+1.921800041198730e+01 +9.800999641418457e+00
+1.687500000000000e+01 +8.677000045776367e+00
+1.668400001525879e+01 +8.612000465393066e+00
+1.665699958801270e+01 +8.663999557495117e+00
+1.656200027465820e+01 +8.682000160217285e+00
+1.642700004577637e+01 +8.677000045776367e+00
+1.632699966430664e+01 +8.689999580383301e+00
+1.626399993896484e+01 +8.722000122070312e+00
+1.612599945068359e+01 +8.713999748229980e+00
+1.609799957275391e+01 +8.730999946594238e+00
+1.605999946594238e+01 +8.776000022888184e+00
+1.622200012207031e+01 +8.930000305175781e+00
+1.593999958038330e+01 +8.840999603271484e+00
+1.591199970245361e+01 +8.890999794006348e+00
+1.592899990081787e+01 +8.965999603271484e+00
+1.594699954986572e+01 +9.008999824523926e+00
+1.585700035095215e+01 +9.024999618530273e+00
+1.581200027465820e+01 +9.064999580383301e+00
+1.580599975585938e+01 +9.126999855041504e+00
+1.584799957275391e+01 +9.218000411987305e+00
+1.604000091552734e+01 +9.397000312805176e+00
+1.607200050354004e+01 +9.449000358581543e+00
+1.607999992370605e+01 +9.522000312805176e+00
+1.603899955749512e+01 +9.565999984741211e+00
+1.604999923706055e+01 +9.640999794006348e+00
+1.612100028991699e+01 +9.753000259399414e+00
+1.607500076293945e+01 +9.793999671936035e+00
+1.601399993896484e+01 +9.791000366210938e+00
+1.600000000000000e+01 +9.852000236511230e+00
+1.599600028991699e+01 +9.918999671936035e+00
+1.604299926757812e+01 +1.001799964904785e+01
+1.603499984741211e+01 +1.008300018310547e+01
+1.602899932861328e+01 +1.014900016784668e+01
+3.779800033569336e+01 +2.405800056457520e+01
+1.882600021362305e+01 +1.203999996185303e+01
+1.585099983215332e+01 +1.021199989318848e+01
+1.582999992370605e+01 +1.026900005340576e+01
+1.580799961090088e+01 +1.032600021362305e+01
+1.560799980163574e+01 +1.026599979400635e+01
+1.561800003051758e+01 +1.034200000762939e+01
+1.558300018310547e+01 +1.035400009155273e+01
+1.564700031280518e+01 +1.046800041198730e+01
+1.558699989318848e+01 +1.049899959564209e+01
+1.544699954986572e+01 +1.047500038146973e+01
+1.536900043487549e+01 +1.049300003051758e+01
+1.542500019073486e+01 +1.060200023651123e+01
+1.530000019073486e+01 +1.055200004577637e+01
+1.524499988555908e+01 +1.058500003814697e+01
+1.516399955749512e+01 +1.060000038146973e+01
+1.828899955749512e+01 +1.286299991607666e+01
+1.816799926757812e+01 +1.286400032043457e+01
+1.809499931335449e+01 +1.289799976348877e+01
+1.815399932861328e+01 +1.302499961853027e+01
+1.491699981689453e+01 +1.074400043487549e+01
+1.480200004577637e+01 +1.073299980163574e+01
+1.478600025177002e+01 +1.079199981689453e+01
+1.463799953460693e+01 +1.075399971008301e+01
+1.465400028228760e+01 +1.083699989318848e+01
+1.454699993133545e+01 +1.082900047302246e+01
+1.459000015258789e+01 +1.089700031280518e+01
+1.449899959564209e+01 +1.089999961853027e+01
+1.455399990081787e+01 +1.101299953460693e+01
+1.444799995422363e+01 +1.100500011444092e+01
+1.450199985504150e+01 +1.111800003051758e+01
+1.447799968719482e+01 +1.117199993133545e+01
+1.447700023651123e+01 +1.124300003051758e+01
+1.456499958038330e+01 +1.134799957275391e+01
+1.450500011444092e+01 +1.137500000000000e+01
+1.447900009155273e+01 +1.142800045013428e+01
+1.450699996948242e+01 +1.152400016784668e+01
+1.481499958038330e+01 +1.184399986267090e+01
+1.463599967956543e+01 +1.177700042724609e+01
+1.478100013732910e+01 +1.193099975585938e+01
+1.466699981689453e+01 +1.191600036621094e+01
+1.471800041198730e+01 +1.203400039672852e+01
+1.473999977111816e+01 +1.213000011444092e+01
+1.469900035858154e+01 +1.217399978637695e+01
+1.461800003051758e+01 +1.218400001525879e+01
+1.454300022125244e+01 +1.216100025177002e+01
+1.459099960327148e+01 +1.227799987792969e+01
+1.443900012969971e+01 +1.222900009155273e+01
+3.634999847412109e+01 +3.093000030517578e+01
+3.638499832153320e+01 +3.115699958801270e+01
+3.646300125122070e+01 +3.142300033569336e+01
+2.208900070190430e+01 +1.917099952697754e+01
+2.144799995422363e+01 +1.879299926757812e+01
+2.124600028991699e+01 +1.873500061035156e+01
+2.119000053405762e+01 +1.880400085449219e+01
+2.115900039672852e+01 +1.889599990844727e+01
+2.110099983215332e+01 +1.896400070190430e+01
+2.102400016784668e+01 +1.895400047302246e+01
+2.070599937438965e+01 +1.878599929809570e+01
+2.060000038146973e+01 +1.880800056457520e+01
+2.055299949645996e+01 +1.888400077819824e+01
+2.043400001525879e+01 +1.889399909973145e+01
+2.037500000000000e+01 +1.895800018310547e+01
+2.041699981689453e+01 +1.905699920654297e+01
+2.034099960327148e+01 +1.910600090026855e+01
+2.180900001525879e+01 +2.061199951171875e+01
+1.953700065612793e+01 +1.870100021362305e+01
+1.941399955749512e+01 +1.870100021362305e+01
+1.929800033569336e+01 +1.870700073242188e+01
+1.921299934387207e+01 +1.868300056457520e+01
+1.909499931335449e+01 +1.868600082397461e+01
+1.897699928283691e+01 +1.868700027465820e+01
+1.886400032043457e+01 +1.869300079345703e+01
+1.875699996948242e+01 +1.870400047302246e+01
+1.863400077819824e+01 +1.869899940490723e+01
+1.854999923706055e+01 +1.867300033569336e+01
+1.844199943542480e+01 +1.868099975585938e+01
+1.832699966430664e+01 +1.868199920654297e+01
+1.822800064086914e+01 +1.869799995422363e+01
+1.811000061035156e+01 +1.869499969482422e+01
+1.800600051879883e+01 +1.870400047302246e+01
+1.789200019836426e+01 +1.870299911499023e+01
+1.781100082397461e+01 +1.867799949645996e+01
+1.770999908447266e+01 +1.868899917602539e+01
+1.764800071716309e+01 +1.874099922180176e+01
+1.758499908447266e+01 +1.879199981689453e+01
+1.754999923706055e+01 +1.887400054931641e+01
+1.774200057983398e+01 +1.920000076293945e+01
+1.769199943542480e+01 +1.920599937438965e+01
+1.757600021362305e+01 +1.920100021362305e+01
+1.746800041198730e+01 +1.920499992370605e+01
+1.735700035095215e+01 +1.920299911499023e+01
+1.692499923706055e+01 +1.884399986267090e+01
+1.680500030517578e+01 +1.882999992370605e+01
+1.689200019836426e+01 +1.898600006103516e+01
+1.696599960327148e+01 +1.919099998474121e+01
+1.685799980163574e+01 +1.919000053405762e+01
+1.675799942016602e+01 +1.919700050354004e+01
+1.665399932861328e+01 +1.920000076293945e+01
+1.604599952697754e+01 +1.867700004577637e+01
+1.594900035858154e+01 +1.868300056457520e+01
+1.584599971771240e+01 +1.868099975585938e+01
+1.575500011444092e+01 +1.869300079345703e+01
+1.565499973297119e+01 +1.869300079345703e+01
+1.555700016021729e+01 +1.869499969482422e+01
+1.546199989318848e+01 +1.870000076293945e+01
+1.539200019836426e+01 +1.867499923706055e+01
+1.530300045013428e+01 +1.868600082397461e+01
+1.520800018310547e+01 +1.868899917602539e+01
+1.511400032043457e+01 +1.869400024414062e+01
+1.501299953460693e+01 +1.869000053405762e+01
+1.493500041961670e+01 +1.871199989318848e+01
+1.486499977111816e+01 +1.868499946594238e+01
+1.482999992370605e+01 +1.876199913024902e+01
+1.478699970245361e+01 +1.882799911499023e+01
+1.488300037384033e+01 +1.907299995422363e+01
+1.486600017547607e+01 +1.917499923706055e+01
+1.476900005340576e+01 +1.917399978637695e+01
+1.466699981689453e+01 +1.916699981689453e+01
+1.460900020599365e+01 +1.915299987792969e+01
+1.451599979400635e+01 +1.915600013732910e+01
+1.441800022125244e+01 +1.914999961853027e+01
+1.430900001525879e+01 +1.913199996948242e+01
+1.423999977111816e+01 +1.916399955749512e+01
+1.409099960327148e+01 +1.908900070190430e+01
+1.382900047302246e+01 +1.879599952697754e+01
+1.373400020599365e+01 +1.879100036621094e+01
+1.381799983978271e+01 +1.903000068664551e+01
+1.380500030517578e+01 +1.913800048828125e+01
+1.372200012207031e+01 +1.914999961853027e+01
+1.364099979400635e+01 +1.916399955749512e+01
+1.354500007629395e+01 +1.915600013732910e+01
+1.349300003051758e+01 +1.914599990844727e+01
+1.340100002288818e+01 +1.914299964904785e+01
+1.332100009918213e+01 +1.915699958801270e+01
+1.321899986267090e+01 +1.913800048828125e+01
+1.272700023651123e+01 +1.867700004577637e+01
+1.266600036621094e+01 +1.865099906921387e+01
+1.259200000762939e+01 +1.866699981689453e+01
+1.250599956512451e+01 +1.866699981689453e+01
+1.242399978637695e+01 +1.867099952697754e+01
+1.234099960327148e+01 +1.867399978637695e+01
+1.226599979400635e+01 +1.868700027465820e+01
+1.218400001525879e+01 +1.869000053405762e+01
+1.212899971008301e+01 +1.866900062561035e+01
+1.205599975585938e+01 +1.868600082397461e+01
+1.196899986267090e+01 +1.868000030517578e+01
+1.189599990844727e+01 +1.869499969482422e+01
+1.180900001525879e+01 +1.868700027465820e+01
+1.173200035095215e+01 +1.869499969482422e+01
+1.167800045013428e+01 +1.867399978637695e+01
+1.159899997711182e+01 +1.867900085449219e+01
+1.151599979400635e+01 +1.867600059509277e+01
+1.143799972534180e+01 +1.868000030517578e+01
+1.135900020599365e+01 +1.868300056457520e+01
+1.128400039672852e+01 +1.869099998474121e+01
+1.119799995422363e+01 +1.868199920654297e+01
+1.115600013732910e+01 +1.867900085449219e+01
+1.106999969482422e+01 +1.866799926757812e+01
+1.102400016784668e+01 +1.872299957275391e+01
+5.123000144958496e+00 +8.791000366210938e+00
+5.041999816894531e+00 +8.715000152587891e+00
+4.958000183105469e+00 +8.633999824523926e+00
+4.769999980926514e+00 +8.338999748229980e+00
+4.736999988555908e+00 +8.340999603271484e+00
+1.082199954986572e+01 +1.912800025939941e+01
+1.075399971008301e+01 +1.914800071716309e+01
+1.067000007629395e+01 +1.913999938964844e+01
+1.059700012207031e+01 +1.915099906921387e+01
+1.054599952697754e+01 +1.912899971008301e+01
+1.043200016021729e+01 +1.906399917602539e+01
+5.520999908447266e+00 +1.019099998474121e+01
+5.460999965667725e+00 +1.015499973297119e+01
+4.664000034332275e+00 +8.746999740600586e+00
+4.614999771118164e+00 +8.720999717712402e+00
+4.593999862670898e+00 +8.748000144958496e+00
+4.599999904632568e+00 +8.791999816894531e+00
+4.517000198364258e+00 +8.701999664306641e+00
+4.493999958038330e+00 +8.722999572753906e+00
+4.438000202178955e+00 +8.682000160217285e+00
+4.441999912261963e+00 +8.758000373840332e+00
+4.420000076293945e+00 +8.782999992370605e+00
+4.414999961853027e+00 +8.805999755859375e+00
+4.380000114440918e+00 +8.805999755859375e+00
+4.373000144958496e+00 +8.859999656677246e+00
+4.329999923706055e+00 +8.843999862670898e+00
+4.303999900817871e+00 +8.861000061035156e+00
+4.271999835968018e+00 +8.866999626159668e+00
+4.232999801635742e+00 +8.857000350952148e+00
+4.249000072479248e+00 +8.925000190734863e+00
+4.219999790191650e+00 +8.935999870300293e+00
+4.208000183105469e+00 +8.984000205993652e+00
+4.208000183105469e+00 +9.059000015258789e+00
+8.649000167846680e+00 +1.870700073242188e+01
+8.560000419616699e+00 +1.866600036621094e+01
+8.529000282287598e+00 +1.867600059509277e+01
+8.468000411987305e+00 +1.869899940490723e+01
+8.397999763488770e+00 +1.870000076293945e+01
+8.458999633789062e+00 +1.899500083923340e+01
+3.683000087738037e+00 +8.376999855041504e+00
+3.661999940872192e+00 +8.399000167846680e+00
+3.634999990463257e+00 +8.411000251770020e+00
+3.631999969482422e+00 +8.439999580383301e+00
+8.309000015258789e+00 +1.938999938964844e+01
+3.948999881744385e+00 +9.329000473022461e+00
+3.938999891281128e+00 +9.390000343322754e+00
+8.251000404357910e+00 +1.976600074768066e+01
+8.234000205993652e+00 +1.990099906921387e+01
+8.241999626159668e+00 +2.000799942016602e+01
+8.177000045776367e+00 +2.002799987792969e+01
+3.522000074386597e+00 +8.744000434875488e+00
+3.440999984741211e+00 +8.621000289916992e+00
+8.163000106811523e+00 +2.054500007629395e+01
+8.369000434875488e+00 +2.125499916076660e+01
+8.357999801635742e+00 +2.142399978637695e+01
+8.385000228881836e+00 +2.159199905395508e+01
+8.342000007629395e+00 +2.168400001525879e+01
+7.111999988555908e+00 +1.867099952697754e+01
+7.047999858856201e+00 +1.867799949645996e+01
+4.750999927520752e+00 +1.273700046539307e+01
+6.914999961853027e+00 +1.868300056457520e+01
+6.885000228881836e+00 +1.869199943542480e+01
+4.756999969482422e+00 +1.306299972534180e+01
+6.833000183105469e+00 +1.891300010681152e+01
+6.833000183105469e+00 +1.910000038146973e+01
+6.833000183105469e+00 +1.929100036621094e+01
+8.253000259399414e+00 +2.351899909973145e+01
+8.187000274658203e+00 +2.356699943542480e+01
+6.517000198364258e+00 +1.887199974060059e+01
+6.436999797821045e+00 +1.883200073242188e+01
+6.383999824523926e+00 +1.887100028991699e+01
+6.317999839782715e+00 +1.886800003051758e+01
+4.275000095367432e+00 +1.292800045013428e+01
+6.195000171661377e+00 +1.889599990844727e+01
+3.512000083923340e+00 +1.080599975585938e+01
+3.459000110626221e+00 +1.075599956512451e+01
+3.418999910354614e+00 +1.075000000000000e+01
+2.721999883651733e+00 +8.666999816894531e+00
+2.691999912261963e+00 +8.668000221252441e+00
+2.657000064849854e+00 +8.652000427246094e+00
+2.634000062942505e+00 +8.673999786376953e+00
+2.588999986648560e+00 +8.574000358581543e+00
+2.605999946594238e+00 +8.727999687194824e+00
+5.794000148773193e+00 +1.951799964904785e+01
+5.822000026702881e+00 +1.983900070190430e+01
+5.318999767303467e+00 +1.834399986267090e+01
+6.552000045776367e+00 +2.284199905395508e+01
+6.619999885559082e+00 +2.321800041198730e+01
+5.578999996185303e+00 +1.981699943542480e+01
+5.243999958038330e+00 +1.885600090026855e+01
+5.171999931335449e+00 +1.882600021362305e+01
+5.124000072479248e+00 +1.888299942016602e+01
+5.061999797821045e+00 +1.889100074768066e+01
+5.038000106811523e+00 +1.891799926757812e+01
+4.978000164031982e+00 +1.893199920654297e+01
+4.912000179290771e+00 +1.892399978637695e+01
+4.850999832153320e+00 +1.893199920654297e+01
+2.269000053405762e+00 +9.027999877929688e+00
+2.242000102996826e+00 +9.043000221252441e+00
+2.217999935150146e+00 +9.064999580383301e+00
+3.183000087738037e+00 +1.305000019073486e+01
+3.187000036239624e+00 +1.324600028991699e+01
+3.131999969482422e+00 +1.320199966430664e+01
+3.101999998092651e+00 +1.325800037384033e+01
+3.072000026702881e+00 +1.331999969482422e+01
+3.023999929428101e+00 +1.330099964141846e+01
+2.993000030517578e+00 +1.336100006103516e+01
+4.164000034332275e+00 +1.867499923706055e+01
+2.920000076293945e+00 +1.332600021362305e+01
+4.046000003814697e+00 +1.869899940490723e+01
+2.838000059127808e+00 +1.335599994659424e+01
+3.867000102996826e+00 +1.872200012207031e+01
+3.825999975204468e+00 +1.867399978637695e+01
+2.674000024795532e+00 +1.330000019073486e+01
+2.578999996185303e+00 +1.304199981689453e+01
+2.538000106811523e+00 +1.305000019073486e+01
+2.542000055313110e+00 +1.329300022125244e+01
+2.470999956130981e+00 +1.314799976348877e+01
+2.457999944686890e+00 +1.318900012969971e+01
+1.750000000000000e+00 +9.593999862670898e+00
+2.381000041961670e+00 +1.323799991607666e+01
+2.299999952316284e+00 +1.302299976348877e+01
+2.049999952316284e+00 +1.184000015258789e+01
+1.633999943733215e+00 +9.647000312805176e+00
+1.585999965667725e+00 +9.543999671936035e+00
+1.539999961853027e+00 +9.362999916076660e+00
+1.542000055313110e+00 +9.559000015258789e+00
+1.468000054359436e+00 +9.293000221252441e+00
+1.883999943733215e+00 +1.212100028991699e+01
+1.570999979972839e+00 +1.034799957275391e+01
+1.523000001907349e+00 +1.025000000000000e+01
+1.491999983787537e+00 +1.037399959564209e+01
+1.421000003814697e+00 +1.010700035095215e+01
+1.388000011444092e+00 +1.010799980163574e+01
+1.355999946594238e+00 +1.010599994659424e+01
+1.536000013351440e+00 +1.169400024414062e+01
+1.245000004768372e+00 +9.755000114440918e+00
+1.225000023841858e+00 +9.718000411987305e+00
+1.190000057220459e+00 +9.687999725341797e+00
+1.161000013351440e+00 +9.701000213623047e+00
+1.106999993324280e+00 +9.505999565124512e+00
+1.072000026702881e+00 +9.468000411987305e+00
+1.042000055313110e+00 +9.463999748229980e+00
+1.026000022888184e+00 +9.458999633789062e+00
+9.929999709129333e-01 +9.430999755859375e+00
+9.629999995231628e-01 +9.434000015258789e+00
+9.350000023841858e-01 +9.453000068664551e+00
+9.060000181198120e-01 +9.458999633789062e+00
+8.769999742507935e-01 +9.470000267028809e+00
+8.510000109672546e-01 +9.519000053405762e+00
+8.410000205039978e-01 +9.569999694824219e+00
+8.149999976158142e-01 +9.616000175476074e+00
+7.829999923706055e-01 +9.600999832153320e+00
+7.509999871253967e-01 +9.581000328063965e+00
+7.210000157356262e-01 +9.583999633789062e+00
+6.919999718666077e-01 +9.604000091552734e+00
+6.790000200271606e-01 +9.630999565124512e+00
+6.909999847412109e-01 +1.023700046539307e+01
+6.320000290870667e-01 +9.829999923706055e+00
+6.090000271797180e-01 +9.968000411987305e+00
+6.000000238418579e-01 +1.034099960327148e+01
+5.720000267028809e-01 +1.041699981689453e+01
+5.249999761581421e-01 +1.015900039672852e+01
+5.040000081062317e-01 +1.006599998474121e+01
+4.819999933242798e-01 +1.024499988555908e+01
+4.629999995231628e-01 +1.054199981689453e+01
+8.379999995231628e-01 +1.997400093078613e+01
+7.749999761581421e-01 +1.997599983215332e+01
+8.439999818801880e-01 +2.354400062561035e+01
+6.499999761581421e-01 +1.910400009155273e+01
+6.169999837875366e-01 +1.995199966430664e+01
+5.170000195503235e-01 +1.867000007629395e+01
+4.589999914169312e-01 +1.867399978637695e+01
+4.009999930858612e-01 +1.870899963378906e+01
+3.420000076293945e-01 +1.868600082397461e+01
+2.820000052452087e-01 +1.865900039672852e+01
+2.529999911785126e-01 +1.862999916076660e+01
+1.080000028014183e-01 +1.134200000762939e+01
+7.299999892711639e-02 +1.142800045013428e+01
+3.799999877810478e-02 +1.151000022888184e+01
+1.000000047497451e-03 +1.143599987030029e+01
-3.400000184774399e-02 +1.100000000000000e+01
-5.200000107288361e-02 +1.100599956512451e+01
-8.399999886751175e-02 +1.067399978637695e+01
-1.180000007152557e-01 +1.064400005340576e+01
-1.509999930858612e-01 +1.067700004577637e+01
-1.860000044107437e-01 +1.077099990844727e+01
-2.160000056028366e-01 +1.051799964904785e+01
-2.489999979734421e-01 +1.051599979400635e+01
-2.669999897480011e-01 +1.060299968719482e+01
-3.030000030994415e-01 +1.069600009918213e+01
-3.350000083446503e-01 +1.065100002288818e+01
-3.650000095367432e-01 +1.054199981689453e+01
-6.869999766349792e-01 +1.871299934387207e+01
-7.450000047683716e-01 +1.869099998474121e+01
-7.749999761581421e-01 +1.870199966430664e+01
-8.339999914169312e-01 +1.870899963378906e+01
-8.939999938011169e-01 +1.872999954223633e+01
-5.649999976158142e-01 +1.089599990844727e+01
-6.050000190734863e-01 +1.099800014495850e+01
-6.320000290870667e-01 +1.086200046539307e+01
-6.510000228881836e-01 +1.089299964904785e+01
-6.840000152587891e-01 +1.087500000000000e+01
-7.170000076293945e-01 +1.085299968719482e+01
-7.509999871253967e-01 +1.084300041198730e+01
-7.839999794960022e-01 +1.083600044250488e+01
-8.220000267028809e-01 +1.087800025939941e+01
-8.590000271797180e-01 +1.092099952697754e+01
-1.481999993324280e+00 +1.869099998474121e+01
-1.034000039100647e+00 +1.243299961090088e+01
-1.077999949455261e+00 +1.248999977111816e+01
-1.108999967575073e+00 +1.239900016784668e+01
-1.120000004768372e+00 +1.208100032806396e+01
-1.125000000000000e+00 +1.172500038146973e+01
-1.166000008583069e+00 +1.176500034332275e+01
-1.251999974250793e+00 +1.244799995422363e+01
-1.294000029563904e+00 +1.247900009155273e+01
-1.353000044822693e+00 +1.265799999237061e+01
-1.241000056266785e+00 +1.124800014495850e+01
-1.302000045776367e+00 +1.147900009155273e+01
-1.314000010490417e+00 +1.126200008392334e+01
-1.355999946594238e+00 +1.147299957275391e+01
-1.261000037193298e+00 +1.036800003051758e+01
-1.294999957084656e+00 +1.036999988555908e+01
-1.327999949455261e+00 +1.037399959564209e+01
-1.361999988555908e+00 +1.038399982452393e+01
-1.394999980926514e+00 +1.037500000000000e+01
-1.401000022888184e+00 +1.029800033569336e+01
-1.434000015258789e+00 +1.030300045013428e+01
-1.468999981880188e+00 +1.031200027465820e+01
-1.799000024795532e+00 +1.239000034332275e+01
-1.608000040054321e+00 +1.081000041961670e+01
-1.687000036239624e+00 +1.111100006103516e+01
-1.720999956130981e+00 +1.109799957275391e+01
-1.741999983787537e+00 +1.111900043487549e+01
-1.781999945640564e+00 +1.114299964904785e+01
-1.692000031471252e+00 +1.036299991607666e+01
-1.705000042915344e+00 +1.023600006103516e+01
-1.593000054359436e+00 +9.369999885559082e+00
-1.631000041961670e+00 +9.413999557495117e+00
-1.682000041007996e+00 +9.531000137329102e+00
-1.773000001907349e+00 +9.961999893188477e+00
-1.824000000953674e+00 +1.007100009918213e+01
-1.843000054359436e+00 +9.994000434875488e+00
-1.871999979019165e+00 +9.972000122070312e+00
-2.095000028610229e+00 +1.098499965667725e+01
-2.140000104904175e+00 +1.103499984741211e+01
-3.637000083923340e+00 +1.868899917602539e+01
-2.227999925613403e+00 +1.120499992370605e+01
-2.240999937057495e+00 +1.108800029754639e+01
-2.279999971389771e+00 +1.110499954223633e+01
-2.351000070571899e+00 +1.127200031280518e+01
-2.269000053405762e+00 +1.070499992370605e+01
-2.289000034332275e+00 +1.063099956512451e+01
-2.196000099182129e+00 +1.011900043487549e+01
-2.226999998092651e+00 +1.010599994659424e+01
-2.253999948501587e+00 +1.007600021362305e+01
-2.273999929428101e+00 +1.002000045776367e+01
-2.315999984741211e+00 +1.005900001525879e+01
-2.351000070571899e+00 +1.006400012969971e+01
-2.387000083923340e+00 +1.014799976348877e+01
-2.022000074386597e+00 +8.458000183105469e+00
-2.460999965667725e+00 +1.017700004577637e+01
-2.513000011444092e+00 +1.025300025939941e+01
-2.552000045776367e+00 +1.027000045776367e+01
-2.592999935150146e+00 +1.029899978637695e+01
-2.674999952316284e+00 +1.048700046539307e+01
-2.673000097274780e+00 +1.041100025177002e+01
-2.690000057220459e+00 +1.034000015258789e+01
-2.677999973297119e+00 +1.016199970245361e+01
-2.719000101089478e+00 +1.018599987030029e+01
-2.763999938964844e+00 +1.022799968719482e+01
-2.792000055313110e+00 +1.020100021362305e+01
-2.816999912261963e+00 +1.022999954223633e+01
-2.854000091552734e+00 +1.023999977111816e+01
-2.941999912261963e+00 +1.043000030517578e+01
-2.973999977111816e+00 +1.042000007629395e+01
-2.983999967575073e+00 +1.033199977874756e+01
-3.009000062942505e+00 +1.029399967193604e+01
-3.065999984741211e+00 +1.037100028991699e+01
-5.573999881744385e+00 +1.881699943542480e+01
-5.635000228881836e+00 +1.880699920654297e+01
-5.702000141143799e+00 +1.881500053405762e+01
-5.765999794006348e+00 +1.881399917602539e+01
-5.828000068664551e+00 +1.880500030517578e+01
-5.895999908447266e+00 +1.881699943542480e+01
-5.926000118255615e+00 +1.880800056457520e+01
-5.993999958038330e+00 +1.881800079345703e+01
-6.058000087738037e+00 +1.881399917602539e+01
-6.119999885559082e+00 +1.880500030517578e+01
-6.188000202178955e+00 +1.881200027465820e+01
-6.256000041961670e+00 +1.881900024414062e+01
-6.284999847412109e+00 +1.870999908447266e+01
-6.321000099182129e+00 +1.871899986267090e+01
-6.389999866485596e+00 +1.872900009155273e+01
-6.448999881744385e+00 +1.871100044250488e+01
-6.517000198364258e+00 +1.871699905395508e+01
-6.578999996185303e+00 +1.870400047302246e+01
-6.647999763488770e+00 +1.871400070190430e+01
-6.684000015258789e+00 +1.871999931335449e+01
-6.743999958038330e+00 +1.870299911499023e+01
-5.256000041961670e+00 +1.441600036621094e+01
-5.210000038146973e+00 +1.415100002288818e+01
-5.203000068664551e+00 +1.386200046539307e+01
-5.597000122070312e+00 +1.470499992370605e+01
-5.260000228881836e+00 +1.355700016021729e+01
-5.269000053405762e+00 +1.345300006866455e+01
-5.294000148773193e+00 +1.339400005340576e+01
-5.375000000000000e+00 +1.347599983215332e+01
-5.510000228881836e+00 +1.369099998474121e+01
-5.347000122070312e+00 +1.322399997711182e+01
-5.393000125885010e+00 +1.321599960327148e+01
-5.419000148773193e+00 +1.316199970245361e+01
-5.440999984741211e+00 +1.309899997711182e+01
-5.438000202178955e+00 +1.297500038146973e+01
-5.519000053405762e+00 +1.305300045013428e+01
-5.546000003814697e+00 +1.305900001525879e+01
-5.609000205993652e+00 +1.309300041198730e+01
-5.675000190734863e+00 +1.313500022888184e+01
-5.712999820709229e+00 +1.310900020599365e+01
-5.749000072479248e+00 +1.307999992370605e+01
-5.824999809265137e+00 +1.314099979400635e+01
-5.863999843597412e+00 +1.317199993133545e+01
-5.862999916076660e+00 +1.306000041961670e+01
-5.935999870300293e+00 +1.311299991607666e+01
-5.977000236511230e+00 +1.309200000762939e+01
-6.083000183105469e+00 +1.321500015258789e+01
-6.136000156402588e+00 +1.322200012207031e+01
-6.165999889373779e+00 +1.317899990081787e+01
-6.142000198364258e+00 +1.307299995422363e+01
-6.203000068664551e+00 +1.309500026702881e+01
-6.237999916076660e+00 +1.306299972534180e+01
-6.229000091552734e+00 +1.293900012969971e+01
-6.280000209808350e+00 +1.294099998474121e+01
-6.397999763488770e+00 +1.307900047302246e+01
-6.341000080108643e+00 +1.285999965667725e+01
-6.522999763488770e+00 +1.317800045013428e+01
-6.553999900817871e+00 +1.313799953460693e+01
-6.599999904632568e+00 +1.312600040435791e+01
-6.638000011444092e+00 +1.309799957275391e+01
-6.710999965667725e+00 +1.314099979400635e+01
-6.919000148773193e+00 +1.344400024414062e+01
-6.860000133514404e+00 +1.327900028228760e+01
-6.815000057220459e+00 +1.309000015258789e+01
-6.945000171661377e+00 +1.323900032043457e+01
-7.096000194549561e+00 +1.342399978637695e+01
-7.111999988555908e+00 +1.335200023651123e+01
-7.402999877929688e+00 +1.379500007629395e+01
-1.018099975585938e+01 +1.892200088500977e+01
-1.024499988555908e+01 +1.889900016784668e+01
-1.032600021362305e+01 +1.890500068664551e+01
-1.040100002288818e+01 +1.890299987792969e+01
-1.047999954223633e+01 +1.890500068664551e+01
-1.055099964141846e+01 +1.889299964904785e+01
-1.062800025939941e+01 +1.889100074768066e+01
-1.066399955749512e+01 +1.888599967956543e+01
-1.074300003051758e+01 +1.888800048828125e+01
-1.082600021362305e+01 +1.889500045776367e+01
-8.081000328063965e+00 +1.398799991607666e+01
-1.097799968719482e+01 +1.888400077819824e+01
-8.048999786376953e+00 +1.373299980163574e+01
-1.113399982452393e+01 +1.887800025939941e+01
-1.116699981689453e+01 +1.886599922180176e+01
-1.125599956512451e+01 +1.888100051879883e+01
-1.132100009918213e+01 +1.885600090026855e+01
-1.141300010681152e+01 +1.887500000000000e+01
-1.148099994659424e+01 +1.885300064086914e+01
-1.157199954986572e+01 +1.886899948120117e+01
-1.162300014495850e+01 +1.888500022888184e+01
-1.170300006866455e+01 +1.888299942016602e+01
-1.177400016784668e+01 +1.886400032043457e+01
-1.184899997711182e+01 +1.885300064086914e+01
-1.192899990081787e+01 +1.884700012207031e+01
-1.200699996948242e+01 +1.884000015258789e+01
-1.209000015258789e+01 +1.884000015258789e+01
-1.215200042724609e+01 +1.887100028991699e+01
-1.222399997711182e+01 +1.885300064086914e+01
-1.231099987030029e+01 +1.885600090026855e+01
-1.238799953460693e+01 +1.884600067138672e+01
-1.245600032806396e+01 +1.869099998474121e+01
-1.253600025177002e+01 +1.874799919128418e+01
-1.260900020599365e+01 +1.872999954223633e+01
-1.269400024414062e+01 +1.872900009155273e+01
-1.278100013732910e+01 +1.872999954223633e+01
-1.286699962615967e+01 +1.872900009155273e+01
-1.294499969482422e+01 +1.871699905395508e+01
-1.300300025939941e+01 +1.873699951171875e+01
-6.959000110626221e+00 +9.939999580383301e+00
-6.998000144958496e+00 +9.930000305175781e+00
-7.032000064849854e+00 +9.911000251770020e+00
-1.334700012207031e+01 +1.872699928283691e+01
-1.343700027465820e+01 +1.872900009155273e+01
-1.352499961853027e+01 +1.872800064086914e+01
-1.357900047302246e+01 +1.873999977111816e+01
-1.366199970245361e+01 +1.872999954223633e+01
-1.379699993133545e+01 +1.879199981689453e+01
-1.388599967956543e+01 +1.878899955749512e+01
-1.397099971771240e+01 +1.878000068664551e+01
-1.406700038909912e+01 +1.878599929809570e+01
-1.414400005340576e+01 +1.876600074768066e+01
-1.421000003814697e+01 +1.879100036621094e+01
-1.430300045013428e+01 +1.879100036621094e+01
-1.438899993896484e+01 +1.878300094604492e+01
-1.448499965667725e+01 +1.878499984741211e+01
-1.458399963378906e+01 +1.879100036621094e+01
-1.466399955749512e+01 +1.877199935913086e+01
-1.473600006103516e+01 +1.880299949645996e+01
-1.482400035858154e+01 +1.879400062561035e+01
-1.491800022125244e+01 +1.879100036621094e+01
-1.500899982452393e+01 +1.878499984741211e+01
-1.510999965667725e+01 +1.878899955749512e+01
-1.519200038909912e+01 +1.877099990844727e+01
-1.529699993133545e+01 +1.877899932861328e+01
-1.534300041198730e+01 +1.877499961853027e+01
-1.541699981689453e+01 +1.874600028991699e+01
-1.549699974060059e+01 +1.872299957275391e+01
-1.561900043487549e+01 +1.875000000000000e+01
-1.569699954986572e+01 +1.872400093078613e+01
-1.578999996185303e+01 +1.871599960327148e+01
-1.586900043487549e+01 +1.874900054931641e+01
-1.059399986267090e+01 +1.242399978637695e+01
-1.041499996185303e+01 +1.213599967956543e+01
-1.042000007629395e+01 +1.206499958038330e+01
-1.048400020599365e+01 +1.206200027465820e+01
-1.046300029754639e+01 +1.196199989318848e+01
-1.063899993896484e+01 +1.208600044250488e+01
-1.073499965667725e+01 +1.215699958801270e+01
-1.057900047302246e+01 +1.190400028228760e+01
-1.057100009918213e+01 +1.181999969482422e+01
-9.574999809265137e+00 +1.063500022888184e+01
-9.564000129699707e+00 +1.055599975585938e+01
-9.472999572753906e+00 +1.039000034332275e+01
-9.454999923706055e+00 +1.033600044250488e+01
-9.590999603271484e+00 +1.042000007629395e+01
-1.053499984741211e+01 +1.137699985504150e+01
-9.772999763488770e+00 +1.048600006103516e+01
-9.631999969482422e+00 +1.026799964904785e+01
-9.649000167846680e+00 +1.022099971771240e+01
-9.711999893188477e+00 +1.022399997711182e+01
-9.895999908447266e+00 +1.038599967956543e+01
-9.807000160217285e+00 +1.022799968719482e+01
-9.767000198364258e+00 +1.012199974060059e+01
-9.784999847412109e+00 +1.007699966430664e+01
-9.854999542236328e+00 +1.008500003814697e+01
-9.866999626159668e+00 +1.003400039672852e+01
-9.897999763488770e+00 +1.003400039672852e+01
-1.013300037384033e+01 +1.020899963378906e+01
-1.026799964904785e+01 +1.027999973297119e+01
-9.944999694824219e+00 +9.894000053405762e+00
-9.961999893188477e+00 +9.847999572753906e+00
-1.019699954986572e+01 +1.001799964904785e+01
-1.020899963378906e+01 +9.967000007629395e+00
-1.024400043487549e+01 +9.968999862670898e+00
-1.025300025939941e+01 +9.916000366210938e+00
-1.086499977111816e+01 +1.044400024414062e+01
-1.040400028228760e+01 +9.935999870300293e+00
-1.037699985504150e+01 +9.847999572753906e+00
-1.040200042724609e+01 +9.810000419616699e+00
-1.040999984741211e+01 +9.786999702453613e+00
-1.040699958801270e+01 +9.722999572753906e+00
-1.050300025939941e+01 +9.751000404357910e+00
-1.058199977874756e+01 +9.762999534606934e+00
-1.061900043487549e+01 +9.734999656677246e+00
-1.059899997711182e+01 +9.656000137329102e+00
-1.063599967956543e+01 +9.628000259399414e+00
-9.644000053405762e+00 +8.699999809265137e+00
-9.666999816894531e+00 +8.664999961853027e+00
-1.103299999237061e+01 +9.831999778747559e+00
-9.720000267028809e+00 +8.602999687194824e+00
-9.723999977111816e+00 +8.553000450134277e+00
-9.772000312805176e+00 +8.539999961853027e+00
-9.835000038146973e+00 +8.569000244140625e+00
-9.817999839782715e+00 +8.500000000000000e+00
-9.918999671936035e+00 +8.532999992370605e+00
-1.101700019836426e+01 +9.420999526977539e+00
-1.003499984741211e+01 +8.522999763488770e+00
-1.006499958038330e+01 +8.494000434875488e+00
-1.008100032806396e+01 +8.480999946594238e+00
-1.014900016784668e+01 +8.484000205993652e+00
-1.039400005340576e+01 +8.633999824523926e+00
-1.040900039672852e+01 +8.590999603271484e+00
-1.045699977874756e+01 +8.576000213623047e+00
-1.054899978637695e+01 +8.597000122070312e+00
-1.051700019836426e+01 +8.515999794006348e+00
-1.081599998474121e+01 +8.730999946594238e+00
-1.087300014495850e+01 +8.720000267028809e+00
-1.096000003814697e+01 +8.734000205993652e+00
-1.145499992370605e+01 +9.071000099182129e+00
-1.145600032806396e+01 +9.012999534606934e+00
-1.157499980926514e+01 +9.048000335693359e+00
-1.178899955749512e+01 +9.187000274658203e+00
-1.200300025939941e+01 +9.293000221252441e+00
-1.071199989318848e+01 +8.236000061035156e+00
-1.075300025939941e+01 +8.215000152587891e+00
-1.080300045013428e+01 +8.199000358581543e+00
-1.090999984741211e+01 +8.227000236511230e+00
-1.124100017547607e+01 +8.421999931335449e+00
-1.154399967193604e+01 +8.621000289916992e+00
-1.106299972534180e+01 +8.206000328063965e+00
-1.105099964141846e+01 +8.144000053405762e+00
-1.110599994659424e+01 +8.130999565124512e+00
-1.113599967956543e+01 +8.098999977111816e+00
-1.113700008392334e+01 +8.046999931335449e+00
-1.115499973297119e+01 +8.032999992370605e+00
-1.129899978637695e+01 +8.083000183105469e+00
-1.138399982452393e+01 +8.090000152587891e+00
-1.131000041961670e+01 +7.984000205993652e+00
-1.134500026702881e+01 +7.954999923706055e+00
-1.141100025177002e+01 +7.947999954223633e+00
-1.139999961853027e+01 +7.887000083923340e+00
-1.144999980926514e+01 +7.895999908447266e+00
-1.168400001525879e+01 +8.003999710083008e+00
-1.602199935913086e+01 +1.091300010681152e+01
-1.540900039672852e+01 +1.042399978637695e+01
-1.432600021362305e+01 +9.623000144958496e+00
-1.440200042724609e+01 +9.609000205993652e+00
-1.403800010681152e+01 +9.333999633789062e+00
-1.438599967956543e+01 +9.500000000000000e+00
-1.435900020599365e+01 +9.418000221252441e+00
-1.433800029754639e+01 +9.340000152587891e+00
-1.431499958038330e+01 +9.260999679565430e+00
-1.428600025177002e+01 +9.178000450134277e+00
-1.425500011444092e+01 +9.126000404357910e+00
-1.424100017547607e+01 +9.055000305175781e+00
-1.396199989318848e+01 +8.814999580383301e+00
-1.403999996185303e+01 +8.803000450134277e+00
-1.401700019836426e+01 +8.727000236511230e+00
-1.410400009155273e+01 +8.720000267028809e+00
-1.421800041198730e+01 +8.729000091552734e+00
-1.423499965667725e+01 +8.708999633789062e+00
-1.430000019073486e+01 +8.687000274658203e+00
-1.434799957275391e+01 +8.654000282287598e+00
-1.439500045776367e+01 +8.621999740600586e+00
-1.445300006866455e+01 +8.595000267028809e+00
-1.453899955749512e+01 +8.583999633789062e+00
-1.478600025177002e+01 +8.699999809265137e+00
-1.490900039672852e+01 +8.708999633789062e+00
-1.620999908447266e+01 +9.402999877929688e+00
-1.725900077819824e+01 +9.940999984741211e+00
-1.525699996948242e+01 +8.720999717712402e+00
-1.528299999237061e+01 +8.671999931335449e+00
-1.534599971771240e+01 +8.645000457763672e+00
-1.706900024414062e+01 +9.583000183105469e+00
-1.589700031280518e+01 +8.857000350952148e+00
-1.572700023651123e+01 +8.696999549865723e+00
-1.596100044250488e+01 +8.762000083923340e+00
-1.592899990081787e+01 +8.678999900817871e+00
-1.590299987792969e+01 +8.600000381469727e+00
-1.511299991607666e+01 +8.109999656677246e+00
-1.517500019073486e+01 +8.112999916076660e+00
-1.532600021362305e+01 +8.131999969482422e+00
-1.553699970245361e+01 +8.182000160217285e+00
-1.553800010681152e+01 +8.119999885559082e+00
-1.583500003814697e+01 +8.213000297546387e+00
-1.612299919128418e+01 +8.298999786376953e+00
-1.574699974060059e+01 +8.072999954223633e+00
-1.565799999237061e+01 +7.965000152587891e+00
-1.586999988555908e+01 +8.010999679565430e+00
-1.592199993133545e+01 +7.973999977111816e+00
-1.590299987792969e+01 +7.901999950408936e+00
-1.592700004577637e+01 +7.852000236511230e+00
-1.598999977111816e+01 +7.852000236511230e+00
-1.610600090026855e+01 +7.846000194549561e+00
-1.608200073242188e+01 +7.771999835968018e+00
-1.619499969482422e+01 +7.763999938964844e+00
-1.628800010681152e+01 +7.745999813079834e+00
-1.650699996948242e+01 +7.787000179290771e+00
-1.654800033569336e+01 +7.775000095367432e+00
-1.660700035095215e+01 +7.738999843597412e+00
-1.665999984741211e+01 +7.699999809265137e+00
-1.847400093078613e+01 +8.470999717712402e+00
-1.856200027465820e+01 +8.440999984741211e+00
-1.858900070190430e+01 +8.383000373840332e+00
-2.771400070190430e+01 +1.240699958801270e+01
-2.763500022888184e+01 +1.231999969482422e+01
-2.763999938964844e+01 +1.221800041198730e+01
-2.767499923706055e+01 +1.213000011444092e+01
-2.769300079345703e+01 +1.203400039672852e+01
-2.773900032043457e+01 +1.195100021362305e+01
-2.775099945068359e+01 +1.185299968719482e+01
-2.777000045776367e+01 +1.180900001525879e+01
-2.777899932861328e+01 +1.171000003814697e+01
-2.794300079345703e+01 +1.167599964141846e+01
-2.777400016784668e+01 +1.150300025939941e+01
-2.784000015258789e+01 +1.142800045013428e+01
-2.751099967956543e+01 +1.119200038909912e+01
-2.737400054931641e+01 +1.103499984741211e+01
-2.747100067138672e+01 +1.102499961853027e+01
-2.723800086975098e+01 +1.083199977874756e+01
-2.716699981689453e+01 +1.070499992370605e+01
-2.722900009155273e+01 +1.063000011444092e+01
-2.717799949645996e+01 +1.051200008392334e+01
-2.717000007629395e+01 +1.041100025177002e+01
-2.716600036621094e+01 +1.035999965667725e+01
-2.721100044250488e+01 +1.027999973297119e+01
-2.739100074768066e+01 +1.025000000000000e+01
-2.755500030517578e+01 +1.021300029754639e+01
-2.737599945068359e+01 +1.004899978637695e+01
-2.770700073242188e+01 +1.007100009918213e+01
-2.787500000000000e+01 +1.003400039672852e+01
-2.916300010681152e+01 +1.044699954986572e+01
-2.794499969482422e+01 +9.911000251770020e+00
-2.912299919128418e+01 +1.022599983215332e+01
-2.766300010681152e+01 +9.614999771118164e+00
-2.776099967956543e+01 +9.550999641418457e+00
-2.789500045776367e+01 +9.500000000000000e+00
-2.796100044250488e+01 +9.472999572753906e+00
-2.801899909973145e+01 +9.395000457763672e+00
-2.813599967956543e+01 +9.336000442504883e+00
-2.811800003051758e+01 +9.232000350952148e+00
-2.814800071716309e+01 +9.144000053405762e+00
-2.817300033569336e+01 +9.053999900817871e+00
-2.832500076293945e+01 +9.005000114440918e+00
-2.848600006103516e+01 +9.006999969482422e+00
-2.881399917602539e+01 +9.012000083923340e+00
-2.888800048828125e+01 +8.935000419616699e+00
-2.953100013732910e+01 +9.034000396728516e+00
-2.987299919128418e+01 +9.036000251770020e+00
-3.012400054931641e+01 +9.008999824523926e+00
-3.041399955749512e+01 +9.043999671936035e+00
-3.037700080871582e+01 +8.928999900817871e+00
-3.058900070190430e+01 +8.887000083923340e+00
-3.054800033569336e+01 +8.770999908447266e+00
-3.070199966430664e+01 +8.711000442504883e+00
-3.056599998474121e+01 +8.569000244140625e+00
-3.060000038146973e+01 +8.475000381469727e+00
-3.063999938964844e+01 +8.434000015258789e+00
-3.076300048828125e+01 +8.364000320434570e+00
-3.203099822998047e+01 +8.602000236511230e+00
-3.224499893188477e+01 +8.550999641418457e+00
-4.608200073242188e+01 +1.207699966430664e+01
-4.574800109863281e+01 +1.183600044250488e+01
-4.568899917602539e+01 +1.174400043487549e+01
-4.569699859619141e+01 +1.159300041198730e+01
-4.570399856567383e+01 +1.144200038909912e+01
-4.572399902343750e+01 +1.129500007629395e+01
-4.566400146484375e+01 +1.112800025939941e+01
-4.582899856567383e+01 +1.101599979400635e+01
-4.606800079345703e+01 +1.092000007629395e+01
-4.604199981689453e+01 +1.083800029754639e+01
-4.599000167846680e+01 +1.067300033569336e+01
-4.610300064086914e+01 +1.054699993133545e+01
-4.624200057983398e+01 +1.042599964141846e+01
-4.624499893188477e+01 +1.027400016784668e+01
-4.656200027465820e+01 +1.019099998474121e+01
-4.645299911499023e+01 +1.009099960327148e+01
-4.635699844360352e+01 +9.916999816894531e+00
-4.645500183105469e+01 +9.786000251770020e+00
-4.657300186157227e+01 +9.657999992370605e+00
-4.661500167846680e+01 +9.513999938964844e+00
-4.671200180053711e+01 +9.380999565124512e+00
-4.677399826049805e+01 +9.241000175476074e+00
-4.689500045776367e+01 +9.187999725341797e+00
-4.697600173950195e+01 +9.050999641418457e+00
-4.706499862670898e+01 +8.914999961853027e+00
-4.722299957275391e+01 +8.791000366210938e+00
-4.722100067138672e+01 +8.637999534606934e+00
-4.720600128173828e+01 +8.482000350952148e+00
-4.715100097656250e+01 +8.395000457763672e+00
-4.711000061035156e+01 +8.234999656677246e+00
-4.703300094604492e+01 +8.069999694824219e+00
-4.728099822998047e+01 +7.960000038146973e+00
-4.736899948120117e+01 +7.821000099182129e+00
-4.739899826049805e+01 +7.673999786376953e+00
-4.743299865722656e+01 +7.526000022888184e+00
-4.761399841308594e+01 +7.478000164031982e+00
-4.867499923706055e+01 +7.488999843597412e+00
-4.874000167846680e+01 +7.342000007629395e+00
-4.896699905395508e+01 +7.218999862670898e+00
-4.925600051879883e+01 +7.104000091552734e+00
-5.614500045776367e+01 +7.921000003814697e+00
-5.621300125122070e+01 +7.841000080108643e+00
-5.642800140380859e+01 +7.690000057220459e+00
-5.679800033569336e+01 +7.559000015258789e+00
-5.239199829101562e+01 +6.802999973297119e+00
-5.231000137329102e+01 +6.625999927520752e+00
-5.217200088500977e+01 +6.441999912261963e+00
-5.211399841308594e+01 +6.350999832153320e+00
-5.210800170898438e+01 +6.184999942779541e+00
-5.212900161743164e+01 +6.020999908447266e+00
-5.219300079345703e+01 +5.861999988555908e+00
-5.225500106811523e+01 +5.703000068664551e+00
-5.238800048828125e+01 +5.551000118255615e+00
-5.256700134277344e+01 +5.402999877929688e+00
-2.977300071716309e+01 -2.862999916076660e+00
-2.954700088500977e+01 -2.934999942779541e+00
-2.950799942016602e+01 -3.025000095367432e+00
-2.945000076293945e+01 -3.112999916076660e+00
-2.954100036621094e+01 -3.168999910354614e+00
-2.949300003051758e+01 -3.257999897003174e+00
-2.956399917602539e+01 -3.359999895095825e+00
-2.833200073242188e+01 -3.311000108718872e+00
-2.828700065612793e+01 -3.395999908447266e+00
-2.841699981689453e+01 -3.502000093460083e+00
-2.768000030517578e+01 -3.456000089645386e+00
-2.757099914550781e+01 -3.529999971389771e+00
-2.764200019836426e+01 -3.628000020980835e+00
-2.763400077819824e+01 -3.714999914169312e+00
-2.754700088500977e+01 -3.790999889373779e+00
-2.753899955749512e+01 -3.878000020980835e+00
-2.757999992370605e+01 -3.973000049591064e+00
-2.752000045776367e+01 -4.007999897003174e+00
-2.759099960327148e+01 -4.106999874114990e+00
-2.754199981689453e+01 -4.188000202178955e+00
-2.753800010681152e+01 -4.276000022888184e+00
-2.750099945068359e+01 -4.359000205993652e+00
-2.770100021362305e+01 -4.480000019073486e+00
-2.759700012207031e+01 -4.506999969482422e+00
-2.768499946594238e+01 -4.611000061035156e+00
-2.754599952697754e+01 -4.677000045776367e+00
-2.746599960327148e+01 -4.751999855041504e+00
-2.663400077819824e+01 -4.695000171661377e+00
-2.650099945068359e+01 -4.757999897003174e+00
-2.660400009155273e+01 -4.862999916076660e+00
-2.650399971008301e+01 -4.887000083923340e+00
-2.639399909973145e+01 -4.953000068664551e+00
-2.617000007629395e+01 -4.995999813079834e+00
-2.608499908447266e+01 -5.065000057220459e+00
-2.604800033569336e+01 -5.143000125885010e+00
-2.586300086975098e+01 -5.190999984741211e+00
-2.580400085449219e+01 -5.222000122070312e+00
-2.554000091552734e+01 -5.251999855041504e+00
-2.479500007629395e+01 -5.181000232696533e+00
-2.469499969482422e+01 -5.241000175476074e+00
-2.464699935913086e+01 -5.311999797821045e+00
-2.460499954223633e+01 -5.383999824523926e+00
-2.476600074768066e+01 -5.460000038146973e+00
-2.461199951171875e+01 -5.506999969482422e+00
-2.421100044250488e+01 -5.497000217437744e+00
-2.433399963378906e+01 -5.605999946594238e+00
-2.431800079345703e+01 -5.682000160217285e+00
-2.432900047302246e+01 -5.765999794006348e+00
-2.411400032043457e+01 -5.795000076293945e+00
-2.421199989318848e+01 -5.859000205993652e+00
-2.414500045776367e+01 -5.922999858856201e+00
-2.412800025939941e+01 -5.999000072479248e+00
-2.410099983215332e+01 -6.072999954223633e+00
-2.392300033569336e+01 -6.107999801635742e+00
-2.381500053405762e+01 -6.160999774932861e+00
-2.378800010681152e+01 -6.192999839782715e+00
-2.374699974060059e+01 -6.263000011444092e+00
-2.362500000000000e+01 -6.309999942779541e+00
-2.352599906921387e+01 -6.362999916076660e+00
-2.358099937438965e+01 -6.456999778747559e+00
-2.357200050354004e+01 -6.533999919891357e+00
-2.357099914550781e+01 -6.613999843597412e+00
-2.365500068664551e+01 -6.677000045776367e+00
-2.365999984741211e+01 -6.758999824523926e+00
-2.364500045776367e+01 -6.835000038146973e+00
-2.363500022888184e+01 -6.913000106811523e+00
-2.360700035095215e+01 -6.985000133514404e+00
-2.360000038146973e+01 -7.064000129699707e+00
-2.364100074768066e+01 -7.117000102996826e+00
-2.375600051879883e+01 -7.232999801635742e+00
-2.388299942016602e+01 -7.353000164031982e+00
-2.393199920654297e+01 -7.451000213623047e+00
-2.397100067138672e+01 -7.545000076293945e+00
-2.400699996948242e+01 -7.638999938964844e+00
-2.405200004577637e+01 -7.695000171661377e+00
-2.373800086975098e+01 -7.677999973297119e+00
-2.367200088500977e+01 -7.738999843597412e+00
-2.341399955749512e+01 -7.736000061035156e+00
-2.337100028991699e+01 -7.802999973297119e+00
-2.332500076293945e+01 -7.869999885559082e+00
-2.332699966430664e+01 -7.952000141143799e+00
-2.335600090026855e+01 -8.003000259399414e+00
-2.382999992370605e+01 -8.248000144958496e+00
-2.472900009155273e+01 -8.645000457763672e+00
-2.469599914550781e+01 -8.720999717712402e+00
-2.463299942016602e+01 -8.786000251770020e+00
-2.499099922180176e+01 -9.001999855041504e+00
-2.516300010681152e+01 -9.107999801635742e+00
-1.849399948120117e+01 -6.767000198364258e+00
-1.844099998474121e+01 -6.814000129699707e+00
-1.841200065612793e+01 -6.868999958038330e+00
-1.837000083923340e+01 -6.919000148773193e+00
-2.451199913024902e+01 -9.310999870300293e+00
-2.468199920654297e+01 -9.463999748229980e+00
-2.444300079345703e+01 -9.416999816894531e+00
-2.418600082397461e+01 -9.406000137329102e+00
-2.476600074768066e+01 -9.720000267028809e+00
-2.778899955749512e+01 -1.100399971008301e+01
-1.850699996948242e+01 -7.405000209808350e+00
-1.791200065612793e+01 -7.232999801635742e+00
-2.498200035095215e+01 -1.012300014495850e+01
-1.765399932861328e+01 -7.225999832153320e+00
-1.769199943542480e+01 -7.307000160217285e+00
-1.764299964904785e+01 -7.352000236511230e+00
-1.750900077819824e+01 -7.361000061035156e+00
-2.580500030517578e+01 -1.093000030517578e+01
-2.580699920654297e+01 -1.102700042724609e+01
-2.527700042724609e+01 -1.084799957275391e+01
-1.814900016784668e+01 -7.863999843597412e+00
-1.876899909973145e+01 -8.201999664306641e+00
-2.324799919128418e+01 -1.023999977111816e+01
-2.510400009155273e+01 -1.114900016784668e+01
-2.531399917602539e+01 -1.133699989318848e+01
-1.849200057983398e+01 -8.465000152587891e+00
-1.834000015258789e+01 -8.465000152587891e+00
-1.837700080871582e+01 -8.552000045776367e+00
-1.860899925231934e+01 -8.730999946594238e+00
-2.997699928283691e+01 -1.416199970245361e+01
-2.490600013732910e+01 -1.181999969482422e+01
-2.484000015258789e+01 -1.188399982452393e+01
-1.950699996948242e+01 -9.413999557495117e+00
-1.933300018310547e+01 -9.404999732971191e+00
-1.931399917602539e+01 -9.470999717712402e+00
-1.953899955749512e+01 -9.656999588012695e+00
-1.978000068664551e+01 -9.814999580383301e+00
-1.978800010681152e+01 -9.897000312805176e+00
-1.976399993896484e+01 -9.961999893188477e+00
-1.959700012207031e+01 -9.956000328063965e+00
-1.971599960327148e+01 -1.009300041198730e+01
-1.972999954223633e+01 -1.017899990081787e+01
-1.994499969482422e+01 -1.032900047302246e+01
-1.960700035095215e+01 -1.023299980163574e+01
-1.966900062561035e+01 -1.034399986267090e+01
-1.949900054931641e+01 -1.033300018310547e+01
-1.932099914550781e+01 -1.031700038909912e+01
-1.921800041198730e+01 -1.034000015258789e+01
-1.902899932861328e+01 -1.031599998474121e+01
-1.891399955749512e+01 -1.029199981689453e+01
-1.879599952697754e+01 -1.030399990081787e+01
-1.891799926757812e+01 -1.044799995422363e+01
-1.888699913024902e+01 -1.050899982452393e+01
-1.899799919128418e+01 -1.064900016784668e+01
-2.427400016784668e+01 -1.369799995422363e+01
-2.384900093078613e+01 -1.350800037384033e+01
-2.359199905395508e+01 -1.346100044250488e+01
-1.813800048828125e+01 -1.043099975585938e+01
-2.369400024414062e+01 -1.371700000762939e+01
-1.814299964904785e+01 -1.058600044250488e+01
-1.812599945068359e+01 -1.065299987792969e+01
-2.372400093078613e+01 -1.403400039672852e+01
-2.368000030517578e+01 -1.405799961090088e+01
-1.818000030517578e+01 -1.087699985504150e+01
-1.228999996185303e+01 -7.415999889373779e+00
-1.809000015258789e+01 -1.097900009155273e+01
-1.804700088500977e+01 -1.103100013732910e+01
-1.797699928283691e+01 -1.106499958038330e+01
-2.408699989318848e+01 -1.486800003051758e+01
-2.424900054931641e+01 -1.507299995422363e+01
-2.405599975585938e+01 -1.505799961090088e+01
-2.408099937438965e+01 -1.518000030517578e+01
-2.401499938964844e+01 -1.524400043487549e+01
-2.404100036621094e+01 -1.536600017547607e+01
-2.389900016784668e+01 -1.532900047302246e+01
-2.383200073242188e+01 -1.539200019836426e+01
-2.378599929809570e+01 -1.546800041198730e+01
-2.386700057983398e+01 -1.562699985504150e+01
-2.408399963378906e+01 -1.587699985504150e+01
-2.399200057983398e+01 -1.592500019073486e+01
-2.396199989318848e+01 -1.601399993896484e+01
-2.397299957275391e+01 -1.607600021362305e+01
-2.392399978637695e+01 -1.615200042724609e+01
-2.398299980163574e+01 -1.630100059509277e+01
-2.393499946594238e+01 -1.637899971008301e+01
-2.393300056457520e+01 -1.648800086975098e+01
-2.396500015258789e+01 -1.662100028991699e+01
-2.416300010681152e+01 -1.681500053405762e+01
-2.412199974060059e+01 -1.689900016784668e+01
-2.417000007629395e+01 -1.704599952697754e+01
-2.465999984741211e+01 -1.750699996948242e+01
-2.479599952697754e+01 -1.783900070190430e+01
-2.613500022888184e+01 -1.892499923706055e+01
-2.441600036621094e+01 -1.774099922180176e+01
-2.438999938964844e+01 -1.784000015258789e+01
-2.435000038146973e+01 -1.792799949645996e+01
-2.431800079345703e+01 -1.802199935913086e+01
-2.428700065612793e+01 -1.811800003051758e+01
-2.645299911499023e+01 -1.986000061035156e+01
-2.498399925231934e+01 -1.882099914550781e+01
-2.487400054931641e+01 -1.886100006103516e+01
-2.898200035095215e+01 -2.211400032043457e+01
-2.896400070190430e+01 -2.224399948120117e+01
-2.885700035095215e+01 -2.230699920654297e+01
-2.610199928283691e+01 -2.031100082397461e+01
-2.595199966430664e+01 -2.032600021362305e+01
-2.576700019836426e+01 -2.024699974060059e+01
-2.572400093078613e+01 -2.034399986267090e+01
-2.575399971008301e+01 -2.049900054931641e+01
-2.872500038146973e+01 -2.300799942016602e+01
-1.256700038909912e+01 -1.014999961853027e+01
-1.259099960327148e+01 -1.023400020599365e+01
-2.879299926757812e+01 -2.343600082397461e+01
-2.874099922180176e+01 -2.354400062561035e+01
-2.880200004577637e+01 -2.374500083923340e+01
-2.879899978637695e+01 -2.389500045776367e+01
-2.889299964904785e+01 -2.412599945068359e+01
-2.879199981689453e+01 -2.419599914550781e+01
-2.881299972534180e+01 -2.429000091552734e+01
-2.892200088500977e+01 -2.453899955749512e+01
-3.701399993896484e+01 -3.159399986267090e+01
-3.366199874877930e+01 -2.892000007629395e+01
-3.347200012207031e+01 -2.894000053405762e+01
-3.333300018310547e+01 -2.900300025939941e+01
-3.326399993896484e+01 -2.912800025939941e+01
-7.427999973297119e+00 -6.552000045776367e+00
-7.429999828338623e+00 -6.594999790191650e+00
-7.395999908447266e+00 -6.605999946594238e+00
-7.389999866485596e+00 -6.643000125885010e+00
-6.122000217437744e+00 -5.544000148773193e+00
-6.122000217437744e+00 -5.578999996185303e+00
-6.116000175476074e+00 -5.591000080108643e+00
-6.078999996185303e+00 -5.592999935150146e+00
-7.202000141143799e+00 -6.660999774932861e+00
-6.343999862670898e+00 -5.907999992370605e+00
-6.349999904632568e+00 -5.951000213623047e+00
-6.349999904632568e+00 -5.988999843597412e+00
-6.271999835968018e+00 -5.934999942779541e+00
-6.306000232696533e+00 -6.004000186920166e+00
-6.147999763488770e+00 -5.890999794006348e+00
-5.993999958038330e+00 -5.780000209808350e+00
-5.995999813079834e+00 -5.818999767303467e+00
-6.000000000000000e+00 -5.860000133514404e+00
-5.967000007629395e+00 -5.863999843597412e+00
-5.905000209808350e+00 -5.822000026702881e+00
-5.881000041961670e+00 -5.835000038146973e+00
-5.913000106811523e+00 -5.902999877929688e+00
-5.934999942779541e+00 -5.961999893188477e+00
-6.149000167846680e+00 -6.215000152587891e+00
-6.170000076293945e+00 -6.275000095367432e+00
-6.217999935150146e+00 -6.362999916076660e+00
-6.238999843597412e+00 -6.403999805450439e+00
-6.297999858856201e+00 -6.505000114440918e+00
-6.416999816894531e+00 -6.669000148773193e+00
-6.337999820709229e+00 -6.629000186920166e+00
-6.310999870300293e+00 -6.643000125885010e+00
-6.372000217437744e+00 -6.748000144958496e+00
-6.269000053405762e+00 -6.660999774932861e+00
-6.303999900817871e+00 -6.739999771118164e+00
-6.301000118255615e+00 -6.778999805450439e+00
-6.289000034332275e+00 -6.809000015258789e+00
-6.289000034332275e+00 -6.852000236511230e+00
-6.395999908447266e+00 -7.012000083923340e+00
-6.686999797821045e+00 -7.352000236511230e+00
-6.236000061035156e+00 -6.902999877929688e+00
-6.171999931335449e+00 -6.875000000000000e+00
-6.109000205993652e+00 -6.848000049591064e+00
-6.091000080108643e+00 -6.872000217437744e+00
-6.006000041961670e+00 -6.818999767303467e+00
-5.973000049591064e+00 -6.823999881744385e+00
-6.111999988555908e+00 -7.005000114440918e+00
-5.854000091552734e+00 -6.752999782562256e+00
-5.770999908447266e+00 -6.699999809265137e+00
-6.002999782562256e+00 -7.012000083923340e+00
-5.954999923706055e+00 -7.000999927520752e+00
-5.678999900817871e+00 -6.721000194549561e+00
-5.660999774932861e+00 -6.719999790191650e+00
-6.252999782562256e+00 -7.466000080108643e+00
-6.274000167846680e+00 -7.539999961853027e+00
-6.465000152587891e+00 -7.817999839782715e+00
-5.513000011444092e+00 -6.715000152587891e+00
-5.412000179290771e+00 -6.635000228881836e+00
-6.081999778747559e+00 -7.474999904632568e+00
-5.434000015258789e+00 -6.725999832153320e+00
-5.440000057220459e+00 -6.776999950408936e+00
-6.215000152587891e+00 -7.785999774932861e+00
-6.143000125885010e+00 -7.745999813079834e+00
-6.072000026702881e+00 -7.705999851226807e+00
-6.030000209808350e+00 -7.703000068664551e+00
-6.034999847412109e+00 -7.735000133514404e+00
-6.004000186920166e+00 -7.743999958038330e+00
-6.071000099182129e+00 -7.881000041961670e+00
-6.107999801635742e+00 -7.980999946594238e+00
-5.816999912261963e+00 -7.651999950408936e+00
-5.774000167846680e+00 -7.644999980926514e+00
-1.984099960327148e+01 -2.642399978637695e+01
-5.765999794006348e+00 -7.810999870300293e+00
-5.706999778747559e+00 -7.782000064849854e+00
-5.717999935150146e+00 -7.848999977111816e+00
-5.736999988555908e+00 -7.901000022888184e+00
-5.644000053405762e+00 -7.824999809265137e+00
-5.642000198364258e+00 -7.874000072479248e+00
-5.426000118255615e+00 -7.625000000000000e+00
-5.414999961853027e+00 -7.659999847412109e+00
-5.374000072479248e+00 -7.651999950408936e+00
-5.335999965667725e+00 -7.650000095367432e+00
-5.314000129699707e+00 -7.643000125885010e+00
-5.313000202178955e+00 -7.693999767303467e+00
-5.302000045776367e+00 -7.729000091552734e+00
-5.271999835968018e+00 -7.736999988555908e+00
-5.342000007629395e+00 -7.893000125885010e+00
-5.277999877929688e+00 -7.852000236511230e+00
-5.212999820709229e+00 -7.782000064849854e+00
-5.230000019073486e+00 -7.860000133514404e+00
-5.205999851226807e+00 -7.877999782562256e+00
-5.170000076293945e+00 -7.876999855041504e+00
-5.120999813079834e+00 -7.856999874114990e+00
-5.085000038146973e+00 -7.854000091552734e+00
-5.081999778747559e+00 -7.903999805450439e+00
-5.019000053405762e+00 -7.835000038146973e+00
-4.998000144958496e+00 -7.855000019073486e+00
-4.975999832153320e+00 -7.874000072479248e+00
-4.945000171661377e+00 -7.881999969482422e+00
-4.940000057220459e+00 -7.927999973297119e+00
-4.936999797821045e+00 -7.979000091552734e+00
-4.910999774932861e+00 -7.964000225067139e+00
-4.870999813079834e+00 -7.955999851226807e+00
-4.855000019073486e+00 -7.986999988555908e+00
-4.804999828338623e+00 -7.960999965667725e+00
-4.794000148773193e+00 -7.998000144958496e+00
-4.742000102996826e+00 -7.967999935150146e+00
-4.730999946594238e+00 -8.006999969482422e+00
-4.710999965667725e+00 -8.003000259399414e+00
-4.698999881744385e+00 -8.039999961853027e+00
-4.666999816894531e+00 -8.043000221252441e+00
-4.631999969482422e+00 -8.039999961853027e+00
-4.591000080108643e+00 -8.027000427246094e+00
-4.585999965667725e+00 -8.078000068664551e+00
-4.586999893188477e+00 -8.109000205993652e+00
-4.557000160217285e+00 -8.114999771118164e+00
-4.545000076293945e+00 -8.152999877929688e+00
-4.517000198364258e+00 -8.161999702453613e+00
-4.479000091552734e+00 -8.156000137329102e+00
-4.434000015258789e+00 -8.135000228881836e+00
-4.421000003814697e+00 -8.140000343322754e+00
-4.440999984741211e+00 -8.237999916076660e+00
-4.414000034332275e+00 -8.250000000000000e+00
-6.778999805450439e+00 -1.273600006103516e+01
-6.735000133514404e+00 -1.275100040435791e+01
-6.686999797821045e+00 -1.275599956512451e+01
-6.662000179290771e+00 -1.275699996948242e+01
-6.605999946594238e+00 -1.274800014495850e+01
-6.564000129699707e+00 -1.276500034332275e+01
-6.513000011444092e+00 -1.276399993896484e+01
-6.467999935150146e+00 -1.277400016784668e+01
-6.414000034332275e+00 -1.276799964904785e+01
-6.369999885559082e+00 -1.278100013732910e+01
-6.335000038146973e+00 -1.276000022888184e+01
-6.297999858856201e+00 -1.278699970245361e+01
-6.238999843597412e+00 -1.276700019836426e+01
-6.198999881744385e+00 -1.278699970245361e+01
-6.145999908447266e+00 -1.278100013732910e+01
-6.105000019073486e+00 -1.279899978637695e+01
-6.068999767303467e+00 -1.277400016784668e+01
-6.031000137329102e+00 -1.279800033569336e+01
-5.977000236511230e+00 -1.278800010681152e+01
-5.934999942779541e+00 -1.280300045013428e+01
-5.885000228881836e+00 -1.280000019073486e+01
-5.844999790191650e+00 -1.281799983978271e+01
-5.806000232696533e+00 -1.278800010681152e+01
-5.769000053405762e+00 -1.281099987030029e+01
-5.717000007629395e+00 -1.280399990081787e+01
-5.671999931335449e+00 -1.281099987030029e+01
-5.623000144958496e+00 -1.281000041961670e+01
-5.584000110626221e+00 -1.282999992370605e+01
-5.530000209808350e+00 -1.281599998474121e+01
-5.508999824523926e+00 -1.282299995422363e+01
-5.459000110626221e+00 -1.281599998474121e+01
-5.421000003814697e+00 -1.283899974822998e+01
-5.366000175476074e+00 -1.282199954986572e+01
-5.324999809265137e+00 -1.283699989318848e+01
-5.274000167846680e+00 -1.282800006866455e+01
-5.269999980926514e+00 -1.287500000000000e+01
-5.276000022888184e+00 -1.300500011444092e+01
-5.272999763488770e+00 -1.311600017547607e+01
-5.217000007629395e+00 -1.309500026702881e+01
-5.175000190734863e+00 -1.310999965667725e+01
-5.125000000000000e+00 -1.310400009155273e+01
-5.084000110626221e+00 -1.311999988555908e+01
-5.059999942779541e+00 -1.311800003051758e+01
-5.010000228881836e+00 -1.311200046539307e+01
-4.964000225067139e+00 -1.311400032043457e+01
-4.922999858856201e+00 -1.313199996948242e+01
-4.877999782562256e+00 -1.313799953460693e+01
-4.829999923706055e+00 -1.313399982452393e+01
-4.804999828338623e+00 -1.313099956512451e+01
-4.757999897003174e+00 -1.313099956512451e+01
-4.712999820709229e+00 -1.313399982452393e+01
-4.668000221252441e+00 -1.313799953460693e+01
-4.625000000000000e+00 -1.314799976348877e+01
-4.576000213623047e+00 -1.314000034332275e+01
-4.556000232696533e+00 -1.314900016784668e+01
-4.508999824523926e+00 -1.314799976348877e+01
-4.467999935150146e+00 -1.316199970245361e+01
-4.418000221252441e+00 -1.315200042724609e+01
-4.374000072479248e+00 -1.315799999237061e+01
-4.328000068664551e+00 -1.315699958801270e+01
-4.287000179290771e+00 -1.317199993133545e+01
-4.260000228881836e+00 -1.315999984741211e+01
-4.215000152587891e+00 -1.315999984741211e+01
-4.173999786376953e+00 -1.317500019073486e+01
-4.126999855041504e+00 -1.316899967193604e+01
-4.085000038146973e+00 -1.318000030517578e+01
-4.038000106811523e+00 -1.317700004577637e+01
-4.019000053405762e+00 -1.318700027465820e+01
-3.967999935150146e+00 -1.316899967193604e+01
-3.930000066757202e+00 -1.319099998474121e+01
-3.882999897003174e+00 -1.318599987030029e+01
-3.836999893188477e+00 -1.318099975585938e+01
-3.796999931335449e+00 -1.319900035858154e+01
-3.753000020980835e+00 -1.320100021362305e+01
-3.730000019073486e+00 -1.320100021362305e+01
-3.687999963760376e+00 -1.320899963378906e+01
-3.641999959945679e+00 -1.320499992370605e+01
-3.596999883651733e+00 -1.320499992370605e+01
-3.556999921798706e+00 -1.322200012207031e+01
-3.509999990463257e+00 -1.321399974822998e+01
-3.484999895095825e+00 -1.319999980926514e+01
-3.444999933242798e+00 -1.321700000762939e+01
-3.401000022888184e+00 -1.322000026702881e+01
-3.351000070571899e+00 -1.319699954986572e+01
-3.318000078201294e+00 -1.324100017547607e+01
-3.270999908447266e+00 -1.322799968719482e+01
-3.226000070571899e+00 -1.322399997711182e+01
-3.206000089645386e+00 -1.323299980163574e+01
-3.164000034332275e+00 -1.324100017547607e+01
-3.118999958038330e+00 -1.323799991607666e+01
-3.072999954223633e+00 -1.322799968719482e+01
-3.033999919891357e+00 -1.324899959564209e+01
-2.987999916076660e+00 -1.324100017547607e+01
-2.969000101089478e+00 -1.325399971008301e+01
-2.921000003814697e+00 -1.323600006103516e+01
-2.878999948501587e+00 -1.324100017547607e+01
-2.838000059127808e+00 -1.325399971008301e+01
-2.796999931335449e+00 -1.326599979400635e+01
-2.750999927520752e+00 -1.325199985504150e+01
-2.730999946594238e+00 -1.326200008392334e+01
-2.686000108718872e+00 -1.325300025939941e+01
-2.644999980926514e+00 -1.326700019836426e+01
-2.601999998092651e+00 -1.326700019836426e+01
-2.558000087738037e+00 -1.326200008392334e+01
-2.516000032424927e+00 -1.327000045776367e+01
-2.493999958038330e+00 -1.326599979400635e+01
-2.450999975204468e+00 -1.326599979400635e+01
-2.410000085830688e+00 -1.328100013732910e+01
-2.365999937057495e+00 -1.327499961853027e+01
-2.280999898910522e+00 -1.303600025177002e+01
-2.232000112533569e+00 -1.300000000000000e+01
-2.196000099182129e+00 -1.303299999237061e+01
-2.171000003814697e+00 -1.300800037384033e+01
-2.132999897003174e+00 -1.303299999237061e+01
-2.088999986648560e+00 -1.302000045776367e+01
-2.046999931335449e+00 -1.302200031280518e+01
-2.005000114440918e+00 -1.302099990844727e+01
-1.965999960899353e+00 -1.304100036621094e+01
-1.942000031471252e+00 -1.302200031280518e+01
-1.902999997138977e+00 -1.303600025177002e+01
-1.860000014305115e+00 -1.302999973297119e+01
-1.819000005722046e+00 -1.303400039672852e+01
-1.776999950408936e+00 -1.303400039672852e+01
-1.756000041961670e+00 -1.318799972534180e+01
-1.786000013351440e+00 -1.356700038909912e+01
-1.679999947547913e+00 -1.308899974822998e+01
-1.651000022888184e+00 -1.319099998474121e+01
-2.053999900817871e+00 -1.678100013732910e+01
-2.180000066757202e+00 -1.827000045776367e+01
-2.319000005722046e+00 -1.994499969482422e+01
-2.295000076293945e+00 -2.001199913024902e+01
-2.230000019073486e+00 -2.000099945068359e+01
-2.167999982833862e+00 -2.001399993896484e+01
-2.105000019073486e+00 -2.001499938964844e+01
-2.040999889373779e+00 -2.001799964904785e+01
-1.978999972343445e+00 -2.002799987792969e+01
-1.914999961853027e+00 -2.002599906921387e+01
-1.883000016212463e+00 -2.002099990844727e+01
-1.820999979972839e+00 -2.004100036621094e+01
-1.756999969482422e+00 -2.003300094604492e+01
-1.695999979972839e+00 -2.005599975585938e+01
-1.631999969482422e+00 -2.005100059509277e+01
-1.569000005722046e+00 -2.005400085449219e+01
-1.536000013351440e+00 -2.004700088500977e+01
-1.472000002861023e+00 -2.002700042724609e+01
-9.169999957084656e-01 -1.317000007629395e+01
-8.769999742507935e-01 -1.318900012969971e+01
-8.330000042915344e-01 -1.314599990844727e+01
-7.900000214576721e-01 -1.312199974060059e+01
-7.480000257492065e-01 -1.312500000000000e+01
-7.279999852180481e-01 -1.313199996948242e+01
-6.869999766349792e-01 -1.313799953460693e+01
-6.460000276565552e-01 -1.313599967956543e+01
-6.050000190734863e-01 -1.314799976348877e+01
-5.630000233650208e-01 -1.313799953460693e+01
-5.220000147819519e-01 -1.315200042724609e+01
-5.009999871253967e-01 -1.315100002288818e+01
-4.600000083446503e-01 -1.314999961853027e+01
-4.189999997615814e-01 -1.314599990844727e+01
-3.779999911785126e-01 -1.316100025177002e+01
-3.359999954700470e-01 -1.315600013732910e+01
-2.949999868869781e-01 -1.316499996185303e+01
-2.739999890327454e-01 -1.316300010681152e+01
-2.329999953508377e-01 -1.316800022125244e+01
-1.920000016689301e-01 -1.316499996185303e+01
-1.500000059604645e-01 -1.316899967193604e+01
-1.089999973773956e-01 -1.316600036621094e+01
-6.800000369548798e-02 -1.318000030517578e+01
-2.600000053644180e-02 -1.317199993133545e+01
-6.000000052154064e-03 -1.319200038909912e+01
+3.599999845027924e-02 -1.317000007629395e+01
+7.699999958276749e-02 -1.319400024414062e+01
+1.190000027418137e-01 -1.318599987030029e+01
+1.599999964237213e-01 -1.319099998474121e+01
+2.020000070333481e-01 -1.319299983978271e+01
+2.230000048875809e-01 -1.319799995422363e+01
+2.639999985694885e-01 -1.319400024414062e+01
+3.059999942779541e-01 -1.321100044250488e+01
+3.470000028610229e-01 -1.318799972534180e+01
+3.889999985694885e-01 -1.320899963378906e+01
+4.300000071525574e-01 -1.319699954986572e+01
+4.510000050067902e-01 -1.321899986267090e+01
+4.920000135898590e-01 -1.319900035858154e+01
+5.339999794960022e-01 -1.321700000762939e+01
+5.759999752044678e-01 -1.322000026702881e+01
+6.179999709129333e-01 -1.322000026702881e+01
+6.600000262260437e-01 -1.322200012207031e+01
+7.020000219345093e-01 -1.323200035095215e+01
+7.220000028610229e-01 -1.321700000762939e+01
+7.649999856948853e-01 -1.323799991607666e+01
+8.059999942779541e-01 -1.322799968719482e+01
+8.479999899864197e-01 -1.323900032043457e+01
+8.899999856948853e-01 -1.323600006103516e+01
+9.319999814033508e-01 -1.324300003051758e+01
+9.530000090599060e-01 -1.323999977111816e+01
+9.959999918937683e-01 -1.325699996948242e+01
+1.034999966621399e+00 -1.322999954223633e+01
+1.078999996185303e+00 -1.324800014495850e+01
+1.121000051498413e+00 -1.325100040435791e+01
+1.164000034332275e+00 -1.326099967956543e+01
+1.205000042915344e+00 -1.325599956512451e+01
+1.228000044822693e+00 -1.327600002288818e+01
+1.269000053405762e+00 -1.326000022888184e+01
+1.312000036239624e+00 -1.327799987792969e+01
+1.353999972343445e+00 -1.327499961853027e+01
+1.396000027656555e+00 -1.326700019836426e+01
+1.437000036239624e+00 -1.325699996948242e+01
+1.460999965667725e+00 -1.328800010681152e+01
+1.501000046730042e+00 -1.327000045776367e+01
+1.544000029563904e+00 -1.327900028228760e+01
+1.592000007629395e+00 -1.331900024414062e+01
+1.175999999046326e+00 -9.524000167846680e+00
+1.203999996185303e+00 -9.508999824523926e+00
+1.218999981880188e+00 -9.503000259399414e+00
+1.248999953269958e+00 -9.505000114440918e+00
+1.276999950408936e+00 -9.487000465393066e+00
+1.822000026702881e+00 -1.329399967193604e+01
+1.863999962806702e+00 -1.328999996185303e+01
+1.909000039100647e+00 -1.330799961090088e+01
+1.929999947547913e+00 -1.330700016021729e+01
+1.975000023841858e+00 -1.332100009918213e+01
+2.016999959945679e+00 -1.331200027465820e+01
+1.401999950408936e+00 -9.010000228881836e+00
+2.104000091552734e+00 -1.332100009918213e+01
+2.144000053405762e+00 -1.330900001525879e+01
+2.188999891281128e+00 -1.331799983978271e+01
+2.191999912261963e+00 -1.320699977874756e+01
+2.250999927520752e+00 -1.330500030517578e+01
+1.532999992370605e+00 -8.840999603271484e+00
+1.544000029563904e+00 -8.739000320434570e+00
+1.560999989509583e+00 -8.670999526977539e+00
+2.424999952316284e+00 -1.331499958038330e+01
+2.447999954223633e+00 -1.332299995422363e+01
+2.493000030517578e+00 -1.333300018310547e+01
+2.540999889373779e+00 -1.335700035095215e+01
+2.581000089645386e+00 -1.333899974822998e+01
+2.622999906539917e+00 -1.333100032806396e+01
+2.674000024795532e+00 -1.336499977111816e+01
+2.693000078201294e+00 -1.335099983215332e+01
+2.739000082015991e+00 -1.336200046539307e+01
+2.780999898910522e+00 -1.335799980163574e+01
+2.823999881744385e+00 -1.335099983215332e+01
+2.915999889373779e+00 -1.357699966430664e+01
+2.913000106811523e+00 -1.335799980163574e+01
+2.983000040054321e+00 -1.337800025939941e+01
+3.030999898910522e+00 -1.339200019836426e+01
+4.689000129699707e+00 -2.048200035095215e+01
+4.756000041961670e+00 -2.047800064086914e+01
+4.828000068664551e+00 -2.049799919128418e+01
+4.890999794006348e+00 -2.047500038146973e+01
+4.934000015258789e+00 -2.051600074768066e+01
+5.006999969482422e+00 -2.053400039672852e+01
+5.068999767303467e+00 -2.050799942016602e+01
+5.135000228881836e+00 -2.049799919128418e+01
+5.241000175476074e+00 -2.064699935913086e+01
+2.315000057220459e+00 -8.942000389099121e+00
+5.353000164031982e+00 -2.054500007629395e+01
+5.388000011444092e+00 -2.054899978637695e+01
+5.453000068664551e+00 -2.053199958801270e+01
+5.501999855041504e+00 -2.045599937438965e+01
+5.572999954223633e+00 -2.046599960327148e+01
+5.612999916076660e+00 -2.036000061035156e+01
+5.782999992370605e+00 -2.059900093078613e+01
+2.345000028610229e+00 -8.345999717712402e+00
+5.843999862670898e+00 -2.056699943542480e+01
+5.920000076293945e+00 -2.058900070190430e+01
+5.991000175476074e+00 -2.059099960327148e+01
+6.063000202178955e+00 -2.059700012207031e+01
+6.131999969482422e+00 -2.059199905395508e+01
+6.177999973297119e+00 -2.062999916076660e+01
+6.244999885559082e+00 -2.061599922180176e+01
+6.261000156402588e+00 -2.043600082397461e+01
+6.367000102996826e+00 -2.055200004577637e+01
+6.460999965667725e+00 -2.062700080871582e+01
+6.528999805450439e+00 -2.061800003051758e+01
+6.573999881744385e+00 -2.064599990844727e+01
+6.644000053405762e+00 -2.063999938964844e+01
+6.719999790191650e+00 -2.065600013732910e+01
+6.795000076293945e+00 -2.066500091552734e+01
+6.863999843597412e+00 -2.065699958801270e+01
+6.938000202178955e+00 -2.066300010681152e+01
+7.012000083923340e+00 -2.066799926757812e+01
+7.052999973297119e+00 -2.068000030517578e+01
+7.127999782562256e+00 -2.068799972534180e+01
+7.201000213623047e+00 -2.069000053405762e+01
+7.274000167846680e+00 -2.068799972534180e+01
+7.348999977111816e+00 -2.069300079345703e+01
+7.426000118255615e+00 -2.070400047302246e+01
+7.466000080108643e+00 -2.071500015258789e+01
+7.539999961853027e+00 -2.071599960327148e+01
+7.618000030517578e+00 -2.072800064086914e+01
+7.691999912261963e+00 -2.072800064086914e+01
+7.767000198364258e+00 -2.072999954223633e+01
+7.846000194549561e+00 -2.074099922180176e+01
+7.882999897003174e+00 -2.073999977111816e+01
+7.960999965667725e+00 -2.075000000000000e+01
+8.036999702453613e+00 -2.075300025939941e+01
+8.109000205993652e+00 -2.074500083923340e+01
+8.255999565124512e+00 -2.092799949645996e+01
+6.041999816894531e+00 -1.515600013732910e+01
+8.352000236511230e+00 -2.078599929809570e+01
+6.130000114440918e+00 -1.517000007629395e+01
+6.243999958038330e+00 -1.517599964141846e+01
+6.307000160217285e+00 -1.519299983978271e+01
+6.383999824523926e+00 -1.524499988555908e+01
+6.413000106811523e+00 -1.517899990081787e+01
+6.453999996185303e+00 -1.520899963378906e+01
+6.517000198364258e+00 -1.522599983215332e+01
+6.572999954223633e+00 -1.522299957275391e+01
+6.637000083923340e+00 -1.523900032043457e+01
+9.133000373840332e+00 -2.081599998474121e+01
+6.756000041961670e+00 -1.525000000000000e+01
+9.289999961853027e+00 -2.081800079345703e+01
+6.849999904632568e+00 -1.527000045776367e+01
+9.420000076293945e+00 -2.084499931335449e+01
+6.972000122070312e+00 -1.528299999237061e+01
+7.020999908447266e+00 -1.526399993896484e+01
+7.085000038146973e+00 -1.527700042724609e+01
+7.142000198364258e+00 -1.527299976348877e+01
+7.190000057220459e+00 -1.531400012969971e+01
+7.242000102996826e+00 -1.529800033569336e+01
+7.308000087738037e+00 -1.531299972534180e+01
+7.363999843597412e+00 -1.530700016021729e+01
+7.426000118255615e+00 -1.531400012969971e+01
+7.486000061035156e+00 -1.531400012969971e+01
+7.531000137329102e+00 -1.534500026702881e+01
+7.587999820709229e+00 -1.534000015258789e+01
+7.655000209808350e+00 -1.535299968719482e+01
+7.716000080108643e+00 -1.535400009155273e+01
+7.780000209808350e+00 -1.536200046539307e+01
+7.848000049591064e+00 -1.537699985504150e+01
+7.889999866485596e+00 -1.539799976348877e+01
+7.941999912261963e+00 -1.538199996948242e+01
+7.967999935150146e+00 -1.531299972534180e+01
+1.065600013732910e+01 -2.034099960327148e+01
+1.055500030517578e+01 -1.999399948120117e+01
+1.058399963378906e+01 -1.989699935913086e+01
+1.060799980163574e+01 -1.979400062561035e+01
+1.058699989318848e+01 -1.967799949645996e+01
+1.090100002288818e+01 -2.011300086975098e+01
+1.016300010681152e+01 -1.846800041198730e+01
+1.023499965667725e+01 -1.846199989318848e+01
+1.031599998474121e+01 -1.847200012207031e+01
+1.036699962615967e+01 -1.849399948120117e+01
+1.033699989318848e+01 -1.830400085449219e+01
+1.011100006103516e+01 -1.777300071716309e+01
+1.017199993133545e+01 -1.774900054931641e+01
+1.019600009918213e+01 -1.766399955749512e+01
+1.020400047302246e+01 -1.754800033569336e+01
+9.352000236511230e+00 -1.596399974822998e+01
+9.333000183105469e+00 -1.587300014495850e+01
+9.461000442504883e+00 -1.597599983215332e+01
+9.534000396728516e+00 -1.598400020599365e+01
+9.600999832153320e+00 -1.598400020599365e+01
+9.682000160217285e+00 -1.600499916076660e+01
+9.741000175476074e+00 -1.598799991607666e+01
+9.795000076293945e+00 -1.602000045776367e+01
+9.862999916076660e+00 -1.601799964904785e+01
+9.935000419616699e+00 -1.602099990844727e+01
+1.000199985504150e+01 -1.601700019836426e+01
+1.007299995422363e+01 -1.602000045776367e+01
+1.014900016784668e+01 -1.602899932861328e+01
+1.019400024414062e+01 -1.604299926757812e+01
+1.027700042724609e+01 -1.606299972534180e+01
+1.034599971771240e+01 -1.605900001525879e+01
+1.042000007629395e+01 -1.606399917602539e+01
+1.049800014495850e+01 -1.607299995422363e+01
+1.057299995422363e+01 -1.607699966430664e+01
+1.062100028991699e+01 -1.609499931335449e+01
+1.070300006866455e+01 -1.611000061035156e+01
+1.077600002288818e+01 -1.611000061035156e+01
+1.084300041198730e+01 -1.610000038146973e+01
+1.084700012207031e+01 -1.599699974060059e+01
+1.086200046539307e+01 -1.591100025177002e+01
+1.086800003051758e+01 -1.581299972534180e+01
+1.086900043487549e+01 -1.576099967956543e+01
+1.086400032043457e+01 -1.564799976348877e+01
+1.088300037384033e+01 -1.557100009918213e+01
+1.089200019836426e+01 -1.547999954223633e+01
+1.090299987792969e+01 -1.539099979400635e+01
+1.090400028228760e+01 -1.529199981689453e+01
+1.090799999237061e+01 -1.524499988555908e+01
+1.090499973297119e+01 -1.514099979400635e+01
+1.092800045013428e+01 -1.507299995422363e+01
+1.093000030517578e+01 -1.497500038146973e+01
+1.094200038909912e+01 -1.489400005340576e+01
+1.094799995422363e+01 -1.480300045013428e+01
+1.094200038909912e+01 -1.474800014495850e+01
+1.094200038909912e+01 -1.465100002288818e+01
+1.096599960327148e+01 -1.458699989318848e+01
+1.096899986267090e+01 -1.449499988555908e+01
+1.098400020599365e+01 -1.442099952697754e+01
+1.098499965667725e+01 -1.432900047302246e+01
+1.099100017547607e+01 -1.428999996185303e+01
+1.098299980163574e+01 -1.418700027465820e+01
+1.112500000000000e+01 -1.427700042724609e+01
+1.096000003814697e+01 -1.397399997711182e+01
+1.091100025177002e+01 -1.382199954986572e+01
+1.103899955749512e+01 -1.389400005340576e+01
+1.097500038146973e+01 -1.372500038146973e+01
+1.096300029754639e+01 -1.366600036621094e+01
+1.097000026702881e+01 -1.358600044250488e+01
+1.098600006103516e+01 -1.351900005340576e+01
+1.097999954223633e+01 -1.342500019073486e+01
+1.103999996185303e+01 -1.341199970245361e+01
+1.111800003051758e+01 -1.342099952697754e+01
+1.116399955749512e+01 -1.343400001525879e+01
+1.123600006103516e+01 -1.343400001525879e+01
+1.131799983978271e+01 -1.344600009918213e+01
+1.138599967956543e+01 -1.344099998474121e+01
+1.145699977874756e+01 -1.343900012969971e+01
+1.154399967193604e+01 -1.345600032806396e+01
+1.158500003814697e+01 -1.346100044250488e+01
+1.166800022125244e+01 -1.347099971771240e+01
+1.174499988555908e+01 -1.347500038146973e+01
+1.181900024414062e+01 -1.347399997711182e+01
+1.189999961853027e+01 -1.348099994659424e+01
+1.198499965667725e+01 -1.349100017547607e+01
+1.205399990081787e+01 -1.348299980163574e+01
+1.210900020599365e+01 -1.350300025939941e+01
+7.263999938964844e+00 -8.032999992370605e+00
+7.191999912261963e+00 -7.903999805450439e+00
+7.212999820709229e+00 -7.876999855041504e+00
+7.203000068664551e+00 -7.815999984741211e+00
+7.263999938964844e+00 -7.833000183105469e+00
+7.215000152587891e+00 -7.755000114440918e+00
+7.244999885559082e+00 -7.737999916076660e+00
+7.283999919891357e+00 -7.731999874114990e+00
+7.033999919891357e+00 -7.418000221252441e+00
+7.017000198364258e+00 -7.354000091552734e+00
+7.006999969482422e+00 -7.296999931335449e+00
+7.033999919891357e+00 -7.302000045776367e+00
+6.835000038146973e+00 -7.048999786376953e+00
+7.109000205993652e+00 -7.287000179290771e+00
+7.034999847412109e+00 -7.165999889373779e+00
+6.974999904632568e+00 -7.059999942779541e+00
+6.960999965667725e+00 -7.000999927520752e+00
+6.946000099182129e+00 -6.941999912261963e+00
+6.934000015258789e+00 -6.908999919891357e+00
+6.948999881744385e+00 -6.880000114440918e+00
+6.981999874114990e+00 -6.868999958038330e+00
+6.960999965667725e+00 -6.804999828338623e+00
+6.932000160217285e+00 -6.735000133514404e+00
+6.973000049591064e+00 -6.731999874114990e+00
+6.988999843597412e+00 -6.727000236511230e+00
+6.985000133514404e+00 -6.679999828338623e+00
+7.013000011444092e+00 -6.664999961853027e+00
+7.083000183105469e+00 -6.690000057220459e+00
+7.147999763488770e+00 -6.708000183105469e+00
+6.986000061035156e+00 -6.514999866485596e+00
+7.039999961853027e+00 -6.524000167846680e+00
+7.052000045776367e+00 -6.514999866485596e+00
+7.085999965667725e+00 -6.505000114440918e+00
+7.453999996185303e+00 -6.801000118255615e+00
+7.145999908447266e+00 -6.478000164031982e+00
+7.157000064849854e+00 -6.447000026702881e+00
+7.368999958038330e+00 -6.597000122070312e+00
+7.131999969482422e+00 -6.363999843597412e+00
+7.170000076293945e+00 -6.356999874114990e+00
+7.201000213623047e+00 -6.343999862670898e+00
+7.212999820709229e+00 -6.315000057220459e+00
+7.298999786376953e+00 -6.349999904632568e+00
+7.228000164031982e+00 -6.248000144958496e+00
+7.320000171661377e+00 -6.308000087738037e+00
+7.280000209808350e+00 -6.234000205993652e+00
+7.260000228881836e+00 -6.177000045776367e+00
+7.442999839782715e+00 -6.293000221252441e+00
+7.596000194549561e+00 -6.381999969482422e+00
+7.475999832153320e+00 -6.241000175476074e+00
+7.584000110626221e+00 -6.310999870300293e+00
+7.534999847412109e+00 -6.230000019073486e+00
+7.624000072479248e+00 -6.263000011444092e+00
+7.698999881744385e+00 -6.284999847412109e+00
+7.693999767303467e+00 -6.241000175476074e+00
+7.546999931335449e+00 -6.081999778747559e+00
+7.581999778747559e+00 -6.071000099182129e+00
+7.605000019073486e+00 -6.070000171661377e+00
+7.649000167846680e+00 -6.065999984741211e+00
+7.658999919891357e+00 -6.033999919891357e+00
+7.709000110626221e+00 -6.034999847412109e+00
+7.770999908447266e+00 -6.044000148773193e+00
+7.794000148773193e+00 -6.022999763488770e+00
+7.806000232696533e+00 -6.012000083923340e+00
+7.993999958038330e+00 -6.118000030517578e+00
+7.955999851226807e+00 -6.048999786376953e+00
+8.000000000000000e+00 -6.044000148773193e+00
+8.026000022888184e+00 -6.022999763488770e+00
+8.074999809265137e+00 -6.020999908447266e+00
+8.074999809265137e+00 -6.000999927520752e+00
+8.107999801635742e+00 -5.986000061035156e+00
+8.116000175476074e+00 -5.953000068664551e+00
+8.178999900817871e+00 -5.960000038146973e+00
+8.378999710083008e+00 -6.065999984741211e+00
+8.295999526977539e+00 -5.966000080108643e+00
+8.246999740600586e+00 -5.890999794006348e+00
+8.225000381469727e+00 -5.855999946594238e+00
+8.267999649047852e+00 -5.847000122070312e+00
+8.298999786376953e+00 -5.830999851226807e+00
+8.357999801635742e+00 -5.833000183105469e+00
+8.381999969482422e+00 -5.809999942779541e+00
+8.413000106811523e+00 -5.793000221252441e+00
+8.480999946594238e+00 -5.821000099182129e+00
+8.470999717712402e+00 -5.775000095367432e+00
+8.520999908447266e+00 -5.769999980926514e+00
+8.531000137329102e+00 -5.736999988555908e+00
+8.550000190734863e+00 -5.710999965667725e+00
+8.539999961853027e+00 -5.665999889373779e+00
+8.593999862670898e+00 -5.682000160217285e+00
+8.777000427246094e+00 -5.763999938964844e+00
+8.904999732971191e+00 -5.809000015258789e+00
+9.003999710083008e+00 -5.833000183105469e+00
+9.012000083923340e+00 -5.798999786376953e+00
+1.632600021362305e+01 -1.045699977874756e+01
+1.622699928283691e+01 -1.032199954986572e+01
+1.629599952697754e+01 -1.032900047302246e+01
+2.130100059509277e+01 -1.341800022125244e+01
+1.611599922180176e+01 -1.007400035858154e+01
+1.603599929809570e+01 -9.953000068664551e+00
+1.613699913024902e+01 -9.946000099182129e+00
+2.127899932861328e+01 -1.303299999237061e+01
+1.634399986267090e+01 -9.968000411987305e+00
+1.641399955749512e+01 -9.939999580383301e+00
+1.637700080871582e+01 -9.847999572753906e+00
+1.658600044250488e+01 -9.902999877929688e+00
+1.668199920654297e+01 -9.890000343322754e+00
+1.658900070190430e+01 -9.763999938964844e+00
+1.450199985504150e+01 -8.501000404357910e+00
+1.459200000762939e+01 -8.493000030517578e+00
+1.464500045776367e+01 -8.461999893188477e+00
+1.474300003051758e+01 -8.456999778747559e+00
+1.486800003051758e+01 -8.467000007629395e+00
+1.491899967193604e+01 -8.434000015258789e+00
+1.502000045776367e+01 -8.428999900817871e+00
+1.515400028228760e+01 -8.472999572753906e+00
+1.521199989318848e+01 -8.442999839782715e+00
+1.552499961853027e+01 -8.553999900817871e+00
+1.548700046539307e+01 -8.468999862670898e+00
+1.546599960327148e+01 -8.395000457763672e+00
+1.538199996948242e+01 -8.286000251770020e+00
+1.518000030517578e+01 -8.145999908447266e+00
+1.522700023651123e+01 -8.109999656677246e+00
+1.550800037384033e+01 -8.197999954223633e+00
+1.564000034332275e+01 -8.204999923706055e+00
+1.570800018310547e+01 -8.178000450134277e+00
+1.565400028228760e+01 -8.086999893188477e+00
+1.562199974060059e+01 -8.039999961853027e+00
+1.571500015258789e+01 -8.024999618530273e+00
+1.572099971771240e+01 -7.966000080108643e+00
+1.586200046539307e+01 -7.974999904632568e+00
+1.578999996185303e+01 -7.876999855041504e+00
+1.582400035858154e+01 -7.831999778747559e+00
+1.606500053405762e+01 -7.920000076293945e+00
+1.612100028991699e+01 -7.885000228881836e+00
+1.579300022125244e+01 -7.663000106811523e+00
+1.579399967193604e+01 -7.602000236511230e+00
+1.579199981689453e+01 -7.539999961853027e+00
+1.578299999237061e+01 -7.474999904632568e+00
+1.562899971008301e+01 -7.342000007629395e+00
+1.559399986267090e+01 -7.295000076293945e+00
+1.557299995422363e+01 -7.225999832153320e+00
+1.560299968719482e+01 -7.179999828338623e+00
+1.559099960327148e+01 -7.114999771118164e+00
+1.561900043487549e+01 -7.068999767303467e+00
+1.567899990081787e+01 -7.037000179290771e+00
+1.570499992370605e+01 -7.019000053405762e+00
+1.569900035858154e+01 -6.956999778747559e+00
+1.571899986267090e+01 -6.907000064849854e+00
+1.568200016021729e+01 -6.831999778747559e+00
+1.578400039672852e+01 -6.817999839782715e+00
+1.587399959564209e+01 -6.796999931335449e+00
+1.587500000000000e+01 -6.738999843597412e+00
+1.575800037384033e+01 -6.659999847412109e+00
+1.555200004577637e+01 -6.514999866485596e+00
+1.556700038909912e+01 -6.464000225067139e+00
+1.556200027465820e+01 -6.403999805450439e+00
+1.565400028228760e+01 -6.385000228881836e+00
+1.569200038909912e+01 -6.342999935150146e+00
+1.573900032043457e+01 -6.333000183105469e+00
+1.583699989318848e+01 -6.315000057220459e+00
+1.584399986267090e+01 -6.260000228881836e+00
+1.597099971771240e+01 -6.252999782562256e+00
+1.632500076293945e+01 -6.331999778747559e+00
+1.639699935913086e+01 -6.301000118255615e+00
+1.643600082397461e+01 -6.287000179290771e+00
+1.626199913024902e+01 -6.160999774932861e+00
+1.632999992370605e+01 -6.129000186920166e+00
+1.627000045776367e+01 -6.047999858856201e+00
+1.625300025939941e+01 -5.984000205993652e+00
+1.626499938964844e+01 -5.929999828338623e+00
+1.624699974060059e+01 -5.866000175476074e+00
+1.620599937438965e+01 -5.822000026702881e+00
+1.626399993896484e+01 -5.784999847412109e+00
+1.617200088500977e+01 -5.695000171661377e+00
+1.622800064086914e+01 -5.657999992370605e+00
+1.625499916076660e+01 -5.610000133514404e+00
+1.620800018310547e+01 -5.537000179290771e+00
+1.621500015258789e+01 -5.511000156402588e+00
+1.626399993896484e+01 -5.469999790191650e+00
+1.622800064086914e+01 -5.401999950408936e+00
+1.646199989318848e+01 -5.421999931335449e+00
+1.632500076293945e+01 -5.320000171661377e+00
+1.635499954223633e+01 -5.272999763488770e+00
+1.644499969482422e+01 -5.274000167846680e+00
+1.657600021362305e+01 -5.258999824523926e+00
+1.650200080871582e+01 -5.177999973297119e+00
+1.648999977111816e+01 -5.117000102996826e+00
+1.651899909973145e+01 -5.070000171661377e+00
+1.652599906921387e+01 -5.014999866485596e+00
+1.655100059509277e+01 -4.966000080108643e+00
+1.650699996948242e+01 -4.923999786376953e+00
+1.657399940490723e+01 -4.888000011444092e+00
+1.431499958038330e+01 -4.169000148773193e+00
+1.432100009918213e+01 -4.122000217437744e+00
+1.659399986267090e+01 -4.723999977111816e+00
+1.648999977111816e+01 -4.638000011444092e+00
+1.625499916076660e+01 -4.544000148773193e+00
+1.617200088500977e+01 -4.466000080108643e+00
+1.616300010681152e+01 -4.408999919891357e+00
+1.611100006103516e+01 -4.340000152587891e+00
+1.613100051879883e+01 -4.290999889373779e+00
+1.609799957275391e+01 -4.228000164031982e+00
+1.615099906921387e+01 -4.215000152587891e+00
+1.615999984741211e+01 -4.164000034332275e+00
+1.611899948120117e+01 -4.098999977111816e+00
+1.612999916076660e+01 -4.047999858856201e+00
+1.620199966430664e+01 -4.012000083923340e+00
+1.623100090026855e+01 -3.964999914169312e+00
+1.986400032043457e+01 -4.824999809265137e+00
+1.955200004577637e+01 -4.684000015258789e+00
+1.947100067138672e+01 -4.599999904632568e+00
+3.200899887084961e+01 -7.473000049591064e+00
+3.203799819946289e+01 -7.374000072479248e+00
+3.187599945068359e+01 -7.230999946594238e+00
+3.187100028991699e+01 -7.125000000000000e+00
+3.192099952697754e+01 -7.083000183105469e+00
+3.169400024414062e+01 -6.927999973297119e+00
+3.163100051879883e+01 -6.810999870300293e+00
+3.173600006103516e+01 -6.729000091552734e+00
+3.198399925231934e+01 -6.677000045776367e+00
+3.198800086975098e+01 -6.572999954223633e+00
+3.203099822998047e+01 -6.528999805450439e+00
+3.195599937438965e+01 -6.408999919891357e+00
+3.194400024414062e+01 -6.302999973297119e+00
+3.196999931335449e+01 -6.203000068664551e+00
+3.222499847412109e+01 -6.147999763488770e+00
+3.227299880981445e+01 -6.052000045776367e+00
+3.231000137329102e+01 -6.006999969482422e+00
+3.239199829101562e+01 -5.916999816894531e+00
+3.249300003051758e+01 -5.829999923706055e+00
+3.264300155639648e+01 -5.750999927520752e+00
+3.259199905395508e+01 -5.637000083923340e+00
+3.265299987792969e+01 -5.541999816894531e+00
+3.270600128173828e+01 -5.445000171661377e+00
+3.275000000000000e+01 -5.399000167846680e+00
+3.299800109863281e+01 -5.334000110626221e+00
+3.323500061035156e+01 -5.265999794006348e+00
+3.331900024414062e+01 -5.171999931335449e+00
+3.388700103759766e+01 -5.151000022888184e+00
+3.406700134277344e+01 -5.068999767303467e+00
+3.379199981689453e+01 -4.973999977111816e+00
+3.434700012207031e+01 -4.946000099182129e+00
+3.376499938964844e+01 -4.752999782562256e+00
+3.454399871826172e+01 -4.752999782562256e+00
+3.382400131225586e+01 -4.545000076293945e+00
+3.369300079345703e+01 -4.420000076293945e+00
+3.365999984741211e+01 -4.361999988555908e+00
+3.373300170898438e+01 -4.263000011444092e+00
+3.405799865722656e+01 -4.196000099182129e+00
+3.402199935913086e+01 -4.083000183105469e+00
+3.419300079345703e+01 -3.994999885559082e+00
+3.488100051879883e+01 -3.964999914169312e+00
+3.527500152587891e+01 -3.898000001907349e+00
+3.556700134277344e+01 -3.872999906539917e+00
+5.751699829101562e+01 -6.097000122070312e+00
+5.755799865722656e+01 -5.919000148773193e+00
+5.744900131225586e+01 -5.724999904632568e+00
+5.743199920654297e+01 -5.540999889373779e+00
+5.760699844360352e+01 -5.375999927520752e+00
+5.773899841308594e+01 -5.296999931335449e+00
+5.776100158691406e+01 -5.116000175476074e+00
+5.765299987792969e+01 -4.923999786376953e+00
+5.794900131225586e+01 -4.765999794006348e+00
+5.816699981689453e+01 -4.599999904632568e+00
+5.830899810791016e+01 -4.427000045776367e+00
+7.321299743652344e+01 -5.448999881744385e+00
+7.171800231933594e+01 -5.111000061035156e+00
+7.197699737548828e+01 -4.901999950408936e+00
+7.169999694824219e+01 -4.657000064849854e+00
+7.148100280761719e+01 -4.416999816894531e+00
+7.162400054931641e+01 -4.199999809265137e+00
+7.429599761962891e+01 +1.103999996185303e+01
+3.444200134277344e+01 +5.381000041961670e+00
+6.358000183105469e+01 +1.118599987030029e+01
+3.572299957275391e+01 +6.331999778747559e+00
+3.543999862670898e+01 +6.395999908447266e+00
+3.473600006103516e+01 +6.493999958038330e+00
+3.467100143432617e+01 +6.594999790191650e+00
+3.461800003051758e+01 +6.697000026702881e+00
+3.487300109863281e+01 +6.803999900817871e+00
+6.071599960327148e+01 +1.206299972534180e+01
+3.425099945068359e+01 +6.906000137329102e+00
+3.423899841308594e+01 +7.014999866485596e+00
+3.423400115966797e+01 +7.125999927520752e+00
+6.067100143432617e+01 +1.284899997711182e+01
+6.068299865722656e+01 +1.305099964141846e+01
+6.071699905395508e+01 +1.315799999237061e+01
+6.099200057983398e+01 +1.341899967193604e+01
+7.320099639892578e+01 +1.659300041198730e+01
+7.318000030517578e+01 +1.682999992370605e+01
+7.165399932861328e+01 +1.671599960327148e+01
+3.314500045776367e+01 +7.772999763488770e+00
+6.969400024414062e+01 +1.660400009155273e+01
+3.313199996948242e+01 +8.100000381469727e+00
+3.314599990844727e+01 +8.213999748229980e+00
+3.307300186157227e+01 +8.305999755859375e+00
+6.579000091552734e+01 +1.665900039672852e+01
+3.259000015258789e+01 +8.347999572753906e+00
+3.655799865722656e+01 +9.489999771118164e+00
+3.256600189208984e+01 +8.560000419616699e+00
+3.203699874877930e+01 +8.527999877929688e+00
+3.235900115966797e+01 +8.722999572753906e+00
+3.651200103759766e+01 +9.907999992370605e+00
+4.138000106811523e+01 +1.137199974060059e+01
+4.136700057983398e+01 +1.150899982452393e+01
+3.259799957275391e+01 +9.173999786376953e+00
+3.255899810791016e+01 +9.272999763488770e+00
+3.252399826049805e+01 +9.373999595642090e+00
+5.729299926757812e+01 +1.672800064086914e+01
+5.647800064086914e+01 +1.658600044250488e+01
+5.627799987792969e+01 +1.671999931335449e+01
+5.628400039672852e+01 +1.691399955749512e+01
+5.463899993896484e+01 +1.660600090026855e+01
+5.458900070190430e+01 +1.696699905395508e+01
+5.461600112915039e+01 +1.706900024414062e+01
+5.461000061035156e+01 +1.725600051879883e+01
+5.470600128173828e+01 +1.747500038146973e+01
+5.473400115966797e+01 +1.767399978637695e+01
+3.331200027465820e+01 +1.086200046539307e+01
+3.325899887084961e+01 +1.096000003814697e+01
+3.277000045776367e+01 +1.108500003814697e+01
+5.475299835205078e+01 +1.892399978637695e+01
+5.474599838256836e+01 +1.911400032043457e+01
+5.040900039672852e+01 +1.777499961853027e+01
+4.674399948120117e+01 +1.656299972534180e+01
+4.627700042724609e+01 +1.656200027465820e+01
+4.592800140380859e+01 +1.659900093078613e+01
+4.552000045776367e+01 +1.661400032043457e+01
+4.512699890136719e+01 +1.663100051879883e+01
+4.479299926757812e+01 +1.666799926757812e+01
+4.473300170898438e+01 +1.672500038146973e+01
+4.441500091552734e+01 +1.676499938964844e+01
+4.367399978637695e+01 +1.664200019836426e+01
+4.320899963378906e+01 +1.662100028991699e+01
+4.284400177001953e+01 +1.663500022888184e+01
+4.245399856567383e+01 +1.663699913024902e+01
+4.224200057983398e+01 +1.662999916076660e+01
+4.220100021362305e+01 +1.676700019836426e+01
+4.166999816894531e+01 +1.686000061035156e+01
+4.073799896240234e+01 +1.663100051879883e+01
+4.039099884033203e+01 +1.663800048828125e+01
+4.008800125122070e+01 +1.665999984741211e+01
+3.979199981689453e+01 +1.661000061035156e+01
+3.946099853515625e+01 +1.661800003051758e+01
+3.913899993896484e+01 +1.662700080871582e+01
+1.915600013732910e+01 +8.194000244140625e+00
+1.914800071716309e+01 +8.262999534606934e+00
+1.918300056457520e+01 +8.348999977111816e+00
+1.889500045776367e+01 +8.258999824523926e+00
+1.889100074768066e+01 +8.328000068664551e+00
+1.775200080871582e+01 +7.890999794006348e+00
+1.767799949645996e+01 +7.923999786376953e+00
+1.764999961853027e+01 +7.978000164031982e+00
+1.755200004577637e+01 +8.000000000000000e+00
+1.759399986267090e+01 +8.086000442504883e+00
+1.759900093078613e+01 +8.123000144958496e+00
+1.903800010681152e+01 +8.861000061035156e+00
+1.895199966430664e+01 +8.894000053405762e+00
+1.870899963378906e+01 +8.850999832153320e+00
+1.736400032043457e+01 +8.279999732971191e+00
+1.735799980163574e+01 +8.343999862670898e+00
+2.004400062561035e+01 +9.678999900817871e+00
+2.021199989318848e+01 +9.838000297546387e+00
+1.915800094604492e+01 +9.397999763488770e+00
+1.908499908447266e+01 +9.437000274658203e+00
+1.900200080871582e+01 +9.470000267028809e+00
+1.890600013732910e+01 +9.496999740600586e+00
+1.894400024414062e+01 +9.553000450134277e+00
+1.886100006103516e+01 +9.586000442504883e+00
+1.692499923706055e+01 +8.666000366210938e+00
+1.682200050354004e+01 +8.680000305175781e+00
+1.666699981689453e+01 +8.666000366210938e+00
+1.666200065612793e+01 +8.729999542236328e+00
+1.669300079345703e+01 +8.779999732971191e+00
+1.670400047302246e+01 +8.852999687194824e+00
+1.671999931335449e+01 +8.928999900817871e+00
+1.667099952697754e+01 +8.970000267028809e+00
+1.662700080871582e+01 +9.013999938964844e+00
+1.632299995422363e+01 +8.914999961853027e+00
+1.662299919128418e+01 +9.112999916076660e+00
+1.597299957275391e+01 +8.821000099182129e+00
+1.593299961090088e+01 +8.864999771118164e+00
+2.013400077819824e+01 +1.129300022125244e+01
+1.632600021362305e+01 +9.218999862670898e+00
+1.615800094604492e+01 +9.190999984741211e+00
+1.618099975585938e+01 +9.270999908447266e+00
+1.620599937438965e+01 +9.319999694824219e+00
+1.629599952697754e+01 +9.439999580383301e+00
+2.023299980163574e+01 +1.181299972534180e+01
+2.035199928283691e+01 +1.196899986267090e+01
+1.632999992370605e+01 +9.666999816894531e+00
+1.606999969482422e+01 +9.579999923706055e+00
+1.602599906921387e+01 +9.588000297546387e+00
+1.599400043487549e+01 +9.637000083923340e+00
+1.601099967956543e+01 +9.717000007629395e+00
+1.601799964904785e+01 +9.789999961853027e+00
+1.603000068664551e+01 +9.866999626159668e+00
+1.945199966430664e+01 +1.206400012969971e+01
+1.755299949645996e+01 +1.095899963378906e+01
+1.752499961853027e+01 +1.098099994659424e+01
+1.751300048828125e+01 +1.104899978637695e+01
+1.933300018310547e+01 +1.228600025177002e+01
+1.593299961090088e+01 +1.026099967956543e+01
+1.585299968719482e+01 +1.028100013732910e+01
+1.581400012969971e+01 +1.028999996185303e+01
+1.577999973297119e+01 +1.033899974822998e+01
+1.566699981689453e+01 +1.033500003814697e+01
+1.558100032806396e+01 +1.034899997711182e+01
+1.567300033569336e+01 +1.048099994659424e+01
+1.571000003814697e+01 +1.057800006866455e+01
+1.559099960327148e+01 +1.053299999237061e+01
+1.544299983978271e+01 +1.050399971008301e+01
+1.536699962615967e+01 +1.052299976348877e+01
+1.535700035095215e+01 +1.058699989318848e+01
+1.598999977111816e+01 +1.109899997711182e+01
+3.764500045776367e+01 +2.634900093078613e+01
+1.837199974060059e+01 +1.288599967956543e+01
+1.832799911499023e+01 +1.294099998474121e+01
+4.133100128173828e+01 +2.941799926757812e+01
+1.830900001525879e+01 +1.310099983215332e+01
+1.813899993896484e+01 +1.306599998474121e+01
+1.475300025939941e+01 +1.069099998474121e+01
+1.471300029754639e+01 +1.073200035095215e+01
+1.469099998474121e+01 +1.075199985504150e+01
+1.467300033569336e+01 +1.081000041961670e+01
+1.470600032806396e+01 +1.090600013732910e+01
+1.460000038146973e+01 +1.089799976348877e+01
+1.455799961090088e+01 +1.093799972534180e+01
+1.451900005340576e+01 +1.097999954223633e+01
+1.447099971771240e+01 +1.097999954223633e+01
+1.445699977874756e+01 +1.104100036621094e+01
+1.446800041198730e+01 +1.112199974060059e+01
+1.444099998474121e+01 +1.117300033569336e+01
+1.447799968719482e+01 +1.127499961853027e+01
+1.448200035095215e+01 +1.135200023651123e+01
+1.445800018310547e+01 +1.140600013732910e+01
+1.451599979400635e+01 +1.148999977111816e+01
+1.459599971771240e+01 +1.162699985504150e+01
+1.472000026702881e+01 +1.180200004577637e+01
+1.472099971771240e+01 +1.188000011444092e+01
+1.475100040435791e+01 +1.197999954223633e+01
+1.462199974060059e+01 +1.195199966430664e+01
+1.466499996185303e+01 +1.202600002288818e+01
+1.464799976348877e+01 +1.209000015258789e+01
+1.467300033569336e+01 +1.218799972534180e+01
+1.469200038909912e+01 +1.228199958801270e+01
+1.479199981689453e+01 +1.244499969482422e+01
+1.472000026702881e+01 +1.246300029754639e+01
+2.254400062561035e+01 +1.916699981689453e+01
+2.244000053405762e+01 +1.920000076293945e+01
+2.227499961853027e+01 +1.918000030517578e+01
+2.209000015258789e+01 +1.914299964904785e+01
+2.201199913024902e+01 +1.919599914550781e+01
+2.139699935913086e+01 +1.877799987792969e+01
+2.150000000000000e+01 +1.892799949645996e+01
+2.127700042724609e+01 +1.885099983215332e+01
+2.117300033569336e+01 +1.887700080871582e+01
+2.119599914550781e+01 +1.901700019836426e+01
+2.112100028991699e+01 +1.906999969482422e+01
+2.069000053405762e+01 +1.879899978637695e+01
+2.060300064086914e+01 +1.883799934387207e+01
+2.053899955749512e+01 +1.883900070190430e+01
+2.045800018310547e+01 +1.888299942016602e+01
+2.039500045776367e+01 +1.894499969482422e+01
+2.037500000000000e+01 +1.904599952697754e+01
+2.035700035095215e+01 +1.914900016784668e+01
+2.026499938964844e+01 +1.918300056457520e+01
+1.646500015258789e+01 +1.562800025939941e+01
+1.956500053405762e+01 +1.869499969482422e+01
+1.945299911499023e+01 +1.870499992370605e+01
+1.658799934387207e+01 +1.604599952697754e+01
+1.922100067138672e+01 +1.871500015258789e+01
+1.909700012207031e+01 +1.871199989318848e+01
+1.901000022888184e+01 +1.868400001525879e+01
+1.890500068664551e+01 +1.869899940490723e+01
+1.877599906921387e+01 +1.868799972534180e+01
+1.867300033569336e+01 +1.870299911499023e+01
+1.856399917602539e+01 +1.870999908447266e+01
+1.844400024414062e+01 +1.870700073242188e+01
+1.833499908447266e+01 +1.871299934387207e+01
+1.826700019836426e+01 +1.870199966430664e+01
+1.814500045776367e+01 +1.869499969482422e+01
+1.804199981689453e+01 +1.870599937438965e+01
+1.793600082397461e+01 +1.871299934387207e+01
+1.782099914550781e+01 +1.870999908447266e+01
+1.771400070190430e+01 +1.871500015258789e+01
+1.764200019836426e+01 +1.869700050354004e+01
+1.761199951171875e+01 +1.878300094604492e+01
+1.757200050354004e+01 +1.885899925231934e+01
+1.772599983215332e+01 +1.914500045776367e+01
+1.769099998474121e+01 +1.922800064086914e+01
+1.756900024414062e+01 +1.921599960327148e+01
+1.749300003051758e+01 +1.925499916076660e+01
+1.737599945068359e+01 +1.918600082397461e+01
+1.702400016784668e+01 +1.891600036621094e+01
+1.684499931335449e+01 +1.883499908447266e+01
+1.678700065612793e+01 +1.888899993896484e+01
+1.696500015258789e+01 +1.921199989318848e+01
+1.686400032043457e+01 +1.921899986267090e+01
+1.678499984741211e+01 +1.918899917602539e+01
+1.668000030517578e+01 +1.919099998474121e+01
+1.606399917602539e+01 +1.871599960327148e+01
+1.595800018310547e+01 +1.871199989318848e+01
+1.586999988555908e+01 +1.872699928283691e+01
+1.578199958801270e+01 +1.868300056457520e+01
+1.570400047302246e+01 +1.870899963378906e+01
+1.559799957275391e+01 +1.870199966430664e+01
+1.550000000000000e+01 +1.870299911499023e+01
+1.542099952697754e+01 +1.872699928283691e+01
+1.531700038909912e+01 +1.872100067138672e+01
+1.521199989318848e+01 +1.871100044250488e+01
+1.515699958801270e+01 +1.870400047302246e+01
+1.506200027465820e+01 +1.870700073242188e+01
+1.496500015258789e+01 +1.870499992370605e+01
+1.488500022888184e+01 +1.872599983215332e+01
+1.480500030517578e+01 +1.874600028991699e+01
+1.477400016784668e+01 +1.882799911499023e+01
+1.478600025177002e+01 +1.890500068664551e+01
+1.489400005340576e+01 +1.916600036621094e+01
+1.481700038909912e+01 +1.919199943542480e+01
+1.470499992370605e+01 +1.917099952697754e+01
+1.460599994659424e+01 +1.916600036621094e+01
+1.452900028228760e+01 +1.918899917602539e+01
+1.446000003814697e+01 +1.916099929809570e+01
+1.436699962615967e+01 +1.916300010681152e+01
+1.427200031280518e+01 +1.916099929809570e+01
+1.418099975585938e+01 +1.916399955749512e+01
+1.384500026702881e+01 +1.883300018310547e+01
+1.375100040435791e+01 +1.882799911499023e+01
+1.371300029754639e+01 +1.889999961853027e+01
+1.384000015258789e+01 +1.913899993896484e+01
+1.376000022888184e+01 +1.915500068664551e+01
+1.367500019073486e+01 +1.916399955749512e+01
+1.358199977874756e+01 +1.915900039672852e+01
+1.349699974060059e+01 +1.916799926757812e+01
+1.339999961853027e+01 +1.915699958801270e+01
+1.334799957275391e+01 +1.914699935913086e+01
+1.326900005340576e+01 +1.916099929809570e+01
+1.317000007629395e+01 +1.914699935913086e+01
+1.278699970245361e+01 +1.871400070190430e+01
+1.269099998474121e+01 +1.869899940490723e+01
+1.261100006103516e+01 +1.870700073242188e+01
+1.252400016784668e+01 +1.870499992370605e+01
+1.247700023651123e+01 +1.869799995422363e+01
+1.238700008392334e+01 +1.869099998474121e+01
+1.231099987030029e+01 +1.870299911499023e+01
+1.222999954223633e+01 +1.870800018310547e+01
+1.215200042724609e+01 +1.871599960327148e+01
+1.206599998474121e+01 +1.871199989318848e+01
+1.202200031280518e+01 +1.870700073242188e+01
+1.193400001525879e+01 +1.869899940490723e+01
+1.186499977111816e+01 +1.872200012207031e+01
+1.177099990844727e+01 +1.870299911499023e+01
+1.170300006866455e+01 +1.872400093078613e+01
+1.161499977111816e+01 +1.871400070190430e+01
+1.156799983978271e+01 +1.870499992370605e+01
+1.148299980163574e+01 +1.869799995422363e+01
+1.140799999237061e+01 +1.870700073242188e+01
+1.132100009918213e+01 +1.869599914550781e+01
+1.124899959564209e+01 +1.870899963378906e+01
+1.117099952697754e+01 +1.871199989318848e+01
+1.112600040435791e+01 +1.870400047302246e+01
+1.104300022125244e+01 +1.869700050354004e+01
+1.097599983215332e+01 +1.871800041198730e+01
+1.088700008392334e+01 +1.870100021362305e+01
+1.078400039672852e+01 +1.865800094604492e+01
+1.080399990081787e+01 +1.882900047302246e+01
+1.082199954986572e+01 +1.899900054931641e+01
+1.087399959564209e+01 +1.915999984741211e+01
+1.078999996185303e+01 +1.915299987792969e+01
+1.069799995422363e+01 +1.912899971008301e+01
+1.064000034332275e+01 +1.916600036621094e+01
+1.055399990081787e+01 +1.915299987792969e+01
+1.048799991607666e+01 +1.917600059509277e+01
+1.042899990081787e+01 +1.913800048828125e+01
+1.035000038146973e+01 +1.913699913024902e+01
+4.723999977111816e+00 +8.838000297546387e+00
+4.655000209808350e+00 +8.772999763488770e+00
+4.651999950408936e+00 +8.836000442504883e+00
+4.568999767303467e+00 +8.744000434875488e+00
+4.564000129699707e+00 +8.767000198364258e+00
+4.514999866485596e+00 +8.739999771118164e+00
+4.492000102996826e+00 +8.762999534606934e+00
+4.462999820709229e+00 +8.774000167846680e+00
+4.434999942779541e+00 +8.788000106811523e+00
+4.433000087738037e+00 +8.854000091552734e+00
+4.394999980926514e+00 +8.812000274658203e+00
+4.486000061035156e+00 +9.065999984741211e+00
+4.331999778747559e+00 +8.822999954223633e+00
+9.295999526977539e+00 +1.915399932861328e+01
+9.225000381469727e+00 +1.915999984741211e+01
+4.289000034332275e+00 +9.022000312805176e+00
+4.282000064849854e+00 +9.043000221252441e+00
+4.225999832153320e+00 +8.998000144958496e+00
+4.210999965667725e+00 +9.038999557495117e+00
+4.196000099182129e+00 +9.081000328063965e+00
+8.392000198364258e+00 +1.837999916076660e+01
+8.491999626159668e+00 +1.875399971008301e+01
+8.446999549865723e+00 +1.873299980163574e+01
+8.380000114440918e+00 +1.874099922180176e+01
+8.376000404357910e+00 +1.889299964904785e+01
+8.369000434875488e+00 +1.903899955749512e+01
+8.364000320434570e+00 +1.919099998474121e+01
+8.366999626159668e+00 +1.936499977111816e+01
+8.329999923706055e+00 +1.944599914550781e+01
+8.305000305175781e+00 +1.947200012207031e+01
+8.267000198364258e+00 +1.955299949645996e+01
+8.317000389099121e+00 +1.984700012207031e+01
+8.239000320434570e+00 +1.983399963378906e+01
+8.251000404357910e+00 +2.004100036621094e+01
+8.184000015258789e+00 +2.005699920654297e+01
+8.192999839782715e+00 +2.017000007629395e+01
+8.138999938964844e+00 +2.021999931335449e+01
+8.177000045776367e+00 +2.050000000000000e+01
+8.342000007629395e+00 +2.110799980163574e+01
+8.371999740600586e+00 +2.137999916076660e+01
+8.364000320434570e+00 +2.156100082397461e+01
+8.329999923706055e+00 +2.167499923706055e+01
+8.357999801635742e+00 +2.185099983215332e+01
+7.096000194549561e+00 +1.871699905395508e+01
+7.034999847412109e+00 +1.873399925231934e+01
+6.968999862670898e+00 +1.873500061035156e+01
+6.892000198364258e+00 +1.870800018310547e+01
+6.818999767303467e+00 +1.869000053405762e+01
+6.798999786376953e+00 +1.872900009155273e+01
+6.839000225067139e+00 +1.902499961853027e+01
+6.833000183105469e+00 +1.919899940490723e+01
+6.794000148773193e+00 +1.928100013732910e+01
+7.605000019073486e+00 +2.181100082397461e+01
+7.627999782562256e+00 +2.210000038146973e+01
+6.485000133514404e+00 +1.887400054931641e+01
+6.408999919891357e+00 +1.884499931335449e+01
+6.354000091552734e+00 +1.887599945068359e+01
+6.289000034332275e+00 +1.887899971008301e+01
+6.238999843597412e+00 +1.892700004577637e+01
+6.210000038146973e+00 +1.904199981689453e+01
+3.486999988555908e+00 +1.082800006866455e+01
+2.789000034332275e+00 +8.737000465393066e+00
+2.755000114440918e+00 +8.725000381469727e+00
+2.709000110626221e+00 +8.673999786376953e+00
+2.687000036239624e+00 +8.701999664306641e+00
+2.642999887466431e+00 +8.652999877929688e+00
+3.303999900817871e+00 +1.090400028228760e+01
+2.599999904632568e+00 +8.657999992370605e+00
+2.585999965667725e+00 +8.711999893188477e+00
+5.427999973297119e+00 +1.860499954223633e+01
+5.795000076293945e+00 +2.010400009155273e+01
+5.697999954223633e+00 +2.000300025939941e+01
+5.610000133514404e+00 +1.993199920654297e+01
+5.554999828338623e+00 +1.985600090026855e+01
+5.219999790191650e+00 +1.888100051879883e+01
+5.142000198364258e+00 +1.882799911499023e+01
+5.102000236511230e+00 +1.891699981689453e+01
+5.034999847412109e+00 +1.890399932861328e+01
+4.987999916076660e+00 +1.896599960327148e+01
+4.946000099182129e+00 +1.892900085449219e+01
+4.889999866485596e+00 +1.895599937438965e+01
+4.810999870300293e+00 +1.889399909973145e+01
+4.745999813079834e+00 +1.888800048828125e+01
+4.710000038146973e+00 +1.899600028991699e+01
+4.663000106811523e+00 +1.906299972534180e+01
+5.684999942779541e+00 +2.358900070190430e+01
+3.151999950408936e+00 +1.330700016021729e+01
+3.131000041961670e+00 +1.340600013732910e+01
+3.091000080108643e+00 +1.342599964141846e+01
+3.046000003814697e+00 +1.342199993133545e+01
+2.993000030517578e+00 +1.338300037384033e+01
+4.146999835968018e+00 +1.872699928283691e+01
+2.861000061035156e+00 +1.307800006866455e+01
+2.815000057220459e+00 +1.306400012969971e+01
+2.815000057220459e+00 +1.327000045776367e+01
+2.792000055313110e+00 +1.336900043487549e+01
+2.750999927520752e+00 +1.338300037384033e+01
+2.707000017166138e+00 +1.338199996948242e+01
+2.687999963760376e+00 +1.339200019836426e+01
+2.644999980926514e+00 +1.339700031280518e+01
+2.605999946594238e+00 +1.342500019073486e+01
+2.562000036239624e+00 +1.342300033569336e+01
+2.473000049591064e+00 +1.317500019073486e+01
+2.437000036239624e+00 +1.321399974822998e+01
+2.443000078201294e+00 +1.336600017547607e+01
+2.374000072479248e+00 +1.322399997711182e+01
+2.335000038146973e+00 +1.324300003051758e+01
+2.237999916076660e+00 +1.292700004577637e+01
+2.062000036239624e+00 +1.212899971008301e+01
+2.016999959945679e+00 +1.209399986267090e+01
+2.101999998092651e+00 +1.286100006103516e+01
+2.043999910354614e+00 +1.262500000000000e+01
+2.006000041961670e+00 +1.264099979400635e+01
+1.516000032424927e+00 +9.713999748229980e+00
+1.488000035285950e+00 +9.734000205993652e+00
+1.457000017166138e+00 +9.734999656677246e+00
+1.919000029563904e+00 +1.316800022125244e+01
+1.656999945640564e+00 +1.147799968719482e+01
+1.593999981880188e+00 +1.128899955749512e+01
+1.445000052452087e+00 +1.045199966430664e+01
+1.404000043869019e+00 +1.039900016784668e+01
+1.373000025749207e+00 +1.041499996185303e+01
+1.338000059127808e+00 +1.040400028228760e+01
+1.230999946594238e+00 +9.796999931335449e+00
+1.217000007629395e+00 +9.814000129699707e+00
+1.175999999046326e+00 +9.729000091552734e+00
+1.143000006675720e+00 +9.713999748229980e+00
+1.105000019073486e+00 +9.652000427246094e+00
+1.069000005722046e+00 +9.602000236511230e+00
+1.041000008583069e+00 +9.621000289916992e+00
+1.021000027656555e+00 +9.581000328063965e+00
+9.890000224113464e-01 +9.567000389099121e+00
+9.580000042915344e-01 +9.555999755859375e+00
+9.269999861717224e-01 +9.546999931335449e+00
+8.960000276565552e-01 +9.543999671936035e+00
+8.690000176429749e-01 +9.576000213623047e+00
+8.610000014305115e-01 +9.666999816894531e+00
+8.259999752044678e-01 +9.604000091552734e+00
+7.889999747276306e-01 +9.524999618530273e+00
+7.960000038146973e-01 +1.001399993896484e+01
+7.379999756813049e-01 +9.656999588012695e+00
+7.080000042915344e-01 +9.661999702453613e+00
+6.790000200271606e-01 +9.685999870300293e+00
+6.690000295639038e-01 +9.767000198364258e+00
+6.370000243186951e-01 +9.746999740600586e+00
+6.110000014305115e-01 +9.824999809265137e+00
+5.910000205039978e-01 +1.001200008392334e+01
+5.789999961853027e-01 +1.038700008392334e+01
+5.469999909400940e-01 +1.039099979400635e+01
+5.040000081062317e-01 +1.016899967193604e+01
+8.830000162124634e-01 +1.888999938964844e+01
+9.430000185966492e-01 +2.171999931335449e+01
+8.750000000000000e-01 +2.170899963378906e+01
+8.059999942779541e-01 +2.171199989318848e+01
+7.379999756813049e-01 +2.171999931335449e+01
+5.849999785423279e-01 +1.885600090026855e+01
+6.349999904632568e-01 +2.170599937438965e+01
+4.930000007152557e-01 +1.872100067138672e+01
+4.350000023841858e-01 +1.876000022888184e+01
+3.759999871253967e-01 +1.875499916076660e+01
+3.170000016689301e-01 +1.879000091552734e+01
+2.280000001192093e-01 +1.871599960327148e+01
+1.129999980330467e-01 +1.133899974822998e+01
+7.699999958276749e-02 +1.134899997711182e+01
+4.199999943375587e-02 +1.136499977111816e+01
-7.000000216066837e-03 +1.875900077819824e+01
-6.599999964237213e-02 +1.872699928283691e+01
-1.250000000000000e-01 +1.874500083923340e+01
-7.999999821186066e-02 +1.100100040435791e+01
-1.140000000596046e-01 +1.099100017547607e+01
-1.469999998807907e-01 +1.088199996948242e+01
-1.790000051259995e-01 +1.074800014495850e+01
-2.109999954700470e-01 +1.068900012969971e+01
-2.419999986886978e-01 +1.057900047302246e+01
-2.569999992847443e-01 +1.052400016784668e+01
-5.379999876022339e-01 +1.875900077819824e+01
-3.240000009536743e-01 +1.053800010681152e+01
-3.569999933242798e-01 +1.053699970245361e+01
-3.910000026226044e-01 +1.056599998474121e+01
-4.449999928474426e-01 +1.104199981689453e+01
-4.790000021457672e-01 +1.102499961853027e+01
-4.930000007152557e-01 +1.094799995422363e+01
-5.310000181198120e-01 +1.102299976348877e+01
-5.630000233650208e-01 +1.097299957275391e+01
-5.979999899864197e-01 +1.097700023651123e+01
-6.320000290870667e-01 +1.098099994659424e+01
-6.669999957084656e-01 +1.098700046539307e+01
-6.809999942779541e-01 +1.093400001525879e+01
-7.179999947547913e-01 +1.096599960327148e+01
-7.480000257492065e-01 +1.089999961853027e+01
-7.820000052452087e-01 +1.090100002288818e+01
-8.159999847412109e-01 +1.089299964904785e+01
-8.510000109672546e-01 +1.090200042724609e+01
-8.849999904632568e-01 +1.089799976348877e+01
-1.580999970436096e+00 +1.885700035095215e+01
-1.077000021934509e+00 +1.247700023651123e+01
-1.103000044822693e+00 +1.233399963378906e+01
-1.139000058174133e+00 +1.229699993133545e+01
-1.182000041007996e+00 +1.234500026702881e+01
-1.248000025749207e+00 +1.260200023651123e+01
-1.218999981880188e+00 +1.213000011444092e+01
-1.310999989509583e+00 +1.263599967956543e+01
-1.353999972343445e+00 +1.265699958801270e+01
-1.409000039100647e+00 +1.279399967193604e+01
-1.444000005722046e+00 +1.273999977111816e+01
-1.472000002861023e+00 +1.263599967956543e+01
-1.503000020980835e+00 +1.256000041961670e+01
-1.504999995231628e+00 +1.240999984741211e+01
-1.389999985694885e+00 +1.119499969482422e+01
-1.417999982833862e+00 +1.113000011444092e+01
-1.419999957084656e+00 +1.087699985504150e+01
-1.493000030517578e+00 +1.115999984741211e+01
-1.537999987602234e+00 +1.122700023651123e+01
-1.708999991416931e+00 +1.231299972534180e+01
-1.784000039100647e+00 +1.255900001525879e+01
-1.848999977111816e+00 +1.272799968719482e+01
-2.796000003814697e+00 +1.874799919128418e+01
-1.697000026702881e+00 +1.121000003814697e+01
-1.735000014305115e+00 +1.121800041198730e+01
-1.769000053405762e+00 +1.120699977874756e+01
-1.791000008583069e+00 +1.122999954223633e+01
-1.863000035285950e+00 +1.145100021362305e+01
-1.753999948501587e+00 +1.058300018310547e+01
-1.781000018119812e+00 +1.053800010681152e+01
-1.623000025749207e+00 +9.439000129699707e+00
-1.649999976158142e+00 +9.420000076293945e+00
-1.656999945640564e+00 +9.371999740600586e+00
-2.013000011444092e+00 +1.115299987792969e+01
-2.038000106811523e+00 +1.109399986267090e+01
-2.072999954223633e+00 +1.108699989318848e+01
-2.108999967575073e+00 +1.108899974822998e+01
-2.141000032424927e+00 +1.106799983978271e+01
-2.187000036239624e+00 +1.111800003051758e+01
-2.273000001907349e+00 +1.145400047302246e+01
-2.315000057220459e+00 +1.147799968719482e+01
-2.306999921798706e+00 +1.125699996948242e+01
-3.915999889373779e+00 +1.872400093078613e+01
-2.401999950408936e+00 +1.135400009155273e+01
-2.417999982833862e+00 +1.125899982452393e+01
-2.309000015258789e+00 +1.067700004577637e+01
-2.273999929428101e+00 +1.036100006103516e+01
-2.262000083923340e+00 +1.015299987792969e+01
-2.279000043869019e+00 +1.008100032806396e+01
-2.285000085830688e+00 +9.963000297546387e+00
-2.311000108718872e+00 +9.935999870300293e+00
-2.362999916076660e+00 +1.008199977874756e+01
-2.401000022888184e+00 +1.010200023651123e+01
-2.467000007629395e+00 +1.023400020599365e+01
-2.513000011444092e+00 +1.028299999237061e+01
-2.540999889373779e+00 +1.026099967956543e+01
-2.598000049591064e+00 +1.034799957275391e+01
-2.648999929428101e+00 +1.041199970245361e+01
-2.703000068664551e+00 +1.055300045013428e+01
-2.707999944686890e+00 +1.043999958038330e+01
-2.743000030517578e+00 +1.043900012969971e+01
-2.779000043869019e+00 +1.044200038909912e+01
-2.808000087738037e+00 +1.042000007629395e+01
-2.802999973297119e+00 +1.027200031280518e+01
-2.849999904632568e+00 +1.031700038909912e+01
-2.858000040054321e+00 +1.028199958801270e+01
-2.917999982833862e+00 +1.037300014495850e+01
-2.973000049591064e+00 +1.043999958038330e+01
-3.000999927520752e+00 +1.041399955749512e+01
-3.036999940872192e+00 +1.041600036621094e+01
-3.066999912261963e+00 +1.039700031280518e+01
-3.066999912261963e+00 +1.033800029754639e+01
-5.677999973297119e+00 +1.884799957275391e+01
-5.745999813079834e+00 +1.885700035095215e+01
-5.806000232696533e+00 +1.884099960327148e+01
-5.875999927520752e+00 +1.885899925231934e+01
-5.940000057220459e+00 +1.885499954223633e+01
-5.973000049591064e+00 +1.885600090026855e+01
-6.039000034332275e+00 +1.886000061035156e+01
-6.105999946594238e+00 +1.886300086975098e+01
-6.171999931335449e+00 +1.886499977111816e+01
-6.229000091552734e+00 +1.884000015258789e+01
-6.289999961853027e+00 +1.882399940490723e+01
-6.344999790191650e+00 +1.879299926757812e+01
-6.368000030517578e+00 +1.876399993896484e+01
-6.440999984741211e+00 +1.878499984741211e+01
-6.495999813079834e+00 +1.875200080871582e+01
-6.566999912261963e+00 +1.876700019836426e+01
-6.632999897003174e+00 +1.876499938964844e+01
-6.696000099182129e+00 +1.875600051879883e+01
-6.765999794006348e+00 +1.876499938964844e+01
-6.790999889373779e+00 +1.874300003051758e+01
-6.916999816894531e+00 +1.890500068664551e+01
-6.940000057220459e+00 +1.878400039672852e+01
-7.013999938964844e+00 +1.880100059509277e+01
-7.071000099182129e+00 +1.877400016784668e+01
-7.142000198364258e+00 +1.878499984741211e+01
-7.197000026702881e+00 +1.883900070190430e+01
-7.257999897003174e+00 +1.882200050354004e+01
-5.310999870300293e+00 +1.353899955749512e+01
-5.429999828338623e+00 +1.371500015258789e+01
-5.389999866485596e+00 +1.348999977111816e+01
-5.382999897003174e+00 +1.335099983215332e+01
-5.267000198364258e+00 +1.300699996948242e+01
-5.337999820709229e+00 +1.306299972534180e+01
-5.327000141143799e+00 +1.292199993133545e+01
-5.390999794006348e+00 +1.296100044250488e+01
-5.439000129699707e+00 +1.296000003814697e+01
-5.480000019073486e+00 +1.294299983978271e+01
-5.543000221252441e+00 +1.303600025177002e+01
-5.592000007629395e+00 +1.303699970245361e+01
-5.683000087738037e+00 +1.313399982452393e+01
-5.796999931335449e+00 +1.328299999237061e+01
-5.822999954223633e+00 +1.322799968719482e+01
-5.837999820709229e+00 +1.314999961853027e+01
-5.862999916076660e+00 +1.309700012207031e+01
-5.863999843597412e+00 +1.304399967193604e+01
-5.921999931335449e+00 +1.306200027465820e+01
-5.968999862670898e+00 +1.305599975585938e+01
-6.032000064849854e+00 +1.308600044250488e+01
-6.111000061035156e+00 +1.314799976348877e+01
-6.149000167846680e+00 +1.312199974060059e+01
-6.199999809265137e+00 +1.317500019073486e+01
-6.244999885559082e+00 +1.316300010681152e+01
-6.262000083923340e+00 +1.309300041198730e+01
-6.281000137329102e+00 +1.302799987792969e+01
-6.316999912261963e+00 +1.299800014495850e+01
-6.354000091552734e+00 +1.297099971771240e+01
-7.008999824523926e+00 +1.418999958038330e+01
-6.867000102996826e+00 +1.384799957275391e+01
-6.796999931335449e+00 +1.360099983215332e+01
-6.951000213623047e+00 +1.379899978637695e+01
-6.903999805450439e+00 +1.359899997711182e+01
-7.070000171661377e+00 +1.381799983978271e+01
-6.953999996185303e+00 +1.348799991607666e+01
-6.967999935150146e+00 +1.346300029754639e+01
-7.064000129699707e+00 +1.354399967193604e+01
-7.059999942779541e+00 +1.343299961090088e+01
-7.039000034332275e+00 +1.329300022125244e+01
-7.177000045776367e+00 +1.344999980926514e+01
-7.208000183105469e+00 +1.340699958801270e+01
-7.467000007629395e+00 +1.378299999237061e+01
-1.029899978637695e+01 +1.891900062561035e+01
-1.038199996948242e+01 +1.892900085449219e+01
-1.045899963378906e+01 +1.892900085449219e+01
-1.052700042724609e+01 +1.890999984741211e+01
-1.059700012207031e+01 +1.889599990844727e+01
-1.068000030517578e+01 +1.890500068664551e+01
-1.071599960327148e+01 +1.889999961853027e+01
-1.080399990081787e+01 +1.891500091552734e+01
-1.088099956512451e+01 +1.891200065612793e+01
-1.095600032806396e+01 +1.890600013732910e+01
-1.103999996185303e+01 +1.891200065612793e+01
-1.111499977111816e+01 +1.890500068664551e+01
-1.118799972534180e+01 +1.889299964904785e+01
-1.123799991607666e+01 +1.890900039672852e+01
-1.130399990081787e+01 +1.888400077819824e+01
-1.138500022888184e+01 +1.888500022888184e+01
-1.146899986267090e+01 +1.888999938964844e+01
-1.155200004577637e+01 +1.889299964904785e+01
-1.162800025939941e+01 +1.888400077819824e+01
-1.171000003814697e+01 +1.888299942016602e+01
-1.175399971008301e+01 +1.888800048828125e+01
-1.183100032806396e+01 +1.887800025939941e+01
-1.190799999237061e+01 +1.887000083923340e+01
-1.199699974060059e+01 +1.887899971008301e+01
-1.207400035858154e+01 +1.886800003051758e+01
-1.216199970245361e+01 +1.887599945068359e+01
-1.220600032806396e+01 +1.887800025939941e+01
-1.229399967193604e+01 +1.888400077819824e+01
-1.237399959564209e+01 +1.887700080871582e+01
-1.244999980926514e+01 +1.886300086975098e+01
-1.246000003814697e+01 +1.875000000000000e+01
-1.254399967193604e+01 +1.874799919128418e+01
-1.260700035095215e+01 +1.877799987792969e+01
-1.269799995422363e+01 +1.878599929809570e+01
-1.277600002288818e+01 +1.877400016784668e+01
-1.285799980163574e+01 +1.876700019836426e+01
-1.294400024414062e+01 +1.876600074768066e+01
-1.302799987792969e+01 +1.876099967956543e+01
-1.310999965667725e+01 +1.875300025939941e+01
-7.008999824523926e+00 +1.001399993896484e+01
-7.026999950408936e+00 +9.972000122070312e+00
-7.057000160217285e+00 +9.949000358581543e+00
-7.087999820709229e+00 +9.925999641418457e+00
-1.352600002288818e+01 +1.877599906921387e+01
-1.360900020599365e+01 +1.876799964904785e+01
-1.369900035858154e+01 +1.876700019836426e+01
-1.375800037384033e+01 +1.878599929809570e+01
-1.388700008392334e+01 +1.883699989318848e+01
-1.396899986267090e+01 +1.882399940490723e+01
-1.407199954986572e+01 +1.883900070190430e+01
-1.416600036621094e+01 +1.884099960327148e+01
-1.423999977111816e+01 +1.881599998474121e+01
-1.430799961090088e+01 +1.884399986267090e+01
-1.439999961853027e+01 +1.884199905395508e+01
-1.448200035095215e+01 +1.882699966430664e+01
-1.458600044250488e+01 +1.883799934387207e+01
-1.468299961090088e+01 +1.884099960327148e+01
-1.476700019836426e+01 +1.882600021362305e+01
-1.482999992370605e+01 +1.884600067138672e+01
-1.492599964141846e+01 +1.884600067138672e+01
-1.501700019836426e+01 +1.883799934387207e+01
-1.510900020599365e+01 +1.883300018310547e+01
-1.521100044250488e+01 +1.883799934387207e+01
-1.529300022125244e+01 +1.881800079345703e+01
-1.538300037384033e+01 +1.880699920654297e+01
-1.542099952697754e+01 +1.879400062561035e+01
-1.550399971008301e+01 +1.877400016784668e+01
-1.561200046539307e+01 +1.878400039672852e+01
-1.570300006866455e+01 +1.877300071716309e+01
-1.578800010681152e+01 +1.875399971008301e+01
-1.588399982452393e+01 +1.874900054931641e+01
-1.077099990844727e+01 +1.264599990844727e+01
-1.080399990081787e+01 +1.264400005340576e+01
-1.077200031280518e+01 +1.252700042724609e+01
-1.051200008392334e+01 +1.214900016784668e+01
-1.086299991607666e+01 +1.247399997711182e+01
-1.098600006103516e+01 +1.253400039672852e+01
-1.074899959564209e+01 +1.218799972534180e+01
-1.078400039672852e+01 +1.218900012969971e+01
-1.080900001525879e+01 +1.214099979400635e+01
-1.083300018310547e+01 +1.209000015258789e+01
-1.065600013732910e+01 +1.181900024414062e+01
-1.073200035095215e+01 +1.182800006866455e+01
-9.814999580383301e+00 +1.075300025939941e+01
-1.106900024414062e+01 +1.204599952697754e+01
-9.890000343322754e+00 +1.073299980163574e+01
-1.122399997711182e+01 +1.209899997711182e+01
-1.024699974060059e+01 +1.097999954223633e+01
-1.000500011444092e+01 +1.065400028228760e+01
-9.814999580383301e+00 +1.038799953460693e+01
-1.001799964904785e+01 +1.053499984741211e+01
-1.017000007629395e+01 +1.065999984741211e+01
-1.010299968719482e+01 +1.052499961853027e+01
-9.994000434875488e+00 +1.034599971771240e+01
-1.010799980163574e+01 +1.039799976348877e+01
-1.019600009918213e+01 +1.042300033569336e+01
-1.022200012207031e+01 +1.038399982452393e+01
-1.022000026702881e+01 +1.035000038146973e+01
-1.039200019836426e+01 +1.045800018310547e+01
-1.034700012207031e+01 +1.034700012207031e+01
-1.035400009155273e+01 +1.028899955749512e+01
-1.050800037384033e+01 +1.037600040435791e+01
-1.044600009918213e+01 +1.025100040435791e+01
-1.045400047302246e+01 +1.019400024414062e+01
-1.038500022888184e+01 +1.009599971771240e+01
-1.048400020599365e+01 +1.012800025939941e+01
-1.065999984741211e+01 +1.023299980163574e+01
-1.061900043487549e+01 +1.013000011444092e+01
-1.060400009155273e+01 +1.005200004577637e+01
-1.047399997711182e+01 +9.866999626159668e+00
-1.048799991607666e+01 +9.819000244140625e+00
-1.057100009918213e+01 +9.864999771118164e+00
-1.055700016021729e+01 +9.789999961853027e+00
-1.060499954223633e+01 +9.772999763488770e+00
-1.062500000000000e+01 +9.729999542236328e+00
-1.067700004577637e+01 +9.715000152587891e+00
-1.073999977111816e+01 +9.711000442504883e+00
-1.076399993896484e+01 +9.701999664306641e+00
-1.075100040435791e+01 +9.630000114440918e+00
-1.095199966430664e+01 +9.746999740600586e+00
-1.106499958038330e+01 +9.786000251770020e+00
-1.117399978637695e+01 +9.819000244140625e+00
-9.885999679565430e+00 +8.637000083923340e+00
-9.899000167846680e+00 +8.593999862670898e+00
-9.927000045776367e+00 +8.590000152587891e+00
-9.930999755859375e+00 +8.538999557495117e+00
-9.970000267028809e+00 +8.519000053405762e+00
-1.003899955749512e+01 +8.522999763488770e+00
-1.007699966430664e+01 +8.501000404357910e+00
-1.156599998474121e+01 +9.690999984741211e+00
-1.149400043487549e+01 +9.598999977111816e+00
-1.084899997711182e+01 +9.005000114440918e+00
-1.055300045013428e+01 +8.704000473022461e+00
-1.077099990844727e+01 +8.826999664306641e+00
-1.093500041961670e+01 +8.904000282287598e+00
-1.072299957275391e+01 +8.675999641418457e+00
-1.081700038909912e+01 +8.696000099182129e+00
-1.091399955749512e+01 +8.744999885559082e+00
-1.096000003814697e+01 +8.725999832153320e+00
-1.098299980163574e+01 +8.687999725341797e+00
-1.117399978637695e+01 +8.781000137329102e+00
-1.152600002288818e+01 +8.998999595642090e+00
-1.157800006866455e+01 +8.980999946594238e+00
-1.161100006103516e+01 +8.977999687194824e+00
-1.185999965667725e+01 +9.109999656677246e+00
-1.222599983215332e+01 +9.329000473022461e+00
-1.187100028991699e+01 +9.000000000000000e+00
-1.125500011444092e+01 +8.479000091552734e+00
-1.128600025177002e+01 +8.446999549865723e+00
-1.144400024414062e+01 +8.508999824523926e+00
-1.158600044250488e+01 +8.586999893188477e+00
-1.154899978637695e+01 +8.503000259399414e+00
-1.172299957275391e+01 +8.574000358581543e+00
-1.172700023651123e+01 +8.520000457763672e+00
-1.174199962615967e+01 +8.475000381469727e+00
-1.156499958038330e+01 +8.293000221252441e+00
-1.174300003051758e+01 +8.392000198364258e+00
-1.143799972534180e+01 +8.121000289916992e+00
-1.139099979400635e+01 +8.034000396728516e+00
-1.140600013732910e+01 +7.991000175476074e+00
-1.146399974822998e+01 +7.978000164031982e+00
-1.146300029754639e+01 +7.923999786376953e+00
-1.155700016021729e+01 +7.934999942779541e+00
-1.152700042724609e+01 +7.888000011444092e+00
-1.225500011444092e+01 +8.328000068664551e+00
-1.639699935913086e+01 +1.105700016021729e+01
-1.438899993896484e+01 +9.642000198364258e+00
-1.450500011444092e+01 +9.652999877929688e+00
-1.442099952697754e+01 +9.531999588012695e+00
-1.443799972534180e+01 +9.510999679565430e+00
-1.445600032806396e+01 +9.458000183105469e+00
-1.457100009918213e+01 +9.468000411987305e+00
-1.473099994659424e+01 +9.505000114440918e+00
-1.471700000762939e+01 +9.430999755859375e+00
-1.437100028991699e+01 +9.147000312805176e+00
-1.409000015258789e+01 +8.906999588012695e+00
-1.399199962615967e+01 +8.814000129699707e+00
-1.406200027465820e+01 +8.796999931335449e+00
-1.416600036621094e+01 +8.800000190734863e+00
-1.422099971771240e+01 +8.772000312805176e+00
-1.414799976348877e+01 +8.666000366210938e+00
-1.432900047302246e+01 +8.715000152587891e+00
-1.443700027465820e+01 +8.748999595642090e+00
-1.441300010681152e+01 +8.673000335693359e+00
-1.444999980926514e+01 +8.633999824523926e+00
-1.467500019073486e+01 +8.704999923706055e+00
-1.463899993896484e+01 +8.621999740600586e+00
-1.472799968719482e+01 +8.612000465393066e+00
-1.490100002288818e+01 +8.680999755859375e+00
-1.490200042724609e+01 +8.619000434875488e+00
-1.700499916076660e+01 +9.760000228881836e+00
-1.713100051879883e+01 +9.760999679565430e+00
-1.687999916076660e+01 +9.548000335693359e+00
-1.714999961853027e+01 +9.630000114440918e+00
-1.722100067138672e+01 +9.597999572753906e+00
-1.968899917602539e+01 +1.092899990081787e+01
-1.600699996948242e+01 +8.826000213623047e+00
-1.603000068664551e+01 +8.772000312805176e+00
-1.596599960327148e+01 +8.671999931335449e+00
-1.607399940490723e+01 +8.666000366210938e+00
-1.604500007629395e+01 +8.585000038146973e+00
-1.580900001525879e+01 +8.428000450134277e+00
-1.606699943542480e+01 +8.500000000000000e+00
-1.536400032043457e+01 +8.067999839782715e+00
-1.546000003814697e+01 +8.055999755859375e+00
-1.630699920654297e+01 +8.430999755859375e+00
-1.627199935913086e+01 +8.347999572753906e+00
-1.685000038146973e+01 +8.576999664306641e+00
-1.720199966430664e+01 +8.722000122070312e+00
-1.751399993896484e+01 +8.810000419616699e+00
-1.600699996948242e+01 +7.992000102996826e+00
-1.595300006866455e+01 +7.902999877929688e+00
-1.604199981689453e+01 +7.883999824523926e+00
-1.603700065612793e+01 +7.818999767303467e+00
-1.609700012207031e+01 +7.816999912261963e+00
-1.629999923706055e+01 +7.852000236511230e+00
-1.646199989318848e+01 +7.866000175476074e+00
-1.658600044250488e+01 +7.861000061035156e+00
-1.666300010681152e+01 +7.834000110626221e+00
-1.694400024414062e+01 +7.900000095367432e+00
-1.846199989318848e+01 +8.534999847412109e+00
-1.858799934387207e+01 +8.557999610900879e+00
-1.857999992370605e+01 +8.482999801635742e+00
-1.844000053405762e+01 +8.350000381469727e+00
-1.854899978637695e+01 +8.329000473022461e+00
-2.795599937438965e+01 +1.243299961090088e+01
-2.784499931335449e+01 +1.227999973297119e+01
-2.771400070190430e+01 +1.217000007629395e+01
-2.762899971008301e+01 +1.202900028228760e+01
-2.768300056457520e+01 +1.194999980926514e+01
-2.769700050354004e+01 +1.185299968719482e+01
-2.770100021362305e+01 +1.175100040435791e+01
-2.769899940490723e+01 +1.164799976348877e+01
-2.772100067138672e+01 +1.160599994659424e+01
-2.780500030517578e+01 +1.153899955749512e+01
-2.778800010681152e+01 +1.142899990081787e+01
-2.746400070190430e+01 +1.119600009918213e+01
-2.736000061035156e+01 +1.105399990081787e+01
-2.731500053405762e+01 +1.093599987030029e+01
-2.742700004577637e+01 +1.088099956512451e+01
-2.722999954223633e+01 +1.075300025939941e+01
-2.717600059509277e+01 +1.063399982452393e+01
-2.716500091552734e+01 +1.053100013732910e+01
-2.726499938964844e+01 +1.047099971771240e+01
-2.731999969482422e+01 +1.039400005340576e+01
-2.733600044250488e+01 +1.030200004577637e+01
-2.730699920654297e+01 +1.024199962615967e+01
-2.743099975585938e+01 +1.018999958038330e+01
-2.758099937438965e+01 +1.014700031280518e+01
-2.776700019836426e+01 +1.011699962615967e+01
-2.791699981689453e+01 +1.007199954986572e+01
-2.802000045776367e+01 +1.001000022888184e+01
-2.824600028991699e+01 +9.989999771118164e+00
-2.816099929809570e+01 +9.911000251770020e+00
-2.814500045776367e+01 +9.805999755859375e+00
-2.822900009155273e+01 +9.736000061035156e+00
-2.830999946594238e+01 +9.663999557495117e+00
-2.840099906921387e+01 +9.595999717712402e+00
-2.845800018310547e+01 +9.515000343322754e+00
-2.866600036621094e+01 +9.484999656677246e+00
-2.870000076293945e+01 +9.446000099182129e+00
-2.867200088500977e+01 +9.336999893188477e+00
-2.854199981689453e+01 +9.196000099182129e+00
-2.850399971008301e+01 +9.085000038146973e+00
-2.851700019836426e+01 +8.989999771118164e+00
-2.846500015258789e+01 +8.876000404357910e+00
-2.912299919128418e+01 +9.029999732971191e+00
-2.928100013732910e+01 +8.977999687194824e+00
-2.975499916076660e+01 +9.020999908447266e+00
-2.985000038146973e+01 +8.947999954223633e+00
-3.044400024414062e+01 +9.020999908447266e+00
-3.087299919128418e+01 +9.041999816894531e+00
-3.057299995422363e+01 +8.902000427246094e+00
-3.047400093078613e+01 +8.770000457763672e+00
-3.055500030517578e+01 +8.689000129699707e+00
-3.073200035095215e+01 +8.635999679565430e+00
-3.081699943542480e+01 +8.555000305175781e+00
-3.067799949645996e+01 +8.413000106811523e+00
-3.078899955749512e+01 +8.390999794006348e+00
-3.183699989318848e+01 +8.569000244140625e+00
-3.207899856567383e+01 +8.524999618530273e+00
-4.586600112915039e+01 +1.202400016784668e+01
-4.612400054931641e+01 +1.193700027465820e+01
-4.596900177001953e+01 +1.174300003051758e+01
-4.586600112915039e+01 +1.156299972534180e+01
-4.578900146484375e+01 +1.146700000762939e+01
-4.592399978637695e+01 +1.134799957275391e+01
-4.617300033569336e+01 +1.125599956512451e+01
-4.600400161743164e+01 +1.106200027465820e+01
-4.588299942016602e+01 +1.088000011444092e+01
-4.583900070190430e+01 +1.071800041198730e+01
-4.598500061035156e+01 +1.067599964141846e+01
-4.595399856567383e+01 +1.051599979400635e+01
-4.600199890136719e+01 +1.037500000000000e+01
-4.661600112915039e+01 +1.035999965667725e+01
-4.662300109863281e+01 +1.020800018310547e+01
-4.653400039672852e+01 +1.003499984741211e+01
-4.663399887084961e+01 +9.902999877929688e+00
-4.680799865722656e+01 +9.862999916076660e+00
-4.666199874877930e+01 +9.680000305175781e+00
-4.672999954223633e+01 +9.541000366210938e+00
-4.685900115966797e+01 +9.413999557495117e+00
-4.677099990844727e+01 +9.244000434875488e+00
-4.682300186157227e+01 +9.100999832153320e+00
-4.683399963378906e+01 +9.027000427246094e+00
-4.704600143432617e+01 +8.914999961853027e+00
-4.699900054931641e+01 +8.753000259399414e+00
-4.704800033569336e+01 +8.609000205993652e+00
-4.711299896240234e+01 +8.468000411987305e+00
-4.708399963378906e+01 +8.310000419616699e+00
-4.724599838256836e+01 +8.185999870300293e+00
-4.729600143432617e+01 +8.118000030517578e+00
-4.734500122070312e+01 +7.973000049591064e+00
-4.768899917602539e+01 +7.876999855041504e+00
-4.786999893188477e+01 +7.751999855041504e+00
-4.770600128173828e+01 +7.572000026702881e+00
-4.820600128173828e+01 +7.495999813079834e+00
-4.856600189208984e+01 +7.473999977111816e+00
-4.891500091552734e+01 +7.369999885559082e+00
-4.921699905395508e+01 +7.257999897003174e+00
-5.125899887084961e+01 +7.393000125885010e+00
-5.632199859619141e+01 +7.940000057220459e+00
-5.690399932861328e+01 +7.840000152587891e+00
-5.675199890136719e+01 +7.637000083923340e+00
-5.683499908447266e+01 +7.557000160217285e+00
-5.257199859619141e+01 +6.824999809265137e+00
-5.239699935913086e+01 +6.635000228881836e+00
-5.228099822998047e+01 +6.453000068664551e+00
-5.225500106811523e+01 +6.282999992370605e+00
-5.225500106811523e+01 +6.117000102996826e+00
-5.227199935913086e+01 +6.035999774932861e+00
-5.234400177001953e+01 +5.876999855041504e+00
-5.246599960327148e+01 +5.723999977111816e+00
-5.262099838256836e+01 +5.573999881744385e+00
-2.966799926757812e+01 -2.736999988555908e+00
-2.969400024414062e+01 -2.834000110626221e+00
-2.968799972534180e+01 -2.927999973297119e+00
-2.963100051879883e+01 -3.016000032424927e+00
-2.956200027465820e+01 -3.197000026702881e+00
-2.961000061035156e+01 -3.296000003814697e+00
-2.835099983215332e+01 -3.200000047683716e+00
-2.824699974060059e+01 -3.278000116348267e+00
-2.829400062561035e+01 -3.374000072479248e+00
-2.795199966430664e+01 -3.421999931335449e+00
-2.778400039672852e+01 -3.490000009536743e+00
-2.768400001525879e+01 -3.565000057220459e+00
-2.763500022888184e+01 -3.602999925613403e+00
-2.757999992370605e+01 -3.684000015258789e+00
-2.764100074768066e+01 -3.780999898910522e+00
-2.761499977111816e+01 -3.865000009536743e+00
-2.774200057983398e+01 -3.971999883651733e+00
-2.756500053405762e+01 -4.034999847412109e+00
-2.767300033569336e+01 -4.094999790191650e+00
-2.810700035095215e+01 -4.250000000000000e+00
-2.764699935913086e+01 -4.269000053405762e+00
-2.755599975585938e+01 -4.343999862670898e+00
-2.764100074768066e+01 -4.446000099182129e+00
-2.762899971008301e+01 -4.533999919891357e+00
-2.772299957275391e+01 -4.638999938964844e+00
-2.764900016784668e+01 -4.671000003814697e+00
-2.713899993896484e+01 -4.671999931335449e+00
-2.679199981689453e+01 -4.697999954223633e+00
-2.647200012207031e+01 -4.728000164031982e+00
-2.647400093078613e+01 -4.814000129699707e+00
-2.652199935913086e+01 -4.908999919891357e+00
-2.630800056457520e+01 -4.912000179290771e+00
-2.613299942016602e+01 -4.964000225067139e+00
-2.620800018310547e+01 -5.064000129699707e+00
-2.601300048828125e+01 -5.111000061035156e+00
-2.610099983215332e+01 -5.212999820709229e+00
-2.577099990844727e+01 -5.230999946594238e+00
-2.507099914550781e+01 -5.171000003814697e+00
-2.485899925231934e+01 -5.168000221252441e+00
-2.472800064086914e+01 -5.221000194549561e+00
-2.473100090026855e+01 -5.302999973297119e+00
-2.472500038146973e+01 -5.382999897003174e+00
-2.469899940490723e+01 -5.459000110626221e+00
-2.450200080871582e+01 -5.495999813079834e+00
-2.414399909973145e+01 -5.454999923706055e+00
-2.421299934387207e+01 -5.551000118255615e+00
-2.447599983215332e+01 -5.691999912261963e+00
-2.441900062561035e+01 -5.760000228881836e+00
-2.412800025939941e+01 -5.770999908447266e+00
-2.415500068664551e+01 -5.857999801635742e+00
-2.414999961853027e+01 -5.936999797821045e+00
-2.415399932861328e+01 -5.978000164031982e+00
-2.403000068664551e+01 -6.027999877929688e+00
-2.392200088500977e+01 -6.079999923706055e+00
-2.386800003051758e+01 -6.146999835968018e+00
-2.385199928283691e+01 -6.223000049591064e+00
-2.377499961853027e+01 -6.282000064849854e+00
-2.361400032043457e+01 -6.278999805450439e+00
-2.354999923706055e+01 -6.341000080108643e+00
-2.356800079345703e+01 -6.426000118255615e+00
-2.353300094604492e+01 -6.495999813079834e+00
-2.351799964904785e+01 -6.571000099182129e+00
-2.351600074768066e+01 -6.650000095367432e+00
-2.351899909973145e+01 -6.730999946594238e+00
-2.359799957275391e+01 -6.794000148773193e+00
-2.355400085449219e+01 -6.861000061035156e+00
-2.350099945068359e+01 -6.926000118255615e+00
-2.349500083923340e+01 -7.005000114440918e+00
-2.348200035095215e+01 -7.080999851226807e+00
-2.359600067138672e+01 -7.196000099182129e+00
-2.365500068664551e+01 -7.255000114440918e+00
-2.372400093078613e+01 -7.357999801635742e+00
-2.366600036621094e+01 -7.421999931335449e+00
-2.362400054931641e+01 -7.489999771118164e+00
-2.354700088500977e+01 -7.546999931335449e+00
-2.351300048828125e+01 -7.618000030517578e+00
-2.352899932861328e+01 -7.704999923706055e+00
-2.341099929809570e+01 -7.706999778747559e+00
-2.339599990844727e+01 -7.782999992370605e+00
-2.328199958801270e+01 -7.827000141143799e+00
-2.321599960327148e+01 -7.886000156402588e+00
-2.321400070190430e+01 -7.966000080108643e+00
-2.327000045776367e+01 -8.067999839782715e+00
-2.336300086975098e+01 -8.140999794006348e+00
-2.331100082397461e+01 -8.204999923706055e+00
-2.478800010681152e+01 -8.814000129699707e+00
-2.495599937438965e+01 -8.963000297546387e+00
-2.510799980163574e+01 -9.107000350952148e+00
-1.863999938964844e+01 -6.820000171661377e+00
-1.873900032043457e+01 -6.922999858856201e+00
-1.850099945068359e+01 -6.868000030517578e+00
-1.840900039672852e+01 -6.899000167846680e+00
-1.843000030517578e+01 -6.973999977111816e+00
-2.808399963378906e+01 -1.074199962615967e+01
-1.831299972534180e+01 -7.060999870300293e+00
-2.284900093078613e+01 -8.899999618530273e+00
-2.786499977111816e+01 -1.090999984741211e+01
-2.796999931335449e+01 -1.115499973297119e+01
-1.854100036621094e+01 -7.452000141143799e+00
-1.803800010681152e+01 -7.315000057220459e+00
-1.788199996948242e+01 -7.316999912261963e+00
-1.760799980163574e+01 -7.236999988555908e+00
-1.758900070190430e+01 -7.294000148773193e+00
-1.760600090026855e+01 -7.366000175476074e+00
-1.755900001525879e+01 -7.410999774932861e+00
-2.276000022888184e+01 -9.699000358581543e+00
-1.887500000000000e+01 -8.109000205993652e+00
-1.839999961853027e+01 -7.973000049591064e+00
-2.337999916076660e+01 -1.018200016021729e+01
-2.329299926757812e+01 -1.023099994659424e+01
-1.856500053405762e+01 -8.218999862670898e+00
-1.854100036621094e+01 -8.347000122070312e+00
-1.858200073242188e+01 -8.435999870300293e+00
-2.804000091552734e+01 -1.279800033569336e+01
-1.842200088500977e+01 -8.468000411987305e+00
-1.842200088500977e+01 -8.538999557495117e+00
-1.958699989318848e+01 -9.154999732971191e+00
-1.964699935913086e+01 -9.258999824523926e+00
-1.976399993896484e+01 -9.390000343322754e+00
-1.968899917602539e+01 -9.430999755859375e+00
-1.972999954223633e+01 -9.487999916076660e+00
-1.970199966430664e+01 -9.550999641418457e+00
-1.845999908447266e+01 -9.019000053405762e+00
-1.960899925231934e+01 -9.659000396728516e+00
-1.966099929809570e+01 -9.760999679565430e+00
-1.960899925231934e+01 -9.812000274658203e+00
-1.961499977111816e+01 -9.854000091552734e+00
-1.960199928283691e+01 -9.925000190734863e+00
-1.952799987792969e+01 -9.963999748229980e+00
-1.963800048828125e+01 -1.009899997711182e+01
-1.948200035095215e+01 -1.009599971771240e+01
-1.951600074768066e+01 -1.019099998474121e+01
-1.963299942016602e+01 -1.029199981689453e+01
-1.959199905395508e+01 -1.034899997711182e+01
-1.990800094604492e+01 -1.059700012207031e+01
-1.901499938964844e+01 -1.019699954986572e+01
-1.882999992370605e+01 -1.017399978637695e+01
-1.882799911499023e+01 -1.024899959564209e+01
-1.885000038146973e+01 -1.033800029754639e+01
-1.901899909973145e+01 -1.047000026702881e+01
-1.962599945068359e+01 -1.088599967956543e+01
-1.970000076293945e+01 -1.100800037384033e+01
-2.850399971008301e+01 -1.605900001525879e+01
-2.376799964904785e+01 -1.348400020599365e+01
-2.832099914550781e+01 -1.619099998474121e+01
-1.817499923706055e+01 -1.041800022125244e+01
-1.822699928283691e+01 -1.052400016784668e+01
-1.811800003051758e+01 -1.053699970245361e+01
-1.785700035095215e+01 -1.046000003814697e+01
-2.389299964904785e+01 -1.410700035095215e+01
-2.382999992370605e+01 -1.417000007629395e+01
-1.231700038909912e+01 -7.361999988555908e+00
-1.242899990081787e+01 -7.455999851226807e+00
-1.234200000762939e+01 -7.455999851226807e+00
-1.229300022125244e+01 -7.479000091552734e+00
-1.248700046539307e+01 -7.651999950408936e+00
-2.446899986267090e+01 -1.513000011444092e+01
-2.439699935913086e+01 -1.519200038909912e+01
-2.376300048828125e+01 -1.484799957275391e+01
-2.396800041198730e+01 -1.508199977874756e+01
-2.398900032043457e+01 -1.519999980926514e+01
-2.390399932861328e+01 -1.525100040435791e+01
-2.392799949645996e+01 -1.537300014495850e+01
-2.391300010681152e+01 -1.547000026702881e+01
-2.439999961853027e+01 -1.589400005340576e+01
-2.443499946594238e+01 -1.597200012207031e+01
-2.798600006103516e+01 -1.842399978637695e+01
-2.797800064086914e+01 -1.854500007629395e+01
-2.404599952697754e+01 -1.604299926757812e+01
-2.400600051879883e+01 -1.612500000000000e+01
-2.399900054931641e+01 -1.623100090026855e+01
-2.404999923706055e+01 -1.631999969482422e+01
-2.410899925231934e+01 -1.647100067138672e+01
-2.417900085449219e+01 -1.663100051879883e+01
-2.421899986267090e+01 -1.677099990844727e+01
-7.900000095367432e+00 -5.522999763488770e+00
-7.862999916076660e+00 -5.533999919891357e+00
-2.430999946594238e+01 -1.723299980163574e+01
-2.437999916076660e+01 -1.739699935913086e+01
-2.443000030517578e+01 -1.754999923706055e+01
-2.443000030517578e+01 -1.766600036621094e+01
-2.445199966430664e+01 -1.779999923706055e+01
-2.451000022888184e+01 -1.795999908447266e+01
-2.463699913024902e+01 -1.811300086975098e+01
-2.581500053405762e+01 -1.910600090026855e+01
-2.522900009155273e+01 -1.879500007629395e+01
-2.510300064086914e+01 -1.882299995422363e+01
-2.316900062561035e+01 -1.748500061035156e+01
-2.904100036621094e+01 -2.213999938964844e+01
-2.899500083923340e+01 -2.225000000000000e+01
-2.894400024414062e+01 -2.235499954223633e+01
-2.886800003051758e+01 -2.244099998474121e+01
-2.594899940490723e+01 -2.029999923706055e+01
-2.577499961853027e+01 -2.029500007629395e+01
-2.578199958801270e+01 -2.043199920654297e+01
-2.322500038146973e+01 -1.846199989318848e+01
-2.308900070190430e+01 -1.847200012207031e+01
-1.269299983978271e+01 -1.020600032806396e+01
-1.259000015258789e+01 -1.018700027465820e+01
-1.264299964904785e+01 -1.029699993133545e+01
-2.879999923706055e+01 -2.364999961853027e+01
-2.884000015258789e+01 -2.375900077819824e+01
-2.884499931335449e+01 -2.391600036621094e+01
-2.887800025939941e+01 -2.409600067138672e+01
-2.882299995422363e+01 -2.420400047302246e+01
-2.885799980163574e+01 -2.438899993896484e+01
-7.728000164031982e+00 -6.611000061035156e+00
-7.310999870300293e+00 -6.291999816894531e+00
-7.448999881744385e+00 -6.493000030517578e+00
-7.337999820709229e+00 -6.498000144958496e+00
-6.315000057220459e+00 -5.623000144958496e+00
-6.277999877929688e+00 -5.625999927520752e+00
-6.271999835968018e+00 -5.656000137329102e+00
-6.189000129699707e+00 -5.616000175476074e+00
-6.206999778747559e+00 -5.668000221252441e+00
-6.197999954223633e+00 -5.677999973297119e+00
-6.164999961853027e+00 -5.684000015258789e+00
-6.440000057220459e+00 -5.975999832153320e+00
-6.376999855041504e+00 -5.954999923706055e+00
-6.533999919891357e+00 -6.142000198364258e+00
-6.477000236511230e+00 -6.125999927520752e+00
-6.272999763488770e+00 -5.969999790191650e+00
-6.111000061035156e+00 -5.833000183105469e+00
-6.093999862670898e+00 -5.853000164031982e+00
-6.045000076293945e+00 -5.842999935150146e+00
-6.032999992370605e+00 -5.868000030517578e+00
-6.051000118255615e+00 -5.922999858856201e+00
-6.000999927520752e+00 -5.910999774932861e+00
-5.967000007629395e+00 -5.894999980926514e+00
-5.951000213623047e+00 -5.916999816894531e+00
-6.014999866485596e+00 -6.019000053405762e+00
-6.067999839782715e+00 -6.110000133514404e+00
-6.245999813079834e+00 -6.330999851226807e+00
-6.360000133514404e+00 -6.487999916076660e+00
-6.230000019073486e+00 -6.394000053405762e+00
-6.313000202178955e+00 -6.500000000000000e+00
-6.445000171661377e+00 -6.678999900817871e+00
-6.447000026702881e+00 -6.723999977111816e+00
-6.501999855041504e+00 -6.823999881744385e+00
-6.361000061035156e+00 -6.717999935150146e+00
-6.320000171661377e+00 -6.716000080108643e+00
-6.335000038146973e+00 -6.752999782562256e+00
-6.322999954223633e+00 -6.782999992370605e+00
-6.321000099182129e+00 -6.823999881744385e+00
-6.314000129699707e+00 -6.860000133514404e+00
-6.302000045776367e+00 -6.889999866485596e+00
-6.861000061035156e+00 -7.552000045776367e+00
-6.811999797821045e+00 -7.546000003814697e+00
-6.164000034332275e+00 -6.844999790191650e+00
-6.061999797821045e+00 -6.775000095367432e+00
-6.061999797821045e+00 -6.817999839782715e+00
-6.079999923706055e+00 -6.881999969482422e+00
-6.197999954223633e+00 -7.060999870300293e+00
-6.462999820709229e+00 -7.410999774932861e+00
-6.113999843597412e+00 -7.031000137329102e+00
-6.026999950408936e+00 -6.973999977111816e+00
-5.992000102996826e+00 -6.978000164031982e+00
-6.568999767303467e+00 -7.703000068664551e+00
-5.762000083923340e+00 -6.795000076293945e+00
-6.406000137329102e+00 -7.607999801635742e+00
-6.388000011444092e+00 -7.610000133514404e+00
-6.535999774932861e+00 -7.837999820709229e+00
-6.449999809265137e+00 -7.783999919891357e+00
-5.545000076293945e+00 -6.729000091552734e+00
-5.495999813079834e+00 -6.712999820709229e+00
-6.344999790191650e+00 -7.806000232696533e+00
-6.222000122070312e+00 -7.703000068664551e+00
-6.260000228881836e+00 -7.775000095367432e+00
-6.270999908447266e+00 -7.840000152587891e+00
-6.118999958038330e+00 -7.697999954223633e+00
-6.058000087738037e+00 -7.670000076293945e+00
-6.053999900817871e+00 -7.716000080108643e+00
-6.052999973297119e+00 -7.764999866485596e+00
-6.051000118255615e+00 -7.787000179290771e+00
-6.071000099182129e+00 -7.864999771118164e+00
-6.059000015258789e+00 -7.899000167846680e+00
-6.160999774932861e+00 -8.086000442504883e+00
-6.255000114440918e+00 -8.262999534606934e+00
-6.244999885559082e+00 -8.333000183105469e+00
-6.170000076293945e+00 -8.286000251770020e+00
-5.823999881744385e+00 -7.870999813079834e+00
-5.769999980926514e+00 -7.848999977111816e+00
-5.756999969482422e+00 -7.882999897003174e+00
-5.710999965667725e+00 -7.872000217437744e+00
-5.691999912261963e+00 -7.897999763488770e+00
-5.789000034332275e+00 -8.060000419616699e+00
-5.686999797821045e+00 -7.969999790191650e+00
-5.525000095367432e+00 -7.794000148773193e+00
-5.383999824523926e+00 -7.644000053405762e+00
-5.347000122070312e+00 -7.643000125885010e+00
-5.333000183105469e+00 -7.673999786376953e+00
-5.326000213623047e+00 -7.716000080108643e+00
-5.339000225067139e+00 -7.760000228881836e+00
-5.400000095367432e+00 -7.902999877929688e+00
-5.419000148773193e+00 -7.984000205993652e+00
-5.367000102996826e+00 -7.961999893188477e+00
-5.344999790191650e+00 -7.982999801635742e+00
-5.255000114440918e+00 -7.901999950408936e+00
-5.243999958038330e+00 -7.912000179290771e+00
-5.245999813079834e+00 -7.969999790191650e+00
-5.163000106811523e+00 -7.896999835968018e+00
-5.116000175476074e+00 -7.877999782562256e+00
-5.078999996185303e+00 -7.875999927520752e+00
-5.011000156402588e+00 -7.823999881744385e+00
-5.019000053405762e+00 -7.863999843597412e+00
-5.011000156402588e+00 -7.905000209808350e+00
-4.977000236511230e+00 -7.907000064849854e+00
-4.981999874114990e+00 -7.971000194549561e+00
-4.973000049591064e+00 -8.012000083923340e+00
-4.934000015258789e+00 -8.005000114440918e+00
-4.936999797821045e+00 -8.067000389099121e+00
-4.876999855041504e+00 -7.998000144958496e+00
-4.839000225067139e+00 -7.991000175476074e+00
-4.870999813079834e+00 -8.102000236511230e+00
-4.778999805450439e+00 -8.005000114440918e+00
-4.749000072479248e+00 -8.012000083923340e+00
-4.742000102996826e+00 -8.057999610900879e+00
-4.716000080108643e+00 -8.043000221252441e+00
-4.679999828338623e+00 -8.038000106811523e+00
-4.672999858856201e+00 -8.083999633789062e+00
-4.625000000000000e+00 -8.060999870300293e+00
-4.589000225067139e+00 -8.055999755859375e+00
-4.563000202178955e+00 -8.069000244140625e+00
-4.576000213623047e+00 -8.121000289916992e+00
-4.550000190734863e+00 -8.135999679565430e+00
-4.554999828338623e+00 -8.204000473022461e+00
-4.506999969482422e+00 -8.178000450134277e+00
-4.473999977111816e+00 -8.180000305175781e+00
-4.455999851226807e+00 -8.208000183105469e+00
-4.460000038146973e+00 -8.277000427246094e+00
-6.855000019073486e+00 -1.279899978637695e+01
-6.804999828338623e+00 -1.280300045013428e+01
-6.755000114440918e+00 -1.280500030517578e+01
-6.703000068664551e+00 -1.280500030517578e+01
-6.666999816894531e+00 -1.283300018310547e+01
-6.605000019073486e+00 -1.281299972534180e+01
-6.584000110626221e+00 -1.282199954986572e+01
-6.537000179290771e+00 -1.282800006866455e+01
-6.480999946594238e+00 -1.281799983978271e+01
-6.435999870300293e+00 -1.282900047302246e+01
-6.382999897003174e+00 -1.282299995422363e+01
-6.342000007629395e+00 -1.284300041198730e+01
-6.308000087738037e+00 -1.282400035858154e+01
-6.267000198364258e+00 -1.284200000762939e+01
-6.214000225067139e+00 -1.283600044250488e+01
-6.169000148773193e+00 -1.284500026702881e+01
-6.125000000000000e+00 -1.285700035095215e+01
-6.072999954223633e+00 -1.285299968719482e+01
-6.026999950408936e+00 -1.285900020599365e+01
-6.002999782562256e+00 -1.285900020599365e+01
-5.951000213623047e+00 -1.285299968719482e+01
-5.908999919891357e+00 -1.286800003051758e+01
-5.860000133514404e+00 -1.286800003051758e+01
-5.807000160217285e+00 -1.285900020599365e+01
-5.763000011444092e+00 -1.286800003051758e+01
-5.738999843597412e+00 -1.286999988555908e+01
-5.685999870300293e+00 -1.285799980163574e+01
-5.640999794006348e+00 -1.286699962615967e+01
-5.602000236511230e+00 -1.288599967956543e+01
-5.548999786376953e+00 -1.287600040435791e+01
-5.507999897003174e+00 -1.289200019836426e+01
-5.461999893188477e+00 -1.289599990844727e+01
-5.432000160217285e+00 -1.288099956512451e+01
-5.387000083923340e+00 -1.288700008392334e+01
-5.336999893188477e+00 -1.288099956512451e+01
-5.315000057220459e+00 -1.294400024414062e+01
-5.311999797821045e+00 -1.305399990081787e+01
-5.298999786376953e+00 -1.313899993896484e+01
-5.267000198364258e+00 -1.311999988555908e+01
-5.223999977111816e+00 -1.313000011444092e+01
-5.179999828338623e+00 -1.314099979400635e+01
-5.132999897003174e+00 -1.314200019836426e+01
-5.085000038146973e+00 -1.314200019836426e+01
-5.043000221252441e+00 -1.315600013732910e+01
-4.991000175476074e+00 -1.314299964904785e+01
-4.973000049591064e+00 -1.315699958801270e+01
-4.923999786376953e+00 -1.315400028228760e+01
-4.880000114440918e+00 -1.315999984741211e+01
-4.831999778747559e+00 -1.315799999237061e+01
-4.790999889373779e+00 -1.317500019073486e+01
-4.742000102996826e+00 -1.316800022125244e+01
-4.714000225067139e+00 -1.315400028228760e+01
-4.673999786376953e+00 -1.317500019073486e+01
-4.625999927520752e+00 -1.317000007629395e+01
-4.577000141143799e+00 -1.316199970245361e+01
-4.539999961853027e+00 -1.318799972534180e+01
-4.487999916076660e+00 -1.317199993133545e+01
-4.466000080108643e+00 -1.317500019073486e+01
-4.423999786376953e+00 -1.318700027465820e+01
-4.372000217437744e+00 -1.317000007629395e+01
-4.331999778747559e+00 -1.318599987030029e+01
-4.289999961853027e+00 -1.319999980926514e+01
-4.236000061035156e+00 -1.317300033569336e+01
-4.222000122070312e+00 -1.320100021362305e+01
-4.177000045776367e+00 -1.320199966430664e+01
-4.129000186920166e+00 -1.319600009918213e+01
-4.090000152587891e+00 -1.321500015258789e+01
-4.044000148773193e+00 -1.321399974822998e+01
-3.997999906539917e+00 -1.321199989318848e+01
-3.954999923706055e+00 -1.321800041198730e+01
-3.931999921798706e+00 -1.321899986267090e+01
-3.884999990463257e+00 -1.321199989318848e+01
-3.845000028610229e+00 -1.322799968719482e+01
-3.795000076293945e+00 -1.321300029754639e+01
-3.753000020980835e+00 -1.322299957275391e+01
-3.709000110626221e+00 -1.322500038146973e+01
-3.687999963760376e+00 -1.322900009155273e+01
-3.641000032424927e+00 -1.322299957275391e+01
-3.599999904632568e+00 -1.323600006103516e+01
-3.555000066757202e+00 -1.323200035095215e+01
-3.512000083923340e+00 -1.323700046539307e+01
-3.467999935150146e+00 -1.324100017547607e+01
-3.444999933242798e+00 -1.323799991607666e+01
-3.403000116348267e+00 -1.324499988555908e+01
-3.359999895095825e+00 -1.325199985504150e+01
-3.316999912261963e+00 -1.325699996948242e+01
-3.269999980926514e+00 -1.324600028991699e+01
-3.227999925613403e+00 -1.325399971008301e+01
-3.187000036239624e+00 -1.326599979400635e+01
-3.163000106811523e+00 -1.325899982452393e+01
-3.119999885559082e+00 -1.326299953460693e+01
-3.078000068664551e+00 -1.327099990844727e+01
-3.035000085830688e+00 -1.327499961853027e+01
-2.990000009536743e+00 -1.327099990844727e+01
-2.950000047683716e+00 -1.328600025177002e+01
-2.924999952316284e+00 -1.327099990844727e+01
-2.878999948501587e+00 -1.326200008392334e+01
-2.838999986648560e+00 -1.328100013732910e+01
-2.792999982833862e+00 -1.326700019836426e+01
-2.753999948501587e+00 -1.328699970245361e+01
-2.709000110626221e+00 -1.328400039672852e+01
-2.665999889373779e+00 -1.328199958801270e+01
-2.642999887466431e+00 -1.327900028228760e+01
-2.604000091552734e+00 -1.329699993133545e+01
-2.558000087738037e+00 -1.328699970245361e+01
-2.515000104904175e+00 -1.328699970245361e+01
-2.473999977111816e+00 -1.329699993133545e+01
-2.431999921798706e+00 -1.330700016021729e+01
-2.411999940872192e+00 -1.331299972534180e+01
-2.332000017166138e+00 -1.310499954223633e+01
-2.282999992370605e+00 -1.306700038909912e+01
-2.243000030517578e+00 -1.307999992370605e+01
-2.201999902725220e+00 -1.308899974822998e+01
-2.160000085830688e+00 -1.308600044250488e+01
-2.138999938964844e+00 -1.309000015258789e+01
-2.096999883651733e+00 -1.308800029754639e+01
-2.055000066757202e+00 -1.309500026702881e+01
-2.015000104904175e+00 -1.310299968719482e+01
-1.973000049591064e+00 -1.310400009155273e+01
-1.929000020027161e+00 -1.309599971771240e+01
-1.889000058174133e+00 -1.310599994659424e+01
-1.866999983787537e+00 -1.309899997711182e+01
-1.825000047683716e+00 -1.309700012207031e+01
-1.794999957084656e+00 -1.318799972534180e+01
-1.802999973297119e+00 -1.357400035858154e+01
-1.712000012397766e+00 -1.319699954986572e+01
-1.685999989509583e+00 -1.332499980926514e+01
-2.094000101089478e+00 -1.681699943542480e+01
-2.286999940872192e+00 -1.888299942016602e+01
-2.361000061035156e+00 -2.003199958801270e+01
-2.301000118255615e+00 -2.006100082397461e+01
-2.236000061035156e+00 -2.005100059509277e+01
-2.173000097274780e+00 -2.006399917602539e+01
-2.108999967575073e+00 -2.006200027465820e+01
-2.078000068664551e+00 -2.006399917602539e+01
-2.015000104904175e+00 -2.007200050354004e+01
-1.952000021934509e+00 -2.008399963378906e+01
-1.888000011444092e+00 -2.007999992370605e+01
-1.825000047683716e+00 -2.008799934387207e+01
-1.761999964714050e+00 -2.009399986267090e+01
-1.730999946594238e+00 -2.010300064086914e+01
-1.667000055313110e+00 -2.009000015258789e+01
-1.605999946594238e+00 -2.012100028991699e+01
-1.544000029563904e+00 -2.014999961853027e+01
-1.460999965667725e+00 -1.988500022888184e+01
-9.390000104904175e-01 -1.322200012207031e+01
-8.980000019073486e-01 -1.324499988555908e+01
-8.769999742507935e-01 -1.322999954223633e+01
-8.330000042915344e-01 -1.320100021362305e+01
-7.910000085830688e-01 -1.319200038909912e+01
-7.500000000000000e-01 -1.319600009918213e+01
-7.089999914169312e-01 -1.320600032806396e+01
-6.669999957084656e-01 -1.319900035858154e+01
-6.460000276565552e-01 -1.320199966430664e+01
-6.050000190734863e-01 -1.321300029754639e+01
-5.630000233650208e-01 -1.320699977874756e+01
-5.210000276565552e-01 -1.320499992370605e+01
-4.799999892711639e-01 -1.321899986267090e+01
-4.379999935626984e-01 -1.320400047302246e+01
-4.180000126361847e-01 -1.321500015258789e+01
-3.770000040531158e-01 -1.322799968719482e+01
-3.350000083446503e-01 -1.322299957275391e+01
-2.939999997615814e-01 -1.323600006103516e+01
-2.520000040531158e-01 -1.323900032043457e+01
-2.099999934434891e-01 -1.323200035095215e+01
-1.899999976158142e-01 -1.323600006103516e+01
-1.480000019073486e-01 -1.323900032043457e+01
-1.059999987483025e-01 -1.323499965667725e+01
-6.499999761581421e-02 -1.323700046539307e+01
-2.300000004470348e-02 -1.324100017547607e+01
+1.799999922513962e-02 -1.324100017547607e+01
+5.999999865889549e-02 -1.324100017547607e+01
+8.100000023841858e-02 -1.326099967956543e+01
+1.220000013709068e-01 -1.324499988555908e+01
+1.640000045299530e-01 -1.325599956512451e+01
+2.060000002384186e-01 -1.326200008392334e+01
+2.469999939203262e-01 -1.325899982452393e+01
+2.890000045299530e-01 -1.326200008392334e+01
+3.100000023841858e-01 -1.326399993896484e+01
+3.519999980926514e-01 -1.325699996948242e+01
+3.939999938011169e-01 -1.326900005340576e+01
+4.350000023841858e-01 -1.326599979400635e+01
+4.769999980926514e-01 -1.326099967956543e+01
+5.189999938011169e-01 -1.326900005340576e+01
+5.400000214576721e-01 -1.327400016784668e+01
+5.820000171661377e-01 -1.328100013732910e+01
+6.240000128746033e-01 -1.328499984741211e+01
+6.660000085830688e-01 -1.329500007629395e+01
+7.080000042915344e-01 -1.328600025177002e+01
+7.500000000000000e-01 -1.329199981689453e+01
+7.710000276565552e-01 -1.329699993133545e+01
+8.130000233650208e-01 -1.329599952697754e+01
+8.550000190734863e-01 -1.329800033569336e+01
+8.970000147819519e-01 -1.330099964141846e+01
+9.390000104904175e-01 -1.330000019073486e+01
+9.810000061988831e-01 -1.329899978637695e+01
+1.024000048637390e+00 -1.331400012969971e+01
+1.044000029563904e+00 -1.330000019073486e+01
+1.085000038146973e+00 -1.328299999237061e+01
+1.126999974250793e+00 -1.328400039672852e+01
+8.259999752044678e-01 -9.472000122070312e+00
+1.215000033378601e+00 -1.332199954986572e+01
+1.256999969482422e+00 -1.331799983978271e+01
+1.277999997138977e+00 -1.332199954986572e+01
+1.317000031471252e+00 -1.329199981689453e+01
+1.361999988555908e+00 -1.331599998474121e+01
+9.769999980926514e-01 -9.335000038146973e+00
+1.001999974250793e+00 -9.300000190734863e+00
+1.488999962806702e+00 -1.331799983978271e+01
+1.529000043869019e+00 -1.329800033569336e+01
+1.103000044822693e+00 -9.524000167846680e+00
+1.131000041961670e+00 -9.503999710083008e+00
+1.169999957084656e+00 -9.574000358581543e+00
+1.199000000953674e+00 -9.562999725341797e+00
+1.225000023841858e+00 -9.524999618530273e+00
+1.233999967575073e+00 -9.366999626159668e+00
+1.253999948501587e+00 -9.406000137329102e+00
+1.305999994277954e+00 -9.560999870300293e+00
+1.332999944686890e+00 -9.534999847412109e+00
+1.358999967575073e+00 -9.506999969482422e+00
+1.356999993324280e+00 -9.288999557495117e+00
+1.370000004768372e+00 -9.175999641418457e+00
+1.389000058174133e+00 -9.204999923706055e+00
+2.091000080108643e+00 -1.348600006103516e+01
+1.449000000953674e+00 -9.208000183105469e+00
+1.411999940872192e+00 -8.800999641418457e+00
+1.432999968528748e+00 -8.758999824523926e+00
+2.240999937057495e+00 -1.334799957275391e+01
+1.521000027656555e+00 -8.937000274658203e+00
+1.526000022888184e+00 -8.880999565124512e+00
+1.532999992370605e+00 -8.763999938964844e+00
+1.544000029563904e+00 -8.666999816894531e+00
+2.444999933242798e+00 -1.339799976348877e+01
+2.486000061035156e+00 -1.338199996948242e+01
+2.529999971389771e+00 -1.338599967956543e+01
+2.555999994277954e+00 -1.340799999237061e+01
+2.595999956130981e+00 -1.339200019836426e+01
+2.637000083923340e+00 -1.337399959564209e+01
+1.722000002861023e+00 -8.637999534606934e+00
+1.758000016212463e+00 -8.678999900817871e+00
+1.773000001907349e+00 -8.611000061035156e+00
+2.801000118255615e+00 -1.342800045013428e+01
+2.858999967575073e+00 -1.349400043487549e+01
+2.868999958038330e+00 -1.333600044250488e+01
+1.858999967575073e+00 -8.555999755859375e+00
+2.971999883651733e+00 -1.340200042724609e+01
+1.917000055313110e+00 -8.562000274658203e+00
+1.940000057220459e+00 -8.538000106811523e+00
+4.736999988555908e+00 -2.053199958801270e+01
+4.802000045776367e+00 -2.052099990844727e+01
+1.985000014305115e+00 -8.430999755859375e+00
+2.009000062942505e+00 -8.413000106811523e+00
+5.017000198364258e+00 -2.056200027465820e+01
+5.081999778747559e+00 -2.054800033569336e+01
+5.119999885559082e+00 -2.056500053405762e+01
+5.197000026702881e+00 -2.059499931335449e+01
+5.263000011444092e+00 -2.058699989318848e+01
+5.328000068664551e+00 -2.056999969482422e+01
+2.249000072479248e+00 -8.630999565124512e+00
+2.401000022888184e+00 -9.092000007629395e+00
+5.491000175476074e+00 -2.040500068664551e+01
+5.551000118255615e+00 -2.050099945068359e+01
+5.651999950408936e+00 -2.061599922180176e+01
+5.719999790191650e+00 -2.060799980163574e+01
+5.789999961853027e+00 -2.060899925231934e+01
+5.860000133514404e+00 -2.061000061035156e+01
+2.451999902725220e+00 -8.578000068664551e+00
+5.975999832153320e+00 -2.064699935913086e+01
+6.044000148773193e+00 -2.063999938964844e+01
+6.111000061035156e+00 -2.062700080871582e+01
+6.188000202178955e+00 -2.064999961853027e+01
+6.260000228881836e+00 -2.065299987792969e+01
+6.276999950408936e+00 -2.047599983215332e+01
+6.369999885559082e+00 -2.066500091552734e+01
+2.746999979019165e+00 -8.862000465393066e+00
+2.767999887466431e+00 -8.833999633789062e+00
+6.593999862670898e+00 -2.069599914550781e+01
+6.664000034332275e+00 -2.069000053405762e+01
+6.730000019073486e+00 -2.067300033569336e+01
+6.776000022888184e+00 -2.070199966430664e+01
+6.854000091552734e+00 -2.072100067138672e+01
+6.921000003814697e+00 -2.070499992370605e+01
+6.993999958038330e+00 -2.070800018310547e+01
+7.072000026702881e+00 -2.072299957275391e+01
+7.144000053405762e+00 -2.071999931335449e+01
+7.221000194549561e+00 -2.073100090026855e+01
+7.263999938964844e+00 -2.075000000000000e+01
+7.331999778747559e+00 -2.073500061035156e+01
+7.413000106811523e+00 -2.075499916076660e+01
+7.485000133514404e+00 -2.075200080871582e+01
+7.554999828338623e+00 -2.074200057983398e+01
+7.631000041961670e+00 -2.074600028991699e+01
+7.682000160217285e+00 -2.078499984741211e+01
+7.748000144958496e+00 -2.076199913024902e+01
+7.816999912261963e+00 -2.074699974060059e+01
+7.897999763488770e+00 -2.076600074768066e+01
+7.975999832153320e+00 -2.077199935913086e+01
+5.991000175476074e+00 -1.547599983215332e+01
+6.005000114440918e+00 -1.544099998474121e+01
+6.107999801635742e+00 -1.555900001525879e+01
+6.004000186920166e+00 -1.515699958801270e+01
+6.103000164031982e+00 -1.526599979400635e+01
+6.125999927520752e+00 -1.518599987030029e+01
+6.205999851226807e+00 -1.524400043487549e+01
+6.257999897003174e+00 -1.523600006103516e+01
+6.290999889373779e+00 -1.524600028991699e+01
+6.344999790191650e+00 -1.524100017547607e+01
+6.402999877929688e+00 -1.524699974060059e+01
+6.461999893188477e+00 -1.525300025939941e+01
+6.518000125885010e+00 -1.525100040435791e+01
+6.584000110626221e+00 -1.527200031280518e+01
+6.611000061035156e+00 -1.526900005340576e+01
+6.672999858856201e+00 -1.527999973297119e+01
+6.730000019073486e+00 -1.527900028228760e+01
+6.796999931335449e+00 -1.530099964141846e+01
+6.850999832153320e+00 -1.529300022125244e+01
+6.923999786376953e+00 -1.532600021362305e+01
+6.968999862670898e+00 -1.529699993133545e+01
+9.569999694824219e+00 -2.089599990844727e+01
+7.068999767303467e+00 -1.532299995422363e+01
+7.125999927520752e+00 -1.532100009918213e+01
+7.190999984741211e+00 -1.533500003814697e+01
+7.252999782562256e+00 -1.534099960327148e+01
+7.309000015258789e+00 -1.533399963378906e+01
+7.352000236511230e+00 -1.536299991607666e+01
+7.414999961853027e+00 -1.536999988555908e+01
+7.468999862670898e+00 -1.535700035095215e+01
+7.533999919891357e+00 -1.536999988555908e+01
+7.613999843597412e+00 -1.540900039672852e+01
+7.663000106811523e+00 -1.538599967956543e+01
+7.704999923706055e+00 -1.540999984741211e+01
+7.776999950408936e+00 -1.543200016021729e+01
+7.848000049591064e+00 -1.545199966430664e+01
+7.897999763488770e+00 -1.542899990081787e+01
+7.962999820709229e+00 -1.543599987030029e+01
+8.012000083923340e+00 -1.541300010681152e+01
+1.051000022888184e+01 -2.012400054931641e+01
+1.051700019836426e+01 -1.998500061035156e+01
+1.053999996185303e+01 -1.987700080871582e+01
+1.056799983978271e+01 -1.977899932861328e+01
+1.058500003814697e+01 -1.966300010681152e+01
+1.092700004577637e+01 -2.014399909973145e+01
+1.014599990844727e+01 -1.856999969482422e+01
+1.018599987030029e+01 -1.857299995422363e+01
+1.025100040435791e+01 -1.855299949645996e+01
+1.027200031280518e+01 -1.845499992370605e+01
+1.031499958038330e+01 -1.839599990844727e+01
+1.061100006103516e+01 -1.864699935913086e+01
+1.034399986267090e+01 -1.811300086975098e+01
+1.036200046539307e+01 -1.801300048828125e+01
+1.036200046539307e+01 -1.788400077819824e+01
+9.338999748229980e+00 -1.600600051879883e+01
+9.364000320434570e+00 -1.593500041961670e+01
+9.484999656677246e+00 -1.602400016784668e+01
+9.522999763488770e+00 -1.603199958801270e+01
+9.590000152587891e+00 -1.602899932861328e+01
+9.673999786376953e+00 -1.605400085449219e+01
+9.751000404357910e+00 -1.606800079345703e+01
+9.814000129699707e+00 -1.605699920654297e+01
+9.887999534606934e+00 -1.606399917602539e+01
+9.961999893188477e+00 -1.607200050354004e+01
+9.996000289916992e+00 -1.606999969482422e+01
+1.006900024414062e+01 -1.607399940490723e+01
+1.014299964904785e+01 -1.607900047302246e+01
+1.020899963378906e+01 -1.607299995422363e+01
+1.028699970245361e+01 -1.608300018310547e+01
+1.036200046539307e+01 -1.608900070190430e+01
+1.040999984741211e+01 -1.610799980163574e+01
+1.048799991607666e+01 -1.611700057983398e+01
+1.057100009918213e+01 -1.613199996948242e+01
+1.064000034332275e+01 -1.612700080871582e+01
+1.072799968719482e+01 -1.615099906921387e+01
+1.080799961090088e+01 -1.615999984741211e+01
+1.084399986267090e+01 -1.610400009155273e+01
+1.083100032806396e+01 -1.603100013732910e+01
+1.085099983215332e+01 -1.595199966430664e+01
+1.085200023651123e+01 -1.584700012207031e+01
+1.087600040435791e+01 -1.577499961853027e+01
+1.089500045776367e+01 -1.569699954986572e+01
+1.089599990844727e+01 -1.559399986267090e+01
+1.087899971008301e+01 -1.551799964904785e+01
+1.089900016784668e+01 -1.544200038909912e+01
+1.090299987792969e+01 -1.534599971771240e+01
+1.090900039672852e+01 -1.525300025939941e+01
+1.092500019073486e+01 -1.517500019073486e+01
+1.092199993133545e+01 -1.507100009918213e+01
+1.091699981689453e+01 -1.501399993896484e+01
+1.093799972534180e+01 -1.494400024414062e+01
+1.093400001525879e+01 -1.484000015258789e+01
+1.095400047302246e+01 -1.477099990844727e+01
+1.096800041198730e+01 -1.469299983978271e+01
+1.096899986267090e+01 -1.459899997711182e+01
+1.096199989318848e+01 -1.454199981689453e+01
+1.097099971771240e+01 -1.446000003814697e+01
+1.098299980163574e+01 -1.438099956512451e+01
+1.100000000000000e+01 -1.431000041961670e+01
+1.100899982452393e+01 -1.422900009155273e+01
+1.101700019836426e+01 -1.414700031280518e+01
+1.093999958038330e+01 -1.395899963378906e+01
+1.091100025177002e+01 -1.387699985504150e+01
+1.102200031280518e+01 -1.392700004577637e+01
+1.097599983215332e+01 -1.377999973297119e+01
+1.097900009155273e+01 -1.369600009918213e+01
+1.098799991607666e+01 -1.361900043487549e+01
+1.099699974060059e+01 -1.354300022125244e+01
+1.097900009155273e+01 -1.347700023651123e+01
+1.104300022125244e+01 -1.346899986267090e+01
+1.110499954223633e+01 -1.345899963378906e+01
+1.119600009918213e+01 -1.348299980163574e+01
+1.125100040435791e+01 -1.346300029754639e+01
+1.133699989318848e+01 -1.347900009155273e+01
+1.140699958801270e+01 -1.347500038146973e+01
+1.146199989318848e+01 -1.349699974060059e+01
+1.153400039672852e+01 -1.349600028991699e+01
+1.162500000000000e+01 -1.351599979400635e+01
+1.168000030517578e+01 -1.349400043487549e+01
+1.177499961853027e+01 -1.351799964904785e+01
+1.184500026702881e+01 -1.351200008392334e+01
+1.191100025177002e+01 -1.354500007629395e+01
+1.197900009155273e+01 -1.353600025177002e+01
+1.206700038909912e+01 -1.354899978637695e+01
+1.212699985504150e+01 -1.352999973297119e+01
+1.220100021362305e+01 -1.352700042724609e+01
+7.225999832153320e+00 -7.977000236511230e+00
+7.223999977111816e+00 -7.948999881744385e+00
+7.362999916076660e+00 -8.050000190734863e+00
+7.257999897003174e+00 -7.886000156402588e+00
+7.333000183105469e+00 -7.918000221252441e+00
+7.269999980926514e+00 -7.801000118255615e+00
+7.152999877929688e+00 -7.627999782562256e+00
+7.149000167846680e+00 -7.599999904632568e+00
+7.203999996185303e+00 -7.610000133514404e+00
+7.387000083923340e+00 -7.754000186920166e+00
+7.392000198364258e+00 -7.710000038146973e+00
+6.922999858856201e+00 -7.178999900817871e+00
+6.850999832153320e+00 -7.059999942779541e+00
+6.896999835968018e+00 -7.061999797821045e+00
+6.857999801635742e+00 -7.000000000000000e+00
+6.897999763488770e+00 -6.997000217437744e+00
+6.901000022888184e+00 -6.956999778747559e+00
+6.973999977111816e+00 -6.986000061035156e+00
+6.948999881744385e+00 -6.918000221252441e+00
+6.958000183105469e+00 -6.882999897003174e+00
+6.961999893188477e+00 -6.864999771118164e+00
+6.986000061035156e+00 -6.846000194549561e+00
+6.955999851226807e+00 -6.774000167846680e+00
+7.001999855041504e+00 -6.776000022888184e+00
+6.991000175476074e+00 -6.723000049591064e+00
+7.019000053405762e+00 -6.708000183105469e+00
+7.005000114440918e+00 -6.673999786376953e+00
+7.099999904632568e+00 -6.722000122070312e+00
+7.208000183105469e+00 -6.780000209808350e+00
+7.033999919891357e+00 -6.576000213623047e+00
+7.092999935150146e+00 -6.589000225067139e+00
+7.084000110626221e+00 -6.539999961853027e+00
+7.127999782562256e+00 -6.559999942779541e+00
+7.238999843597412e+00 -6.619999885559082e+00
+7.138000011444092e+00 -6.486999988555908e+00
+7.250999927520752e+00 -6.546999931335449e+00
+7.571000099182129e+00 -6.791999816894531e+00
+7.250000000000000e+00 -6.464000225067139e+00
+7.166999816894531e+00 -6.349999904632568e+00
+7.190000057220459e+00 -6.350999832153320e+00
+7.224999904632568e+00 -6.342000007629395e+00
+7.274000167846680e+00 -6.343999862670898e+00
+7.290999889373779e+00 -6.317999839782715e+00
+7.309000015258789e+00 -6.294000148773193e+00
+7.321000099182129e+00 -6.264999866485596e+00
+7.429999828338623e+00 -6.336999893188477e+00
+7.418000221252441e+00 -6.287000179290771e+00
+7.460999965667725e+00 -6.282999992370605e+00
+7.482999801635742e+00 -6.262000083923340e+00
+7.416999816894531e+00 -6.166999816894531e+00
+7.494999885559082e+00 -6.191999912261963e+00
+7.492000102996826e+00 -6.170000076293945e+00
+7.795000076293945e+00 -6.376999855041504e+00
+8.012999534606934e+00 -6.512000083923340e+00
+7.890999794006348e+00 -6.373000144958496e+00
+7.603000164031982e+00 -6.103000164031982e+00
+7.651000022888184e+00 -6.100999832153320e+00
+7.643000125885010e+00 -6.056000232696533e+00
+7.709000110626221e+00 -6.087999820709229e+00
+7.730000019073486e+00 -6.065000057220459e+00
+7.776999950408936e+00 -6.063000202178955e+00
+7.926000118255615e+00 -6.138999938964844e+00
+8.024999618530273e+00 -6.175000190734863e+00
+7.967999935150146e+00 -6.091000080108643e+00
+7.977000236511230e+00 -6.078999996185303e+00
+7.992000102996826e+00 -6.050000190734863e+00
+8.048999786376953e+00 -6.053999900817871e+00
+8.060000419616699e+00 -6.021999835968018e+00
+8.097999572753906e+00 -6.011000156402588e+00
+8.194999694824219e+00 -6.043000221252441e+00
+8.255999565124512e+00 -6.066999912261963e+00
+8.404000282287598e+00 -6.135000228881836e+00
+8.298000335693359e+00 -6.019000053405762e+00
+8.269000053405762e+00 -5.958000183105469e+00
+8.227000236511230e+00 -5.888999938964844e+00
+8.253999710083008e+00 -5.868999958038330e+00
+8.230999946594238e+00 -5.814000129699707e+00
+8.265000343322754e+00 -5.817999839782715e+00
+8.331999778747559e+00 -5.827000141143799e+00
+8.425000190734863e+00 -5.852000236511230e+00
+8.461000442504883e+00 -5.837999820709229e+00
+8.506999969482422e+00 -5.829999923706055e+00
+8.510999679565430e+00 -5.793000221252441e+00
+8.508000373840332e+00 -5.771999835968018e+00
+8.543000221252441e+00 -5.756000041961670e+00
+8.574000358581543e+00 -5.737999916076660e+00
+8.576999664306641e+00 -5.702000141143799e+00
+8.673999786376953e+00 -5.725999832153320e+00
+8.848999977111816e+00 -5.802000045776367e+00
+8.904000282287598e+00 -5.797999858856201e+00
+8.963999748229980e+00 -5.815999984741211e+00
+1.579399967193604e+01 -1.015499973297119e+01
+1.583100032806396e+01 -1.010799980163574e+01
+1.589999961853027e+01 -1.008199977874756e+01
+1.591300010681152e+01 -1.002000045776367e+01
+1.588500022888184e+01 -9.932999610900879e+00
+1.588199996948242e+01 -9.895999908447266e+00
+1.592300033569336e+01 -9.852999687194824e+00
+1.617399978637695e+01 -9.937000274658203e+00
+1.619700050354004e+01 -9.880999565124512e+00
+1.616799926757812e+01 -9.793999671936035e+00
+1.616099929809570e+01 -9.720999717712402e+00
+1.635499954223633e+01 -9.802000045776367e+00
+1.643899917602539e+01 -9.781999588012695e+00
+1.646199989318848e+01 -9.727000236511230e+00
+1.519499969482422e+01 -8.916000366210938e+00
+1.672900009155273e+01 -9.741999626159668e+00
+1.492599964141846e+01 -8.633000373840332e+00
+1.504399967193604e+01 -8.670000076293945e+00
+1.497700023651123e+01 -8.569000244140625e+00
+1.513799953460693e+01 -8.597000122070312e+00
+1.515600013732910e+01 -8.545000076293945e+00
+1.524199962615967e+01 -8.529999732971191e+00
+1.540200042724609e+01 -8.555999755859375e+00
+1.540999984741211e+01 -8.496999740600586e+00
+1.543200016021729e+01 -8.477999687194824e+00
+1.546000003814697e+01 -8.430000305175781e+00
+1.532100009918213e+01 -8.291999816894531e+00
+1.533800029754639e+01 -8.239000320434570e+00
+1.535700035095215e+01 -8.187000274658203e+00
+1.488500022888184e+01 -7.876999855041504e+00
+1.460700035095215e+01 -7.701000213623047e+00
+1.449300003051758e+01 -7.583000183105469e+00
+1.456700038909912e+01 -7.563000202178955e+00
+1.460099983215332e+01 -7.522999763488770e+00
+1.475500011444092e+01 -7.543000221252441e+00
+1.592300033569336e+01 -8.074999809265137e+00
+1.481200027465820e+01 -7.484000205993652e+00
+1.640800094604492e+01 -8.222999572753906e+00
+1.635799980163574e+01 -8.133999824523926e+00
+1.490100002288818e+01 -7.354000091552734e+00
+1.500000000000000e+01 -7.343999862670898e+00
+1.483199977874756e+01 -7.204999923706055e+00
+1.503100013732910e+01 -7.243000030517578e+00
+1.522299957275391e+01 -7.306000232696533e+00
+1.501799964904785e+01 -7.150000095367432e+00
+1.488799953460693e+01 -7.031000137329102e+00
+1.475100040435791e+01 -6.909999847412109e+00
+1.544400024414062e+01 -7.173999786376953e+00
+1.545800018310547e+01 -7.120999813079834e+00
+1.561800003051758e+01 -7.164999961853027e+00
+1.564799976348877e+01 -7.118999958038330e+00
+1.559700012207031e+01 -7.038000106811523e+00
+1.558100032806396e+01 -6.971000194549561e+00
+1.570899963378906e+01 -6.968999862670898e+00
+1.566100025177002e+01 -6.888999938964844e+00
+1.568099975585938e+01 -6.868999958038330e+00
+1.574400043487549e+01 -6.837999820709229e+00
+1.589999961853027e+01 -6.846000194549561e+00
+1.591399955749512e+01 -6.793000221252441e+00
+1.587600040435791e+01 -6.717999935150146e+00
+1.588099956512451e+01 -6.660999774932861e+00
+1.594400024414062e+01 -6.629000186920166e+00
+1.612800025939941e+01 -6.675000190734863e+00
+1.594699954986572e+01 -6.541999816894531e+00
+1.582499980926514e+01 -6.434000015258789e+00
+1.578999996185303e+01 -6.361999988555908e+00
+1.579800033569336e+01 -6.308000087738037e+00
+1.605599975585938e+01 -6.352000236511230e+00
+1.601600074768066e+01 -6.307000160217285e+00
+1.627199935913086e+01 -6.348999977111816e+00
+1.628300094604492e+01 -6.294000148773193e+00
+1.639800071716309e+01 -6.278999805450439e+00
+1.637599945068359e+01 -6.211999893188477e+00
+1.621400070190430e+01 -6.092999935150146e+00
+1.614900016784668e+01 -6.039000034332275e+00
+1.621500015258789e+01 -6.006000041961670e+00
+1.623699951171875e+01 -5.955999851226807e+00
+1.623299980163574e+01 -5.896999835968018e+00
+1.612199974060059e+01 -5.800000190734863e+00
+1.615500068664551e+01 -5.754000186920166e+00
+1.615600013732910e+01 -5.697000026702881e+00
+1.615900039672852e+01 -5.670000076293945e+00
+1.614699935913086e+01 -5.609000205993652e+00
+1.618700027465820e+01 -5.565999984741211e+00
+1.621599960327148e+01 -5.519000053405762e+00
+1.620999908447266e+01 -5.460000038146973e+00
+1.627300071716309e+01 -5.423999786376953e+00
+1.636499977111816e+01 -5.426000118255615e+00
+1.640500068664551e+01 -5.381999969482422e+00
+1.648800086975098e+01 -5.352000236511230e+00
+1.653000068664551e+01 -5.308000087738037e+00
+1.750499916076660e+01 -5.559999942779541e+00
+1.647100067138672e+01 -5.176000118255615e+00
+1.681500053405762e+01 -5.254000186920166e+00
+1.676499938964844e+01 -5.181000232696533e+00
+1.747699928283691e+01 -5.340000152587891e+00
+1.665500068664551e+01 -5.032999992370605e+00
+1.672900009155273e+01 -4.998000144958496e+00
+1.687999916076660e+01 -4.985000133514404e+00
+1.662299919128418e+01 -4.881000041961670e+00
+1.432299995422363e+01 -4.160999774932861e+00
+1.661100006103516e+01 -4.764999866485596e+00
+1.653000068664551e+01 -4.684999942779541e+00
+1.639999961853027e+01 -4.592999935150146e+00
+1.640699958801270e+01 -4.539000034332275e+00
+1.633600044250488e+01 -4.465000152587891e+00
+1.620000076293945e+01 -4.401000022888184e+00
+1.618499946594238e+01 -4.342000007629395e+00
+1.617700004577637e+01 -4.284999847412109e+00
+1.620400047302246e+01 -4.237999916076660e+00
+1.620000076293945e+01 -4.183000087738037e+00
+1.786300086975098e+01 -4.550000190734863e+00
+1.612599945068359e+01 -4.083000183105469e+00
+1.798500061035156e+01 -4.489999771118164e+00
+1.807900047302246e+01 -4.453000068664551e+00
+1.958699989318848e+01 -4.757999897003174e+00
+1.955400085449219e+01 -4.684000015258789e+00
+1.955900001525879e+01 -4.620999813079834e+00
+1.964699935913086e+01 -4.576000213623047e+00
+2.091300010681152e+01 -4.835000038146973e+00
+2.127400016784668e+01 -4.848000049591064e+00
+3.241400146484375e+01 -7.264999866485596e+00
+3.231600189208984e+01 -7.137000083923340e+00
+3.228099822998047e+01 -7.022999763488770e+00
+3.220100021362305e+01 -6.900000095367432e+00
+3.218700027465820e+01 -6.843999862670898e+00
+3.216500091552734e+01 -6.734000205993652e+00
+3.214699935913086e+01 -6.624000072479248e+00
+3.243799972534180e+01 -6.578000068664551e+00
+3.253499984741211e+01 -6.491000175476074e+00
+3.222399902343750e+01 -6.323999881744385e+00
+3.213299942016602e+01 -6.254000186920166e+00
+3.232600021362305e+01 -6.185999870300293e+00
+3.227199935913086e+01 -6.071000099182129e+00
+3.212799835205078e+01 -5.939000129699707e+00
+3.213299942016602e+01 -5.835999965667725e+00
+3.245399856567383e+01 -5.789000034332275e+00
+3.252899932861328e+01 -5.697000026702881e+00
+3.252399826049805e+01 -5.643000125885010e+00
+3.282600021362305e+01 -5.589000225067139e+00
+3.263600158691406e+01 -5.452000141143799e+00
+3.299499893188477e+01 -5.405000209808350e+00
+3.309199905395508e+01 -5.314000129699707e+00
+3.309899902343750e+01 -5.209000110626221e+00
+3.314699935913086e+01 -5.163000106811523e+00
+3.326599884033203e+01 -5.073999881744385e+00
+3.328699874877930e+01 -4.969999790191650e+00
+3.385499954223633e+01 -4.946000099182129e+00
+3.419100189208984e+01 -4.885000228881836e+00
+3.433100128173828e+01 -4.795000076293945e+00
+3.433599853515625e+01 -4.741000175476074e+00
+3.457500076293945e+01 -4.663000106811523e+00
+3.460400009155273e+01 -4.556000232696533e+00
+3.442699813842773e+01 -4.422999858856201e+00
+3.434199905395508e+01 -4.302999973297119e+00
+3.434700012207031e+01 -4.193999767303467e+00
+3.465599822998047e+01 -4.120999813079834e+00
+3.524900054931641e+01 -4.135000228881836e+00
+5.736899948120117e+01 -6.530000209808350e+00
+5.749399948120117e+01 -6.361999988555908e+00
+5.745600128173828e+01 -6.175000190734863e+00
+5.765200042724609e+01 -6.013000011444092e+00
+5.769499969482422e+01 -5.834000110626221e+00
+5.759799957275391e+01 -5.732999801635742e+00
+5.765200042724609e+01 -5.554999828338623e+00
+5.761899948120117e+01 -5.369999885559082e+00
+5.761800003051758e+01 -5.186999797821045e+00
+5.759799957275391e+01 -5.002999782562256e+00
+5.761000061035156e+01 -4.822000026702881e+00
+5.772900009155273e+01 -4.739999771118164e+00
+5.814799880981445e+01 -4.591000080108643e+00
+7.126799774169922e+01 -5.394999980926514e+00
+7.083599853515625e+01 -5.138999938964844e+00
+7.073200225830078e+01 -4.907999992370605e+00
+7.048600006103516e+01 -4.669000148773193e+00
+7.050700378417969e+01 -4.559000015258789e+00
+7.171900177001953e+01 -4.409999847412109e+00
+6.751799774169922e+01 +5.565000057220459e+00
+6.747399902343750e+01 +5.775000095367432e+00
+6.745400238037109e+01 +5.986000061035156e+00
+5.964599990844727e+01 +5.673999786376953e+00
+5.962400054931641e+01 +5.861000061035156e+00
+4.882699966430664e+01 +6.906000137329102e+00
+4.856399917602539e+01 +7.024000167846680e+00
+4.856100082397461e+01 +7.179999828338623e+00
+4.855799865722656e+01 +7.335000038146973e+00
+3.426699829101562e+01 +5.294000148773193e+00
+3.426800155639648e+01 +5.348999977111816e+00
+4.858000183105469e+01 +7.729000091552734e+00
+4.859899902343750e+01 +7.888999938964844e+00
+4.861899948120117e+01 +8.048999786376953e+00
+4.866299819946289e+01 +8.213000297546387e+00
+4.867800140380859e+01 +8.373000144958496e+00
+4.866400146484375e+01 +8.527999877929688e+00
+6.343399810791016e+01 +1.121100044250488e+01
+7.298500061035156e+01 +1.313199996948242e+01
+6.903199768066406e+01 +1.264599990844727e+01
+6.831999969482422e+01 +1.273799991607666e+01
+6.741100311279297e+01 +1.278800010681152e+01
+5.050400161743164e+01 +9.751999855041504e+00
+6.595400238037109e+01 +1.283399963378906e+01
+6.511699676513672e+01 +1.288399982452393e+01
+6.438200378417969e+01 +1.294900035858154e+01
+6.392300033569336e+01 +1.306599998474121e+01
+6.383499908447266e+01 +1.325699996948242e+01
+6.168500137329102e+01 +1.301399993896484e+01
+6.048699951171875e+01 +1.286100006103516e+01
+6.010800170898438e+01 +1.297799968719482e+01
+5.986600112915039e+01 +1.312300014495850e+01
+5.788100051879883e+01 +1.287899971008301e+01
+5.724599838256836e+01 +1.292700004577637e+01
+5.633900070190430e+01 +1.290900039672852e+01
+5.614899826049805e+01 +1.295800018310547e+01
+5.613299942016602e+01 +1.314099979400635e+01
+5.614300155639648e+01 +1.332900047302246e+01
+5.612400054931641e+01 +1.351099967956543e+01
+6.752999877929688e+01 +1.647599983215332e+01
+4.627299880981445e+01 +1.145199966430664e+01
+4.627899932861328e+01 +1.160799980163574e+01
+5.208900070190430e+01 +1.314900016784668e+01
+3.640100097656250e+01 +9.439999580383301e+00
+3.634799957275391e+01 +9.548999786376953e+00
+3.631200027465820e+01 +9.661000251770020e+00
+3.634899902343750e+01 +9.793999671936035e+00
+6.084299850463867e+01 +1.647699928283691e+01
+4.121599960327148e+01 +1.131000041961670e+01
+5.938800048828125e+01 +1.648500061035156e+01
+5.897000122070312e+01 +1.656900024414062e+01
+5.837900161743164e+01 +1.660099983215332e+01
+5.767100143432617e+01 +1.659600067138672e+01
+5.710499954223633e+01 +1.662800025939941e+01
+5.629199981689453e+01 +1.648800086975098e+01
+5.614799880981445e+01 +1.663699913024902e+01
+5.612799835205078e+01 +1.682299995422363e+01
+5.429299926757812e+01 +1.645999908447266e+01
+5.447299957275391e+01 +1.688899993896484e+01
+5.449200057983398e+01 +1.698900032043457e+01
+5.448400115966797e+01 +1.717399978637695e+01
+5.461299896240234e+01 +1.740399932861328e+01
+5.459400177001953e+01 +1.758699989318848e+01
+5.070000076293945e+01 +1.668600082397461e+01
+5.462300109863281e+01 +1.883499908447266e+01
+5.033399963378906e+01 +1.753599929809570e+01
+5.027199935913086e+01 +1.760300064086914e+01
+4.654700088500977e+01 +1.646500015258789e+01
+4.611600112915039e+01 +1.647599983215332e+01
+4.574599838256836e+01 +1.650600051879883e+01
+4.532799911499023e+01 +1.651600074768066e+01
+4.494499969482422e+01 +1.653700065612793e+01
+4.461399841308594e+01 +1.657500076293945e+01
+4.434799957275391e+01 +1.655500030517578e+01
+4.397200012207031e+01 +1.657299995422363e+01
+4.336600112915039e+01 +1.650099945068359e+01
+4.301499938964844e+01 +1.652199935913086e+01
+4.265700149536133e+01 +1.653899955749512e+01
+4.227000045776367e+01 +1.654199981689453e+01
+4.207600021362305e+01 +1.654199981689453e+01
+4.197600173950195e+01 +1.665500068664551e+01
+4.159999847412109e+01 +1.665800094604492e+01
+4.125099945068359e+01 +1.666900062561035e+01
+4.061600112915039e+01 +1.656200027465820e+01
+4.022900009155273e+01 +1.655200004577637e+01
+3.991299819946289e+01 +1.656800079345703e+01
+3.962300109863281e+01 +1.652099990844727e+01
+3.927199935913086e+01 +1.652000045776367e+01
+3.896799850463867e+01 +1.653700065612793e+01
+3.865200042724609e+01 +1.654599952697754e+01
+3.833599853515625e+01 +1.655400085449219e+01
+1.876099967956543e+01 +8.185999870300293e+00
+1.879800033569336e+01 +8.237000465393066e+00
+1.875200080871582e+01 +8.286999702453613e+00
+1.874799919128418e+01 +8.355999946594238e+00
+1.872800064086914e+01 +8.418000221252441e+00
+3.762300109863281e+01 +1.702400016784668e+01
+3.761999893188477e+01 +1.716500091552734e+01
+3.764400100708008e+01 +1.724699974060059e+01
+1.916300010681152e+01 +8.866999626159668e+00
+1.883600044250488e+01 +8.788000106811523e+00
+1.863100051879883e+01 +8.763999938964844e+00
+3.763100051879883e+01 +1.781599998474121e+01
+3.764300155639648e+01 +1.796699905395508e+01
+3.764699935913086e+01 +1.804199981689453e+01
+2.011300086975098e+01 +9.729999542236328e+00
+1.900900077819824e+01 +9.270999908447266e+00
+1.896899986267090e+01 +9.326000213623047e+00
+1.893400001525879e+01 +9.383000373840332e+00
+1.918199920654297e+01 +9.579999923706055e+00
+1.935300064086914e+01 +9.703000068664551e+00
+1.928300094604492e+01 +9.744000434875488e+00
+1.686599922180176e+01 +8.593000411987305e+00
+1.679800033569336e+01 +8.625000000000000e+00
+3.780699920654297e+01 +1.952599906921387e+01
+1.939999961853027e+01 +1.011100006103516e+01
+1.904599952697754e+01 +1.000300025939941e+01
+1.893700027465820e+01 +9.984000205993652e+00
+1.660400009155273e+01 +8.824000358581543e+00
+1.657999992370605e+01 +8.878000259399414e+00
+1.898800086975098e+01 +1.023999977111816e+01
+1.890600013732910e+01 +1.027299976348877e+01
+1.999200057983398e+01 +1.094299983978271e+01
+2.000799942016602e+01 +1.099300003051758e+01
+1.984199905395508e+01 +1.098299980163574e+01
+1.641699981689453e+01 +9.159999847412109e+00
+1.637400054931641e+01 +9.203000068664551e+00
+1.618799972534180e+01 +9.166000366210938e+00
+1.603599929809570e+01 +9.147000312805176e+00
+1.601600074768066e+01 +9.201999664306641e+00
+1.625600051879883e+01 +9.373999595642090e+00
+3.769200134277344e+01 +2.185300064086914e+01
+3.768099975585938e+01 +2.200399971008301e+01
+3.767699813842773e+01 +2.216099929809570e+01
+3.771400070190430e+01 +2.234300041198730e+01
+1.590299987792969e+01 +9.505999565124512e+00
+1.587600040435791e+01 +9.524000167846680e+00
+1.592099952697754e+01 +9.619000434875488e+00
+1.589400005340576e+01 +9.670999526977539e+00
+1.591699981689453e+01 +9.753000259399414e+00
+1.939299964904785e+01 +1.196100044250488e+01
+1.745299911499023e+01 +1.084300041198730e+01
+1.740500068664551e+01 +1.085200023651123e+01
+1.738100051879883e+01 +1.091300010681152e+01
+3.772499847412109e+01 +2.381500053405762e+01
+3.770600128173828e+01 +2.396899986267090e+01
+3.769599914550781e+01 +2.412899971008301e+01
+3.770100021362305e+01 +2.429899978637695e+01
+1.579899978637695e+01 +1.023600006103516e+01
+3.772800064086914e+01 +2.456900024414062e+01
+3.771799850463867e+01 +2.473100090026855e+01
+3.771699905395508e+01 +2.489999961853027e+01
+3.771200180053711e+01 +2.506800079345703e+01
+3.772299957275391e+01 +2.524600028991699e+01
+3.769499969482422e+01 +2.539900016784668e+01
+3.774900054931641e+01 +2.552199935913086e+01
+3.776300048828125e+01 +2.570400047302246e+01
+3.759999847412109e+01 +2.576600074768066e+01
+3.765499877929688e+01 +2.597900009155273e+01
+1.825099945068359e+01 +1.269299983978271e+01
+1.822500038146973e+01 +1.275899982452393e+01
+1.845800018310547e+01 +1.296599960327148e+01
+4.126800155639648e+01 +2.933699989318848e+01
+1.474499988555908e+01 +1.057199954986572e+01
+1.469499969482422e+01 +1.060700035095215e+01
+1.459399986267090e+01 +1.060400009155273e+01
+1.452799987792969e+01 +1.062600040435791e+01
+1.456099987030029e+01 +1.068500041961670e+01
+1.448900032043457e+01 +1.070300006866455e+01
+1.446000003814697e+01 +1.075199985504150e+01
+1.444400024414062e+01 +1.081000041961670e+01
+1.441600036621094e+01 +1.085999965667725e+01
+1.434399986267090e+01 +1.087699985504150e+01
+1.431900024414062e+01 +1.089299964904785e+01
+1.440799999237061e+01 +1.103299999237061e+01
+2.416799926757812e+01 +1.860400009155273e+01
+1.448600006103516e+01 +1.123700046539307e+01
+1.481200027465820e+01 +1.156400012969971e+01
+1.620299911499023e+01 +1.272900009155273e+01
+1.717099952697754e+01 +1.352999973297119e+01
+2.387700080871582e+01 +1.904599952697754e+01
+1.470800018310547e+01 +1.182100009918213e+01
+1.483699989318848e+01 +1.200100040435791e+01
+1.457400035858154e+01 +1.186499977111816e+01
+1.455099964141846e+01 +1.188399982452393e+01
+1.465100002288818e+01 +1.204199981689453e+01
+1.465499973297119e+01 +1.212300014495850e+01
+1.462600040435791e+01 +1.217599964141846e+01
+1.455399990081787e+01 +1.219400024414062e+01
+1.454500007629395e+01 +1.226399993896484e+01
+1.456099987030029e+01 +1.235599994659424e+01
+2.242099952697754e+01 +1.906900024414062e+01
+2.228800010681152e+01 +1.907600021362305e+01
+1.738899993896484e+01 +1.508100032806396e+01
+2.188299942016602e+01 +1.909000015258789e+01
+2.131900024414062e+01 +1.871699905395508e+01
+2.113699913024902e+01 +1.861700057983398e+01
+2.110000038146973e+01 +1.870199966430664e+01
+2.099600028991699e+01 +1.872800064086914e+01
+2.089599990844727e+01 +1.875699996948242e+01
+1.673399925231934e+01 +1.512300014495850e+01
+2.059700012207031e+01 +1.872400093078613e+01
+1.659900093078613e+01 +1.514400005340576e+01
+2.038899993896484e+01 +1.871100044250488e+01
+2.029199981689453e+01 +1.873999977111816e+01
+1.663699913024902e+01 +1.546899986267090e+01
+2.021599960327148e+01 +1.890699958801270e+01
+1.657900047302246e+01 +1.560999965667725e+01
+1.638999938964844e+01 +1.552999973297119e+01
+1.657600021362305e+01 +1.575500011444092e+01
+1.941900062561035e+01 +1.856699943542480e+01
+1.650499916076660e+01 +1.588500022888184e+01
+1.920599937438965e+01 +1.859600067138672e+01
+1.907299995422363e+01 +1.858300018310547e+01
+1.897100067138672e+01 +1.860099983215332e+01
+1.887800025939941e+01 +1.856800079345703e+01
+1.876799964904785e+01 +1.857699966430664e+01
+1.864999961853027e+01 +1.857600021362305e+01
+1.855400085449219e+01 +1.859700012207031e+01
+1.842200088500977e+01 +1.858099937438965e+01
+1.831999969482422e+01 +1.859499931335449e+01
+1.821199989318848e+01 +1.860199928283691e+01
+1.812800025939941e+01 +1.857500076293945e+01
+1.801000022888184e+01 +1.856999969482422e+01
+1.791699981689453e+01 +1.859099960327148e+01
+1.779500007629395e+01 +1.858099937438965e+01
+1.770199966430664e+01 +1.860000038146973e+01
+1.759499931335449e+01 +1.860499954223633e+01
+1.462699985504150e+01 +1.552099990844727e+01
+1.750300025939941e+01 +1.868300056457520e+01
+1.750799942016602e+01 +1.880699920654297e+01
+1.765900039672852e+01 +1.908799934387207e+01
+1.755900001525879e+01 +1.910000038146973e+01
+1.744700050354004e+01 +1.909799957275391e+01
+1.734000015258789e+01 +1.904100036621094e+01
+1.724900054931641e+01 +1.906100082397461e+01
+1.680699920654297e+01 +1.869199943542480e+01
+1.672299957275391e+01 +1.871599960327148e+01
+1.688999938964844e+01 +1.902300071716309e+01
+1.683799934387207e+01 +1.908499908447266e+01
+1.673600006103516e+01 +1.909000015258789e+01
+1.666300010681152e+01 +1.906599998474121e+01
+1.655900001525879e+01 +1.906900024414062e+01
+1.602099990844727e+01 +1.856699943542480e+01
+1.594999980926514e+01 +1.860300064086914e+01
+1.584000015258789e+01 +1.859300041198730e+01
+1.575000000000000e+01 +1.860600090026855e+01
+1.567000007629395e+01 +1.856900024414062e+01
+1.558300018310547e+01 +1.858499908447266e+01
+1.547200012207031e+01 +1.857099914550781e+01
+1.539000034332275e+01 +1.859099960327148e+01
+1.528499984741211e+01 +1.858300018310547e+01
+1.519900035858154e+01 +1.859700012207031e+01
+1.512100028991699e+01 +1.856200027465820e+01
+1.503800010681152e+01 +1.857799911499023e+01
+1.493799972534180e+01 +1.857399940490723e+01
+1.485400009155273e+01 +1.858900070190430e+01
+1.475599956512451e+01 +1.858600044250488e+01
+1.471199989318848e+01 +1.865099906921387e+01
+1.467099952697754e+01 +1.871899986267090e+01
+1.480599975585938e+01 +1.895100021362305e+01
+1.477600002288818e+01 +1.903599929809570e+01
+1.468599987030029e+01 +1.904400062561035e+01
+1.458699989318848e+01 +1.903899955749512e+01
+1.449100017547607e+01 +1.903700065612793e+01
+1.439599990844727e+01 +1.903700065612793e+01
+1.433600044250488e+01 +1.901899909973145e+01
+1.424499988555908e+01 +1.902300071716309e+01
+1.414200019836426e+01 +1.901000022888184e+01
+1.392700004577637e+01 +1.884300041198730e+01
+1.372000026702881e+01 +1.868700027465820e+01
+1.363700008392334e+01 +1.869599914550781e+01
+1.371899986267090e+01 +1.893300056457520e+01
+1.372299957275391e+01 +1.900200080871582e+01
+1.364799976348877e+01 +1.902400016784668e+01
+1.355900001525879e+01 +1.902599906921387e+01
+1.345899963378906e+01 +1.901099967956543e+01
+1.338300037384033e+01 +1.903100013732910e+01
+1.329500007629395e+01 +1.903199958801270e+01
+1.324100017547607e+01 +1.901799964904785e+01
+1.314799976348877e+01 +1.901199913024902e+01
+1.265499973297119e+01 +1.854899978637695e+01
+1.258199977874756e+01 +1.856699943542480e+01
+1.249400043487549e+01 +1.856200027465820e+01
+1.244799995422363e+01 +1.855699920654297e+01
+1.235999965667725e+01 +1.855100059509277e+01
+1.228100013732910e+01 +1.855999946594238e+01
+1.220300006866455e+01 +1.856800079345703e+01
+1.212899971008301e+01 +1.858300018310547e+01
+1.203699970245361e+01 +1.856900024414062e+01
+1.199400043487549e+01 +1.856599998474121e+01
+1.190799999237061e+01 +1.856200027465820e+01
+1.183699989318848e+01 +1.857900047302246e+01
+1.175199985504150e+01 +1.857399940490723e+01
+1.167099952697754e+01 +1.857500076293945e+01
+1.158899974822998e+01 +1.857399940490723e+01
+1.151599979400635e+01 +1.858699989318848e+01
+1.145699977874756e+01 +1.855500030517578e+01
+1.138899993896484e+01 +1.857600021362305e+01
+1.129800033569336e+01 +1.855900001525879e+01
+1.122599983215332e+01 +1.857200050354004e+01
+1.113899993896484e+01 +1.855900001525879e+01
+1.107499980926514e+01 +1.858499908447266e+01
+1.101799964904785e+01 +1.855500030517578e+01
+1.094900035858154e+01 +1.857200050354004e+01
+1.086600017547607e+01 +1.856500053405762e+01
+1.084000015258789e+01 +1.865399932861328e+01
+1.076799964904785e+01 +1.866399955749512e+01
+1.071800041198730e+01 +1.871299934387207e+01
+1.082199954986572e+01 +1.903400039672852e+01
+1.076900005340576e+01 +1.900900077819824e+01
+1.069299983978271e+01 +1.901499938964844e+01
+1.061200046539307e+01 +1.901000022888184e+01
+1.054100036621094e+01 +1.902199935913086e+01
+1.046899986267090e+01 +1.903400039672852e+01
+1.037500000000000e+01 +1.900399971008301e+01
+1.033600044250488e+01 +1.900399971008301e+01
+1.027000045776367e+01 +1.902400016784668e+01
+4.585999965667725e+00 +8.590000152587891e+00
+4.556000232696533e+00 +8.598999977111816e+00
+4.512000083923340e+00 +8.581000328063965e+00
+4.485000133514404e+00 +8.595000267028809e+00
+4.443999767303467e+00 +8.583000183105469e+00
+4.420000076293945e+00 +8.569000244140625e+00
+4.458000183105469e+00 +8.708999633789062e+00
+4.387000083923340e+00 +8.637000083923340e+00
+4.289000034332275e+00 +8.579000473022461e+00
+9.463000297546387e+00 +1.900499916076660e+01
+9.425999641418457e+00 +1.900600051879883e+01
+9.342000007629395e+00 +1.898500061035156e+01
+9.279999732971191e+00 +1.901099967956543e+01
+9.204999923706055e+00 +1.900799942016602e+01
+8.312000274658203e+00 +1.744799995422363e+01
+8.746999740600586e+00 +1.858099937438965e+01
+8.675999641418457e+00 +1.858200073242188e+01
+8.597000122070312e+00 +1.856500053405762e+01
+8.487000465393066e+00 +1.847999954223633e+01
+8.463999748229980e+00 +1.858399963378906e+01
+8.399000167846680e+00 +1.859499931335449e+01
+8.362999916076660e+00 +1.859300041198730e+01
+8.335000038146973e+00 +1.868899917602539e+01
+8.336000442504883e+00 +1.884799957275391e+01
+8.329000473022461e+00 +1.899300003051758e+01
+8.340000152587891e+00 +1.918199920654297e+01
+8.314000129699707e+00 +1.928599929809570e+01
+8.253000259399414e+00 +1.931200027465820e+01
+8.243000030517578e+00 +1.937199974060059e+01
+8.244999885559082e+00 +1.954700088500977e+01
+8.218999862670898e+00 +1.965800094604492e+01
+8.234000205993652e+00 +1.986800003051758e+01
+8.173999786376953e+00 +1.989999961853027e+01
+8.123999595642090e+00 +1.995499992370605e+01
+8.074999809265137e+00 +1.992499923706055e+01
+8.154000282287598e+00 +2.030299949645996e+01
+8.133999824523926e+00 +2.043600082397461e+01
+8.345000267028809e+00 +2.115699958801270e+01
+8.340000152587891e+00 +2.134099960327148e+01
+8.309000015258789e+00 +2.145899963378906e+01
+8.324999809265137e+00 +2.160099983215332e+01
+7.085000038146973e+00 +1.856699943542480e+01
+7.020999908447266e+00 +1.857699966430664e+01
+6.955999851226807e+00 +1.857999992370605e+01
+6.888999938964844e+00 +1.857900047302246e+01
+6.826000213623047e+00 +1.858699989318848e+01
+6.742000102996826e+00 +1.853899955749512e+01
+6.809000015258789e+00 +1.881500053405762e+01
+6.806000232696533e+00 +1.899099922180176e+01
+6.806000232696533e+00 +1.918000030517578e+01
+8.230999946594238e+00 +2.341200065612793e+01
+8.154000282287598e+00 +2.342900085449219e+01
+8.067999839782715e+00 +2.341799926757812e+01
+6.410999774932861e+00 +1.871999931335449e+01
+6.341000080108643e+00 +1.870599937438965e+01
+6.288000106811523e+00 +1.874500083923340e+01
+6.229000091552734e+00 +1.876399993896484e+01
+6.214000225067139e+00 +1.891699981689453e+01
+6.072999954223633e+00 +1.868499946594238e+01
+3.427000045776367e+00 +1.069400024414062e+01
+3.401999950408936e+00 +1.067399978637695e+01
+3.365000009536743e+00 +1.067300033569336e+01
+3.334000110626221e+00 +1.069200038909912e+01
+3.299000024795532e+00 +1.069999980926514e+01
+3.273999929428101e+00 +1.073700046539307e+01
+3.220999956130981e+00 +1.068200016021729e+01
+5.769999980926514e+00 +1.917799949645996e+01
+5.376999855041504e+00 +1.829100036621094e+01
+5.283999919891357e+00 +1.818499946594238e+01
+5.741000175476074e+00 +1.998299980163574e+01
+6.051000118255615e+00 +2.130900001525879e+01
+5.526999950408936e+00 +1.970700073242188e+01
+6.343999862670898e+00 +2.274300003051758e+01
+5.144999980926514e+00 +1.868799972534180e+01
+5.092999935150146e+00 +1.872699928283691e+01
+5.037000179290771e+00 +1.875300025939941e+01
+4.989999771118164e+00 +1.881500053405762e+01
+4.921999931335449e+00 +1.879599952697754e+01
+4.894000053405762e+00 +1.881100082397461e+01
+4.809000015258789e+00 +1.872400093078613e+01
+4.752999782562256e+00 +1.875000000000000e+01
+4.696000099182129e+00 +1.877300071716309e+01
+4.801000118255615e+00 +1.944899940490723e+01
+4.820000171661377e+00 +1.979299926757812e+01
+4.620999813079834e+00 +1.924200057983398e+01
+3.112999916076660e+00 +1.327099990844727e+01
+3.072999954223633e+00 +1.328699970245361e+01
+4.186999797821045e+00 +1.859199905395508e+01
+4.130000114440918e+00 +1.860899925231934e+01
+4.083000183105469e+00 +1.853700065612793e+01
+2.836999893188477e+00 +1.311200046539307e+01
+2.772000074386597e+00 +1.301099967956543e+01
+2.740999937057495e+00 +1.306700038909912e+01
+3.842000007629395e+00 +1.855200004577637e+01
+2.688999891281128e+00 +1.323099994659424e+01
+2.648000001907349e+00 +1.324100017547607e+01
+2.634000062942505e+00 +1.327900028228760e+01
+3.631999969482422e+00 +1.856100082397461e+01
+2.477999925613403e+00 +1.292199993133545e+01
+2.437000036239624e+00 +1.292599964141846e+01
+2.364000082015991e+00 +1.275800037384033e+01
+2.332000017166138e+00 +1.281299972534180e+01
+2.326999902725220e+00 +1.289700031280518e+01
+2.280999898910522e+00 +1.287699985504150e+01
+2.069999933242798e+00 +1.191499996185303e+01
+2.220999956130981e+00 +1.301299953460693e+01
+2.085000038146973e+00 +1.245800018310547e+01
+2.144999980926514e+00 +1.306000041961670e+01
+2.105000019073486e+00 +1.307299995422363e+01
+2.072000026702881e+00 +1.300100040435791e+01
+2.030999898910522e+00 +1.300399971008301e+01
+1.975999951362610e+00 +1.291699981689453e+01
+1.741999983787537e+00 +1.165200042724609e+01
+1.718999981880188e+00 +1.174400043487549e+01
+1.465999960899353e+00 +1.026900005340576e+01
+1.447999954223633e+00 +1.025399971008301e+01
+1.593999981880188e+00 +1.152799987792969e+01
+1.557000041007996e+00 +1.153100013732910e+01
+1.274000048637390e+00 +9.689999580383301e+00
+1.236999988555908e+00 +9.644000053405762e+00
+1.185999989509583e+00 +9.484999656677246e+00
+1.161999940872192e+00 +9.416000366210938e+00
+1.128000020980835e+00 +9.390000343322754e+00
+1.100999951362610e+00 +9.409000396728516e+00
+1.072000026702881e+00 +9.418000221252441e+00
+1.046000003814697e+00 +9.451999664306641e+00
+1.021000027656555e+00 +9.498999595642090e+00
+1.213999986648560e+00 +1.158399963378906e+01
+1.226999998092651e+00 +1.188399982452393e+01
+9.430000185966492e-01 +9.470999717712402e+00
+1.036000013351440e+00 +1.071100044250488e+01
+8.830000162124634e-01 +9.479999542236328e+00
+9.810000061988831e-01 +1.085900020599365e+01
+9.490000009536743e-01 +1.088000011444092e+01
+9.570000171661377e-01 +1.137100028991699e+01
+7.739999890327454e-01 +9.425999641418457e+00
+7.440000176429749e-01 +9.432000160217285e+00
+7.170000076293945e-01 +9.458000183105469e+00
+6.880000233650208e-01 +9.475999832153320e+00
+6.610000133514404e-01 +9.515999794006348e+00
+6.349999904632568e-01 +9.578000068664551e+00
+6.269999742507935e-01 +9.677000045776367e+00
+6.129999756813049e-01 +9.934000015258789e+00
+5.640000104904175e-01 +9.651000022888184e+00
+5.360000133514404e-01 +9.684000015258789e+00
+5.080000162124634e-01 +9.725999832153320e+00
+4.749999940395355e-01 +9.687999725341797e+00
+4.629999995231628e-01 +9.750000000000000e+00
+9.940000176429749e-01 +2.170599937438965e+01
+8.339999914169312e-01 +1.962599945068359e+01
+8.569999933242798e-01 +2.170000076293945e+01
+7.879999876022339e-01 +2.167900085449219e+01
+6.190000176429749e-01 +1.873500061035156e+01
+6.520000100135803e-01 +2.170299911499023e+01
+5.260000228881836e-01 +1.861000061035156e+01
+4.670000076293945e-01 +1.857500076293945e+01
+4.090000092983246e-01 +1.858300018310547e+01
+3.510000109672546e-01 +1.859799957275391e+01
+2.919999957084656e-01 +1.855900001525879e+01
+2.329999953508377e-01 +1.853400039672852e+01
+2.049999982118607e-01 +1.859600067138672e+01
+1.459999978542328e-01 +1.855100059509277e+01
+8.699999749660492e-02 +1.851099967956543e+01
+2.899999916553497e-02 +1.860300064086914e+01
-2.899999916553497e-02 +1.860099983215332e+01
-8.799999952316284e-02 +1.859900093078613e+01
-1.459999978542328e-01 +1.861300086975098e+01
-1.749999970197678e-01 +1.859199905395508e+01
-2.339999973773956e-01 +1.859799957275391e+01
-2.919999957084656e-01 +1.860099983215332e+01
-3.510000109672546e-01 +1.860799980163574e+01
-4.090000092983246e-01 +1.860300064086914e+01
-4.679999947547913e-01 +1.860499954223633e+01
-4.970000088214874e-01 +1.860899925231934e+01
-5.540000200271606e-01 +1.856100082397461e+01
-3.680000007152557e-01 +1.082299995422363e+01
-4.029999971389771e-01 +1.085400009155273e+01
-4.399999976158142e-01 +1.091800022125244e+01
-4.690000116825104e-01 +1.080099964141846e+01
-5.030000209808350e-01 +1.079199981689453e+01
-5.189999938011169e-01 +1.077099990844727e+01
-5.509999990463257e-01 +1.073299980163574e+01
-5.860000252723694e-01 +1.075899982452393e+01
-6.280000209808350e-01 +1.090499973297119e+01
-6.660000085830688e-01 +1.096100044250488e+01
-6.919999718666077e-01 +1.082299995422363e+01
-7.089999914169312e-01 +1.081999969482422e+01
-8.420000076293945e-01 +1.231700038909912e+01
-1.314000010490417e+00 +1.855500030517578e+01
-8.140000104904175e-01 +1.086299991607666e+01
-8.500000238418579e-01 +1.087600040435791e+01
-8.740000128746033e-01 +1.075199985504150e+01
-9.110000133514404e-01 +1.078899955749512e+01
-1.031000018119812e+00 +1.202299976348877e+01
-1.067000031471252e+00 +1.198999977111816e+01
-1.113999962806702e+00 +1.209200000762939e+01
-1.141999959945679e+00 +1.198499965667725e+01
-1.241000056266785e+00 +1.261400032043457e+01
-1.279999971389771e+00 +1.260799980163574e+01
-1.304999947547913e+00 +1.265799999237061e+01
-1.358000040054321e+00 +1.278299999237061e+01
-1.399000048637390e+00 +1.278499984741211e+01
-1.447000026702881e+00 +1.285200023651123e+01
-1.429000020027161e+00 +1.233699989318848e+01
-1.491999983787537e+00 +1.253299999237061e+01
-1.541000008583069e+00 +1.260799980163574e+01
-1.595000028610229e+00 +1.288899993896484e+01
-1.636999964714050e+00 +1.289400005340576e+01
-1.659000039100647e+00 +1.274600028991699e+01
-1.654000043869019e+00 +1.239700031280518e+01
-1.677999973297119e+00 +1.228100013732910e+01
-1.707000017166138e+00 +1.221000003814697e+01
-1.728999972343445e+00 +1.222200012207031e+01
-1.761000037193298e+00 +1.217500019073486e+01
-1.863999962806702e+00 +1.261200046539307e+01
-1.876000046730042e+00 +1.242399978637695e+01
-1.700999975204468e+00 +1.101099967956543e+01
-1.940999984741211e+00 +1.232499980926514e+01
-1.975000023841858e+00 +1.228800010681152e+01
-2.000999927520752e+00 +1.232600021362305e+01
-2.043999910354614e+00 +1.234700012207031e+01
-3.119999885559082e+00 +1.856699943542480e+01
-2.099999904632568e+00 +1.221000003814697e+01
-2.118000030517578e+00 +1.208699989318848e+01
-1.659000039100647e+00 +9.262000083923340e+00
-1.667999982833862e+00 +9.223999977111816e+00
-2.007999897003174e+00 +1.093799972534180e+01
-2.042000055313110e+00 +1.093000030517578e+01
-2.078000068664551e+00 +1.093000030517578e+01
-2.117000102996826e+00 +1.094699954986572e+01
-2.164000034332275e+00 +1.100899982452393e+01
-3.671999931335449e+00 +1.861899948120117e+01
-3.732000112533569e+00 +1.861300086975098e+01
-3.793999910354614e+00 +1.862100028991699e+01
-3.844000101089478e+00 +1.856500053405762e+01
-2.358999967575073e+00 +1.116699981689453e+01
-3.982000112533569e+00 +1.864100074768066e+01
-4.032999992370605e+00 +1.859300041198730e+01
-2.161999940872192e+00 +9.833999633789062e+00
-2.193000078201294e+00 +9.829999923706055e+00
-2.256000041961670e+00 +9.965000152587891e+00
-2.249000072479248e+00 +9.789999961853027e+00
-2.331000089645386e+00 +9.866000175476074e+00
-2.421999931335449e+00 +1.003699970245361e+01
-2.471999883651733e+00 +1.010900020599365e+01
-2.523999929428101e+00 +1.018299961090088e+01
-2.565000057220459e+00 +1.021199989318848e+01
-2.617000102996826e+00 +1.028299999237061e+01
-4.886000156402588e+00 +1.903400039672852e+01
-4.922999858856201e+00 +1.905599975585938e+01
-4.973999977111816e+00 +1.900699996948242e+01
-5.038000106811523e+00 +1.900699996948242e+01
-5.098999977111816e+00 +1.899699974060059e+01
-2.757999897003174e+00 +1.010200023651123e+01
-2.798000097274780e+00 +1.012199974060059e+01
-2.826999902725220e+00 +1.016699981689453e+01
-5.320000171661377e+00 +1.898399925231934e+01
-5.408999919891357e+00 +1.906900024414062e+01
-5.455999851226807e+00 +1.900799942016602e+01
-5.515999794006348e+00 +1.899200057983398e+01
-5.578000068664551e+00 +1.876399993896484e+01
-5.603000164031982e+00 +1.874200057983398e+01
-5.685999870300293e+00 +1.880200004577637e+01
-5.814000129699707e+00 +1.901000022888184e+01
-5.883999824523926e+00 +1.902599906921387e+01
-5.952000141143799e+00 +1.903400039672852e+01
-6.006000041961670e+00 +1.899799919128418e+01
-6.066999912261963e+00 +1.898299980163574e+01
-6.105999946594238e+00 +1.900000000000000e+01
-6.125999927520752e+00 +1.885899925231934e+01
-6.152999877929688e+00 +1.874099922180176e+01
-6.215000152587891e+00 +1.873299980163574e+01
-6.245999813079834e+00 +1.862999916076660e+01
-6.310999870300293e+00 +1.862700080871582e+01
-6.349999904632568e+00 +1.864800071716309e+01
-6.414000034332275e+00 +1.864299964904785e+01
-6.473999977111816e+00 +1.862800025939941e+01
-6.524000167846680e+00 +1.858300018310547e+01
-6.593999862670898e+00 +1.859499931335449e+01
-6.668000221252441e+00 +1.861899948120117e+01
-6.736000061035156e+00 +1.862400054931641e+01
-6.765999794006348e+00 +1.861400032043457e+01
-7.000000000000000e+00 +1.907299995422363e+01
-7.151999950408936e+00 +1.930100059509277e+01
-7.228000164031982e+00 +1.931900024414062e+01
-7.300000190734863e+00 +1.932699966430664e+01
-7.369999885559082e+00 +1.932999992370605e+01
-7.409999847412109e+00 +1.934199905395508e+01
-5.264999866485596e+00 +1.359300041198730e+01
-7.557000160217285e+00 +1.936100006103516e+01
-5.228000164031982e+00 +1.312800025939941e+01
-5.248000144958496e+00 +1.305799961090088e+01
-5.436999797821045e+00 +1.340699958801270e+01
-5.326000213623047e+00 +1.307400035858154e+01
-5.235000133514404e+00 +1.273299980163574e+01
-5.274000167846680e+00 +1.271500015258789e+01
-5.414000034332275e+00 +1.293799972534180e+01
-5.464000225067139e+00 +1.294299983978271e+01
-5.438000202178955e+00 +1.277000045776367e+01
-5.583000183105469e+00 +1.305500030517578e+01
-5.645999908447266e+00 +1.308800029754639e+01
-5.689000129699707e+00 +1.307499980926514e+01
-5.772999763488770e+00 +1.315600013732910e+01
-5.782000064849854e+00 +1.306499958038330e+01
-5.818999767303467e+00 +1.303600025177002e+01
-5.846000194549561e+00 +1.298600006103516e+01
-5.896999835968018e+00 +1.304599952697754e+01
-5.901000022888184e+00 +1.294600009918213e+01
-5.949999809265137e+00 +1.294499969482422e+01
-6.002999782562256e+00 +1.295400047302246e+01
-6.085000038146973e+00 +1.302400016784668e+01
-6.133999824523926e+00 +1.302099990844727e+01
-6.165999889373779e+00 +1.303699970245361e+01
-6.192999839782715e+00 +1.298799991607666e+01
-6.206999778747559e+00 +1.291300010681152e+01
-6.340000152587891e+00 +1.308399963378906e+01
-6.243000030517578e+00 +1.277999973297119e+01
-6.395999908447266e+00 +1.299199962615967e+01
-9.571000099182129e+00 +1.931599998474121e+01
-9.581999778747559e+00 +1.926199913024902e+01
-9.586000442504883e+00 +1.911899948120117e+01
-6.815999984741211e+00 +1.347099971771240e+01
-7.155000209808350e+00 +1.403400039672852e+01
-7.008999824523926e+00 +1.364000034332275e+01
-7.067999839782715e+00 +1.364999961853027e+01
-6.942999839782715e+00 +1.335599994659424e+01
-6.916999816894531e+00 +1.320300006866455e+01
-6.953000068664551e+00 +1.317099952697754e+01
-6.992000102996826e+00 +1.314500045776367e+01
-7.065000057220459e+00 +1.318099975585938e+01
-7.104000091552734e+00 +1.315600013732910e+01
-7.611999988555908e+00 +1.399499988555908e+01
-7.565999984741211e+00 +1.385799980163574e+01
-1.033399963378906e+01 +1.880699920654297e+01
-1.040499973297119e+01 +1.879500007629395e+01
-1.048200035095215e+01 +1.879400062561035e+01
-1.055300045013428e+01 +1.878400039672852e+01
-1.061999988555908e+01 +1.876399993896484e+01
-1.069900035858154e+01 +1.876600074768066e+01
-1.075300025939941e+01 +1.879199981689453e+01
-1.082999992370605e+01 +1.879000091552734e+01
-1.090799999237061e+01 +1.878800010681152e+01
-1.097999954223633e+01 +1.877599906921387e+01
-1.105900001525879e+01 +1.877599906921387e+01
-1.113199996948242e+01 +1.876600074768066e+01
-1.118200016021729e+01 +1.878300094604492e+01
-1.125800037384033e+01 +1.877499961853027e+01
-1.133500003814697e+01 +1.877000045776367e+01
-1.142099952697754e+01 +1.877899932861328e+01
-1.150100040435791e+01 +1.877700042724609e+01
-1.157100009918213e+01 +1.876000022888184e+01
-1.162399959564209e+01 +1.877899932861328e+01
-1.169999980926514e+01 +1.876899909973145e+01
-1.177299976348877e+01 +1.875600051879883e+01
-1.186999988555908e+01 +1.877799987792969e+01
-1.193400001525879e+01 +1.874900054931641e+01
-1.201799964904785e+01 +1.875099945068359e+01
-1.210099983215332e+01 +1.875099945068359e+01
-1.214900016784668e+01 +1.876099967956543e+01
-1.222999954223633e+01 +1.875600051879883e+01
-1.232299995422363e+01 +1.877000045776367e+01
-1.239299964904785e+01 +1.862000083923340e+01
-1.249100017547607e+01 +1.864100074768066e+01
-1.257699966430664e+01 +1.864100074768066e+01
-1.263199996948242e+01 +1.865999984741211e+01
-1.272099971771240e+01 +1.866500091552734e+01
-1.279300022125244e+01 +1.864399909973145e+01
-1.288599967956543e+01 +1.865500068664551e+01
-1.295199966430664e+01 +1.862500000000000e+01
-6.915999889373779e+00 +9.857000350952148e+00
-6.921000003814697e+00 +9.831999778747559e+00
-6.960999965667725e+00 +9.822999954223633e+00
-1.336999988555908e+01 +1.865800094604492e+01
-1.346000003814697e+01 +1.865900039672852e+01
-1.354399967193604e+01 +1.865299987792969e+01
-1.359799957275391e+01 +1.866500091552734e+01
-1.376599979400635e+01 +1.877300071716309e+01
-1.400699996948242e+01 +1.897599983215332e+01
-1.410000038146973e+01 +1.897599983215332e+01
-1.419999980926514e+01 +1.898699951171875e+01
-1.427400016784668e+01 +1.896100044250488e+01
-1.437600040435791e+01 +1.897200012207031e+01
-1.444299983978271e+01 +1.899900054931641e+01
-1.452200031280518e+01 +1.897900009155273e+01
-1.462800025939941e+01 +1.899300003051758e+01
-1.465200042724609e+01 +1.877899932861328e+01
-1.472299957275391e+01 +1.874900054931641e+01
-1.481799983978271e+01 +1.874799919128418e+01
-1.506200027465820e+01 +1.899600028991699e+01
-1.515699958801270e+01 +1.899300003051758e+01
-1.525599956512451e+01 +1.899500083923340e+01
-1.517399978637695e+01 +1.877099990844727e+01
-1.523299980163574e+01 +1.872299957275391e+01
-1.530700016021729e+01 +1.869400024414062e+01
-1.533800029754639e+01 +1.867099952697754e+01
-1.544299983978271e+01 +1.868000030517578e+01
-1.553199958801270e+01 +1.866900062561035e+01
-1.564000034332275e+01 +1.867799949645996e+01
-1.572500038146973e+01 +1.866099929809570e+01
-1.584000015258789e+01 +1.867700004577637e+01
-1.591399955749512e+01 +1.864500045776367e+01
-1.598999977111816e+01 +1.867499923706055e+01
-1.609399986267090e+01 +1.867799949645996e+01
-1.620000076293945e+01 +1.868199920654297e+01
-1.623999977111816e+01 +1.861000061035156e+01
-1.636499977111816e+01 +1.863500022888184e+01
-1.647400093078613e+01 +1.864100074768066e+01
-1.654500007629395e+01 +1.866099929809570e+01
-1.081400012969971e+01 +1.210700035095215e+01
-1.677400016784668e+01 +1.868199920654297e+01
-1.680100059509277e+01 +1.859499931335449e+01
-1.104699993133545e+01 +1.213599967956543e+01
-1.110999965667725e+01 +1.212800025939941e+01
-1.113399982452393e+01 +1.211699962615967e+01
-1.011499977111816e+01 +1.093400001525879e+01
-9.831999778747559e+00 +1.056099987030029e+01
-9.819000244140625e+00 +1.047999954223633e+01
-9.927000045776367e+00 +1.052999973297119e+01
-9.883000373840332e+00 +1.041699981689453e+01
-9.916999816894531e+00 +1.038700008392334e+01
-1.002700042724609e+01 +1.047000026702881e+01
-1.009599971771240e+01 +1.047599983215332e+01
-1.030300045013428e+01 +1.062399959564209e+01
-1.006299972534180e+01 +1.031099987030029e+01
-1.007100009918213e+01 +1.025500011444092e+01
-1.009200000762939e+01 +1.021199989318848e+01
-1.011699962615967e+01 +1.017300033569336e+01
-1.013899993896484e+01 +1.016300010681152e+01
-1.023700046539307e+01 +1.019699954986572e+01
-1.026599979400635e+01 +1.016199970245361e+01
-1.028100013732910e+01 +1.011299991607666e+01
-1.039000034332275e+01 +1.015600013732910e+01
-1.034300041198730e+01 +1.004699993133545e+01
-1.025800037384033e+01 +9.932999610900879e+00
-1.023900032043457e+01 +9.852000236511230e+00
-1.032100009918213e+01 +9.868000030517578e+00
-1.031799983978271e+01 +9.803999900817871e+00
-1.033199977874756e+01 +9.755000114440918e+00
-1.039700031280518e+01 +9.755000114440918e+00
-1.051399993896484e+01 +9.803000450134277e+00
-1.056299972534180e+01 +9.817999839782715e+00
-1.049100017547607e+01 +9.689999580383301e+00
-1.052700042724609e+01 +9.661999702453613e+00
-1.072599983215332e+01 +9.782999992370605e+00
-1.081099987030029e+01 +9.798999786376953e+00
-1.080500030517578e+01 +9.732000350952148e+00
-1.080200004577637e+01 +9.697999954223633e+00
-1.085499954223633e+01 +9.684000015258789e+00
-1.093500041961670e+01 +9.694000244140625e+00
-1.089599990844727e+01 +9.598999977111816e+00
-1.093099975585938e+01 +9.569000244140625e+00
-9.789999961853027e+00 +8.512000083923340e+00
-9.788000106811523e+00 +8.456000328063965e+00
-9.817999839782715e+00 +8.454999923706055e+00
-1.152200031280518e+01 +9.866000175476074e+00
-1.129599952697754e+01 +9.609999656677246e+00
-1.131700038909912e+01 +9.567000389099121e+00
-1.143299961090088e+01 +9.604000091552734e+00
-1.140799999237061e+01 +9.522000312805176e+00
-1.080300045013428e+01 +8.986000061035156e+00
-1.080799961090088e+01 +8.932999610900879e+00
-1.082199954986572e+01 +8.887000083923340e+00
-1.086499977111816e+01 +8.866000175476074e+00
-1.085599994659424e+01 +8.800999641418457e+00
-1.051000022888184e+01 +8.465000152587891e+00
-1.125500011444092e+01 +9.010000228881836e+00
-1.125699996948242e+01 +8.982000350952148e+00
-1.130700016021729e+01 +8.963999748229980e+00
-1.282600021362305e+01 +1.010700035095215e+01
-1.283500003814697e+01 +1.004899978637695e+01
-1.299800014495850e+01 +1.011100006103516e+01
-1.147900009155273e+01 +8.868000030517578e+00
-1.147999954223633e+01 +8.840000152587891e+00
-1.302600002288818e+01 +9.970000267028809e+00
-1.309000015258789e+01 +9.954000473022461e+00
-1.574499988555908e+01 +1.190200042724609e+01
-1.148799991607666e+01 +8.562000274658203e+00
-1.596399974822998e+01 +1.183300018310547e+01
-1.153100013732910e+01 +8.510000228881836e+00
-1.155099964141846e+01 +8.411999702453613e+00
-1.630200004577637e+01 +1.180799961090088e+01
-1.157400035858154e+01 +8.319000244140625e+00
-1.162399959564209e+01 +8.300000190734863e+00
-1.144499969482422e+01 +8.144000053405762e+00
-1.137500000000000e+01 +8.039999961853027e+00
-1.131799983978271e+01 +7.947000026702881e+00
-1.134599971771240e+01 +7.913000106811523e+00
-1.133199977874756e+01 +7.849999904632568e+00
-1.196199989318848e+01 +8.232999801635742e+00
-1.201900005340576e+01 +8.217000007629395e+00
-1.206700038909912e+01 +8.222000122070312e+00
-1.634600067138672e+01 +1.107299995422363e+01
-1.553999996185303e+01 +1.045499992370605e+01
-1.555399990081787e+01 +1.039299964904785e+01
-1.422999954223633e+01 +9.440999984741211e+00
-1.426299953460693e+01 +9.399000167846680e+00
-1.649900054931641e+01 +1.084000015258789e+01
-1.436900043487549e+01 +9.371999740600586e+00
-1.439999961853027e+01 +9.328000068664551e+00
-1.444099998474121e+01 +9.289999961853027e+00
-1.523999977111816e+01 +9.737999916076660e+00
-1.538300037384033e+01 +9.762000083923340e+00
-1.583800029754639e+01 +1.001599979400635e+01
-1.563000011444092e+01 +9.815999984741211e+00
-1.391100025177002e+01 +8.671999931335449e+00
-1.394400024414062e+01 +8.631999969482422e+00
-1.398299980163574e+01 +8.595000267028809e+00
-1.424499988555908e+01 +8.696000099182129e+00
-1.439000034332275e+01 +8.722000122070312e+00
-1.438199996948242e+01 +8.685999870300293e+00
-1.439999961853027e+01 +8.635999679565430e+00
-1.440999984741211e+01 +8.579999923706055e+00
-1.436299991607666e+01 +8.491000175476074e+00
-1.439299964904785e+01 +8.447999954223633e+00
-1.458500003814697e+01 +8.500000000000000e+00
-1.472299957275391e+01 +8.548999786376953e+00
-1.475800037384033e+01 +8.508000373840332e+00
-1.663199996948242e+01 +9.522999763488770e+00
-1.674699974060059e+01 +9.519000053405762e+00
-1.695999908447266e+01 +9.569999694824219e+00
-1.729100036621094e+01 +9.685999870300293e+00
-1.589099979400635e+01 +8.833000183105469e+00
-1.588399982452393e+01 +8.796999931335449e+00
-1.586400032043457e+01 +8.720999717712402e+00
-1.582999992370605e+01 +8.637000083923340e+00
-1.578199958801270e+01 +8.545999526977539e+00
-1.588099956512451e+01 +8.536000251770020e+00
-1.590900039672852e+01 +8.487000465393066e+00
-1.585400009155273e+01 +8.425000190734863e+00
-1.587600040435791e+01 +8.373000144958496e+00
-1.595199966430664e+01 +8.348999977111816e+00
-1.600900077819824e+01 +8.314999580383301e+00
-1.623200035095215e+01 +8.366999626159668e+00
-1.607299995422363e+01 +8.220999717712402e+00
-1.629100036621094e+01 +8.267999649047852e+00
-1.698900032043457e+01 +8.590000152587891e+00
-1.862199974060059e+01 +9.345000267028809e+00
-1.599199962615967e+01 +7.959000110626221e+00
-1.600099945068359e+01 +7.900000095367432e+00
-1.852799987792969e+01 +9.079999923706055e+00
-1.590499973297119e+01 +7.729000091552734e+00
-1.594400024414062e+01 +7.717000007629395e+00
-2.009399986267090e+01 +9.654999732971191e+00
-1.866799926757812e+01 +8.895999908447266e+00
-1.830900001525879e+01 +8.654000282287598e+00
-1.789299964904785e+01 +8.387000083923340e+00
-1.783799934387207e+01 +8.293000221252441e+00
-1.832799911499023e+01 +8.487000465393066e+00
-2.801000022888184e+01 +1.287899971008301e+01
-2.781999969482422e+01 +1.268500041961670e+01
-2.777000045776367e+01 +1.255700016021729e+01
-2.756299972534180e+01 +1.235900020599365e+01
-2.748299980163574e+01 +1.222000026702881e+01
-2.747200012207031e+01 +1.211100006103516e+01
-2.744499969482422e+01 +1.204800033569336e+01
-2.753199958801270e+01 +1.198299980163574e+01
-2.742900085449219e+01 +1.183600044250488e+01
-2.736800003051758e+01 +1.170800018310547e+01
-2.780999946594238e+01 +1.179399967193604e+01
-2.777799987792969e+01 +1.167800045013428e+01
-2.780800056457520e+01 +1.163899993896484e+01
-2.789399909973145e+01 +1.157199954986572e+01
-2.765299987792969e+01 +1.136999988555908e+01
-2.752899932861328e+01 +1.121800041198730e+01
-2.793000030517578e+01 +1.127900028228760e+01
-2.757500076293945e+01 +1.103499984741211e+01
-2.754500007629395e+01 +1.092199993133545e+01
-2.788400077819824e+01 +1.100599956512451e+01
-2.742799949645996e+01 +1.072700023651123e+01
-2.724200057983398e+01 +1.055500030517578e+01
-2.712000083923340e+01 +1.040999984741211e+01
-2.726099967956543e+01 +1.036600017547607e+01
-2.737599945068359e+01 +1.031099987030029e+01
-2.742700004577637e+01 +1.023200035095215e+01
-2.764500045776367e+01 +1.026500034332275e+01
-2.763599967956543e+01 +1.016199970245361e+01
-2.760899925231934e+01 +1.005399990081787e+01
-2.842000007629395e+01 +1.024899959564209e+01
-2.823299980163574e+01 +1.008199977874756e+01
-2.800099945068359e+01 +9.899000167846680e+00
-2.802000045776367e+01 +9.857000350952148e+00
-2.881800079345703e+01 +1.003600025177002e+01
-2.822299957275391e+01 +9.729000091552734e+00
-2.843700027465820e+01 +9.703000068664551e+00
-2.824799919128418e+01 +9.539999961853027e+00
-2.823200035095215e+01 +9.435999870300293e+00
-2.827700042724609e+01 +9.401000022888184e+00
-2.825399971008301e+01 +9.295000076293945e+00
-2.829599952697754e+01 +9.210000038146973e+00
-2.836100006103516e+01 +9.133000373840332e+00
-2.866200065612793e+01 +9.130999565124512e+00
-2.885199928283691e+01 +9.092000007629395e+00
-2.902700042724609e+01 +9.097000122070312e+00
-2.917200088500977e+01 +9.041999816894531e+00
-2.958099937438965e+01 +9.067999839782715e+00
-3.032999992370605e+01 +9.194000244140625e+00
-3.046800041198730e+01 +9.130999565124512e+00
-3.053100013732910e+01 +9.045999526977539e+00
-3.097200012207031e+01 +9.071000099182129e+00
-3.058099937438965e+01 +8.904000282287598e+00
-3.039599990844727e+01 +8.746000289916992e+00
-3.042499923706055e+01 +8.651000022888184e+00
-3.043899917602539e+01 +8.552000045776367e+00
-3.043099975585938e+01 +8.446999549865723e+00
-3.112000083923340e+01 +8.534000396728516e+00
-3.165699958801270e+01 +8.628000259399414e+00
-3.162000083923340e+01 +8.510999679565430e+00
-3.168099975585938e+01 +8.420999526977539e+00
-3.162999916076660e+01 +8.300999641418457e+00
-3.177599906921387e+01 +8.232999801635742e+00
-4.622399902343750e+01 +1.183300018310547e+01
-4.616299819946289e+01 +1.166300010681152e+01
-4.593600082397461e+01 +1.152900028228760e+01
-4.575299835205078e+01 +1.132999992370605e+01
-4.565100097656250e+01 +1.115299987792969e+01
-4.568899917602539e+01 +1.101000022888184e+01
-4.568700027465820e+01 +1.085799980163574e+01
-4.581999969482422e+01 +1.073700046539307e+01
-4.595199966430664e+01 +1.069200038909912e+01
-4.602999877929688e+01 +1.055799961090088e+01
-4.610900115966797e+01 +1.042399978637695e+01
-4.651100158691406e+01 +1.036200046539307e+01
-4.651599884033203e+01 +1.020899963378906e+01
-4.663199996948242e+01 +1.008100032806396e+01
-4.669599914550781e+01 +9.942000389099121e+00
-4.674900054931641e+01 +9.876999855041504e+00
-4.675500106811523e+01 +9.723999977111816e+00
-4.679100036621094e+01 +9.579000473022461e+00
-4.691500091552734e+01 +9.451000213623047e+00
-4.699700164794922e+01 +9.314000129699707e+00
-4.673799896240234e+01 +9.109999656677246e+00
-4.660100173950195e+01 +9.006999969482422e+00
-4.661299896240234e+01 +8.857000350952148e+00
-4.663100051879883e+01 +8.708999633789062e+00
-4.666199874877930e+01 +8.562999725341797e+00
-4.675299835205078e+01 +8.428000450134277e+00
-4.671900177001953e+01 +8.270999908447266e+00
-4.688399887084961e+01 +8.147999763488770e+00
-4.694599914550781e+01 +8.083000183105469e+00
-4.740700149536133e+01 +8.008999824523926e+00
-4.805199813842773e+01 +7.962999820709229e+00
-4.780799865722656e+01 +7.769000053405762e+00
-4.836000061035156e+01 +7.703000068664551e+00
-4.820800018310547e+01 +7.522999763488770e+00
-4.852600097656250e+01 +7.494999885559082e+00
-4.892100143432617e+01 +7.399000167846680e+00
-5.025299835205078e+01 +7.440000057220459e+00
-5.036199951171875e+01 +7.294000148773193e+00
-5.136999893188477e+01 +7.276000022888184e+00
-5.584000015258789e+01 +7.732999801635742e+00
-5.594900131225586e+01 +7.568999767303467e+00
-5.596900177001953e+01 +7.481999874114990e+00
-5.238700103759766e+01 +6.834000110626221e+00
-5.220999908447266e+01 +6.644000053405762e+00
-5.211999893188477e+01 +6.466000080108643e+00
-5.208000183105469e+01 +6.295000076293945e+00
-5.207600021362305e+01 +6.129000186920166e+00
-5.209500122070312e+01 +6.047999858856201e+00
-5.219300079345703e+01 +5.893000125885010e+00
-5.225899887084961e+01 +5.734000205993652e+00
-5.250400161743164e+01 +5.594999790191650e+00
-2.946800041198730e+01 -2.910000085830688e+00
-2.957200050354004e+01 -3.013999938964844e+00
-2.940299987792969e+01 -3.089999914169312e+00
-2.952700042724609e+01 -3.197000026702881e+00
-2.820899963378906e+01 -3.099999904632568e+00
-2.800099945068359e+01 -3.167000055313110e+00
-2.801600074768066e+01 -3.257999897003174e+00
-2.773600006103516e+01 -3.313999891281128e+00
-2.769000053405762e+01 -3.395999908447266e+00
-2.771100044250488e+01 -3.486999988555908e+00
-2.825300025939941e+01 -3.644999980926514e+00
-2.771800041198730e+01 -3.621000051498413e+00
-2.800399971008301e+01 -3.747999906539917e+00
-2.752599906921387e+01 -3.772000074386597e+00
-2.741500091552734e+01 -3.845000028610229e+00
-2.736899948120117e+01 -3.926000118255615e+00
-2.734300041198730e+01 -4.010000228881836e+00
-2.750300025939941e+01 -4.078000068664551e+00
-2.745199966430664e+01 -4.157999992370605e+00
-2.740699958801270e+01 -4.239999771118164e+00
-2.745700073242188e+01 -4.335999965667725e+00
-2.747900009155273e+01 -4.427999973297119e+00
-2.764800071716309e+01 -4.544000148773193e+00
-2.752300071716309e+01 -4.611999988555908e+00
-2.671500015258789e+01 -4.520999908447266e+00
-2.655500030517578e+01 -4.579999923706055e+00
-2.640900039672852e+01 -4.639999866485596e+00
-2.648500061035156e+01 -4.738999843597412e+00
-2.626499938964844e+01 -4.784999847412109e+00
-2.656399917602539e+01 -4.926000118255615e+00
-2.603000068664551e+01 -4.868999958038330e+00
-2.625399971008301e+01 -4.997000217437744e+00
-2.603599929809570e+01 -5.039999961853027e+00
-2.604899978637695e+01 -5.127999782562256e+00
-2.573299980163574e+01 -5.150000095367432e+00
-2.547599983215332e+01 -5.182000160217285e+00
-2.473399925231934e+01 -5.112999916076660e+00
-2.456399917602539e+01 -5.118000030517578e+00
-2.464699935913086e+01 -5.216000080108643e+00
-2.489900016784668e+01 -5.350999832153320e+00
-2.451199913024902e+01 -5.348999977111816e+00
-2.406999969482422e+01 -5.331999778747559e+00
-2.396899986267090e+01 -5.388999938964844e+00
-2.409499931335449e+01 -5.456999778747559e+00
-2.394499969482422e+01 -5.501999855041504e+00
-2.405599975585938e+01 -5.606999874114990e+00
-2.414999961853027e+01 -5.709000110626221e+00
-2.397200012207031e+01 -5.745999813079834e+00
-2.393300056457520e+01 -5.815999984741211e+00
-2.365399932861328e+01 -5.828000068664551e+00
-2.371100044250488e+01 -5.881000041961670e+00
-2.373500061035156e+01 -5.966000080108643e+00
-2.357200050354004e+01 -6.005000114440918e+00
-2.351099967956543e+01 -6.067999839782715e+00
-2.360000038146973e+01 -6.170000076293945e+00
-2.352499961853027e+01 -6.229000091552734e+00
-2.335199928283691e+01 -6.223000049591064e+00
-2.338500022888184e+01 -6.309999942779541e+00
-2.331500053405762e+01 -6.369999885559082e+00
-2.333099937438965e+01 -6.453000068664551e+00
-2.329299926757812e+01 -6.521999835968018e+00
-2.327899932861328e+01 -6.596000194549561e+00
-2.337500000000000e+01 -6.703000068664551e+00
-2.333799934387207e+01 -6.731999874114990e+00
-2.327799987792969e+01 -6.794000148773193e+00
-2.324699974060059e+01 -6.863999843597412e+00
-2.325200080871582e+01 -6.945000171661377e+00
-2.320100021362305e+01 -7.010000228881836e+00
-2.309700012207031e+01 -7.058000087738037e+00
-2.313599967956543e+01 -7.109000205993652e+00
-2.312800025939941e+01 -7.185999870300293e+00
-2.320899963378906e+01 -7.290999889373779e+00
-2.319700050354004e+01 -7.368000030517578e+00
-2.326499938964844e+01 -7.469999790191650e+00
-2.322299957275391e+01 -7.537000179290771e+00
-2.321999931335449e+01 -7.617000102996826e+00
-2.320400047302246e+01 -7.651999950408936e+00
-2.316500091552734e+01 -7.719999790191650e+00
-2.305900001525879e+01 -7.764999866485596e+00
-2.299300003051758e+01 -7.822999954223633e+00
-2.298299980163574e+01 -7.901000022888184e+00
-2.304299926757812e+01 -8.001999855041504e+00
-2.301700019836426e+01 -8.034000396728516e+00
-2.313899993896484e+01 -8.157999992370605e+00
-2.304599952697754e+01 -8.206000328063965e+00
-2.316300010681152e+01 -8.329999923706055e+00
-2.329599952697754e+01 -8.461000442504883e+00
-2.315099906921387e+01 -8.491000175476074e+00
-2.314599990844727e+01 -8.529999732971191e+00
-1.847400093078613e+01 -6.880000114440918e+00
-2.307099914550781e+01 -8.666999816894531e+00
-2.291099929809570e+01 -8.689000129699707e+00
-1.829400062561035e+01 -7.010000228881836e+00
-2.279800033569336e+01 -8.810999870300293e+00
-2.278899955749512e+01 -8.890000343322754e+00
-2.276199913024902e+01 -8.920000076293945e+00
-1.861199951171875e+01 -7.367000102996826e+00
-2.280699920654297e+01 -9.104000091552734e+00
-2.782699966430664e+01 -1.120300006866455e+01
-1.796699905395508e+01 -7.375000000000000e+00
-1.844499969482422e+01 -7.604000091552734e+00
-1.759000015258789e+01 -7.317999839782715e+00
-1.752799987792969e+01 -7.356999874114990e+00
-1.743099975585938e+01 -7.381000041961670e+00
-1.748699951171875e+01 -7.468999862670898e+00
-1.752599906921387e+01 -7.551000118255615e+00
-1.850099945068359e+01 -8.038000106811523e+00
-2.247699928283691e+01 -9.800999641418457e+00
-2.288199996948242e+01 -1.006299972534180e+01
-1.850300025939941e+01 -8.211999893188477e+00
-2.228100013732910e+01 -9.967000007629395e+00
-1.836700057983398e+01 -8.289999961853027e+00
-1.827700042724609e+01 -8.319000244140625e+00
-2.234099960327148e+01 -1.020499992370605e+01
-1.809900093078613e+01 -8.342000007629395e+00
-2.099300003051758e+01 -9.751000404357910e+00
-1.801199913024902e+01 -8.439000129699707e+00
-1.800200080871582e+01 -8.503000259399414e+00
-1.943899917602539e+01 -9.255000114440918e+00
-1.955599975585938e+01 -9.347999572753906e+00
-2.607799911499023e+01 -1.255700016021729e+01
-1.960300064086914e+01 -9.522000312805176e+00
-1.833300018310547e+01 -8.977999687194824e+00
-1.835499954223633e+01 -9.060000419616699e+00
-1.834600067138672e+01 -9.128000259399414e+00
-1.834900093078613e+01 -9.201999664306641e+00
-2.420000076293945e+01 -1.217399978637695e+01
-1.836599922180176e+01 -9.319000244140625e+00
-1.828499984741211e+01 -9.350000381469727e+00
-1.825099945068359e+01 -9.404999732971191e+00
-1.926899909973145e+01 -1.000399971008301e+01
-1.941600036621094e+01 -1.015799999237061e+01
-1.967700004577637e+01 -1.033300018310547e+01
-1.889299964904785e+01 -9.998999595642090e+00
-1.797999954223633e+01 -9.588999748229980e+00
-1.786499977111816e+01 -9.600000381469727e+00
-1.785799980163574e+01 -9.668999671936035e+00
-1.775300025939941e+01 -9.685000419616699e+00
-1.888800048828125e+01 -1.037899971008301e+01
-1.855100059509277e+01 -1.023200035095215e+01
-1.856599998474121e+01 -1.031599998474121e+01
-1.851000022888184e+01 -1.036200046539307e+01
-1.842399978637695e+01 -1.039000034332275e+01
-1.872200012207031e+01 -1.063500022888184e+01
-1.801399993896484e+01 -1.030900001525879e+01
-1.816300010681152e+01 -1.043200016021729e+01
-1.904100036621094e+01 -1.101399993896484e+01
-1.780599975585938e+01 -1.045199966430664e+01
-2.361899948120117e+01 -1.395400047302246e+01
-2.359399986267090e+01 -1.403899955749512e+01
-2.355299949645996e+01 -1.411499977111816e+01
-2.362700080871582e+01 -1.421000003814697e+01
-2.378300094604492e+01 -1.440499973297119e+01
-1.212699985504150e+01 -7.413000106811523e+00
-2.377499961853027e+01 -1.460599994659424e+01
-2.369199943542480e+01 -1.465699958801270e+01
-2.365900039672852e+01 -1.473999977111816e+01
-2.354299926757812e+01 -1.471899986267090e+01
-2.372999954223633e+01 -1.493900012969971e+01
-2.368000030517578e+01 -1.501200008392334e+01
-2.363800048828125e+01 -1.508899974822998e+01
-2.356299972534180e+01 -1.514599990844727e+01
-2.372400093078613e+01 -1.535499954223633e+01
-2.779299926757812e+01 -1.810700035095215e+01
-2.366099929809570e+01 -1.547299957275391e+01
-2.788100051879883e+01 -1.835199928283691e+01
-2.465399932861328e+01 -1.634300041198730e+01
-2.429999923706055e+01 -1.621899986267090e+01
-2.411300086975098e+01 -1.620400047302246e+01
-2.410099983215332e+01 -1.630599975585938e+01
-2.408699989318848e+01 -1.635199928283691e+01
-2.424200057983398e+01 -1.656800079345703e+01
-2.411599922180176e+01 -1.659300041198730e+01
-2.407200050354004e+01 -1.667499923706055e+01
-7.763999938964844e+00 -5.435999870300293e+00
-7.739999771118164e+00 -5.454999923706055e+00
-7.693999767303467e+00 -5.440999984741211e+00
-7.642000198364258e+00 -5.440999984741211e+00
-7.650000095367432e+00 -5.481999874114990e+00
-2.419599914550781e+01 -1.738699913024902e+01
-2.422599983215332e+01 -1.752300071716309e+01
-2.385400009155273e+01 -1.736899948120117e+01
-2.422200012207031e+01 -1.775300025939941e+01
-2.436000061035156e+01 -1.791300010681152e+01
-2.432600021362305e+01 -1.800600051879883e+01
-2.542799949645996e+01 -1.894400024414062e+01
-2.318799972534180e+01 -1.739200019836426e+01
-2.310899925231934e+01 -1.744599914550781e+01
-2.890200042724609e+01 -2.195400047302246e+01
-2.892300033569336e+01 -2.204199981689453e+01
-2.886400032043457e+01 -2.213999938964844e+01
-2.881399917602539e+01 -2.224699974060059e+01
-2.877300071716309e+01 -2.235899925231934e+01
-2.330500030517578e+01 -1.823399925231934e+01
-1.930599975585938e+01 -1.520899963378906e+01
-2.557299995422363e+01 -2.026499938964844e+01
-2.550200080871582e+01 -2.027400016784668e+01
-1.263599967956543e+01 -1.012699985504150e+01
-1.262899971008301e+01 -1.018700027465820e+01
-2.872999954223633e+01 -2.328199958801270e+01
-2.870800018310547e+01 -2.341399955749512e+01
-7.803999900817871e+00 -6.451000213623047e+00
-2.877300071716309e+01 -2.384499931335449e+01
-2.873900032043457e+01 -2.396999931335449e+01
-7.796999931335449e+00 -6.568999767303467e+00
-7.783999919891357e+00 -6.599999904632568e+00
-7.469999790191650e+00 -6.375999927520752e+00
-7.308000087738037e+00 -6.257999897003174e+00
-7.354000091552734e+00 -6.336999893188477e+00
-7.284999847412109e+00 -6.317999839782715e+00
-7.263999938964844e+00 -6.340000152587891e+00
-7.254000186920166e+00 -6.372000217437744e+00
-6.359000205993652e+00 -5.625000000000000e+00
-7.235000133514404e+00 -6.435999870300293e+00
-6.130000114440918e+00 -5.474999904632568e+00
-6.113999843597412e+00 -5.495999813079834e+00
-6.120999813079834e+00 -5.535999774932861e+00
-6.129000186920166e+00 -5.578000068664551e+00
-6.116000175476074e+00 -5.602000236511230e+00
-6.070000171661377e+00 -5.594999790191650e+00
-6.057000160217285e+00 -5.600999832153320e+00
-6.072999954223633e+00 -5.651000022888184e+00
-6.159999847412109e+00 -5.768000125885010e+00
-6.223999977111816e+00 -5.863999843597412e+00
-6.302000045776367e+00 -5.973999977111816e+00
-6.132999897003174e+00 -5.852000236511230e+00
-6.102000236511230e+00 -5.859000205993652e+00
-6.046999931335449e+00 -5.823999881744385e+00
-5.971000194549561e+00 -5.788000106811523e+00
-5.961999893188477e+00 -5.815999984741211e+00
-6.000999927520752e+00 -5.890999794006348e+00
-6.065999984741211e+00 -5.991000175476074e+00
-5.940000057220459e+00 -5.903999805450439e+00
-5.877999782562256e+00 -5.861999988555908e+00
-6.453000068664551e+00 -6.472000122070312e+00
-6.333000183105469e+00 -6.390999794006348e+00
-6.241000175476074e+00 -6.339000225067139e+00
-6.290999889373779e+00 -6.429999828338623e+00
-6.237999916076660e+00 -6.416999816894531e+00
-6.231999874114990e+00 -6.449999809265137e+00
-6.289000034332275e+00 -6.528999805450439e+00
-6.414999961853027e+00 -6.702000141143799e+00
-6.368000030517578e+00 -6.693999767303467e+00
-6.275000095367432e+00 -6.638999938964844e+00
-6.254000186920166e+00 -6.658999919891357e+00
-6.181000232696533e+00 -6.623000144958496e+00
-6.197999954223633e+00 -6.662000179290771e+00
-6.156000137329102e+00 -6.657999992370605e+00
-6.120999813079834e+00 -6.662000179290771e+00
-6.083000183105469e+00 -6.662000179290771e+00
-6.032999992370605e+00 -6.650000095367432e+00
-6.102000236511230e+00 -6.769000053405762e+00
-5.974999904632568e+00 -6.649000167846680e+00
-6.212999820709229e+00 -6.955999851226807e+00
-6.067999839782715e+00 -6.836999893188477e+00
-5.992000102996826e+00 -6.795000076293945e+00
-6.383999824523926e+00 -7.282999992370605e+00
-6.367000102996826e+00 -7.309000015258789e+00
-6.291999816894531e+00 -7.269999980926514e+00
-6.333000183105469e+00 -7.341000080108643e+00
-6.296999931335449e+00 -7.344999790191650e+00
-6.307000160217285e+00 -7.402999877929688e+00
-6.263999938964844e+00 -7.400000095367432e+00
-6.327000141143799e+00 -7.521999835968018e+00
-6.381999969482422e+00 -7.635000228881836e+00
-6.375999927520752e+00 -7.652999877929688e+00
-6.383999824523926e+00 -7.710999965667725e+00
-6.368000030517578e+00 -7.741000175476074e+00
-6.267000198364258e+00 -7.668000221252441e+00
-6.276999950408936e+00 -7.729000091552734e+00
-6.223999977111816e+00 -7.712999820709229e+00
-6.248000144958496e+00 -7.768000125885010e+00
-6.011000156402588e+00 -7.522999763488770e+00
-5.960999965667725e+00 -7.508999824523926e+00
-5.953999996185303e+00 -7.547999858856201e+00
-5.927000045776367e+00 -7.563000202178955e+00
-5.992000102996826e+00 -7.695000171661377e+00
-5.931000232696533e+00 -7.666999816894531e+00
-6.065999984741211e+00 -7.866000175476074e+00
-6.059000015258789e+00 -7.907000064849854e+00
-6.035999774932861e+00 -7.928999900817871e+00
-6.020999908447266e+00 -7.960999965667725e+00
-6.006999969482422e+00 -7.993999958038330e+00
-5.967000007629395e+00 -7.993999958038330e+00
-5.888999938964844e+00 -7.941999912261963e+00
-5.690999984741211e+00 -7.701000213623047e+00
-5.659999847412109e+00 -7.709000110626221e+00
-5.652999877929688e+00 -7.750999927520752e+00
-5.623000144958496e+00 -7.760000228881836e+00
-5.586999893188477e+00 -7.762000083923340e+00
-5.672999858856201e+00 -7.934000015258789e+00
-5.546000003814697e+00 -7.782999992370605e+00
-5.560999870300293e+00 -7.855999946594238e+00
-5.443999767303467e+00 -7.743000030517578e+00
-5.403999805450439e+00 -7.736999988555908e+00
-5.367000102996826e+00 -7.736000061035156e+00
-5.315999984741211e+00 -7.715000152587891e+00
-5.388000011444092e+00 -7.844999790191650e+00
-5.347000122070312e+00 -7.836999893188477e+00
-5.302999973297119e+00 -7.826000213623047e+00
-5.329999923706055e+00 -7.919000148773193e+00
-5.222000122070312e+00 -7.811999797821045e+00
-5.245999813079834e+00 -7.900000095367432e+00
-5.169000148773193e+00 -7.837999820709229e+00
-5.169000148773193e+00 -7.864999771118164e+00
-5.076000213623047e+00 -7.776999950408936e+00
-5.058000087738037e+00 -7.802999973297119e+00
-4.981999874114990e+00 -7.739999771118164e+00
-5.041999816894531e+00 -7.887000083923340e+00
-4.984000205993652e+00 -7.850999832153320e+00
-4.931000232696533e+00 -7.794000148773193e+00
-4.893000125885010e+00 -7.788000106811523e+00
-4.883999824523926e+00 -7.828999996185303e+00
-4.913000106811523e+00 -7.931000232696533e+00
-4.849999904632568e+00 -7.882999897003174e+00
-4.855000019073486e+00 -7.947999954223633e+00
-4.846000194549561e+00 -7.960000038146973e+00
-4.807000160217285e+00 -7.953000068664551e+00
-4.789000034332275e+00 -7.980000019073486e+00
-4.697000026702881e+00 -7.881999969482422e+00
-4.658999919891357e+00 -7.875999927520752e+00
-4.671999931335449e+00 -7.954999923706055e+00
-4.671999931335449e+00 -8.010999679565430e+00
-4.600999832153320e+00 -7.920000076293945e+00
-4.596000194549561e+00 -7.967000007629395e+00
-4.553999900817871e+00 -7.952000141143799e+00
-4.530000209808350e+00 -7.967999935150146e+00
-4.506000041961670e+00 -7.984000205993652e+00
-4.458000183105469e+00 -7.958000183105469e+00
-4.452000141143799e+00 -7.977000236511230e+00
-4.441999912261963e+00 -8.017000198364258e+00
-4.429999828338623e+00 -8.055999755859375e+00
-9.595000267028809e+00 -1.751499938964844e+01
-9.532999992370605e+00 -1.753100013732910e+01
-9.505999565124512e+00 -1.761400032043457e+01
-9.437999725341797e+00 -1.755299949645996e+01
-6.750000000000000e+00 -1.266499996185303e+01
-6.686999797821045e+00 -1.264200019836426e+01
-6.644999980926514e+00 -1.265900039672852e+01
-6.598999977111816e+00 -1.266800022125244e+01
-6.550000190734863e+00 -1.267000007629395e+01
-6.500000000000000e+00 -1.267099952697754e+01
-6.482999801635742e+00 -1.268700027465820e+01
-6.418000221252441e+00 -1.265900039672852e+01
-6.381000041961670e+00 -1.268500041961670e+01
-6.333000183105469e+00 -1.268900012969971e+01
-6.281000137329102e+00 -1.268299961090088e+01
-6.231999874114990e+00 -1.268500041961670e+01
-6.210000038146973e+00 -1.268900012969971e+01
-6.153999805450439e+00 -1.267599964141846e+01
-6.112999916076660e+00 -1.269400024414062e+01
-6.065000057220459e+00 -1.269499969482422e+01
-6.019000053405762e+00 -1.270100021362305e+01
-5.965000152587891e+00 -1.269099998474121e+01
-5.923999786376953e+00 -1.270800018310547e+01
-5.892000198364258e+00 -1.268999958038330e+01
-5.854000091552734e+00 -1.271399974822998e+01
-5.800000190734863e+00 -1.270199966430664e+01
-5.758999824523926e+00 -1.271599960327148e+01
-5.703999996185303e+00 -1.270100021362305e+01
-5.664999961853027e+00 -1.272299957275391e+01
-5.632999897003174e+00 -1.270400047302246e+01
-5.592999935150146e+00 -1.272200012207031e+01
-5.543000221252441e+00 -1.271599960327148e+01
-5.499000072479248e+00 -1.272399997711182e+01
-5.452000141143799e+00 -1.272500038146973e+01
-5.412000179290771e+00 -1.274199962615967e+01
-5.357999801635742e+00 -1.272500038146973e+01
-5.339000225067139e+00 -1.273700046539307e+01
-5.293000221252441e+00 -1.273900032043457e+01
-5.247000217437744e+00 -1.274100017547607e+01
-5.255000114440918e+00 -1.287399959564209e+01
-5.281000137329102e+00 -1.305399990081787e+01
-5.210000038146973e+00 -1.299600028991699e+01
-5.182000160217285e+00 -1.298700046539307e+01
-5.144000053405762e+00 -1.300899982452393e+01
-5.089000225067139e+00 -1.298999977111816e+01
-5.045000076293945e+00 -1.299800014495850e+01
-5.005000114440918e+00 -1.301599979400635e+01
-4.954999923706055e+00 -1.300699996948242e+01
-4.929999828338623e+00 -1.300399971008301e+01
-4.888999938964844e+00 -1.301900005340576e+01
-4.837999820709229e+00 -1.300699996948242e+01
-4.794000148773193e+00 -1.301200008392334e+01
-4.752999782562256e+00 -1.302700042724609e+01
-4.703999996185303e+00 -1.302200031280518e+01
-4.677999973297119e+00 -1.301200008392334e+01
-4.632999897003174e+00 -1.301700019836426e+01
-4.590000152587891e+00 -1.302400016784668e+01
-4.550000190734863e+00 -1.304199981689453e+01
-4.504000186920166e+00 -1.304100036621094e+01
-4.455999851226807e+00 -1.303699970245361e+01
-4.414000034332275e+00 -1.304699993133545e+01
-4.392000198364258e+00 -1.304800033569336e+01
-4.342000007629395e+00 -1.303499984741211e+01
-4.301000118255615e+00 -1.304899978637695e+01
-4.256000041961670e+00 -1.305099964141846e+01
-4.212999820709229e+00 -1.305700016021729e+01
-4.170000076293945e+00 -1.306400012969971e+01
-4.147999763488770e+00 -1.306700038909912e+01
-4.098000049591064e+00 -1.305099964141846e+01
-4.057000160217285e+00 -1.306400012969971e+01
-4.010000228881836e+00 -1.305900001525879e+01
-3.964999914169312e+00 -1.305700016021729e+01
-3.924999952316284e+00 -1.307299995422363e+01
-3.900000095367432e+00 -1.306599998474121e+01
-3.858999967575073e+00 -1.307800006866455e+01
-3.812000036239624e+00 -1.306900024414062e+01
-3.772000074386597e+00 -1.308399963378906e+01
-3.726999998092651e+00 -1.308300018310547e+01
-3.683000087738037e+00 -1.308500003814697e+01
-3.640000104904175e+00 -1.308899974822998e+01
-3.618000030517578e+00 -1.309000015258789e+01
-3.573999881744385e+00 -1.309200000762939e+01
-3.530999898910522e+00 -1.309399986267090e+01
-3.486000061035156e+00 -1.309099960327148e+01
-3.443000078201294e+00 -1.309599971771240e+01
-3.403000116348267e+00 -1.311100006103516e+01
-3.377000093460083e+00 -1.309500026702881e+01
-3.332999944686890e+00 -1.309399986267090e+01
-3.295000076293945e+00 -1.311600017547607e+01
-3.249000072479248e+00 -1.310900020599365e+01
-3.206000089645386e+00 -1.311299991607666e+01
-3.164000034332275e+00 -1.311699962615967e+01
-3.119999885559082e+00 -1.311499977111816e+01
-3.098999977111816e+00 -1.311999988555908e+01
-3.055999994277954e+00 -1.312199974060059e+01
-3.013000011444092e+00 -1.312600040435791e+01
-2.969000101089478e+00 -1.312399959564209e+01
-2.927999973297119e+00 -1.313099956512451e+01
-2.884000062942505e+00 -1.312800025939941e+01
-2.864000082015991e+00 -1.313500022888184e+01
-2.822000026702881e+00 -1.314000034332275e+01
-2.776000022888184e+00 -1.312899971008301e+01
-2.733999967575073e+00 -1.313199996948242e+01
-2.690999984741211e+00 -1.313199996948242e+01
-2.648000001907349e+00 -1.313300037384033e+01
-2.628000020980835e+00 -1.313899993896484e+01
-2.585999965667725e+00 -1.314299964904785e+01
-2.542000055313110e+00 -1.313799953460693e+01
-2.500000000000000e+00 -1.314200019836426e+01
-2.460000038146973e+00 -1.315900039672852e+01
-2.415999889373779e+00 -1.315100002288818e+01
-2.371999979019165e+00 -1.314700031280518e+01
-2.341000080108643e+00 -1.309000015258789e+01
-2.266999959945679e+00 -1.291399955749512e+01
-2.223999977111816e+00 -1.290499973297119e+01
-2.186000108718872e+00 -1.293000030517578e+01
-2.141000032424927e+00 -1.290900039672852e+01
-2.101000070571899e+00 -1.292000007629395e+01
-2.079999923706055e+00 -1.291899967193604e+01
-2.039000034332275e+00 -1.292500019073486e+01
-1.996999979019165e+00 -1.292199993133545e+01
-1.957999944686890e+00 -1.293799972534180e+01
-1.914999961853027e+00 -1.293000030517578e+01
-1.876000046730042e+00 -1.294400024414062e+01
-1.832000017166138e+00 -1.292800045013428e+01
-1.815000057220459e+00 -1.295100021362305e+01
-1.771999955177307e+00 -1.293900012969971e+01
-1.814000010490417e+00 -1.355599975585938e+01
-1.703999996185303e+00 -1.305099964141846e+01
-1.662999987602234e+00 -1.306200027465820e+01
-2.055999994277954e+00 -1.650399971008301e+01
-2.220000028610229e+00 -1.803499984741211e+01
-2.312999963760376e+00 -1.927499961853027e+01
-2.326999902725220e+00 -1.991399955749512e+01
-2.263999938964844e+00 -1.991099929809570e+01
-2.200000047683716e+00 -1.990600013732910e+01
-2.138999938964844e+00 -1.992900085449219e+01
-2.073999881744385e+00 -1.991200065612793e+01
-2.042999982833862e+00 -1.992099952697754e+01
-1.980000019073486e+00 -1.992300033569336e+01
-1.917999982833862e+00 -1.993300056457520e+01
-1.853000044822693e+00 -1.991900062561035e+01
-1.792000055313110e+00 -1.994300079345703e+01
-1.728000044822693e+00 -1.992799949645996e+01
-1.697999954223633e+00 -1.994899940490723e+01
-1.636000037193298e+00 -1.996400070190430e+01
-1.572999954223633e+00 -1.995700073242188e+01
-1.514999985694885e+00 -2.002599906921387e+01
-9.380000233650208e-01 -1.306999969482422e+01
-8.960000276565552e-01 -1.305099964141846e+01
-8.909999728202820e-01 -1.327499961853027e+01
-8.330000042915344e-01 -1.303100013732910e+01
-7.910000085830688e-01 -1.302700042724609e+01
-7.509999871253967e-01 -1.303400039672852e+01
-7.099999785423279e-01 -1.303999996185303e+01
-6.679999828338623e-01 -1.302999973297119e+01
-6.480000019073486e-01 -1.303499984741211e+01
-6.079999804496765e-01 -1.305300045013428e+01
-5.659999847412109e-01 -1.303899955749512e+01
-5.249999761581421e-01 -1.304500007629395e+01
-4.850000143051147e-01 -1.305799961090088e+01
-4.429999887943268e-01 -1.303999996185303e+01
-4.020000100135803e-01 -1.304899978637695e+01
-3.819999992847443e-01 -1.306400012969971e+01
-3.409999907016754e-01 -1.305900001525879e+01
-3.000000119209290e-01 -1.305799961090088e+01
-2.590000033378601e-01 -1.307499980926514e+01
-2.179999947547913e-01 -1.306700038909912e+01
-1.770000010728836e-01 -1.307199954986572e+01
-1.570000052452087e-01 -1.307800006866455e+01
-1.159999966621399e-01 -1.307100009918213e+01
-7.500000298023224e-02 -1.307499980926514e+01
-3.299999982118607e-02 -1.308300018310547e+01
+8.000000379979610e-03 -1.307499980926514e+01
+4.899999871850014e-02 -1.308699989318848e+01
+6.899999827146530e-02 -1.308899974822998e+01
+1.099999994039536e-01 -1.308899974822998e+01
+1.519999951124191e-01 -1.308399963378906e+01
+1.930000036954880e-01 -1.310799980163574e+01
+2.339999973773956e-01 -1.308899974822998e+01
+2.750000059604645e-01 -1.309599971771240e+01
+2.960000038146973e-01 -1.311800003051758e+01
+3.370000123977661e-01 -1.310099983215332e+01
+3.779999911785126e-01 -1.308600044250488e+01
+4.189999997615814e-01 -1.310700035095215e+01
+4.600000083446503e-01 -1.309099960327148e+01
+5.019999742507935e-01 -1.310999965667725e+01
+5.440000295639038e-01 -1.312199974060059e+01
+5.640000104904175e-01 -1.311299991607666e+01
+6.050000190734863e-01 -1.311299991607666e+01
+6.470000147819519e-01 -1.312500000000000e+01
+6.880000233650208e-01 -1.311900043487549e+01
+7.310000061988831e-01 -1.313700008392334e+01
+7.710000276565552e-01 -1.312899971008301e+01
+7.919999957084656e-01 -1.313099956512451e+01
+8.339999914169312e-01 -1.313099956512451e+01
+8.750000000000000e-01 -1.312800025939941e+01
+9.169999957084656e-01 -1.313899993896484e+01
+9.580000042915344e-01 -1.313199996948242e+01
+1.001000046730042e+00 -1.315699958801270e+01
+1.042000055313110e+00 -1.314799976348877e+01
+1.062999963760376e+00 -1.314799976348877e+01
+1.105999946594238e+00 -1.315900039672852e+01
+1.152999997138977e+00 -1.322900009155273e+01
+1.187000036239624e+00 -1.313399982452393e+01
+1.230999946594238e+00 -1.316800022125244e+01
+1.269000053405762e+00 -1.311999988555908e+01
+1.291000008583069e+00 -1.314200019836426e+01
+1.333999991416931e+00 -1.314799976348877e+01
+9.660000205039978e-01 -9.161999702453613e+00
+9.950000047683716e-01 -9.156999588012695e+00
+1.027999997138977e+00 -9.192000389099121e+00
+1.057000041007996e+00 -9.192999839782715e+00
+1.075999975204468e+00 -9.230999946594238e+00
+1.093999981880188e+00 -9.128000259399414e+00
+1.121000051498413e+00 -9.112999916076660e+00
+1.169999957084656e+00 -9.279999732971191e+00
+1.199000000953674e+00 -9.267999649047852e+00
+1.733999967575073e+00 -1.316800022125244e+01
+1.776000022888184e+00 -1.316600036621094e+01
+1.802999973297119e+00 -1.321500015258789e+01
+1.838999986648560e+00 -1.316499996185303e+01
+1.279000043869019e+00 -8.890000343322754e+00
+1.296000003814697e+00 -8.809000015258789e+00
+1.337000012397766e+00 -8.895000457763672e+00
+1.434000015258789e+00 -9.352000236511230e+00
+2.078999996185303e+00 -1.321700000762939e+01
+2.118999958038330e+00 -1.319600009918213e+01
+2.164999961853027e+00 -1.321899986267090e+01
+2.209000110626221e+00 -1.322599983215332e+01
+2.253000020980835e+00 -1.323499965667725e+01
+2.272000074386597e+00 -1.322099971771240e+01
+2.309999942779541e+00 -1.319699954986572e+01
+2.403000116348267e+00 -1.323499965667725e+01
+2.444000005722046e+00 -1.322299957275391e+01
+2.532000064849854e+00 -1.323700046539307e+01
+2.556999921798706e+00 -1.325300025939941e+01
+2.599999904632568e+00 -1.325100040435791e+01
+2.688999891281128e+00 -1.348400020599365e+01
+1.715000033378601e+00 -8.413999557495117e+00
+2.769000053405762e+00 -1.323299980163574e+01
+1.784000039100647e+00 -8.411999702453613e+00
+1.797000050544739e+00 -8.345999717712402e+00
+2.862999916076660e+00 -1.316399955749512e+01
+2.971999883651733e+00 -1.326399993896484e+01
+4.624000072479248e+00 -2.040200042724609e+01
+4.686999797821045e+00 -2.038299942016602e+01
+2.013000011444092e+00 -8.625000000000000e+00
+2.042000055313110e+00 -8.625000000000000e+00
+2.092999935150146e+00 -8.722000122070312e+00
+4.927999973297119e+00 -2.039999961853027e+01
+4.998000144958496e+00 -2.040999984741211e+01
+2.072000026702881e+00 -8.284000396728516e+00
+2.069000005722046e+00 -8.215000152587891e+00
+2.109999895095825e+00 -8.270000457763672e+00
+2.196000099182129e+00 -8.496000289916992e+00
+5.309000015258789e+00 -2.042499923706055e+01
+2.369999885559082e+00 -8.942999839782715e+00
+2.437000036239624e+00 -9.083999633789062e+00
+5.434999942779541e+00 -2.025499916076660e+01
+5.515999794006348e+00 -2.030100059509277e+01
+5.613999843597412e+00 -2.040900039672852e+01
+2.496000051498413e+00 -8.697999954223633e+00
+2.408999919891357e+00 -8.338000297546387e+00
+2.565999984741211e+00 -8.786000251770020e+00
+2.585999965667725e+00 -8.751000404357910e+00
+2.615000009536743e+00 -8.746999740600586e+00
+5.598000049591064e+00 -1.840699958801270e+01
+6.280000209808350e+00 -2.042600059509277e+01
+6.360000133514404e+00 -2.057299995422363e+01
+6.425000190734863e+00 -2.055299949645996e+01
+6.500000000000000e+00 -2.056800079345703e+01
+6.568999767303467e+00 -2.056100082397461e+01
+6.643000125885010e+00 -2.056900024414062e+01
+6.710999965667725e+00 -2.055800056457520e+01
+6.762000083923340e+00 -2.060400009155273e+01
+6.815000057220459e+00 -2.054899978637695e+01
+6.897999763488770e+00 -2.058200073242188e+01
+6.965000152587891e+00 -2.056800079345703e+01
+7.039999961853027e+00 -2.057600021362305e+01
+7.112999916076660e+00 -2.057900047302246e+01
+7.156000137329102e+00 -2.059799957275391e+01
+7.227000236511230e+00 -2.059399986267090e+01
+7.302999973297119e+00 -2.060300064086914e+01
+7.380000114440918e+00 -2.061400032043457e+01
+7.452000141143799e+00 -2.061100006103516e+01
+7.527999877929688e+00 -2.062000083923340e+01
+7.597000122070312e+00 -2.060600090026855e+01
+7.526000022888184e+00 -2.031599998474121e+01
+7.644999980926514e+00 -2.044000053405762e+01
+7.710000038146973e+00 -2.041799926757812e+01
+7.806000232696533e+00 -2.047599983215332e+01
+7.943999767303467e+00 -2.064399909973145e+01
+5.922999858856201e+00 -1.522999954223633e+01
+5.936999797821045e+00 -1.519499969482422e+01
+5.942999839782715e+00 -1.507199954986572e+01
+6.000999927520752e+00 -1.507900047302246e+01
+6.071000099182129e+00 -1.511600017547607e+01
+6.175000190734863e+00 -1.510099983215332e+01
+6.228000164031982e+00 -1.509500026702881e+01
+6.298999786376953e+00 -1.519999980926514e+01
+6.322000026702881e+00 -1.512100028991699e+01
+6.374000072479248e+00 -1.510999965667725e+01
+6.433000087738037e+00 -1.511800003051758e+01
+6.493000030517578e+00 -1.512699985504150e+01
+6.553999900817871e+00 -1.513899993896484e+01
+6.586999893188477e+00 -1.514900016784668e+01
+6.651000022888184e+00 -1.516499996185303e+01
+6.704999923706055e+00 -1.515900039672852e+01
+6.762000083923340e+00 -1.515999984741211e+01
+6.827000141143799e+00 -1.517700004577637e+01
+6.882999897003174e+00 -1.517500019073486e+01
+6.921999931335449e+00 -1.519699954986572e+01
+6.991000175476074e+00 -1.522299957275391e+01
+7.037000179290771e+00 -1.519499969482422e+01
+7.100999832153320e+00 -1.520899963378906e+01
+7.175000190734863e+00 -1.524100017547607e+01
+7.217999935150146e+00 -1.520899963378906e+01
+7.265999794006348e+00 -1.524899959564209e+01
+7.323999881744385e+00 -1.524699974060059e+01
+7.386000156402588e+00 -1.525300025939941e+01
+7.442999839782715e+00 -1.525000000000000e+01
+7.513000011444092e+00 -1.527099990844727e+01
+7.568999767303467e+00 -1.526399993896484e+01
+7.633999824523926e+00 -1.527400016784668e+01
+7.671000003814697e+00 -1.528699970245361e+01
+7.742000102996826e+00 -1.530900001525879e+01
+7.796000003814697e+00 -1.529699993133545e+01
+7.866000175476074e+00 -1.531499958038330e+01
+7.906000137329102e+00 -1.527400016784668e+01
+7.889999866485596e+00 -1.512699985504150e+01
+9.460000038146973e+00 -1.807799911499023e+01
+9.529000282287598e+00 -1.807099914550781e+01
+9.604000091552734e+00 -1.807600021362305e+01
+9.684000015258789e+00 -1.808799934387207e+01
+9.763999938964844e+00 -1.810199928283691e+01
+9.850999832153320e+00 -1.812700080871582e+01
+1.009500026702881e+01 -1.850699996948242e+01
+1.014900016784668e+01 -1.846800041198730e+01
+1.019099998474121e+01 -1.840699958801270e+01
+1.008500003814697e+01 -1.808099937438965e+01
+1.009500026702881e+01 -1.796500015258789e+01
+1.015699958801270e+01 -1.794400024414062e+01
+1.017199993133545e+01 -1.783900070190430e+01
+1.016100025177002e+01 -1.775499916076660e+01
+1.017199993133545e+01 -1.764500045776367e+01
+9.239000320434570e+00 -1.590699958801270e+01
+9.262999534606934e+00 -1.583300018310547e+01
+9.354999542236328e+00 -1.587600040435791e+01
+9.442000389099121e+00 -1.590799999237061e+01
+9.475999832153320e+00 -1.590900039672852e+01
+9.546999931335449e+00 -1.591300010681152e+01
+9.621000289916992e+00 -1.592399978637695e+01
+9.684000015258789e+00 -1.591499996185303e+01
+9.765999794006348e+00 -1.593700027465820e+01
+9.833000183105469e+00 -1.593400001525879e+01
+9.906999588012695e+00 -1.594200038909912e+01
+9.951999664306641e+00 -1.595800018310547e+01
+1.003299999237061e+01 -1.597599983215332e+01
+1.009799957275391e+01 -1.596800041198730e+01
+1.017199993133545e+01 -1.597399997711182e+01
+1.025000000000000e+01 -1.598499965667725e+01
+1.031999969482422e+01 -1.598299980163574e+01
+1.035900020599365e+01 -1.598900032043457e+01
+1.044499969482422e+01 -1.601199913024902e+01
+1.050899982452393e+01 -1.600099945068359e+01
+1.058399963378906e+01 -1.600399971008301e+01
+1.067099952697754e+01 -1.602599906921387e+01
+1.074300003051758e+01 -1.602499961853027e+01
+1.074100017547607e+01 -1.596899986267090e+01
+1.075399971008301e+01 -1.587899971008301e+01
+1.076000022888184e+01 -1.577999973297119e+01
+1.076900005340576e+01 -1.568900012969971e+01
+1.079300022125244e+01 -1.561699962615967e+01
+1.079300022125244e+01 -1.551200008392334e+01
+1.079100036621094e+01 -1.545699977874756e+01
+1.078600025177002e+01 -1.534799957275391e+01
+1.080500030517578e+01 -1.527200031280518e+01
+1.080599975585938e+01 -1.517199993133545e+01
+1.082800006866455e+01 -1.510299968719482e+01
+1.082800006866455e+01 -1.500199985504150e+01
+1.084300041198730e+01 -1.492399978637695e+01
+1.082699966430664e+01 -1.485200023651123e+01
+1.084099960327148e+01 -1.477400016784668e+01
+1.084899997711182e+01 -1.468700027465820e+01
+1.086600017547607e+01 -1.461400032043457e+01
+1.086400032043457e+01 -1.451599979400635e+01
+1.088199996948242e+01 -1.444499969482422e+01
+1.087100028991699e+01 -1.438300037384033e+01
+1.087600040435791e+01 -1.429599952697754e+01
+1.088099956512451e+01 -1.421000003814697e+01
+1.091199970245361e+01 -1.415799999237061e+01
+1.090799999237061e+01 -1.406000041961670e+01
+1.089999961853027e+01 -1.396000003814697e+01
+1.081299972534180e+01 -1.375899982452393e+01
+1.090799999237061e+01 -1.383399963378906e+01
+1.088300037384033e+01 -1.371399974822998e+01
+1.087199974060059e+01 -1.361200046539307e+01
+1.087899971008301e+01 -1.353299999237061e+01
+1.089099979400635e+01 -1.346100044250488e+01
+1.089900016784668e+01 -1.338500022888184e+01
+1.089299964904785e+01 -1.333399963378906e+01
+1.098299980163574e+01 -1.335799980163574e+01
+1.105399990081787e+01 -1.335900020599365e+01
+1.113399982452393e+01 -1.336999988555908e+01
+1.119400024414062e+01 -1.335700035095215e+01
+1.128100013732910e+01 -1.337500000000000e+01
+1.131999969482422e+01 -1.337899971008301e+01
+1.139799976348877e+01 -1.338599967956543e+01
+1.147599983215332e+01 -1.339299964904785e+01
+1.154800033569336e+01 -1.339099979400635e+01
+1.162800025939941e+01 -1.339900016784668e+01
+1.170499992370605e+01 -1.340200042724609e+01
+1.176399993896484e+01 -1.342700004577637e+01
+1.182999992370605e+01 -1.341699981689453e+01
+1.192599964141846e+01 -1.344099998474121e+01
+1.198600006103516e+01 -1.342300033569336e+01
+1.205599975585938e+01 -1.341600036621094e+01
+7.138000011444092e+00 -7.877999782562256e+00
+7.153999805450439e+00 -7.844999790191650e+00
+7.135000228881836e+00 -7.800000190734863e+00
+7.106999874114990e+00 -7.719999790191650e+00
+6.927999973297119e+00 -7.477000236511230e+00
+7.287000179290771e+00 -7.817999839782715e+00
+7.170000076293945e+00 -7.643000125885010e+00
+7.191999912261963e+00 -7.618999958038330e+00
+6.701000213623047e+00 -7.072999954223633e+00
+6.742000102996826e+00 -7.072000026702881e+00
+6.751999855041504e+00 -7.038000106811523e+00
+6.777999877929688e+00 -7.020999908447266e+00
+6.798999786376953e+00 -6.998000144958496e+00
+6.757999897003174e+00 -6.912000179290771e+00
+6.741000175476074e+00 -6.873000144958496e+00
+6.751999855041504e+00 -6.841000080108643e+00
+6.795000076293945e+00 -6.842000007629395e+00
+6.791999816894531e+00 -6.795000076293945e+00
+6.776000022888184e+00 -6.736999988555908e+00
+6.764999866485596e+00 -6.683000087738037e+00
+6.797999858856201e+00 -6.695000171661377e+00
+6.852000236511230e+00 -6.705999851226807e+00
+6.940000057220459e+00 -6.750000000000000e+00
+6.839000225067139e+00 -6.610000133514404e+00
+6.861000061035156e+00 -6.590000152587891e+00
+6.859000205993652e+00 -6.546000003814697e+00
+6.979000091552734e+00 -6.619999885559082e+00
+6.981999874114990e+00 -6.602000236511230e+00
+6.947999954223633e+00 -6.527999877929688e+00
+6.973000049591064e+00 -6.510000228881836e+00
+6.960999965667725e+00 -6.458000183105469e+00
+7.008999824523926e+00 -6.461999893188477e+00
+7.004000186920166e+00 -6.416999816894531e+00
+7.165999889373779e+00 -6.545000076293945e+00
+7.051000118255615e+00 -6.399000167846680e+00
+7.065000057220459e+00 -6.370999813079834e+00
+7.160999774932861e+00 -6.416999816894531e+00
+7.164000034332275e+00 -6.380000114440918e+00
+7.231999874114990e+00 -6.400000095367432e+00
+7.927999973297119e+00 -6.995999813079834e+00
+7.168000221252441e+00 -6.282000064849854e+00
+7.230000019073486e+00 -6.296999931335449e+00
+7.190000057220459e+00 -6.223000049591064e+00
+7.196000099182129e+00 -6.188000202178955e+00
+7.272999763488770e+00 -6.215000152587891e+00
+7.282000064849854e+00 -6.183000087738037e+00
+7.302999973297119e+00 -6.181000232696533e+00
+7.283999919891357e+00 -6.125999927520752e+00
+7.316999912261963e+00 -6.113999843597412e+00
+7.415999889373779e+00 -6.157999992370605e+00
+7.440999984741211e+00 -6.139999866485596e+00
+7.399000167846680e+00 -6.065999984741211e+00
+7.397999763488770e+00 -6.045000076293945e+00
+7.553999900817871e+00 -6.133999824523926e+00
+7.559999942779541e+00 -6.098999977111816e+00
+7.481999874114990e+00 -5.998000144958496e+00
+7.563000202178955e+00 -6.024000167846680e+00
+7.664000034332275e+00 -6.065000057220459e+00
+7.658999919891357e+00 -6.041999816894531e+00
+7.714000225067139e+00 -6.046000003814697e+00
+7.724999904632568e+00 -6.015999794006348e+00
+7.772999763488770e+00 -6.013999938964844e+00
+7.776999950408936e+00 -5.978000164031982e+00
+7.807000160217285e+00 -5.961999893188477e+00
+7.863999843597412e+00 -5.967000007629395e+00
+7.853000164031982e+00 -5.939000129699707e+00
+7.938000202178955e+00 -5.965000152587891e+00
+8.048000335693359e+00 -6.007999897003174e+00
+8.163000106811523e+00 -6.053999900817871e+00
+8.045000076293945e+00 -5.927999973297119e+00
+8.359999656677246e+00 -6.119999885559082e+00
+7.988999843597412e+00 -5.828000068664551e+00
+8.039999961853027e+00 -5.827000141143799e+00
+8.043999671936035e+00 -5.790999889373779e+00
+8.031000137329102e+00 -5.743000030517578e+00
+8.112999916076660e+00 -5.763000011444092e+00
+8.104000091552734e+00 -5.718999862670898e+00
+8.152999877929688e+00 -5.716000080108643e+00
+8.272000312805176e+00 -5.780000209808350e+00
+8.312000274658203e+00 -5.769000053405762e+00
+8.333000183105469e+00 -5.744999885559082e+00
+8.333999633789062e+00 -5.706999778747559e+00
+8.352000236511230e+00 -5.681000232696533e+00
+8.414999961853027e+00 -5.684999942779541e+00
+8.432000160217285e+00 -5.677999973297119e+00
+8.435000419616699e+00 -5.640999794006348e+00
+8.571999549865723e+00 -5.693999767303467e+00
+8.614999771118164e+00 -5.684000015258789e+00
+8.682999610900879e+00 -5.690000057220459e+00
+8.784999847412109e+00 -5.717000007629395e+00
+1.555300045013428e+01 -1.011200046539307e+01
+1.573200035095215e+01 -1.015900039672852e+01
+1.574600028991699e+01 -1.009700012207031e+01
+1.574400043487549e+01 -1.002600002288818e+01
+1.577200031280518e+01 -9.975000381469727e+00
+1.562500000000000e+01 -9.812999725341797e+00
+1.561200046539307e+01 -9.770000457763672e+00
+1.565999984741211e+01 -9.732000350952148e+00
+1.572700023651123e+01 -9.706000328063965e+00
+1.582100009918213e+01 -9.694999694824219e+00
+1.626799964904785e+01 -9.899999618530273e+00
+1.603700065612793e+01 -9.689999580383301e+00
+1.610400009155273e+01 -9.661000251770020e+00
+1.539999961853027e+01 -9.204999923706055e+00
+1.521599960327148e+01 -9.029999732971191e+00
+1.507699966430664e+01 -8.883000373840332e+00
+1.488899993896484e+01 -8.708999633789062e+00
+1.493599987030029e+01 -8.673000335693359e+00
+1.499199962615967e+01 -8.642999649047852e+00
+1.486699962615967e+01 -8.539999961853027e+00
+1.492899990081787e+01 -8.512999534606934e+00
+1.494799995422363e+01 -8.461999893188477e+00
+1.491600036621094e+01 -8.381999969482422e+00
+1.494699954986572e+01 -8.338000297546387e+00
+1.492599964141846e+01 -8.263999938964844e+00
+1.518200016021729e+01 -8.376000404357910e+00
+1.540299987792969e+01 -8.435000419616699e+00
+1.523499965667725e+01 -8.279999732971191e+00
+1.532699966430664e+01 -8.267999649047852e+00
+1.564000034332275e+01 -8.373999595642090e+00
+1.452299976348877e+01 -7.715000152587891e+00
+1.459300041198730e+01 -7.693999767303467e+00
+1.561699962615967e+01 -8.204999923706055e+00
+1.455300045013428e+01 -7.585000038146973e+00
+1.460000038146973e+01 -7.552000045776367e+00
+1.459000015258789e+01 -7.487999916076660e+00
+1.467599964141846e+01 -7.473999977111816e+00
+1.465999984741211e+01 -7.407999992370605e+00
+1.467500019073486e+01 -7.387000083923340e+00
+1.462800025939941e+01 -7.306000232696533e+00
+1.467399978637695e+01 -7.271999835968018e+00
+1.478499984741211e+01 -7.269000053405762e+00
+1.482400035858154e+01 -7.230000019073486e+00
+1.475300025939941e+01 -7.138000011444092e+00
+1.478199958801270e+01 -7.124000072479248e+00
+1.485200023651123e+01 -7.099999904632568e+00
+1.485599994659424e+01 -7.044000148773193e+00
+1.490100002288818e+01 -7.008999824523926e+00
+1.491100025177002e+01 -6.955999851226807e+00
+1.514099979400635e+01 -7.006000041961670e+00
+1.530599975585938e+01 -7.025000095367432e+00
+1.504800033569336e+01 -6.876999855041504e+00
+1.517700004577637e+01 -6.879000186920166e+00
+1.522599983215332e+01 -6.842999935150146e+00
+1.480599975585938e+01 -6.598000049591064e+00
+1.479899978637695e+01 -6.539000034332275e+00
+1.572900009155273e+01 -6.893000125885010e+00
+1.551500034332275e+01 -6.769000053405762e+00
+1.562199974060059e+01 -6.757999897003174e+00
+1.562100028991699e+01 -6.698999881744385e+00
+1.575300025939941e+01 -6.697000026702881e+00
+1.589500045776367e+01 -6.698999881744385e+00
+1.588099956512451e+01 -6.635000228881836e+00
+1.581799983978271e+01 -6.578999996185303e+00
+1.556299972534180e+01 -6.414999961853027e+00
+1.560900020599365e+01 -6.376999855041504e+00
+1.562899971008301e+01 -6.328000068664551e+00
+1.596399974822998e+01 -6.406000137329102e+00
+1.600300025939941e+01 -6.362999916076660e+00
+1.610799980163574e+01 -6.347000122070312e+00
+1.597099971771240e+01 -6.263000011444092e+00
+1.589700031280518e+01 -6.177000045776367e+00
+1.592599964141846e+01 -6.130000114440918e+00
+1.591199970245361e+01 -6.066999912261963e+00
+1.591800022125244e+01 -6.012000083923340e+00
+1.597599983215332e+01 -5.977000236511230e+00
+1.596599960327148e+01 -5.945000171661377e+00
+1.617200088500977e+01 -5.964000225067139e+00
+1.600300025939941e+01 -5.844999790191650e+00
+1.602000045776367e+01 -5.794000148773193e+00
+1.596599960327148e+01 -5.717999935150146e+00
+1.600499916076660e+01 -5.675000190734863e+00
+1.591399955749512e+01 -5.613999843597412e+00
+1.591300010681152e+01 -5.558000087738037e+00
+1.593200016021729e+01 -5.507999897003174e+00
+1.629899978637695e+01 -5.578000068664551e+00
+1.617600059509277e+01 -5.480000019073486e+00
+1.622800064086914e+01 -5.440000057220459e+00
+1.619400024414062e+01 -5.401000022888184e+00
+1.619199943542480e+01 -5.343999862670898e+00
+1.632500076293945e+01 -5.330999851226807e+00
+1.631500053405762e+01 -5.270999908447266e+00
+1.625200080871582e+01 -5.193999767303467e+00
+1.624099922180176e+01 -5.133999824523926e+00
+1.624600028991699e+01 -5.079999923706055e+00
+1.653400039672852e+01 -5.142000198364258e+00
+1.673600006103516e+01 -5.146999835968018e+00
+1.662199974060059e+01 -5.054999828338623e+00
+1.654199981689453e+01 -4.973999977111816e+00
+1.662400054931641e+01 -4.941999912261963e+00
+1.722299957275391e+01 -5.061999797821045e+00
+1.416199970245361e+01 -4.132999897003174e+00
+1.416399955749512e+01 -4.085000038146973e+00
+2.025000000000000e+01 -5.782999992370605e+00
+1.686800003051758e+01 -4.756000041961670e+00
+1.662599945068359e+01 -4.631000041961670e+00
+1.740800094604492e+01 -4.790999889373779e+00
+1.639900016784668e+01 -4.455999851226807e+00
+1.706800079345703e+01 -4.610000133514404e+00
+1.780800056457520e+01 -4.751999855041504e+00
+1.781900024414062e+01 -4.695000171661377e+00
+1.942799949645996e+01 -5.056000232696533e+00
+1.970299911499023e+01 -5.061999797821045e+00
+1.956999969482422e+01 -4.961999893188477e+00
+1.962999916076660e+01 -4.943999767303467e+00
+1.951000022888184e+01 -4.848999977111816e+00
+1.976799964904785e+01 -4.847000122070312e+00
+2.000000000000000e+01 -4.837999820709229e+00
+2.038299942016602e+01 -4.862999916076660e+00
+2.032799911499023e+01 -4.782999992370605e+00
+2.043899917602539e+01 -4.775000095367432e+00
+3.209199905395508e+01 -7.406000137329102e+00
+3.210499954223633e+01 -7.302999973297119e+00
+3.236800003051758e+01 -7.256000041961670e+00
+3.246099853515625e+01 -7.170000076293945e+00
+3.246200180053711e+01 -7.063000202178955e+00
+3.232699966430664e+01 -6.927999973297119e+00
+3.228099822998047e+01 -6.864999771118164e+00
+3.230099868774414e+01 -6.763000011444092e+00
+3.228099822998047e+01 -6.652999877929688e+00
+3.229000091552734e+01 -6.548999786376953e+00
+3.234700012207031e+01 -6.454999923706055e+00
+3.239899826049805e+01 -6.360000133514404e+00
+3.237200164794922e+01 -6.301000118255615e+00
+3.240499877929688e+01 -6.202000141143799e+00
+3.242200088500977e+01 -6.099999904632568e+00
+3.255699920654297e+01 -6.019999980926514e+00
+3.276699829101562e+01 -5.952000141143799e+00
+3.272399902343750e+01 -5.837999820709229e+00
+3.277700042724609e+01 -5.795000076293945e+00
+3.273600006103516e+01 -5.681000232696533e+00
+3.278099822998047e+01 -5.583000183105469e+00
+3.283200073242188e+01 -5.486000061035156e+00
+3.294200134277344e+01 -5.397999763488770e+00
+3.386500167846680e+01 -5.440999984741211e+00
+3.351399993896484e+01 -5.276000022888184e+00
+3.323799896240234e+01 -5.178999900817871e+00
+3.325999832153320e+01 -5.074999809265137e+00
+3.313899993896484e+01 -4.949999809265137e+00
+3.320000076293945e+01 -4.853000164031982e+00
+3.329100036621094e+01 -4.758999824523926e+00
+3.384999847412109e+01 -4.730999946594238e+00
+3.389099884033203e+01 -4.683000087738037e+00
+3.384400177001953e+01 -4.567999839782715e+00
+3.394200134277344e+01 -4.473000049591064e+00
+3.401499938964844e+01 -4.374000072479248e+00
+3.412400054931641e+01 -4.278999805450439e+00
+3.477799987792969e+01 -4.250000000000000e+00
+3.475299835205078e+01 -4.191999912261963e+00
+3.456999969482422e+01 -4.059999942779541e+00
+5.841799926757812e+01 -6.506000041961670e+00
+5.736399841308594e+01 -6.205999851226807e+00
+5.745500183105469e+01 -6.032999992370605e+00
+5.747100067138672e+01 -5.943999767303467e+00
+5.742699813842773e+01 -5.756999969482422e+00
+5.743700027465820e+01 -5.576000213623047e+00
+5.740100097656250e+01 -5.389999866485596e+00
+5.752299880981445e+01 -5.218999862670898e+00
+5.740499877929688e+01 -5.026999950408936e+00
+5.749900054931641e+01 -4.853000164031982e+00
+5.351399993896484e+01 -4.429999828338623e+00
+5.756900024414062e+01 -4.403999805450439e+00
+6.408699798583984e+01 -4.703000068664551e+00
+6.408300018310547e+01 -4.500000000000000e+00
+6.840000152587891e+01 +5.452000141143799e+00
+6.765100097656250e+01 +5.605999946594238e+00
+6.754900360107422e+01 +5.810999870300293e+00
+5.980799865722656e+01 +5.520999908447266e+00
+5.976900100708008e+01 +5.706999778747559e+00
+5.970700073242188e+01 +5.889999866485596e+00
+5.971500015258789e+01 +5.986000061035156e+00
+5.972000122070312e+01 +6.176000118255615e+00
+5.971200180053711e+01 +6.364999771118164e+00
+3.447499847412109e+01 +5.372000217437744e+00
+4.871900177001953e+01 +8.782999992370605e+00
+4.871500015258789e+01 +8.939999580383301e+00
+6.902500152587891e+01 +1.290200042724609e+01
+6.856900024414062e+01 +1.303999996185303e+01
+6.780300140380859e+01 +1.300500011444092e+01
+5.068099975585938e+01 +9.878999710083008e+00
+6.604199981689453e+01 +1.309700012207031e+01
+6.497899627685547e+01 +1.309799957275391e+01
+6.424600219726562e+01 +1.315999984741211e+01
+6.385599899291992e+01 +1.328899955749512e+01
+6.159899902343750e+01 +1.302099990844727e+01
+6.121099853515625e+01 +1.303899955749512e+01
+6.036600112915039e+01 +1.305700016021729e+01
+5.979399871826172e+01 +1.313000011444092e+01
+5.832899856567383e+01 +1.300000000000000e+01
+5.780799865722656e+01 +1.307400035858154e+01
+5.707099914550781e+01 +1.309599971771240e+01
+5.624000167846680e+01 +1.299800014495850e+01
+5.613499832153320e+01 +1.315900039672852e+01
+5.615499877929688e+01 +1.335000038146973e+01
+5.603499984741211e+01 +1.350800037384033e+01
+5.331200027465820e+01 +1.302700042724609e+01
+4.650600051879883e+01 +1.151599979400635e+01
+4.643500137329102e+01 +1.165299987792969e+01
+5.101499938964844e+01 +1.289099979400635e+01
+5.056600189208984e+01 +1.294600009918213e+01
+3.665700149536133e+01 +9.501000404357910e+00
+3.656900024414062e+01 +9.600000381469727e+00
+3.648899841308594e+01 +9.701999664306641e+00
+3.641400146484375e+01 +9.803999900817871e+00
+3.654100036621094e+01 +9.899999618530273e+00
+4.848899841308594e+01 +1.331000041961670e+01
+4.136999893188477e+01 +1.149199962615967e+01
+5.934199905395508e+01 +1.669700050354004e+01
+5.891999816894531e+01 +1.677799987792969e+01
+5.827500152587891e+01 +1.679199981689453e+01
+4.539599990844727e+01 +1.315200042724609e+01
+5.701200103759766e+01 +1.671899986267090e+01
+5.634700012207031e+01 +1.671599960327148e+01
+5.630799865722656e+01 +1.689699935913086e+01
+5.627399826049805e+01 +1.707999992370605e+01
+5.465200042724609e+01 +1.686899948120117e+01
+5.464099884033203e+01 +1.705299949645996e+01
+4.256700134277344e+01 +1.342599964141846e+01
+4.234199905395508e+01 +1.350100040435791e+01
+4.204800033569336e+01 +1.355300045013428e+01
+4.169699859619141e+01 +1.358500003814697e+01
+4.161500167846680e+01 +1.370199966430664e+01
+4.147499847412109e+01 +1.372900009155273e+01
+4.116699981689453e+01 +1.377000045776367e+01
+3.995399856567383e+01 +1.350300025939941e+01
+2.123100090026855e+01 +7.236999988555908e+00
+2.226000022888184e+01 +7.784999847412109e+00
+4.690000152587891e+01 +1.659799957275391e+01
+4.633000183105469e+01 +1.655999946594238e+01
+4.620000076293945e+01 +1.667799949645996e+01
+4.576800155639648e+01 +1.668400001525879e+01
+4.536899948120117e+01 +1.670000076293945e+01
+4.496699905395508e+01 +1.671199989318848e+01
+4.460800170898438e+01 +1.665800094604492e+01
+4.421300125122070e+01 +1.666900062561035e+01
+4.381200027465820e+01 +1.667499923706055e+01
+2.130900001525879e+01 +8.250000000000000e+00
+4.268700027465820e+01 +1.670899963378906e+01
+4.234799957275391e+01 +1.665299987792969e+01
+4.199599838256836e+01 +1.666699981689453e+01
+4.162599945068359e+01 +1.667099952697754e+01
+4.128599929809570e+01 +1.668499946594238e+01
+4.095999908447266e+01 +1.670299911499023e+01
+4.062200164794922e+01 +1.671400070190430e+01
+4.030599975585938e+01 +1.665800094604492e+01
+3.999100112915039e+01 +1.667499923706055e+01
+3.964599990844727e+01 +1.667700004577637e+01
+3.933499908447266e+01 +1.669199943542480e+01
+3.902399826049805e+01 +1.670400047302246e+01
+3.871200180053711e+01 +1.671500015258789e+01
+3.842699813842773e+01 +1.666300010681152e+01
+3.813499832153320e+01 +1.667900085449219e+01
+3.782600021362305e+01 +1.668600082397461e+01
+3.779199981689453e+01 +1.681200027465820e+01
+3.777899932861328e+01 +1.694899940490723e+01
+3.777299880981445e+01 +1.708900070190430e+01
+3.779299926757812e+01 +1.717000007629395e+01
+3.779700088500977e+01 +1.731500053405762e+01
+3.778599929809570e+01 +1.745400047302246e+01
+3.779299926757812e+01 +1.760199928283691e+01
+1.895299911499023e+01 +8.885000228881836e+00
+1.891099929809570e+01 +8.937999725341797e+00
+3.777999877929688e+01 +1.803100013732910e+01
+3.781000137329102e+01 +1.811800003051758e+01
+3.778099822998047e+01 +1.825099945068359e+01
+2.028000068664551e+01 +9.862000465393066e+00
+2.025200080871582e+01 +9.927000045776367e+00
+3.780300140380859e+01 +1.870299911499023e+01
+3.779000091552734e+01 +1.884499931335449e+01
+3.781800079345703e+01 +1.893300056457520e+01
+3.781900024414062e+01 +1.908200073242188e+01
+3.779499816894531e+01 +1.921899986267090e+01
+1.968600082397461e+01 +1.007499980926514e+01
+1.968499946594238e+01 +1.015200042724609e+01
+3.779999923706055e+01 +1.967200088500977e+01
+3.780899810791016e+01 +1.982799911499023e+01
+1.963500022888184e+01 +1.032199954986572e+01
+3.781000137329102e+01 +2.005699920654297e+01
+3.781000137329102e+01 +2.020899963378906e+01
+3.779999923706055e+01 +2.035700035095215e+01
+3.779999923706055e+01 +2.051099967956543e+01
+3.779700088500977e+01 +2.066300010681152e+01
+3.782600021362305e+01 +2.075600051879883e+01
+3.782400131225586e+01 +2.090999984741211e+01
+3.781399917602539e+01 +2.105900001525879e+01
+3.783100128173828e+01 +2.122500038146973e+01
+3.780599975585938e+01 +2.136800003051758e+01
+3.780599975585938e+01 +2.152499961853027e+01
+3.782600021362305e+01 +2.161499977111816e+01
+3.782199859619141e+01 +2.177099990844727e+01
+3.782600021362305e+01 +2.193199920654297e+01
+3.781900024414062e+01 +2.208699989318848e+01
+3.781399917602539e+01 +2.224300003051758e+01
+3.781399917602539e+01 +2.240299987792969e+01
+3.783900070190430e+01 +2.249900054931641e+01
+3.781399917602539e+01 +2.264500045776367e+01
+3.782899856567383e+01 +2.281599998474121e+01
+2.431800079345703e+01 +1.476000022888184e+01
+3.782400131225586e+01 +2.313800048828125e+01
+3.781600189208984e+01 +2.329700088500977e+01
+3.779700088500977e+01 +2.345000076293945e+01
+1.761599922180176e+01 +1.095100021362305e+01
+1.755400085449219e+01 +1.098900032043457e+01
+1.757200050354004e+01 +1.107800006866455e+01
+3.783399963378906e+01 +2.405299949645996e+01
+3.781700134277344e+01 +2.420899963378906e+01
+3.782500076293945e+01 +2.438199996948242e+01
+3.249399948120117e+01 +2.101399993896484e+01
+3.237400054931641e+01 +2.108099937438965e+01
+3.229800033569336e+01 +2.117600059509277e+01
+3.240299987792969e+01 +2.139100074768066e+01
+3.237900161743164e+01 +2.152099990844727e+01
+3.236700057983398e+01 +2.166099929809570e+01
+3.226800155639648e+01 +2.174099922180176e+01
+3.215900039672852e+01 +2.174099922180176e+01
+3.219300079345703e+01 +2.191200065612793e+01
+3.780199813842773e+01 +2.590900039672852e+01
+3.743399810791016e+01 +2.582999992370605e+01
+3.757199859619141e+01 +2.610000038146973e+01
+3.766400146484375e+01 +2.634000015258789e+01
+3.261000061035156e+01 +2.287800025939941e+01
+3.248400115966797e+01 +2.294199943542480e+01
+3.232400131225586e+01 +2.298100090026855e+01
+3.226900100708008e+01 +2.309499931335449e+01
+3.232099914550781e+01 +2.328700065612793e+01
+3.227199935913086e+01 +2.340600013732910e+01
+3.228400039672852e+01 +2.349200057983398e+01
+3.229999923706055e+01 +2.365900039672852e+01
+3.229999923706055e+01 +2.381500053405762e+01
+1.468500041961670e+01 +1.088099956512451e+01
+1.464400005340576e+01 +1.092199993133545e+01
+1.459799957275391e+01 +1.096000003814697e+01
+2.486599922180176e+01 +1.875200080871582e+01
+1.448400020599365e+01 +1.098099994659424e+01
+2.462100028991699e+01 +1.881100082397461e+01
+2.439800071716309e+01 +1.876300048828125e+01
+2.467900085449219e+01 +1.910300064086914e+01
+2.419599914550781e+01 +1.885000038146973e+01
+2.412599945068359e+01 +1.891799926757812e+01
+2.415800094604492e+01 +1.900399971008301e+01
+1.972599983215332e+01 +1.561200046539307e+01
+2.399699974060059e+01 +1.912299919128418e+01
+2.381200027465820e+01 +1.909799957275391e+01
+2.377099990844727e+01 +1.918799972534180e+01
+1.546399974822998e+01 +1.255099964141846e+01
+1.540999984741211e+01 +1.254800033569336e+01
+1.481299972534180e+01 +1.213799953460693e+01
+1.479599952697754e+01 +1.220199966430664e+01
+1.477900028228760e+01 +1.226599979400635e+01
+1.475000000000000e+01 +1.231999969482422e+01
+2.289399909973145e+01 +1.926399993896484e+01
+2.279299926757812e+01 +1.924099922180176e+01
+2.264399909973145e+01 +1.923699951171875e+01
+2.251199913024902e+01 +1.924699974060059e+01
+2.238199996948242e+01 +1.925799942016602e+01
+1.747999954223633e+01 +1.522399997711182e+01
+2.198900032043457e+01 +1.928300094604492e+01
+2.156599998474121e+01 +1.897100067138672e+01
+2.125499916076660e+01 +1.881599998474121e+01
+2.120499992370605e+01 +1.888999938964844e+01
+2.110899925231934e+01 +1.892499923706055e+01
+1.666500091552734e+01 +1.502799987792969e+01
+1.713899993896484e+01 +1.555399990081787e+01
+2.072200012207031e+01 +1.887299919128418e+01
+2.056599998474121e+01 +1.884900093078613e+01
+2.051199913024902e+01 +1.891900062561035e+01
+2.042900085449219e+01 +1.896100044250488e+01
+1.658600044250488e+01 +1.548499965667725e+01
+1.670700073242188e+01 +1.569699954986572e+01
+1.665399932861328e+01 +1.574499988555908e+01
+1.663800048828125e+01 +1.577999973297119e+01
+1.961700057983398e+01 +1.872999954223633e+01
+1.951499938964844e+01 +1.875000000000000e+01
+1.938999938964844e+01 +1.874699974060059e+01
+1.927899932861328e+01 +1.875699996948242e+01
+1.917600059509277e+01 +1.877400016784668e+01
+1.907999992370605e+01 +1.873900032043457e+01
+1.896199989318848e+01 +1.874099922180176e+01
+1.885099983215332e+01 +1.874799919128418e+01
+1.874699974060059e+01 +1.876199913024902e+01
+1.863599967956543e+01 +1.876799964904785e+01
+1.851499938964844e+01 +1.876399993896484e+01
+1.843099975585938e+01 +1.873699951171875e+01
+1.832099914550781e+01 +1.874300003051758e+01
+1.821400070190430e+01 +1.875099945068359e+01
+1.808799934387207e+01 +1.873900032043457e+01
+1.799900054931641e+01 +1.876399993896484e+01
+1.787400054931641e+01 +1.875000000000000e+01
+1.778400039672852e+01 +1.877499961853027e+01
+1.769300079345703e+01 +1.873699951171875e+01
+1.466499996185303e+01 +1.562199974060059e+01
+1.759700012207031e+01 +1.887100028991699e+01
+1.758099937438965e+01 +1.897299957275391e+01
+1.762100028991699e+01 +1.913699913024902e+01
+1.763899993896484e+01 +1.927799987792969e+01
+1.754999923706055e+01 +1.924099922180176e+01
+1.744799995422363e+01 +1.925000000000000e+01
+1.729000091552734e+01 +1.919599914550781e+01
+1.688899993896484e+01 +1.887000083923340e+01
+1.680599975585938e+01 +1.889599990844727e+01
+1.397700023651123e+01 +1.580799961090088e+01
+1.694099998474121e+01 +1.922999954223633e+01
+1.684399986267090e+01 +1.924099922180176e+01
+1.673999977111816e+01 +1.924399948120117e+01
+1.611499977111816e+01 +1.876099967956543e+01
+1.602000045776367e+01 +1.876899909973145e+01
+1.592700004577637e+01 +1.878000068664551e+01
+1.584500026702881e+01 +1.874200057983398e+01
+1.575800037384033e+01 +1.875799942016602e+01
+1.565400028228760e+01 +1.875399971008301e+01
+1.555700016021729e+01 +1.875699996948242e+01
+1.546100044250488e+01 +1.876099967956543e+01
+1.535999965667725e+01 +1.875799942016602e+01
+1.530000019073486e+01 +1.874500083923340e+01
+1.520499992370605e+01 +1.874799919128418e+01
+1.511699962615967e+01 +1.876000022888184e+01
+1.502099990844727e+01 +1.876000022888184e+01
+1.493000030517578e+01 +1.876799964904785e+01
+1.482400035858154e+01 +1.875499916076660e+01
+1.481099987030029e+01 +1.886000061035156e+01
+1.478400039672852e+01 +1.888599967956543e+01
+1.492700004577637e+01 +1.919300079345703e+01
+1.484399986267090e+01 +1.921199989318848e+01
+1.474100017547607e+01 +1.920299911499023e+01
+1.465999984741211e+01 +1.922200012207031e+01
+1.456700038909912e+01 +1.922500038146973e+01
+1.449499988555908e+01 +1.919199943542480e+01
+1.441499996185303e+01 +1.921199989318848e+01
+1.431299972534180e+01 +1.920100021362305e+01
+1.422999954223633e+01 +1.921500015258789e+01
+1.393900012969971e+01 +1.894499969482422e+01
+1.378499984741211e+01 +1.885899925231934e+01
+1.374600028991699e+01 +1.886800003051758e+01
+1.389299964904785e+01 +1.919700050354004e+01
+1.380500030517578e+01 +1.920100021362305e+01
+1.372000026702881e+01 +1.920999908447266e+01
+1.362199974060059e+01 +1.920100021362305e+01
+1.353699970245361e+01 +1.920800018310547e+01
+1.347399997711182e+01 +1.918300056457520e+01
+1.340100002288818e+01 +1.920700073242188e+01
+1.331400012969971e+01 +1.920999908447266e+01
+1.321399974822998e+01 +1.919400024414062e+01
+1.273499965667725e+01 +1.874799919128418e+01
+1.264999961853027e+01 +1.875000000000000e+01
+1.259899997711182e+01 +1.873699951171875e+01
+1.251299953460693e+01 +1.873600006103516e+01
+1.243299961090088e+01 +1.874399948120117e+01
+1.234899997711182e+01 +1.874399948120117e+01
+1.227000045776367e+01 +1.875300025939941e+01
+1.219400024414062e+01 +1.876399993896484e+01
+1.214000034332275e+01 +1.874500083923340e+01
+1.206099987030029e+01 +1.875300025939941e+01
+1.198099994659424e+01 +1.875699996948242e+01
+1.189700031280518e+01 +1.875499916076660e+01
+1.181599998474121e+01 +1.875699996948242e+01
+1.173700046539307e+01 +1.876199913024902e+01
+1.165299987792969e+01 +1.876000022888184e+01
+1.160700035095215e+01 +1.875099945068359e+01
+1.152700042724609e+01 +1.875300025939941e+01
+1.144900035858154e+01 +1.875699996948242e+01
+1.136699962615967e+01 +1.875499916076660e+01
+1.128400039672852e+01 +1.875099945068359e+01
+1.120899963378906e+01 +1.875900077819824e+01
+1.115900039672852e+01 +1.874200057983398e+01
+1.108399963378906e+01 +1.874900054931641e+01
+1.100399971008301e+01 +1.874799919128418e+01
+1.092500019073486e+01 +1.875000000000000e+01
+1.086200046539307e+01 +1.877499961853027e+01
+1.082199954986572e+01 +1.884399986267090e+01
+1.077799987792969e+01 +1.890399932861328e+01
+1.090900039672852e+01 +1.920400047302246e+01
+1.082600021362305e+01 +1.919799995422363e+01
+1.074499988555908e+01 +1.919599914550781e+01
+1.067000007629395e+01 +1.920299911499023e+01
+1.059200000762939e+01 +1.920299911499023e+01
+1.051299953460693e+01 +1.920299911499023e+01
+1.047399997711182e+01 +1.920400047302246e+01
+4.742000102996826e+00 +8.795999526977539e+00
+4.709000110626221e+00 +8.800000190734863e+00
+4.668000221252441e+00 +8.789999961853027e+00
+4.630000114440918e+00 +8.784999847412109e+00
+4.557000160217285e+00 +8.713000297546387e+00
+4.557000160217285e+00 +8.746000289916992e+00
+4.518000125885010e+00 +8.737999916076660e+00
+4.486999988555908e+00 +8.744999885559082e+00
+4.502999782562256e+00 +8.843999862670898e+00
+4.517000198364258e+00 +8.942000389099121e+00
+9.593999862670898e+00 +1.920800018310547e+01
+9.548000335693359e+00 +1.919300079345703e+01
+9.468000411987305e+00 +1.918099975585938e+01
+9.401000022888184e+00 +1.919799995422363e+01
+9.328000068664551e+00 +1.920100021362305e+01
+9.248999595642090e+00 +1.919199943542480e+01
+8.375000000000000e+00 +1.765500068664551e+01
+8.401000022888184e+00 +1.778400039672852e+01
+8.416999816894531e+00 +1.796400070190430e+01
+8.416000366210938e+00 +1.810899925231934e+01
+8.428000450134277e+00 +1.828599929809570e+01
+8.411999702453613e+00 +1.840299987792969e+01
+8.508999824523926e+00 +1.877199935913086e+01
+8.470999717712402e+00 +1.876700019836426e+01
+8.404999732971191e+00 +1.877700042724609e+01
+8.385000228881836e+00 +1.889100074768066e+01
+8.380999565124512e+00 +1.904599952697754e+01
+8.380999565124512e+00 +1.920999908447266e+01
+8.383000373840332e+00 +1.937899971008301e+01
+8.383000373840332e+00 +1.946400070190430e+01
+8.321999549865723e+00 +1.948999977111816e+01
+8.284999847412109e+00 +1.957500076293945e+01
+8.300999641418457e+00 +1.978599929809570e+01
+8.256999969482422e+00 +1.985600090026855e+01
+8.265999794006348e+00 +2.005599975585938e+01
+8.217000007629395e+00 +2.011499977111816e+01
+8.213999748229980e+00 +2.020000076293945e+01
+8.128000259399414e+00 +2.016799926757812e+01
+8.154999732971191e+00 +2.042000007629395e+01
+8.192000389099121e+00 +2.070499992370605e+01
+8.373999595642090e+00 +2.136199951171875e+01
+8.368000030517578e+00 +2.154500007629395e+01
+8.373000144958496e+00 +2.165900039672852e+01
+8.357000350952148e+00 +2.182299995422363e+01
+7.119999885559082e+00 +1.875699996948242e+01
+7.048999786376953e+00 +1.874699974060059e+01
+6.986000061035156e+00 +1.876000022888184e+01
+6.913000106811523e+00 +1.874399948120117e+01
+6.849999904632568e+00 +1.875499916076660e+01
+6.811999797821045e+00 +1.874099922180176e+01
+6.847000122070312e+00 +1.902400016784668e+01
+1.914000034332275e+00 +5.368999958038330e+00
+6.846000194549561e+00 +1.921100044250488e+01
+1.894000053405762e+00 +5.366000175476074e+00
+1.875000000000000e+00 +5.366000175476074e+00
+1.871000051498413e+00 +5.381000041961670e+00
+1.845000028610229e+00 +5.360000133514404e+00
+1.828999996185303e+00 +5.368999958038330e+00
+1.809999942779541e+00 +5.368000030517578e+00
+1.791000008583069e+00 +5.368000030517578e+00
+1.771999955177307e+00 +5.366000175476074e+00
+1.753999948501587e+00 +5.367000102996826e+00
+1.743000030517578e+00 +5.361999988555908e+00
+1.723999977111816e+00 +5.361999988555908e+00
+1.707000017166138e+00 +5.368000030517578e+00
+1.689000010490417e+00 +5.367000102996826e+00
+1.667000055313110e+00 +5.355000019073486e+00
+1.656000018119812e+00 +5.380000114440918e+00
+1.639000058174133e+00 +5.355000019073486e+00
+1.620000004768372e+00 +5.353000164031982e+00
+1.603000044822693e+00 +5.355999946594238e+00
+1.585000038146973e+00 +5.356999874114990e+00
+1.567999958992004e+00 +5.361999988555908e+00
+1.552000045776367e+00 +5.370999813079834e+00
+1.539000034332275e+00 +5.388999938964844e+00
+1.529999971389771e+00 +5.392000198364258e+00
+1.513000011444092e+00 +5.394000053405762e+00
+1.508999943733215e+00 +5.447000026702881e+00
+1.503999948501587e+00 +5.495999813079834e+00
+5.051000118255615e+00 +1.893400001525879e+01
+5.004000186920166e+00 +1.899799919128418e+01
+4.975999832153320e+00 +1.901199913024902e+01
+1.565000057220459e+00 +5.986999988555908e+00
+4.827000141143799e+00 +1.892900085449219e+01
+4.776999950408936e+00 +1.898100090026855e+01
+4.842000007629395e+00 +1.950000000000000e+01
+4.784999847412109e+00 +1.953100013732910e+01
+4.714000225067139e+00 +1.950699996948242e+01
+4.677000045776367e+00 +1.948699951171875e+01
+4.611000061035156e+00 +1.948399925231934e+01
+4.636000156402588e+00 +1.986899948120117e+01
+4.256999969482422e+00 +1.877000045776367e+01
+4.197999954223633e+00 +1.878300094604492e+01
+4.162000179290771e+00 +1.876199913024902e+01
+4.104000091552734e+00 +1.877899932861328e+01
+4.040999889373779e+00 +1.877099990844727e+01
+3.980000019073486e+00 +1.877700042724609e+01
+3.918999910354614e+00 +1.877599906921387e+01
+3.846999883651733e+00 +1.872699928283691e+01
+3.821000099182129e+00 +1.890200042724609e+01
+3.607000112533569e+00 +1.798200035095215e+01
+3.578999996185303e+00 +1.876399993896484e+01
+2.507999897003174e+00 +1.333899974822998e+01
+2.401999950408936e+00 +1.299400043487549e+01
+2.401000022888184e+00 +1.310599994659424e+01
+2.394999980926514e+00 +1.331099987030029e+01
+2.282999992370605e+00 +1.315999984741211e+01
+2.252000093460083e+00 +1.322599983215332e+01
+2.197000026702881e+00 +1.314999961853027e+01
+2.197000026702881e+00 +1.328400039672852e+01
+2.157000064849854e+00 +1.330099964141846e+01
+2.798000097274780e+00 +1.765999984741211e+01
+2.049999952316284e+00 +1.316199970245361e+01
+2.795000076293945e+00 +1.839299964904785e+01
+1.773000001907349e+00 +1.185700035095215e+01
+1.736999988555908e+00 +1.187199974060059e+01
+1.700999975204468e+00 +1.175199985504150e+01
+1.488000035285950e+00 +1.049400043487549e+01
+1.666000008583069e+00 +1.204800033569336e+01
+1.638000011444092e+00 +1.212399959564209e+01
+1.254999995231628e+00 +9.470000267028809e+00
+1.225999951362610e+00 +9.486000061035156e+00
+1.189000010490417e+00 +9.432000160217285e+00
+1.174000024795532e+00 +9.432000160217285e+00
+1.149999976158142e+00 +9.479000091552734e+00
+1.131000041961670e+00 +9.578000068664551e+00
+1.098999977111816e+00 +9.560000419616699e+00
+1.070999979972839e+00 +9.581000328063965e+00
+1.039000034332275e+00 +9.569999694824219e+00
+1.023000001907349e+00 +9.562000274658203e+00
+1.228999972343445e+00 +1.190499973297119e+01
+1.210000038146973e+00 +1.209000015258789e+01
+1.141000032424927e+00 +1.177299976348877e+01
+1.047999978065491e+00 +1.116499996185303e+01
+1.080000042915344e+00 +1.192000007629395e+01
+1.059999942779541e+00 +1.190699958801270e+01
+1.008000016212463e+00 +1.174300003051758e+01
+9.689999818801880e-01 +1.171500015258789e+01
+9.309999942779541e-01 +1.171000003814697e+01
+8.669999837875366e-01 +1.134099960327148e+01
+7.120000123977661e-01 +9.657999992370605e+00
+6.880000233650208e-01 +9.763999938964844e+00
+6.729999780654907e-01 +9.769000053405762e+00
+6.539999842643738e-01 +9.954999923706055e+00
+5.889999866485596e-01 +9.916999816894531e+00
+5.580000281333923e-01 +9.923000335693359e+00
+5.279999971389771e-01 +9.946999549865723e+00
+5.130000114440918e-01 +9.961000442504883e+00
+9.200000166893005e-01 +1.953100013732910e+01
+8.600000143051147e-01 +1.957399940490723e+01
+9.589999914169312e-01 +2.362899971008301e+01
+7.500000000000000e-01 +1.993799972534180e+01
+6.869999766349792e-01 +1.991699981689453e+01
+6.240000128746033e-01 +1.988699913024902e+01
+5.929999947547913e-01 +1.990999984741211e+01
+5.009999871253967e-01 +1.876600074768066e+01
+4.420000016689301e-01 +1.875699996948242e+01
+3.840000033378601e-01 +1.878300094604492e+01
+3.249999880790710e-01 +1.878800010681152e+01
+2.649999856948853e-01 +1.874099922180176e+01
+2.360000014305115e-01 +1.875300025939941e+01
+1.770000010728836e-01 +1.878400039672852e+01
+1.180000007152557e-01 +1.873999977111816e+01
+5.900000035762787e-02 +1.871199989318848e+01
+0.000000000000000e+00 +1.877899932861328e+01
-5.900000035762787e-02 +1.877799987792969e+01
-1.180000007152557e-01 +1.878800010681152e+01
-1.469999998807907e-01 +1.878800010681152e+01
-2.060000002384186e-01 +1.877899932861328e+01
-2.649999856948853e-01 +1.878100013732910e+01
-3.249999880790710e-01 +1.879000091552734e+01
-3.840000033378601e-01 +1.878499984741211e+01
-4.429999887943268e-01 +1.878700065612793e+01
-4.720000028610229e-01 +1.878499984741211e+01
-5.310000181198120e-01 +1.878499984741211e+01
-5.899999737739563e-01 +1.877899932861328e+01
-3.740000128746033e-01 +1.111999988555908e+01
-4.029999971389771e-01 +1.096700000762939e+01
-4.379999935626984e-01 +1.097599983215332e+01
-4.729999899864197e-01 +1.098799991607666e+01
-4.909999966621399e-01 +1.101000022888184e+01
-5.230000019073486e-01 +1.096000003814697e+01
-5.580000281333923e-01 +1.096199989318848e+01
-6.000000238418579e-01 +1.109599971771240e+01
-1.093000054359436e+00 +1.878300094604492e+01
-1.149999976158142e+00 +1.874699974060059e+01
-6.859999895095825e-01 +1.106900024414062e+01
-8.180000185966492e-01 +1.251200008392334e+01
-8.569999933242798e-01 +1.251099967956543e+01
-1.358999967575073e+00 +1.877899932861328e+01
-1.419000029563904e+00 +1.878700065612793e+01
-8.529999852180481e-01 +1.097099971771240e+01
-8.840000033378601e-01 +1.092700004577637e+01
-9.010000228881836e-01 +1.092500019073486e+01
-9.380000233650208e-01 +1.095199966430664e+01
-1.103999972343445e+00 +1.239700031280518e+01
-1.143000006675720e+00 +1.239799976348877e+01
-1.171000003814697e+00 +1.227499961853027e+01
-1.217000007629395e+00 +1.234500026702881e+01
-1.292000055313110e+00 +1.289400005340576e+01
-1.350999951362610e+00 +1.306499958038330e+01
-1.381000041961670e+00 +1.295699977874756e+01
-1.430999994277954e+00 +1.302999973297119e+01
-1.498000025749207e+00 +1.289599990844727e+01
-1.524999976158142e+00 +1.278600025177002e+01
-1.518000006675720e+00 +1.255700016021729e+01
-1.572000026702881e+00 +1.266899967193604e+01
-1.654000043869019e+00 +1.298999977111816e+01
-1.643000006675720e+00 +1.259399986267090e+01
-1.659999966621399e+00 +1.242399978637695e+01
-1.687999963760376e+00 +1.233800029754639e+01
-1.705000042915344e+00 +1.232299995422363e+01
-1.789999961853027e+00 +1.263599967956543e+01
-1.827999949455261e+00 +1.261699962615967e+01
-1.873000025749207e+00 +1.264900016784668e+01
-2.851000070571899e+00 +1.876300048828125e+01
-1.965999960899353e+00 +1.272399997711182e+01
-1.986999988555908e+00 +1.272999954223633e+01
-2.025000095367432e+00 +1.270800018310547e+01
-2.051000118255615e+00 +1.262100028991699e+01
-3.128999948501587e+00 +1.879599952697754e+01
-3.188999891281128e+00 +1.879400062561035e+01
-3.249000072479248e+00 +1.878599929809570e+01
-3.309000015258789e+00 +1.878499984741211e+01
-3.335999965667725e+00 +1.876199913024902e+01
-2.013999938964844e+00 +1.118500041961670e+01
-2.046000003814697e+00 +1.115900039672852e+01
-2.078999996185303e+00 +1.114599990844727e+01
-2.112999916076660e+00 +1.113199996948242e+01
-2.153000116348267e+00 +1.115100002288818e+01
-2.194000005722046e+00 +1.117300033569336e+01
-3.737999916076660e+00 +1.879000091552734e+01
-3.801000118255615e+00 +1.879999923706055e+01
-3.858999967575073e+00 +1.878000068664551e+01
-3.921999931335449e+00 +1.878800010681152e+01
-3.984999895095825e+00 +1.879299926757812e+01
-4.044000148773193e+00 +1.878199958801270e+01
-4.093999862670898e+00 +1.886800003051758e+01
-2.209000110626221e+00 +1.008300018310547e+01
-2.224999904632568e+00 +1.000599956512451e+01
-2.256000041961670e+00 +9.998999595642090e+00
-2.290999889373779e+00 +1.001000022888184e+01
-2.318000078201294e+00 +9.982999801635742e+00
-2.392999887466431e+00 +1.022799968719482e+01
-4.576000213623047e+00 +1.918600082397461e+01
-4.637000083923340e+00 +1.891699981689453e+01
-4.701000213623047e+00 +1.891900062561035e+01
-4.762000083923340e+00 +1.891200065612793e+01
-4.893000125885010e+00 +1.917600059509277e+01
-4.933000087738037e+00 +1.920700073242188e+01
-4.997000217437744e+00 +1.920700073242188e+01
-5.057000160217285e+00 +1.918700027465820e+01
-5.120999813079834e+00 +1.918700027465820e+01
-5.178999900817871e+00 +1.916300010681152e+01
-5.256000041961670e+00 +1.920800018310547e+01
-5.318999767303467e+00 +1.920100021362305e+01
-5.353000164031982e+00 +1.920499992370605e+01
-5.401000022888184e+00 +1.914500045776367e+01
-5.484000205993652e+00 +1.920700073242188e+01
-5.538000106811523e+00 +1.916900062561035e+01
-5.603000164031982e+00 +1.916600036621094e+01
-5.676000118255615e+00 +1.919300079345703e+01
-5.629000186920166e+00 +1.892499923706055e+01
-5.686999797821045e+00 +1.890399932861328e+01
-5.782999992370605e+00 +1.900399971008301e+01
-5.902999877929688e+00 +1.918099975585938e+01
-5.966000080108643e+00 +1.917200088500977e+01
-6.039000034332275e+00 +1.919300079345703e+01
-6.102000236511230e+00 +1.918300056457520e+01
-6.124000072479248e+00 +1.914900016784668e+01
-6.197000026702881e+00 +1.917000007629395e+01
-6.198999881744385e+00 +1.897299957275391e+01
-6.242000102996826e+00 +1.890299987792969e+01
-6.302999973297119e+00 +1.888699913024902e+01
-6.337999820709229e+00 +1.879500007629395e+01
-6.369999885559082e+00 +1.879400062561035e+01
-6.440000057220459e+00 +1.880400085449219e+01
-6.499000072479248e+00 +1.878599929809570e+01
-6.565000057220459e+00 +1.878400039672852e+01
-6.630000114440918e+00 +1.878100013732910e+01
-6.693999767303467e+00 +1.877300071716309e+01
-6.762000083923340e+00 +1.877799987792969e+01
-6.787000179290771e+00 +1.875399971008301e+01
-6.856999874114990e+00 +1.876300048828125e+01
-7.032000064849854e+00 +1.905599975585938e+01
-7.263999938964844e+00 +1.949300003051758e+01
-7.341000080108643e+00 +1.951300048828125e+01
-7.406000137329102e+00 +1.949900054931641e+01
-7.442999839782715e+00 +1.950499916076660e+01
-7.513999938964844e+00 +1.950499916076660e+01
-7.578000068664551e+00 +1.948900032043457e+01
-7.658999919891357e+00 +1.951499938964844e+01
-5.352000236511230e+00 +1.340999984741211e+01
-5.276000022888184e+00 +1.304399967193604e+01
-5.302000045776367e+00 +1.298999977111816e+01
-5.347000122070312e+00 +1.298299980163574e+01
-5.375999927520752e+00 +1.293799972534180e+01
-5.415999889373779e+00 +1.291899967193604e+01
-5.464000225067139e+00 +1.292099952697754e+01
-5.541999816894531e+00 +1.304800033569336e+01
-5.675000190734863e+00 +1.324400043487549e+01
-5.769000053405762e+00 +1.334700012207031e+01
-5.771999835968018e+00 +1.323900032043457e+01
-5.809000015258789e+00 +1.321199989318848e+01
-5.849999904632568e+00 +1.319200038909912e+01
-5.881999969482422e+00 +1.315299987792969e+01
-5.893000125885010e+00 +1.312199974060059e+01
-5.945000171661377e+00 +1.312699985504150e+01
-6.000000000000000e+00 +1.313700008392334e+01
-6.098000049591064e+00 +1.324199962615967e+01
-6.142000198364258e+00 +1.322799968719482e+01
-6.183000087738037e+00 +1.320699977874756e+01
-6.215000152587891e+00 +1.322099971771240e+01
-6.243000030517578e+00 +1.317399978637695e+01
-6.285999774932861e+00 +1.315799999237061e+01
-6.355999946594238e+00 +1.319799995422363e+01
-6.394000053405762e+00 +1.317000007629395e+01
-6.458000183105469e+00 +1.319499969482422e+01
-9.619999885559082e+00 +1.947400093078613e+01
-9.656000137329102e+00 +1.946800041198730e+01
-9.692999839782715e+00 +1.939100074768066e+01
-9.697999954223633e+00 +1.924900054931641e+01
-9.710000038146973e+00 +1.912299919128418e+01
-9.703000068664551e+00 +1.896199989318848e+01
-7.238999843597412e+00 +1.405300045013428e+01
-7.104000091552734e+00 +1.368700027465820e+01
-7.189000129699707e+00 +1.379599952697754e+01
-7.166999816894531e+00 +1.364900016784668e+01
-7.045000076293945e+00 +1.331799983978271e+01
-7.447999954223633e+00 +1.396899986267090e+01
-7.568999767303467e+00 +1.408800029754639e+01
-7.545000076293945e+00 +1.393999958038330e+01
-7.729000091552734e+00 +1.422399997711182e+01
-7.652999877929688e+00 +1.398099994659424e+01
-1.045699977874756e+01 +1.894199943542480e+01
-1.053899955749512e+01 +1.895100021362305e+01
-1.061699962615967e+01 +1.894899940490723e+01
-1.067800045013428e+01 +1.891900062561035e+01
-1.072399997711182e+01 +1.893000030517578e+01
-1.080399990081787e+01 +1.893300056457520e+01
-1.088300037384033e+01 +1.893300056457520e+01
-1.095600032806396e+01 +1.892200088500977e+01
-1.103800010681152e+01 +1.892700004577637e+01
-1.111400032043457e+01 +1.892000007629395e+01
-1.119999980926514e+01 +1.892900085449219e+01
-1.123600006103516e+01 +1.892200088500977e+01
-1.131900024414062e+01 +1.892600059509277e+01
-1.139000034332275e+01 +1.890900039672852e+01
-1.147000026702881e+01 +1.890800094604492e+01
-1.155599975585938e+01 +1.891600036621094e+01
-1.162699985504150e+01 +1.889800071716309e+01
-1.170499992370605e+01 +1.889200019836426e+01
-1.176700019836426e+01 +1.892499923706055e+01
-1.183699989318848e+01 +1.890500068664551e+01
-1.191899967193604e+01 +1.890299987792969e+01
-1.199400043487549e+01 +1.889100074768066e+01
-1.207499980926514e+01 +1.888599967956543e+01
-1.215699958801270e+01 +1.888400077819824e+01
-1.221300029754639e+01 +1.890500068664551e+01
-1.229399967193604e+01 +1.889999961853027e+01
-1.237100028991699e+01 +1.888800048828125e+01
-1.245400047302246e+01 +1.888599967956543e+01
-1.253800010681152e+01 +1.875600051879883e+01
-1.261299991607666e+01 +1.880400085449219e+01
-1.268799972534180e+01 +1.878700065612793e+01
-1.277600002288818e+01 +1.879000091552734e+01
-1.286200046539307e+01 +1.879000091552734e+01
-1.294499969482422e+01 +1.878400039672852e+01
-1.303199958801270e+01 +1.878199958801270e+01
-1.311100006103516e+01 +1.877099990844727e+01
-7.024000167846680e+00 +1.004399967193604e+01
-7.044000148773193e+00 +1.000500011444092e+01
-7.065999984741211e+00 +9.970000267028809e+00
-7.113999843597412e+00 +9.970999717712402e+00
-1.351900005340576e+01 +1.878300094604492e+01
-1.360799980163574e+01 +1.878100013732910e+01
-1.369400024414062e+01 +1.877499961853027e+01
-1.375399971008301e+01 +1.879599952697754e+01
-1.392099952697754e+01 +1.889900016784668e+01
-1.417500019073486e+01 +1.911700057983398e+01
-1.426200008392334e+01 +1.910899925231934e+01
-1.436299991607666e+01 +1.911800003051758e+01
-1.444699954986572e+01 +1.910499954223633e+01
-1.451399993896484e+01 +1.912999916076660e+01
-1.460900020599365e+01 +1.912999916076660e+01
-1.469299983978271e+01 +1.911599922180176e+01
-1.477700042724609e+01 +1.910000038146973e+01
-1.480599975585938e+01 +1.901399993896484e+01
-1.480700016021729e+01 +1.889299964904785e+01
-1.489500045776367e+01 +1.888299942016602e+01
-1.507900047302246e+01 +1.905400085449219e+01
-1.522900009155273e+01 +1.911899948120117e+01
-1.532600021362305e+01 +1.911800003051758e+01
-1.535700035095215e+01 +1.903400039672852e+01
-1.534700012207031e+01 +1.889999961853027e+01
-1.539000034332275e+01 +1.883200073242188e+01
-1.542899990081787e+01 +1.881800079345703e+01
-1.550199985504150e+01 +1.878700065612793e+01
-1.560200023651123e+01 +1.878700065612793e+01
-1.570600032806396e+01 +1.879100036621094e+01
-1.580599975585938e+01 +1.879100036621094e+01
-1.589599990844727e+01 +1.877799987792969e+01
-1.597200012207031e+01 +1.880800056457520e+01
-1.605999946594238e+01 +1.879100036621094e+01
-1.616399955749512e+01 +1.879299926757812e+01
-1.626399993896484e+01 +1.878899955749512e+01
-1.636499977111816e+01 +1.878599929809570e+01
-1.639599990844727e+01 +1.870299911499023e+01
-1.655800056457520e+01 +1.876899909973145e+01
-1.662599945068359e+01 +1.878599929809570e+01
-1.673999977111816e+01 +1.879500007629395e+01
-1.684099960327148e+01 +1.879000091552734e+01
-1.694300079345703e+01 +1.878400039672852e+01
-1.697900009155273e+01 +1.870599937438965e+01
-1.715099906921387e+01 +1.877599906921387e+01
-1.725099945068359e+01 +1.876600074768066e+01
-1.065799999237061e+01 +1.157199954986572e+01
-1.021199989318848e+01 +1.102000045776367e+01
-1.041699981689453e+01 +1.117099952697754e+01
-1.036200046539307e+01 +1.104199981689453e+01
-1.007499980926514e+01 +1.067000007629395e+01
-1.002099990844727e+01 +1.054699993133545e+01
-1.002299976348877e+01 +1.051500034332275e+01
-1.018200016021729e+01 +1.061499977111816e+01
-1.029599952697754e+01 +1.066600036621094e+01
-1.079300022125244e+01 +1.110900020599365e+01
-1.067099952697754e+01 +1.091499996185303e+01
-1.021300029754639e+01 +1.038300037384033e+01
-1.116899967193604e+01 +1.128100013732910e+01
-1.122299957275391e+01 +1.130000019073486e+01
-1.109700012207031e+01 +1.110400009155273e+01
-1.116100025177002e+01 +1.109700012207031e+01
-1.038300037384033e+01 +1.026200008392334e+01
-1.060099983215332e+01 +1.041100025177002e+01
-1.058699989318848e+01 +1.033199977874756e+01
-1.051200008392334e+01 +1.022700023651123e+01
-1.055200004577637e+01 +1.020100021362305e+01
-1.038099956512451e+01 +9.973999977111816e+00
-1.042300033569336e+01 +9.951000213623047e+00
-1.044499969482422e+01 +9.909999847412109e+00
-1.047200012207031e+01 +9.873000144958496e+00
-1.060799980163574e+01 +9.939000129699707e+00
-1.093000030517578e+01 +1.020699977874756e+01
-1.095300006866455e+01 +1.016399955749512e+01
-1.099800014495850e+01 +1.014200019836426e+01
-1.093000030517578e+01 +1.001599979400635e+01
-1.098200035095215e+01 +1.000000000000000e+01
-1.126700019836426e+01 +1.019400024414062e+01
-1.096000003814697e+01 +9.887000083923340e+00
-1.097000026702881e+01 +9.833999633789062e+00
-1.208699989318848e+01 +1.076299953460693e+01
-1.097799968719482e+01 +9.717000007629395e+00
-1.105399990081787e+01 +9.722000122070312e+00
-1.105500030517578e+01 +9.661999702453613e+00
-1.114500045776367e+01 +9.678000450134277e+00
-1.148499965667725e+01 +9.942000389099121e+00
-1.138300037384033e+01 +9.791000366210938e+00
-1.134700012207031e+01 +9.697999954223633e+00
-1.140799999237061e+01 +9.687999725341797e+00
-1.150100040435791e+01 +9.704999923706055e+00
-1.147799968719482e+01 +9.623999595642090e+00
-1.148999977111816e+01 +9.602999687194824e+00
-1.153800010681152e+01 +9.583000183105469e+00
-1.159300041198730e+01 +9.567000389099121e+00
-1.167199993133545e+01 +9.571000099182129e+00
-1.183600044250488e+01 +9.642000198364258e+00
-1.171800041198730e+01 +9.486000061035156e+00
-1.191699981689453e+01 +9.583999633789062e+00
-1.143000030517578e+01 +9.164999961853027e+00
-1.140200042724609e+01 +9.083999633789062e+00
-1.146399974822998e+01 +9.074000358581543e+00
-1.152099990844727e+01 +9.060000419616699e+00
-1.353400039672852e+01 +1.056999969482422e+01
-1.782299995422363e+01 +1.381900024414062e+01
-1.807099914550781e+01 +1.396500015258789e+01
-1.818499946594238e+01 +1.396199989318848e+01
-1.320699977874756e+01 +1.008300018310547e+01
-1.598600006103516e+01 +1.211900043487549e+01
-1.337699985504150e+01 +1.001500034332275e+01
-1.837800025939941e+01 +1.365699958801270e+01
-1.840900039672852e+01 +1.363500022888184e+01
-1.169299983978271e+01 +8.616000175476074e+00
-1.161200046539307e+01 +8.500000000000000e+00
-1.167300033569336e+01 +8.487999916076660e+00
-1.183600044250488e+01 +8.550000190734863e+00
-1.186999988555908e+01 +8.517999649047852e+00
-1.188899993896484e+01 +8.503000259399414e+00
-1.620700073242188e+01 +1.150300025939941e+01
-1.622699928283691e+01 +1.144099998474121e+01
-1.629400062561035e+01 +1.141199970245361e+01
-1.149199962615967e+01 +8.003999710083008e+00
-1.155000019073486e+01 +7.991000175476074e+00
-1.151799964904785e+01 +7.941999912261963e+00
-1.185999965667725e+01 +8.121999740600586e+00
-1.230799961090088e+01 +8.371000289916992e+00
-1.652700042724609e+01 +1.115400028228760e+01
-1.616300010681152e+01 +1.083500003814697e+01
-1.619700050354004e+01 +1.078400039672852e+01
-1.665099906921387e+01 +1.101099967956543e+01
-1.666500091552734e+01 +1.098299980163574e+01
-1.453100013732910e+01 +9.515000343322754e+00
-1.452299976348877e+01 +9.444999694824219e+00
-1.467399978637695e+01 +9.477000236511230e+00
-1.465200042724609e+01 +9.397999763488770e+00
-1.471100044250488e+01 +9.371000289916992e+00
-1.672900009155273e+01 +1.061499977111816e+01
-1.556299972534180e+01 +9.809000015258789e+00
-1.586900043487549e+01 +9.932000160217285e+00
-1.582900047302246e+01 +9.769000053405762e+00
-1.588799953460693e+01 +9.737000465393066e+00
-1.578699970245361e+01 +9.607000350952148e+00
-1.586200046539307e+01 +9.618000030517578e+00
-1.600399971008301e+01 +9.635000228881836e+00
-1.598200035095215e+01 +9.553999900817871e+00
-1.496800041198730e+01 +8.885999679565430e+00
-1.486400032043457e+01 +8.762000083923340e+00
-1.471899986267090e+01 +8.614000320434570e+00
-1.473400020599365e+01 +8.592000007629395e+00
-1.665600013732910e+01 +9.638999938964844e+00
-1.667799949645996e+01 +9.581999778747559e+00
-1.669599914550781e+01 +9.522999763488770e+00
-1.684199905395508e+01 +9.536000251770020e+00
-1.734900093078613e+01 +9.750000000000000e+00
-1.752599906921387e+01 +9.777000427246094e+00
-1.604599952697754e+01 +8.920999526977539e+00
-1.589999961853027e+01 +8.774999618530273e+00
-1.592000007629395e+01 +8.720999717712402e+00
-1.597599983215332e+01 +8.685999870300293e+00
-1.594299983978271e+01 +8.604000091552734e+00
-1.596700000762939e+01 +8.552000045776367e+00
-1.598200035095215e+01 +8.527000427246094e+00
-1.607399940490723e+01 +8.512000083923340e+00
-1.684099960327148e+01 +8.848999977111816e+00
-1.682999992370605e+01 +8.776000022888184e+00
-1.666399955749512e+01 +8.623000144958496e+00
-1.626499938964844e+01 +8.352999687194824e+00
-1.624099922180176e+01 +8.307999610900879e+00
-1.631299972534180e+01 +8.281000137329102e+00
-1.717600059509277e+01 +8.649000167846680e+00
-1.789699935913086e+01 +8.940999984741211e+00
-1.982999992370605e+01 +9.826000213623047e+00
-1.991399955749512e+01 +9.789999961853027e+00
-2.003700065612793e+01 +9.772000312805176e+00
-2.006299972534180e+01 +9.744999885559082e+00
-2.015299987792969e+01 +9.711000442504883e+00
-2.014399909973145e+01 +9.628999710083008e+00
-3.029000091552734e+01 +1.434799957275391e+01
-3.031699943542480e+01 +1.424400043487549e+01
-1.836400032043457e+01 +8.569000244140625e+00
-1.838299942016602e+01 +8.541999816894531e+00
-2.989399909973145e+01 +1.376000022888184e+01
-2.832600021362305e+01 +1.293200016021729e+01
-2.772500038146973e+01 +1.255300045013428e+01
-2.777000045776367e+01 +1.246899986267090e+01
-2.783799934387207e+01 +1.239400005340576e+01
-2.777300071716309e+01 +1.226099967956543e+01
-2.771500015258789e+01 +1.218299961090088e+01
-2.775699996948242e+01 +1.209799957275391e+01
-2.780200004577637e+01 +1.201399993896484e+01
-2.776799964904785e+01 +1.189599990844727e+01
-2.780100059509277e+01 +1.180700016021729e+01
-2.791900062561035e+01 +1.175399971008301e+01
-2.791900062561035e+01 +1.164999961853027e+01
-2.803199958801270e+01 +1.164599990844727e+01
-2.792900085449219e+01 +1.150000000000000e+01
-2.785199928283691e+01 +1.136699962615967e+01
-2.778400039672852e+01 +1.123700046539307e+01
-2.789399909973145e+01 +1.118000030517578e+01
-2.802300071716309e+01 +1.112899971008301e+01
-2.826000022888184e+01 +1.117199993133545e+01
-2.808499908447266e+01 +1.100100040435791e+01
-2.818099975585938e+01 +1.093599987030029e+01
-2.755800056457520e+01 +1.059599971771240e+01
-2.789900016784668e+01 +1.062600040435791e+01
-2.816699981689453e+01 +1.062699985504150e+01
-2.774699974060059e+01 +1.041899967193604e+01
-2.755100059509277e+01 +1.024699974060059e+01
-2.800699996948242e+01 +1.031599998474121e+01
-2.813500022888184e+01 +1.026299953460693e+01
-2.770999908447266e+01 +1.001000022888184e+01
-2.827199935913086e+01 +1.011200046539307e+01
-2.826799964904785e+01 +1.006000041961670e+01
-2.814200019836426e+01 +9.916999816894531e+00
-2.866300010681152e+01 +9.998000144958496e+00
-2.880699920654297e+01 +9.946999549865723e+00
-2.886100006103516e+01 +9.864000320434570e+00
-2.903199958801270e+01 +9.821000099182129e+00
-2.890399932861328e+01 +9.677000045776367e+00
-2.851099967956543e+01 +9.496000289916992e+00
-2.851799964904785e+01 +9.399000167846680e+00
-2.853000068664551e+01 +9.303000450134277e+00
-2.858200073242188e+01 +9.220999717712402e+00
-2.939800071716309e+01 +9.381999969482422e+00
-2.916799926757812e+01 +9.208000183105469e+00
-2.993799972534180e+01 +9.397999763488770e+00
-2.998800086975098e+01 +9.310999870300293e+00
-3.001899909973145e+01 +9.217000007629395e+00
-3.029500007629395e+01 +9.196999549865723e+00
-3.051700019836426e+01 +9.159999847412109e+00
-3.051700019836426e+01 +9.055999755859375e+00
-3.054899978637695e+01 +8.961000442504883e+00
-3.070899963378906e+01 +8.954999923706055e+00
-3.084300041198730e+01 +8.888999938964844e+00
-3.095000076293945e+01 +8.814999580383301e+00
-3.137800025939941e+01 +8.829999923706055e+00
-3.093700027465820e+01 +8.600999832153320e+00
-3.101600074768066e+01 +8.517999649047852e+00
-3.117799949645996e+01 +8.510000228881836e+00
-3.173600006103516e+01 +8.555000305175781e+00
-3.215299987792969e+01 +8.559000015258789e+00
-3.204000091552734e+01 +8.420999526977539e+00
-3.204899978637695e+01 +8.315999984741211e+00
-4.655899810791016e+01 +1.191300010681152e+01
-4.617100143432617e+01 +1.165900039672852e+01
-4.586899948120117e+01 +1.150699996948242e+01
-4.569499969482422e+01 +1.131099987030029e+01
-4.562400054931641e+01 +1.114099979400635e+01
-4.575600051879883e+01 +1.102099990844727e+01
-4.581200027465820e+01 +1.088199996948242e+01
-4.581600189208984e+01 +1.073099994659424e+01
-4.602799987792969e+01 +1.070499992370605e+01
-4.611999893188477e+01 +1.057299995422363e+01
-4.622499847412109e+01 +1.044499969482422e+01
-4.669499969482422e+01 +1.039700031280518e+01
-4.730199813842773e+01 +1.037600040435791e+01
-4.693899917602539e+01 +1.014200019836426e+01
-4.707699966430664e+01 +1.001700019836426e+01
-4.681600189208984e+01 +9.885000228881836e+00
-4.667699813842773e+01 +9.701999664306641e+00
-4.668700027465820e+01 +9.550999641418457e+00
-4.674700164794922e+01 +9.411000251770020e+00
-4.682899856567383e+01 +9.274000167846680e+00
-4.687200164794922e+01 +9.130000114440918e+00
-4.680699920654297e+01 +9.041000366210938e+00
-4.672499847412109e+01 +8.873000144958496e+00
-4.677299880981445e+01 +8.729999542236328e+00
-4.687500000000000e+01 +8.597000122070312e+00
-4.695299911499023e+01 +8.458000183105469e+00
-4.696699905395508e+01 +8.309000015258789e+00
-4.711700057983398e+01 +8.182999610900879e+00
-4.720100021362305e+01 +8.121000289916992e+00
-4.725199890136719e+01 +7.977000236511230e+00
-4.748400115966797e+01 +7.862999916076660e+00
-4.785400009155273e+01 +7.769000053405762e+00
-4.812300109863281e+01 +7.657999992370605e+00
-4.909500122070312e+01 +7.653999805450439e+00
-4.951900100708008e+01 +7.639999866485596e+00
-5.001300048828125e+01 +7.554999828338623e+00
-5.004999923706055e+01 +7.400000095367432e+00
-5.109299850463867e+01 +7.389999866485596e+00
-5.137900161743164e+01 +7.265999794006348e+00
-5.167699813842773e+01 +7.143000125885010e+00
-5.610200119018555e+01 +7.572999954223633e+00
-5.643099975585938e+01 +7.526999950408936e+00
-5.636899948120117e+01 +7.337999820709229e+00
-5.254399871826172e+01 +6.673999786376953e+00
-5.238600158691406e+01 +6.486999988555908e+00
-5.231700134277344e+01 +6.311999797821045e+00
-5.226699829101562e+01 +6.138999938964844e+00
-5.228099822998047e+01 +6.058000087738037e+00
-5.231499862670898e+01 +5.894999980926514e+00
-5.239699935913086e+01 +5.737999916076660e+00
-5.253400039672852e+01 +5.585999965667725e+00
-5.255500030517578e+01 +5.086999893188477e+00
-5.246099853515625e+01 +4.994999885559082e+00
-2.826199913024902e+01 -3.177999973297119e+00
-6.637000274658203e+01 -7.710999965667725e+00
-2.895400047302246e+01 -3.533999919891357e+00
-2.889500045776367e+01 -3.618000030517578e+00
-2.898399925231934e+01 -3.721999883651733e+00
-2.901600074768066e+01 -3.773000001907349e+00
-2.922999954223633e+01 -3.894000053405762e+00
-2.826700019836426e+01 -3.855000019073486e+00
-2.832600021362305e+01 -3.953999996185303e+00
-2.976000022888184e+01 -4.250999927520752e+00
-2.970100021362305e+01 -4.337999820709229e+00
-2.883600044250488e+01 -4.256999969482422e+00
-2.779000091552734e+01 -4.190999984741211e+00
-2.773299980163574e+01 -4.271999835968018e+00
-2.754000091552734e+01 -4.329999923706055e+00
-2.754000091552734e+01 -4.419000148773193e+00
-2.756399917602539e+01 -4.512000083923340e+00
-2.754199981689453e+01 -4.597000122070312e+00
-2.753000068664551e+01 -4.638999938964844e+00
-2.717900085449219e+01 -4.668000221252441e+00
-2.662199974060059e+01 -4.657999992370605e+00
-2.644599914550781e+01 -4.711999893188477e+00
-2.645299911499023e+01 -4.798999786376953e+00
-2.645299911499023e+01 -4.885000228881836e+00
-2.622900009155273e+01 -4.886000156402588e+00
-2.623100090026855e+01 -4.972000122070312e+00
-2.609600067138672e+01 -5.031000137329102e+00
-2.611700057983398e+01 -5.120999813079834e+00
-2.609499931335449e+01 -5.202000141143799e+00
-2.587899971008301e+01 -5.243000030517578e+00
-2.565800094604492e+01 -5.282000064849854e+00
-2.477499961853027e+01 -5.139999866485596e+00
-2.477400016784668e+01 -5.221000194549561e+00
-2.465399932861328e+01 -5.276000022888184e+00
-2.483300018310547e+01 -5.395999908447266e+00
-2.429100036621094e+01 -5.357999801635742e+00
-2.422100067138672e+01 -5.421999931335449e+00
-2.423200035095215e+01 -5.465000152587891e+00
-2.409600067138672e+01 -5.513999938964844e+00
-2.415399932861328e+01 -5.606999874114990e+00
-2.412899971008301e+01 -5.681000232696533e+00
-2.428199958801270e+01 -5.797999858856201e+00
-2.402599906921387e+01 -5.816999912261963e+00
-2.395599937438965e+01 -5.879000186920166e+00
-2.378899955749512e+01 -5.877999782562256e+00
-2.368499946594238e+01 -5.931000232696533e+00
-2.363699913024902e+01 -5.998000144958496e+00
-2.364200019836426e+01 -6.078000068664551e+00
-2.350799942016602e+01 -6.122000217437744e+00
-2.354299926757812e+01 -6.210999965667725e+00
-2.353499984741211e+01 -6.248000144958496e+00
-2.351199913024902e+01 -6.321000099182129e+00
-2.348999977111816e+01 -6.394000053405762e+00
-2.345000076293945e+01 -6.462999820709229e+00
-2.339500045776367e+01 -6.526999950408936e+00
-2.336700057983398e+01 -6.598000049591064e+00
-2.331500053405762e+01 -6.662000179290771e+00
-2.334700012207031e+01 -6.710999965667725e+00
-2.333499908447266e+01 -6.787000179290771e+00
-2.339100074768066e+01 -6.882999897003174e+00
-2.344899940490723e+01 -6.980999946594238e+00
-2.337800025939941e+01 -7.039000034332275e+00
-2.324399948120117e+01 -7.078999996185303e+00
-2.325799942016602e+01 -7.123000144958496e+00
-2.317600059509277e+01 -7.177999973297119e+00
-2.311199951171875e+01 -7.236999988555908e+00
-2.312299919128418e+01 -7.321000099182129e+00
-2.314399909973145e+01 -7.407000064849854e+00
-2.307299995422363e+01 -7.465000152587891e+00
-2.321699905395508e+01 -7.552000045776367e+00
-2.300300025939941e+01 -7.561999797821045e+00
-2.335300064086914e+01 -7.758999824523926e+00
-2.330999946594238e+01 -7.826000213623047e+00
-2.320899963378906e+01 -7.873000144958496e+00
-2.315999984741211e+01 -7.938000202178955e+00
-2.311199951171875e+01 -8.003000259399414e+00
-2.311899948120117e+01 -8.045000076293945e+00
-2.320800018310547e+01 -8.159000396728516e+00
-2.325799942016602e+01 -8.258000373840332e+00
-2.329400062561035e+01 -8.354000091552734e+00
-2.317700004577637e+01 -8.394000053405762e+00
-2.294599914550781e+01 -8.392000198364258e+00
-2.312400054931641e+01 -8.498000144958496e+00
-2.303899955749512e+01 -8.548999786376953e+00
-2.306100082397461e+01 -8.640000343322754e+00
-1.841099929809570e+01 -6.958000183105469e+00
-1.830900001525879e+01 -6.985000133514404e+00
-1.838599967956543e+01 -7.080999851226807e+00
-1.851799964904785e+01 -7.198999881744385e+00
-2.297800064086914e+01 -8.980999946594238e+00
-2.300499916076660e+01 -9.074999809265137e+00
-2.295199966430664e+01 -9.137999534606934e+00
-1.813599967956543e+01 -7.281000137329102e+00
-1.864999961853027e+01 -7.556000232696533e+00
-1.880200004577637e+01 -7.686999797821045e+00
-1.801499938964844e+01 -7.396999835968018e+00
-1.775200080871582e+01 -7.354000091552734e+00
-1.787999916076660e+01 -7.473000049591064e+00
-1.762599945068359e+01 -7.431000232696533e+00
-1.776399993896484e+01 -7.556000232696533e+00
-1.781800079345703e+01 -7.644999980926514e+00
-1.770299911499023e+01 -7.627999782562256e+00
-1.842900085449219e+01 -8.010999679565430e+00
-1.872200012207031e+01 -8.208999633789062e+00
-1.871100044250488e+01 -8.274000167846680e+00
-1.847599983215332e+01 -8.239999771118164e+00
-2.245899963378906e+01 -1.010700035095215e+01
-2.246199989318848e+01 -1.019299983978271e+01
-1.837700080871582e+01 -8.369000434875488e+00
-1.839900016784668e+01 -8.449000358581543e+00
-1.837800025939941e+01 -8.510000228881836e+00
-1.821400070190430e+01 -8.503000259399414e+00
-2.005500030517578e+01 -9.442000389099121e+00
-1.999799919128418e+01 -9.491999626159668e+00
-2.013500022888184e+01 -9.595999717712402e+00
-2.007600021362305e+01 -9.645000457763672e+00
-1.986499977111816e+01 -9.621000289916992e+00
-1.977899932861328e+01 -9.656000137329102e+00
-1.849500083923340e+01 -9.098999977111816e+00
-1.858099937438965e+01 -9.215000152587891e+00
-1.852499961853027e+01 -9.258999824523926e+00
-1.846400070190430e+01 -9.265000343322754e+00
-1.875799942016602e+01 -9.487000465393066e+00
-1.881699943542480e+01 -9.590999603271484e+00
-1.848100090026855e+01 -9.493000030517578e+00
-1.850799942016602e+01 -9.579999923706055e+00
-1.850300025939941e+01 -9.651000022888184e+00
-1.964399909973145e+01 -1.028800010681152e+01
-1.945700073242188e+01 -1.026799964904785e+01
-1.934000015258789e+01 -1.028400039672852e+01
-1.914599990844727e+01 -1.025800037384033e+01
-1.815900039672852e+01 -9.800999641418457e+00
-1.807299995422363e+01 -9.828000068664551e+00
-1.820199966430664e+01 -9.972000122070312e+00
-1.874500083923340e+01 -1.030900001525879e+01
-1.857799911499023e+01 -1.029300022125244e+01
-1.864299964904785e+01 -1.040600013732910e+01
-1.851099967956543e+01 -1.040900039672852e+01
-2.462199974060059e+01 -1.395699977874756e+01
-1.809600067138672e+01 -1.032499980926514e+01
-1.812700080871582e+01 -1.038000011444092e+01
-1.807200050354004e+01 -1.042399978637695e+01
-1.803400039672852e+01 -1.047799968719482e+01
-1.776099967956543e+01 -1.039400005340576e+01
-1.790500068664551e+01 -1.055399990081787e+01
-1.795100021362305e+01 -1.065799999237061e+01
-1.787999916076660e+01 -1.069099998474121e+01
-1.785300064086914e+01 -1.071300029754639e+01
-1.781200027465820e+01 -1.076500034332275e+01
-2.387800025939941e+01 -1.454399967193604e+01
-1.211299991607666e+01 -7.414999961853027e+00
-1.223600006103516e+01 -7.544000148773193e+00
-1.219699954986572e+01 -7.572999954223633e+00
-2.383499908447266e+01 -1.488000011444092e+01
-1.224699974060059e+01 -7.737999916076660e+00
-1.225800037384033e+01 -7.798999786376953e+00
-1.222500038146973e+01 -7.831999778747559e+00
-2.378300094604492e+01 -1.537199974060059e+01
-2.408300018310547e+01 -1.561999988555908e+01
-2.380400085449219e+01 -1.554500007629395e+01
-2.378499984741211e+01 -1.564000034332275e+01
-2.384300041198730e+01 -1.578499984741211e+01
-2.385600090026855e+01 -1.590200042724609e+01
-2.414100074768066e+01 -1.620299911499023e+01
-2.420299911499023e+01 -1.635499954223633e+01
-2.440999984741211e+01 -1.655100059509277e+01
-2.426300048828125e+01 -1.656200027465820e+01
-2.418099975585938e+01 -1.661800003051758e+01
-2.418899917602539e+01 -1.673600006103516e+01
-2.416799926757812e+01 -1.683399963378906e+01
-2.442099952697754e+01 -1.712400054931641e+01
-7.952000141143799e+00 -5.611000061035156e+00
-7.857999801635742e+00 -5.580999851226807e+00
-7.836999893188477e+00 -5.604000091552734e+00
-7.777999877929688e+00 -5.598000049591064e+00
-7.833000183105469e+00 -5.675000190734863e+00
-7.940999984741211e+00 -5.791999816894531e+00
-2.422699928283691e+01 -1.779599952697754e+01
-2.378700065612793e+01 -1.758699989318848e+01
-2.472100067138672e+01 -1.839999961853027e+01
-2.337199974060059e+01 -1.750900077819824e+01
-2.670599937438965e+01 -2.014200019836426e+01
-1.964299964904785e+01 -1.490299987792969e+01
-1.950099945068359e+01 -1.494099998474121e+01
-2.893899917602539e+01 -2.233300018310547e+01
-2.335300064086914e+01 -1.813299942016602e+01
-1.936100006103516e+01 -1.512500000000000e+01
-1.939200019836426e+01 -1.524800014495850e+01
-2.578499984741211e+01 -2.035099983215332e+01
-2.365200042724609e+01 -1.878599929809570e+01
-2.888599967956543e+01 -2.310000038146973e+01
-1.305000019073486e+01 -1.048499965667725e+01
-1.272700023651123e+01 -1.028999996185303e+01
-1.267300033569336e+01 -1.031299972534180e+01
-1.290299987792969e+01 -1.056799983978271e+01
-2.774200057983398e+01 -2.283399963378906e+01
-7.594999790191650e+00 -6.307000160217285e+00
-7.538000106811523e+00 -6.300000190734863e+00
-7.495999813079834e+00 -6.304999828338623e+00
-7.471000194549561e+00 -6.323999881744385e+00
-7.504000186920166e+00 -6.372000217437744e+00
-7.419000148773193e+00 -6.340000152587891e+00
-7.495999813079834e+00 -6.447000026702881e+00
-7.355000019073486e+00 -6.364999771118164e+00
-7.348000049591064e+00 -6.400000095367432e+00
-7.346000194549561e+00 -6.439000129699707e+00
-7.278999805450439e+00 -6.421000003814697e+00
-7.165999889373779e+00 -6.341000080108643e+00
-6.410999774932861e+00 -5.704999923706055e+00
-6.386000156402588e+00 -5.718999862670898e+00
-6.307000160217285e+00 -5.684000015258789e+00
-6.294000148773193e+00 -5.708000183105469e+00
-6.715000152587891e+00 -6.131000041961670e+00
-6.538000106811523e+00 -5.986999988555908e+00
-6.228000164031982e+00 -5.737999916076660e+00
-6.171999931335449e+00 -5.722000122070312e+00
-6.232999801635742e+00 -5.815000057220459e+00
-6.221000194549561e+00 -5.840000152587891e+00
-6.420000076293945e+00 -6.066999912261963e+00
-6.410999774932861e+00 -6.096000194549561e+00
-6.392000198364258e+00 -6.098000049591064e+00
-6.264999866485596e+00 -6.013999938964844e+00
-6.244999885559082e+00 -6.032000064849854e+00
-6.212999820709229e+00 -6.039000034332275e+00
-6.136000156402588e+00 -6.000999927520752e+00
-6.385000228881836e+00 -6.285999774932861e+00
-6.530000209808350e+00 -6.449999809265137e+00
-6.639999866485596e+00 -6.600999832153320e+00
-6.571000099182129e+00 -6.572999954223633e+00
-6.429999828338623e+00 -6.471000194549561e+00
-6.376999855041504e+00 -6.459000110626221e+00
-6.374000072479248e+00 -6.495999813079834e+00
-6.376999855041504e+00 -6.519999980926514e+00
-6.357999801635742e+00 -6.541999816894531e+00
-6.419000148773193e+00 -6.646999835968018e+00
-6.419000148773193e+00 -6.689000129699707e+00
-6.379000186920166e+00 -6.688000202178955e+00
-6.557000160217285e+00 -6.920000076293945e+00
-6.421000003814697e+00 -6.818999767303467e+00
-6.372000217437744e+00 -6.788000106811523e+00
-5.980999946594238e+00 -6.408999919891357e+00
-6.243999958038330e+00 -6.735000133514404e+00
-6.315999984741211e+00 -6.856999874114990e+00
-6.234000205993652e+00 -6.809999942779541e+00
-6.198999881744385e+00 -6.815000057220459e+00
-6.315999984741211e+00 -6.966000080108643e+00
-6.631999969482422e+00 -7.361999988555908e+00
-6.188000202178955e+00 -6.910999774932861e+00
-6.241000175476074e+00 -7.013999938964844e+00
-6.402999877929688e+00 -7.243999958038330e+00
-6.415999889373779e+00 -7.304999828338623e+00
-6.553999900817871e+00 -7.486999988555908e+00
-6.510000228881836e+00 -7.482999801635742e+00
-6.433000087738037e+00 -7.440999984741211e+00
-6.426000118255615e+00 -7.480999946594238e+00
-6.477000236511230e+00 -7.587999820709229e+00
-6.458000183105469e+00 -7.614999771118164e+00
-6.402999877929688e+00 -7.598000049591064e+00
-6.316999912261963e+00 -7.519000053405762e+00
-6.280000209808350e+00 -7.524000167846680e+00
-6.287000179290771e+00 -7.580999851226807e+00
-6.251999855041504e+00 -7.585999965667725e+00
-6.352000236511230e+00 -7.757999897003174e+00
-6.243000030517578e+00 -7.673999786376953e+00
-6.401999950408936e+00 -7.921000003814697e+00
-6.329999923706055e+00 -7.855999946594238e+00
-6.393000125885010e+00 -7.986999988555908e+00
-6.135000228881836e+00 -7.711999893188477e+00
-6.137000083923340e+00 -7.763999938964844e+00
-6.090000152587891e+00 -7.755000114440918e+00
-6.026000022888184e+00 -7.723999977111816e+00
-6.054999828338623e+00 -7.784999847412109e+00
-6.152999877929688e+00 -7.964000225067139e+00
-6.151999950408936e+00 -8.015999794006348e+00
-6.130000114440918e+00 -8.038000106811523e+00
-6.131000041961670e+00 -8.092000007629395e+00
-6.182000160217285e+00 -8.213999748229980e+00
-6.099999904632568e+00 -8.130999565124512e+00
-6.074999809265137e+00 -8.152000427246094e+00
-1.135200023651123e+01 -1.537100028991699e+01
-1.131000041961670e+01 -1.541399955749512e+01
-5.755000114440918e+00 -7.874000072479248e+00
-5.744999885559082e+00 -7.913000106811523e+00
-5.722000122070312e+00 -7.932000160217285e+00
-5.695000171661377e+00 -7.921999931335449e+00
-5.756999969482422e+00 -8.062000274658203e+00
-5.679999828338623e+00 -8.005999565124512e+00
-5.671999931335449e+00 -8.048999786376953e+00
-5.568999767303467e+00 -7.954999923706055e+00
-5.501999855041504e+00 -7.912000179290771e+00
-5.469999790191650e+00 -7.892000198364258e+00
-5.433000087738037e+00 -7.890999794006348e+00
-5.400000095367432e+00 -7.896999835968018e+00
-5.446000099182129e+00 -8.017999649047852e+00
-5.469999790191650e+00 -8.107999801635742e+00
-5.399000167846680e+00 -8.057000160217285e+00
-5.436999797821045e+00 -8.142000198364258e+00
-5.420000076293945e+00 -8.173000335693359e+00
-5.301000118255615e+00 -8.046999931335449e+00
-5.272999763488770e+00 -8.059000015258789e+00
-5.163000106811523e+00 -7.943999767303467e+00
-5.131000041961670e+00 -7.949999809265137e+00
-5.119999885559082e+00 -7.987999916076660e+00
-5.124000072479248e+00 -8.022000312805176e+00
-5.138000011444092e+00 -8.100000381469727e+00
-5.090000152587891e+00 -8.081000328063965e+00
-4.984000205993652e+00 -7.966000080108643e+00
-4.915999889373779e+00 -7.914000034332275e+00
-4.940999984741211e+00 -8.008999824523926e+00
-2.930299949645996e+01 -4.791699981689453e+01
-2.912500000000000e+01 -4.796400070190430e+01
-4.894999980926514e+00 -8.135000228881836e+00
-1.071700000762939e+01 -1.799699974060059e+01
-1.066699981689453e+01 -1.804299926757812e+01
-1.067399978637695e+01 -1.812000083923340e+01
-1.069900035858154e+01 -1.829400062561035e+01
-1.020100021362305e+01 -1.769499969482422e+01
-1.017000007629395e+01 -1.777000045776367e+01
-1.029500007629395e+01 -1.812000083923340e+01
-1.009300041198730e+01 -1.789500045776367e+01
-4.580999851226807e+00 -8.184000015258789e+00
-9.779000282287598e+00 -1.765999984741211e+01
-9.737000465393066e+00 -1.771500015258789e+01
-9.708999633789062e+00 -1.779599952697754e+01
-9.635999679565430e+00 -1.779500007629395e+01
-9.562000274658203e+00 -1.772599983215332e+01
-6.839000225067139e+00 -1.285499954223633e+01
-6.777999877929688e+00 -1.283699989318848e+01
-6.731999874114990e+00 -1.284799957275391e+01
-6.685999870300293e+00 -1.285799980163574e+01
-6.631000041961670e+00 -1.285099983215332e+01
-6.603000164031982e+00 -1.284700012207031e+01
-6.559000015258789e+00 -1.285799980163574e+01
-6.502999782562256e+00 -1.284899997711182e+01
-6.458000183105469e+00 -1.285999965667725e+01
-6.414999961853027e+00 -1.287500000000000e+01
-6.362999916076660e+00 -1.287199974060059e+01
-6.335999965667725e+00 -1.286699962615967e+01
-6.289000034332275e+00 -1.287500000000000e+01
-6.238999843597412e+00 -1.287399959564209e+01
-6.192999839782715e+00 -1.288300037384033e+01
-6.149000167846680e+00 -1.289400005340576e+01
-6.096000194549561e+00 -1.288700008392334e+01
-6.050000190734863e+00 -1.289400005340576e+01
-6.022999763488770e+00 -1.288899993896484e+01
-5.969999790191650e+00 -1.288199996948242e+01
-5.926000118255615e+00 -1.289200019836426e+01
-5.880000114440918e+00 -1.289900016784668e+01
-5.833000183105469e+00 -1.290299987792969e+01
-5.784999847412109e+00 -1.290499973297119e+01
-5.761000156402588e+00 -1.290499973297119e+01
-5.710999965667725e+00 -1.290299987792969e+01
-5.664999961853027e+00 -1.290600013732910e+01
-5.620999813079834e+00 -1.291699981689453e+01
-5.572999954223633e+00 -1.291800022125244e+01
-5.526999950408936e+00 -1.292199993133545e+01
-5.499000072479248e+00 -1.291199970245361e+01
-5.451000213623047e+00 -1.291300010681152e+01
-5.409999847412109e+00 -1.292800045013428e+01
-5.364999771118164e+00 -1.293599987030029e+01
-5.313000202178955e+00 -1.292300033569336e+01
-5.300000190734863e+00 -1.300800037384033e+01
-5.320000171661377e+00 -1.311699962615967e+01
-5.293000221252441e+00 -1.317099952697754e+01
-5.250999927520752e+00 -1.318299961090088e+01
-5.203000068664551e+00 -1.318299961090088e+01
-5.151999950408936e+00 -1.317500019073486e+01
-5.106999874114990e+00 -1.318400001525879e+01
-5.059000015258789e+00 -1.318099975585938e+01
-5.033999919891357e+00 -1.317800045013428e+01
-4.988999843597412e+00 -1.318400001525879e+01
-4.942999839782715e+00 -1.318700027465820e+01
-4.900000095367432e+00 -1.319799995422363e+01
-4.853000164031982e+00 -1.320100021362305e+01
-4.809000015258789e+00 -1.320600032806396e+01
-4.778999805450439e+00 -1.318900012969971e+01
-4.737999916076660e+00 -1.320400047302246e+01
-4.688000202178955e+00 -1.319699954986572e+01
-4.643000125885010e+00 -1.319999980926514e+01
-4.599999904632568e+00 -1.321100044250488e+01
-4.556000232696533e+00 -1.321899986267090e+01
-4.530000209808350e+00 -1.321100044250488e+01
-4.488999843597412e+00 -1.322599983215332e+01
-4.440000057220459e+00 -1.321899986267090e+01
-4.394999980926514e+00 -1.322099971771240e+01
-4.353000164031982e+00 -1.323299980163574e+01
-4.306000232696533e+00 -1.322900009155273e+01
-4.263000011444092e+00 -1.323900032043457e+01
-4.237999916076660e+00 -1.323200035095215e+01
-4.190999984741211e+00 -1.322999954223633e+01
-4.147999763488770e+00 -1.323799991607666e+01
-4.105999946594238e+00 -1.324899959564209e+01
-4.058000087738037e+00 -1.324100017547607e+01
-4.017000198364258e+00 -1.325500011444092e+01
-3.990000009536743e+00 -1.323999977111816e+01
-3.944999933242798e+00 -1.324300003051758e+01
-3.904000043869019e+00 -1.325599956512451e+01
-3.858999967575073e+00 -1.325599956512451e+01
-3.816999912261963e+00 -1.326799964904785e+01
-3.770999908447266e+00 -1.326700019836426e+01
-3.726999998092651e+00 -1.326900005340576e+01
-3.701999902725220e+00 -1.326099967956543e+01
-3.660000085830688e+00 -1.326900005340576e+01
-3.615999937057495e+00 -1.327499961853027e+01
-3.572999954223633e+00 -1.327799987792969e+01
-3.528000116348267e+00 -1.327799987792969e+01
-3.486000061035156e+00 -1.328899955749512e+01
-3.460999965667725e+00 -1.327700042724609e+01
-3.417000055313110e+00 -1.327999973297119e+01
-3.375000000000000e+00 -1.329100036621094e+01
-3.331000089645386e+00 -1.328999996185303e+01
-3.288000106811523e+00 -1.329800033569336e+01
-3.240999937057495e+00 -1.328699970245361e+01
-3.221999883651733e+00 -1.329800033569336e+01
-3.177999973297119e+00 -1.330000019073486e+01
-3.132999897003174e+00 -1.329399967193604e+01
-3.089999914169312e+00 -1.330000019073486e+01
-3.046000003814697e+00 -1.330000019073486e+01
-3.005000114440918e+00 -1.331200027465820e+01
-2.960000038146973e+00 -1.330900001525879e+01
-2.940999984741211e+00 -1.331999969482422e+01
-2.895999908447266e+00 -1.331299972534180e+01
-2.855000019073486e+00 -1.332800006866455e+01
-2.809999942779541e+00 -1.332100009918213e+01
-2.766000032424927e+00 -1.332199954986572e+01
-2.723999977111816e+00 -1.332699966430664e+01
-2.700999975204468e+00 -1.332299995422363e+01
-2.660000085830688e+00 -1.333399963378906e+01
-2.614000082015991e+00 -1.332400035858154e+01
-2.572999954223633e+00 -1.333699989318848e+01
-2.530999898910522e+00 -1.334099960327148e+01
-2.486000061035156e+00 -1.333699989318848e+01
-2.444000005722046e+00 -1.334200000762939e+01
-2.423000097274780e+00 -1.334200000762939e+01
-2.382999897003174e+00 -1.336400032043457e+01
-2.296999931335449e+00 -1.311699962615967e+01
-2.253000020980835e+00 -1.310999965667725e+01
-2.213000059127808e+00 -1.312300014495850e+01
-2.170000076293945e+00 -1.311800003051758e+01
-2.147000074386597e+00 -1.310599994659424e+01
-2.108000040054321e+00 -1.312399959564209e+01
-2.063999891281128e+00 -1.311699962615967e+01
-2.023000001907349e+00 -1.312399959564209e+01
-1.981999993324280e+00 -1.313199996948242e+01
-1.940000057220459e+00 -1.313199996948242e+01
-1.898000001907349e+00 -1.313000011444092e+01
-1.878999948501587e+00 -1.314900016784668e+01
-1.835000038146973e+00 -1.313099956512451e+01
-1.792999982833862e+00 -1.313500022888184e+01
-1.777999997138977e+00 -1.333699989318848e+01
-1.735000014305115e+00 -1.333600044250488e+01
-1.680999994277954e+00 -1.324199962615967e+01
-2.072000026702881e+00 -1.659199905395508e+01
-2.206000089645386e+00 -1.814699935913086e+01
-2.266000032424927e+00 -1.915099906921387e+01
-2.315000057220459e+00 -2.011400032043457e+01
-2.250000000000000e+00 -2.010899925231934e+01
-2.186000108718872e+00 -2.010799980163574e+01
-2.155999898910522e+00 -2.012100028991699e+01
-2.089999914169312e+00 -2.011000061035156e+01
-2.028000116348267e+00 -2.012100028991699e+01
-1.963999986648560e+00 -2.012500000000000e+01
-1.899999976158142e+00 -2.012100028991699e+01
-1.837000012397766e+00 -2.012299919128418e+01
-1.805999994277954e+00 -2.013400077819824e+01
-1.741999983787537e+00 -2.013100051879883e+01
-1.679000020027161e+00 -2.014500045776367e+01
-1.616000056266785e+00 -2.015399932861328e+01
-1.552000045776367e+00 -2.015099906921387e+01
-1.491000056266785e+00 -2.018199920654297e+01
-9.250000119209290e-01 -1.324400043487549e+01
-8.899999856948853e-01 -1.335700035095215e+01
-8.399999737739563e-01 -1.323200035095215e+01
-7.969999909400940e-01 -1.321000003814697e+01
-7.559999823570251e-01 -1.321500015258789e+01
-7.149999737739563e-01 -1.322299957275391e+01
-6.940000057220459e-01 -1.322399997711182e+01
-6.520000100135803e-01 -1.322999954223633e+01
-6.110000014305115e-01 -1.323799991607666e+01
-5.690000057220459e-01 -1.322399997711182e+01
-5.279999971389771e-01 -1.323200035095215e+01
-4.860000014305115e-01 -1.324600028991699e+01
-4.650000035762787e-01 -1.323799991607666e+01
-4.239999949932098e-01 -1.324600028991699e+01
-3.819999992847443e-01 -1.324300003051758e+01
-3.409999907016754e-01 -1.324600028991699e+01
-2.989999949932098e-01 -1.324300003051758e+01
-2.579999864101410e-01 -1.325199985504150e+01
-2.370000034570694e-01 -1.325000000000000e+01
-1.949999928474426e-01 -1.325100040435791e+01
-1.529999971389771e-01 -1.325800037384033e+01
-1.120000034570694e-01 -1.326399993896484e+01
-7.000000029802322e-02 -1.325800037384033e+01
-2.899999916553497e-02 -1.327000045776367e+01
+1.300000026822090e-02 -1.327099990844727e+01
+3.400000184774399e-02 -1.327200031280518e+01
+7.599999755620956e-02 -1.327200031280518e+01
+1.169999986886978e-01 -1.326599979400635e+01
+1.589999943971634e-01 -1.327000045776367e+01
+2.010000050067902e-01 -1.327299976348877e+01
+2.430000007152557e-01 -1.327200031280518e+01
+2.639999985694885e-01 -1.328999996185303e+01
+3.050000071525574e-01 -1.328499984741211e+01
+3.470000028610229e-01 -1.328400039672852e+01
+3.889999985694885e-01 -1.328699970245361e+01
+4.309999942779541e-01 -1.328999996185303e+01
+4.729999899864197e-01 -1.329199981689453e+01
+5.149999856948853e-01 -1.329899978637695e+01
+5.360000133514404e-01 -1.329800033569336e+01
+5.780000090599060e-01 -1.330799961090088e+01
+6.200000047683716e-01 -1.330200004577637e+01
+6.610000133514404e-01 -1.330000019073486e+01
+7.030000090599060e-01 -1.330000019073486e+01
+7.459999918937683e-01 -1.331400012969971e+01
+7.670000195503235e-01 -1.331200027465820e+01
+8.090000152587891e-01 -1.331799983978271e+01
+8.519999980926514e-01 -1.332100009918213e+01
+8.939999938011169e-01 -1.332900047302246e+01
+9.359999895095825e-01 -1.332199954986572e+01
+9.779999852180481e-01 -1.332900047302246e+01
+9.990000128746033e-01 -1.333100032806396e+01
+1.042000055313110e+00 -1.333600044250488e+01
+1.085000038146973e+00 -1.334099960327148e+01
+1.126000046730042e+00 -1.333699989318848e+01
+1.169000029563904e+00 -1.333500003814697e+01
+1.212000012397766e+00 -1.334599971771240e+01
+1.253999948501587e+00 -1.334200000762939e+01
+1.274999976158142e+00 -1.334200000762939e+01
+9.169999957084656e-01 -9.364000320434570e+00
+9.499999880790710e-01 -9.395000457763672e+00
+1.404000043869019e+00 -1.335900020599365e+01
+1.447000026702881e+00 -1.336600017547607e+01
+1.485999941825867e+00 -1.334000015258789e+01
+1.057999968528748e+00 -9.425000190734863e+00
+1.077999949455261e+00 -9.348999977111816e+00
+1.103999972343445e+00 -9.314999580383301e+00
+1.141000032424927e+00 -9.371000289916992e+00
+1.159999966621399e+00 -9.288000106811523e+00
+1.185999989509583e+00 -9.260999679565430e+00
+1.238000035285950e+00 -9.538999557495117e+00
+1.230999946594238e+00 -9.265000343322754e+00
+1.289999961853027e+00 -9.477000236511230e+00
+1.302000045776367e+00 -9.345999717712402e+00
+1.294999957084656e+00 -9.088999748229980e+00
+1.963999986648560e+00 -1.339900016784668e+01
+2.006999969482422e+00 -1.339900016784668e+01
+2.029000043869019e+00 -1.340400028228760e+01
+2.066999912261963e+00 -1.337199974060059e+01
+1.325999975204468e+00 -8.465000152587891e+00
+2.157999992370605e+00 -1.339799976348877e+01
+1.552999973297119e+00 -9.498000144958496e+00
+1.473000049591064e+00 -8.847000122070312e+00
+2.269999980926514e+00 -1.342399978637695e+01
+2.322999954223633e+00 -1.347599983215332e+01
+2.351000070571899e+00 -1.338799953460693e+01
+2.400000095367432e+00 -1.342199993133545e+01
+1.539000034332275e+00 -8.501999855041504e+00
+1.625000000000000e+00 -8.817999839782715e+00
+2.529000043869019e+00 -1.341199970245361e+01
+2.559000015258789e+00 -1.345499992370605e+01
+2.595999956130981e+00 -1.341800022125244e+01
+1.751999974250793e+00 -8.951000213623047e+00
+2.690000057220459e+00 -1.344999980926514e+01
+1.718000054359436e+00 -8.501000404357910e+00
+1.741999983787537e+00 -8.479999542236328e+00
+1.750000000000000e+00 -8.454999923706055e+00
+2.845000028610229e+00 -1.345499992370605e+01
+1.822000026702881e+00 -8.529999732971191e+00
+1.814000010490417e+00 -8.366000175476074e+00
+1.955999970436096e+00 -8.880000114440918e+00
+1.850000023841858e+00 -8.279999732971191e+00
+3.042999982833862e+00 -1.344799995422363e+01
+4.736000061035156e+00 -2.056399917602539e+01
+4.808000087738037e+00 -2.058200073242188e+01
+4.875000000000000e+00 -2.057699966430664e+01
+4.941999912261963e+00 -2.056900024414062e+01
+5.013000011444092e+00 -2.058300018310547e+01
+5.050000190734863e+00 -2.059199905395508e+01
+5.119999885559082e+00 -2.059799957275391e+01
+2.190999984741211e+00 -8.760999679565430e+00
+5.265999794006348e+00 -2.063100051879883e+01
+5.347000122070312e+00 -2.067799949645996e+01
+5.364999771118164e+00 -2.048100090026855e+01
+2.213000059127808e+00 -8.399999618530273e+00
+2.282000064849854e+00 -8.607000350952148e+00
+2.453999996185303e+00 -9.130999565124512e+00
+2.448999881744385e+00 -8.892000198364258e+00
+2.421000003814697e+00 -8.583999633789062e+00
+2.463999986648560e+00 -8.682000160217285e+00
+2.628999948501587e+00 -9.147999763488770e+00
+2.486999988555908e+00 -8.364999771118164e+00
+2.469000101089478e+00 -8.211000442504883e+00
+5.663000106811523e+00 -1.861400032043457e+01
+5.763000011444092e+00 -1.764299964904785e+01
+5.866000175476074e+00 -1.662599945068359e+01
+5.890999794006348e+00 -1.653000068664551e+01
+5.913000106811523e+00 -1.626899909973145e+01
+5.978000164031982e+00 -1.560499954223633e+01
+6.098000049591064e+00 -1.540999984741211e+01
+6.096000194549561e+00 -1.526399993896484e+01
+6.143000125885010e+00 -1.524300003051758e+01
+6.248000144958496e+00 -1.529599952697754e+01
+6.298999786376953e+00 -1.528299999237061e+01
+6.355000019073486e+00 -1.528199958801270e+01
+6.407999992370605e+00 -1.527499961853027e+01
+8.668999671936035e+00 -2.045999908447266e+01
+6.524000167846680e+00 -1.528199958801270e+01
+6.572000026702881e+00 -1.532699966430664e+01
+6.624000072479248e+00 -1.531499958038330e+01
+6.679999828338623e+00 -1.531099987030029e+01
+6.745999813079834e+00 -1.533199977874756e+01
+6.797999858856201e+00 -1.531999969482422e+01
+6.856999874114990e+00 -1.532199954986572e+01
+6.922999858856201e+00 -1.533899974822998e+01
+6.958000183105469e+00 -1.535099983215332e+01
+7.013000011444092e+00 -1.534599971771240e+01
+7.085999965667725e+00 -1.537600040435791e+01
+7.138000011444092e+00 -1.536299991607666e+01
+7.202000141143799e+00 -1.537300014495850e+01
+7.263999938964844e+00 -1.537899971008301e+01
+7.295000076293945e+00 -1.538199996948242e+01
+7.356999874114990e+00 -1.538799953460693e+01
+7.428999900817871e+00 -1.541399955749512e+01
+7.480000019073486e+00 -1.539599990844727e+01
+7.552000045776367e+00 -1.542099952697754e+01
+7.610000133514404e+00 -1.541699981689453e+01
+7.651000022888184e+00 -1.543900012969971e+01
+7.710000038146973e+00 -1.543599987030029e+01
+7.774000167846680e+00 -1.544200038909912e+01
+7.844999790191650e+00 -1.546199989318848e+01
+7.916999816894531e+00 -1.548200035095215e+01
+7.974999904632568e+00 -1.547500038146973e+01
+8.027999877929688e+00 -1.545800018310547e+01
+7.991000175476074e+00 -1.521300029754639e+01
+8.081999778747559e+00 -1.526900005340576e+01
+1.025000000000000e+01 -1.920400047302246e+01
+1.044499969482422e+01 -1.942200088500977e+01
+1.102499961853027e+01 -2.034300041198730e+01
+9.829999923706055e+00 -1.794199943542480e+01
+9.923999786376953e+00 -1.797999954223633e+01
+9.972000122070312e+00 -1.793300056457520e+01
+1.010099983215332e+01 -1.803199958801270e+01
+1.013399982452393e+01 -1.795800018310547e+01
+1.023900032043457e+01 -1.801199913024902e+01
+1.032400035858154e+01 -1.809399986267090e+01
+1.033600044250488e+01 -1.798399925231934e+01
+1.031799983978271e+01 -1.782299995422363e+01
+9.362999916076660e+00 -1.606299972534180e+01
+9.406999588012695e+00 -1.602099990844727e+01
+9.472999572753906e+00 -1.601899909973145e+01
+9.545999526977539e+00 -1.608499908447266e+01
+9.600999832153320e+00 -1.606200027465820e+01
+9.678000450134277e+00 -1.607600021362305e+01
+9.743000030517578e+00 -1.606900024414062e+01
+9.814999580383301e+00 -1.607299995422363e+01
+9.890999794006348e+00 -1.608399963378906e+01
+9.947999954223633e+00 -1.612000083923340e+01
+1.001000022888184e+01 -1.610700035095215e+01
+1.008800029754639e+01 -1.611800003051758e+01
+1.017300033569336e+01 -1.614200019836426e+01
+1.023600006103516e+01 -1.612899971008301e+01
+1.030500030517578e+01 -1.612500000000000e+01
+1.036200046539307e+01 -1.615800094604492e+01
+1.041699981689453e+01 -1.613199996948242e+01
+1.050000000000000e+01 -1.614900016784668e+01
+1.057100009918213e+01 -1.614599990844727e+01
+1.064900016784668e+01 -1.615500068664551e+01
+1.071899986267090e+01 -1.615099906921387e+01
+1.080700016021729e+01 -1.617200088500977e+01
+1.085499954223633e+01 -1.618799972534180e+01
+1.089099979400635e+01 -1.613299942016602e+01
+1.090799999237061e+01 -1.604899978637695e+01
+1.090900039672852e+01 -1.594299983978271e+01
+1.092800045013428e+01 -1.586299991607666e+01
+1.093400001525879e+01 -1.576599979400635e+01
+1.091600036621094e+01 -1.568799972534180e+01
+1.093799972534180e+01 -1.561499977111816e+01
+1.094799995422363e+01 -1.552499961853027e+01
+1.095800018310547e+01 -1.543599987030029e+01
+1.096500015258789e+01 -1.534300041198730e+01
+1.097999954223633e+01 -1.526299953460693e+01
+1.098299980163574e+01 -1.516699981689453e+01
+1.097099971771240e+01 -1.510000038146973e+01
+1.098700046539307e+01 -1.502400016784668e+01
+1.098600006103516e+01 -1.492300033569336e+01
+1.100599956512451e+01 -1.485299968719482e+01
+1.101700019836426e+01 -1.477000045776367e+01
+1.102099990844727e+01 -1.468000030517578e+01
+1.102000045776367e+01 -1.463099956512451e+01
+1.102600002288818e+01 -1.454300022125244e+01
+1.103199958801270e+01 -1.445600032806396e+01
+1.103899955749512e+01 -1.437199974060059e+01
+1.106099987030029e+01 -1.430799961090088e+01
+1.106299972534180e+01 -1.421800041198730e+01
+1.106999969482422e+01 -1.418099975585938e+01
+1.093400001525879e+01 -1.391699981689453e+01
+1.106599998474121e+01 -1.390400028228760e+01
+1.102999973297119e+01 -1.377000045776367e+01
+1.103899955749512e+01 -1.369299983978271e+01
+1.102499961853027e+01 -1.363199996948242e+01
+1.103600025177002e+01 -1.355900001525879e+01
+1.105200004577637e+01 -1.349199962615967e+01
+1.111900043487549e+01 -1.348600006103516e+01
+1.120300006866455e+01 -1.350199985504150e+01
+1.126700019836426e+01 -1.349300003051758e+01
+1.134099960327148e+01 -1.349400043487549e+01
+1.140100002288818e+01 -1.352200031280518e+01
+1.146899986267090e+01 -1.351599979400635e+01
+1.154399967193604e+01 -1.351799964904785e+01
+1.163500022888184e+01 -1.353800010681152e+01
+1.169400024414062e+01 -1.352099990844727e+01
+1.177700042724609e+01 -1.353100013732910e+01
+1.184200000762939e+01 -1.356200027465820e+01
+1.190699958801270e+01 -1.355000019073486e+01
+1.196899986267090e+01 -1.353499984741211e+01
+1.206000041961670e+01 -1.355099964141846e+01
+7.487999916076660e+00 -8.376000404357910e+00
+1.222799968719482e+01 -1.356700038909912e+01
+1.229100036621094e+01 -1.359399986267090e+01
+1.234799957275391e+01 -1.357199954986572e+01
+7.289999961853027e+00 -7.977000236511230e+00
+7.012000083923340e+00 -7.626999855041504e+00
+7.005000114440918e+00 -7.571000099182129e+00
+7.041999816894531e+00 -7.564000129699707e+00
+7.033999919891357e+00 -7.531000137329102e+00
+7.381000041961670e+00 -7.852000236511230e+00
+7.270999908447266e+00 -7.685999870300293e+00
+7.142000198364258e+00 -7.502999782562256e+00
+6.888999938964844e+00 -7.193999767303467e+00
+6.919000148773193e+00 -7.178999900817871e+00
+6.936999797821045e+00 -7.152999877929688e+00
+6.947999954223633e+00 -7.143000125885010e+00
+7.054999828338623e+00 -7.205999851226807e+00
+7.337999820709229e+00 -7.447000026702881e+00
+7.026000022888184e+00 -7.087999820709229e+00
+6.934999942779541e+00 -6.953000068664551e+00
+6.943999767303467e+00 -6.918000221252441e+00
+6.934000015258789e+00 -6.886000156402588e+00
+6.940999984741211e+00 -6.850999832153320e+00
+6.969999790191650e+00 -6.835999965667725e+00
+7.041999816894531e+00 -6.862999916076660e+00
+7.520999908447266e+00 -7.282000064849854e+00
+7.014999866485596e+00 -6.751999855041504e+00
+7.006999969482422e+00 -6.723000049591064e+00
+7.021999835968018e+00 -6.695000171661377e+00
+7.064000129699707e+00 -6.691999912261963e+00
+7.058000087738037e+00 -6.645999908447266e+00
+7.256000041961670e+00 -6.788000106811523e+00
+7.106999874114990e+00 -6.607999801635742e+00
+7.316999912261963e+00 -6.758999824523926e+00
+7.310999870300293e+00 -6.731999874114990e+00
+7.204999923706055e+00 -6.593999862670898e+00
+7.184999942779541e+00 -6.534999847412109e+00
+7.306000232696533e+00 -6.602000236511230e+00
+7.195000171661377e+00 -6.460999965667725e+00
+7.399000167846680e+00 -6.602000236511230e+00
+7.414000034332275e+00 -6.593999862670898e+00
+7.408999919891357e+00 -6.548999786376953e+00
+8.031999588012695e+00 -7.052000045776367e+00
+7.506000041961670e+00 -6.550000190734863e+00
+7.421000003814697e+00 -6.434999942779541e+00
+7.416999816894531e+00 -6.390999794006348e+00
+7.395999908447266e+00 -6.354000091552734e+00
+7.387000083923340e+00 -6.306000232696533e+00
+7.421999931335449e+00 -6.295000076293945e+00
+7.425000190734863e+00 -6.257999897003174e+00
+7.486000061035156e+00 -6.269000053405762e+00
+7.453999996185303e+00 -6.202000141143799e+00
+7.756000041961670e+00 -6.410999774932861e+00
+7.973000049591064e+00 -6.568999767303467e+00
+7.671000003814697e+00 -6.281000137329102e+00
+7.750000000000000e+00 -6.304999828338623e+00
+7.743000030517578e+00 -6.258999824523926e+00
+7.813000202178955e+00 -6.275000095367432e+00
+7.697999954223633e+00 -6.143000125885010e+00
+7.739999771118164e+00 -6.157000064849854e+00
+7.803999900817871e+00 -6.166999816894531e+00
+7.981999874114990e+00 -6.267000198364258e+00
+7.874000072479248e+00 -6.143000125885010e+00
+8.017000198364258e+00 -6.212999820709229e+00
+7.952000141143799e+00 -6.124000072479248e+00
+8.001000404357910e+00 -6.122000217437744e+00
+7.965000152587891e+00 -6.073999881744385e+00
+8.008000373840332e+00 -6.066999912261963e+00
+8.192999839782715e+00 -6.166999816894531e+00
+8.128000259399414e+00 -6.077000141143799e+00
+8.161000251770020e+00 -6.063000202178955e+00
+8.427000045776367e+00 -6.217999935150146e+00
+8.286000251770020e+00 -6.094999790191650e+00
+8.208000183105469e+00 -5.998000144958496e+00
+8.206000328063965e+00 -5.956999778747559e+00
+8.347000122070312e+00 -6.019000053405762e+00
+8.246999740600586e+00 -5.907999992370605e+00
+8.251000404357910e+00 -5.872000217437744e+00
+8.251999855041504e+00 -5.853000164031982e+00
+8.272999763488770e+00 -5.828999996185303e+00
+8.354999542236328e+00 -5.848000049591064e+00
+8.425999641418457e+00 -5.857999801635742e+00
+8.501000404357910e+00 -5.869999885559082e+00
+8.590000152587891e+00 -5.892000198364258e+00
+8.536999702453613e+00 -5.835000038146973e+00
+8.564999580383301e+00 -5.815000057220459e+00
+8.626000404357910e+00 -5.816999912261963e+00
+8.611000061035156e+00 -5.768000125885010e+00
+8.635999679565430e+00 -5.744999885559082e+00
+8.763999938964844e+00 -5.790999889373779e+00
+8.838999748229980e+00 -5.800000190734863e+00
+8.904000282287598e+00 -5.822000026702881e+00
+1.536299991607666e+01 -9.954999923706055e+00
+1.539299964904785e+01 -9.906000137329102e+00
+1.542199993133545e+01 -9.855999946594238e+00
+1.546599960327148e+01 -9.815999984741211e+00
+1.558399963378906e+01 -9.821999549865723e+00
+1.567700004577637e+01 -9.845999717712402e+00
+1.578400039672852e+01 -9.843999862670898e+00
+1.575000000000000e+01 -9.755000114440918e+00
+1.588199996948242e+01 -9.767000198364258e+00
+1.592399978637695e+01 -9.723999977111816e+00
+1.611400032043457e+01 -9.770000457763672e+00
+1.606200027465820e+01 -9.704999923706055e+00
+1.536499977111816e+01 -9.218999862670898e+00
+1.492599964141846e+01 -8.892999649047852e+00
+1.506200027465820e+01 -8.909999847412109e+00
+1.494499969482422e+01 -8.777999877929688e+00
+1.499199962615967e+01 -8.741999626159668e+00
+1.505099964141846e+01 -8.713000297546387e+00
+1.521800041198730e+01 -8.777999877929688e+00
+1.503199958801270e+01 -8.607999801635742e+00
+1.493099975585938e+01 -8.487999916076660e+00
+1.498700046539307e+01 -8.458000183105469e+00
+1.507400035858154e+01 -8.444999694824219e+00
+1.501500034332275e+01 -8.350000381469727e+00
+1.505099964141846e+01 -8.338999748229980e+00
+1.515799999237061e+01 -8.335000038146973e+00
+1.526799964904785e+01 -8.333999633789062e+00
+1.532199954986572e+01 -8.300999641418457e+00
+1.529599952697754e+01 -8.223999977111816e+00
+1.549600028991699e+01 -8.269000053405762e+00
+1.548600006103516e+01 -8.232999801635742e+00
+1.587100028991699e+01 -8.373000144958496e+00
+1.554800033569336e+01 -8.140999794006348e+00
+1.557600021362305e+01 -8.093000411987305e+00
+1.483100032806396e+01 -7.647999763488770e+00
+1.489000034332275e+01 -7.619999885559082e+00
+1.496899986267090e+01 -7.600999832153320e+00
+1.508100032806396e+01 -7.627999782562256e+00
+1.502099990844727e+01 -7.538000106811523e+00
+1.503899955749512e+01 -7.487999916076660e+00
+1.504100036621094e+01 -7.431000232696533e+00
+1.500699996948242e+01 -7.355000019073486e+00
+1.514900016784668e+01 -7.364999771118164e+00
+1.521800041198730e+01 -7.368999958038330e+00
+1.516699981689453e+01 -7.285999774932861e+00
+1.517899990081787e+01 -7.232999801635742e+00
+1.506799983978271e+01 -7.123000144958496e+00
+1.511600017547607e+01 -7.086999893188477e+00
+1.518099975585938e+01 -7.059999942779541e+00
+1.523200035095215e+01 -7.053999900817871e+00
+1.522000026702881e+01 -6.991000175476074e+00
+1.519400024414062e+01 -6.921000003814697e+00
+1.508800029754639e+01 -6.815999984741211e+00
+1.510599994659424e+01 -6.767000198364258e+00
+1.505200004577637e+01 -6.685999870300293e+00
+1.560799980163574e+01 -6.874000072479248e+00
+1.574199962615967e+01 -6.902999877929688e+00
+2.025600051879883e+01 -8.798999786376953e+00
+1.576599979400635e+01 -6.796000003814697e+00
+1.584300041198730e+01 -6.769999980926514e+00
+1.587500000000000e+01 -6.724999904632568e+00
+1.591399955749512e+01 -6.682000160217285e+00
+1.585999965667725e+01 -6.630000114440918e+00
+1.580900001525879e+01 -6.551000118255615e+00
+1.576099967956543e+01 -6.473000049591064e+00
+1.578499984741211e+01 -6.425000190734863e+00
+1.583699989318848e+01 -6.388000011444092e+00
+1.580099964141846e+01 -6.315999984741211e+00
+1.588000011444092e+01 -6.318999767303467e+00
+1.601099967956543e+01 -6.313000202178955e+00
+1.602300071716309e+01 -6.258999824523926e+00
+1.590100002288818e+01 -6.153999805450439e+00
+1.609199905395508e+01 -6.170000076293945e+00
+1.621599960327148e+01 -6.158999919891357e+00
+1.610799980163574e+01 -6.089000225067139e+00
+1.613299942016602e+01 -6.040999889373779e+00
+1.609300041198730e+01 -5.967999935150146e+00
+1.620800018310547e+01 -5.953000068664551e+00
+1.613100051879883e+01 -5.867000102996826e+00
+1.622800064086914e+01 -5.844999790191650e+00
+1.627599906921387e+01 -5.803999900817871e+00
+1.610300064086914e+01 -5.714000225067139e+00
+1.614500045776367e+01 -5.671999931335449e+00
+1.606500053405762e+01 -5.587999820709229e+00
+1.612899971008301e+01 -5.552999973297119e+00
+1.616200065612793e+01 -5.507999897003174e+00
+1.621699905395508e+01 -5.469999790191650e+00
+1.650799942016602e+01 -5.538000106811523e+00
+1.636800003051758e+01 -5.434999942779541e+00
+1.635600090026855e+01 -5.374000072479248e+00
+1.645299911499023e+01 -5.348000049591064e+00
+1.656900024414062e+01 -5.328000068664551e+00
+1.658200073242188e+01 -5.275000095367432e+00
+1.646299934387207e+01 -5.179999828338623e+00
+1.637299919128418e+01 -5.124000072479248e+00
+1.644499969482422e+01 -5.090000152587891e+00
+1.642300033569336e+01 -5.026000022888184e+00
+1.671199989318848e+01 -5.057000160217285e+00
+1.664200019836426e+01 -4.979000091552734e+00
+1.675099945068359e+01 -4.953999996185303e+00
+1.669199943542480e+01 -4.907999992370605e+00
+1.439400005340576e+01 -4.186999797821045e+00
+1.439000034332275e+01 -4.137000083923340e+00
+2.055400085449219e+01 -5.828000068664551e+00
+1.778499984741211e+01 -4.986000061035156e+00
+1.767900085449219e+01 -4.896999835968018e+00
+1.789900016784668e+01 -4.927000045776367e+00
+2.199600028991699e+01 -5.974999904632568e+00
+2.189200019836426e+01 -5.873000144958496e+00
+2.193600082397461e+01 -5.810999870300293e+00
+3.246400070190430e+01 -8.477999687194824e+00
+3.245399856567383e+01 -8.366000175476074e+00
+2.024699974060059e+01 -5.162000179290771e+00
+2.001600074768066e+01 -5.070000171661377e+00
+1.983399963378906e+01 -4.958000183105469e+00
+1.980900001525879e+01 -4.885000228881836e+00
+2.022500038146973e+01 -4.920000076293945e+00
+2.048299980163574e+01 -4.914000034332275e+00
+2.079299926757812e+01 -4.919000148773193e+00
+2.090699958801270e+01 -4.912000179290771e+00
+3.237300109863281e+01 -7.482999801635742e+00
+3.227899932861328e+01 -7.355000019073486e+00
+3.240000152587891e+01 -7.275000095367432e+00
+3.234600067138672e+01 -7.157000064849854e+00
+3.236100006103516e+01 -7.052999973297119e+00
+3.234400177001953e+01 -6.997000217437744e+00
+3.224900054931641e+01 -6.869999885559082e+00
+3.226800155639648e+01 -6.768000125885010e+00
+3.238299942016602e+01 -6.685999870300293e+00
+3.253599929809570e+01 -6.611000061035156e+00
+3.254100036621094e+01 -6.506000041961670e+00
+3.244699859619141e+01 -6.381000041961670e+00
+3.251399993896484e+01 -6.341000080108643e+00
+3.249000167846680e+01 -6.230999946594238e+00
+3.260200119018555e+01 -6.145999908447266e+00
+3.260599899291992e+01 -6.040999889373779e+00
+3.273699951171875e+01 -5.959000110626221e+00
+3.350000000000000e+01 -5.987999916076660e+00
+3.295500183105469e+01 -5.837999820709229e+00
+3.296200180053711e+01 -5.731999874114990e+00
+3.307400131225586e+01 -5.644999980926514e+00
+3.319400024414062e+01 -5.558000087738037e+00
+3.322600173950195e+01 -5.455999851226807e+00
+3.361800003051758e+01 -5.412000179290771e+00
+3.341099929809570e+01 -5.324999809265137e+00
+3.367599868774414e+01 -5.257999897003174e+00
+3.354299926757812e+01 -5.130000114440918e+00
+3.358599853515625e+01 -5.027999877929688e+00
+3.333100128173828e+01 -4.882999897003174e+00
+3.340900039672852e+01 -4.788000106811523e+00
+3.356700134277344e+01 -4.756000041961670e+00
+3.393299865722656e+01 -4.698999881744385e+00
+3.404199981689453e+01 -4.605000019073486e+00
+3.466500091552734e+01 -4.578000068664551e+00
+3.465000152587891e+01 -4.466000080108643e+00
+3.448500061035156e+01 -4.334000110626221e+00
+3.503900146484375e+01 -4.291999816894531e+00
+3.552199935913086e+01 -4.294000148773193e+00
+3.517599868774414e+01 -4.139999866485596e+00
+3.761100006103516e+01 -4.304999828338623e+00
+3.880300140380859e+01 -4.317999839782715e+00
+3.960200119018555e+01 -4.280000209808350e+00
+4.082699966430664e+01 -4.282000064849854e+00
+4.213999938964844e+01 -4.352000236511230e+00
+4.346500015258789e+01 -4.349999904632568e+00
+4.479700088500977e+01 -4.340000152587891e+00
+4.606700134277344e+01 -4.316999912261963e+00
+4.752600097656250e+01 -4.302000045776367e+00
+5.126800155639648e+01 -4.394999980926514e+00
+5.195199966430664e+01 -4.289000034332275e+00
+5.384500122070312e+01 -4.274000167846680e+00
+6.749800109863281e+01 -4.711999893188477e+00
+7.919300079345703e+01 +5.117000102996826e+00
+7.900499725341797e+01 +5.354000091552734e+00
+7.903299713134766e+01 +5.605000019073486e+00
+7.881400299072266e+01 +5.839000225067139e+00
+7.816300201416016e+01 +6.038000106811523e+00
+7.870200347900391e+01 +6.203999996185303e+00
+5.987099838256836e+01 +5.294000148773193e+00
+5.963899993896484e+01 +5.461999893188477e+00
+5.956399917602539e+01 +5.644000053405762e+00
+5.956100082397461e+01 +5.833000183105469e+00
+5.966199874877930e+01 +5.936999797821045e+00
+5.956700134277344e+01 +6.117000102996826e+00
+5.957600021362305e+01 +6.307000160217285e+00
+4.884500122070312e+01 +5.330999851226807e+00
+4.863299942016602e+01 +5.461999893188477e+00
+4.841199874877930e+01 +5.669000148773193e+00
+4.836800003051758e+01 +5.817999839782715e+00
+4.833800125122070e+01 +5.967999935150146e+00
+4.835800170898438e+01 +6.125000000000000e+00
+4.832300186157227e+01 +6.275000095367432e+00
+4.831299972534180e+01 +6.427999973297119e+00
+4.832300186157227e+01 +6.506999969482422e+00
+4.833000183105469e+01 +6.662000179290771e+00
+4.829499816894531e+01 +6.811999797821045e+00
+4.833200073242188e+01 +6.972000122070312e+00
+4.831800079345703e+01 +7.125000000000000e+00
+4.831900024414062e+01 +7.280000209808350e+00
+4.834500122070312e+01 +7.361999988555908e+00
+3.439899826049805e+01 +5.355999946594238e+00
+4.837300109863281e+01 +7.677999973297119e+00
+4.836100006103516e+01 +7.830999851226807e+00
+4.838499832153320e+01 +7.991000175476074e+00
+4.838800048828125e+01 +8.147999763488770e+00
+4.840499877929688e+01 +8.307000160217285e+00
+4.841799926757812e+01 +8.387999534606934e+00
+4.843799972534180e+01 +8.548000335693359e+00
+4.843899917602539e+01 +8.704999923706055e+00
+4.868199920654297e+01 +9.064999580383301e+00
+4.837400054931641e+01 +9.164999961853027e+00
+6.865799713134766e+01 +1.310900020599365e+01
+5.062799835205078e+01 +9.838000297546387e+00
+6.559400177001953e+01 +1.295300006866455e+01
+6.536799621582031e+01 +1.312199974060059e+01
+6.465399932861328e+01 +1.318999958038330e+01
+6.376900100708008e+01 +1.321899986267090e+01
+6.223099899291992e+01 +1.310499954223633e+01
+6.136600112915039e+01 +1.302299976348877e+01
+6.058300018310547e+01 +1.305700016021729e+01
+6.002999877929688e+01 +1.313500022888184e+01
+5.934999847412109e+01 +1.318200016021729e+01
+5.809500122070312e+01 +1.309599971771240e+01
+5.716600036621094e+01 +1.307499980926514e+01
+5.637200164794922e+01 +1.298700046539307e+01
+5.627799987792969e+01 +1.315200042724609e+01
+5.621300125122070e+01 +1.332299995422363e+01
+5.609099960327148e+01 +1.348099994659424e+01
+5.329700088500977e+01 +1.298799991607666e+01
+4.643000030517578e+01 +1.147200012207031e+01
+4.638700103759766e+01 +1.153899955749512e+01
+5.106000137329102e+01 +1.286900043487549e+01
+5.076100158691406e+01 +1.296399974822998e+01
+3.657099914550781e+01 +9.470000267028809e+00
+3.647299957275391e+01 +9.567000389099121e+00
+3.642599868774414e+01 +9.677000045776367e+00
+3.634099960327148e+01 +9.715999603271484e+00
+4.803599929809570e+01 +1.299499988555908e+01
+4.131299972534180e+01 +1.145899963378906e+01
+4.652299880981445e+01 +1.305799961090088e+01
+4.601399993896484e+01 +1.307199954986572e+01
+4.538299942016602e+01 +1.304699993133545e+01
+4.532500076293945e+01 +1.310799980163574e+01
+4.518199920654297e+01 +1.322099971771240e+01
+4.518899917602539e+01 +1.337699985504150e+01
+4.525000000000000e+01 +1.354899978637695e+01
+4.516699981689453e+01 +1.367899990081787e+01
+5.462699890136719e+01 +1.672599983215332e+01
+5.469100189208984e+01 +1.684000015258789e+01
+4.250500106811523e+01 +1.323999977111816e+01
+4.209600067138672e+01 +1.325800037384033e+01
+4.171500015258789e+01 +1.328299999237061e+01
+4.161199951171875e+01 +1.339400005340576e+01
+4.140100097656250e+01 +1.347000026702881e+01
+4.134700012207031e+01 +1.359599971771240e+01
+4.023699951171875e+01 +1.330200004577637e+01
+2.130100059509277e+01 +7.277999877929688e+00
+3.849300003051758e+01 +1.326500034332275e+01
+3.818899917602539e+01 +1.329500007629395e+01
+3.810400009155273e+01 +1.333300018310547e+01
+3.800299835205078e+01 +1.343200016021729e+01
+3.752899932861328e+01 +1.339700031280518e+01
+3.690200042724609e+01 +1.330399990081787e+01
+3.667900085449219e+01 +1.335499954223633e+01
+3.632899856567383e+01 +1.335700035095215e+01
+3.612500000000000e+01 +1.334599971771240e+01
+3.596400070190430e+01 +1.341600036621094e+01
+3.591099929809570e+01 +1.352400016784668e+01
+2.107099914550781e+01 +8.097999572753906e+00
+2.105299949645996e+01 +8.168000221252441e+00
+4.262599945068359e+01 +1.658499908447266e+01
+3.399700164794922e+01 +1.335700035095215e+01
+4.187200164794922e+01 +1.659600067138672e+01
+4.154499816894531e+01 +1.661800003051758e+01
+4.118199920654297e+01 +1.662299919128418e+01
+4.085900115966797e+01 +1.664299964904785e+01
+4.056100082397461e+01 +1.659600067138672e+01
+4.021300125122070e+01 +1.660099983215332e+01
+3.990000152587891e+01 +1.661899948120117e+01
+3.956700134277344e+01 +1.662700080871582e+01
+3.924100112915039e+01 +1.663500022888184e+01
+3.892499923706055e+01 +1.664599990844727e+01
+3.861000061035156e+01 +1.665500068664551e+01
+3.833800125122070e+01 +1.660899925231934e+01
+3.802099990844727e+01 +1.661400032043457e+01
+3.775999832153320e+01 +1.664200019836426e+01
+3.769300079345703e+01 +1.675399971008301e+01
+3.770800018310547e+01 +1.690200042724609e+01
+3.772000122070312e+01 +1.704999923706055e+01
+3.774100112915039e+01 +1.713100051879883e+01
+3.774700164794922e+01 +1.727700042724609e+01
+3.773099899291992e+01 +1.741300010681152e+01
+3.774100112915039e+01 +1.756200027465820e+01
+3.773099899291992e+01 +1.770199966430664e+01
+3.772900009155273e+01 +1.784600067138672e+01
+3.774399948120117e+01 +1.799799919128418e+01
+3.768500137329102e+01 +1.804199981689453e+01
+2.023800086975098e+01 +9.781000137329102e+00
+2.009399986267090e+01 +9.788999557495117e+00
+3.670800018310547e+01 +1.800300025939941e+01
+3.657600021362305e+01 +1.808099937438965e+01
+3.661399841308594e+01 +1.824300003051758e+01
+3.669800186157227e+01 +1.835600090026855e+01
+3.771699905395508e+01 +1.901399993896484e+01
+3.774800109863281e+01 +1.917799949645996e+01
+3.774700164794922e+01 +1.932699966430664e+01
+3.774100112915039e+01 +1.947400093078613e+01
+3.773799896240234e+01 +1.962299919128418e+01
+3.776399993896484e+01 +1.971199989318848e+01
+1.923999977111816e+01 +1.013399982452393e+01
+1.915500068664551e+01 +1.016600036621094e+01
+1.918799972534180e+01 +1.026099967956543e+01
+1.910799980163574e+01 +1.029599952697754e+01
+1.907099914550781e+01 +1.035299968719482e+01
+3.777500152587891e+01 +2.055500030517578e+01
+3.777999877929688e+01 +2.071199989318848e+01
+3.776699829101562e+01 +2.085899925231934e+01
+3.776399993896484e+01 +2.101300048828125e+01
+3.776300048828125e+01 +2.116799926757812e+01
+3.775400161743164e+01 +2.131900024414062e+01
+3.775600051879883e+01 +2.147699928283691e+01
+3.778699874877930e+01 +2.157299995422363e+01
+3.777899932861328e+01 +2.172599983215332e+01
+3.777799987792969e+01 +2.188400077819824e+01
+3.775999832153320e+01 +2.203100013732910e+01
+3.776599884033203e+01 +2.219499969482422e+01
+3.775600051879883e+01 +2.234900093078613e+01
+3.777099990844727e+01 +2.243799972534180e+01
+3.779100036621094e+01 +2.261000061035156e+01
+3.778400039672852e+01 +2.276700019836426e+01
+3.778400039672852e+01 +2.292900085449219e+01
+3.777500152587891e+01 +2.308600044250488e+01
+3.777899932861328e+01 +2.325200080871582e+01
+3.775999832153320e+01 +2.340399932861328e+01
+1.751899909973145e+01 +1.091300010681152e+01
+1.747699928283691e+01 +1.096399974822998e+01
+1.744599914550781e+01 +1.102099990844727e+01
+3.776499938964844e+01 +2.398600006103516e+01
+3.777600097656250e+01 +2.415999984741211e+01
+2.454800033569336e+01 +1.581900024414062e+01
+2.436499977111816e+01 +1.575599956512451e+01
+3.216999816894531e+01 +2.093700027465820e+01
+3.209199905395508e+01 +2.103000068664551e+01
+3.226800155639648e+01 +2.129000091552734e+01
+3.221599960327148e+01 +2.140200042724609e+01
+3.221200180053711e+01 +2.154500007629395e+01
+3.225099945068359e+01 +2.164500045776367e+01
+3.223400115966797e+01 +2.178000068664551e+01
+3.215299987792969e+01 +2.187299919128418e+01
+3.210900115966797e+01 +2.198999977111816e+01
+3.207400131225586e+01 +2.211499977111816e+01
+3.704499816894531e+01 +2.570999908447266e+01
+3.256200027465820e+01 +2.267799949645996e+01
+3.241500091552734e+01 +2.272800064086914e+01
+3.237300109863281e+01 +2.285000038146973e+01
+3.221500015258789e+01 +2.288999938964844e+01
+3.232300186157227e+01 +2.312000083923340e+01
+3.216799926757812e+01 +2.316200065612793e+01
+3.235100173950195e+01 +2.344799995422363e+01
+3.226399993896484e+01 +2.346299934387207e+01
+3.218199920654297e+01 +2.355800056457520e+01
+3.227799987792969e+01 +2.378499984741211e+01
+3.220999908447266e+01 +2.389100074768066e+01
+3.227899932861328e+01 +2.410000038146973e+01
+3.229800033569336e+01 +2.427199935913086e+01
+3.234899902343750e+01 +2.438999938964844e+01
+3.235200119018555e+01 +2.455200004577637e+01
+2.445700073242188e+01 +1.881200027465820e+01
+2.467700004577637e+01 +1.910400009155273e+01
+1.941200065612793e+01 +1.513300037384033e+01
+1.948900032043457e+01 +1.524199962615967e+01
+1.913400077819824e+01 +1.506200027465820e+01
+1.930999946594238e+01 +1.529800033569336e+01
+1.915800094604492e+01 +1.527700042724609e+01
+1.909499931335449e+01 +1.532400035858154e+01
+2.368000030517578e+01 +1.911899948120117e+01
+1.900399971008301e+01 +1.544900035858154e+01
+1.871599960327148e+01 +1.526399993896484e+01
+1.849500083923340e+01 +1.518099975585938e+01
+1.840200042724609e+01 +1.520199966430664e+01
+2.305699920654297e+01 +1.916099929809570e+01
+1.814699935913086e+01 +1.518400001525879e+01
+1.797900009155273e+01 +1.518799972534180e+01
+2.254299926757812e+01 +1.915699958801270e+01
+2.242300033569336e+01 +1.917700004577637e+01
+2.227599906921387e+01 +1.917300033569336e+01
+1.720999908447266e+01 +1.491499996185303e+01
+2.144499969482422e+01 +1.869499969482422e+01
+1.744400024414062e+01 +1.531000041961670e+01
+2.116900062561035e+01 +1.862999916076660e+01
+2.129599952697754e+01 +1.886100006103516e+01
+2.114200019836426e+01 +1.884399986267090e+01
+2.116600036621094e+01 +1.898500061035156e+01
+2.081299972534180e+01 +1.878700065612793e+01
+1.666099929809570e+01 +1.514200019836426e+01
+1.673200035095215e+01 +1.525399971008301e+01
+1.704999923706055e+01 +1.564099979400635e+01
+2.043400001525879e+01 +1.885700035095215e+01
+1.681800079345703e+01 +1.562399959564209e+01
+1.644300079345703e+01 +1.537300014495850e+01
+1.669899940490723e+01 +1.571000003814697e+01
+1.652000045776367e+01 +1.559099960327148e+01
+1.667799949645996e+01 +1.584000015258789e+01
+1.954700088500977e+01 +1.867499923706055e+01
+1.940999984741211e+01 +1.866099929809570e+01
+1.931699943542480e+01 +1.868899917602539e+01
+1.922200012207031e+01 +1.871400070190430e+01
+1.908900070190430e+01 +1.870199966430664e+01
+1.887899971008301e+01 +1.867200088500977e+01
+1.878700065612793e+01 +1.869799995422363e+01
+1.865399932861328e+01 +1.868300056457520e+01
+1.855299949645996e+01 +1.869899940490723e+01
+1.842700004577637e+01 +1.868899917602539e+01
+1.483399963378906e+01 +1.510000038146973e+01
+1.823800086975098e+01 +1.867300033569336e+01
+1.812700080871582e+01 +1.867700004577637e+01
+1.802000045776367e+01 +1.868300056457520e+01
+1.790399932861328e+01 +1.868099975585938e+01
+1.781900024414062e+01 +1.870899963378906e+01
+1.772100067138672e+01 +1.866500091552734e+01
+1.762700080871582e+01 +1.868300056457520e+01
+1.758799934387207e+01 +1.876000022888184e+01
+1.751600074768066e+01 +1.879999923706055e+01
+1.740999984741211e+01 +1.880599975585938e+01
+1.731500053405762e+01 +1.881999969482422e+01
+1.719499969482422e+01 +1.880800056457520e+01
+1.711499977111816e+01 +1.878100013732910e+01
+1.700499916076660e+01 +1.877799987792969e+01
+1.691099929809570e+01 +1.879299926757812e+01
+1.680299949645996e+01 +1.879100036621094e+01
+1.670499992370605e+01 +1.879999923706055e+01
+1.660700035095215e+01 +1.880900001525879e+01
+1.654599952697754e+01 +1.879899978637695e+01
+1.309599971771240e+01 +1.498299980163574e+01
+1.632500076293945e+01 +1.878499984741211e+01
+1.604100036621094e+01 +1.869499969482422e+01
+1.594999980926514e+01 +1.870700073242188e+01
+1.583500003814697e+01 +1.869099998474121e+01
+1.577099990844727e+01 +1.867499923706055e+01
+1.567199993133545e+01 +1.867700004577637e+01
+1.558199977874756e+01 +1.868799972534180e+01
+1.547000026702881e+01 +1.867399978637695e+01
+1.539099979400635e+01 +1.869700050354004e+01
+1.529399967193604e+01 +1.869899940490723e+01
+1.521700000762939e+01 +1.866399955749512e+01
+1.514099979400635e+01 +1.869000053405762e+01
+1.503400039672852e+01 +1.867900085449219e+01
+1.495400047302246e+01 +1.869899940490723e+01
+1.485700035095215e+01 +1.869799995422363e+01
+1.479899978637695e+01 +1.874600028991699e+01
+1.477700042724609e+01 +1.877899932861328e+01
+1.480200004577637e+01 +1.893199920654297e+01
+1.487699985504150e+01 +1.915200042724609e+01
+1.476700019836426e+01 +1.913400077819824e+01
+1.468599987030029e+01 +1.915299987792969e+01
+1.458600044250488e+01 +1.914699935913086e+01
+1.452200031280518e+01 +1.912500000000000e+01
+1.442700004577637e+01 +1.912400054931641e+01
+1.433899974822998e+01 +1.913299942016602e+01
+1.425399971008301e+01 +1.914399909973145e+01
+1.415799999237061e+01 +1.913999938964844e+01
+1.381599998474121e+01 +1.880299949645996e+01
+1.085499954223633e+01 +1.487899971008301e+01
+1.373700046539307e+01 +1.888100051879883e+01
+1.381799983978271e+01 +1.911800003051758e+01
+1.373900032043457e+01 +1.913400077819824e+01
+1.364700031280518e+01 +1.913299942016602e+01
+1.354399967193604e+01 +1.911599922180176e+01
+1.114099979400635e+01 +1.583800029754639e+01
+1.340499973297119e+01 +1.911100006103516e+01
+1.333300018310547e+01 +1.913500022888184e+01
+1.322799968719482e+01 +1.911199951171875e+01
+1.274199962615967e+01 +1.865999984741211e+01
+1.266800022125244e+01 +1.867900085449219e+01
+1.257400035858154e+01 +1.866500091552734e+01
+1.252999973297119e+01 +1.866399955749512e+01
+1.244099998474121e+01 +1.865800094604492e+01
+1.236299991607666e+01 +1.866699981689453e+01
+1.227499961853027e+01 +1.866200065612793e+01
+1.220300006866455e+01 +1.868099975585938e+01
+1.211499977111816e+01 +1.867399978637695e+01
+1.207100009918213e+01 +1.866900062561035e+01
+1.198700046539307e+01 +1.866799926757812e+01
+1.190600013732910e+01 +1.867099952697754e+01
+1.182999992370605e+01 +1.868099975585938e+01
+1.174100017547607e+01 +1.867099952697754e+01
+1.166800022125244e+01 +1.868400001525879e+01
+1.158500003814697e+01 +1.868099975585938e+01
+1.153499984741211e+01 +1.866699981689453e+01
+1.146000003814697e+01 +1.867600059509277e+01
+1.137800025939941e+01 +1.867399978637695e+01
+1.129500007629395e+01 +1.866900062561035e+01
+1.122000026702881e+01 +1.867900085449219e+01
+1.113799953460693e+01 +1.867399978637695e+01
+1.109300041198730e+01 +1.866600036621094e+01
+1.101700019836426e+01 +1.867099952697754e+01
+1.093799972534180e+01 +1.867099952697754e+01
+1.085799980163574e+01 +1.866900062561035e+01
+1.082299995422363e+01 +1.874300003051758e+01
+1.078100013732910e+01 +1.880699920654297e+01
+1.081799983978271e+01 +1.900900077819824e+01
+1.084799957275391e+01 +1.913199996948242e+01
+1.077299976348877e+01 +1.913999938964844e+01
+1.068500041961670e+01 +1.912299919128418e+01
+1.061100006103516e+01 +1.913199996948242e+01
+1.052499961853027e+01 +1.911800003051758e+01
+1.045100021362305e+01 +1.912599945068359e+01
+1.040200042724609e+01 +1.910799980163574e+01
+4.684000015258789e+00 +8.699000358581543e+00
+4.649000167846680e+00 +8.699999809265137e+00
+4.586999893188477e+00 +8.649000167846680e+00
+4.526999950408936e+00 +8.600999832153320e+00
+4.543000221252441e+00 +8.696999549865723e+00
+4.502999782562256e+00 +8.687999725341797e+00
+4.474999904632568e+00 +8.666999816894531e+00
+4.408999919891357e+00 +8.605999946594238e+00
+4.479000091552734e+00 +8.809000015258789e+00
+9.682999610900879e+00 +1.912599945068359e+01
+9.609000205993652e+00 +1.912800025939941e+01
+9.534000396728516e+00 +1.912899971008301e+01
+9.484999656677246e+00 +1.910499954223633e+01
+9.416000366210938e+00 +1.911700057983398e+01
+9.340000152587891e+00 +1.911400032043457e+01
+8.411999702453613e+00 +1.749900054931641e+01
+8.380000114440918e+00 +1.757399940490723e+01
+8.805000305175781e+00 +1.868700027465820e+01
+8.734000205993652e+00 +1.868700027465820e+01
+8.684000015258789e+00 +1.873299980163574e+01
+8.434000015258789e+00 +1.834799957275391e+01
+8.447999954223633e+00 +1.853100013732910e+01
+8.454999923706055e+00 +1.869899940490723e+01
+8.411999702453613e+00 +1.868300056457520e+01
+8.376999855041504e+00 +1.876300048828125e+01
+8.366000175476074e+00 +1.889699935913086e+01
+8.326999664306641e+00 +1.896899986267090e+01
+8.352999687194824e+00 +1.919099998474121e+01
+2.141999959945679e+00 +5.012000083923340e+00
+2.131999969482422e+00 +5.011000156402588e+00
+2.105000019073486e+00 +4.992000102996826e+00
+2.082000017166138e+00 +4.980000019073486e+00
+2.062999963760376e+00 +4.980000019073486e+00
+2.040999889373779e+00 +4.971000194549561e+00
+2.023000001907349e+00 +4.969999790191650e+00
+2.000000000000000e+00 +4.958000183105469e+00
+1.996000051498413e+00 +4.972000122070312e+00
+1.973999977111816e+00 +4.961999893188477e+00
+1.953999996185303e+00 +4.956999778747559e+00
+1.935999989509583e+00 +4.956999778747559e+00
+1.914000034332275e+00 +4.947000026702881e+00
+1.899999976158142e+00 +4.955999851226807e+00
+1.888000011444092e+00 +4.949999809265137e+00
+1.871000051498413e+00 +4.949999809265137e+00
+1.848000049591064e+00 +4.938000202178955e+00
+1.832000017166138e+00 +4.941999912261963e+00
+1.817000031471252e+00 +4.948999881744385e+00
+1.796000003814697e+00 +4.940000057220459e+00
+1.789000034332275e+00 +4.969999790191650e+00
+1.776000022888184e+00 +4.958000183105469e+00
+1.753000020980835e+00 +4.941999912261963e+00
+1.738999962806702e+00 +4.952000141143799e+00
+1.715000033378601e+00 +4.933000087738037e+00
+1.695000052452087e+00 +4.927000045776367e+00
+1.680999994277954e+00 +4.935999870300293e+00
+1.667999982833862e+00 +4.922999858856201e+00
+1.651999950408936e+00 +4.927999973297119e+00
+1.641999959945679e+00 +4.948999881744385e+00
+1.620000004768372e+00 +4.934999942779541e+00
+1.603999972343445e+00 +4.938000202178955e+00
+1.588000059127808e+00 +4.940999984741211e+00
+1.569000005722046e+00 +4.936999797821045e+00
+1.559000015258789e+00 +4.932000160217285e+00
+1.546000003814697e+00 +4.943999767303467e+00
+1.524000048637390e+00 +4.929999828338623e+00
+1.504999995231628e+00 +4.922999858856201e+00
+1.491999983787537e+00 +4.934000015258789e+00
+1.475999951362610e+00 +4.938000202178955e+00
+1.468000054359436e+00 +4.940999984741211e+00
+1.450999975204468e+00 +4.939000129699707e+00
+1.432000041007996e+00 +4.932000160217285e+00
+1.419999957084656e+00 +4.946000099182129e+00
+1.401999950408936e+00 +4.945000171661377e+00
+1.383000016212463e+00 +4.938000202178955e+00
+1.371000051498413e+00 +4.952000141143799e+00
+1.363000035285950e+00 +4.955999851226807e+00
+1.343000054359436e+00 +4.940999984741211e+00
+1.332999944686890e+00 +4.966000080108643e+00
+1.314000010490417e+00 +4.956999778747559e+00
+1.299999952316284e+00 +4.968999862670898e+00
+1.281999945640564e+00 +4.962999820709229e+00
+1.276000022888184e+00 +4.971000194549561e+00
+1.263000011444092e+00 +4.986999988555908e+00
+1.248999953269958e+00 +4.998000144958496e+00
+1.235999941825867e+00 +5.012000083923340e+00
+1.210000038146973e+00 +4.974999904632568e+00
+1.203999996185303e+00 +5.019999980926514e+00
+1.194000005722046e+00 +5.045000076293945e+00
+1.189000010490417e+00 +5.059999942779541e+00
+1.187000036239624e+00 +5.119999885559082e+00
+1.177000045776367e+00 +5.151000022888184e+00
+1.167999982833862e+00 +5.185999870300293e+00
+1.156999945640564e+00 +5.210999965667725e+00
+1.144000053405762e+00 +5.230999946594238e+00
+1.136000037193298e+00 +5.236000061035156e+00
+1.125000000000000e+00 +5.263000011444092e+00
+1.121999979019165e+00 +5.330999851226807e+00
+1.128999948501587e+00 +5.443999767303467e+00
+1.129999995231628e+00 +5.533999919891357e+00
+1.123000025749207e+00 +5.590000152587891e+00
+1.133000016212463e+00 +5.682000160217285e+00
+1.126999974250793e+00 +5.747000217437744e+00
+1.123000025749207e+00 +5.821000099182129e+00
+1.110999941825867e+00 +5.855999946594238e+00
+1.100000023841858e+00 +5.897999763488770e+00
+1.105000019073486e+00 +6.027999877929688e+00
+1.133000016212463e+00 +6.282999992370605e+00
+1.136999964714050e+00 +6.362999916076660e+00
+1.126000046730042e+00 +6.414000034332275e+00
+1.118999958038330e+00 +6.495999813079834e+00
+1.164000034332275e+00 +6.875999927520752e+00
+1.192999958992004e+00 +7.179999828338623e+00
+2.171000003814697e+00 +1.318400001525879e+01
+3.023000001907349e+00 +1.865999984741211e+01
+1.832000017166138e+00 +1.171599960327148e+01
+2.815999984741211e+00 +1.829000091552734e+01
+1.771999955177307e+00 +1.181999969482422e+01
+1.733000040054321e+00 +1.181299972534180e+01
+1.730000019073486e+00 +1.205200004577637e+01
+1.705000042915344e+00 +1.200899982452393e+01
+1.300999999046326e+00 +9.414999961853027e+00
+1.266999959945679e+00 +9.388999938964844e+00
+1.238000035285950e+00 +9.401000022888184e+00
+1.207000017166138e+00 +9.388999938964844e+00
+1.199000000953674e+00 +9.559000015258789e+00
+1.169000029563904e+00 +9.446000099182129e+00
+1.138000011444092e+00 +9.439999580383301e+00
+1.118000030517578e+00 +9.519000053405762e+00
+1.067000031471252e+00 +9.347000122070312e+00
+1.039000034332275e+00 +9.364000320434570e+00
+1.011999964714050e+00 +9.383999824523926e+00
+9.950000047683716e-01 +9.508000373840332e+00
+1.245000004768372e+00 +1.201399993896484e+01
+1.210999965667725e+00 +1.204500007629395e+01
+1.940000057220459e+00 +1.976499938964844e+01
+1.865000009536743e+00 +1.963100051879883e+01
+1.799000024795532e+00 +1.958699989318848e+01
+1.730999946594238e+00 +1.952700042724609e+01
+1.700000047683716e+00 +1.952199935913086e+01
+1.628000020980835e+00 +1.940900039672852e+01
+9.259999990463257e-01 +1.159500026702881e+01
+8.870000243186951e-01 +1.157400035858154e+01
+7.089999914169312e-01 +9.710000038146973e+00
+6.800000071525574e-01 +9.732000350952148e+00
+6.919999718666077e-01 +1.033899974822998e+01
+6.819999814033508e-01 +1.043799972534180e+01
+1.190999984741211e+00 +1.881200027465820e+01
+5.839999914169312e-01 +9.914999961853027e+00
+5.529999732971191e-01 +9.923000335693359e+00
+5.180000066757202e-01 +9.843999862670898e+00
+4.880000054836273e-01 +9.876000404357910e+00
+9.499999880790710e-01 +1.931399917602539e+01
+8.849999904632568e-01 +1.922299957275391e+01
+8.270000219345093e-01 +1.929000091552734e+01
+7.929999828338623e-01 +1.993799972534180e+01
+7.310000061988831e-01 +1.996400070190430e+01
+6.269999742507935e-01 +1.877099990844727e+01
+5.989999771118164e-01 +1.975300025939941e+01
+4.769999980926514e-01 +1.867600059509277e+01
+4.189999997615814e-01 +1.869899940490723e+01
+3.600000143051147e-01 +1.869799995422363e+01
+3.009999990463257e-01 +1.867900085449219e+01
+2.259999960660934e-01 +1.759199905395508e+01
+2.129999995231628e-01 +1.870199966430664e+01
+1.539999991655350e-01 +1.868300056457520e+01
+9.499999880790710e-02 +1.859700012207031e+01
+3.700000047683716e-02 +1.870400047302246e+01
-2.199999988079071e-02 +1.870599937438965e+01
-8.100000023841858e-02 +1.870000076293945e+01
-1.400000005960464e-01 +1.870700073242188e+01
-1.689999997615814e-01 +1.870499992370605e+01
-2.280000001192093e-01 +1.870999908447266e+01
-2.870000004768372e-01 +1.870100021362305e+01
-3.449999988079071e-01 +1.870599937438965e+01
-4.040000140666962e-01 +1.870299911499023e+01
-4.629999995231628e-01 +1.869799995422363e+01
-4.930000007152557e-01 +1.871699905395508e+01
-3.350000083446503e-01 +1.100500011444092e+01
-3.659999966621399e-01 +1.090400028228760e+01
-3.989999890327454e-01 +1.084899997711182e+01
-4.339999854564667e-01 +1.087300014495850e+01
-4.679999947547913e-01 +1.085999965667725e+01
-5.059999823570251e-01 +1.095400047302246e+01
-5.239999890327454e-01 +1.096500015258789e+01
-5.580000281333923e-01 +1.096199989318848e+01
-9.909999966621399e-01 +1.867900085449219e+01
-6.309999823570251e-01 +1.103800010681152e+01
-1.108999967575073e+00 +1.868099975585938e+01
-1.167999982833862e+00 +1.868499946594238e+01
-1.197999954223633e+00 +1.868499946594238e+01
-8.399999737739563e-01 +1.236499977111816e+01
-1.317000031471252e+00 +1.870100021362305e+01
-1.375000000000000e+00 +1.869499969482422e+01
-1.437999963760376e+00 +1.874699974060059e+01
-1.491000056266785e+00 +1.866200065612793e+01
-1.014999985694885e+00 +1.210700035095215e+01
-1.031999945640564e+00 +1.208399963378906e+01
-1.070000052452087e+00 +1.207900047302246e+01
-1.108999967575073e+00 +1.209099960327148e+01
-1.148000001907349e+00 +1.210000038146973e+01
-1.858999967575073e+00 +1.910700035095215e+01
-1.917000055313110e+00 +1.908200073242188e+01
-1.315999984741211e+00 +1.281799983978271e+01
-1.360000014305115e+00 +1.284599971771240e+01
-1.416000008583069e+00 +1.298499965667725e+01
-1.460000038146973e+00 +1.301200008392334e+01
-1.495000004768372e+00 +1.295400047302246e+01
-1.532999992370605e+00 +1.292500019073486e+01
-1.500000000000000e+00 +1.247399997711182e+01
-1.526000022888184e+00 +1.235799980163574e+01
-2.404000043869019e+00 +1.909300041198730e+01
-1.598000049591064e+00 +1.230700016021729e+01
-1.633000016212463e+00 +1.227799987792969e+01
-1.672999978065491e+00 +1.227799987792969e+01
-1.707999944686890e+00 +1.224499988555908e+01
-1.720000028610229e+00 +1.219699954986572e+01
-1.761999964714050e+00 +1.221300029754639e+01
-2.740999937057495e+00 +1.868199920654297e+01
-1.894999980926514e+00 +1.258199977874756e+01
-2.862999916076660e+00 +1.869400024414062e+01
-2.924999952316284e+00 +1.870599937438965e+01
-2.983000040054321e+00 +1.869300079345703e+01
-3.016000032424927e+00 +1.870800018310547e+01
-3.076999902725220e+00 +1.871400070190430e+01
-3.134999990463257e+00 +1.870299911499023e+01
-3.196000099182129e+00 +1.870299911499023e+01
-3.273999929428101e+00 +1.880299949645996e+01
-1.983999967575073e+00 +1.112800025939941e+01
-1.995000004768372e+00 +1.108800029754639e+01
-2.029999971389771e+00 +1.108199977874756e+01
-2.059999942779541e+00 +1.104800033569336e+01
-2.095999956130981e+00 +1.104899978637695e+01
-2.131999969482422e+00 +1.105000019073486e+01
-2.178999900817871e+00 +1.110400009155273e+01
-3.681999921798706e+00 +1.870700073242188e+01
-3.744999885559082e+00 +1.871699905395508e+01
-3.803999900817871e+00 +1.870499992370605e+01
-3.865000009536743e+00 +1.870400047302246e+01
-3.930000066757202e+00 +1.872200012207031e+01
-3.987999916076660e+00 +1.870299911499023e+01
-4.051000118255615e+00 +1.871199989318848e+01
-4.112999916076660e+00 +1.885400009155273e+01
-2.211999893188477e+00 +9.935000419616699e+00
-2.256999969482422e+00 +9.989999771118164e+00
-2.270999908447266e+00 +9.902999877929688e+00
-4.433000087738037e+00 +1.916399955749512e+01
-4.482999801635742e+00 +1.910700035095215e+01
-4.546000003814697e+00 +1.910400009155273e+01
-4.581999778747559e+00 +1.885899925231934e+01
-4.640999794006348e+00 +1.884700012207031e+01
-4.710000038146973e+00 +1.887100028991699e+01
-4.831999778747559e+00 +1.910600090026855e+01
-4.895999908447266e+00 +1.910600090026855e+01
-4.927999973297119e+00 +1.910400009155273e+01
-4.993000030517578e+00 +1.910799980163574e+01
-5.059999942779541e+00 +1.911899948120117e+01
-5.129000186920166e+00 +1.913599967956543e+01
-5.193999767303467e+00 +1.913699913024902e+01
-5.244999885559082e+00 +1.909000015258789e+01
-5.313000202178955e+00 +1.910099983215332e+01
-5.349999904632568e+00 +1.911899948120117e+01
-5.423999786376953e+00 +1.915200042724609e+01
-5.472000122070312e+00 +1.909099960327148e+01
-5.540999889373779e+00 +1.910600090026855e+01
-5.616000175476074e+00 +1.913899993896484e+01
-5.593999862670898e+00 +1.884300041198730e+01
-5.623000144958496e+00 +1.883399963378906e+01
-5.701000213623047e+00 +1.887999916076660e+01
-5.836999893188477e+00 +1.911199951171875e+01
-5.897999763488770e+00 +1.909799957275391e+01
-5.956999778747559e+00 +1.907699966430664e+01
-6.039999961853027e+00 +1.912899971008301e+01
-6.107999801635742e+00 +1.913599967956543e+01
-6.129000186920166e+00 +1.909799957275391e+01
-6.199999809265137e+00 +1.911300086975098e+01
-6.181000232696533e+00 +1.885000038146973e+01
-6.234000205993652e+00 +1.881200027465820e+01
-6.270999908447266e+00 +1.872800064086914e+01
-6.331999778747559e+00 +1.871299934387207e+01
-6.366000175476074e+00 +1.871899986267090e+01
-6.433000087738037e+00 +1.872100067138672e+01
-6.498000144958496e+00 +1.871800041198730e+01
-6.560999870300293e+00 +1.871100044250488e+01
-6.624000072479248e+00 +1.870100021362305e+01
-6.690999984741211e+00 +1.870499992370605e+01
-6.757999897003174e+00 +1.870599937438965e+01
-6.795000076293945e+00 +1.871800041198730e+01
-6.855999946594238e+00 +1.870100021362305e+01
-7.199999809265137e+00 +1.945400047302246e+01
-7.252999782562256e+00 +1.940900039672852e+01
-7.340000152587891e+00 +1.945700073242188e+01
-7.394999980926514e+00 +1.941699981689453e+01
-7.432000160217285e+00 +1.942200088500977e+01
-7.498000144958496e+00 +1.941200065612793e+01
-7.574999809265137e+00 +1.942900085449219e+01
-7.650000095367432e+00 +1.944099998474121e+01
-7.717000007629395e+00 +1.943099975585938e+01
-7.782000064849854e+00 +1.941799926757812e+01
-7.829999923706055e+00 +1.936000061035156e+01
-7.909999847412109e+00 +1.946999931335449e+01
-7.973000049591064e+00 +1.945100021362305e+01
-5.499000072479248e+00 +1.315699958801270e+01
-5.534999847412109e+00 +1.312699985504150e+01
-5.568999767303467e+00 +1.309300041198730e+01
-5.586999893188477e+00 +1.307800006866455e+01
-5.620999813079834e+00 +1.304399967193604e+01
-5.706999778747559e+00 +1.312899971008301e+01
-5.769999980926514e+00 +1.316300010681152e+01
-5.828000068664551e+00 +1.318299961090088e+01
-5.853000164031982e+00 +1.312600040435791e+01
-5.888000011444092e+00 +1.309500026702881e+01
-5.916999816894531e+00 +1.310400009155273e+01
-5.966000080108643e+00 +1.310200023651123e+01
-6.396999835968018e+00 +1.393799972534180e+01
-6.165999889373779e+00 +1.331999969482422e+01
-6.236999988555908e+00 +1.336400032043457e+01
-6.505000114440918e+00 +1.382600021362305e+01
-6.236000061035156e+00 +1.314400005340576e+01
-6.190999984741211e+00 +1.299699974060059e+01
-6.234000205993652e+00 +1.298200035095215e+01
-6.280000209808350e+00 +1.297200012207031e+01
-9.534000396728516e+00 +1.941300010681152e+01
-9.607999801635742e+00 +1.940999984741211e+01
-9.640999794006348e+00 +1.939999961853027e+01
-9.645999908447266e+00 +1.925699996948242e+01
-9.647000312805176e+00 +1.910799980163574e+01
-9.652000427246094e+00 +1.896899986267090e+01
-9.661000251770020e+00 +1.884099960327148e+01
-9.675999641418457e+00 +1.872299957275391e+01
-9.711999893188477e+00 +1.872100067138672e+01
-9.788999557495117e+00 +1.872500038146973e+01
-9.866999626159668e+00 +1.873200035095215e+01
-9.918000221252441e+00 +1.868600082397461e+01
-9.977000236511230e+00 +1.865500068664551e+01
-7.673999786376953e+00 +1.422799968719482e+01
-7.655000209808350e+00 +1.408600044250488e+01
-7.598999977111816e+00 +1.393000030517578e+01
-1.036900043487549e+01 +1.888599967956543e+01
-1.044099998474121e+01 +1.887700080871582e+01
-1.052099990844727e+01 +1.888199996948242e+01
-1.058899974822998e+01 +1.886499977111816e+01
-1.066300010681152e+01 +1.885700035095215e+01
-1.073700046539307e+01 +1.885000038146973e+01
-1.078400039672852e+01 +1.886300086975098e+01
-1.086699962615967e+01 +1.887000083923340e+01
-1.094099998474121e+01 +1.886199951171875e+01
-1.101900005340576e+01 +1.886000061035156e+01
-1.110000038146973e+01 +1.886199951171875e+01
-1.117099952697754e+01 +1.884799957275391e+01
-1.121599960327148e+01 +1.885600090026855e+01
-1.128699970245361e+01 +1.883900070190430e+01
-1.137300014495850e+01 +1.884799957275391e+01
-1.145699977874756e+01 +1.885400009155273e+01
-1.152200031280518e+01 +1.882799911499023e+01
-1.160900020599365e+01 +1.883699989318848e+01
-1.166399955749512e+01 +1.886000061035156e+01
-1.174199962615967e+01 +1.885400009155273e+01
-1.181099987030029e+01 +1.883200073242188e+01
-1.189599990844727e+01 +1.883600044250488e+01
-1.197700023651123e+01 +1.883399963378906e+01
-1.204599952697754e+01 +1.881100082397461e+01
-1.213300037384033e+01 +1.881699943542480e+01
-1.219200038909912e+01 +1.884300041198730e+01
-1.226799964904785e+01 +1.882999992370605e+01
-1.235299968719482e+01 +1.883099937438965e+01
-1.243099975585938e+01 +1.882099914550781e+01
-1.243599987030029e+01 +1.870000076293945e+01
-1.252799987792969e+01 +1.871100044250488e+01
-1.261100006103516e+01 +1.870800018310547e+01
-1.267000007629395e+01 +1.873100090026855e+01
-1.275599956512451e+01 +1.873299980163574e+01
-1.283800029754639e+01 +1.872500038146973e+01
-1.292000007629395e+01 +1.871999931335449e+01
-1.303800010681152e+01 +1.876399993896484e+01
-6.979000091552734e+00 +9.954999923706055e+00
-6.982999801635742e+00 +9.928000450134277e+00
-7.024000167846680e+00 +9.920999526977539e+00
-1.340100002288818e+01 +1.871699905395508e+01
-1.349699974060059e+01 +1.872599983215332e+01
-1.357900047302246e+01 +1.871599960327148e+01
-1.366399955749512e+01 +1.870899963378906e+01
-1.375399971008301e+01 +1.877000045776367e+01
-1.400500011444092e+01 +1.898800086975098e+01
-1.414000034332275e+01 +1.904599952697754e+01
-1.424899959564209e+01 +1.906800079345703e+01
-1.432699966430664e+01 +1.904700088500977e+01
-1.442000007629395e+01 +1.904599952697754e+01
-1.448700046539307e+01 +1.907099914550781e+01
-1.457400035858154e+01 +1.906200027465820e+01
-1.465999984741211e+01 +1.904999923706055e+01
-1.475399971008301e+01 +1.904800033569336e+01
-1.468599987030029e+01 +1.883699989318848e+01
-1.477000045776367e+01 +1.882299995422363e+01
-1.485299968719482e+01 +1.886899948120117e+01
-1.510700035095215e+01 +1.906800079345703e+01
-1.519299983978271e+01 +1.905299949645996e+01
-1.529100036621094e+01 +1.905200004577637e+01
-1.522099971771240e+01 +1.884399986267090e+01
-1.529399967193604e+01 +1.881299972534180e+01
-1.536299991607666e+01 +1.877700042724609e+01
-1.538599967956543e+01 +1.874500083923340e+01
-1.547200012207031e+01 +1.872900009155273e+01
-1.557800006866455e+01 +1.873800086975098e+01
-1.566399955749512e+01 +1.872100067138672e+01
-1.577000045776367e+01 +1.872800064086914e+01
-1.586900043487549e+01 +1.872599983215332e+01
-1.596599960327148e+01 +1.872200012207031e+01
-1.603000068664551e+01 +1.873600006103516e+01
-1.613500022888184e+01 +1.873999977111816e+01
-1.622400093078613e+01 +1.872400093078613e+01
-1.632799911499023e+01 +1.872500038146973e+01
-1.634900093078613e+01 +1.863100051879883e+01
-1.653199958801270e+01 +1.872100067138672e+01
-1.660000038146973e+01 +1.873800086975098e+01
-1.671199989318848e+01 +1.874600028991699e+01
-1.680400085449219e+01 +1.872999954223633e+01
-1.689399909973145e+01 +1.871199989318848e+01
-1.695199966430664e+01 +1.865800094604492e+01
-1.709600067138672e+01 +1.869799995422363e+01
-1.721100044250488e+01 +1.870599937438965e+01
-1.033899974822998e+01 +1.118599987030029e+01
-1.025399971008301e+01 +1.102400016784668e+01
-9.918999671936035e+00 +1.059599971771240e+01
-9.923000335693359e+00 +1.053400039672852e+01
-1.003100013732910e+01 +1.058100032806396e+01
-1.057199954986572e+01 +1.108399963378906e+01
-1.065699958801270e+01 +1.113899993896484e+01
-1.067800045013428e+01 +1.109099960327148e+01
-1.070899963378906e+01 +1.105300045013428e+01
-1.077700042724609e+01 +1.105300045013428e+01
-1.840399932861328e+01 +1.878400039672852e+01
-1.094699954986572e+01 +1.108800029754639e+01
-1.093799972534180e+01 +1.101000022888184e+01
-1.100800037384033e+01 +1.104500007629395e+01
-1.082800006866455e+01 +1.079500007629395e+01
-1.077600002288818e+01 +1.067700004577637e+01
-1.102999973297119e+01 +1.086100006103516e+01
-1.089500045776367e+01 +1.065900039672852e+01
-1.093200016021729e+01 +1.062899971008301e+01
-1.029699993133545e+01 +9.977999687194824e+00
-1.031099987030029e+01 +9.928000450134277e+00
-1.031900024414062e+01 +9.873999595642090e+00
-1.040900039672852e+01 +9.897999763488770e+00
-1.051399993896484e+01 +9.935000419616699e+00
-1.073900032043457e+01 +1.008500003814697e+01
-1.080599975585938e+01 +1.008399963378906e+01
-1.418700027465820e+01 +1.320899963378906e+01
-1.141899967193604e+01 +1.055799961090088e+01
-1.433800029754639e+01 +1.318299961090088e+01
-1.390100002288818e+01 +1.269900035858154e+01
-1.384399986267090e+01 +1.256700038909912e+01
-1.389000034332275e+01 +1.252900028228760e+01
-1.652199935913086e+01 +1.486299991607666e+01
-1.662800025939941e+01 +1.486499977111816e+01
-1.396199989318848e+01 +1.239700031280518e+01
-1.396700000762939e+01 +1.232299995422363e+01
-1.401399993896484e+01 +1.228699970245361e+01
-1.185099983215332e+01 +1.031900024414062e+01
-1.163099956512451e+01 +1.006299972534180e+01
-1.122299957275391e+01 +9.678000450134277e+00
-1.125399971008301e+01 +9.642999649047852e+00
-1.145400047302246e+01 +9.753000259399414e+00
-1.184300041198730e+01 +1.002099990844727e+01
-1.139799976348877e+01 +9.581000328063965e+00
-1.149400043487549e+01 +9.600999832153320e+00
-1.149899959564209e+01 +9.574999809265137e+00
-1.171700000762939e+01 +9.631999969482422e+00
-1.149899959564209e+01 +9.392999649047852e+00
-1.128999996185303e+01 +9.161999702453613e+00
-1.133600044250488e+01 +9.140000343322754e+00
-1.133600044250488e+01 +9.081999778747559e+00
-1.129599952697754e+01 +9.020000457763672e+00
-1.748999977111816e+01 +1.389500045776367e+01
-1.821100044250488e+01 +1.428299999237061e+01
-2.424099922180176e+01 +1.877799987792969e+01
-1.788100051879883e+01 +1.379800033569336e+01
-1.805599975585938e+01 +1.384300041198730e+01
-2.585499954223633e+01 +1.970700073242188e+01
-2.582999992370605e+01 +1.956100082397461e+01
-2.571800041198730e+01 +1.934799957275391e+01
-2.572999954223633e+01 +1.923200035095215e+01
-2.570899963378906e+01 +1.915299987792969e+01
-1.164299964904785e+01 +8.598999977111816e+00
-1.164900016784668e+01 +8.546999931335449e+00
-1.166399955749512e+01 +8.501999855041504e+00
-1.186200046539307e+01 +8.590000152587891e+00
-1.184700012207031e+01 +8.522000312805176e+00
-1.701099967956543e+01 +1.217000007629395e+01
-1.698699951171875e+01 +1.211299991607666e+01
-1.734700012207031e+01 +1.228699970245361e+01
-1.622999954223633e+01 +1.141800022125244e+01
-1.623600006103516e+01 +1.134599971771240e+01
-1.628599929809570e+01 +1.130500030517578e+01
-1.219099998474121e+01 +8.397999763488770e+00
-1.213399982452393e+01 +8.329999923706055e+00
-1.230700016021729e+01 +8.392000198364258e+00
-1.223999977111816e+01 +8.291000366210938e+00
-1.611599922180176e+01 +1.085200023651123e+01
-1.620000076293945e+01 +1.083500003814697e+01
-1.656200027465820e+01 +1.100300025939941e+01
-1.704999923706055e+01 +1.121199989318848e+01
-1.699099922180176e+01 +1.109700012207031e+01
-1.692000007629395e+01 +1.097500038146973e+01
-1.704899978637695e+01 +1.098200035095215e+01
-1.908600044250488e+01 +1.221399974822998e+01
-1.718099975585938e+01 +1.091600036621094e+01
-1.723100090026855e+01 +1.090900039672852e+01
-1.745100021362305e+01 +1.097200012207031e+01
-1.733600044250488e+01 +1.082400035858154e+01
-1.689100074768066e+01 +1.047200012207031e+01
-1.698900032043457e+01 +1.045800018310547e+01
-1.688100051879883e+01 +1.031900024414062e+01
-1.677199935913086e+01 +1.018000030517578e+01
-1.674900054931641e+01 +1.013000011444092e+01
-1.683200073242188e+01 +1.010799980163574e+01
-1.484799957275391e+01 +8.850000381469727e+00
-1.485499954223633e+01 +8.791000366210938e+00
-1.596700000762939e+01 +9.383000373840332e+00
-1.607500076293945e+01 +9.378999710083008e+00
-1.643400001525879e+01 +9.555000305175781e+00
-1.711499977111816e+01 +9.880000114440918e+00
-1.690999984741211e+01 +9.689999580383301e+00
-1.898600006103516e+01 +1.080500030517578e+01
-1.886499977111816e+01 +1.065799999237061e+01
-1.906599998474121e+01 +1.069200038909912e+01
-1.911400032043457e+01 +1.068000030517578e+01
-1.917700004577637e+01 +1.063599967956543e+01
-1.579100036621094e+01 +8.687999725341797e+00
-1.911400032043457e+01 +1.044499969482422e+01
-1.937299919128418e+01 +1.050800037384033e+01
-1.963199996948242e+01 +1.056799983978271e+01
-1.912000083923340e+01 +1.021500015258789e+01
-1.909900093078613e+01 +1.016499996185303e+01
-1.661199951171875e+01 +8.770999908447266e+00
-1.826099967956543e+01 +9.571000099182129e+00
-1.921299934387207e+01 +9.994999885559082e+00
-1.945800018310547e+01 +1.004500007629395e+01
-1.941099929809570e+01 +9.942999839782715e+00
-1.949300003051758e+01 +9.946000099182129e+00
-1.937000083923340e+01 +9.807000160217285e+00
-1.964200019836426e+01 +9.868000030517578e+00
-1.964100074768066e+01 +9.789999961853027e+00
-1.968400001525879e+01 +9.734000205993652e+00
-2.003899955749512e+01 +9.831999778747559e+00
-2.004299926757812e+01 +9.755999565124512e+00
-2.022400093078613e+01 +9.805000305175781e+00
-2.045100021362305e+01 +9.836000442504883e+00
-2.034499931335449e+01 +9.706000328063965e+00
-3.000699996948242e+01 +1.421399974822998e+01
-2.990699958801270e+01 +1.405200004577637e+01
-2.989599990844727e+01 +1.393200016021729e+01
-2.976199913024902e+01 +1.375599956512451e+01
-2.974699974060059e+01 +1.369299983978271e+01
-2.955699920654297e+01 +1.349300003051758e+01
-2.793700027465820e+01 +1.264500045776367e+01
-2.785799980163574e+01 +1.250399971008301e+01
-2.759600067138672e+01 +1.228199958801270e+01
-2.774600028991699e+01 +1.224499988555908e+01
-2.824399948120117e+01 +1.241199970245361e+01
-2.768899917602539e+01 +1.206400012969971e+01
-2.768700027465820e+01 +1.196000003814697e+01
-2.762500000000000e+01 +1.182999992370605e+01
-2.769899940490723e+01 +1.175899982452393e+01
-2.776099967956543e+01 +1.168299961090088e+01
-2.786800003051758e+01 +1.167599964141846e+01
-2.790699958801270e+01 +1.158899974822998e+01
-2.785000038146973e+01 +1.146300029754639e+01
-2.786800003051758e+01 +1.136800003051758e+01
-2.797400093078613e+01 +1.130900001525879e+01
-2.814100074768066e+01 +1.127400016784668e+01
-2.793199920654297e+01 +1.113899993896484e+01
-2.831599998474121e+01 +1.118999958038330e+01
-2.794400024414062e+01 +1.094099998474121e+01
-2.801000022888184e+01 +1.086600017547607e+01
-2.847299957275391e+01 +1.094299983978271e+01
-2.814800071716309e+01 +1.071599960327148e+01
-2.810099983215332e+01 +1.059799957275391e+01
-2.811199951171875e+01 +1.055099964141846e+01
-2.811499977111816e+01 +1.045199966430664e+01
-2.802599906921387e+01 +1.031799983978271e+01
-2.811899948120117e+01 +1.025199985504150e+01
-2.811700057983398e+01 +1.015200042724609e+01
-2.814100074768066e+01 +1.006000041961670e+01
-2.834700012207031e+01 +1.008399963378906e+01
-2.850099945068359e+01 +1.003800010681152e+01
-2.859499931335449e+01 +9.970999717712402e+00
-2.870499992370605e+01 +9.907999992370605e+00
-2.883499908447266e+01 +9.852000236511230e+00
-2.886599922180176e+01 +9.760999679565430e+00
-2.885400009155273e+01 +9.656000137329102e+00
-2.889599990844727e+01 +9.619999885559082e+00
-2.912400054931641e+01 +9.593999862670898e+00
-2.989699935913086e+01 +9.746000289916992e+00
-2.881200027465820e+01 +9.291000366210938e+00
-2.885899925231934e+01 +9.206000328063965e+00
-2.910899925231934e+01 +9.185000419616699e+00
-3.321500015258789e+01 +1.042700004577637e+01
-3.290399932861328e+01 +1.021599960327148e+01
-3.302399826049805e+01 +1.014000034332275e+01
-3.042600059509277e+01 +9.236000061035156e+00
-3.062199974060059e+01 +9.189999580383301e+00
-3.037800025939941e+01 +9.012999534606934e+00
-3.043000030517578e+01 +8.923999786376953e+00
-3.049500083923340e+01 +8.892000198364258e+00
-3.069400024414062e+01 +8.845000267028809e+00
-3.089900016784668e+01 +8.798999786376953e+00
-3.117799949645996e+01 +8.772999763488770e+00
-3.143700027465820e+01 +8.739999771118164e+00
-3.153599929809570e+01 +8.661000251770020e+00
-3.148200035095215e+01 +8.486000061035156e+00
-4.636500167846680e+01 +1.235499954223633e+01
-4.631999969482422e+01 +1.218700027465820e+01
-4.627700042724609e+01 +1.202000045776367e+01
-4.646200180053711e+01 +1.191300010681152e+01
-4.602000045776367e+01 +1.164500045776367e+01
-4.640900039672852e+01 +1.166600036621094e+01
-4.640100097656250e+01 +1.150899982452393e+01
-4.638399887084961e+01 +1.135099983215332e+01
-4.655799865722656e+01 +1.123799991607666e+01
-4.663499832153320e+01 +1.110200023651123e+01
-4.631999969482422e+01 +1.087300014495850e+01
-4.612400054931641e+01 +1.075100040435791e+01
-4.627500152587891e+01 +1.063300037384033e+01
-4.607600021362305e+01 +1.043500041961670e+01
-4.604399871826172e+01 +1.027600002288818e+01
-4.612699890136719e+01 +1.014200019836426e+01
-4.646400070190430e+01 +1.006299972534180e+01
-4.670199966430664e+01 +9.961999893188477e+00
-4.671599960327148e+01 +9.887999534606934e+00
-4.672100067138672e+01 +9.736000061035156e+00
-4.670500183105469e+01 +9.579000473022461e+00
-4.664400100708008e+01 +9.413999557495117e+00
-4.661100006103516e+01 +9.255000114440918e+00
-4.675400161743164e+01 +9.130999565124512e+00
-4.699399948120117e+01 +9.100999832153320e+00
-4.763299942016602e+01 +9.069999694824219e+00
-4.712599945068359e+01 +8.819999694824219e+00
-4.716199874877930e+01 +8.673999786376953e+00
-4.698400115966797e+01 +8.487999916076660e+00
-4.706999969482422e+01 +8.350999832153320e+00
-4.725699996948242e+01 +8.230999946594238e+00
-4.727000045776367e+01 +8.156999588012695e+00
-4.730099868774414e+01 +8.010000228881836e+00
-4.735800170898438e+01 +7.866000175476074e+00
-4.757400131225586e+01 +7.749000072479248e+00
-4.769100189208984e+01 +7.613999843597412e+00
-4.804999923706055e+01 +7.517000198364258e+00
-5.151699829101562e+01 +7.978000164031982e+00
-5.131000137329102e+01 +7.781000137329102e+00
-5.124300003051758e+01 +7.605999946594238e+00
-5.145700073242188e+01 +7.473000049591064e+00
-5.160100173950195e+01 +7.328999996185303e+00
-5.161199951171875e+01 +7.164999961853027e+00
-5.621799850463867e+01 +7.626999855041504e+00
-5.620999908447266e+01 +7.535999774932861e+00
-5.622900009155273e+01 +7.357999801635742e+00
-5.241500091552734e+01 +6.690000057220459e+00
-5.226300048828125e+01 +6.504000186920166e+00
-5.220999908447266e+01 +6.330999851226807e+00
-5.215599822998047e+01 +6.157999992370605e+00
-5.217200088500977e+01 +6.077000141143799e+00
-5.222700119018555e+01 +5.916999816894531e+00
-5.230400085449219e+01 +5.758999824523926e+00
-5.243199920654297e+01 +5.606999874114990e+00
-5.217499923706055e+01 +5.248000144958496e+00
-5.221400070190430e+01 +5.085999965667725e+00
-5.245800018310547e+01 +5.026999950408936e+00
-5.217499923706055e+01 +4.834000110626221e+00
-6.694200134277344e+01 -7.508999824523926e+00
-6.712300109863281e+01 -7.743000030517578e+00
-6.681999969482422e+01 -7.921000003814697e+00
-6.640399932861328e+01 -8.083000183105469e+00
-6.837699890136719e+01 -8.541000366210938e+00
-2.970299911499023e+01 -3.819999933242798e+00
-2.959000015258789e+01 -3.851999998092651e+00
-2.915099906921387e+01 -3.888999938964844e+00
-2.933099937438965e+01 -4.006999969482422e+00
-2.964100074768066e+01 -4.144000053405762e+00
-2.997999954223633e+01 -4.287000179290771e+00
-2.888599967956543e+01 -4.223999977111816e+00
-2.903400039672852e+01 -4.291999816894531e+00
-2.774099922180176e+01 -4.190999984741211e+00
-2.746500015258789e+01 -4.326000213623047e+00
-2.787800025939941e+01 -4.480999946594238e+00
-2.747999954223633e+01 -4.506000041961670e+00
-2.745999908447266e+01 -4.591000080108643e+00
-2.745899963378906e+01 -4.635000228881836e+00
-2.653700065612793e+01 -4.565999984741211e+00
-2.646800041198730e+01 -4.639999866485596e+00
-2.638999938964844e+01 -4.711999893188477e+00
-2.627899932861328e+01 -4.776999950408936e+00
-2.617300033569336e+01 -4.842999935150146e+00
-2.619700050354004e+01 -4.889999866485596e+00
-2.601000022888184e+01 -4.940000057220459e+00
-2.595899963378906e+01 -5.014999866485596e+00
-2.599500083923340e+01 -5.106999874114990e+00
-2.574699974060059e+01 -5.142000198364258e+00
-2.555999946594238e+01 -5.189000129699707e+00
-2.525399971008301e+01 -5.209000110626221e+00
-2.472699928283691e+01 -5.142000198364258e+00
-2.478700065612793e+01 -5.235000133514404e+00
-2.467000007629395e+01 -5.291999816894531e+00
-2.408099937438965e+01 -5.244999885559082e+00
-2.432999992370605e+01 -5.379000186920166e+00
-2.398699951171875e+01 -5.382999897003174e+00
-2.416200065612793e+01 -5.461999893188477e+00
-2.411499977111816e+01 -5.531000137329102e+00
-2.397900009155273e+01 -5.578999996185303e+00
-2.411499977111816e+01 -5.690999984741211e+00
-2.390099906921387e+01 -5.719999790191650e+00
-2.386899948120117e+01 -5.791999816894531e+00
-2.371899986267090e+01 -5.834000110626221e+00
-2.369199943542480e+01 -5.867000102996826e+00
-2.357200050354004e+01 -5.915999889373779e+00
-2.340399932861328e+01 -5.953000068664551e+00
-2.348399925231934e+01 -6.051000118255615e+00
-2.336499977111816e+01 -6.098999977111816e+00
-2.345000076293945e+01 -6.199999809265137e+00
-2.340900039672852e+01 -6.228000164031982e+00
-2.337400054931641e+01 -6.297999858856201e+00
-2.332900047302246e+01 -6.363999843597412e+00
-2.321800041198730e+01 -6.413000106811523e+00
-2.321100044250488e+01 -6.488999843597412e+00
-2.316799926757812e+01 -6.556000232696533e+00
-2.317300033569336e+01 -6.597000122070312e+00
-2.310000038146973e+01 -6.653999805450439e+00
-2.306999969482422e+01 -6.723999977111816e+00
-2.323600006103516e+01 -6.852000236511230e+00
-2.323999977111816e+01 -6.932000160217285e+00
-2.318700027465820e+01 -6.995999813079834e+00
-2.312700080871582e+01 -7.057000160217285e+00
-2.312100028991699e+01 -7.094999790191650e+00
-2.302799987792969e+01 -7.145999908447266e+00
-2.297699928283691e+01 -7.209000110626221e+00
-2.296599960327148e+01 -7.284999847412109e+00
-2.295199966430664e+01 -7.360000133514404e+00
-2.291200065612793e+01 -7.427000045776367e+00
-2.286000061035156e+01 -7.449999809265137e+00
-2.282900047302246e+01 -7.519000053405762e+00
-2.278499984741211e+01 -7.584000110626221e+00
-2.309600067138672e+01 -7.768000125885010e+00
-2.305699920654297e+01 -7.835000038146973e+00
-2.288199996948242e+01 -7.856999874114990e+00
-2.292700004577637e+01 -7.953000068664551e+00
-2.290699958801270e+01 -7.986000061035156e+00
-2.304100036621094e+01 -8.112999916076660e+00
-2.311100006103516e+01 -8.220000267028809e+00
-1.823100090026855e+01 -6.554999828338623e+00
-2.288199996948242e+01 -8.300999641418457e+00
-2.260799980163574e+01 -8.281999588012695e+00
-1.829400062561035e+01 -6.739999771118164e+00
-1.833399963378906e+01 -6.820000171661377e+00
-1.812500000000000e+01 -6.807000160217285e+00
-1.816600036621094e+01 -6.888000011444092e+00
-1.817799949645996e+01 -6.958000183105469e+00
-1.838199996948242e+01 -7.102000236511230e+00
-1.813699913024902e+01 -7.039999961853027e+00
-1.825699996948242e+01 -7.151999950408936e+00
-1.888899993896484e+01 -7.467999935150146e+00
-1.896999931335449e+01 -7.567999839782715e+00
-1.883200073242188e+01 -7.583000183105469e+00
-1.837500000000000e+01 -7.466000080108643e+00
-1.871199989318848e+01 -7.671000003814697e+00
-1.883200073242188e+01 -7.755000114440918e+00
-1.869400024414062e+01 -7.767000198364258e+00
-1.867000007629395e+01 -7.826000213623047e+00
-1.815099906921387e+01 -7.676000118255615e+00
-1.745899963378906e+01 -7.448999881744385e+00
-2.255999946594238e+01 -9.701000213623047e+00
-1.772699928283691e+01 -7.662000179290771e+00
-1.751199913024902e+01 -7.635000228881836e+00
-1.748200035095215e+01 -7.686999797821045e+00
-1.757500076293945e+01 -7.794000148773193e+00
-1.830500030517578e+01 -8.185000419616699e+00
-1.830999946594238e+01 -8.256999969482422e+00
-2.250499916076660e+01 -1.022700023651123e+01
-2.247100067138672e+01 -1.025399971008301e+01
-2.251799964904785e+01 -1.036100006103516e+01
-2.337199974060059e+01 -1.093099975585938e+01
-2.091399955749512e+01 -9.864999771118164e+00
-2.399099922180176e+01 -1.140400028228760e+01
-2.075300025939941e+01 -9.909000396728516e+00
-2.091500091552734e+01 -1.006700038909912e+01
-2.088100051879883e+01 -1.013099956512451e+01
-1.858499908447266e+01 -9.092000007629395e+00
-1.861499977111816e+01 -9.180000305175781e+00
-1.862199974060059e+01 -9.255999565124512e+00
-1.853400039672852e+01 -9.284999847412109e+00
-1.847800064086914e+01 -9.293999671936035e+00
-1.847200012207031e+01 -9.362999916076660e+00
-1.851399993896484e+01 -9.458000183105469e+00
-1.864100074768066e+01 -9.595999717712402e+00
-1.860099983215332e+01 -9.649999618530273e+00
-1.864699935913086e+01 -9.748000144958496e+00
-1.946800041198730e+01 -1.021500015258789e+01
-1.960400009155273e+01 -1.036499977111816e+01
-1.872599983215332e+01 -9.977000236511230e+00
-1.889900016784668e+01 -1.014500045776367e+01
-1.905500030517578e+01 -1.030599975585938e+01
-1.896500015258789e+01 -1.033399963378906e+01
-1.863400077819824e+01 -1.023099994659424e+01
-2.348200035095215e+01 -1.293200016021729e+01
-1.845400047302246e+01 -1.024600028991699e+01
-1.748900032043457e+01 -9.782999992370605e+00
-1.759399986267090e+01 -9.914999961853027e+00
-1.742000007629395e+01 -9.888999938964844e+00
-1.803400039672852e+01 -1.031099987030029e+01
-1.815800094604492e+01 -1.042000007629395e+01
-1.813800048828125e+01 -1.048400020599365e+01
-1.794899940490723e+01 -1.045100021362305e+01
-1.779199981689453e+01 -1.043400001525879e+01
-1.760700035095215e+01 -1.040100002288818e+01
-1.778100013732910e+01 -1.057800006866455e+01
-2.371999931335449e+01 -1.415200042724609e+01
-2.378199958801270e+01 -1.429100036621094e+01
-2.374699974060059e+01 -1.437199974060059e+01
-1.767700004577637e+01 -1.078199958801270e+01
-1.208300018310547e+01 -7.432000160217285e+00
-1.218900012969971e+01 -7.548999786376953e+00
-1.225599956512451e+01 -7.644000053405762e+00
-1.226900005340576e+01 -7.678999900817871e+00
-1.221800041198730e+01 -7.699999809265137e+00
-1.217800045013428e+01 -7.729000091552734e+00
-2.372599983215332e+01 -1.513300037384033e+01
-2.367300033569336e+01 -1.520400047302246e+01
-2.378499984741211e+01 -1.538199996948242e+01
-2.380500030517578e+01 -1.544699954986572e+01
-2.378100013732910e+01 -1.553800010681152e+01
-1.184700012207031e+01 -7.809999942779541e+00
-2.369000053405762e+01 -1.569200038909912e+01
-2.379000091552734e+01 -1.586600017547607e+01
-2.399600028991699e+01 -1.611199951171875e+01
-2.401499938964844e+01 -1.623399925231934e+01
-2.413999938964844e+01 -1.637400054931641e+01
-2.417099952697754e+01 -1.650600051879883e+01
-2.421500015258789e+01 -1.664800071716309e+01
-2.417399978637695e+01 -1.673200035095215e+01
-2.410000038146973e+01 -1.679299926757812e+01
-2.405299949645996e+01 -1.687299919128418e+01
-2.404700088500977e+01 -1.692399978637695e+01
-2.412599945068359e+01 -1.709300041198730e+01
-2.417099952697754e+01 -1.723999977111816e+01
-7.755000114440918e+00 -5.590000152587891e+00
-7.815999984741211e+00 -5.671000003814697e+00
-7.696000099182129e+00 -5.620999813079834e+00
-7.689000129699707e+00 -5.633999824523926e+00
-7.738999843597412e+00 -5.708000183105469e+00
-7.682000160217285e+00 -5.703999996185303e+00
-7.706999778747559e+00 -5.760000228881836e+00
-7.688000202178955e+00 -5.782999992370605e+00
-7.646999835968018e+00 -5.789999961853027e+00
-7.658999919891357e+00 -5.836999893188477e+00
-7.644999980926514e+00 -5.846000194549561e+00
-1.327000045776367e+01 -1.018799972534180e+01
-1.319499969482422e+01 -1.019699954986572e+01
-7.573999881744385e+00 -5.905000209808350e+00
-7.561999797821045e+00 -5.934000015258789e+00
-7.544000148773193e+00 -5.959000110626221e+00
-7.629000186920166e+00 -6.045000076293945e+00
-7.578999996185303e+00 -6.044000148773193e+00
-7.657000064849854e+00 -6.144999980926514e+00
-1.295400047302246e+01 -1.050800037384033e+01
-7.429999828338623e+00 -6.079999923706055e+00
-7.392000198364258e+00 -6.087999820709229e+00
-7.405000209808350e+00 -6.118000030517578e+00
-7.442999839782715e+00 -6.189000129699707e+00
-7.438000202178955e+00 -6.223999977111816e+00
-7.408999919891357e+00 -6.238999843597412e+00
-7.304999828338623e+00 -6.191999912261963e+00
-7.269999980926514e+00 -6.202000141143799e+00
-7.322999954223633e+00 -6.265999794006348e+00
-7.294000148773193e+00 -6.281000137329102e+00
-7.268000125885010e+00 -6.298999786376953e+00
-7.237999916076660e+00 -6.313000202178955e+00
-7.265999794006348e+00 -6.376999855041504e+00
-6.537000179290771e+00 -5.776999950408936e+00
-6.505000114440918e+00 -5.785999774932861e+00
-6.486999988555908e+00 -5.788000106811523e+00
-6.359000205993652e+00 -5.710000038146973e+00
-6.289999961853027e+00 -5.684000015258789e+00
-6.231999874114990e+00 -5.668000221252441e+00
-6.191999912261963e+00 -5.666999816894531e+00
-6.296999931335449e+00 -5.798999786376953e+00
-6.214000225067139e+00 -5.741000175476074e+00
-6.184000015258789e+00 -5.750000000000000e+00
-6.162000179290771e+00 -5.764999866485596e+00
-6.132999897003174e+00 -5.775000095367432e+00
-6.131000041961670e+00 -5.809000015258789e+00
-6.186999797821045e+00 -5.897999763488770e+00
-6.201000213623047e+00 -5.929999828338623e+00
-6.297999858856201e+00 -6.059999942779541e+00
-6.322000026702881e+00 -6.122000217437744e+00
-6.302999973297119e+00 -6.140999794006348e+00
-6.196000099182129e+00 -6.076000213623047e+00
-6.056000232696533e+00 -5.975999832153320e+00
-6.066999912261963e+00 -6.025000095367432e+00
-6.022999763488770e+00 -6.000999927520752e+00
-6.262000083923340e+00 -6.276000022888184e+00
-6.327000141143799e+00 -6.381000041961670e+00
-6.269000053405762e+00 -6.362999916076660e+00
-6.181000232696533e+00 -6.314000129699707e+00
-6.232999801635742e+00 -6.406000137329102e+00
-6.261000156402588e+00 -6.454999923706055e+00
-6.284999847412109e+00 -6.519999980926514e+00
-6.272999763488770e+00 -6.547999858856201e+00
-6.269999980926514e+00 -6.586999893188477e+00
-6.532000064849854e+00 -6.903999805450439e+00
-6.208000183105469e+00 -6.604000091552734e+00
-6.000999927520752e+00 -6.406000137329102e+00
-5.921999931335449e+00 -6.361999988555908e+00
-5.939000129699707e+00 -6.420000076293945e+00
-6.046999931335449e+00 -6.577000141143799e+00
-6.133999824523926e+00 -6.714000225067139e+00
-6.125000000000000e+00 -6.745999813079834e+00
-6.130000114440918e+00 -6.793000221252441e+00
-6.783999919891357e+00 -7.539000034332275e+00
-6.802999973297119e+00 -7.607999801635742e+00
-6.764999866485596e+00 -7.612999916076660e+00
-6.587999820709229e+00 -7.461999893188477e+00
-6.434000015258789e+00 -7.334000110626221e+00
-6.357999801635742e+00 -7.294000148773193e+00
-6.432000160217285e+00 -7.425000190734863e+00
-6.386000156402588e+00 -7.395999908447266e+00
-6.382999897003174e+00 -7.439000129699707e+00
-6.407999992370605e+00 -7.514999866485596e+00
-6.366000175476074e+00 -7.513999938964844e+00
-6.315000057220459e+00 -7.501999855041504e+00
-6.230000019073486e+00 -7.447999954223633e+00
-6.297999858856201e+00 -7.552999973297119e+00
-6.267000198364258e+00 -7.565000057220459e+00
-6.152999877929688e+00 -7.474999904632568e+00
-6.239999771118164e+00 -7.629000186920166e+00
-6.307000160217285e+00 -7.760000228881836e+00
-6.298999786376953e+00 -7.800000190734863e+00
-6.322999954223633e+00 -7.855000019073486e+00
-6.311999797821045e+00 -7.892000198364258e+00
-6.086999893188477e+00 -7.659999847412109e+00
-6.050000190734863e+00 -7.664000034332275e+00
-5.403999805450439e+00 -6.894000053405762e+00
-6.008999824523926e+00 -7.710999965667725e+00
-5.974999904632568e+00 -7.717000007629395e+00
-5.962999820709229e+00 -7.727000236511230e+00
-6.065999984741211e+00 -7.909999847412109e+00
-6.074999809265137e+00 -7.973000049591064e+00
-5.994999885559082e+00 -7.921000003814697e+00
-6.139999866485596e+00 -8.217000007629395e+00
-1.108100032806396e+01 -1.484399986267090e+01
-6.375999927520752e+00 -8.614999771118164e+00
-6.329999923706055e+00 -8.609999656677246e+00
-5.738999843597412e+00 -7.861999988555908e+00
-5.705999851226807e+00 -7.868999958038330e+00
-5.650000095367432e+00 -7.842999935150146e+00
-5.663000106811523e+00 -7.887000083923340e+00
-5.644999980926514e+00 -7.914999961853027e+00
-5.828000068664551e+00 -8.223999977111816e+00
-5.791999816894531e+00 -8.227999687194824e+00
-5.486999988555908e+00 -7.848000049591064e+00
-5.454999923706055e+00 -7.855999946594238e+00
-5.449999809265137e+00 -7.901000022888184e+00
-5.382999897003174e+00 -7.829999923706055e+00
-5.541999816894531e+00 -8.170000076293945e+00
-1.051200008392334e+01 -1.556000041961670e+01
-5.605000019073486e+00 -8.375000000000000e+00
-1.042700004577637e+01 -1.564500045776367e+01
-1.040699958801270e+01 -1.566800022125244e+01
-5.189000129699707e+00 -7.888999938964844e+00
-1.803300094604492e+01 -2.748800086975098e+01
-1.040900039672852e+01 -1.599499988555908e+01
-5.092999935150146e+00 -7.905000209808350e+00
-5.051000118255615e+00 -7.894000053405762e+00
-5.044000148773193e+00 -7.910999774932861e+00
-5.081999778747559e+00 -8.024000167846680e+00
-1.806900024414062e+01 -2.880699920654297e+01
-2.888599967956543e+01 -4.634500122070312e+01
-2.904899978637695e+01 -4.693399810791016e+01
-2.906699943542480e+01 -4.729399871826172e+01
-2.913599967956543e+01 -4.757300186157227e+01
-1.075399971008301e+01 -1.784099960327148e+01
-1.071599960327148e+01 -1.790399932861328e+01
-1.064799976348877e+01 -1.791900062561035e+01
-1.056200027465820e+01 -1.790200042724609e+01
-1.055200004577637e+01 -1.795000076293945e+01
-1.049199962615967e+01 -1.797599983215332e+01
-1.042099952697754e+01 -1.798399925231934e+01
-1.038799953460693e+01 -1.805699920654297e+01
-1.012199974060059e+01 -1.772500038146973e+01
-1.004100036621094e+01 -1.771199989318848e+01
-9.663000106811523e+00 -1.717200088500977e+01
-9.678999900817871e+00 -1.726399993896484e+01
-9.604999542236328e+00 -1.725900077819824e+01
-9.812000274658203e+00 -1.776099967956543e+01
-9.770000457763672e+00 -1.781699943542480e+01
-9.725000381469727e+00 -1.800099945068359e+01
-9.484000205993652e+00 -1.762400054931641e+01
-6.756000041961670e+00 -1.276000022888184e+01
-6.708000183105469e+00 -1.276700019836426e+01
-6.665999889373779e+00 -1.278400039672852e+01
-6.607999801635742e+00 -1.277099990844727e+01
-6.560999870300293e+00 -1.277799987792969e+01
-6.535999774932861e+00 -1.277900028228760e+01
-6.488999843597412e+00 -1.278600025177002e+01
-6.436999797821045e+00 -1.278299999237061e+01
-6.390999794006348e+00 -1.279199981689453e+01
-6.340000152587891e+00 -1.279100036621094e+01
-6.289000034332275e+00 -1.278899955749512e+01
-6.265999794006348e+00 -1.279199981689453e+01
-6.217000007629395e+00 -1.279300022125244e+01
-6.170000076293945e+00 -1.279800033569336e+01
-6.124000072479248e+00 -1.280700016021729e+01
-6.076000213623047e+00 -1.281000041961670e+01
-6.028999805450439e+00 -1.281400012969971e+01
-6.001999855041504e+00 -1.280900001525879e+01
-5.953000068664551e+00 -1.280799961090088e+01
-5.903999805450439e+00 -1.280900001525879e+01
-5.859000205993652e+00 -1.281799983978271e+01
-5.809000015258789e+00 -1.281499958038330e+01
-5.768000125885010e+00 -1.283100032806396e+01
-5.737999916076660e+00 -1.281799983978271e+01
-5.693999767303467e+00 -1.282699966430664e+01
-5.645999908447266e+00 -1.282800006866455e+01
-5.602000236511230e+00 -1.283699989318848e+01
-5.548999786376953e+00 -1.282499980926514e+01
-5.506000041961670e+00 -1.283699989318848e+01
-5.461999893188477e+00 -1.284500026702881e+01
-5.434999942779541e+00 -1.283899974822998e+01
-5.388999938964844e+00 -1.284300041198730e+01
-5.343999862670898e+00 -1.284899997711182e+01
-5.293000221252441e+00 -1.284000015258789e+01
-5.257999897003174e+00 -1.286900043487549e+01
-5.263999938964844e+00 -1.299800014495850e+01
-5.281000137329102e+00 -1.309899997711182e+01
-5.231999874114990e+00 -1.309599971771240e+01
-5.185999870300293e+00 -1.310099983215332e+01
-5.142000198364258e+00 -1.310999965667725e+01
-5.097000122070312e+00 -1.311600017547607e+01
-5.048999786376953e+00 -1.311499977111816e+01
-5.026000022888184e+00 -1.311800003051758e+01
-4.977000236511230e+00 -1.311299991607666e+01
-4.929999828338623e+00 -1.311200046539307e+01
-4.883999824523926e+00 -1.311400032043457e+01
-4.842000007629395e+00 -1.312899971008301e+01
-4.793000221252441e+00 -1.312199974060059e+01
-4.755000114440918e+00 -1.314599990844727e+01
-4.729000091552734e+00 -1.313899993896484e+01
-4.684000015258789e+00 -1.314200019836426e+01
-4.635000228881836e+00 -1.313599967956543e+01
-4.590000152587891e+00 -1.314099979400635e+01
-4.546000003814697e+00 -1.314599990844727e+01
-4.501999855041504e+00 -1.315299987792969e+01
-4.477000236511230e+00 -1.314799976348877e+01
-4.431000232696533e+00 -1.314900016784668e+01
-4.386000156402588e+00 -1.314999961853027e+01
-4.340000152587891e+00 -1.314999961853027e+01
-4.300000190734863e+00 -1.316800022125244e+01
-4.250000000000000e+00 -1.315400028228760e+01
-4.211999893188477e+00 -1.317899990081787e+01
-4.184000015258789e+00 -1.316100025177002e+01
-4.144999980926514e+00 -1.318200016021729e+01
-4.094999790191650e+00 -1.317000007629395e+01
-4.053999900817871e+00 -1.318299961090088e+01
-4.010000228881836e+00 -1.318599987030029e+01
-3.960999965667725e+00 -1.317300033569336e+01
-3.940000057220459e+00 -1.318099975585938e+01
-3.897000074386597e+00 -1.318599987030029e+01
-3.851999998092651e+00 -1.318700027465820e+01
-3.803999900817871e+00 -1.317800045013428e+01
-3.767999887466431e+00 -1.320699977874756e+01
-3.720000028610229e+00 -1.319600009918213e+01
-3.697000026702881e+00 -1.319400024414062e+01
-3.651999950408936e+00 -1.319400024414062e+01
-3.611000061035156e+00 -1.320499992370605e+01
-3.565999984741211e+00 -1.320499992370605e+01
-3.520999908447266e+00 -1.320199966430664e+01
-3.476000070571899e+00 -1.320199966430664e+01
-3.434999942779541e+00 -1.321300029754639e+01
-3.411999940872192e+00 -1.321000003814697e+01
-3.372999906539917e+00 -1.322900009155273e+01
-3.325000047683716e+00 -1.321399974822998e+01
-3.280999898910522e+00 -1.321700000762939e+01
-3.237999916076660e+00 -1.322099971771240e+01
-3.193000078201294e+00 -1.321800041198730e+01
-3.174000024795532e+00 -1.322799968719482e+01
-3.131999969482422e+00 -1.323400020599365e+01
-3.088999986648560e+00 -1.324199962615967e+01
-3.045000076293945e+00 -1.323799991607666e+01
-3.000999927520752e+00 -1.323799991607666e+01
-2.959000110626221e+00 -1.324499988555908e+01
-2.913000106811523e+00 -1.323700046539307e+01
-2.892999887466431e+00 -1.324400043487549e+01
-2.849999904632568e+00 -1.324499988555908e+01
-2.806999921798706e+00 -1.325000000000000e+01
-2.766999959945679e+00 -1.326599979400635e+01
-2.720999956130981e+00 -1.325500011444092e+01
-2.677999973297119e+00 -1.325399971008301e+01
-2.653000116348267e+00 -1.323700046539307e+01
-2.615999937057495e+00 -1.327000045776367e+01
-2.569999933242798e+00 -1.325500011444092e+01
-2.528000116348267e+00 -1.326500034332275e+01
-2.489000082015991e+00 -1.328299999237061e+01
-2.441999912261963e+00 -1.326700019836426e+01
-2.400000095367432e+00 -1.327099990844727e+01
-2.378999948501587e+00 -1.327400016784668e+01
-2.325000047683716e+00 -1.321300029754639e+01
-2.250000000000000e+00 -1.302499961853027e+01
-2.210000038146973e+00 -1.303800010681152e+01
-2.165999889373779e+00 -1.302700042724609e+01
-2.125000000000000e+00 -1.303400039672852e+01
-2.105000019073486e+00 -1.303899955749512e+01
-2.061000108718872e+00 -1.302999973297119e+01
-2.020999908447266e+00 -1.303999996185303e+01
-1.980000019073486e+00 -1.304800033569336e+01
-1.935999989509583e+00 -1.303699970245361e+01
-1.896000027656555e+00 -1.304899978637695e+01
-1.876000046730042e+00 -1.305599975585938e+01
-1.832999944686890e+00 -1.304199981689453e+01
-1.792000055313110e+00 -1.305099964141846e+01
-1.751000046730042e+00 -1.305900001525879e+01
-1.789999961853027e+00 -1.366100025177002e+01
-1.682000041007996e+00 -1.316499996185303e+01
-1.661999940872192e+00 -1.317300033569336e+01
-2.053999900817871e+00 -1.664800071716309e+01
-2.184999942779541e+00 -1.816500091552734e+01
-2.285000085830688e+00 -1.948999977111816e+01
-2.233999967575073e+00 -1.958900070190430e+01
-2.220999956130981e+00 -2.002499961853027e+01
-2.157999992370605e+00 -2.003400039672852e+01
-2.125000000000000e+00 -2.002499961853027e+01
-2.062000036239624e+00 -2.003199958801270e+01
-2.000000000000000e+00 -2.004400062561035e+01
-1.935999989509583e+00 -2.004199981689453e+01
-1.873000025749207e+00 -2.004599952697754e+01
-1.810999989509583e+00 -2.006200027465820e+01
-1.777999997138977e+00 -2.005100059509277e+01
-1.715000033378601e+00 -2.004999923706055e+01
-1.651999950408936e+00 -2.006599998474121e+01
-1.588999986648560e+00 -2.006500053405762e+01
-1.526000022888184e+00 -2.006800079345703e+01
-1.460999965667725e+00 -2.004999923706055e+01
-9.300000071525574e-01 -1.317500019073486e+01
-8.880000114440918e-01 -1.317000007629395e+01
-8.669999837875366e-01 -1.347999954223633e+01
-8.029999732971191e-01 -1.313099956512451e+01
-7.620000243186951e-01 -1.313799953460693e+01
-7.210000157356262e-01 -1.314999961853027e+01
-6.999999880790710e-01 -1.314099979400635e+01
-6.589999794960022e-01 -1.314500045776367e+01
-6.179999709129333e-01 -1.315100002288818e+01
-5.759999752044678e-01 -1.315299987792969e+01
-5.350000262260437e-01 -1.316100025177002e+01
-4.939999878406525e-01 -1.315699958801270e+01
-4.519999921321869e-01 -1.316199970245361e+01
-4.320000112056732e-01 -1.316300010681152e+01
-3.899999856948853e-01 -1.316600036621094e+01
-3.490000069141388e-01 -1.315900039672852e+01
-3.079999983310699e-01 -1.316800022125244e+01
-2.660000026226044e-01 -1.316899967193604e+01
-2.249999940395355e-01 -1.316600036621094e+01
-2.039999961853027e-01 -1.317399978637695e+01
-1.630000025033951e-01 -1.317700004577637e+01
-1.220000013709068e-01 -1.317099952697754e+01
-7.999999821186066e-02 -1.318200016021729e+01
-3.900000080466270e-02 -1.317199993133545e+01
+3.000000026077032e-03 -1.319400024414062e+01
+4.399999976158142e-02 -1.318999958038330e+01
+6.499999761581421e-02 -1.319200038909912e+01
+1.059999987483025e-01 -1.318700027465820e+01
+1.480000019073486e-01 -1.319499969482422e+01
+1.889999955892563e-01 -1.319499969482422e+01
+2.310000061988831e-01 -1.320199966430664e+01
+2.720000147819519e-01 -1.319900035858154e+01
+2.930000126361847e-01 -1.320899963378906e+01
+3.350000083446503e-01 -1.321000003814697e+01
+3.759999871253967e-01 -1.321100044250488e+01
+4.169999957084656e-01 -1.320499992370605e+01
+4.589999914169312e-01 -1.321199989318848e+01
+5.009999871253967e-01 -1.322200012207031e+01
+5.220000147819519e-01 -1.321800041198730e+01
+5.640000104904175e-01 -1.322799968719482e+01
+6.050000190734863e-01 -1.322599983215332e+01
+6.470000147819519e-01 -1.323200035095215e+01
+6.890000104904175e-01 -1.323799991607666e+01
+7.310000061988831e-01 -1.323200035095215e+01
+7.730000019073486e-01 -1.323900032043457e+01
+7.940000295639038e-01 -1.323799991607666e+01
+8.360000252723694e-01 -1.324800014495850e+01
+8.769999742507935e-01 -1.324100017547607e+01
+9.200000166893005e-01 -1.325000000000000e+01
+9.620000123977661e-01 -1.325899982452393e+01
+1.003000020980835e+00 -1.325199985504150e+01
+1.024999976158142e+00 -1.325800037384033e+01
+1.067000031471252e+00 -1.326299953460693e+01
+1.108999967575073e+00 -1.326000022888184e+01
+1.151000022888184e+00 -1.326799964904785e+01
+1.192999958992004e+00 -1.326599979400635e+01
+1.235999941825867e+00 -1.327400016784668e+01
+1.258000016212463e+00 -1.328400039672852e+01
+1.299999952316284e+00 -1.327799987792969e+01
+1.348000049591064e+00 -1.334000015258789e+01
+1.027999997138977e+00 -9.800000190734863e+00
+1.429000020027161e+00 -1.330300045013428e+01
+1.075999975204468e+00 -9.666000366210938e+00
+1.118999958038330e+00 -9.779999732971191e+00
+1.129999995231628e+00 -9.737000465393066e+00
+1.131000041961670e+00 -9.475000381469727e+00
+1.154999971389771e+00 -9.425000190734863e+00
+1.190000057220459e+00 -9.468999862670898e+00
+1.228000044822693e+00 -9.524999618530273e+00
+1.246999979019165e+00 -9.439999580383301e+00
+1.258000016212463e+00 -9.411999702453613e+00
+1.266999959945679e+00 -9.255999565124512e+00
+1.315000057220459e+00 -9.385999679565430e+00
+1.345999956130981e+00 -9.395999908447266e+00
+1.379999995231628e+00 -9.418999671936035e+00
+1.368000030517578e+00 -9.133999824523926e+00
+1.381999969482422e+00 -9.029000282287598e+00
+1.432000041007996e+00 -9.263999938964844e+00
+1.409999966621399e+00 -8.930999755859375e+00
+2.178999900817871e+00 -1.333899974822998e+01
+1.478999972343445e+00 -8.826999664306641e+00
+1.483000040054321e+00 -8.675999641418457e+00
+1.508000016212463e+00 -8.743000030517578e+00
+1.542000055313110e+00 -8.776000022888184e+00
+2.418999910354614e+00 -1.335400009155273e+01
+2.496999979019165e+00 -1.354599952697754e+01
+1.615000009536743e+00 -8.557000160217285e+00
+1.656999945640564e+00 -8.708000183105469e+00
+1.671000003814697e+00 -8.631999969482422e+00
+2.611999988555908e+00 -1.333899974822998e+01
+2.703000068664551e+00 -1.358100032806396e+01
+1.761999964714050e+00 -8.663000106811523e+00
+2.742000102996826e+00 -1.333500003814697e+01
+2.808000087738037e+00 -1.355399990081787e+01
+1.745000004768372e+00 -8.241000175476074e+00
+1.810999989509583e+00 -8.425999641418457e+00
+1.848999977111816e+00 -8.472999572753906e+00
+1.893000006675720e+00 -8.545000076293945e+00
+1.942999958992004e+00 -8.644000053405762e+00
+3.036000013351440e+00 -1.338000011444092e+01
+4.672999858856201e+00 -2.050399971008301e+01
+2.039999961853027e+00 -8.756999969482422e+00
+4.809999942779541e+00 -2.050900077819824e+01
+4.876999855041504e+00 -2.050399971008301e+01
+4.947000026702881e+00 -2.051399993896484e+01
+5.028999805450439e+00 -2.056999969482422e+01
+5.048999786376953e+00 -2.051099967956543e+01
+2.220999956130981e+00 -8.840999603271484e+00
+2.250000000000000e+00 -8.840000152587891e+00
+2.174000024795532e+00 -8.425999641418457e+00
+5.393000125885010e+00 -2.051700019836426e+01
+5.438000202178955e+00 -2.055400085449219e+01
+2.407000064849854e+00 -8.928999900817871e+00
+2.459000110626221e+00 -9.008000373840332e+00
+2.482000112533569e+00 -8.980999946594238e+00
+2.565000057220459e+00 -9.062000274658203e+00
+2.559999942779541e+00 -8.934000015258789e+00
+5.577000141143799e+00 -1.945999908447266e+01
+2.450000047683716e+00 -8.394000053405762e+00
+2.460999965667725e+00 -8.336000442504883e+00
+2.523999929428101e+00 -8.451000213623047e+00
+5.644000053405762e+00 -1.879500007629395e+01
+5.665999889373779e+00 -1.865600013732910e+01
+5.652999877929688e+00 -1.850799942016602e+01
+5.676000118255615e+00 -1.837500000000000e+01
+5.692999839782715e+00 -1.822500038146973e+01
+5.705999851226807e+00 -1.806800079345703e+01
+5.723999977111816e+00 -1.792799949645996e+01
+5.745999813079834e+00 -1.780100059509277e+01
+5.762000083923340e+00 -1.766200065612793e+01
+5.754000186920166e+00 -1.754199981689453e+01
+5.769000053405762e+00 -1.740299987792969e+01
+5.789000034332275e+00 -1.728199958801270e+01
+5.806000232696533e+00 -1.715399932861328e+01
+5.821000099182129e+00 -1.702199935913086e+01
+5.835000038146973e+00 -1.688599967956543e+01
+5.835000038146973e+00 -1.680100059509277e+01
+5.840000152587891e+00 -1.664699935913086e+01
+5.857999801635742e+00 -1.653000068664551e+01
+5.876999855041504e+00 -1.642000007629395e+01
+5.890999794006348e+00 -1.629800033569336e+01
+5.903999805450439e+00 -1.617200088500977e+01
+5.899000167846680e+00 -1.607999992370605e+01
+5.907000064849854e+00 -1.594699954986572e+01
+5.921999931335449e+00 -1.583300018310547e+01
+5.941999912261963e+00 -1.573499965667725e+01
+5.952000141143799e+00 -1.561400032043457e+01
+5.962999820709229e+00 -1.549600028991699e+01
+5.964000225067139e+00 -1.542500019073486e+01
+5.971000194549561e+00 -1.530000019073486e+01
+5.988999843597412e+00 -1.520499992370605e+01
+6.046000003814697e+00 -1.521000003814697e+01
+6.102000236511230e+00 -1.521000003814697e+01
+6.158999919891357e+00 -1.521399974822998e+01
+6.210999965667725e+00 -1.520400047302246e+01
+8.343999862670898e+00 -2.036000061035156e+01
+8.425000190734863e+00 -2.037400054931641e+01
+6.370999813079834e+00 -1.525500011444092e+01
+6.420000076293945e+00 -1.523600006103516e+01
+8.656000137329102e+00 -2.038800048828125e+01
+8.734000205993652e+00 -2.039200019836426e+01
+8.779000282287598e+00 -2.040900039672852e+01
+8.854000091552734e+00 -2.040699958801270e+01
+8.930000305175781e+00 -2.040699958801270e+01
+9.012999534606934e+00 -2.042099952697754e+01
+9.083999633789062e+00 -2.040900039672852e+01
+9.178999900817871e+00 -2.044799995422363e+01
+9.409000396728516e+00 -2.087500000000000e+01
+9.482999801635742e+00 -2.086400032043457e+01
+9.559000015258789e+00 -2.085700035095215e+01
+9.545999526977539e+00 -2.065600013732910e+01
+9.496000289916992e+00 -2.037999916076660e+01
+9.326999664306641e+00 -1.985199928283691e+01
+9.387999534606934e+00 -1.981900024414062e+01
+9.751999855041504e+00 -2.050699996948242e+01
+9.541000366210938e+00 -1.989999961853027e+01
+1.000000000000000e+01 -2.052700042724609e+01
+7.672999858856201e+00 -1.561200046539307e+01
+1.025699996948242e+01 -2.072400093078613e+01
+1.035700035095215e+01 -2.084399986267090e+01
+1.039999961853027e+01 -2.076700019836426e+01
+9.376999855041504e+00 -1.857099914550781e+01
+7.927000045776367e+00 -1.544900035858154e+01
+9.635000228881836e+00 -1.864299964904785e+01
+9.690999984741211e+00 -1.860899925231934e+01
+9.840000152587891e+00 -1.882299995422363e+01
+1.009899997711182e+01 -1.917300033569336e+01
+7.949999809265137e+00 -1.485400009155273e+01
+1.037500000000000e+01 -1.925600051879883e+01
+9.762000083923340e+00 -1.791200065612793e+01
+9.829000473022461e+00 -1.790099906921387e+01
+9.864999771118164e+00 -1.783300018310547e+01
+9.939999580383301e+00 -1.783699989318848e+01
+9.928000450134277e+00 -1.768300056457520e+01
+1.004800033569336e+01 -1.776700019836426e+01
+1.007999992370605e+01 -1.775799942016602e+01
+1.011299991607666e+01 -1.768600082397461e+01
+1.021599960327148e+01 -1.773600006103516e+01
+1.029399967193604e+01 -1.774399948120117e+01
+9.338000297546387e+00 -1.597500038146973e+01
+9.364999771118164e+00 -1.590600013732910e+01
+9.449999809265137e+00 -1.599199962615967e+01
+9.519000053405762e+00 -1.599499988555908e+01
+9.590999603271484e+00 -1.600099945068359e+01
+9.666000366210938e+00 -1.601199913024902e+01
+9.727999687194824e+00 -1.600099945068359e+01
+9.798000335693359e+00 -1.600300025939941e+01
+9.871000289916992e+00 -1.600900077819824e+01
+9.918999671936035e+00 -1.603100013732910e+01
+9.989000320434570e+00 -1.603000068664551e+01
+1.006700038909912e+01 -1.604500007629395e+01
+1.013500022888184e+01 -1.604000091552734e+01
+1.021599960327148e+01 -1.605699920654297e+01
+1.029599952697754e+01 -1.606999969482422e+01
+1.033800029754639e+01 -1.608099937438965e+01
+1.040699958801270e+01 -1.607699966430664e+01
+1.048600006103516e+01 -1.608799934387207e+01
+1.055399990081787e+01 -1.608200073242188e+01
+1.063099956512451e+01 -1.608900070190430e+01
+1.070199966430664e+01 -1.608699989318848e+01
+1.078400039672852e+01 -1.610000038146973e+01
+1.082699966430664e+01 -1.610899925231934e+01
+1.084799957275391e+01 -1.603199958801270e+01
+1.085000038146973e+01 -1.592700004577637e+01
+1.086999988555908e+01 -1.584799957275391e+01
+1.088199996948242e+01 -1.576000022888184e+01
+1.089299964904785e+01 -1.566899967193604e+01
+1.087399959564209e+01 -1.559000015258789e+01
+1.089299964904785e+01 -1.551299953460693e+01
+1.089700031280518e+01 -1.541499996185303e+01
+1.091100025177002e+01 -1.533199977874756e+01
+1.092199993133545e+01 -1.524499988555908e+01
+1.093400001525879e+01 -1.516199970245361e+01
+1.092099952697754e+01 -1.509300041198730e+01
+1.092700004577637e+01 -1.500199985504150e+01
+1.093999958038330e+01 -1.492099952697754e+01
+1.094299983978271e+01 -1.482699966430664e+01
+1.096800041198730e+01 -1.476299953460693e+01
+1.096800041198730e+01 -1.466600036621094e+01
+1.096100044250488e+01 -1.460900020599365e+01
+1.097200012207031e+01 -1.452799987792969e+01
+1.097099971771240e+01 -1.443299961090088e+01
+1.098900032043457e+01 -1.436200046539307e+01
+1.100699996948242e+01 -1.429300022125244e+01
+1.101000022888184e+01 -1.420400047302246e+01
+1.101700019836426e+01 -1.411999988555908e+01
+1.100399971008301e+01 -1.405900001525879e+01
+1.089700031280518e+01 -1.383100032806396e+01
+1.101900005340576e+01 -1.389700031280518e+01
+1.098299980163574e+01 -1.376200008392334e+01
+1.098400020599365e+01 -1.367500019073486e+01
+1.098700046539307e+01 -1.359000015258789e+01
+1.098200035095215e+01 -1.353999996185303e+01
+1.098099994659424e+01 -1.345300006866455e+01
+1.102700042724609e+01 -1.342300033569336e+01
+1.110000038146973e+01 -1.342500019073486e+01
+1.117399978637695e+01 -1.342899990081787e+01
+1.123499965667725e+01 -1.341699981689453e+01
+1.130799961090088e+01 -1.346000003814697e+01
+1.136499977111816e+01 -1.344299983978271e+01
+1.144600009918213e+01 -1.345300006866455e+01
+1.152400016784668e+01 -1.345800018310547e+01
+1.159700012207031e+01 -1.345800018310547e+01
+1.167099952697754e+01 -1.345800018310547e+01
+1.173499965667725e+01 -1.348999977111816e+01
+1.179699993133545e+01 -1.347500038146973e+01
+1.187300014495850e+01 -1.347599983215332e+01
+7.354000091552734e+00 -8.279000282287598e+00
+7.355000019073486e+00 -8.227999687194824e+00
+7.336999893188477e+00 -8.156000137329102e+00
+7.341000080108643e+00 -8.109000205993652e+00
+7.300000190734863e+00 -8.038000106811523e+00
+6.951000213623047e+00 -7.604000091552734e+00
+6.947999954223633e+00 -7.552000045776367e+00
+6.923999786376953e+00 -7.479000091552734e+00
+6.967000007629395e+00 -7.478000164031982e+00
+7.050000190734863e+00 -7.519999980926514e+00
+7.282999992370605e+00 -7.744999885559082e+00
+7.198999881744385e+00 -7.607999801635742e+00
+7.409999847412109e+00 -7.782000064849854e+00
+7.416999816894531e+00 -7.739999771118164e+00
+6.861999988555908e+00 -7.113999843597412e+00
+6.883999824523926e+00 -7.092000007629395e+00
+6.921000003814697e+00 -7.106999874114990e+00
+6.942999839782715e+00 -7.085000038146973e+00
+7.006000041961670e+00 -7.105000019073486e+00
+7.020999908447266e+00 -7.076000213623047e+00
+6.941999912261963e+00 -6.951000213623047e+00
+6.910999774932861e+00 -6.876999855041504e+00
+6.928999900817871e+00 -6.850999832153320e+00
+6.986000061035156e+00 -6.887000083923340e+00
+7.008999824523926e+00 -6.866000175476074e+00
+6.999000072479248e+00 -6.813000202178955e+00
+6.962999820709229e+00 -6.736000061035156e+00
+6.960000038146973e+00 -6.690000057220459e+00
+6.980999946594238e+00 -6.668000221252441e+00
+6.999000072479248e+00 -6.664000034332275e+00
+7.038000106811523e+00 -6.659999847412109e+00
+7.068999767303467e+00 -6.647999763488770e+00
+7.277999877929688e+00 -6.802000045776367e+00
+7.406000137329102e+00 -6.879000186920166e+00
+7.487999916076660e+00 -6.910999774932861e+00
+7.214000225067139e+00 -6.636000156402588e+00
+7.295000076293945e+00 -6.669000148773193e+00
+7.202000141143799e+00 -6.541999816894531e+00
+7.443999767303467e+00 -6.719999790191650e+00
+7.361000061035156e+00 -6.602000236511230e+00
+7.359000205993652e+00 -6.559000015258789e+00
+7.489999771118164e+00 -6.633999824523926e+00
+7.395999908447266e+00 -6.530000209808350e+00
+7.386000156402588e+00 -6.480000019073486e+00
+7.353000164031982e+00 -6.408999919891357e+00
+7.329999923706055e+00 -6.348999977111816e+00
+7.375999927520752e+00 -6.348999977111816e+00
+7.452000141143799e+00 -6.374000072479248e+00
+7.353000164031982e+00 -6.268000125885010e+00
+7.414999961853027e+00 -6.281000137329102e+00
+7.422999858856201e+00 -6.248000144958496e+00
+7.638000011444092e+00 -6.388999938964844e+00
+7.873000144958496e+00 -6.545000076293945e+00
+7.691999912261963e+00 -6.353000164031982e+00
+7.652999877929688e+00 -6.280000209808350e+00
+7.599999904632568e+00 -6.216000080108643e+00
+7.486000061035156e+00 -6.083000183105469e+00
+7.559000015258789e+00 -6.104000091552734e+00
+7.573999881744385e+00 -6.076000213623047e+00
+7.618000030517578e+00 -6.072000026702881e+00
+7.758999824523926e+00 -6.145999908447266e+00
+7.923999786376953e+00 -6.256000041961670e+00
+7.835000038146973e+00 -6.145999908447266e+00
+7.882999897003174e+00 -6.144000053405762e+00
+7.863999843597412e+00 -6.089000225067139e+00
+7.964000225067139e+00 -6.126999855041504e+00
+7.961999893188477e+00 -6.085999965667725e+00
+8.182999610900879e+00 -6.235000133514404e+00
+7.980999946594238e+00 -6.040999889373779e+00
+8.130000114440918e+00 -6.113999843597412e+00
+8.085000038146973e+00 -6.039999961853027e+00
+8.145000457763672e+00 -6.046000003814697e+00
+8.385999679565430e+00 -6.184999942779541e+00
+8.215999603271484e+00 -6.038000106811523e+00
+8.123000144958496e+00 -5.931000232696533e+00
+8.128999710083008e+00 -5.895999908447266e+00
+8.130999565124512e+00 -5.859000205993652e+00
+8.166000366210938e+00 -5.844999790191650e+00
+8.173000335693359e+00 -5.810999870300293e+00
+8.201999664306641e+00 -5.793000221252441e+00
+8.197999954223633e+00 -5.770999908447266e+00
+8.286999702453613e+00 -5.795000076293945e+00
+8.326000213623047e+00 -5.783999919891357e+00
+8.425000190734863e+00 -5.813000202178955e+00
+8.423000335693359e+00 -5.772999763488770e+00
+8.503999710083008e+00 -5.789999961853027e+00
+8.503000259399414e+00 -5.769999980926514e+00
+8.536000251770020e+00 -5.752999782562256e+00
+8.522999763488770e+00 -5.704999923706055e+00
+8.581999778747559e+00 -5.705999851226807e+00
+8.609000205993652e+00 -5.684000015258789e+00
+8.862999916076660e+00 -5.814000129699707e+00
+9.359000205993652e+00 -6.118999958038330e+00
+1.537500000000000e+01 -1.000399971008301e+01
+1.533600044250488e+01 -9.909999847412109e+00
+1.537699985504150e+01 -9.869000434875488e+00
+1.541899967193604e+01 -9.826999664306641e+00
+1.548499965667725e+01 -9.800999641418457e+00
+1.550000000000000e+01 -9.741999626159668e+00
+1.555099964141846e+01 -9.739999771118164e+00
+1.571399974822998e+01 -9.774000167846680e+00
+1.573400020599365e+01 -9.718000411987305e+00
+1.580900001525879e+01 -9.696000099182129e+00
+1.504599952697754e+01 -9.161999702453613e+00
+1.504399967193604e+01 -9.095999717712402e+00
+1.502900028228760e+01 -9.053999900817871e+00
+1.500800037384033e+01 -8.977000236511230e+00
+1.501700019836426e+01 -8.918999671936035e+00
+1.498099994659424e+01 -8.833999633789062e+00
+1.506700038909912e+01 -8.821000099182129e+00
+1.507299995422363e+01 -8.760999679565430e+00
+1.537199974060059e+01 -8.902999877929688e+00
+1.519200038909912e+01 -8.734999656677246e+00
+1.485499954223633e+01 -8.477999687194824e+00
+1.474899959564209e+01 -8.355999946594238e+00
+1.474899959564209e+01 -8.295000076293945e+00
+1.473499965667725e+01 -8.225999832153320e+00
+1.464900016784668e+01 -8.088000297546387e+00
+1.543400001525879e+01 -8.458999633789062e+00
+1.523700046539307e+01 -8.288999557495117e+00
+1.530000019073486e+01 -8.260999679565430e+00
+1.528699970245361e+01 -8.192000389099121e+00
+1.535200023651123e+01 -8.164999961853027e+00
+1.530099964141846e+01 -8.107000350952148e+00
+1.549600028991699e+01 -8.147999763488770e+00
+1.545600032806396e+01 -8.064999580383301e+00
+1.530399990081787e+01 -7.923999786376953e+00
+1.505500030517578e+01 -7.735000133514404e+00
+1.546500015258789e+01 -7.886000156402588e+00
+1.553699970245361e+01 -7.890999794006348e+00
+1.494699954986572e+01 -7.532000064849854e+00
+1.557299995422363e+01 -7.787000179290771e+00
+1.563399982452393e+01 -7.756000041961670e+00
+1.526700019836426e+01 -7.513999938964844e+00
+1.514500045776367e+01 -7.394000053405762e+00
+1.513000011444092e+01 -7.328000068664551e+00
+1.508399963378906e+01 -7.276999950408936e+00
+1.511200046539307e+01 -7.231999874114990e+00
+1.512399959564209e+01 -7.178999900817871e+00
+1.523700046539307e+01 -7.173999786376953e+00
+1.529899978637695e+01 -7.144999980926514e+00
+1.502299976348877e+01 -6.958000183105469e+00
+1.498799991607666e+01 -6.913000106811523e+00
+1.514599990844727e+01 -6.928999900817871e+00
+1.512199974060059e+01 -6.860000133514404e+00
+1.525699996948242e+01 -6.863999843597412e+00
+1.526200008392334e+01 -6.809000015258789e+00
+1.550100040435791e+01 -6.856999874114990e+00
+1.552200031280518e+01 -6.837999820709229e+00
+1.560200023651123e+01 -6.815000057220459e+00
+1.567000007629395e+01 -6.785999774932861e+00
+1.561400032043457e+01 -6.703000068664551e+00
+1.555200004577637e+01 -6.618999958038330e+00
+1.565600013732910e+01 -6.605000019073486e+00
+1.563500022888184e+01 -6.566999912261963e+00
+1.568799972534180e+01 -6.532000064849854e+00
+1.572500038146973e+01 -6.488999843597412e+00
+1.574600028991699e+01 -6.440000057220459e+00
+1.571199989318848e+01 -6.368999958038330e+00
+1.577499961853027e+01 -6.335999965667725e+00
+1.576299953460693e+01 -6.274000167846680e+00
+1.579699993133545e+01 -6.258999824523926e+00
+1.577600002288818e+01 -6.192999839782715e+00
+1.580200004577637e+01 -6.146999835968018e+00
+1.595600032806396e+01 -6.149000167846680e+00
+1.590100002288818e+01 -6.070000171661377e+00
+1.590600013732910e+01 -6.014999866485596e+00
+1.596800041198730e+01 -6.010000228881836e+00
+1.590999984741211e+01 -5.931000232696533e+00
+1.596599960327148e+01 -5.894999980926514e+00
+1.599800014495850e+01 -5.848999977111816e+00
+1.611199951171875e+01 -5.834000110626221e+00
+1.614299964904785e+01 -5.788000106811523e+00
+1.606699943542480e+01 -5.703999996185303e+00
+1.598600006103516e+01 -5.645999908447266e+00
+1.594900035858154e+01 -5.577000141143799e+00
+1.599600028991699e+01 -5.537000179290771e+00
+1.584700012207031e+01 -5.429999828338623e+00
+1.588700008392334e+01 -5.388000011444092e+00
+1.597799968719482e+01 -5.362999916076660e+00
+1.603700065612793e+01 -5.355000019073486e+00
+1.643199920654297e+01 -5.429999828338623e+00
+1.647699928283691e+01 -5.388000011444092e+00
+1.631900024414062e+01 -5.278999805450439e+00
+1.629599952697754e+01 -5.215000152587891e+00
+1.631599998474121e+01 -5.164999961853027e+00
+1.627099990844727e+01 -5.122000217437744e+00
+1.623699951171875e+01 -5.054999828338623e+00
+1.659499931335449e+01 -5.110000133514404e+00
+1.655699920654297e+01 -5.041999816894531e+00
+1.654000091552734e+01 -4.980000019073486e+00
+1.659799957275391e+01 -4.940000057220459e+00
+1.608600044250488e+01 -4.731999874114990e+00
+1.665999984741211e+01 -4.874000072479248e+00
+1.431999969482422e+01 -4.137000083923340e+00
+1.618400001525879e+01 -4.623000144958496e+00
+1.624500083923340e+01 -4.585999965667725e+00
+1.628400039672852e+01 -4.541999816894531e+00
+1.632200050354004e+01 -4.497000217437744e+00
+1.740999984741211e+01 -4.769000053405762e+00
+2.202400016784668e+01 -5.966000080108643e+00
+2.209700012207031e+01 -5.910999774932861e+00
+3.021599960327148e+01 -7.992000102996826e+00
+1.628499984741211e+01 -4.239999771118164e+00
+2.008900070190430e+01 -5.169000148773193e+00
+2.002599906921387e+01 -5.118999958038330e+00
+1.994300079345703e+01 -5.031000137329102e+00
+2.025300025939941e+01 -5.041999816894531e+00
+3.073399925231934e+01 -7.563000202178955e+00
+3.084300041198730e+01 -7.486999988555908e+00
+3.093099975585938e+01 -7.406000137329102e+00
+3.101099967956543e+01 -7.322000026702881e+00
+3.109399986267090e+01 -7.289999961853027e+00
+3.120299911499023e+01 -7.212999820709229e+00
+3.127400016784668e+01 -7.125999927520752e+00
+3.136599922180176e+01 -7.043000221252441e+00
+3.141900062561035e+01 -6.952000141143799e+00
+3.151300048828125e+01 -6.868999958038330e+00
+3.157299995422363e+01 -6.829999923706055e+00
+3.167300033569336e+01 -6.747000217437744e+00
+3.176399993896484e+01 -6.663000106811523e+00
+3.184900093078613e+01 -6.576000213623047e+00
+3.192900085449219e+01 -6.487999916076660e+00
+3.202899932861328e+01 -6.403999805450439e+00
+3.210599899291992e+01 -6.367000102996826e+00
+3.218899917602539e+01 -6.277999877929688e+00
+3.226100158691406e+01 -6.186999797821045e+00
+3.235100173950195e+01 -6.098999977111816e+00
+3.243700027465820e+01 -6.010000228881836e+00
+3.252299880981445e+01 -5.920000076293945e+00
+3.259500122070312e+01 -5.881000041961670e+00
+3.267599868774414e+01 -5.789000034332275e+00
+3.276499938964844e+01 -5.698999881744385e+00
+3.285599899291992e+01 -5.609000205993652e+00
+3.294599914550781e+01 -5.518000125885010e+00
+3.303499984741211e+01 -5.426000118255615e+00
+3.313199996948242e+01 -5.335000038146973e+00
+3.320999908447266e+01 -5.294000148773193e+00
+3.330699920654297e+01 -5.203000068664551e+00
+3.340499877929688e+01 -5.110000133514404e+00
+3.347999954223633e+01 -5.013999938964844e+00
+3.357500076293945e+01 -4.921000003814697e+00
+3.367699813842773e+01 -4.828000068664551e+00
+3.376800155639648e+01 -4.787000179290771e+00
+3.386000061035156e+01 -4.690999984741211e+00
+3.394599914550781e+01 -4.594999790191650e+00
+3.403499984741211e+01 -4.498000144958496e+00
+3.413299942016602e+01 -4.401999950408936e+00
+3.423500061035156e+01 -4.306000232696533e+00
+3.460499954223633e+01 -4.297999858856201e+00
+3.554999923706055e+01 -4.302000045776367e+00
+3.663800048828125e+01 -4.317999839782715e+00
+3.761999893188477e+01 -4.315000057220459e+00
+3.877700042724609e+01 -4.324999809265137e+00
+3.958100128173828e+01 -4.289000034332275e+00
+4.086700057983398e+01 -4.298999786376953e+00
+4.209400177001953e+01 -4.361999988555908e+00
+4.338600158691406e+01 -4.359000205993652e+00
+4.470199966430664e+01 -4.350999832153320e+00
+4.605500030517578e+01 -4.336999893188477e+00
+4.747900009155273e+01 -4.321000099182129e+00
+4.914300155639648e+01 -4.317999839782715e+00
+5.088899993896484e+01 -4.392000198364258e+00
+5.309899902343750e+01 -4.415999889373779e+00
+5.383900070190430e+01 -4.307000160217285e+00
+5.604499816894531e+01 -4.308000087738037e+00
+5.885300064086914e+01 -4.339000225067139e+00
+6.426799774169922e+01 -4.538000106811523e+00
+6.427700042724609e+01 -4.436999797821045e+00
+6.991300201416016e+01 -4.387000083923340e+00
+7.457299804687500e+01 -4.210999965667725e+00
+5.961000061035156e+01 +5.789999961853027e+00
+4.870800018310547e+01 +4.958000183105469e+00
+4.836000061035156e+01 +5.230000019073486e+00
+4.834099960327148e+01 +5.381999969482422e+00
+4.853400039672852e+01 +5.558000087738037e+00
+4.837500000000000e+01 +5.616000175476074e+00
+4.831800079345703e+01 +6.072000026702881e+00
+4.829999923706055e+01 +6.223999977111816e+00
+4.830599975585938e+01 +6.379000186920166e+00
+4.829999923706055e+01 +6.532000064849854e+00
+4.831299972534180e+01 +6.611999988555908e+00
+4.830799865722656e+01 +6.765999794006348e+00
+4.831800079345703e+01 +6.921999931335449e+00
+4.832600021362305e+01 +7.078000068664551e+00
+4.832500076293945e+01 +7.232999801635742e+00
+4.833200073242188e+01 +7.388999938964844e+00
+4.835200119018555e+01 +7.469999790191650e+00
+4.836600112915039e+01 +7.627999782562256e+00
+4.836899948120117e+01 +7.783999919891357e+00
+4.837799835205078e+01 +7.941999912261963e+00
+4.858399963378906e+01 +8.131999969482422e+00
+4.841600036621094e+01 +8.260999679565430e+00
+4.839199829101562e+01 +8.413000106811523e+00
+4.840200042724609e+01 +8.493000030517578e+00
+4.864300155639648e+01 +8.692999839782715e+00
+4.844200134277344e+01 +8.814999580383301e+00
+4.850500106811523e+01 +8.982999801635742e+00
+4.850999832153320e+01 +9.142000198364258e+00
+4.857699966430664e+01 +9.312999725341797e+00
+5.065499877929688e+01 +9.795000076293945e+00
+5.803099822998047e+01 +1.141399955749512e+01
+5.929600143432617e+01 +1.185799980163574e+01
+5.906100082397461e+01 +1.200399971008301e+01
+5.879800033569336e+01 +1.214200019836426e+01
+5.867499923706055e+01 +1.230900001525879e+01
+5.644499969482422e+01 +1.193299961090088e+01
+5.633499908447266e+01 +1.209500026702881e+01
+5.667800140380859e+01 +1.235499954223633e+01
+5.689599990844727e+01 +1.259000015258789e+01
+5.670199966430664e+01 +1.273400020599365e+01
+5.844599914550781e+01 +1.331999969482422e+01
+5.769200134277344e+01 +1.324300003051758e+01
+5.703900146484375e+01 +1.328100013732910e+01
+5.657600021362305e+01 +1.336100006103516e+01
+4.639099884033203e+01 +1.156799983978271e+01
+4.641699981689453e+01 +1.165200042724609e+01
+5.097299957275391e+01 +1.296899986267090e+01
+3.653699874877930e+01 +9.532999992370605e+00
+3.647100067138672e+01 +9.637999534606934e+00
+3.644599914550781e+01 +9.753999710083008e+00
+3.642900085449219e+01 +9.810999870300293e+00
+4.818399810791016e+01 +1.314799976348877e+01
+4.133900070190430e+01 +1.141600036621094e+01
+4.129299926757812e+01 +1.154300022125244e+01
+4.622200012207031e+01 +1.308100032806396e+01
+4.562099838256836e+01 +1.306599998474121e+01
+4.531700134277344e+01 +1.313300037384033e+01
+4.520000076293945e+01 +1.317599964141846e+01
+4.537200164794922e+01 +1.338099956512451e+01
+4.529700088500977e+01 +1.351299953460693e+01
+5.471599960327148e+01 +1.651700019836426e+01
+5.397700119018555e+01 +1.647800064086914e+01
+5.395999908447266e+01 +1.665900039672852e+01
+4.265200042724609e+01 +1.323499965667725e+01
+4.222299957275391e+01 +1.324699974060059e+01
+4.190200042724609e+01 +1.329199981689453e+01
+4.150400161743164e+01 +1.330900001525879e+01
+2.032900047302246e+01 +6.574999809265137e+00
+2.057299995422363e+01 +6.725999832153320e+00
+4.025500106811523e+01 +1.325699996948242e+01
+3.982699966430664e+01 +1.325399971008301e+01
+1.932399940490723e+01 +6.552000045776367e+00
+1.935199928283691e+01 +6.630000114440918e+00
+2.140500068664551e+01 +7.410999774932861e+00
+2.198999977111816e+01 +7.652999877929688e+00
+3.809199905395508e+01 +1.341199970245361e+01
+3.790900039672852e+01 +1.348099994659424e+01
+3.696099853515625e+01 +1.327400016784668e+01
+3.699100112915039e+01 +1.341600036621094e+01
+3.632099914550781e+01 +1.330200004577637e+01
+3.589099884033203e+01 +1.320800018310547e+01
+3.573699951171875e+01 +1.327900028228760e+01
+3.591199874877930e+01 +1.347299957275391e+01
+3.581800079345703e+01 +1.356599998474121e+01
+3.229000091552734e+01 +1.234300041198730e+01
+2.110300064086914e+01 +8.133000373840332e+00
+3.191399955749512e+01 +1.243000030517578e+01
+3.193300056457520e+01 +1.249499988555908e+01
+3.193300056457520e+01 +1.261100006103516e+01
+3.192499923706055e+01 +1.272399997711182e+01
+3.192900085449219e+01 +1.284200000762939e+01
+3.187800025939941e+01 +1.293700027465820e+01
+3.220100021362305e+01 +1.318700027465820e+01
+3.228400039672852e+01 +1.327999973297119e+01
+3.198699951171875e+01 +1.327600002288818e+01
+3.181999969482422e+01 +1.332400035858154e+01
+3.178400039672852e+01 +1.342599964141846e+01
+3.176199913024902e+01 +1.353400039672852e+01
+3.179000091552734e+01 +1.366499996185303e+01
+3.170899963378906e+01 +1.374800014495850e+01
+3.177499961853027e+01 +1.383600044250488e+01
+3.787599945068359e+01 +1.663999938964844e+01
+3.772100067138672e+01 +1.671299934387207e+01
+3.747900009155273e+01 +1.674699974060059e+01
+3.730400085449219e+01 +1.680900001525879e+01
+3.744599914550781e+01 +1.701499938964844e+01
+3.764099884033203e+01 +1.717499923706055e+01
+3.770700073242188e+01 +1.734900093078613e+01
+3.612900161743164e+01 +1.675900077819824e+01
+3.586700057983398e+01 +1.677499961853027e+01
+3.564599990844727e+01 +1.680800056457520e+01
+3.533000183105469e+01 +1.679500007629395e+01
+3.509899902343750e+01 +1.675300025939941e+01
+2.023999977111816e+01 +9.805000305175781e+00
+2.014800071716309e+01 +9.838999748229980e+00
+3.409000015258789e+01 +1.679899978637695e+01
+3.381100082397461e+01 +1.679400062561035e+01
+3.363299942016602e+01 +1.677099990844727e+01
+3.336800003051758e+01 +1.677000045776367e+01
+3.308300018310547e+01 +1.675699996948242e+01
+3.285200119018555e+01 +1.677000045776367e+01
+3.777799987792969e+01 +1.943899917602539e+01
+3.775999832153320e+01 +1.957900047302246e+01
+3.776399993896484e+01 +1.973200035095215e+01
+3.184199905395508e+01 +1.669700050354004e+01
+3.177700042724609e+01 +1.679100036621094e+01
+3.777700042724609e+01 +2.011899948120117e+01
+3.777299880981445e+01 +2.026899909973145e+01
+3.776900100708008e+01 +2.042000007629395e+01
+1.913400077819824e+01 +1.040799999237061e+01
+3.779700088500977e+01 +2.066600036621094e+01
+3.779000091552734e+01 +2.081699943542480e+01
+3.777799987792969e+01 +2.096599960327148e+01
+3.778200149536133e+01 +2.112299919128418e+01
+3.777000045776367e+01 +2.127199935913086e+01
+3.777199935913086e+01 +2.143000030517578e+01
+3.776399993896484e+01 +2.158300018310547e+01
+3.779600143432617e+01 +2.168000030517578e+01
+3.779100036621094e+01 +2.183499908447266e+01
+3.778300094604492e+01 +2.198900032043457e+01
+3.778099822998047e+01 +2.214699935913086e+01
+3.777299880981445e+01 +2.230299949645996e+01
+3.759999847412109e+01 +2.236000061035156e+01
+3.775699996948242e+01 +2.253400039672852e+01
+3.781100082397461e+01 +2.272699928283691e+01
+2.430100059509277e+01 +1.469999980926514e+01
+2.451799964904785e+01 +1.493700027465820e+01
+2.433300018310547e+01 +1.492899990081787e+01
+2.412400054931641e+01 +1.490499973297119e+01
+2.404100036621094e+01 +1.490600013732910e+01
+1.751799964904785e+01 +1.093000030517578e+01
+1.745499992370605e+01 +1.096700000762939e+01
+1.745599937438965e+01 +1.104399967193604e+01
+2.339900016784668e+01 +1.491800022125244e+01
+2.328300094604492e+01 +1.494699954986572e+01
+2.322900009155273e+01 +1.496399974822998e+01
+2.317499923706055e+01 +1.503199958801270e+01
+2.306399917602539e+01 +1.506299972534180e+01
+2.265999984741211e+01 +1.489999961853027e+01
+2.258799934387207e+01 +1.495499992370605e+01
+2.258699989318848e+01 +1.505700016021729e+01
+2.227599906921387e+01 +1.494999980926514e+01
+2.242799949645996e+01 +1.510400009155273e+01
+2.238999938964844e+01 +1.518099975585938e+01
+2.213800048828125e+01 +1.511100006103516e+01
+2.198999977111816e+01 +1.511200046539307e+01
+2.180599975585938e+01 +1.508600044250488e+01
+2.201300048828125e+01 +1.533199977874756e+01
+2.187899971008301e+01 +1.528999996185303e+01
+2.219700050354004e+01 +1.561600017547607e+01
+2.201000022888184e+01 +1.558899974822998e+01
+3.230400085449219e+01 +2.304700088500977e+01
+3.222999954223633e+01 +2.314699935913086e+01
+3.221799850463867e+01 +2.329299926757812e+01
+3.226699829101562e+01 +2.340600013732910e+01
+2.056100082397461e+01 +1.500100040435791e+01
+2.045599937438965e+01 +1.502299976348877e+01
+2.072500038146973e+01 +1.532199954986572e+01
+2.058900070190430e+01 +1.532100009918213e+01
+2.020299911499023e+01 +1.513199996948242e+01
+2.010400009155273e+01 +1.515699958801270e+01
+1.982500076293945e+01 +1.499600028991699e+01
+1.974300003051758e+01 +1.503100013732910e+01
+1.959799957275391e+01 +1.501700019836426e+01
+1.954199981689453e+01 +1.507299995422363e+01
+1.934300041198730e+01 +1.501599979400635e+01
+1.928800010681152e+01 +1.507100009918213e+01
+1.919499969482422e+01 +1.504699993133545e+01
+1.915399932861328e+01 +1.511200046539307e+01
+1.903599929809570e+01 +1.511600017547607e+01
+1.907600021362305e+01 +1.524600028991699e+01
+1.903100013732910e+01 +1.530799961090088e+01
+1.902799987792969e+01 +1.540400028228760e+01
+1.855999946594238e+01 +1.512100028991699e+01
+1.870499992370605e+01 +1.528899955749512e+01
+1.859300041198730e+01 +1.529500007629395e+01
+1.830800056457520e+01 +1.515699958801270e+01
+2.250300025939941e+01 +1.875699996948242e+01
+2.246999931335449e+01 +1.885000038146973e+01
+1.802199935913086e+01 +1.520899963378906e+01
+1.802099990844727e+01 +1.525599956512451e+01
+1.737100028991699e+01 +1.479899978637695e+01
+1.783399963378906e+01 +1.529100036621094e+01
+1.735499954223633e+01 +1.497399997711182e+01
+1.734399986267090e+01 +1.506000041961670e+01
+1.776199913024902e+01 +1.552200031280518e+01
+1.726799964904785e+01 +1.513799953460693e+01
+1.711400032043457e+01 +1.509799957275391e+01
+1.753599929809570e+01 +1.556900024414062e+01
+1.732799911499023e+01 +1.548099994659424e+01
+1.659300041198730e+01 +1.491699981689453e+01
+1.690399932861328e+01 +1.529399967193604e+01
+1.662599945068359e+01 +1.513700008392334e+01
+1.669000053405762e+01 +1.524400043487549e+01
+1.637999916076660e+01 +1.505500030517578e+01
+1.644599914550781e+01 +1.521100044250488e+01
+1.626199913024902e+01 +1.513599967956543e+01
+1.629500007629395e+01 +1.526200008392334e+01
+1.617000007629395e+01 +1.524100017547607e+01
+1.583899974822998e+01 +1.497599983215332e+01
+1.620999908447266e+01 +1.542399978637695e+01
+1.621800041198730e+01 +1.552900028228760e+01
+1.573600006103516e+01 +1.516199970245361e+01
+1.606200027465820e+01 +1.557400035858154e+01
+1.599100017547607e+01 +1.560299968719482e+01
+1.587500000000000e+01 +1.553899955749512e+01
+1.522999954223633e+01 +1.500000000000000e+01
+1.507400035858154e+01 +1.493900012969971e+01
+1.495699977874756e+01 +1.491699981689453e+01
+1.501200008392334e+01 +1.506599998474121e+01
+1.502099990844727e+01 +1.517000007629395e+01
+1.493799972534180e+01 +1.518099975585938e+01
+1.492800045013428e+01 +1.521899986267090e+01
+1.498999977111816e+01 +1.537899971008301e+01
+1.487199974060059e+01 +1.535400009155273e+01
+1.453199958801270e+01 +1.509700012207031e+01
+1.458199977874756e+01 +1.524499988555908e+01
+1.467300033569336e+01 +1.543700027465820e+01
+1.442000007629395e+01 +1.521700000762939e+01
+1.432699966430664e+01 +1.521500015258789e+01
+1.417000007629395e+01 +1.514299964904785e+01
+1.410200023651123e+01 +1.516499996185303e+01
+1.422299957275391e+01 +1.539299964904785e+01
+1.382900047302246e+01 +1.506000041961670e+01
+1.708399963378906e+01 +1.873100090026855e+01
+1.699399948120117e+01 +1.869199943542480e+01
+1.689500045776367e+01 +1.870000076293945e+01
+1.679100036621094e+01 +1.870299911499023e+01
+1.324100017547607e+01 +1.483399963378906e+01
+1.657699966430664e+01 +1.870000076293945e+01
+1.339900016784668e+01 +1.520300006866455e+01
+1.335599994659424e+01 +1.520300006866455e+01
+1.335200023651123e+01 +1.529399967193604e+01
+1.325899982452393e+01 +1.528499984741211e+01
+1.313500022888184e+01 +1.523799991607666e+01
+1.600900077819824e+01 +1.869899940490723e+01
+1.591499996185303e+01 +1.870800018310547e+01
+1.301900005340576e+01 +1.534599971771240e+01
+1.574600028991699e+01 +1.868700027465820e+01
+1.565499973297119e+01 +1.869799995422363e+01
+1.555500030517578e+01 +1.869700050354004e+01
+1.545899963378906e+01 +1.870199966430664e+01
+1.245199966430664e+01 +1.515200042724609e+01
+1.238899993896484e+01 +1.512399959564209e+01
+1.520499992370605e+01 +1.869000053405762e+01
+1.510700035095215e+01 +1.869000053405762e+01
+1.503100013732910e+01 +1.871500015258789e+01
+1.492099952697754e+01 +1.869799995422363e+01
+1.482999992370605e+01 +1.870400047302246e+01
+1.478600025177002e+01 +1.877000045776367e+01
+1.217399978637695e+01 +1.549600028991699e+01
+1.191399955749512e+01 +1.526299953460693e+01
+1.191100025177002e+01 +1.535900020599365e+01
+1.184300041198730e+01 +1.537100028991699e+01
+1.177299976348877e+01 +1.538000011444092e+01
+1.136600017547607e+01 +1.494299983978271e+01
+1.165200042724609e+01 +1.537100028991699e+01
+1.164900016784668e+01 +1.546800041198730e+01
+1.135099983215332e+01 +1.517000007629395e+01
+1.140100002288818e+01 +1.533699989318848e+01
+1.401500034332275e+01 +1.898800086975098e+01
+1.133800029754639e+01 +1.545499992370605e+01
+1.094400024414062e+01 +1.501500034332275e+01
+1.129399967193604e+01 +1.554699993133545e+01
+1.379800033569336e+01 +1.913100051879883e+01
+1.091100025177002e+01 +1.522000026702881e+01
+1.361400032043457e+01 +1.912800025939941e+01
+1.112199974060059e+01 +1.572200012207031e+01
+1.344999980926514e+01 +1.915099906921387e+01
+1.339700031280518e+01 +1.913899993896484e+01
+1.330700016021729e+01 +1.913800048828125e+01
+1.074699974060059e+01 +1.555200004577637e+01
+1.273700046539307e+01 +1.869099998474121e+01
+1.265799999237061e+01 +1.870100021362305e+01
+1.257299995422363e+01 +1.870100021362305e+01
+1.252200031280518e+01 +1.868899917602539e+01
+1.243200016021729e+01 +1.868099975585938e+01
+1.235200023651123e+01 +1.868700027465820e+01
+1.227499961853027e+01 +1.869899940490723e+01
+1.219200038909912e+01 +1.870100021362305e+01
+1.211499977111816e+01 +1.870999908447266e+01
+1.206000041961670e+01 +1.868899917602539e+01
+1.198299980163574e+01 +1.869799995422363e+01
+1.189500045776367e+01 +1.869000053405762e+01
+1.182199954986572e+01 +1.870499992370605e+01
+1.174199962615967e+01 +1.870800018310547e+01
+1.166100025177002e+01 +1.870999908447266e+01
+1.157999992370605e+01 +1.870999908447266e+01
+1.152799987792969e+01 +1.869099998474121e+01
+1.144699954986572e+01 +1.869099998474121e+01
+1.136999988555908e+01 +1.869599914550781e+01
+1.128600025177002e+01 +1.869099998474121e+01
+1.121000003814697e+01 +1.869700050354004e+01
+1.113500022888184e+01 +1.870499992370605e+01
+1.108399963378906e+01 +1.868600082397461e+01
+1.100699996948242e+01 +1.869000053405762e+01
+1.092700004577637e+01 +1.868799972534180e+01
+1.084799957275391e+01 +1.868799972534180e+01
+1.082400035858154e+01 +1.878000068664551e+01
+1.076900005340576e+01 +1.882299995422363e+01
+1.087800025939941e+01 +1.915299987792969e+01
+1.082600021362305e+01 +1.913100051879883e+01
+1.073700046539307e+01 +1.911300086975098e+01
+1.065999984741211e+01 +1.911700057983398e+01
+1.059700012207031e+01 +1.914500045776367e+01
+1.051200008392334e+01 +1.913299942016602e+01
+1.043500041961670e+01 +1.913599967956543e+01
+1.038899993896484e+01 +1.912199974060059e+01
+1.031999969482422e+01 +1.913699913024902e+01
+1.024199962615967e+01 +1.913800048828125e+01
+1.016699981689453e+01 +1.914100074768066e+01
+4.577000141143799e+00 +8.651000022888184e+00
+9.835000038146973e+00 +1.879899978637695e+01
+9.765999794006348e+00 +1.873800086975098e+01
+9.777999877929688e+00 +1.890699958801270e+01
+9.815999984741211e+00 +1.912700080871582e+01
+9.746999740600586e+00 +1.914100074768066e+01
+9.666999816894531e+00 +1.913299942016602e+01
+9.600000381469727e+00 +1.914900016784668e+01
+9.517999649047852e+00 +1.913599967956543e+01
+9.473999977111816e+00 +1.912199974060059e+01
+9.404000282287598e+00 +1.912999916076660e+01
+9.333999633789062e+00 +1.913999938964844e+01
+9.260000228881836e+00 +1.913999938964844e+01
+9.184000015258789e+00 +1.913699913024902e+01
+8.373999595642090e+00 +1.758600044250488e+01
+7.256999969482422e+00 +1.529399967193604e+01
+8.385000228881836e+00 +1.782500076293945e+01
+8.722000122070312e+00 +1.869599914550781e+01
+8.661000251770020e+00 +1.871999931335449e+01
+8.564999580383301e+00 +1.866500091552734e+01
+8.484999656677246e+00 +1.864399909973145e+01
+8.451999664306641e+00 +1.872800064086914e+01
+8.447999954223633e+00 +1.879899978637695e+01
+2.226999998092651e+00 +4.992000102996826e+00
+8.350000381469727e+00 +1.873800086975098e+01
+2.211999893188477e+00 +5.001999855041504e+00
+2.180000066757202e+00 +4.971000194549561e+00
+2.160000085830688e+00 +4.967000007629395e+00
+2.157999992370605e+00 +4.985000133514404e+00
+2.127000093460083e+00 +4.954999923706055e+00
+2.115000009536743e+00 +4.969999790191650e+00
+2.094000101089478e+00 +4.964000225067139e+00
+2.075999975204468e+00 +4.965000152587891e+00
+2.052999973297119e+00 +4.953000068664551e+00
+2.038000106811523e+00 +4.960000038146973e+00
+2.030999898910522e+00 +4.965000152587891e+00
+2.009999990463257e+00 +4.960000038146973e+00
+1.995000004768372e+00 +4.966000080108643e+00
+1.976999998092651e+00 +4.967000007629395e+00
+1.950000047683716e+00 +4.942999839782715e+00
+1.942000031471252e+00 +4.967999935150146e+00
+1.922000050544739e+00 +4.940999984741211e+00
+1.909000039100647e+00 +4.953000068664551e+00
+1.902999997138977e+00 +4.985000133514404e+00
+1.866999983787537e+00 +4.935999870300293e+00
+1.855999946594238e+00 +4.953999996185303e+00
+1.840999960899353e+00 +4.960999965667725e+00
+1.815000057220459e+00 +4.939000129699707e+00
+1.807999968528748e+00 +4.943999767303467e+00
+1.787999987602234e+00 +4.935999870300293e+00
+1.766999959945679e+00 +4.926000118255615e+00
+1.756999969482422e+00 +4.947000026702881e+00
+1.735999941825867e+00 +4.936999797821045e+00
+1.712000012397766e+00 +4.918000221252441e+00
+1.715000033378601e+00 +4.951000213623047e+00
+1.692999958992004e+00 +4.940000057220459e+00
+1.671000003814697e+00 +4.923999786376953e+00
+1.664999961853027e+00 +4.958000183105469e+00
+1.641000032424927e+00 +4.935999870300293e+00
+1.621000051498413e+00 +4.927999973297119e+00
+1.613999962806702e+00 +4.960000038146973e+00
+1.597000002861023e+00 +4.935999870300293e+00
+1.577000021934509e+00 +4.925000190734863e+00
+1.567999958992004e+00 +4.951000213623047e+00
+1.547000050544739e+00 +4.936999797821045e+00
+1.526999950408936e+00 +4.927000045776367e+00
+1.514999985694885e+00 +4.945000171661377e+00
+1.506999969482422e+00 +4.947000026702881e+00
+1.481999993324280e+00 +4.916999816894531e+00
+1.475999951362610e+00 +4.954999923706055e+00
+1.455000042915344e+00 +4.940000057220459e+00
+1.432999968528748e+00 +4.923999786376953e+00
+1.422000050544739e+00 +4.945000171661377e+00
+1.401999950408936e+00 +4.932000160217285e+00
+1.391000032424927e+00 +4.922999858856201e+00
+1.381999969482422e+00 +4.951000213623047e+00
+1.360000014305115e+00 +4.929999828338623e+00
+1.343999981880188e+00 +4.932000160217285e+00
+1.333999991416931e+00 +4.959000110626221e+00
+1.307999968528748e+00 +4.922999858856201e+00
+1.300999999046326e+00 +4.927000045776367e+00
+1.287999987602234e+00 +4.942999839782715e+00
+1.269999980926514e+00 +4.936999797821045e+00
+1.256999969482422e+00 +4.951000213623047e+00
+1.238999962806702e+00 +4.945000171661377e+00
+1.225000023841858e+00 +4.953000068664551e+00
+1.210999965667725e+00 +4.931000232696533e+00
+1.200999975204468e+00 +4.958000183105469e+00
+1.182999968528748e+00 +4.949999809265137e+00
+1.167999982833862e+00 +4.955999851226807e+00
+1.146999955177307e+00 +4.935999870300293e+00
+1.136000037193298e+00 +4.960999965667725e+00
+1.121000051498413e+00 +4.967000007629395e+00
+1.110999941825867e+00 +4.956999778747559e+00
+1.098000049591064e+00 +4.972000122070312e+00
+1.077999949455261e+00 +4.958000183105469e+00
+1.072000026702881e+00 +5.006000041961670e+00
+1.059000015258789e+00 +5.022999763488770e+00
+1.037999987602234e+00 +4.997000217437744e+00
+1.031000018119812e+00 +5.047999858856201e+00
+1.016999959945679e+00 +5.018000125885010e+00
+1.009999990463257e+00 +5.064000129699707e+00
+1.003000020980835e+00 +5.118000030517578e+00
+9.980000257492065e-01 +5.177999973297119e+00
+9.940000176429749e-01 +5.245999813079834e+00
+9.869999885559082e-01 +5.302999973297119e+00
+9.900000095367432e-01 +5.367000102996826e+00
+9.860000014305115e-01 +5.440999984741211e+00
+9.810000061988831e-01 +5.519000053405762e+00
+9.779999852180481e-01 +5.603000164031982e+00
+9.710000157356262e-01 +5.671000003814697e+00
+9.679999947547913e-01 +5.767000198364258e+00
+9.700000286102295e-01 +5.835999965667725e+00
+9.679999947547913e-01 +5.939000129699707e+00
+9.629999995231628e-01 +6.031000137329102e+00
+9.589999914169312e-01 +6.131000041961670e+00
+9.520000219345093e-01 +6.215000152587891e+00
+9.440000057220459e-01 +6.298999786376953e+00
+9.449999928474426e-01 +6.451000213623047e+00
+9.480000138282776e-01 +6.545000076293945e+00
+9.430000185966492e-01 +6.660999774932861e+00
+9.369999766349792e-01 +6.775000095367432e+00
+9.340000152587891e-01 +6.914999961853027e+00
+9.309999942779541e-01 +7.066999912261963e+00
+9.269999861717224e-01 +7.217999935150146e+00
+1.182000041007996e+00 +9.375000000000000e+00
+1.169999957084656e+00 +9.529999732971191e+00
+1.141999959945679e+00 +9.543000221252441e+00
+1.110000014305115e+00 +9.532999992370605e+00
+1.070000052452087e+00 +9.444999694824219e+00
+1.031000018119812e+00 +9.362999916076660e+00
+1.006000041961670e+00 +9.407999992370605e+00
+9.980000257492065e-01 +9.472999572753906e+00
+2.095999956130981e+00 +2.081900024414062e+01
+2.471999883651733e+00 +2.541799926757812e+01
+1.100000023841858e+00 +1.195100021362305e+01
+1.542999982833862e+00 +1.748699951171875e+01
+2.153000116348267e+00 +2.497299957275391e+01
+2.071000099182129e+00 +2.494799995422363e+01
+1.718999981880188e+00 +2.148100090026855e+01
+1.490000009536743e+00 +1.935099983215332e+01
+7.480000257492065e-01 +1.040999984741211e+01
+7.160000205039978e-01 +1.042500019073486e+01
+6.970000267028809e-01 +1.038199996948242e+01
+6.650000214576721e-01 +1.039999961853027e+01
+6.349999904632568e-01 +1.044600009918213e+01
+1.001000046730042e+00 +1.767799949645996e+01
+1.031000018119812e+00 +1.931699943542480e+01
+8.880000114440918e-01 +1.765200042724609e+01
+8.600000143051147e-01 +1.763599967956543e+01
+8.040000200271606e-01 +1.762400054931641e+01
+7.480000257492065e-01 +1.762500000000000e+01
+6.930000185966492e-01 +1.763100051879883e+01
+6.380000114440918e-01 +1.763699913024902e+01
+5.830000042915344e-01 +1.764100074768066e+01
+5.270000100135803e-01 +1.763299942016602e+01
+4.990000128746033e-01 +1.763800048828125e+01
+4.440000057220459e-01 +1.763299942016602e+01
+3.889999985694885e-01 +1.764399909973145e+01
+3.330000042915344e-01 +1.764500045776367e+01
+2.779999971389771e-01 +1.764999961853027e+01
+2.220000028610229e-01 +1.759099960327148e+01
+1.940000057220459e-01 +1.755800056457520e+01
+8.699999749660492e-02 +1.863999938964844e+01
+2.800000086426735e-02 +1.873200035095215e+01
-3.099999949336052e-02 +1.871599960327148e+01
-8.900000154972076e-02 +1.872599983215332e+01
-1.480000019073486e-01 +1.871999931335449e+01
-1.780000030994415e-01 +1.872200012207031e+01
-2.360000014305115e-01 +1.871899986267090e+01
-2.949999868869781e-01 +1.872200012207031e+01
-3.540000021457672e-01 +1.873100090026855e+01
-4.129999876022339e-01 +1.873200035095215e+01
-4.720000028610229e-01 +1.872500038146973e+01
-5.009999871253967e-01 +1.870999908447266e+01
-5.600000023841858e-01 +1.871999931335449e+01
-3.510000109672546e-01 +1.094200038909912e+01
-6.779999732971191e-01 +1.871800041198730e+01
-7.369999885559082e-01 +1.872800064086914e+01
-7.950000166893005e-01 +1.871800041198730e+01
-8.539999723434448e-01 +1.871100044250488e+01
-5.120000243186951e-01 +1.107699966430664e+01
-5.479999780654907e-01 +1.109399986267090e+01
-5.820000171661377e-01 +1.107999992370605e+01
-6.179999709129333e-01 +1.108600044250488e+01
-6.499999761581421e-01 +1.105000019073486e+01
-6.859999895095825e-01 +1.106400012969971e+01
-1.208999991416931e+00 +1.872900009155273e+01
-1.268000006675720e+00 +1.872599983215332e+01
-1.327000021934509e+00 +1.872699928283691e+01
-1.386000037193298e+00 +1.872500038146973e+01
-1.445000052452087e+00 +1.872500038146973e+01
-1.504999995231628e+00 +1.872800064086914e+01
-1.541000008583069e+00 +1.880500030517578e+01
-1.615000009536743e+00 +1.896999931335449e+01
-1.684999942779541e+00 +1.908799934387207e+01
-1.746000051498413e+00 +1.908699989318848e+01
-1.131999969482422e+00 +1.206400012969971e+01
-1.172999978065491e+00 +1.209200000762939e+01
-1.932999968528748e+00 +1.914100074768066e+01
-1.957000017166138e+00 +1.908399963378906e+01
-2.023000001907349e+00 +1.912999916076660e+01
-2.085999965667725e+00 +1.915099906921387e+01
-2.141000032424927e+00 +1.910300064086914e+01
-2.201999902725220e+00 +1.910400009155273e+01
-2.265000104904175e+00 +1.912299919128418e+01
-1.503999948501587e+00 +1.244200038909912e+01
-2.355999946594238e+00 +1.912000083923340e+01
-2.414999961853027e+00 +1.910199928283691e+01
-2.480999946594238e+00 +1.913800048828125e+01
-2.546000003814697e+00 +1.916799926757812e+01
-1.702999949455261e+00 +1.258800029754639e+01
-2.625999927520752e+00 +1.886300086975098e+01
-2.647000074386597e+00 +1.879899978637695e+01
-2.697999954223633e+00 +1.873699951171875e+01
-2.755000114440918e+00 +1.871500015258789e+01
-2.815999984741211e+00 +1.871800041198730e+01
-2.878000020980835e+00 +1.873299980163574e+01
-2.937000036239624e+00 +1.872400093078613e+01
-2.967999935150146e+00 +1.873100090026855e+01
-3.029999971389771e+00 +1.873900032043457e+01
-3.088000059127808e+00 +1.872400093078613e+01
-3.148999929428101e+00 +1.872800064086914e+01
-3.211999893188477e+00 +1.874500083923340e+01
-3.285000085830688e+00 +1.881200027465820e+01
-3.328999996185303e+00 +1.871699905395508e+01
-1.988000035285950e+00 +1.113899993896484e+01
-2.015000104904175e+00 +1.109000015258789e+01
-2.051000118255615e+00 +1.108699989318848e+01
-2.086999893188477e+00 +1.108800029754639e+01
-2.119999885559082e+00 +1.107199954986572e+01
-2.164000034332275e+00 +1.111200046539307e+01
-3.730999946594238e+00 +1.874900054931641e+01
-3.756999969482422e+00 +1.872500038146973e+01
-3.819000005722046e+00 +1.873100090026855e+01
-3.882999897003174e+00 +1.873999977111816e+01
-3.941999912261963e+00 +1.872999954223633e+01
-4.001999855041504e+00 +1.872500038146973e+01
-4.083000183105469e+00 +1.881399917602539e+01
-4.151000022888184e+00 +1.897999954223633e+01
-4.249000072479248e+00 +1.913999938964844e+01
-2.236000061035156e+00 +9.982000350952148e+00
-2.270999908447266e+00 +9.987999916076660e+00
-2.357000112533569e+00 +1.021700000762939e+01
-4.501999855041504e+00 +1.913800048828125e+01
-4.559000015258789e+00 +1.911199951171875e+01
-4.598000049591064e+00 +1.888299942016602e+01
-4.651000022888184e+00 +1.884099960327148e+01
-4.750000000000000e+00 +1.898299980163574e+01
-4.850999832153320e+00 +1.913299942016602e+01
-4.909999847412109e+00 +1.911199951171875e+01
-4.948999881744385e+00 +1.914100074768066e+01
-5.006999969482422e+00 +1.911700057983398e+01
-5.068999767303467e+00 +1.910700035095215e+01
-5.138000011444092e+00 +1.912599945068359e+01
-5.212999820709229e+00 +1.916399955749512e+01
-5.268000125885010e+00 +1.912599945068359e+01
-5.331999778747559e+00 +1.912700080871582e+01
-5.361000061035156e+00 +1.911300086975098e+01
-5.439000129699707e+00 +1.915900039672852e+01
-5.486999988555908e+00 +1.910199928283691e+01
-5.554999828338623e+00 +1.910899925231934e+01
-5.631999969482422e+00 +1.915099906921387e+01
-5.612999916076660e+00 +1.886899948120117e+01
-5.642000198364258e+00 +1.885799980163574e+01
-5.709000110626221e+00 +1.886499977111816e+01
-5.848999977111816e+00 +1.910899925231934e+01
-5.921000003814697e+00 +1.913100051879883e+01
-6.002999782562256e+00 +1.918099975585938e+01
-6.057000160217285e+00 +1.914299964904785e+01
-6.126999855041504e+00 +1.915200042724609e+01
-6.147999763488770e+00 +1.911599922180176e+01
-6.175000190734863e+00 +1.899399948120117e+01
-6.198999881744385e+00 +1.886599922180176e+01
-6.252999782562256e+00 +1.883300018310547e+01
-6.288000106811523e+00 +1.874200057983398e+01
-6.352000236511230e+00 +1.873500061035156e+01
-6.387000083923340e+00 +1.874399948120117e+01
-6.452000141143799e+00 +1.873900032043457e+01
-6.519999980926514e+00 +1.874500083923340e+01
-6.580999851226807e+00 +1.873200035095215e+01
-6.646999835968018e+00 +1.873200035095215e+01
-6.714000225067139e+00 +1.873299980163574e+01
-6.776000022888184e+00 +1.872200012207031e+01
-6.802999973297119e+00 +1.870400047302246e+01
-6.882999897003174e+00 +1.873800086975098e+01
-7.215000152587891e+00 +1.945100021362305e+01
-7.282000064849854e+00 +1.944499969482422e+01
-7.361000061035156e+00 +1.946899986267090e+01
-7.421000003814697e+00 +1.944199943542480e+01
-7.453999996185303e+00 +1.943799972534180e+01
-7.525000095367432e+00 +1.944099998474121e+01
-7.596000194549561e+00 +1.944099998474121e+01
-7.670000076293945e+00 +1.944899940490723e+01
-7.742000102996826e+00 +1.945199966430664e+01
-7.818999767303467e+00 +1.946699905395508e+01
-7.893000125885010e+00 +1.947599983215332e+01
-7.928999900817871e+00 +1.947599983215332e+01
-7.981999874114990e+00 +1.943099975585938e+01
-8.050999641418457e+00 +1.942600059509277e+01
-8.114999771118164e+00 +1.940800094604492e+01
-8.137999534606934e+00 +1.929199981689453e+01
-8.130000114440918e+00 +1.910600090026855e+01
-8.128999710083008e+00 +1.893899917602539e+01
-8.109000205993652e+00 +1.881100082397461e+01
-8.140000343322754e+00 +1.872100067138672e+01
-5.784999847412109e+00 +1.321000003814697e+01
-8.289999961853027e+00 +1.874300003051758e+01
-5.844999790191650e+00 +1.312199974060059e+01
-5.893000125885010e+00 +1.311999988555908e+01
-5.906000137329102e+00 +1.309300041198730e+01
-6.231999874114990e+00 +1.369799995422363e+01
-6.043000221252441e+00 +1.317500019073486e+01
-6.480999946594238e+00 +1.400800037384033e+01
-6.532999992370605e+00 +1.400599956512451e+01
-6.217000007629395e+00 +1.322399997711182e+01
-6.218999862670898e+00 +1.317500019073486e+01
-6.275000095367432e+00 +1.318400001525879e+01
-6.315999984741211e+00 +1.316399955749512e+01
-9.413000106811523e+00 +1.943300056457520e+01
-9.567999839782715e+00 +1.944099998474121e+01
-9.630000114440918e+00 +1.941300010681152e+01
-9.659999847412109e+00 +1.939599990844727e+01
-9.657999992370605e+00 +1.923999977111816e+01
-9.663000106811523e+00 +1.910099983215332e+01
-9.659000396728516e+00 +1.894599914550781e+01
-9.677000045776367e+00 +1.883600044250488e+01
-9.701999664306641e+00 +1.873999977111816e+01
-9.770000457763672e+00 +1.872699928283691e+01
-9.822999954223633e+00 +1.875600051879883e+01
-9.894000053405762e+00 +1.874799919128418e+01
-9.942000389099121e+00 +1.869499969482422e+01
-1.006599998474121e+01 +1.878499984741211e+01
-1.019900035858154e+01 +1.889100074768066e+01
-1.027200031280518e+01 +1.888500022888184e+01
-1.031999969482422e+01 +1.890200042724609e+01
-1.039400005340576e+01 +1.889599990844727e+01
-1.047399997711182e+01 +1.889999961853027e+01
-1.055000019073486e+01 +1.889699935913086e+01
-1.061699962615967e+01 +1.887700080871582e+01
-1.069200038909912e+01 +1.887199974060059e+01
-1.074400043487549e+01 +1.889500045776367e+01
-1.081000041961670e+01 +1.887100028991699e+01
-1.089999961853027e+01 +1.889100074768066e+01
-1.097599983215332e+01 +1.888599967956543e+01
-1.104899978637695e+01 +1.887400054931641e+01
-1.112500000000000e+01 +1.886800003051758e+01
-1.120100021362305e+01 +1.886100006103516e+01
-1.124400043487549e+01 +1.886599922180176e+01
-1.131900024414062e+01 +1.885600090026855e+01
-1.140400028228760e+01 +1.886300086975098e+01
-1.147999954223633e+01 +1.885400009155273e+01
-1.156200027465820e+01 +1.885600090026855e+01
-1.164799976348877e+01 +1.886300086975098e+01
-1.171599960327148e+01 +1.884000015258789e+01
-1.176599979400635e+01 +1.885400009155273e+01
-1.184500026702881e+01 +1.884900093078613e+01
-1.191699981689453e+01 +1.883200073242188e+01
-1.200000000000000e+01 +1.883200073242188e+01
-1.208100032806396e+01 +1.882799911499023e+01
-1.216399955749512e+01 +1.882600021362305e+01
-1.221199989318848e+01 +1.883600044250488e+01
-1.230700016021729e+01 +1.885300064086914e+01
-1.238199996948242e+01 +1.883699989318848e+01
-1.247000026702881e+01 +1.871400070190430e+01
-1.256499958038330e+01 +1.872999954223633e+01
-1.265299987792969e+01 +1.873299980163574e+01
-1.271399974822998e+01 +1.876000022888184e+01
-1.278800010681152e+01 +1.874099922180176e+01
-1.287500000000000e+01 +1.874200057983398e+01
-1.296300029754639e+01 +1.874399948120117e+01
-1.303899955749512e+01 +1.872800064086914e+01
-6.982999801635742e+00 +9.982999801635742e+00
-7.004000186920166e+00 +9.980999946594238e+00
-7.006999969482422e+00 +9.918000221252441e+00
-7.067999839782715e+00 +9.937999725341797e+00
-1.345499992370605e+01 +1.875300025939941e+01
-1.353600025177002e+01 +1.874099922180176e+01
-1.361999988555908e+01 +1.873399925231934e+01
-1.368299961090088e+01 +1.875799942016602e+01
-1.379699993133545e+01 +1.879000091552734e+01
-1.408300018310547e+01 +1.905200004577637e+01
-1.417800045013428e+01 +1.905599975585938e+01
-1.427200031280518e+01 +1.905599975585938e+01
-1.436600017547607e+01 +1.905800056457520e+01
-1.445899963378906e+01 +1.905500030517578e+01
-1.451200008392334e+01 +1.906299972534180e+01
-1.460200023651123e+01 +1.905699920654297e+01
-1.469999980926514e+01 +1.905999946594238e+01
-1.476799964904785e+01 +1.902499961853027e+01
-1.473700046539307e+01 +1.886199951171875e+01
-1.481000041961670e+01 +1.883200073242188e+01
-1.492800045013428e+01 +1.886100006103516e+01
-1.514099979400635e+01 +1.906800079345703e+01
-1.523200035095215e+01 +1.905900001525879e+01
-1.532299995422363e+01 +1.904999923706055e+01
-1.526200008392334e+01 +1.885300064086914e+01
-1.533500003814697e+01 +1.882200050354004e+01
-1.538799953460693e+01 +1.876600074768066e+01
-1.542700004577637e+01 +1.875399971008301e+01
-1.552799987792969e+01 +1.875600051879883e+01
-1.562300014495850e+01 +1.875000000000000e+01
-1.570899963378906e+01 +1.873299980163574e+01
-1.581900024414062e+01 +1.874500083923340e+01
-1.590299987792969e+01 +1.872400093078613e+01
-1.601499938964844e+01 +1.873600006103516e+01
-1.607600021362305e+01 +1.874699974060059e+01
-1.617399978637695e+01 +1.874200057983398e+01
-1.626700019836426e+01 +1.872999954223633e+01
-1.636000061035156e+01 +1.871800041198730e+01
-1.641799926757812e+01 +1.866699981689453e+01
-1.658200073242188e+01 +1.873299980163574e+01
-1.665399932861328e+01 +1.875499916076660e+01
-1.675799942016602e+01 +1.875300025939941e+01
-1.685600090026855e+01 +1.874399948120117e+01
-1.692099952697754e+01 +1.869799995422363e+01
-1.702700042724609e+01 +1.869700050354004e+01
-1.715200042724609e+01 +1.871500015258789e+01
-1.727599906921387e+01 +1.873200035095215e+01
-1.733499908447266e+01 +1.873699951171875e+01
-1.038300037384033e+01 +1.116800022125244e+01
-1.042899990081787e+01 +1.114700031280518e+01
-1.766699981689453e+01 +1.873800086975098e+01
-1.074100017547607e+01 +1.133600044250488e+01
-1.070499992370605e+01 +1.122700023651123e+01
-1.066199970245361e+01 +1.114700031280518e+01
-1.068400001525879e+01 +1.110000038146973e+01
-1.073299980163574e+01 +1.108100032806396e+01
-1.082900047302246e+01 +1.110999965667725e+01
-1.105799961090088e+01 +1.127299976348877e+01
-1.856699943542480e+01 +1.878400039672852e+01
-1.100699996948242e+01 +1.108100032806396e+01
-1.075300025939941e+01 +1.079199981689453e+01
-1.078100013732910e+01 +1.075300025939941e+01
-1.079899978637695e+01 +1.070300006866455e+01
-1.079699993133545e+01 +1.063399982452393e+01
-1.923399925231934e+01 +1.879700088500977e+01
-1.934900093078613e+01 +1.879100036621094e+01
-1.088300037384033e+01 +1.055200004577637e+01
-1.071100044250488e+01 +1.032100009918213e+01
-1.067300033569336e+01 +1.022000026702881e+01
-1.037699985504150e+01 +9.875000000000000e+00
-1.037899971008301e+01 +9.814999580383301e+00
-1.054100036621094e+01 +9.906000137329102e+00
-1.088399982452393e+01 +1.016300010681152e+01
-1.143099975585938e+01 +1.063799953460693e+01
-1.138799953460693e+01 +1.053100013732910e+01
-1.140699958801270e+01 +1.048299980163574e+01
-2.053599929809570e+01 +1.872599983215332e+01
-2.066099929809570e+01 +1.872200012207031e+01
-2.077799987792969e+01 +1.870899963378906e+01
-2.088800048828125e+01 +1.874799919128418e+01
-2.100600051879883e+01 +1.873600006103516e+01
-1.690999984741211e+01 +1.499400043487549e+01
-1.693899917602539e+01 +1.492500019073486e+01
-1.693199920654297e+01 +1.482400035858154e+01
-1.643400001525879e+01 +1.429899978637695e+01
-1.651399993896484e+01 +1.427700042724609e+01
-1.413399982452393e+01 +1.218599987030029e+01
-1.415900039672852e+01 +1.213000011444092e+01
-1.129699993133545e+01 +9.623999595642090e+00
-1.132400035858154e+01 +9.586000442504883e+00
-1.135599994659424e+01 +9.552000045776367e+00
-1.202700042724609e+01 +1.005000019073486e+01
-1.708200073242188e+01 +1.421399974822998e+01
-1.720800018310547e+01 +1.422799968719482e+01
-1.128199958801270e+01 +9.279999732971191e+00
-1.128100013732910e+01 +9.220000267028809e+00
-1.127700042724609e+01 +9.157999992370605e+00
-1.134000015258789e+01 +9.149999618530273e+00
-1.133899974822998e+01 +9.119000434875488e+00
-1.139999961853027e+01 +9.109999656677246e+00
-1.747299957275391e+01 +1.385599994659424e+01
-1.742399978637695e+01 +1.372799968719482e+01
-2.422999954223633e+01 +1.895499992370605e+01
-2.431500053405762e+01 +1.889800071716309e+01
-1.797699928283691e+01 +1.389000034332275e+01
-1.799900054931641e+01 +1.386200046539307e+01
-2.447800064086914e+01 +1.871899986267090e+01
-2.587400054931641e+01 +1.965600013732910e+01
-2.571999931335449e+01 +1.941200065612793e+01
-2.574200057983398e+01 +1.930200004577637e+01
-2.573900032043457e+01 +1.917300033569336e+01
-2.571400070190430e+01 +1.909199905395508e+01
-2.573500061035156e+01 +1.898299980163574e+01
-1.165600013732910e+01 +8.559000015258789e+00
-1.167800045013428e+01 +8.519000053405762e+00
-2.610799980163574e+01 +1.887999916076660e+01
-2.627099990844727e+01 +1.887299919128418e+01
-2.658399963378906e+01 +1.897100067138672e+01
-2.670999908447266e+01 +1.899799919128418e+01
-1.736499977111816e+01 +1.227999973297119e+01
-1.742300033569336e+01 +1.223900032043457e+01
-1.768300056457520e+01 +1.233899974822998e+01
-2.738599967956543e+01 +1.896400070190430e+01
-1.639100074768066e+01 +1.124899959564209e+01
-1.614200019836426e+01 +1.100500011444092e+01
-1.618300056457520e+01 +1.095800018310547e+01
-1.621400070190430e+01 +1.090499973297119e+01
-1.636300086975098e+01 +1.093099975585938e+01
-1.610199928283691e+01 +1.068400001525879e+01
-1.619599914550781e+01 +1.067300033569336e+01
-1.616399955749512e+01 +1.061600017547607e+01
-1.695400047302246e+01 +1.105599975585938e+01
-1.703199958801270e+01 +1.103100013732910e+01
-1.877199935913086e+01 +1.207100009918213e+01
-1.883499908447266e+01 +1.202900028228760e+01
-1.722999954223633e+01 +1.093000030517578e+01
-1.901000022888184e+01 +1.201399993896484e+01
-1.891500091552734e+01 +1.187199974060059e+01
-1.740299987792969e+01 +1.084899997711182e+01
-1.726899909973145e+01 +1.069099998474121e+01
-1.727499961853027e+01 +1.061999988555908e+01
-1.935000038146973e+01 +1.180799961090088e+01
-1.926899909973145e+01 +1.171700000762939e+01
-1.939500045776367e+01 +1.171000003814697e+01
-1.927000045776367e+01 +1.155300045013428e+01
-1.895599937438965e+01 +1.128400039672852e+01
-1.905999946594238e+01 +1.126500034332275e+01
-1.916300010681152e+01 +1.124400043487549e+01
-1.921999931335449e+01 +1.119699954986572e+01
-1.915699958801270e+01 +1.111999988555908e+01
-1.916200065612793e+01 +1.104300022125244e+01
-1.920899963378906e+01 +1.098900032043457e+01
-1.886199951171875e+01 +1.071300029754639e+01
-1.895100021362305e+01 +1.068500041961670e+01
-1.895499992370605e+01 +1.060900020599365e+01
-3.352500152587891e+01 +1.867200088500977e+01
-1.947599983215332e+01 +1.077999973297119e+01
-1.910099983215332e+01 +1.049499988555908e+01
-1.912700080871582e+01 +1.043099975585938e+01
-1.903300094604492e+01 +1.030200004577637e+01
-1.905800056457520e+01 +1.023900032043457e+01
-1.913999938964844e+01 +1.020499992370605e+01
-1.922800064086914e+01 +1.021300029754639e+01
-1.940699958801270e+01 +1.022999954223633e+01
-1.958300018310547e+01 +1.024400043487549e+01
-1.928100013732910e+01 +1.000899982452393e+01
-1.933399963378906e+01 +9.960000038146973e+00
-1.955699920654297e+01 +9.996999740600586e+00
-1.981299972534180e+01 +1.004899978637695e+01
-1.992000007629395e+01 +1.006400012969971e+01
-1.988599967956543e+01 +9.968000411987305e+00
-3.900999832153320e+01 +1.937400054931641e+01
-2.035099983215332e+01 +9.961999893188477e+00
-2.033099937438965e+01 +9.873999595642090e+00
-3.884600067138672e+01 +1.876300048828125e+01
-3.896599960327148e+01 +1.867099952697754e+01
-3.059399986267090e+01 +1.454800033569336e+01
-3.018400001525879e+01 +1.423700046539307e+01
-3.011599922180176e+01 +1.408899974822998e+01
-2.993899917602539e+01 +1.389200019836426e+01
-2.983200073242188e+01 +1.378600025177002e+01
-2.983699989318848e+01 +1.367399978637695e+01
-2.972699928283691e+01 +1.351099967956543e+01
-2.809499931335449e+01 +1.266499996185303e+01
-2.804700088500977e+01 +1.253699970245361e+01
-2.826000022888184e+01 +1.252600002288818e+01
-2.842399978637695e+01 +1.254500007629395e+01
-2.878599929809570e+01 +1.259700012207031e+01
-2.910199928283691e+01 +1.262600040435791e+01
-2.850799942016602e+01 +1.226299953460693e+01
-2.849799919128418e+01 +1.215299987792969e+01
-2.848699951171875e+01 +1.204199981689453e+01
-2.846899986267090e+01 +1.192899990081787e+01
-2.857299995422363e+01 +1.192000007629395e+01
-2.845499992370605e+01 +1.176599979400635e+01
-2.838800048828125e+01 +1.163399982452393e+01
-2.832799911499023e+01 +1.150599956512451e+01
-2.814699935913086e+01 +1.132999992370605e+01
-2.812400054931641e+01 +1.121800041198730e+01
-2.816300010681152e+01 +1.118200016021729e+01
-2.821199989318848e+01 +1.110000038146973e+01
-2.822699928283691e+01 +1.100300025939941e+01
-2.815800094604492e+01 +1.087500000000000e+01
-2.820599937438965e+01 +1.079100036621094e+01
-2.837599945068359e+01 +1.075399971008301e+01
-3.012299919128418e+01 +1.130700016021729e+01
-2.802700042724609e+01 +1.047200012207031e+01
-2.804299926757812e+01 +1.037699985504150e+01
-2.824300003051758e+01 +1.035000038146973e+01
-2.834099960327148e+01 +1.028499984741211e+01
-2.825200080871582e+01 +1.015299987792969e+01
-2.807900047302246e+01 +9.991000175476074e+00
-2.815900039672852e+01 +9.970000267028809e+00
-2.840500068664551e+01 +9.956000328063965e+00
-2.851399993896484e+01 +9.894000053405762e+00
-2.889100074768066e+01 +9.923000335693359e+00
-2.888999938964844e+01 +9.821000099182129e+00
-2.876700019836426e+01 +9.678999900817871e+00
-3.008900070190430e+01 +1.001799964904785e+01
-2.900200080871582e+01 +9.605999946594238e+00
-2.908499908447266e+01 +9.531999588012695e+00
-3.050000000000000e+01 +9.888999938964844e+00
-3.051600074768066e+01 +9.788000106811523e+00
-3.552500152587891e+01 +1.126700019836426e+01
-3.559600067138672e+01 +1.116699981689453e+01
-3.602399826049805e+01 +1.123900032043457e+01
-3.583000183105469e+01 +1.105500030517578e+01
-3.089399909973145e+01 +9.428999900817871e+00
-3.095999908447266e+01 +9.343000411987305e+00
-3.130400085449219e+01 +9.232999801635742e+00
-3.119099998474121e+01 +9.093000411987305e+00
-3.134700012207031e+01 +9.085000038146973e+00
-3.096800041198730e+01 +8.869999885559082e+00
-3.097100067138672e+01 +8.765999794006348e+00
-3.112100028991699e+01 +8.703000068664551e+00
-3.150499916076660e+01 +8.703000068664551e+00
-3.686999893188477e+01 +1.005599975585938e+01
-3.794200134277344e+01 +1.028400039672852e+01
-4.638399887084961e+01 +1.240999984741211e+01
-4.641699981689453e+01 +1.226200008392334e+01
-4.650600051879883e+01 +1.212899971008301e+01
-4.650099945068359e+01 +1.197200012207031e+01
-4.652299880981445e+01 +1.182199954986572e+01
-4.664500045776367e+01 +1.169699954986572e+01
-5.004999923706055e+01 +1.246599960327148e+01
-4.681999969482422e+01 +1.150699996948242e+01
-4.642300033569336e+01 +1.125500011444092e+01
-4.658000183105469e+01 +1.113799953460693e+01
-4.655899810791016e+01 +1.097900009155273e+01
-4.608300018310547e+01 +1.071399974822998e+01
-4.632699966430664e+01 +1.069400024414062e+01
-4.671400070190430e+01 +1.062899971008301e+01
-4.641500091552734e+01 +1.040799999237061e+01
-4.619200134277344e+01 +1.020499992370605e+01
-4.624300003051758e+01 +1.006400012969971e+01
-4.613600158691406e+01 +9.888999938964844e+00
-4.658300018310547e+01 +9.831999778747559e+00
-4.683200073242188e+01 +9.807999610900879e+00
-4.672299957275391e+01 +9.631999969482422e+00
-4.673899841308594e+01 +9.482000350952148e+00
-4.722000122070312e+01 +9.425000190734863e+00
-4.784600067138672e+01 +9.394000053405762e+00
-4.727600097656250e+01 +9.128000259399414e+00
-4.801200103759766e+01 +9.190999984741211e+00
-4.821300125122070e+01 +9.072999954223633e+00
-4.827299880981445e+01 +8.927000045776367e+00
-4.819800186157227e+01 +8.756999969482422e+00
-4.813499832153320e+01 +8.588999748229980e+00
-4.809899902343750e+01 +8.427000045776367e+00
-4.801900100708008e+01 +8.258000373840332e+00
-4.793299865722656e+01 +8.164999961853027e+00
-4.806900024414062e+01 +8.032999992370605e+00
-4.821599960327148e+01 +7.901999950408936e+00
-5.009899902343750e+01 +8.048000335693359e+00
-5.023500061035156e+01 +7.907999992370605e+00
-5.054600143432617e+01 +7.794000148773193e+00
-5.151100158691406e+01 +7.860000133514404e+00
-5.128200149536133e+01 +7.659999847412109e+00
-5.590900039672852e+01 +8.170000076293945e+00
-5.608700180053711e+01 +8.015999794006348e+00
-5.629000091552734e+01 +7.863999843597412e+00
-5.656200027465820e+01 +7.721000194549561e+00
-5.655400085449219e+01 +7.539000034332275e+00
-5.643099975585938e+01 +7.432000160217285e+00
-5.252700042724609e+01 +6.751999855041504e+00
-5.234299850463867e+01 +6.561999797821045e+00
-5.223899841308594e+01 +6.381999969482422e+00
-5.218500137329102e+01 +6.209000110626221e+00
-5.218600082397461e+01 +6.043000221252441e+00
-5.220600128173828e+01 +5.961999893188477e+00
-5.227000045776367e+01 +5.802999973297119e+00
-5.220000076293945e+01 +5.464000225067139e+00
-5.220500183105469e+01 +5.298999786376953e+00
-5.226499938964844e+01 +5.138999938964844e+00
-5.230300140380859e+01 +5.059999942779541e+00
-5.232899856567383e+01 +4.895999908447266e+00
-5.258100128173828e+01 +4.752999782562256e+00
-5.261500167846680e+01 +4.590000152587891e+00
-5.746699905395508e+01 -4.125999927520752e+00
-5.667599868774414e+01 -4.158999919891357e+00
-5.690999984741211e+01 -4.355999946594238e+00
-5.434099960327148e+01 -4.329999923706055e+00
-5.404600143432617e+01 -4.477000236511230e+00
-5.338999938964844e+01 -4.591000080108643e+00
-7.020200347900391e+01 -6.600999832153320e+00
-5.334199905395508e+01 -5.348000049591064e+00
-5.220700073242188e+01 -5.399000167846680e+00
-5.219499969482422e+01 -5.564000129699707e+00
-5.221900177001953e+01 -5.731999874114990e+00
-5.225000000000000e+01 -5.818999767303467e+00
-5.226900100708008e+01 -5.986999988555908e+00
-5.226200103759766e+01 -6.152999877929688e+00
-5.221699905395508e+01 -6.314000129699707e+00
-5.228799819946289e+01 -6.488999843597412e+00
-5.229499816894531e+01 -6.657000064849854e+00
-5.229800033569336e+01 -6.824999809265137e+00
-5.230099868774414e+01 -6.908999919891357e+00
-2.960899925231934e+01 -3.993999958038330e+00
-2.968000030517578e+01 -4.098999977111816e+00
-3.016200065612793e+01 -4.263000011444092e+00
-3.022299957275391e+01 -4.368000030517578e+00
-2.812299919128418e+01 -4.152999877929688e+00
-2.892300033569336e+01 -4.317999839782715e+00
-2.747999954223633e+01 -4.190000057220459e+00
-2.744499969482422e+01 -4.272999763488770e+00
-2.741799926757812e+01 -4.356999874114990e+00
-2.754000091552734e+01 -4.465000152587891e+00
-2.743099975585938e+01 -4.535999774932861e+00
-2.733799934387207e+01 -4.609000205993652e+00
-2.665800094604492e+01 -4.537000179290771e+00
-2.636599922180176e+01 -4.572000026702881e+00
-2.646800041198730e+01 -4.675000190734863e+00
-2.634900093078613e+01 -4.739999771118164e+00
-2.635700035095215e+01 -4.827000141143799e+00
-2.634000015258789e+01 -4.908999919891357e+00
-2.618499946594238e+01 -4.922999858856201e+00
-2.608099937438965e+01 -4.987999916076660e+00
-2.611199951171875e+01 -5.078999996185303e+00
-2.583900070190430e+01 -5.110000133514404e+00
-2.544899940490723e+01 -5.114999771118164e+00
-2.397299957275391e+01 -4.895999908447266e+00
-2.404599952697754e+01 -4.988999843597412e+00
-2.388299942016602e+01 -4.994999885559082e+00
-2.366600036621094e+01 -5.026999950408936e+00
-2.456900024414062e+01 -5.300000190734863e+00
-2.442300033569336e+01 -5.348999977111816e+00
-2.417200088500977e+01 -5.373000144958496e+00
-2.409399986267090e+01 -5.435999870300293e+00
-2.381699943542480e+01 -5.412000179290771e+00
-2.390699958801270e+01 -5.512000083923340e+00
-2.403300094604492e+01 -5.619999885559082e+00
-2.404500007629395e+01 -5.703000068664551e+00
-2.386499977111816e+01 -5.738999843597412e+00
-2.371100044250488e+01 -5.781000137329102e+00
-2.376000022888184e+01 -5.833000183105469e+00
-2.359799957275391e+01 -5.870999813079834e+00
-2.331800079345703e+01 -5.879000186920166e+00
-2.338899993896484e+01 -5.974999904632568e+00
-2.346999931335449e+01 -6.074999809265137e+00
-2.328700065612793e+01 -6.105000019073486e+00
-2.333099937438965e+01 -6.195000171661377e+00
-2.328100013732910e+01 -6.221000194549561e+00
-2.328800010681152e+01 -6.302000045776367e+00
-2.325699996948242e+01 -6.372000217437744e+00
-2.323500061035156e+01 -6.443999767303467e+00
-2.311800003051758e+01 -6.489999771118164e+00
-2.309799957275391e+01 -6.563000202178955e+00
-2.310899925231934e+01 -6.605000019073486e+00
-2.307999992370605e+01 -6.675000190734863e+00
-2.303800010681152e+01 -6.742000102996826e+00
-2.314699935913086e+01 -6.853000164031982e+00
-2.322100067138672e+01 -6.953999996185303e+00
-2.314900016784668e+01 -7.012000083923340e+00
-2.306999969482422e+01 -7.066999912261963e+00
-2.310099983215332e+01 -7.116000175476074e+00
-2.294799995422363e+01 -7.147999763488770e+00
-2.292399978637695e+01 -7.219999790191650e+00
-2.290299987792969e+01 -7.291999816894531e+00
-2.284799957275391e+01 -7.354000091552734e+00
-2.278599929809570e+01 -7.413000106811523e+00
-2.273699951171875e+01 -7.435999870300293e+00
-2.271100044250488e+01 -7.506999969482422e+00
-2.272599983215332e+01 -7.591000080108643e+00
-2.272100067138672e+01 -7.669000148773193e+00
-2.272999954223633e+01 -7.751999855041504e+00
-2.288400077819824e+01 -7.885000228881836e+00
-2.282600021362305e+01 -7.905000209808350e+00
-2.270700073242188e+01 -7.942999839782715e+00
-1.821599960327148e+01 -6.431000232696533e+00
-1.814900016784668e+01 -6.472000122070312e+00
-2.272299957275391e+01 -8.189999580383301e+00
-1.835000038146973e+01 -6.673999786376953e+00
-1.831999969482422e+01 -6.728000164031982e+00
-1.814100074768066e+01 -6.695000171661377e+00
-1.823200035095215e+01 -6.794000148773193e+00
-1.881800079345703e+01 -7.079999923706055e+00
-1.866500091552734e+01 -7.090000152587891e+00
-1.876199913024902e+01 -7.193999767303467e+00
-1.880299949645996e+01 -7.277999877929688e+00
-1.886400032043457e+01 -7.335999965667725e+00
-2.267600059509277e+01 -8.906000137329102e+00
-1.822100067138672e+01 -7.217000007629395e+00
-1.810199928283691e+01 -7.235000133514404e+00
-2.268400001525879e+01 -9.156999588012695e+00
-2.298800086975098e+01 -9.364000320434570e+00
-1.847100067138672e+01 -7.585999965667725e+00
-1.796199989318848e+01 -7.408999919891357e+00
-1.746999931335449e+01 -7.269999980926514e+00
-1.734600067138672e+01 -7.282000064849854e+00
-1.740200042724609e+01 -7.369999885559082e+00
-1.808799934387207e+01 -7.729000091552734e+00
-1.766399955749512e+01 -7.612999916076660e+00
-1.754700088500977e+01 -7.594999790191650e+00
-1.811499977111816e+01 -7.909999847412109e+00
-1.847599983215332e+01 -8.137000083923340e+00
-1.836300086975098e+01 -8.156000137329102e+00
-1.817799949645996e+01 -8.142000198364258e+00
-2.222500038146973e+01 -1.004500007629395e+01
-2.256100082397461e+01 -1.028299999237061e+01
-2.271599960327148e+01 -1.039700031280518e+01
-1.813999938964844e+01 -8.366000175476074e+00
-2.358699989318848e+01 -1.097700023651123e+01
-2.328300094604492e+01 -1.092399978637695e+01
-2.386800003051758e+01 -1.129100036621094e+01
-1.866399955749512e+01 -9.003000259399414e+00
-1.864100074768066e+01 -9.064000129699707e+00
-1.865900039672852e+01 -9.145999908447266e+00
-1.983099937438965e+01 -9.798999786376953e+00
-1.865900039672852e+01 -9.291000366210938e+00
-1.865800094604492e+01 -9.364000320434570e+00
-1.863800048828125e+01 -9.390999794006348e+00
-1.855699920654297e+01 -9.423000335693359e+00
-1.846699905395508e+01 -9.449999809265137e+00
-1.862500000000000e+01 -9.605999946594238e+00
-1.895700073242188e+01 -9.852999687194824e+00
-1.853100013732910e+01 -9.704999923706055e+00
-1.852599906921387e+01 -9.739999771118164e+00
-1.843199920654297e+01 -9.763999938964844e+00
-1.841200065612793e+01 -9.826999664306641e+00
-1.852499961853027e+01 -9.963000297546387e+00
-1.839999961853027e+01 -9.970999717712402e+00
-1.852300071716309e+01 -1.011299991607666e+01
-1.844400024414062e+01 -1.010700035095215e+01
-2.345299911499023e+01 -1.295600032806396e+01
-1.773399925231934e+01 -9.862999916076660e+00
-1.768099975585938e+01 -9.904999732971191e+00
-1.755699920654297e+01 -9.909000396728516e+00
-1.745999908447266e+01 -9.925999641418457e+00
-1.814100074768066e+01 -1.039000034332275e+01
-1.825699996948242e+01 -1.049499988555908e+01
-1.901899909973145e+01 -1.101399993896484e+01
-1.811599922180176e+01 -1.056599998474121e+01
-1.780400085449219e+01 -1.045800018310547e+01
-1.795800018310547e+01 -1.062500000000000e+01
-1.809000015258789e+01 -1.077999973297119e+01
-1.824900054931641e+01 -1.091499996185303e+01
-2.387100028991699e+01 -1.438799953460693e+01
-2.380699920654297e+01 -1.445199966430664e+01
-1.775200080871582e+01 -1.084500026702881e+01
-2.366900062561035e+01 -1.457299995422363e+01
-1.206200027465820e+01 -7.464000225067139e+00
-1.222200012207031e+01 -7.616000175476074e+00
-1.218299961090088e+01 -7.618000030517578e+00
-1.210499954223633e+01 -7.623000144958496e+00
-1.213500022888184e+01 -7.695000171661377e+00
-1.214599990844727e+01 -7.756000041961670e+00
-2.381699943542480e+01 -1.534300041198730e+01
-2.374699974060059e+01 -1.540400028228760e+01
-1.192199993133545e+01 -7.744999885559082e+00
-2.376600074768066e+01 -1.557600021362305e+01
-2.368199920654297e+01 -1.562800025939941e+01
-2.411199951171875e+01 -1.602099990844727e+01
-2.418099975585938e+01 -1.617700004577637e+01
-2.425000000000000e+01 -1.633300018310547e+01
-2.416900062561035e+01 -1.633399963378906e+01
-2.429000091552734e+01 -1.652700042724609e+01
-2.411599922180176e+01 -1.652000045776367e+01
-2.400900077819824e+01 -1.655800056457520e+01
-2.409900093078613e+01 -1.673200035095215e+01
-2.401099967956543e+01 -1.678300094604492e+01
-2.569099998474121e+01 -1.807999992370605e+01
-2.432099914550781e+01 -1.717099952697754e+01
-2.411000061035156e+01 -1.713599967956543e+01
-2.426799964904785e+01 -1.736300086975098e+01
-7.814000129699707e+00 -5.605999946594238e+00
-7.763999938964844e+00 -5.606999874114990e+00
-7.671000003814697e+00 -5.576000213623047e+00
-7.717999935150146e+00 -5.630000114440918e+00
-7.730999946594238e+00 -5.677000045776367e+00
-7.699999809265137e+00 -5.690999984741211e+00
-7.658999919891357e+00 -5.697000026702881e+00
-7.678999900817871e+00 -5.750000000000000e+00
-7.658999919891357e+00 -5.772999763488770e+00
-7.664999961853027e+00 -5.815000057220459e+00
-7.668000221252441e+00 -5.836999893188477e+00
-7.631000041961670e+00 -5.847000122070312e+00
-7.665999889373779e+00 -5.912000179290771e+00
-7.640999794006348e+00 -5.931000232696533e+00
-7.610000133514404e+00 -5.945000171661377e+00
-7.565000057220459e+00 -5.947999954223633e+00
-7.586999893188477e+00 -5.985000133514404e+00
-7.570000171661377e+00 -6.010000228881836e+00
-7.546000003814697e+00 -6.030000209808350e+00
-7.552000045776367e+00 -6.073999881744385e+00
-7.500000000000000e+00 -6.071000099182129e+00
-7.492000102996826e+00 -6.103000164031982e+00
-7.473000049591064e+00 -6.126999855041504e+00
-7.454999923706055e+00 -6.131999969482422e+00
-7.403999805450439e+00 -6.129000186920166e+00
-7.401000022888184e+00 -6.165999889373779e+00
-7.373000144958496e+00 -6.182000160217285e+00
-7.359000205993652e+00 -6.210000038146973e+00
-7.340000152587891e+00 -6.232999801635742e+00
-7.339000225067139e+00 -6.251999855041504e+00
-7.303999900817871e+00 -6.262000083923340e+00
-7.258999824523926e+00 -6.263000011444092e+00
-7.236000061035156e+00 -6.282999992370605e+00
-7.236000061035156e+00 -6.322999954223633e+00
-7.234000205993652e+00 -6.361999988555908e+00
-7.241000175476074e+00 -6.388000011444092e+00
-6.960999965667725e+00 -6.178999900817871e+00
-6.342000007629395e+00 -5.662000179290771e+00
-6.283999919891357e+00 -5.645999908447266e+00
-6.296000003814697e+00 -5.691999912261963e+00
-6.287000179290771e+00 -5.719999790191650e+00
-6.320000171661377e+00 -5.787000179290771e+00
-6.303999900817871e+00 -5.789999961853027e+00
-6.228000164031982e+00 -5.756999969482422e+00
-6.197000026702881e+00 -5.763999938964844e+00
-6.215000152587891e+00 -5.817999839782715e+00
-6.211999893188477e+00 -5.850999832153320e+00
-6.252999782562256e+00 -5.927000045776367e+00
-6.199999809265137e+00 -5.895999908447266e+00
-6.210000038146973e+00 -5.942999839782715e+00
-6.306000232696533e+00 -6.073999881744385e+00
-6.340000152587891e+00 -6.144999980926514e+00
-6.206999778747559e+00 -6.052999973297119e+00
-6.124000072479248e+00 -6.008999824523926e+00
-6.113999843597412e+00 -6.019000053405762e+00
-6.111999988555908e+00 -6.054999828338623e+00
-6.118999958038330e+00 -6.098999977111816e+00
-6.119999885559082e+00 -6.139999866485596e+00
-6.097000122070312e+00 -6.155000209808350e+00
-6.074999809265137e+00 -6.171000003814697e+00
-6.086999893188477e+00 -6.223000049591064e+00
-6.118999958038330e+00 -6.276000022888184e+00
-6.192999839782715e+00 -6.392000198364258e+00
-6.223999977111816e+00 -6.464000225067139e+00
-6.210000038146973e+00 -6.491000175476074e+00
-6.334000110626221e+00 -6.663000106811523e+00
-6.159999847412109e+00 -6.519999980926514e+00
-6.146999835968018e+00 -6.547999858856201e+00
-6.402999877929688e+00 -6.842999935150146e+00
-5.993000030517578e+00 -6.442999839782715e+00
-5.920000076293945e+00 -6.405000209808350e+00
-5.954999923706055e+00 -6.484000205993652e+00
-6.092000007629395e+00 -6.676000118255615e+00
-5.886000156402588e+00 -6.489999771118164e+00
-5.875000000000000e+00 -6.498000144958496e+00
-6.018000125885010e+00 -6.698999881744385e+00
-6.014999866485596e+00 -6.738999843597412e+00
-6.771999835968018e+00 -7.639999866485596e+00
-6.607999801635742e+00 -7.501999855041504e+00
-6.440000057220459e+00 -7.356999874114990e+00
-6.441999912261963e+00 -7.381999969482422e+00
-6.405000209808350e+00 -7.387000083923340e+00
-6.412000179290771e+00 -7.441999912261963e+00
-6.341000080108643e+00 -7.406000137329102e+00
-6.439000129699707e+00 -7.568999767303467e+00
-6.392000198364258e+00 -7.561999797821045e+00
-6.326000213623047e+00 -7.531000137329102e+00
-6.289999961853027e+00 -7.512000083923340e+00
-6.204999923706055e+00 -7.458000183105469e+00
-6.170000076293945e+00 -7.462999820709229e+00
-6.238999843597412e+00 -7.596000194549561e+00
-6.177000045776367e+00 -7.568999767303467e+00
-6.263000011444092e+00 -7.723000049591064e+00
-6.171999931335449e+00 -7.685999870300293e+00
-6.176000118255615e+00 -7.738999843597412e+00
-6.133999824523926e+00 -7.736999988555908e+00
-5.501999855041504e+00 -6.980000019073486e+00
-5.442999839782715e+00 -6.949999809265137e+00
-5.495999813079834e+00 -7.040999889373779e+00
-5.986000061035156e+00 -7.723000049591064e+00
-5.958000183105469e+00 -7.736999988555908e+00
-5.929999828338623e+00 -7.750999927520752e+00
-5.965000152587891e+00 -7.848000049591064e+00
-6.084000110626221e+00 -8.057999610900879e+00
-6.230999946594238e+00 -8.307999610900879e+00
-6.160999774932861e+00 -8.241000175476074e+00
-6.328000068664551e+00 -8.520999908447266e+00
-6.330999851226807e+00 -8.583000183105469e+00
-6.276999950408936e+00 -8.564999580383301e+00
-6.282999992370605e+00 -8.630000114440918e+00
-5.690000057220459e+00 -7.862999916076660e+00
-5.676000118255615e+00 -7.869999885559082e+00
-5.647999763488770e+00 -7.882999897003174e+00
-5.598999977111816e+00 -7.866000175476074e+00
-1.077700042724609e+01 -1.528499984741211e+01
-5.815999984741211e+00 -8.282999992370605e+00
-1.064299964904785e+01 -1.529800033569336e+01
-5.479000091552734e+00 -7.880000114440918e+00
-5.433000087738037e+00 -7.866000175476074e+00
-5.409999847412109e+00 -7.886000156402588e+00
-5.392000198364258e+00 -7.913000106811523e+00
-1.064999961853027e+01 -1.578100013732910e+01
-1.055500030517578e+01 -1.574600028991699e+01
-1.062600040435791e+01 -1.596100044250488e+01
-1.877199935913086e+01 -2.832799911499023e+01
-1.047500038146973e+01 -1.589500045776367e+01
-1.042700004577637e+01 -1.593099975585938e+01
-1.040100002288818e+01 -1.600099945068359e+01
-1.034799957275391e+01 -1.602899932861328e+01
-1.028600025177002e+01 -1.604400062561035e+01
-1.026099967956543e+01 -1.605999946594238e+01
-1.837800025939941e+01 -2.900300025939941e+01
-1.819899940490723e+01 -2.892099952697754e+01
-1.811700057983398e+01 -2.899200057983398e+01
-2.916200065612793e+01 -4.702700042724609e+01
-1.824799919128418e+01 -2.961599922180176e+01
-2.905999946594238e+01 -4.752600097656250e+01
-2.910600090026855e+01 -4.777000045776367e+01
-1.077200031280518e+01 -1.790099906921387e+01
-1.070100021362305e+01 -1.790900039672852e+01
-1.062899971008301e+01 -1.791699981689453e+01
-1.044099998474121e+01 -1.772599983215332e+01
-1.010299968719482e+01 -1.721199989318848e+01
-1.009599971771240e+01 -1.732500076293945e+01
-1.032299995422363e+01 -1.784499931335449e+01
-1.019600009918213e+01 -1.775300025939941e+01
-9.805999755859375e+00 -1.719700050354004e+01
-9.659999847412109e+00 -1.706599998474121e+01
-9.578000068664551e+00 -1.704500007629395e+01
-9.567000389099121e+00 -1.708799934387207e+01
-9.572999954223633e+00 -1.722500038146973e+01
-9.644000053405762e+00 -1.748299980163574e+01
-9.574000358581543e+00 -1.748699951171875e+01
-9.588000297546387e+00 -1.764299964904785e+01
-9.517000198364258e+00 -1.764500045776367e+01
-9.486000061035156e+00 -1.765299987792969e+01
-9.494000434875488e+00 -1.780299949645996e+01
-6.774000167846680e+00 -1.278299999237061e+01
-6.732999801635742e+00 -1.280200004577637e+01
-6.673999786376953e+00 -1.278800010681152e+01
-6.630000114440918e+00 -1.280200004577637e+01
-6.604000091552734e+00 -1.280000019073486e+01
-6.552000045776367e+00 -1.279699993133545e+01
-6.506999969482422e+00 -1.280900001525879e+01
-6.453000068664551e+00 -1.280200004577637e+01
-6.403999805450439e+00 -1.280500030517578e+01
-6.361999988555908e+00 -1.282100009918213e+01
-6.331999778747559e+00 -1.281099987030029e+01
-6.282999992370605e+00 -1.281299972534180e+01
-6.237999916076660e+00 -1.282199954986572e+01
-6.189000129699707e+00 -1.282600021362305e+01
-6.140999794006348e+00 -1.282699966430664e+01
-6.092999935150146e+00 -1.282999992370605e+01
-6.046999931335449e+00 -1.283800029754639e+01
-6.019000053405762e+00 -1.283100032806396e+01
-5.974999904632568e+00 -1.284099960327148e+01
-5.922999858856201e+00 -1.283399963378906e+01
-5.875000000000000e+00 -1.283600044250488e+01
-5.831999778747559e+00 -1.284899997711182e+01
-5.781000137329102e+00 -1.284399986267090e+01
-5.756999969482422e+00 -1.284399986267090e+01
-5.708000183105469e+00 -1.284200000762939e+01
-5.666999816894531e+00 -1.285999965667725e+01
-5.618000030517578e+00 -1.285700035095215e+01
-5.570000171661377e+00 -1.285799980163574e+01
-5.527999877929688e+00 -1.286999988555908e+01
-5.500000000000000e+00 -1.286200046539307e+01
-5.451000213623047e+00 -1.285900020599365e+01
-5.407999992370605e+00 -1.286900043487549e+01
-5.357999801635742e+00 -1.286400032043457e+01
-5.315999984741211e+00 -1.287500000000000e+01
-5.270999908447266e+00 -1.288000011444092e+01
-5.262000083923340e+00 -1.297700023651123e+01
-5.272999763488770e+00 -1.306299972534180e+01
-5.250999927520752e+00 -1.312600040435791e+01
-5.199999809265137e+00 -1.311999988555908e+01
-5.153999805450439e+00 -1.312300014495850e+01
-5.110000133514404e+00 -1.313199996948242e+01
-5.059000015258789e+00 -1.312199974060059e+01
-5.037000179290771e+00 -1.312800025939941e+01
-4.989999771118164e+00 -1.312699985504150e+01
-4.942999839782715e+00 -1.312699985504150e+01
-4.900000095367432e+00 -1.313700008392334e+01
-4.850999832153320e+00 -1.313199996948242e+01
-4.809999942779541e+00 -1.314900016784668e+01
-4.761000156402588e+00 -1.314299964904785e+01
-4.742000102996826e+00 -1.315400028228760e+01
-4.692999839782715e+00 -1.314700031280518e+01
-4.649000167846680e+00 -1.315600013732910e+01
-4.606999874114990e+00 -1.316600036621094e+01
-4.559000015258789e+00 -1.316399955749512e+01
-4.512000083923340e+00 -1.315900039672852e+01
-4.488999843597412e+00 -1.315999984741211e+01
-4.441999912261963e+00 -1.315699958801270e+01
-4.400000095367432e+00 -1.316899967193604e+01
-4.355000019073486e+00 -1.317199993133545e+01
-4.309999942779541e+00 -1.317399978637695e+01
-4.268000125885010e+00 -1.318599987030029e+01
-4.243000030517578e+00 -1.318099975585938e+01
-4.199999809265137e+00 -1.318799972534180e+01
-4.152999877929688e+00 -1.318400001525879e+01
-4.109000205993652e+00 -1.318999958038330e+01
-4.065999984741211e+00 -1.319699954986572e+01
-4.019999980926514e+00 -1.319400024414062e+01
-3.979000091552734e+00 -1.320899963378906e+01
-3.950000047683716e+00 -1.318799972534180e+01
-3.910000085830688e+00 -1.320400047302246e+01
-3.865999937057495e+00 -1.320699977874756e+01
-3.822999954223633e+00 -1.321300029754639e+01
-3.776999950408936e+00 -1.321199989318848e+01
-3.736000061035156e+00 -1.322299957275391e+01
-3.710000038146973e+00 -1.321000003814697e+01
-3.667999982833862e+00 -1.322200012207031e+01
-3.625000000000000e+00 -1.322900009155273e+01
-3.579999923706055e+00 -1.322700023651123e+01
-3.535000085830688e+00 -1.322299957275391e+01
-3.490000009536743e+00 -1.322399997711182e+01
-3.447999954223633e+00 -1.323299980163574e+01
-3.423000097274780e+00 -1.322099971771240e+01
-3.384000062942505e+00 -1.323900032043457e+01
-3.336999893188477e+00 -1.323099994659424e+01
-3.295000076293945e+00 -1.323900032043457e+01
-3.253000020980835e+00 -1.324699974060059e+01
-3.207999944686890e+00 -1.324400043487549e+01
-3.187000036239624e+00 -1.324699974060059e+01
-3.144999980926514e+00 -1.325699996948242e+01
-3.098000049591064e+00 -1.324300003051758e+01
-3.058000087738037e+00 -1.325899982452393e+01
-3.015000104904175e+00 -1.326299953460693e+01
-2.970000028610229e+00 -1.325599956512451e+01
-2.927999973297119e+00 -1.326599979400635e+01
-2.905999898910522e+00 -1.326599979400635e+01
-2.859999895095825e+00 -1.325599956512451e+01
-2.818000078201294e+00 -1.326299953460693e+01
-2.776999950408936e+00 -1.327600002288818e+01
-2.733000040054321e+00 -1.326900005340576e+01
-2.690000057220459e+00 -1.327499961853027e+01
-2.670000076293945e+00 -1.327900028228760e+01
-2.624000072479248e+00 -1.327000045776367e+01
-2.581000089645386e+00 -1.327000045776367e+01
-2.540999889373779e+00 -1.328400039672852e+01
-2.496000051498413e+00 -1.327400016784668e+01
-2.453000068664551e+00 -1.327799987792969e+01
-2.433000087738037e+00 -1.328800010681152e+01
-2.388000011444092e+00 -1.327600002288818e+01
-2.351999998092651e+00 -1.331299972534180e+01
-2.266000032424927e+00 -1.306400012969971e+01
-2.220999956130981e+00 -1.304899978637695e+01
-2.178999900817871e+00 -1.305000019073486e+01
-2.160000085830688e+00 -1.306400012969971e+01
-2.117000102996826e+00 -1.305799961090088e+01
-2.075999975204468e+00 -1.306099987030029e+01
-2.035000085830688e+00 -1.307400035858154e+01
-1.991999983787537e+00 -1.306200027465820e+01
-1.950999975204468e+00 -1.306799983978271e+01
-1.911000013351440e+00 -1.308399963378906e+01
-1.889000058174133e+00 -1.307499980926514e+01
-1.847000002861023e+00 -1.307699966430664e+01
-1.807999968528748e+00 -1.310099983215332e+01
-1.763000011444092e+00 -1.307100009918213e+01
-1.758000016212463e+00 -1.335799980163574e+01
-1.699000000953674e+00 -1.322799968719482e+01
-1.672999978065491e+00 -1.319299983978271e+01
-2.042999982833862e+00 -1.657299995422363e+01
-2.183000087738037e+00 -1.820199966430664e+01
-2.276000022888184e+00 -1.951199913024902e+01
-2.253999948501587e+00 -1.986899948120117e+01
-2.210999965667725e+00 -2.005900001525879e+01
-2.177999973297119e+00 -2.004800033569336e+01
-2.115999937057495e+00 -2.006299972534180e+01
-2.052999973297119e+00 -2.006599998474121e+01
-1.988999962806702e+00 -2.006800079345703e+01
-1.924999952316284e+00 -2.006599998474121e+01
-1.863000035285950e+00 -2.007600021362305e+01
-1.830999970436096e+00 -2.007900047302246e+01
-1.768000006675720e+00 -2.008499908447266e+01
-1.705000042915344e+00 -2.009000015258789e+01
-1.641000032424927e+00 -2.008499908447266e+01
-1.577999949455261e+00 -2.009199905395508e+01
-1.514999985694885e+00 -2.009300041198730e+01
-1.453999996185303e+00 -2.013400077819824e+01
-9.430000185966492e-01 -1.321500015258789e+01
-8.989999890327454e-01 -1.319200038909912e+01
-8.840000033378601e-01 -1.360799980163574e+01
-8.140000104904175e-01 -1.316399955749512e+01
-7.730000019073486e-01 -1.316600036621094e+01
-7.310000061988831e-01 -1.316499996185303e+01
-7.110000252723694e-01 -1.316199970245361e+01
-6.700000166893005e-01 -1.317199993133545e+01
-6.280000209808350e-01 -1.316600036621094e+01
-5.870000123977661e-01 -1.317199993133545e+01
-5.450000166893005e-01 -1.317399978637695e+01
-5.040000081062317e-01 -1.317300033569336e+01
-4.629999995231628e-01 -1.318099975585938e+01
-4.420000016689301e-01 -1.318799972534180e+01
-4.009999930858612e-01 -1.319099998474121e+01
-3.589999973773956e-01 -1.318999958038330e+01
-3.179999887943268e-01 -1.319699954986572e+01
-2.759999930858612e-01 -1.319200038909912e+01
-2.349999994039536e-01 -1.319499969482422e+01
-2.140000015497208e-01 -1.320100021362305e+01
-1.729999929666519e-01 -1.319799995422363e+01
-1.309999972581863e-01 -1.319999980926514e+01
-9.000000357627869e-02 -1.320699977874756e+01
-4.800000041723251e-02 -1.321100044250488e+01
-7.000000216066837e-03 -1.320499992370605e+01
+1.400000043213367e-02 -1.321899986267090e+01
+5.499999970197678e-02 -1.321500015258789e+01
+9.700000286102295e-02 -1.321700000762939e+01
+1.389999985694885e-01 -1.322399997711182e+01
+1.800000071525574e-01 -1.322200012207031e+01
+2.220000028610229e-01 -1.322700023651123e+01
+2.630000114440918e-01 -1.323400020599365e+01
+2.840000092983246e-01 -1.322999954223633e+01
+3.260000050067902e-01 -1.323299980163574e+01
+3.670000135898590e-01 -1.323400020599365e+01
+4.090000092983246e-01 -1.323499965667725e+01
+4.510000050067902e-01 -1.323299980163574e+01
+4.930000007152557e-01 -1.324600028991699e+01
+5.139999985694885e-01 -1.324300003051758e+01
+5.550000071525574e-01 -1.324899959564209e+01
+5.970000028610229e-01 -1.325000000000000e+01
+6.389999985694885e-01 -1.325199985504150e+01
+6.809999942779541e-01 -1.326399993896484e+01
+7.229999899864197e-01 -1.326500034332275e+01
+7.440000176429749e-01 -1.325800037384033e+01
+7.860000133514404e-01 -1.327200031280518e+01
+8.280000090599060e-01 -1.327099990844727e+01
+8.700000047683716e-01 -1.327499961853027e+01
+9.110000133514404e-01 -1.326399993896484e+01
+9.549999833106995e-01 -1.328299999237061e+01
+9.959999918937683e-01 -1.327600002288818e+01
+1.018000006675720e+00 -1.328800010681152e+01
+1.060999989509583e+00 -1.329899978637695e+01
+1.101999998092651e+00 -1.328699970245361e+01
+1.141999959945679e+00 -1.326799964904785e+01
+1.185999989509583e+00 -1.328199958801270e+01
+1.228999972343445e+00 -1.329199981689453e+01
+1.251000046730042e+00 -1.330000019073486e+01
+1.294000029563904e+00 -1.330799961090088e+01
+1.335000038146973e+00 -1.330399990081787e+01
+1.386000037193298e+00 -1.338500022888184e+01
+1.006999969482422e+00 -9.501999855041504e+00
+1.036999940872192e+00 -9.501000404357910e+00
+1.067999958992004e+00 -9.508000373840332e+00
+1.080000042915344e+00 -9.484000205993652e+00
+1.110000014305115e+00 -9.484999656677246e+00
+1.139000058174133e+00 -9.472999572753906e+00
+1.182000041007996e+00 -9.572999954223633e+00
+1.215999960899353e+00 -9.602999687194824e+00
+1.245000004768372e+00 -9.586999893188477e+00
+1.253999948501587e+00 -9.541000366210938e+00
+1.210999965667725e+00 -9.008000373840332e+00
+1.320000052452087e+00 -9.576999664306641e+00
+1.351999998092651e+00 -9.586000442504883e+00
+1.360000014305115e+00 -9.432000160217285e+00
+1.381000041961670e+00 -9.368000030517578e+00
+1.422000050544739e+00 -9.538000106811523e+00
+1.435999989509583e+00 -9.432999610900879e+00
+1.435999989509583e+00 -9.239999771118164e+00
+1.388000011444092e+00 -8.760000228881836e+00
+1.514000058174133e+00 -9.350000381469727e+00
+1.452000021934509e+00 -8.802000045776367e+00
+1.465999960899353e+00 -8.802000045776367e+00
+1.483999967575073e+00 -8.739999771118164e+00
+2.328999996185303e+00 -1.338399982452393e+01
+2.374000072479248e+00 -1.338799953460693e+01
+2.415999889373779e+00 -1.338099956512451e+01
+2.457000017166138e+00 -1.337100028991699e+01
+2.505000114440918e+00 -1.339299964904785e+01
+2.526000022888184e+00 -1.338700008392334e+01
+2.565999984741211e+00 -1.336900043487549e+01
+1.702000021934509e+00 -8.770000457763672e+00
+2.654999971389771e+00 -1.338199996948242e+01
+1.741000056266785e+00 -8.678000450134277e+00
+1.725999951362610e+00 -8.468999862670898e+00
+1.679999947547913e+00 -8.180999755859375e+00
+1.723000049591064e+00 -8.255999565124512e+00
+1.766000032424927e+00 -8.331999778747559e+00
+2.897000074386597e+00 -1.338500022888184e+01
+1.766999959945679e+00 -8.088999748229980e+00
+1.889000058174133e+00 -8.512000083923340e+00
+3.012000083923340e+00 -1.340499973297119e+01
+1.995000004768372e+00 -8.788000106811523e+00
+4.769000053405762e+00 -2.055400085449219e+01
+4.827000141143799e+00 -2.051199913024902e+01
+4.894999980926514e+00 -2.051199913024902e+01
+2.127000093460083e+00 -8.852999687194824e+00
+5.038000106811523e+00 -2.053899955749512e+01
+5.074999809265137e+00 -2.055100059509277e+01
+5.131999969482422e+00 -2.050200080871582e+01
+5.133999824523926e+00 -2.024099922180176e+01
+5.235000133514404e+00 -2.037199974060059e+01
+5.353000164031982e+00 -2.056299972534180e+01
+2.257999897003174e+00 -8.621000289916992e+00
+2.207999944686890e+00 -8.378999710083008e+00
+2.315000057220459e+00 -8.671999931335449e+00
+2.328999996185303e+00 -8.614000320434570e+00
+2.313999891281128e+00 -8.456999778747559e+00
+2.344000101089478e+00 -8.461000442504883e+00
+2.339999914169312e+00 -8.345999717712402e+00
+2.417000055313110e+00 -8.515000343322754e+00
+2.430999994277954e+00 -8.515000343322754e+00
+5.600999832153320e+00 -1.926700019836426e+01
+5.625000000000000e+00 -1.912599945068359e+01
+5.655000209808350e+00 -1.900900077819824e+01
+5.666999816894531e+00 -1.883200073242188e+01
+5.685999870300293e+00 -1.868199920654297e+01
+5.678999900817871e+00 -1.855500030517578e+01
+5.697000026702881e+00 -1.840900039672852e+01
+5.710000038146973e+00 -1.824799919128418e+01
+5.728000164031982e+00 -1.810600090026855e+01
+5.741000175476074e+00 -1.795299911499023e+01
+5.764999866485596e+00 -1.783399963378906e+01
+5.756999969482422e+00 -1.771500015258789e+01
+5.769999980926514e+00 -1.756699943542480e+01
+5.788000106811523e+00 -1.743700027465820e+01
+5.813000202178955e+00 -1.733200073242188e+01
+5.826000213623047e+00 -1.719000053405762e+01
+5.843999862670898e+00 -1.706999969482422e+01
+5.834000110626221e+00 -1.695299911499023e+01
+5.853000164031982e+00 -1.683600044250488e+01
+5.866000175476074e+00 -1.670499992370605e+01
+5.881999969482422e+00 -1.658399963378906e+01
+5.896999835968018e+00 -1.646199989318848e+01
+5.905000209808350e+00 -1.632299995422363e+01
+5.931000232696533e+00 -1.623699951171875e+01
+5.909999847412109e+00 -1.610199928283691e+01
+5.931000232696533e+00 -1.600300025939941e+01
+5.948999881744385e+00 -1.589799976348877e+01
+5.966000080108643e+00 -1.579300022125244e+01
+5.979000091552734e+00 -1.567700004577637e+01
+5.989999771118164e+00 -1.556200027465820e+01
+5.981999874114990e+00 -1.546800041198730e+01
+5.995999813079834e+00 -1.536200046539307e+01
+6.010000228881836e+00 -1.525599956512451e+01
+6.052999973297119e+00 -1.522500038146973e+01
+6.110000133514404e+00 -1.522900009155273e+01
+6.169000148773193e+00 -1.523700046539307e+01
+6.197999954223633e+00 -1.523900032043457e+01
+6.250000000000000e+00 -1.522999954223633e+01
+8.454999923706055e+00 -2.039699935913086e+01
+6.385000228881836e+00 -1.528499984741211e+01
+6.435999870300293e+00 -1.527000045776367e+01
+8.687999725341797e+00 -2.041200065612793e+01
+8.760000228881836e+00 -2.040299987792969e+01
+8.805999755859375e+00 -2.042200088500977e+01
+8.897999763488770e+00 -2.045700073242188e+01
+8.960000038146973e+00 -2.042499923706055e+01
+9.043000221252441e+00 -2.043899917602539e+01
+9.119000434875488e+00 -2.043600082397461e+01
+9.246000289916992e+00 -2.054800033569336e+01
+9.437999725341797e+00 -2.088599967956543e+01
+9.527999877929688e+00 -2.090900039672852e+01
+9.590999603271484e+00 -2.087400054931641e+01
+9.633000373840332e+00 -2.079299926757812e+01
+9.656999588012695e+00 -2.067399978637695e+01
+9.354000091552734e+00 -1.986400032043457e+01
+7.342999935150146e+00 -1.548099994659424e+01
+7.429999828338623e+00 -1.560000038146973e+01
+7.394000053405762e+00 -1.540200042724609e+01
+7.469999790191650e+00 -1.543400001525879e+01
+7.629000186920166e+00 -1.563700008392334e+01
+7.681000232696533e+00 -1.561800003051758e+01
+7.745999813079834e+00 -1.562600040435791e+01
+1.039700031280518e+01 -2.087199974060059e+01
+1.045699977874756e+01 -2.082799911499023e+01
+9.413000106811523e+00 -1.860899925231934e+01
+7.980999946594238e+00 -1.554399967193604e+01
+7.967999935150146e+00 -1.539900016784668e+01
+9.690999984741211e+00 -1.864599990844727e+01
+9.753000259399414e+00 -1.862299919128418e+01
+1.017099952697754e+01 -1.927099990844727e+01
+1.097000026702881e+01 -2.062400054931641e+01
+8.001999855041504e+00 -1.483399963378906e+01
+8.008999824523926e+00 -1.479100036621094e+01
+9.987000465393066e+00 -1.829400062561035e+01
+9.866000175476074e+00 -1.793799972534180e+01
+9.911000251770020e+00 -1.788800048828125e+01
+9.932000160217285e+00 -1.779400062561035e+01
+1.002400016784668e+01 -1.782500076293945e+01
+1.008500003814697e+01 -1.780400085449219e+01
+1.011600017547607e+01 -1.779400062561035e+01
+1.027999973297119e+01 -1.794899940490723e+01
+1.030700016021729e+01 -1.786599922180176e+01
+1.031299972534180e+01 -1.774699974060059e+01
+9.359000205993652e+00 -1.599600028991699e+01
+9.399000167846680e+00 -1.594900035858154e+01
+9.461999893188477e+00 -1.599800014495850e+01
+9.539999961853027e+00 -1.601399993896484e+01
+9.619999885559082e+00 -1.603400039672852e+01
+9.682999610900879e+00 -1.602400016784668e+01
+9.755000114440918e+00 -1.602899932861328e+01
+9.831999778747559e+00 -1.604100036621094e+01
+9.890000343322754e+00 -1.602400016784668e+01
+9.939000129699707e+00 -1.604599952697754e+01
+1.002099990844727e+01 -1.606500053405762e+01
+1.008699989318848e+01 -1.605900001525879e+01
+1.016199970245361e+01 -1.606599998474121e+01
+1.024600028991699e+01 -1.608600044250488e+01
+1.031900024414062e+01 -1.608900070190430e+01
+1.036900043487549e+01 -1.611000061035156e+01
+1.043900012969971e+01 -1.610799980163574e+01
+1.051599979400635e+01 -1.611499977111816e+01
+1.057900047302246e+01 -1.610199928283691e+01
+1.066699981689453e+01 -1.612500000000000e+01
+1.072500038146973e+01 -1.610199928283691e+01
+1.078299999237061e+01 -1.613500022888184e+01
+1.085799980163574e+01 -1.613599967956543e+01
+1.087100028991699e+01 -1.604700088500977e+01
+1.088399982452393e+01 -1.595800018310547e+01
+1.090400028228760e+01 -1.587899971008301e+01
+1.090600013732910e+01 -1.577600002288818e+01
+1.090100002288818e+01 -1.571599960327148e+01
+1.090799999237061e+01 -1.562100028991699e+01
+1.091899967193604e+01 -1.553299999237061e+01
+1.093099975585938e+01 -1.544799995422363e+01
+1.093999958038330e+01 -1.535799980163574e+01
+1.095600032806396e+01 -1.527799987792969e+01
+1.096300029754639e+01 -1.518700027465820e+01
+1.095600032806396e+01 -1.512800025939941e+01
+1.095600032806396e+01 -1.502900028228760e+01
+1.096399974822998e+01 -1.494099998474121e+01
+1.098999977111816e+01 -1.487800025939941e+01
+1.099499988555908e+01 -1.478699970245361e+01
+1.099699974060059e+01 -1.469299983978271e+01
+1.099199962615967e+01 -1.463899993896484e+01
+1.099600028991699e+01 -1.454899978637695e+01
+1.100699996948242e+01 -1.447000026702881e+01
+1.102499961853027e+01 -1.439799976348877e+01
+1.102600002288818e+01 -1.430700016021729e+01
+1.103899955749512e+01 -1.423099994659424e+01
+1.102999973297119e+01 -1.417399978637695e+01
+1.101799964904785e+01 -1.406700038909912e+01
+1.091199970245361e+01 -1.384300041198730e+01
+1.104500007629395e+01 -1.392099952697754e+01
+1.102000045776367e+01 -1.380000019073486e+01
+1.100800037384033e+01 -1.369699954986572e+01
+1.100699996948242e+01 -1.365200042724609e+01
+1.100699996948242e+01 -1.356499958038330e+01
+1.101900005340576e+01 -1.349300003051758e+01
+1.104399967193604e+01 -1.343700027465820e+01
+1.111900043487549e+01 -1.344200038909912e+01
+1.118799972534180e+01 -1.343900012969971e+01
+1.127299976348877e+01 -1.345400047302246e+01
+1.131700038909912e+01 -1.346399974822998e+01
+1.139200019836426e+01 -1.346700000762939e+01
+1.147900009155273e+01 -1.348400020599365e+01
+1.154300022125244e+01 -1.347200012207031e+01
+1.161600017547607e+01 -1.347200012207031e+01
+1.170600032806396e+01 -1.348999977111816e+01
+1.175100040435791e+01 -1.349899959564209e+01
+1.182900047302246e+01 -1.350199985504150e+01
+1.190299987792969e+01 -1.350100040435791e+01
+7.388999938964844e+00 -8.343000411987305e+00
+7.376999855041504e+00 -8.277000427246094e+00
+7.294000148773193e+00 -8.133000373840332e+00
+7.283999919891357e+00 -8.097000122070312e+00
+7.389999866485596e+00 -8.163000106811523e+00
+7.067999839782715e+00 -7.758999824523926e+00
+6.971000194549561e+00 -7.605999946594238e+00
+6.943999767303467e+00 -7.527999877929688e+00
+6.966000080108643e+00 -7.505000114440918e+00
+7.006000041961670e+00 -7.500000000000000e+00
+6.945000171661377e+00 -7.412000179290771e+00
+7.214000225067139e+00 -7.650000095367432e+00
+7.697000026702881e+00 -8.107999801635742e+00
+7.197000026702881e+00 -7.537000179290771e+00
+7.153999805450439e+00 -7.445000171661377e+00
+7.328000068664551e+00 -7.577000141143799e+00
+7.322000026702881e+00 -7.546999931335449e+00
+6.925000190734863e+00 -7.096000194549561e+00
+6.980999946594238e+00 -7.107999801635742e+00
+7.163000106811523e+00 -7.247000217437744e+00
+7.131999969482422e+00 -7.170000076293945e+00
+6.975999832153320e+00 -6.969999790191650e+00
+6.953000068664551e+00 -6.926000118255615e+00
+6.980000019073486e+00 -6.908999919891357e+00
+7.026999950408936e+00 -6.913000106811523e+00
+7.052999973297119e+00 -6.894999980926514e+00
+7.094999790191650e+00 -6.892000198364258e+00
+7.199999809265137e+00 -6.949999809265137e+00
+7.221000194549561e+00 -6.926000118255615e+00
+7.171000003814697e+00 -6.856999874114990e+00
+7.089000225067139e+00 -6.736999988555908e+00
+7.224999904632568e+00 -6.822000026702881e+00
+7.304999828338623e+00 -6.854000091552734e+00
+7.337999820709229e+00 -6.842000007629395e+00
+7.260000228881836e+00 -6.727000236511230e+00
+7.315999984741211e+00 -6.756999969482422e+00
+7.456999778747559e+00 -6.843999862670898e+00
+7.182000160217285e+00 -6.551000118255615e+00
+7.277999877929688e+00 -6.597000122070312e+00
+7.206999778747559e+00 -6.491000175476074e+00
+7.284999847412109e+00 -6.520999908447266e+00
+7.348999977111816e+00 -6.535999774932861e+00
+7.321000099182129e+00 -6.489999771118164e+00
+7.256999969482422e+00 -6.393000125885010e+00
+7.522999763488770e+00 -6.585000038146973e+00
+7.495999813079834e+00 -6.519999980926514e+00
+7.512000083923340e+00 -6.493000030517578e+00
+7.592000007629395e+00 -6.519999980926514e+00
+7.439000129699707e+00 -6.368999958038330e+00
+7.443999767303467e+00 -6.333000183105469e+00
+7.454999923706055e+00 -6.302000045776367e+00
+7.505000114440918e+00 -6.303999900817871e+00
+7.567999839782715e+00 -6.315999984741211e+00
+7.583000183105469e+00 -6.289000034332275e+00
+7.468999862670898e+00 -6.175000190734863e+00
+7.512000083923340e+00 -6.170000076293945e+00
+7.586999893188477e+00 -6.191999912261963e+00
+7.576000213623047e+00 -6.143000125885010e+00
+7.565000057220459e+00 -6.096000194549561e+00
+7.782999992370605e+00 -6.230000019073486e+00
+7.807000160217285e+00 -6.229000091552734e+00
+7.943999767303467e+00 -6.296999931335449e+00
+8.067999839782715e+00 -6.354000091552734e+00
+7.910999774932861e+00 -6.190999984741211e+00
+7.868999958038330e+00 -6.118000030517578e+00
+7.899000167846680e+00 -6.102000236511230e+00
+7.913000106811523e+00 -6.072999954223633e+00
+7.913000106811523e+00 -6.053999900817871e+00
+8.081000328063965e+00 -6.140999794006348e+00
+8.076000213623047e+00 -6.098000049591064e+00
+8.361000061035156e+00 -6.270999908447266e+00
+8.293999671936035e+00 -6.179999828338623e+00
+8.428999900817871e+00 -6.238999843597412e+00
+8.392000198364258e+00 -6.191999912261963e+00
+8.328000068664551e+00 -6.104000091552734e+00
+8.203000068664551e+00 -5.973999977111816e+00
+8.157999992370605e+00 -5.901999950408936e+00
+8.171999931335449e+00 -5.873000144958496e+00
+8.197999954223633e+00 -5.853000164031982e+00
+8.218999862670898e+00 -5.848000049591064e+00
+8.274999618530273e+00 -5.848999977111816e+00
+8.248999595642090e+00 -5.791999816894531e+00
+8.328000068664551e+00 -5.808000087738037e+00
+8.376999855041504e+00 -5.803999900817871e+00
+8.425000190734863e+00 -5.797999858856201e+00
+8.460000038146973e+00 -5.782000064849854e+00
+8.470999717712402e+00 -5.769999980926514e+00
+8.527000427246094e+00 -5.769000053405762e+00
+8.557000160217285e+00 -5.750000000000000e+00
+8.663000106811523e+00 -5.782000064849854e+00
+8.835000038146973e+00 -5.855999946594238e+00
+8.815999984741211e+00 -5.803999900817871e+00
+8.902000427246094e+00 -5.840000152587891e+00
+8.963999748229980e+00 -5.841000080108643e+00
+9.451999664306641e+00 -6.114999771118164e+00
+1.551299953460693e+01 -9.946999549865723e+00
+1.563899993896484e+01 -9.958000183105469e+00
+1.560799980163574e+01 -9.869999885559082e+00
+1.559899997711182e+01 -9.829999923706055e+00
+1.579100036621094e+01 -9.881999969482422e+00
+1.483100032806396e+01 -9.154000282287598e+00
+1.485499954223633e+01 -9.104000091552734e+00
+1.487800025939941e+01 -9.053999900817871e+00
+1.490100002288818e+01 -9.003999710083008e+00
+1.494600009918213e+01 -8.998999595642090e+00
+1.492500019073486e+01 -8.923000335693359e+00
+1.404100036621094e+01 -8.336000442504883e+00
+1.417399978637695e+01 -8.354999542236328e+00
+1.503800010681152e+01 -8.798999786376953e+00
+1.495100021362305e+01 -8.685000419616699e+00
+1.521100044250488e+01 -8.803999900817871e+00
+1.479899978637695e+01 -8.503999710083008e+00
+1.455799961090088e+01 -8.305999755859375e+00
+1.455599975585938e+01 -8.244000434875488e+00
+1.453699970245361e+01 -8.173000335693359e+00
+1.452600002288818e+01 -8.107000350952148e+00
+1.434399986267090e+01 -7.977000236511230e+00
+1.439000034332275e+01 -7.942999839782715e+00
+1.443599987030029e+01 -7.908999919891357e+00
+1.446399974822998e+01 -7.866000175476074e+00
+1.454500007629395e+01 -7.850999832153320e+00
+1.464200019836426e+01 -7.842999935150146e+00
+1.461900043487549e+01 -7.771999835968018e+00
+1.538700008392334e+01 -8.147999763488770e+00
+1.533199977874756e+01 -8.057000160217285e+00
+1.541800022125244e+01 -8.041000366210938e+00
+1.549100017547607e+01 -8.017000198364258e+00
+1.586699962615967e+01 -8.147999763488770e+00
+1.574100017547607e+01 -8.020999908447266e+00
+1.558899974822998e+01 -7.913000106811523e+00
+1.557100009918213e+01 -7.842999935150146e+00
+1.560099983215332e+01 -7.796000003814697e+00
+1.563099956512451e+01 -7.750000000000000e+00
+1.534599971771240e+01 -7.548999786376953e+00
+1.523999977111816e+01 -7.438000202178955e+00
+1.522900009155273e+01 -7.402999877929688e+00
+1.519999980926514e+01 -7.329999923706055e+00
+1.514500045776367e+01 -7.244999885559082e+00
+1.528299999237061e+01 -7.251999855041504e+00
+1.543099975585938e+01 -7.263000011444092e+00
+1.540100002288818e+01 -7.190000057220459e+00
+1.512699985504150e+01 -7.033999919891357e+00
+1.511299991607666e+01 -6.968999862670898e+00
+1.517500019073486e+01 -6.940000057220459e+00
+1.514900016784668e+01 -6.870999813079834e+00
+1.520899963378906e+01 -6.840000152587891e+00
+1.539500045776367e+01 -6.866000175476074e+00
+1.479399967193604e+01 -6.543000221252441e+00
+2.109700012207031e+01 -9.279000282287598e+00
+1.548499965667725e+01 -6.761000156402588e+00
+1.550300025939941e+01 -6.710000038146973e+00
+1.533800029754639e+01 -6.581999778747559e+00
+1.538399982452393e+01 -6.545000076293945e+00
+1.556200027465820e+01 -6.561999797821045e+00
+1.538599967956543e+01 -6.460000038146973e+00
+1.557800006866455e+01 -6.482999801635742e+00
+1.564400005340576e+01 -6.453000068664551e+00
+1.567899990081787e+01 -6.409999847412109e+00
+1.570499992370605e+01 -6.362999916076660e+00
+1.564299964904785e+01 -6.281000137329102e+00
+1.561600017547607e+01 -6.212999820709229e+00
+1.575399971008301e+01 -6.238999843597412e+00
+1.568599987030029e+01 -6.155000209808350e+00
+1.566600036621094e+01 -6.091000080108643e+00
+1.576700019836426e+01 -6.072999954223633e+00
+1.588399982452393e+01 -6.060999870300293e+00
+1.587500000000000e+01 -6.000000000000000e+00
+1.578299999237061e+01 -5.936999797821045e+00
+1.583699989318848e+01 -5.901000022888184e+00
+1.589900016784668e+01 -5.867000102996826e+00
+1.585299968719482e+01 -5.794000148773193e+00
+1.590699958801270e+01 -5.756999969482422e+00
+1.588899993896484e+01 -5.693999767303467e+00
+1.605599975585938e+01 -5.724999904632568e+00
+1.612000083923340e+01 -5.690999984741211e+00
+1.596700000762939e+01 -5.580999851226807e+00
+1.594499969482422e+01 -5.517000198364258e+00
+1.590400028228760e+01 -5.447000026702881e+00
+1.599699974060059e+01 -5.421999931335449e+00
+1.594299983978271e+01 -5.348999977111816e+00
+1.586400032043457e+01 -5.295000076293945e+00
+1.598600006103516e+01 -5.278999805450439e+00
+1.619400024414062e+01 -5.290999889373779e+00
+1.635300064086914e+01 -5.285999774932861e+00
+1.631299972534180e+01 -5.217000007629395e+00
+1.622200012207031e+01 -5.131999969482422e+00
+1.621899986267090e+01 -5.103000164031982e+00
+1.628300094604492e+01 -5.066999912261963e+00
+1.622999954223633e+01 -4.993999958038330e+00
+1.623200035095215e+01 -4.939000129699707e+00
+1.623800086975098e+01 -4.885000228881836e+00
+1.652300071716309e+01 -4.914000034332275e+00
+1.654100036621094e+01 -4.890999794006348e+00
+1.637500000000000e+01 -4.787000179290771e+00
+1.431599998474121e+01 -4.139999866485596e+00
+1.659000015258789e+01 -4.736000061035156e+00
+1.669899940490723e+01 -4.710000038146973e+00
+1.640500068664551e+01 -4.572999954223633e+00
+1.637700080871582e+01 -4.508999824523926e+00
+1.636700057983398e+01 -4.479000091552734e+00
+1.647200012207031e+01 -4.452000141143799e+00
+1.647999954223633e+01 -4.399000167846680e+00
+1.635799980163574e+01 -4.310999870300293e+00
+1.642200088500977e+01 -4.272999763488770e+00
+1.799900054931641e+01 -4.619999885559082e+00
+2.062100028991699e+01 -5.255000114440918e+00
+2.065699958801270e+01 -5.195000171661377e+00
+2.057799911499023e+01 -5.106999874114990e+00
+2.052599906921387e+01 -5.026000022888184e+00
+2.043499946594238e+01 -4.934999942779541e+00
+2.035099983215332e+01 -4.848000049591064e+00
+2.026899909973145e+01 -4.795000076293945e+00
+2.019400024414062e+01 -4.710000038146973e+00
+3.182200050354004e+01 -7.301000118255615e+00
+3.182699966430664e+01 -7.197999954223633e+00
+3.145899963378906e+01 -7.011000156402588e+00
+3.147900009155273e+01 -6.912000179290771e+00
+3.163500022888184e+01 -6.893000125885010e+00
+3.231499862670898e+01 -6.934999942779541e+00
+3.243899917602539e+01 -6.855000019073486e+00
+3.221699905395508e+01 -6.703000068664551e+00
+3.290399932861328e+01 -6.736999988555908e+00
+3.212900161743164e+01 -6.473999977111816e+00
+3.216899871826172e+01 -6.376999855041504e+00
+3.234000015258789e+01 -6.357999801635742e+00
+3.253300094604492e+01 -6.289999961853027e+00
+3.240700149536133e+01 -6.159999847412109e+00
+3.248300170898438e+01 -6.068999767303467e+00
+3.253699874877930e+01 -5.973000049591064e+00
+3.285699844360352e+01 -5.925000190734863e+00
+3.279399871826172e+01 -5.860000133514404e+00
+3.833399963378906e+01 -6.722000122070312e+00
+3.284700012207031e+01 -5.657000064849854e+00
+3.291400146484375e+01 -5.561999797821045e+00
+3.300699996948242e+01 -5.471000194549561e+00
+3.316400146484375e+01 -5.389999866485596e+00
+3.325299835205078e+01 -5.350999832153320e+00
+3.329199981689453e+01 -5.250000000000000e+00
+3.335699844360352e+01 -5.152999877929688e+00
+3.346799850463867e+01 -5.061999797821045e+00
+3.373099899291992e+01 -4.993000030517578e+00
+3.372299957275391e+01 -4.883999824523926e+00
+3.386700057983398e+01 -4.796000003814697e+00
+3.401100158691406e+01 -4.762000083923340e+00
+3.400199890136719e+01 -4.651999950408936e+00
+3.414899826049805e+01 -4.563000202178955e+00
+3.420700073242188e+01 -4.460999965667725e+00
+3.423500061035156e+01 -4.355000019073486e+00
+3.433200073242188e+01 -4.257999897003174e+00
+3.512900161743164e+01 -4.300000190734863e+00
+3.605500030517578e+01 -4.297999858856201e+00
+3.703799819946289e+01 -4.296999931335449e+00
+3.809899902343750e+01 -4.297999858856201e+00
+3.926499938964844e+01 -4.303999900817871e+00
+4.024900054931641e+01 -4.282999992370605e+00
+4.148500061035156e+01 -4.348000049591064e+00
+4.254100036621094e+01 -4.322999954223633e+00
+4.400299835205078e+01 -4.330999851226807e+00
+4.519100189208984e+01 -4.303999900817871e+00
+4.702299880981445e+01 -4.328000068664551e+00
+4.842300033569336e+01 -4.302999973297119e+00
+4.997000122070312e+01 -4.281000137329102e+00
+5.367200088500977e+01 -4.342000007629395e+00
+5.534799957275391e+01 -4.301000118255615e+00
+5.737699890136719e+01 -4.276999950408936e+00
+5.964300155639648e+01 -4.256000041961670e+00
+6.358399963378906e+01 -3.233000040054321e+00
+6.376499938964844e+01 -3.141000032424927e+00
+6.392399978637695e+01 -2.947999954223633e+00
+6.412300109863281e+01 -2.755000114440918e+00
+6.443499755859375e+01 -2.565999984741211e+00
+6.484200286865234e+01 -2.378000020980835e+00
+5.420700073242188e+01 +1.718000054359436e+00
+5.440299987792969e+01 +1.894999980926514e+00
+5.456499862670898e+01 +2.072000026702881e+00
+5.478599929809570e+01 +2.253000020980835e+00
+5.500000000000000e+01 +2.348000049591064e+00
+5.521799850463867e+01 +2.530999898910522e+00
+5.535300064086914e+01 +2.711999893188477e+00
+5.686199951171875e+01 +3.591000080108643e+00
+5.561999893188477e+01 +3.864000082015991e+00
+5.547999954223633e+01 +4.030000209808350e+00
+5.536100006103516e+01 +4.196000099182129e+00
+5.532400131225586e+01 +4.281000137329102e+00
+5.533499908447266e+01 +4.455999851226807e+00
+5.525299835205078e+01 +4.625000000000000e+00
+5.540299987792969e+01 +4.811999797821045e+00
+5.534400177001953e+01 +4.982999801635742e+00
+5.516500091552734e+01 +5.140999794006348e+00
+5.513000106811523e+01 +5.313000202178955e+00
+5.506600189208984e+01 +5.394000053405762e+00
+4.853599929809570e+01 +5.065000057220459e+00
+4.842800140380859e+01 +5.208000183105469e+00
+4.838000106811523e+01 +5.356999874114990e+00
+4.836800003051758e+01 +5.508999824523926e+00
+4.830199813842773e+01 +5.578999996185303e+00
+4.835599899291992e+01 +5.738999843597412e+00
+4.838899993896484e+01 +5.896999835968018e+00
+4.845399856567383e+01 +6.059000015258789e+00
+4.837300109863281e+01 +6.203999996185303e+00
+4.837500000000000e+01 +6.357999801635742e+00
+4.841400146484375e+01 +6.518000125885010e+00
+4.844800186157227e+01 +6.599999904632568e+00
+4.848400115966797e+01 +6.761000156402588e+00
+4.847999954223633e+01 +6.914999961853027e+00
+4.850000000000000e+01 +7.073999881744385e+00
+4.848500061035156e+01 +7.227000236511230e+00
+4.850600051879883e+01 +7.386000156402588e+00
+3.447700119018555e+01 +5.313000202178955e+00
+4.852000045776367e+01 +7.622000217437744e+00
+4.849599838256836e+01 +7.775000095367432e+00
+4.847499847412109e+01 +7.927999973297119e+00
+4.846200180053711e+01 +8.237999916076660e+00
+4.845899963378906e+01 +8.315999984741211e+00
+4.846799850463867e+01 +8.475000381469727e+00
+4.844300079345703e+01 +8.626999855041504e+00
+5.070600128173828e+01 +9.192999839782715e+00
+5.030699920654297e+01 +9.284999847412109e+00
+4.999700164794922e+01 +9.390000343322754e+00
+4.983399963378906e+01 +9.440999984741211e+00
+4.968700027465820e+01 +9.574000358581543e+00
+4.950899887084961e+01 +9.701999664306641e+00
+4.935900115966797e+01 +9.833000183105469e+00
+4.929199981689453e+01 +9.980999946594238e+00
+4.916699981689453e+01 +1.011699962615967e+01
+4.905300140380859e+01 +1.025399971008301e+01
+4.896799850463867e+01 +1.031700038909912e+01
+4.898600006103516e+01 +1.048099994659424e+01
+4.853099822998047e+01 +1.054399967193604e+01
+4.826300048828125e+01 +1.064500045776367e+01
+4.812599945068359e+01 +1.077299976348877e+01
+4.789899826049805e+01 +1.088099956512451e+01
+4.801200103759766e+01 +1.098600006103516e+01
+4.805899810791016e+01 +1.115499973297119e+01
+4.791899871826172e+01 +1.128199958801270e+01
+4.785400009155273e+01 +1.142500019073486e+01
+4.781800079345703e+01 +1.157499980926514e+01
+4.649000167846680e+01 +1.140900039672852e+01
+4.643399810791016e+01 +1.155000019073486e+01
+4.721699905395508e+01 +1.182400035858154e+01
+4.759099960327148e+01 +1.207600021362305e+01
+3.666799926757812e+01 +9.432999610900879e+00
+3.654899978637695e+01 +9.524999618530273e+00
+3.649399948120117e+01 +9.633000373840332e+00
+3.652099990844727e+01 +9.762999534606934e+00
+3.657300186157227e+01 +9.838999748229980e+00
+4.768600082397461e+01 +1.298099994659424e+01
+4.135400009155273e+01 +1.139999961853027e+01
+4.134899902343750e+01 +1.153899955749512e+01
+4.698600006103516e+01 +1.326700019836426e+01
+4.641299819946289e+01 +1.326399993896484e+01
+4.569699859619141e+01 +1.313700008392334e+01
+4.545000076293945e+01 +1.322099971771240e+01
+4.542100143432617e+01 +1.336699962615967e+01
+4.935100173950195e+01 +1.468999958038330e+01
+4.928900146484375e+01 +1.484000015258789e+01
+4.930899810791016e+01 +1.501599979400635e+01
+4.926399993896484e+01 +1.508699989318848e+01
+4.227099990844727e+01 +1.323999977111816e+01
+4.220999908447266e+01 +1.336699962615967e+01
+2.030400085449219e+01 +6.584000110626221e+00
+2.066300010681152e+01 +6.736000061035156e+00
+2.048299980163574e+01 +6.821000099182129e+00
+1.939999961853027e+01 +6.528999805450439e+00
+2.102700042724609e+01 +7.147999763488770e+00
+2.068300056457520e+01 +7.104000091552734e+00
+2.183699989318848e+01 +7.613999843597412e+00
+2.156399917602539e+01 +7.594999790191650e+00
+3.801800155639648e+01 +1.350399971008301e+01
+2.158200073242188e+01 +7.830999851226807e+00
+2.137500000000000e+01 +7.831999778747559e+00
+2.119199943542480e+01 +7.802999973297119e+00
+2.118400001525879e+01 +7.875999927520752e+00
+3.556399917602539e+01 +1.332999992370605e+01
+2.113100051879883e+01 +8.006999969482422e+00
+3.225000000000000e+01 +1.232199954986572e+01
+2.115299987792969e+01 +8.168000221252441e+00
+3.195599937438965e+01 +1.244099998474121e+01
+3.198699951171875e+01 +1.251000022888184e+01
+3.197699928283691e+01 +1.262300014495850e+01
+3.197299957275391e+01 +1.273700046539307e+01
+3.197100067138672e+01 +1.285299968719482e+01
+3.198299980163574e+01 +1.297399997711182e+01
+3.243999862670898e+01 +1.327799987792969e+01
+3.221900177001953e+01 +1.324699974060059e+01
+3.194799995422363e+01 +1.325300025939941e+01
+3.181599998474121e+01 +1.331599998474121e+01
+3.182200050354004e+01 +1.343599987030029e+01
+3.193600082397461e+01 +1.360200023651123e+01
+3.184700012207031e+01 +1.368299961090088e+01
+3.189599990844727e+01 +1.376299953460693e+01
+3.817399978637695e+01 +1.660899925231934e+01
+3.787099838256836e+01 +1.661899948120117e+01
+3.776200103759766e+01 +1.671299934387207e+01
+3.748799896240234e+01 +1.673299980163574e+01
+3.743000030517578e+01 +1.684799957275391e+01
+3.713000106811523e+01 +1.678400039672852e+01
+3.686399841308594e+01 +1.680299949645996e+01
+3.751100158691406e+01 +1.723999977111816e+01
+3.611899948120117e+01 +1.673900032043457e+01
+3.581999969482422e+01 +1.673699951171875e+01
+3.562799835205078e+01 +1.678400039672852e+01
+3.531999969482422e+01 +1.677499961853027e+01
+3.509999847412109e+01 +1.673900032043457e+01
+2.029100036621094e+01 +9.767000198364258e+00
+2.027099990844727e+01 +9.836000442504883e+00
+2.025600051879883e+01 +9.906999588012695e+00
+3.405599975585938e+01 +1.677000045776367e+01
+3.381499862670898e+01 +1.678400039672852e+01
+3.364199829101562e+01 +1.676399993896484e+01
+3.336800003051758e+01 +1.675799942016602e+01
+3.307600021362305e+01 +1.674200057983398e+01
+3.286100006103516e+01 +1.676399993896484e+01
+3.254100036621094e+01 +1.672999954223633e+01
+3.233399963378906e+01 +1.675200080871582e+01
+3.206999969482422e+01 +1.674399948120117e+01
+3.185199928283691e+01 +1.669400024414062e+01
+3.180299949645996e+01 +1.679599952697754e+01
+3.679199981689453e+01 +1.957399940490723e+01
+3.666899871826172e+01 +1.965600013732910e+01
+3.782300186157227e+01 +2.042700004577637e+01
+3.781999969482422e+01 +2.057900047302246e+01
+3.784000015258789e+01 +2.066699981689453e+01
+3.783300018310547e+01 +2.081800079345703e+01
+3.783599853515625e+01 +2.097400093078613e+01
+3.783800125122070e+01 +2.113100051879883e+01
+3.782899856567383e+01 +2.128199958801270e+01
+3.781600189208984e+01 +2.143099975585938e+01
+3.784400177001953e+01 +2.152599906921387e+01
+3.705599975585938e+01 +2.123299980163574e+01
+3.785200119018555e+01 +2.184700012207031e+01
+3.783200073242188e+01 +2.199399948120117e+01
+3.781100082397461e+01 +2.214100074768066e+01
+3.196100044250488e+01 +1.885499954223633e+01
+3.741899871826172e+01 +2.214900016784668e+01
+3.714599990844727e+01 +2.214500045776367e+01
+2.457600021362305e+01 +1.476700019836426e+01
+2.437100028991699e+01 +1.474800014495850e+01
+2.434499931335449e+01 +1.483699989318848e+01
+2.419700050354004e+01 +1.485200023651123e+01
+2.402300071716309e+01 +1.484899997711182e+01
+1.754700088500977e+01 +1.089299964904785e+01
+1.749300003051758e+01 +1.093500041961670e+01
+1.748200035095215e+01 +1.100500011444092e+01
+2.339900016784668e+01 +1.482100009918213e+01
+2.332200050354004e+01 +1.487500000000000e+01
+2.318899917602539e+01 +1.489400005340576e+01
+2.299699974060059e+01 +1.482199954986572e+01
+2.285300064086914e+01 +1.483100032806396e+01
+2.269300079345703e+01 +1.482800006866455e+01
+2.259199905395508e+01 +1.486499977111816e+01
+2.239699935913086e+01 +1.483699989318848e+01
+2.226399993896484e+01 +1.485000038146973e+01
+2.214100074768066e+01 +1.481799983978271e+01
+2.198500061035156e+01 +1.481400012969971e+01
+2.185799980163574e+01 +1.482900047302246e+01
+2.172599983215332e+01 +1.483899974822998e+01
+2.156699943542480e+01 +1.483100032806396e+01
+2.150699996948242e+01 +1.488899993896484e+01
+2.138800048828125e+01 +1.490699958801270e+01
+2.130100059509277e+01 +1.489500045776367e+01
+2.119700050354004e+01 +1.492199993133545e+01
+2.102899932861328e+01 +1.490299987792969e+01
+2.085300064086914e+01 +1.487800025939941e+01
+2.072200012207031e+01 +1.488199996948242e+01
+2.065999984741211e+01 +1.493700027465820e+01
+2.052300071716309e+01 +1.488700008392334e+01
+2.043000030517578e+01 +1.491800022125244e+01
+2.025699996948242e+01 +1.488899993896484e+01
+2.012999916076660e+01 +1.489400005340576e+01
+2.008799934387207e+01 +1.496000003814697e+01
+1.985499954223633e+01 +1.488399982452393e+01
+1.985700035095215e+01 +1.498400020599365e+01
+1.965999984741211e+01 +1.488399982452393e+01
+1.948299980163574e+01 +1.484599971771240e+01
+1.939599990844727e+01 +1.487699985504150e+01
+1.928300094604492e+01 +1.488700008392334e+01
+1.917600059509277e+01 +1.490100002288818e+01
+1.906699943542480e+01 +1.491300010681152e+01
+1.895700073242188e+01 +1.487500000000000e+01
+1.886499977111816e+01 +1.489799976348877e+01
+1.883499908447266e+01 +1.497099971771240e+01
+1.868000030517578e+01 +1.494400024414062e+01
+1.854800033569336e+01 +1.493400001525879e+01
+1.844000053405762e+01 +1.494299983978271e+01
+1.841200065612793e+01 +1.496800041198730e+01
+1.826899909973145e+01 +1.494799995422363e+01
+1.819700050354004e+01 +1.498499965667725e+01
+1.805999946594238e+01 +1.496800041198730e+01
+1.801899909973145e+01 +1.502999973297119e+01
+1.790600013732910e+01 +1.503100013732910e+01
+1.779899978637695e+01 +1.503699970245361e+01
+1.769000053405762e+01 +1.499300003051758e+01
+1.755299949645996e+01 +1.497200012207031e+01
+1.743899917602539e+01 +1.497000026702881e+01
+1.734799957275391e+01 +1.498600006103516e+01
+1.722200012207031e+01 +1.497299957275391e+01
+1.709700012207031e+01 +1.495800018310547e+01
+1.704199981689453e+01 +1.495800018310547e+01
+1.699900054931641e+01 +1.501500034332275e+01
+1.688899993896484e+01 +1.501299953460693e+01
+1.671999931335449e+01 +1.495600032806396e+01
+1.660700035095215e+01 +1.494999980926514e+01
+1.652000045776367e+01 +1.496599960327148e+01
+1.647400093078613e+01 +1.497200012207031e+01
+1.626300048828125e+01 +1.487399959564209e+01
+1.622400093078613e+01 +1.493200016021729e+01
+1.618400001525879e+01 +1.498900032043457e+01
+1.603899955749512e+01 +1.494900035858154e+01
+1.594099998474121e+01 +1.495100021362305e+01
+1.589400005340576e+01 +1.500100040435791e+01
+1.581000041961670e+01 +1.497000026702881e+01
+1.573999977111816e+01 +1.499800014495850e+01
+1.556400012969971e+01 +1.492399978637695e+01
+1.552900028228760e+01 +1.498400020599365e+01
+1.542399978637695e+01 +1.497700023651123e+01
+1.524100017547607e+01 +1.489299964904785e+01
+1.521800041198730e+01 +1.491699981689453e+01
+1.516399955749512e+01 +1.495699977874756e+01
+1.502099990844727e+01 +1.491100025177002e+01
+1.490900039672852e+01 +1.489299964904785e+01
+1.483600044250488e+01 +1.491300010681152e+01
+1.477600002288818e+01 +1.494600009918213e+01
+1.472500038146973e+01 +1.498799991607666e+01
+1.465400028228760e+01 +1.496300029754639e+01
+1.457900047302246e+01 +1.497999954223633e+01
+1.450100040435791e+01 +1.499499988555908e+01
+1.440200042724609e+01 +1.498700046539307e+01
+1.423299980163574e+01 +1.490499973297119e+01
+1.415999984741211e+01 +1.492199993133545e+01
+1.408100032806396e+01 +1.488500022888184e+01
+1.407499980926514e+01 +1.497299957275391e+01
+1.402799987792969e+01 +1.501700019836426e+01
+1.392599964141846e+01 +1.500199985504150e+01
+1.386100006103516e+01 +1.502700042724609e+01
+1.384500026702881e+01 +1.510400009155273e+01
+1.366899967193604e+01 +1.495899963378906e+01
+1.367800045013428e+01 +1.506400012969971e+01
+1.360299968719482e+01 +1.507600021362305e+01
+1.339999961853027e+01 +1.494600009918213e+01
+1.332199954986572e+01 +1.495400047302246e+01
+1.327099990844727e+01 +1.499100017547607e+01
+1.326500034332275e+01 +1.503100013732910e+01
+1.319799995422363e+01 +1.505000019073486e+01
+1.313099956512451e+01 +1.506900024414062e+01
+1.306799983978271e+01 +1.509200000762939e+01
+1.301500034332275e+01 +1.512699985504150e+01
+1.293900012969971e+01 +1.513500022888184e+01
+1.295300006866455e+01 +1.524800014495850e+01
+1.278400039672852e+01 +1.509799957275391e+01
+1.264400005340576e+01 +1.502799987792969e+01
+1.261699962615967e+01 +1.509200000762939e+01
+1.250300025939941e+01 +1.505200004577637e+01
+1.244999980926514e+01 +1.508300018310547e+01
+1.236400032043457e+01 +1.507600021362305e+01
+1.237300014495850e+01 +1.513599967956543e+01
+1.228699970245361e+01 +1.512600040435791e+01
+1.221399974822998e+01 +1.513399982452393e+01
+1.203699970245361e+01 +1.501200008392334e+01
+1.203400039672852e+01 +1.510400009155273e+01
+1.199600028991699e+01 +1.515400028228760e+01
+1.193400001525879e+01 +1.517300033569336e+01
+1.166600036621094e+01 +1.488199996948242e+01
+1.164400005340576e+01 +1.494999980926514e+01
+1.160200023651123e+01 +1.499300003051758e+01
+1.153499984741211e+01 +1.500399971008301e+01
+1.137899971008301e+01 +1.489700031280518e+01
+1.136900043487549e+01 +1.498200035095215e+01
+1.130000019073486e+01 +1.493999958038330e+01
+1.124699974060059e+01 +1.496700000762939e+01
+1.110299968719482e+01 +1.487300014495850e+01
+1.113399982452393e+01 +1.501200008392334e+01
+1.116399955749512e+01 +1.515100002288818e+01
+1.103499984741211e+01 +1.507699966430664e+01
+1.096199989318848e+01 +1.507600021362305e+01
+1.102200031280518e+01 +1.520800018310547e+01
+1.083600044250488e+01 +1.505099964141846e+01
+1.089799976348877e+01 +1.523799991607666e+01
+1.081200027465820e+01 +1.521800041198730e+01
+1.075300025939941e+01 +1.523600006103516e+01
+1.071199989318848e+01 +1.527900028228760e+01
+1.080900001525879e+01 +1.546899986267090e+01
+1.084399986267090e+01 +1.562300014495850e+01
+1.073799991607666e+01 +1.557499980926514e+01
+1.279199981689453e+01 +1.867099952697754e+01
+1.270800018310547e+01 +1.867300033569336e+01
+1.263899993896484e+01 +1.869799995422363e+01
+1.254500007629395e+01 +1.868600082397461e+01
+1.250199985504150e+01 +1.868400001525879e+01
+1.241399955749512e+01 +1.868000030517578e+01
+1.234200000762939e+01 +1.869899940490723e+01
+1.225100040435791e+01 +1.868899917602539e+01
+1.217700004577637e+01 +1.870400047302246e+01
+1.208899974822998e+01 +1.869700050354004e+01
+1.204300022125244e+01 +1.869099998474121e+01
+1.195699977874756e+01 +1.868499946594238e+01
+1.188199996948242e+01 +1.869700050354004e+01
+1.179300022125244e+01 +1.868700027465820e+01
+1.171599960327148e+01 +1.869499969482422e+01
+1.162800025939941e+01 +1.868400001525879e+01
+1.155500030517578e+01 +1.869899940490723e+01
+1.150300025939941e+01 +1.867900085449219e+01
+1.142599964141846e+01 +1.868700027465820e+01
+1.134399986267090e+01 +1.868300056457520e+01
+1.126700019836426e+01 +1.869000053405762e+01
+1.118299961090088e+01 +1.868199920654297e+01
+1.111400032043457e+01 +1.870000076293945e+01
+1.106099987030029e+01 +1.867799949645996e+01
+1.098900032043457e+01 +1.869000053405762e+01
+1.090600013732910e+01 +1.868300056457520e+01
+1.086800003051758e+01 +1.875300025939941e+01
+1.082299995422363e+01 +1.881200027465820e+01
+1.078299999237061e+01 +1.887899971008301e+01
+1.083399963378906e+01 +1.903599929809570e+01
+1.076200008392334e+01 +1.904899978637695e+01
+1.071800041198730e+01 +1.911100006103516e+01
+1.065499973297119e+01 +1.913899993896484e+01
+1.057800006866455e+01 +1.914299964904785e+01
+1.050899982452393e+01 +1.915999984741211e+01
+1.042899990081787e+01 +1.915600013732910e+01
+1.037800025939941e+01 +1.913400077819824e+01
+1.031499958038330e+01 +1.916099929809570e+01
+1.023600006103516e+01 +1.915800094604492e+01
+1.014900016784668e+01 +1.914100074768066e+01
+9.909000396728516e+00 +1.883099937438965e+01
+9.829000473022461e+00 +1.882299995422363e+01
+9.786000251770020e+00 +1.881200027465820e+01
+9.878000259399414e+00 +1.913599967956543e+01
+7.701000213623047e+00 +1.504599952697754e+01
+9.727000236511230e+00 +1.913699913024902e+01
+9.657999992370605e+00 +1.914999961853027e+01
+7.686999797821045e+00 +1.537300014495850e+01
+9.510999679565430e+00 +1.915800094604492e+01
+7.598000049591064e+00 +1.537500000000000e+01
+7.594999790191650e+00 +1.549300003051758e+01
+7.472000122070312e+00 +1.536400032043457e+01
+9.243000030517578e+00 +1.914500045776367e+01
+9.173000335693359e+00 +1.915200042724609e+01
+8.373000144958496e+00 +1.762800025939941e+01
+7.223000049591064e+00 +1.527700042724609e+01
+7.181000232696533e+00 +1.531200027465820e+01
+8.708999633789062e+00 +1.870999908447266e+01
+8.581000328063965e+00 +1.858799934387207e+01
+2.253999948501587e+00 +4.968999862670898e+00
+2.234999895095825e+00 +4.968999862670898e+00
+2.214999914169312e+00 +4.967000007629395e+00
+2.198999881744385e+00 +4.949999809265137e+00
+2.190000057220459e+00 +4.972000122070312e+00
+2.194999933242798e+00 +5.026000022888184e+00
+2.181999921798706e+00 +5.039000034332275e+00
+2.142999887466431e+00 +4.993999958038330e+00
+2.128999948501587e+00 +5.005000114440918e+00
+2.118000030517578e+00 +5.000999927520752e+00
+2.121000051498413e+00 +5.051000118255615e+00
+1.669999957084656e+00 +4.929999828338623e+00
+1.669999957084656e+00 +4.954999923706055e+00
+1.649999976158142e+00 +4.947000026702881e+00
+1.623999953269958e+00 +4.920000076293945e+00
+1.621000051498413e+00 +4.965000152587891e+00
+1.605000019073486e+00 +4.967999935150146e+00
+1.572000026702881e+00 +4.920000076293945e+00
+1.562999963760376e+00 +4.943999767303467e+00
+1.559999942779541e+00 +4.960999965667725e+00
+1.537999987602234e+00 +4.945000171661377e+00
+1.518000006675720e+00 +4.936999797821045e+00
+1.500000000000000e+00 +4.934000015258789e+00
+1.478000044822693e+00 +4.914999961853027e+00
+1.472000002861023e+00 +4.951000213623047e+00
+1.452999949455261e+00 +4.916999816894531e+00
+1.437999963760376e+00 +4.922999858856201e+00
+1.421000003814697e+00 +4.921999931335449e+00
+1.404999971389771e+00 +4.923999786376953e+00
+1.386000037193298e+00 +4.919000148773193e+00
+1.371999979019165e+00 +4.925000190734863e+00
+1.363999962806702e+00 +4.927999973297119e+00
+1.347000002861023e+00 +4.927999973297119e+00
+1.327999949455261e+00 +4.916999816894531e+00
+1.310999989509583e+00 +4.914999961853027e+00
+1.294000029563904e+00 +4.913000106811523e+00
+1.279000043869019e+00 +4.919000148773193e+00
+1.263000011444092e+00 +4.922999858856201e+00
+1.253999948501587e+00 +4.921000003814697e+00
+1.236999988555908e+00 +4.918000221252441e+00
+1.222000002861023e+00 +4.925000190734863e+00
+1.203999996185303e+00 +4.915999889373779e+00
+1.190000057220459e+00 +4.927000045776367e+00
+1.174999952316284e+00 +4.933000087738037e+00
+1.156999945640564e+00 +4.927000045776367e+00
+1.149000048637390e+00 +4.928999900817871e+00
+1.131999969482422e+00 +4.923999786376953e+00
+1.116999983787537e+00 +4.927999973297119e+00
+1.098999977111816e+00 +4.921999931335449e+00
+1.085000038146973e+00 +4.931000232696533e+00
+1.067999958992004e+00 +4.926000118255615e+00
+1.062000036239624e+00 +4.938000202178955e+00
+1.046000003814697e+00 +4.936999797821045e+00
+1.031000018119812e+00 +4.946000099182129e+00
+1.016999959945679e+00 +4.956999778747559e+00
+1.004999995231628e+00 +4.975999832153320e+00
+9.940000176429749e-01 +5.000999927520752e+00
+9.840000271797180e-01 +4.991000175476074e+00
+9.890000224113464e-01 +5.102000236511230e+00
+9.779999852180481e-01 +5.130000114440918e+00
+9.850000143051147e-01 +5.249000072479248e+00
+9.769999980926514e-01 +5.298999786376953e+00
+9.679999947547913e-01 +5.346000194549561e+00
+9.620000123977661e-01 +5.403999805450439e+00
+9.649999737739563e-01 +5.472000122070312e+00
+9.250000119209290e-01 +5.761000156402588e+00
+9.120000004768372e-01 +6.098999977111816e+00
+8.880000114440918e-01 +6.711999893188477e+00
+8.840000033378601e-01 +6.849999904632568e+00
+8.790000081062317e-01 +6.977000236511230e+00
+8.740000128746033e-01 +7.114999771118164e+00
+8.799999952316284e-01 +7.249000072479248e+00
+8.759999871253967e-01 +7.413000106811523e+00
+8.709999918937683e-01 +7.570000171661377e+00
+2.141000032424927e+00 +1.987299919128418e+01
+2.095000028610229e+00 +2.004199981689453e+01
+1.745000004768372e+00 +1.751899909973145e+01
+1.911000013351440e+00 +1.978499984741211e+01
+1.764000058174133e+00 +1.888999938964844e+01
+2.361000061035156e+00 +2.606100082397461e+01
+2.279000043869019e+00 +2.606900024414062e+01
+2.234999895095825e+00 +2.604599952697754e+01
+1.774000048637390e+00 +2.151399993896484e+01
+1.531999945640564e+00 +1.936100006103516e+01
+1.472000002861023e+00 +1.937400054931641e+01
+1.572999954223633e+00 +2.155800056457520e+01
+1.646999955177307e+00 +2.355699920654297e+01
+1.253999948501587e+00 +1.886199951171875e+01
+1.534999966621399e+00 +2.355299949645996e+01
+1.460999965667725e+00 +2.355699920654297e+01
+1.388000011444092e+00 +2.357799911499023e+01
+1.059999942779541e+00 +1.911199951171875e+01
+1.013000011444092e+00 +1.934900093078613e+01
+9.210000038146973e-01 +1.874300003051758e+01
+1.044000029563904e+00 +2.185000038146973e+01
+9.750000238418579e-01 +2.184499931335449e+01
+9.049999713897705e-01 +2.183600044250488e+01
+8.360000252723694e-01 +2.182500076293945e+01
+6.560000181198120e-01 +1.874799919128418e+01
+5.970000028610229e-01 +1.876000022888184e+01
+5.830000042915344e-01 +2.024099922180176e+01
+5.070000290870667e-01 +1.871899986267090e+01
+4.490000009536743e-01 +1.871599960327148e+01
+3.899999856948853e-01 +1.872800064086914e+01
+3.310000002384186e-01 +1.872900009155273e+01
+2.540000081062317e-01 +1.760199928283691e+01
+1.990000009536743e-01 +1.759300041198730e+01
+1.720000058412552e-01 +1.769899940490723e+01
+1.239999979734421e-01 +1.862100028991699e+01
+6.599999964237213e-02 +1.872400093078613e+01
+7.000000216066837e-03 +1.873200035095215e+01
-5.099999904632568e-02 +1.873399925231934e+01
-1.099999994039536e-01 +1.872900009155273e+01
-1.689999997615814e-01 +1.873100090026855e+01
-1.979999989271164e-01 +1.873100090026855e+01
-2.569999992847443e-01 +1.873399925231934e+01
-3.160000145435333e-01 +1.873500061035156e+01
-3.750000000000000e-01 +1.872599983215332e+01
-4.339999854564667e-01 +1.873500061035156e+01
-4.930000007152557e-01 +1.873299980163574e+01
-5.220000147819519e-01 +1.872599983215332e+01
-5.809999704360962e-01 +1.873699951171875e+01
-6.399999856948853e-01 +1.872699928283691e+01
-6.990000009536743e-01 +1.873699951171875e+01
-7.580000162124634e-01 +1.873600006103516e+01
-8.169999718666077e-01 +1.873600006103516e+01
-8.470000028610229e-01 +1.873699951171875e+01
-9.049999713897705e-01 +1.873200035095215e+01
-9.639999866485596e-01 +1.873100090026855e+01
-1.024000048637390e+00 +1.873600006103516e+01
-1.082999944686890e+00 +1.873900032043457e+01
-1.141000032424927e+00 +1.873100090026855e+01
-1.200999975204468e+00 +1.874300003051758e+01
-1.230000019073486e+00 +1.872900009155273e+01
-1.289000034332275e+00 +1.872699928283691e+01
-1.348000049591064e+00 +1.872500038146973e+01
-1.407999992370605e+00 +1.873500061035156e+01
-1.467000007629395e+00 +1.873600006103516e+01
-1.534999966621399e+00 +1.884499931335449e+01
-1.598999977111816e+00 +1.890399932861328e+01
-1.641000032424927e+00 +1.904500007629395e+01
-1.707999944686890e+00 +1.911599922180176e+01
-1.771999955177307e+00 +1.915800094604492e+01
-1.830999970436096e+00 +1.913800048828125e+01
-1.891999959945679e+00 +1.913800048828125e+01
-1.952000021934509e+00 +1.913199996948242e+01
-1.983000040054321e+00 +1.914299964904785e+01
-2.046000003814697e+00 +1.916300010681152e+01
-2.104000091552734e+00 +1.913800048828125e+01
-2.163000106811523e+00 +1.912000083923340e+01
-2.230999946594238e+00 +1.917600059509277e+01
-2.282000064849854e+00 +1.909600067138672e+01
-2.319000005722046e+00 +1.915200042724609e+01
-2.380000114440918e+00 +1.914999961853027e+01
-2.441999912261963e+00 +1.915500068664551e+01
-2.499000072479248e+00 +1.912700080871582e+01
-2.539000034332275e+00 +1.896299934387207e+01
-2.585000038146973e+00 +1.885700035095215e+01
-2.642999887466431e+00 +1.883900070190430e+01
-2.657999992370605e+00 +1.873399925231934e+01
-2.717000007629395e+00 +1.872200012207031e+01
-2.776999950408936e+00 +1.872100067138672e+01
-2.838999986648560e+00 +1.873399925231934e+01
-2.895999908447266e+00 +1.871299934387207e+01
-2.957999944686890e+00 +1.872400093078613e+01
-3.019000053405762e+00 +1.873200035095215e+01
-3.049000024795532e+00 +1.873100090026855e+01
-3.109999895095825e+00 +1.873299980163574e+01
-3.171000003814697e+00 +1.873699951171875e+01
-3.229000091552734e+00 +1.872100067138672e+01
-1.965999960899353e+00 +1.112899971008301e+01
-2.000999927520752e+00 +1.112100028991699e+01
-2.013000011444092e+00 +1.108600044250488e+01
-2.046999931335449e+00 +1.107800006866455e+01
-2.084000110626221e+00 +1.108100032806396e+01
-2.122999906539917e+00 +1.110000038146973e+01
-3.687000036239624e+00 +1.873200035095215e+01
-3.746999979019165e+00 +1.872400093078613e+01
-3.779000043869019e+00 +1.873399925231934e+01
-3.839999914169312e+00 +1.873200035095215e+01
-3.900000095367432e+00 +1.872400093078613e+01
-3.961999893188477e+00 +1.872699928283691e+01
-4.026999950408936e+00 +1.874600028991699e+01
-4.132999897003174e+00 +1.895000076293945e+01
-4.145999908447266e+00 +1.886300086975098e+01
-4.270999908447266e+00 +1.915099906921387e+01
-4.334000110626221e+00 +1.914699935913086e+01
-4.400000095367432e+00 +1.916099929809570e+01
-4.455999851226807e+00 +1.912700080871582e+01
-4.517000198364258e+00 +1.911700057983398e+01
-4.557000160217285e+00 +1.888800048828125e+01
-4.611999988555908e+00 +1.885799980163574e+01
-4.671000003814697e+00 +1.884099960327148e+01
-4.776000022888184e+00 +1.900900077819824e+01
-4.874000072479248e+00 +1.914500045776367e+01
-4.940999984741211e+00 +1.915500068664551e+01
-4.973000049591064e+00 +1.915500068664551e+01
-5.035999774932861e+00 +1.915099906921387e+01
-5.100999832153320e+00 +1.915200042724609e+01
-5.166999816894531e+00 +1.915900039672852e+01
-5.223999977111816e+00 +1.913299942016602e+01
-5.296999931335449e+00 +1.916300010681152e+01
-5.368999958038330e+00 +1.918799972534180e+01
-5.395999908447266e+00 +1.916799926757812e+01
-5.452000141143799e+00 +1.913800048828125e+01
-5.525000095367432e+00 +1.916300010681152e+01
-5.583000183105469e+00 +1.913999938964844e+01
-5.572000026702881e+00 +1.887999916076660e+01
-5.631999969482422e+00 +1.886300086975098e+01
-5.684000015258789e+00 +1.892900085449219e+01
-5.785999774932861e+00 +1.905400085449219e+01
-5.881999969482422e+00 +1.915299987792969e+01
-5.956999778747559e+00 +1.918199920654297e+01
-6.035999774932861e+00 +1.922400093078613e+01
-6.097000122070312e+00 +1.920700073242188e+01
-6.144999980926514e+00 +1.914800071716309e+01
-6.172999858856201e+00 +1.913400077819824e+01
-6.160999774932861e+00 +1.888999938964844e+01
-6.206999778747559e+00 +1.883099937438965e+01
-6.250000000000000e+00 +1.876399993896484e+01
-6.307000160217285e+00 +1.873699951171875e+01
-6.374000072479248e+00 +1.874300003051758e+01
-6.407999992370605e+00 +1.874500083923340e+01
-6.472000122070312e+00 +1.873900032043457e+01
-6.537000179290771e+00 +1.873800086975098e+01
-6.600999832153320e+00 +1.873200035095215e+01
-6.668000221252441e+00 +1.873399925231934e+01
-6.731999874114990e+00 +1.872599983215332e+01
-6.796000003814697e+00 +1.871999931335449e+01
-6.831999778747559e+00 +1.872800064086914e+01
-7.172999858856201e+00 +1.947599983215332e+01
-7.237999916076660e+00 +1.946299934387207e+01
-7.314000129699707e+00 +1.947999954223633e+01
-7.372000217437744e+00 +1.944899940490723e+01
-7.445000171661377e+00 +1.945599937438965e+01
-7.513999938964844e+00 +1.945499992370605e+01
-7.552000045776367e+00 +1.946100044250488e+01
-7.630000114440918e+00 +1.947999954223633e+01
-7.695000171661377e+00 +1.946599960327148e+01
-7.770999908447266e+00 +1.947900009155273e+01
-7.843999862670898e+00 +1.948600006103516e+01
-7.910999774932861e+00 +1.947400093078613e+01
-7.955999851226807e+00 +1.949799919128418e+01
-8.008000373840332e+00 +1.944899940490723e+01
-8.078000068664551e+00 +1.944599914550781e+01
-8.111000061035156e+00 +1.935199928283691e+01
-8.109000205993652e+00 +1.917900085449219e+01
-8.114999771118164e+00 +1.902700042724609e+01
-8.095999717712402e+00 +1.889800071716309e+01
-8.104000091552734e+00 +1.875300025939941e+01
-8.175999641418457e+00 +1.875900077819824e+01
-8.234999656677246e+00 +1.873299980163574e+01
-8.300999641418457e+00 +1.872400093078613e+01
-6.309999942779541e+00 +1.409700012207031e+01
-6.339000225067139e+00 +1.404399967193604e+01
-6.359000205993652e+00 +1.402900028228760e+01
-6.415999889373779e+00 +1.403800010681152e+01
-6.493999958038330e+00 +1.409000015258789e+01
-9.031000137329102e+00 +1.945800018310547e+01
-9.109000205993652e+00 +1.946500015258789e+01
-9.184000015258789e+00 +1.946699905395508e+01
-9.251000404357910e+00 +1.944899940490723e+01
-9.302000045776367e+00 +1.947800064086914e+01
-9.362999916076660e+00 +1.944899940490723e+01
-9.439999580383301e+00 +1.945299911499023e+01
-9.513999938964844e+00 +1.944899940490723e+01
-9.585000038146973e+00 +1.943899917602539e+01
-9.649000167846680e+00 +1.941600036621094e+01
-9.631999969482422e+00 +1.930599975585938e+01
-9.633000373840332e+00 +1.915500068664551e+01
-9.640000343322754e+00 +1.902000045776367e+01
-9.649000167846680e+00 +1.888999938964844e+01
-9.659000396728516e+00 +1.876300048828125e+01
-9.718999862670898e+00 +1.873399925231934e+01
-9.776000022888184e+00 +1.877199935913086e+01
-9.838999748229980e+00 +1.875000000000000e+01
-9.907999992370605e+00 +1.873900032043457e+01
-9.972000122070312e+00 +1.871699905395508e+01
-1.014700031280518e+01 +1.890200042724609e+01
-1.022099971771240e+01 +1.889800071716309e+01
-1.030500030517578e+01 +1.891200065612793e+01
-1.035099983215332e+01 +1.892499923706055e+01
-1.042000007629395e+01 +1.890999984741211e+01
-1.049699974060059e+01 +1.890900039672852e+01
-1.056599998474121e+01 +1.889299964904785e+01
-1.064400005340576e+01 +1.889299964904785e+01
-1.072099971771240e+01 +1.889100074768066e+01
-1.079599952697754e+01 +1.888500022888184e+01
-1.084300041198730e+01 +1.889699935913086e+01
-1.092700004577637e+01 +1.890699958801270e+01
-1.099300003051758e+01 +1.888400077819824e+01
-1.106299972534180e+01 +1.886700057983398e+01
-1.115999984741211e+01 +1.889599990844727e+01
-1.121700000762939e+01 +1.885700035095215e+01
-1.127299976348877e+01 +1.888400077819824e+01
-1.134899997711182e+01 +1.887599945068359e+01
-1.143500041961670e+01 +1.888500022888184e+01
-1.150599956512451e+01 +1.886800003051758e+01
-1.159599971771240e+01 +1.888299942016602e+01
-1.167099952697754e+01 +1.887199974060059e+01
-1.174100017547607e+01 +1.885199928283691e+01
-1.179800033569336e+01 +1.887700080871582e+01
-1.187199974060059e+01 +1.886400032043457e+01
-1.195499992370605e+01 +1.886400032043457e+01
-1.204100036621094e+01 +1.886800003051758e+01
-1.211200046539307e+01 +1.884900093078613e+01
-1.219699954986572e+01 +1.885099983215332e+01
-1.225000000000000e+01 +1.886700057983398e+01
-1.233399963378906e+01 +1.886700057983398e+01
-1.241399955749512e+01 +1.886000061035156e+01
-1.241300010681152e+01 +1.872900009155273e+01
-1.249499988555908e+01 +1.872500038146973e+01
-1.258600044250488e+01 +1.873399925231934e+01
-1.264900016784668e+01 +1.876399993896484e+01
-1.272200012207031e+01 +1.874600028991699e+01
-1.280900001525879e+01 +1.874699974060059e+01
-1.290100002288818e+01 +1.875399971008301e+01
-1.299800014495850e+01 +1.877000045776367e+01
-6.986999988555908e+00 +1.000000000000000e+01
-7.004000186920166e+00 +9.958999633789062e+00
-7.013999938964844e+00 +9.939999580383301e+00
-1.338399982452393e+01 +1.875499916076660e+01
-1.347500038146973e+01 +1.875799942016602e+01
-1.354399967193604e+01 +1.872900009155273e+01
-1.364700031280518e+01 +1.874799919128418e+01
-1.372700023651123e+01 +1.873399925231934e+01
-1.387899971008301e+01 +1.887999916076660e+01
-1.411900043487549e+01 +1.908099937438965e+01
-1.420699977874756e+01 +1.907299995422363e+01
-1.429800033569336e+01 +1.906999969482422e+01
-1.438500022888184e+01 +1.906200027465820e+01
-1.448700046539307e+01 +1.907200050354004e+01
-1.453999996185303e+01 +1.907999992370605e+01
-1.464700031280518e+01 +1.909600067138672e+01
-1.472700023651123e+01 +1.907500076293945e+01
-1.468700027465820e+01 +1.890099906921387e+01
-1.474899959564209e+01 +1.885799980163574e+01
-1.485900020599365e+01 +1.887599945068359e+01
-1.506900024414062e+01 +1.902000045776367e+01
-1.518000030517578e+01 +1.909900093078613e+01
-1.525699996948242e+01 +1.907299995422363e+01
-1.523099994659424e+01 +1.891699981689453e+01
-1.528499984741211e+01 +1.886300086975098e+01
-1.533100032806396e+01 +1.879800033569336e+01
-1.538700008392334e+01 +1.874600028991699e+01
-1.545300006866455e+01 +1.876700019836426e+01
-1.554100036621094e+01 +1.875399971008301e+01
-1.563399982452393e+01 +1.874500083923340e+01
-1.573900032043457e+01 +1.875099945068359e+01
-1.582699966430664e+01 +1.873600006103516e+01
-1.593599987030029e+01 +1.874600028991699e+01
-1.603400039672852e+01 +1.874200057983398e+01
-1.610499954223633e+01 +1.876499938964844e+01
-1.619000053405762e+01 +1.874500083923340e+01
-1.630900001525879e+01 +1.876300048828125e+01
-1.632500076293945e+01 +1.866200065612793e+01
-1.648900032043457e+01 +1.873100090026855e+01
-1.659799957275391e+01 +1.873600006103516e+01
-1.666300010681152e+01 +1.875000000000000e+01
-1.676700019836426e+01 +1.874799919128418e+01
-1.687299919128418e+01 +1.874799919128418e+01
-1.690600013732910e+01 +1.866699981689453e+01
-1.707900047302246e+01 +1.873900032043457e+01
-1.719300079345703e+01 +1.874600028991699e+01
-1.728400039672852e+01 +1.872699928283691e+01
-1.736499977111816e+01 +1.875600051879883e+01
-1.747500038146973e+01 +1.875499916076660e+01
-1.757799911499023e+01 +1.874799919128418e+01
-1.768000030517578e+01 +1.873800086975098e+01
-1.064299964904785e+01 +1.119400024414062e+01
-1.065600013732910e+01 +1.113799953460693e+01
-1.067000007629395e+01 +1.111699962615967e+01
-1.070600032806396e+01 +1.108500003814697e+01
-1.079899978637695e+01 +1.111100006103516e+01
-1.097900009155273e+01 +1.122599983215332e+01
-1.850099945068359e+01 +1.882399940490723e+01
-1.068700027465820e+01 +1.078999996185303e+01
-1.069299983978271e+01 +1.072799968719482e+01
-1.070100021362305e+01 +1.070199966430664e+01
-1.891399955749512e+01 +1.882600021362305e+01
-1.902300071716309e+01 +1.881599998474121e+01
-1.914699935913086e+01 +1.881999969482422e+01
-1.925600051879883e+01 +1.880900001525879e+01
-1.088099956512451e+01 +1.054599952697754e+01
-1.086100006103516e+01 +1.049400043487549e+01
-1.956999969482422e+01 +1.881800079345703e+01
-1.964699935913086e+01 +1.877300071716309e+01
-1.973600006103516e+01 +1.873999977111816e+01
-1.985600090026855e+01 +1.873600006103516e+01
-1.996999931335449e+01 +1.872500038146973e+01
-2.009600067138672e+01 +1.872500038146973e+01
-2.019099998474121e+01 +1.875499916076660e+01
-2.031200027465820e+01 +1.874900054931641e+01
-2.043400001525879e+01 +1.874300003051758e+01
-2.055599975585938e+01 +1.873699951171875e+01
-2.067799949645996e+01 +1.872999954223633e+01
-2.081100082397461e+01 +1.873200035095215e+01
-2.090200042724609e+01 +1.875399971008301e+01
-2.101899909973145e+01 +1.873999977111816e+01
-2.116300010681152e+01 +1.874900054931641e+01
-2.128000068664551e+01 +1.873399925231934e+01
-2.142300033569336e+01 +1.874099922180176e+01
-2.156800079345703e+01 +1.874900054931641e+01
-1.699300003051758e+01 +1.471800041198730e+01
-1.582499980926514e+01 +1.361699962615967e+01
-1.600499916076660e+01 +1.368400001525879e+01
-1.599100017547607e+01 +1.358600044250488e+01
-1.604100036621094e+01 +1.354199981689453e+01
-1.707999992370605e+01 +1.432999992370605e+01
-1.707600021362305e+01 +1.423499965667725e+01
-1.710700035095215e+01 +1.421599960327148e+01
-1.727799987792969e+01 +1.426599979400635e+01
-1.130799961090088e+01 +9.265000343322754e+00
-1.730699920654297e+01 +1.410799980163574e+01
-1.760099983215332e+01 +1.425699996948242e+01
-1.761199951171875e+01 +1.417399978637695e+01
-1.764299964904785e+01 +1.415400028228760e+01
-1.729800033569336e+01 +1.369799995422363e+01
-1.743700027465820e+01 +1.371899986267090e+01
-2.427599906921387e+01 +1.898999977111816e+01
-2.427300071716309e+01 +1.886400032043457e+01
-2.426700019836426e+01 +1.873800086975098e+01
-2.437899971008301e+01 +1.876300048828125e+01
-2.586400032043457e+01 +1.965099906921387e+01
-2.569499969482422e+01 +1.939500045776367e+01
-2.563400077819824e+01 +1.922299957275391e+01
-2.563199996948242e+01 +1.909499931335449e+01
-2.571999931335449e+01 +1.884900093078613e+01
-2.575000000000000e+01 +1.874699974060059e+01
-2.581699943542480e+01 +1.867099952697754e+01
-2.642200088500977e+01 +1.898399925231934e+01
-2.661700057983398e+01 +1.899699974060059e+01
-2.675200080871582e+01 +1.903100013732910e+01
-2.692099952697754e+01 +1.902400016784668e+01
-2.701199913024902e+01 +1.896100044250488e+01
-2.714200019836426e+01 +1.892600059509277e+01
-2.733600044250488e+01 +1.893400001525879e+01
-2.756299972534180e+01 +1.896299934387207e+01
-2.773100090026855e+01 +1.901499938964844e+01
-1.656500053405762e+01 +1.127000045776367e+01
-1.599199962615967e+01 +1.080500030517578e+01
-1.627899932861328e+01 +1.092500019073486e+01
-1.660799980163574e+01 +1.107100009918213e+01
-1.641600036621094e+01 +1.086800003051758e+01
-2.842600059509277e+01 +1.877799987792969e+01
-1.617099952697754e+01 +1.059599971771240e+01
-2.879299926757812e+01 +1.876199913024902e+01
-2.895599937438965e+01 +1.873900032043457e+01
-2.915200042724609e+01 +1.873699951171875e+01
-2.935799980163574e+01 +1.873900032043457e+01
-2.952799987792969e+01 +1.871699905395508e+01
-1.906699943542480e+01 +1.203299999237061e+01
-1.906900024414062e+01 +1.195100021362305e+01
-1.948200035095215e+01 +1.212500000000000e+01
-1.915099906921387e+01 +1.183500003814697e+01
-1.925300025939941e+01 +1.181499958038330e+01
-1.923999977111816e+01 +1.172399997711182e+01
-1.927899932861328e+01 +1.170600032806396e+01
-1.925099945068359e+01 +1.160599994659424e+01
-1.888800048828125e+01 +1.130599975585938e+01
-1.883600044250488e+01 +1.119499969482422e+01
-1.910499954223633e+01 +1.127400016784668e+01
-1.923699951171875e+01 +1.127000045776367e+01
-1.928400039672852e+01 +1.121700000762939e+01
-1.924099922180176e+01 +1.115200042724609e+01
-1.906999969482422e+01 +1.097200012207031e+01
-1.920700073242188e+01 +1.097099971771240e+01
-1.947900009155273e+01 +1.104599952697754e+01
-1.946500015258789e+01 +1.095699977874756e+01
-1.956699943542480e+01 +1.093400001525879e+01
-3.356499862670898e+01 +1.863899993896484e+01
-1.986700057983398e+01 +1.097900009155273e+01
-3.423600006103516e+01 +1.880200004577637e+01
-1.957399940490723e+01 +1.057699966430664e+01
-3.551300048828125e+01 +1.906999969482422e+01
-3.574700164794922e+01 +1.905200004577637e+01
-3.597499847412109e+01 +1.910099983215332e+01
-3.622499847412109e+01 +1.908799934387207e+01
-1.939399909973145e+01 +1.005000019073486e+01
-1.946199989318848e+01 +1.000800037384033e+01
-1.941399955749512e+01 +9.906000137329102e+00
-3.708700180053711e+01 +1.887800025939941e+01
-3.898500061035156e+01 +1.953800010681152e+01
-3.899000167846680e+01 +1.938699913024902e+01
-3.869200134277344e+01 +1.908799934387207e+01
-3.878599929809570e+01 +1.890699958801270e+01
-3.886299896240234e+01 +1.879400062561035e+01
-3.900099945068359e+01 +1.870999908447266e+01
-3.035400009155273e+01 +1.443799972534180e+01
-3.017099952697754e+01 +1.423499965667725e+01
-3.019899940490723e+01 +1.413199996948242e+01
-3.046899986267090e+01 +1.414200019836426e+01
-3.060899925231934e+01 +1.414900016784668e+01
-3.067499923706055e+01 +1.406200027465820e+01
-3.470600128173828e+01 +1.578199958801270e+01
-2.845899963378906e+01 +1.282900047302246e+01
-2.836800003051758e+01 +1.268000030517578e+01
-2.846299934387207e+01 +1.261600017547607e+01
-2.879700088500977e+01 +1.271000003814697e+01
-2.852700042724609e+01 +1.248400020599365e+01
-2.844199943542480e+01 +1.234000015258789e+01
-2.841799926757812e+01 +1.222299957275391e+01
-2.850399971008301e+01 +1.215499973297119e+01
-2.853100013732910e+01 +1.206000041961670e+01
-4.454100036621094e+01 +1.867900085449219e+01
-3.173600006103516e+01 +1.324199962615967e+01
-2.810400009155273e+01 +1.161999988555908e+01
-2.821400070190430e+01 +1.156200027465820e+01
-3.416400146484375e+01 +1.388099956512451e+01
-2.804899978637695e+01 +1.128899955749512e+01
-2.799699974060059e+01 +1.116600036621094e+01
-3.411899948120117e+01 +1.355099964141846e+01
-2.801600074768066e+01 +1.102000045776367e+01
-2.807399940490723e+01 +1.094200038909912e+01
-2.804299926757812e+01 +1.082800006866455e+01
-2.998699951171875e+01 +1.147299957275391e+01
-2.995400047302246e+01 +1.135200023651123e+01
-2.953100013732910e+01 +1.108500003814697e+01
-2.956500053405762e+01 +1.104500007629395e+01
-2.967799949645996e+01 +1.098200035095215e+01
-2.977300071716309e+01 +1.090999984741211e+01
-2.829800033569336e+01 +1.026799964904785e+01
-2.999900054931641e+01 +1.077999973297119e+01
-2.863899993896484e+01 +1.018799972534180e+01
-3.018899917602539e+01 +1.068799972534180e+01
-3.039900016784668e+01 +1.065499973297119e+01
-3.497999954223633e+01 +1.214200019836426e+01
-2.905400085449219e+01 +9.977999687194824e+00
-2.901099967956543e+01 +9.861000061035156e+00
-3.517100143432617e+01 +1.183800029754639e+01
-3.513999938964844e+01 +1.170499992370605e+01
-3.545600128173828e+01 +1.174800014495850e+01
-3.582099914550781e+01 +1.174499988555908e+01
-3.562400054931641e+01 +1.155599975585938e+01
-3.552299880981445e+01 +1.139999961853027e+01
-3.788899993896484e+01 +1.202999973297119e+01
-3.690999984741211e+01 +1.159099960327148e+01
-3.643000030517578e+01 +1.137699985504150e+01
-3.617599868774414e+01 +1.117300033569336e+01
-3.770899963378906e+01 +1.151799964904785e+01
-3.610900115966797e+01 +1.090400028228760e+01
-3.604600143432617e+01 +1.076099967956543e+01
-3.607099914550781e+01 +1.064599990844727e+01
-3.614500045776367e+01 +1.054399967193604e+01
-3.604100036621094e+01 +1.045199966430664e+01
-3.616199874877930e+01 +1.036400032043457e+01
-3.191799926757812e+01 +9.036000251770020e+00
-3.654800033569336e+01 +1.022700023651123e+01
-3.671799850463867e+01 +1.015100002288818e+01
-3.683300018310547e+01 +1.005799961090088e+01
-4.664599990844727e+01 +1.266600036621094e+01
-4.668600082397461e+01 +1.252000045776367e+01
-4.661700057983398e+01 +1.234399986267090e+01
-4.665700149536133e+01 +1.219799995422363e+01
-4.674399948120117e+01 +1.206400012969971e+01
-4.687799835205078e+01 +1.194200038909912e+01
-5.043299865722656e+01 +1.268099975585938e+01
-5.040800094604492e+01 +1.259000015258789e+01
-4.660599899291992e+01 +1.148299980163574e+01
-4.677500152587891e+01 +1.136900043487549e+01
-4.684000015258789e+01 +1.122900009155273e+01
-4.671799850463867e+01 +1.104500007629395e+01
-5.232300186157227e+01 +1.219999980926514e+01
-4.916899871826172e+01 +1.138099956512451e+01
-4.732500076293945e+01 +1.079699993133545e+01
-4.714400100708008e+01 +1.060000038146973e+01
-4.719499969482422e+01 +1.045600032806396e+01
-4.720999908447266e+01 +1.030300045013428e+01
-4.703300094604492e+01 +1.010999965667725e+01
-4.680799865722656e+01 +9.907999992370605e+00
-4.701200103759766e+01 +9.873999595642090e+00
-4.699499893188477e+01 +9.715999603271484e+00
-4.704899978637695e+01 +9.572999954223633e+00
-4.735699844360352e+01 +9.482000350952148e+00
-4.759899902343750e+01 +9.375000000000000e+00
-5.081999969482422e+01 +9.845000267028809e+00
-5.230199813842773e+01 +1.004800033569336e+01
-5.150400161743164e+01 +9.725999832153320e+00
-4.807300186157227e+01 +8.920000076293945e+00
-4.799599838256836e+01 +8.750000000000000e+00
-4.781299972534180e+01 +8.560999870300293e+00
-4.797299957275391e+01 +8.435000419616699e+00
-4.789899826049805e+01 +8.267000198364258e+00
-4.800099945068359e+01 +8.206000328063965e+00
-4.985400009155273e+01 +8.362999916076660e+00
-4.861600112915039e+01 +7.998000144958496e+00
-4.996699905395508e+01 +8.060000419616699e+00
-5.110599899291992e+01 +8.079000473022461e+00
-6.064500045776367e+01 +9.397000312805176e+00
-6.057199859619141e+01 +9.288000106811523e+00
-6.048300170898438e+01 +9.079999923706055e+00
-6.056200027465820e+01 +8.897999763488770e+00
-5.702000045776367e+01 +8.192999839782715e+00
-5.690499877929688e+01 +7.993999958038330e+00
-5.679700088500977e+01 +7.796999931335449e+00
-5.742900085449219e+01 +7.791999816894531e+00
-5.789099884033203e+01 +7.670000076293945e+00
-5.247000122070312e+01 +6.781000137329102e+00
-5.233200073242188e+01 +6.596000194549561e+00
-5.222600173950195e+01 +6.415999889373779e+00
-5.218999862670898e+01 +6.245999813079834e+00
-5.217800140380859e+01 +6.078000068664551e+00
-5.220299911499023e+01 +5.998000144958496e+00
-5.224499893188477e+01 +5.835999965667725e+00
-5.239099884033203e+01 +5.685999870300293e+00
-5.256299972534180e+01 +5.538000106811523e+00
-6.512100219726562e+01 -3.801000118255615e+00
-6.221500015258789e+01 -3.828999996185303e+00
-5.742900085449219e+01 -3.717000007629395e+00
-5.657500076293945e+01 -3.841000080108643e+00
-5.427899932861328e+01 -3.857000112533569e+00
-5.339699935913086e+01 -3.878999948501587e+00
-5.261899948120117e+01 -3.990000009536743e+00
-5.229000091552734e+01 -4.130000114440918e+00
-5.218899917602539e+01 -4.287000179290771e+00
-5.220100021362305e+01 -4.453000068664551e+00
-5.227399826049805e+01 -4.625000000000000e+00
-5.232899856567383e+01 -4.795000076293945e+00
-6.948799896240234e+01 -6.468999862670898e+00
-6.973400115966797e+01 -6.712999820709229e+00
-7.002100372314453e+01 -6.962999820709229e+00
-5.345100021362305e+01 -5.491000175476074e+00
-4.247399902343750e+01 -4.504000186920166e+00
-4.176399993896484e+01 -4.560999870300293e+00
-4.091999816894531e+01 -4.534999847412109e+00
-4.059199905395508e+01 -4.627999782562256e+00
-4.045800018310547e+01 -4.741000175476074e+00
-4.044499969482422e+01 -4.868999958038330e+00
-4.049100112915039e+01 -5.002999782562256e+00
-4.076699829101562e+01 -5.166999816894531e+00
-4.336199951171875e+01 -5.632999897003174e+00
-4.009899902343750e+01 -5.275000095367432e+00
-3.001899909973145e+01 -4.052000045776367e+00
-2.986899948120117e+01 -4.126999855041504e+00
-3.033399963378906e+01 -4.288000106811523e+00
-2.867900085449219e+01 -4.147999763488770e+00
-2.892900085449219e+01 -4.276000022888184e+00
-2.746299934387207e+01 -4.105000019073486e+00
-2.760799980163574e+01 -4.215000152587891e+00
-2.738500022888184e+01 -4.269000053405762e+00
-2.720800018310547e+01 -4.329999923706055e+00
-2.730200004577637e+01 -4.433000087738037e+00
-2.721100044250488e+01 -4.506000041961670e+00
-2.651300048828125e+01 -4.475999832153320e+00
-2.650600051879883e+01 -4.518000125885010e+00
-2.641699981689453e+01 -4.587999820709229e+00
-2.644899940490723e+01 -4.678999900817871e+00
-2.644599914550781e+01 -4.764999866485596e+00
-2.634499931335449e+01 -4.831999778747559e+00
-2.622299957275391e+01 -4.894999980926514e+00
-2.612700080871582e+01 -4.920000076293945e+00
-2.610300064086914e+01 -5.000000000000000e+00
-2.601700019836426e+01 -5.067999839782715e+00
-2.384300041198730e+01 -4.724999904632568e+00
-2.381800079345703e+01 -4.797999858856201e+00
-2.373399925231934e+01 -4.859000205993652e+00
-2.394000053405762e+01 -4.940000057220459e+00
-2.398699951171875e+01 -5.027999877929688e+00
-2.354299926757812e+01 -5.013000011444092e+00
-2.446299934387207e+01 -5.288000106811523e+00
-2.433099937438965e+01 -5.340000152587891e+00
-2.418199920654297e+01 -5.387000083923340e+00
-2.395199966430664e+01 -5.414999961853027e+00
-2.393600082397461e+01 -5.449999809265137e+00
-2.406699943542480e+01 -5.559999942779541e+00
-2.409199905395508e+01 -5.644999980926514e+00
-2.387400054931641e+01 -5.673999786376953e+00
-2.383399963378906e+01 -5.743000030517578e+00
-2.376199913024902e+01 -5.804999828338623e+00
-2.358600044250488e+01 -5.801000118255615e+00
-2.329400062561035e+01 -5.808000087738037e+00
-2.328899955749512e+01 -5.883999824523926e+00
-2.341200065612793e+01 -5.993000030517578e+00
-2.328599929809570e+01 -6.039000034332275e+00
-2.324399948120117e+01 -6.105999946594238e+00
-2.318000030517578e+01 -6.168000221252441e+00
-2.322999954223633e+01 -6.219999790191650e+00
-2.322599983215332e+01 -6.296999931335449e+00
-2.315200042724609e+01 -6.355000019073486e+00
-2.306500053405762e+01 -6.408999919891357e+00
-2.302499961853027e+01 -6.475999832153320e+00
-2.297599983215332e+01 -6.539999961853027e+00
-2.296400070190430e+01 -6.576000213623047e+00
-2.295800018310547e+01 -6.652999877929688e+00
-2.291799926757812e+01 -6.718999862670898e+00
-2.293499946594238e+01 -6.802000045776367e+00
-2.306500053405762e+01 -6.920000076293945e+00
-2.314100074768066e+01 -7.021999835968018e+00
-2.302599906921387e+01 -7.026000022888184e+00
-2.301799964904785e+01 -7.103000164031982e+00
-2.296999931335449e+01 -7.166999816894531e+00
-2.292099952697754e+01 -7.230999946594238e+00
-2.280299949645996e+01 -7.272999763488770e+00
-2.278899955749512e+01 -7.348000049591064e+00
-2.278499984741211e+01 -7.425000190734863e+00
-2.277400016784668e+01 -7.460999965667725e+00
-2.266600036621094e+01 -7.505000114440918e+00
-2.254400062561035e+01 -7.543000221252441e+00
-2.256800079345703e+01 -7.630000114440918e+00
-2.254400062561035e+01 -7.701000213623047e+00
-2.260300064086914e+01 -7.800000190734863e+00
-2.275499916076660e+01 -7.893000125885010e+00
-2.279999923706055e+01 -7.987999916076660e+00
-2.279299926757812e+01 -8.067000389099121e+00
-2.271899986267090e+01 -8.121000289916992e+00
-2.263500022888184e+01 -8.170999526977539e+00
-2.253800010681152e+01 -8.215999603271484e+00
-1.826899909973145e+01 -6.730999946594238e+00
-1.821199989318848e+01 -6.742000102996826e+00
-1.844000053405762e+01 -6.892000198364258e+00
-1.852799987792969e+01 -6.991000175476074e+00
-1.863299942016602e+01 -7.098000049591064e+00
-2.242399978637695e+01 -8.616999626159668e+00
-2.210799980163574e+01 -8.574999809265137e+00
-1.870199966430664e+01 -7.291999816894531e+00
-1.868099975585938e+01 -7.352000236511230e+00
-1.875399971008301e+01 -7.448999881744385e+00
-1.826700019836426e+01 -7.322000026702881e+00
-2.232200050354004e+01 -9.022999763488770e+00
-2.283099937438965e+01 -9.310999870300293e+00
-2.270100021362305e+01 -9.342000007629395e+00
-1.806100082397461e+01 -7.472000122070312e+00
-1.789399909973145e+01 -7.467999935150146e+00
-1.761000061035156e+01 -7.414999961853027e+00
-1.757399940490723e+01 -7.465000152587891e+00
-1.761300086975098e+01 -7.546999931335449e+00
-1.763299942016602e+01 -7.620999813079834e+00
-1.799900054931641e+01 -7.813000202178955e+00
-1.785499954223633e+01 -7.816999912261963e+00
-1.783300018310547e+01 -7.940999984741211e+00
-1.797100067138672e+01 -8.069999694824219e+00
-1.749900054931641e+01 -7.925000190734863e+00
-2.245299911499023e+01 -1.024600028991699e+01
-2.250099945068359e+01 -1.031000041961670e+01
-2.250300025939941e+01 -1.039700031280518e+01
-1.782600021362305e+01 -8.310000419616699e+00
-2.187599945068359e+01 -1.027499961853027e+01
-2.411199951171875e+01 -1.141499996185303e+01
-2.143300056457520e+01 -1.023299980163574e+01
-2.122999954223633e+01 -1.017599964141846e+01
-2.105200004577637e+01 -1.017300033569336e+01
-1.860199928283691e+01 -9.064999580383301e+00
-2.103800010681152e+01 -1.032999992370605e+01
-2.087100028991699e+01 -1.032900047302246e+01
-2.064100074768066e+01 -1.029699993133545e+01
-2.071400070190430e+01 -1.037399959564209e+01
-1.845400047302246e+01 -9.317999839782715e+00
-1.856900024414062e+01 -9.449000358581543e+00
-1.846500015258789e+01 -9.468999862670898e+00
-1.843700027465820e+01 -9.527999877929688e+00
-1.849399948120117e+01 -9.630999565124512e+00
-1.849200057983398e+01 -9.704000473022461e+00
-1.851499938964844e+01 -9.753000259399414e+00
-1.835899925231934e+01 -9.744999885559082e+00
-1.846599960327148e+01 -9.876000404357910e+00
-1.841200065612793e+01 -9.921999931335449e+00
-1.857999992370605e+01 -1.008699989318848e+01
-1.896599960327148e+01 -1.037300014495850e+01
-1.878800010681152e+01 -1.031499958038330e+01
-1.847900009155273e+01 -1.022099971771240e+01
-1.806200027465820e+01 -1.006499958038330e+01
-1.820000076293945e+01 -1.021700000762939e+01
-1.837500000000000e+01 -1.039099979400635e+01
-1.756299972534180e+01 -1.000599956512451e+01
-1.793799972534180e+01 -1.029399967193604e+01
-1.773200035095215e+01 -1.021300029754639e+01
-1.760499954223633e+01 -1.021399974822998e+01
-1.759000015258789e+01 -1.027900028228760e+01
-1.793700027465820e+01 -1.055700016021729e+01
-1.779700088500977e+01 -1.055000019073486e+01
-1.810199928283691e+01 -1.080799961090088e+01
-1.799300003051758e+01 -1.078100013732910e+01
-1.785400009155273e+01 -1.077400016784668e+01
-1.785099983215332e+01 -1.084899997711182e+01
-2.393600082397461e+01 -1.464000034332275e+01
-2.357099914550781e+01 -1.451900005340576e+01
-2.398399925231934e+01 -1.487699985504150e+01
-1.200699996948242e+01 -7.488999843597412e+00
-1.195800018310547e+01 -7.511000156402588e+00
-1.201500034332275e+01 -7.598999977111816e+00
-2.400300025939941e+01 -1.525699996948242e+01
-1.194499969482422e+01 -7.712999820709229e+00
-1.185999965667725e+01 -7.711999893188477e+00
-1.183300018310547e+01 -7.721000194549561e+00
-1.180399990081787e+01 -7.754000186920166e+00
-2.445800018310547e+01 -1.614399909973145e+01
-2.446699905395508e+01 -1.626099967956543e+01
-2.432900047302246e+01 -1.628000068664551e+01
-2.414999961853027e+01 -1.627000045776367e+01
-2.406299972534180e+01 -1.626700019836426e+01
-2.411400032043457e+01 -1.641200065612793e+01
-2.403100013732910e+01 -1.646599960327148e+01
-2.401700019836426e+01 -1.656800079345703e+01
-2.403800010681152e+01 -1.669300079345703e+01
-2.395700073242188e+01 -1.674900054931641e+01
-2.401399993896484e+01 -1.690099906921387e+01
-2.407200050354004e+01 -1.699900054931641e+01
-2.421899986267090e+01 -1.721699905395508e+01
-1.126900005340576e+01 -8.081000328063965e+00
-7.920000076293945e+00 -5.727000236511230e+00
-7.810999870300293e+00 -5.685999870300293e+00
-7.738999843597412e+00 -5.671000003814697e+00
-7.715000152587891e+00 -5.671999931335449e+00
-7.699999809265137e+00 -5.698999881744385e+00
-7.690999984741211e+00 -5.729000091552734e+00
-7.677000045776367e+00 -5.756999969482422e+00
-7.675000190734863e+00 -5.793000221252441e+00
-7.636000156402588e+00 -5.801000118255615e+00
-7.614999771118164e+00 -5.822999954223633e+00
-7.552999973297119e+00 -5.795000076293945e+00
-7.469999790191650e+00 -5.768000125885010e+00
-7.460000038146973e+00 -5.797999858856201e+00
-7.445000171661377e+00 -5.823999881744385e+00
-7.447000026702881e+00 -5.862999916076660e+00
-7.500000000000000e+00 -5.942999839782715e+00
-7.515999794006348e+00 -5.974999904632568e+00
-7.515999794006348e+00 -6.013999938964844e+00
-7.499000072479248e+00 -6.038000106811523e+00
-7.493999958038330e+00 -6.072999954223633e+00
-7.453000068664551e+00 -6.078999996185303e+00
-7.401000022888184e+00 -6.076000213623047e+00
-7.426000118255615e+00 -6.114999771118164e+00
-7.405000209808350e+00 -6.137000083923340e+00
-7.387000083923340e+00 -6.162000179290771e+00
-7.344999790191650e+00 -6.165999889373779e+00
-7.318999767303467e+00 -6.184000015258789e+00
-7.335999965667725e+00 -6.237999916076660e+00
-7.314000129699707e+00 -6.257999897003174e+00
-7.297999858856201e+00 -6.263999938964844e+00
-7.268000125885010e+00 -6.277999877929688e+00
-7.263999938964844e+00 -6.315000057220459e+00
-7.263999938964844e+00 -6.355000019073486e+00
-7.354000091552734e+00 -6.473999977111816e+00
-7.247000217437744e+00 -6.421000003814697e+00
-7.223000049591064e+00 -6.420000076293945e+00
-7.261000156402588e+00 -6.494999885559082e+00
-7.196000099182129e+00 -6.477000236511230e+00
-6.979000091552734e+00 -6.322999954223633e+00
-6.420000076293945e+00 -5.855999946594238e+00
-6.381000041961670e+00 -5.856999874114990e+00
-6.326000213623047e+00 -5.826000213623047e+00
-6.295000076293945e+00 -5.833000183105469e+00
-6.276000022888184e+00 -5.853000164031982e+00
-6.250999927520752e+00 -5.866000175476074e+00
-6.321000099182129e+00 -5.968999862670898e+00
-6.326000213623047e+00 -6.011000156402588e+00
-6.426000118255615e+00 -6.144000053405762e+00
-6.420000076293945e+00 -6.157999992370605e+00
-6.421999931335449e+00 -6.198999881744385e+00
-6.560999870300293e+00 -6.372000217437744e+00
-6.711999893188477e+00 -6.558000087738037e+00
-7.000999927520752e+00 -6.881999969482422e+00
-6.145999908447266e+00 -6.084000110626221e+00
-6.160999774932861e+00 -6.137000083923340e+00
-6.156000137329102e+00 -6.151000022888184e+00
-6.130000114440918e+00 -6.164999961853027e+00
-6.090000152587891e+00 -6.163000106811523e+00
-6.060999870300293e+00 -6.171999931335449e+00
-6.050000190734863e+00 -6.198999881744385e+00
-5.958000183105469e+00 -6.144000053405762e+00
-5.933000087738037e+00 -6.137000083923340e+00
-6.015999794006348e+00 -6.262000083923340e+00
-6.178999900817871e+00 -6.472000122070312e+00
-6.203000068664551e+00 -6.537000179290771e+00
-6.268000125885010e+00 -6.646999835968018e+00
-6.038000106811523e+00 -6.445000171661377e+00
-6.045000076293945e+00 -6.472000122070312e+00
-6.052999973297119e+00 -6.521999835968018e+00
-6.019000053405762e+00 -6.526000022888184e+00
-5.997000217437744e+00 -6.544000148773193e+00
-6.098000049591064e+00 -6.695000171661377e+00
-6.156000137329102e+00 -6.801000118255615e+00
-6.230000019073486e+00 -6.926000118255615e+00
-6.835000038146973e+00 -7.666999816894531e+00
-6.822000026702881e+00 -7.701000213623047e+00
-6.596000194549561e+00 -7.493999958038330e+00
-6.486999988555908e+00 -7.416999816894531e+00
-6.619999885559082e+00 -7.617000102996826e+00
-6.453999996185303e+00 -7.451000213623047e+00
-6.370999813079834e+00 -7.401999950408936e+00
-6.366000175476074e+00 -7.442999839782715e+00
-6.367000102996826e+00 -7.492000102996826e+00
-6.522999763488770e+00 -7.723000049591064e+00
-6.315000057220459e+00 -7.525000095367432e+00
-6.425000190734863e+00 -7.681000232696533e+00
-6.251999855041504e+00 -7.522999763488770e+00
-6.129000186920166e+00 -7.421999931335449e+00
-6.099999904632568e+00 -7.434999942779541e+00
-6.267000198364258e+00 -7.686999797821045e+00
-6.123000144958496e+00 -7.559000015258789e+00
-6.215000152587891e+00 -7.721000194549561e+00
-5.568999767303467e+00 -6.945000171661377e+00
-5.539999961853027e+00 -6.953000068664551e+00
-5.520999908447266e+00 -6.974999904632568e+00
-5.526999950408936e+00 -7.026999950408936e+00
-5.495999813079834e+00 -7.032999992370605e+00
-5.468999862670898e+00 -7.044000148773193e+00
-5.434999942779541e+00 -7.022999763488770e+00
-5.416999816894531e+00 -7.046000003814697e+00
-5.382999897003174e+00 -7.046999931335449e+00
-5.475999832153320e+00 -7.215000152587891e+00
-5.868000030517578e+00 -7.778999805450439e+00
-5.842000007629395e+00 -7.795000076293945e+00
-6.034999847412109e+00 -8.078000068664551e+00
-6.045000076293945e+00 -8.142999649047852e+00
-6.018000125885010e+00 -8.161000251770020e+00
-6.137000083923340e+00 -8.376000404357910e+00
-1.090400028228760e+01 -1.494699954986572e+01
-1.141499996185303e+01 -1.574800014495850e+01
-1.138599967956543e+01 -1.581299972534180e+01
-1.084599971771240e+01 -1.511499977111816e+01
-1.078800010681152e+01 -1.513399982452393e+01
-1.080200004577637e+01 -1.525500011444092e+01
-1.079100036621094e+01 -1.534099960327148e+01
-1.073999977111816e+01 -1.537100028991699e+01
-1.079800033569336e+01 -1.555799961090088e+01
-1.091600036621094e+01 -1.577999973297119e+01
-1.064400005340576e+01 -1.549100017547607e+01
-1.058100032806396e+01 -1.550300025939941e+01
-1.073200035095215e+01 -1.583100032806396e+01
-1.063000011444092e+01 -1.578699970245361e+01
-1.068299961090088e+01 -1.597299957275391e+01
-1.053699970245361e+01 -1.586299991607666e+01
-1.043400001525879e+01 -1.576099967956543e+01
-1.060900020599365e+01 -1.613400077819824e+01
-1.050699996948242e+01 -1.609099960327148e+01
-1.046700000762939e+01 -1.625099945068359e+01
-1.035200023651123e+01 -1.618400001525879e+01
-1.039200019836426e+01 -1.630299949645996e+01
-1.053999996185303e+01 -1.664999961853027e+01
-1.871800041198730e+01 -2.973500061035156e+01
-1.915200042724609e+01 -3.063599967956543e+01
-2.930599975585938e+01 -4.718099975585938e+01
-2.917499923706055e+01 -4.730199813842773e+01
-2.921100044250488e+01 -4.769499969482422e+01
-2.930800056457520e+01 -4.802199935913086e+01
-1.032100009918213e+01 -1.718400001525879e+01
-1.024600028991699e+01 -1.718199920654297e+01
-1.019999980926514e+01 -1.722800064086914e+01
-1.018200016021729e+01 -1.732099914550781e+01
-1.013700008392334e+01 -1.730699920654297e+01
-1.015900039672852e+01 -1.746999931335449e+01
-1.001000022888184e+01 -1.733900070190430e+01
-1.000000000000000e+01 -1.744899940490723e+01
-9.819000244140625e+00 -1.725799942016602e+01
-9.916000366210938e+00 -1.755699920654297e+01
-9.918999671936035e+00 -1.762599945068359e+01
-9.873000144958496e+00 -1.767499923706055e+01
-9.921999931335449e+00 -1.789299964904785e+01
-9.701999664306641e+00 -1.762800025939941e+01
-9.680999755859375e+00 -1.772100067138672e+01
-9.545999526977539e+00 -1.760400009155273e+01
-9.545000076293945e+00 -1.766799926757812e+01
-9.595999717712402e+00 -1.789699935913086e+01
-6.783999919891357e+00 -1.276399993896484e+01
-6.751999855041504e+00 -1.280099964141846e+01
-6.692999839782715e+00 -1.278699970245361e+01
-6.651999950408936e+00 -1.280599975585938e+01
-6.592999935150146e+00 -1.279100036621094e+01
-6.571000099182129e+00 -1.279599952697754e+01
-6.519999980926514e+00 -1.279699993133545e+01
-6.471000194549561e+00 -1.280000019073486e+01
-6.419000148773193e+00 -1.279699993133545e+01
-6.379000186920166e+00 -1.281700038909912e+01
-6.328000068664551e+00 -1.281599998474121e+01
-6.301000118255615e+00 -1.281099987030029e+01
-6.249000072479248e+00 -1.280799961090088e+01
-6.205999851226807e+00 -1.282199954986572e+01
-6.157000064849854e+00 -1.282299995422363e+01
-6.106999874114990e+00 -1.282299995422363e+01
-6.058000087738037e+00 -1.282400035858154e+01
-6.032999992370605e+00 -1.282199954986572e+01
-5.987999916076660e+00 -1.283199977874756e+01
-5.941999912261963e+00 -1.283800029754639e+01
-5.888000011444092e+00 -1.282600021362305e+01
-5.846000194549561e+00 -1.284300041198730e+01
-5.797999858856201e+00 -1.284300041198730e+01
-5.752999782562256e+00 -1.285200023651123e+01
-5.724999904632568e+00 -1.284300041198730e+01
-5.677999973297119e+00 -1.284599971771240e+01
-5.625999927520752e+00 -1.283800029754639e+01
-5.587999820709229e+00 -1.285900020599365e+01
-5.540999889373779e+00 -1.286200046539307e+01
-5.494999885559082e+00 -1.286699962615967e+01
-5.467999935150146e+00 -1.285999965667725e+01
-5.423999786376953e+00 -1.286800003051758e+01
-5.370999813079834e+00 -1.285599994659424e+01
-5.330999851226807e+00 -1.287300014495850e+01
-5.283999919891357e+00 -1.287500000000000e+01
-5.255000114440918e+00 -1.291899967193604e+01
-5.260000228881836e+00 -1.304800033569336e+01
-5.277999877929688e+00 -1.315100002288818e+01
-5.230999946594238e+00 -1.315299987792969e+01
-5.183000087738037e+00 -1.315200042724609e+01
-5.138000011444092e+00 -1.315900039672852e+01
-5.087999820709229e+00 -1.315499973297119e+01
-5.039999961853027e+00 -1.315200042724609e+01
-5.022999763488770e+00 -1.316899967193604e+01
-4.975999832153320e+00 -1.317199993133545e+01
-4.927000045776367e+00 -1.316699981689453e+01
-4.881999969482422e+00 -1.317099952697754e+01
-4.835999965667725e+00 -1.317500019073486e+01
-4.790999889373779e+00 -1.317899990081787e+01
-4.765999794006348e+00 -1.317700004577637e+01
-4.723000049591064e+00 -1.318700027465820e+01
-4.673999786376953e+00 -1.317899990081787e+01
-4.630000114440918e+00 -1.318799972534180e+01
-4.585999965667725e+00 -1.319499969482422e+01
-4.537000179290771e+00 -1.318599987030029e+01
-4.493999958038330e+00 -1.319699954986572e+01
-4.467999935150146e+00 -1.318900012969971e+01
-4.422999858856201e+00 -1.319099998474121e+01
-4.383999824523926e+00 -1.321300029754639e+01
-4.331999778747559e+00 -1.319600009918213e+01
-4.289999961853027e+00 -1.320600032806396e+01
-4.244999885559082e+00 -1.321000003814697e+01
-4.219999790191650e+00 -1.320300006866455e+01
-4.177000045776367e+00 -1.321199989318848e+01
-4.136000156402588e+00 -1.322700023651123e+01
-4.086999893188477e+00 -1.321500015258789e+01
-4.043000221252441e+00 -1.322000026702881e+01
-4.000000000000000e+00 -1.322900009155273e+01
-3.956000089645386e+00 -1.323200035095215e+01
-3.930999994277954e+00 -1.322299957275391e+01
-3.891999959945679e+00 -1.324499988555908e+01
-3.842000007629395e+00 -1.322999954223633e+01
-3.798000097274780e+00 -1.323299980163574e+01
-3.756000041961670e+00 -1.324300003051758e+01
-3.710000038146973e+00 -1.324100017547607e+01
-3.687999963760376e+00 -1.324300003051758e+01
-3.644999980926514e+00 -1.324699974060059e+01
-3.601999998092651e+00 -1.325399971008301e+01
-3.555999994277954e+00 -1.324800014495850e+01
-3.513000011444092e+00 -1.325500011444092e+01
-3.467000007629395e+00 -1.325100040435791e+01
-3.424999952316284e+00 -1.325800037384033e+01
-3.405999898910522e+00 -1.327299976348877e+01
-3.355999946594238e+00 -1.324899959564209e+01
-3.315000057220459e+00 -1.326099967956543e+01
-3.273999929428101e+00 -1.327499961853027e+01
-3.226999998092651e+00 -1.326599979400635e+01
-3.183000087738037e+00 -1.326399993896484e+01
-3.161999940872192e+00 -1.327099990844727e+01
-3.118000030517578e+00 -1.326799964904785e+01
-3.073999881744385e+00 -1.327099990844727e+01
-3.035000085830688e+00 -1.328899955749512e+01
-2.989000082015991e+00 -1.328100013732910e+01
-2.947999954223633e+00 -1.329199981689453e+01
-2.923000097274780e+00 -1.328100013732910e+01
-2.881000041961670e+00 -1.328600025177002e+01
-2.838000059127808e+00 -1.328899955749512e+01
-2.796999931335449e+00 -1.330399990081787e+01
-2.752000093460083e+00 -1.329699993133545e+01
-2.707000017166138e+00 -1.329199981689453e+01
-2.687999963760376e+00 -1.330399990081787e+01
-2.642999887466431e+00 -1.329500007629395e+01
-2.598999977111816e+00 -1.329500007629395e+01
-2.559999942779541e+00 -1.331499958038330e+01
-2.515000104904175e+00 -1.330500030517578e+01
-2.473000049591064e+00 -1.331499958038330e+01
-2.430999994277954e+00 -1.331900024414062e+01
-2.407000064849854e+00 -1.330700016021729e+01
-2.362999916076660e+00 -1.330500030517578e+01
-2.282000064849854e+00 -1.309000015258789e+01
-2.234999895095825e+00 -1.305900001525879e+01
-2.190999984741211e+00 -1.304800033569336e+01
-2.151999950408936e+00 -1.306900024414062e+01
-2.128999948501587e+00 -1.305900001525879e+01
-2.086999893188477e+00 -1.306099987030029e+01
-2.046000003814697e+00 -1.306799983978271e+01
-2.005000114440918e+00 -1.306999969482422e+01
-1.962000012397766e+00 -1.306499958038330e+01
-1.924000024795532e+00 -1.309200000762939e+01
-1.899000048637390e+00 -1.306400012969971e+01
-1.858999967575073e+00 -1.308199977874756e+01
-1.817000031471252e+00 -1.307699966430664e+01
-1.776999950408936e+00 -1.308899974822998e+01
-1.738999962806702e+00 -1.311800003051758e+01
-1.751999974250793e+00 -1.353800010681152e+01
-1.690000057220459e+00 -1.322500038146973e+01
-1.649999976158142e+00 -1.324899959564209e+01
-2.042000055313110e+00 -1.676600074768066e+01
-2.188999891281128e+00 -1.843400001525879e+01
-2.311000108718872e+00 -1.997800064086914e+01
-2.217000007629395e+00 -1.971100044250488e+01
-2.128000020980835e+00 -1.947200012207031e+01
-2.141999959945679e+00 -1.988199996948242e+01
-2.081000089645386e+00 -1.991099929809570e+01
-2.032999992370605e+00 -2.005299949645996e+01
-1.970000028610229e+00 -2.005699920654297e+01
-1.906999945640564e+00 -2.006299972534180e+01
-1.843999981880188e+00 -2.007099914550781e+01
-1.810999989509583e+00 -2.006399917602539e+01
-1.735000014305115e+00 -1.991600036621094e+01
-1.682000041007996e+00 -2.003300094604492e+01
-1.621999979019165e+00 -2.008399963378906e+01
-1.559999942779541e+00 -2.009700012207031e+01
-1.496000051498413e+00 -2.009399986267090e+01
-1.429999947547913e+00 -2.005699920654297e+01
-9.120000004768372e-01 -1.320800018310547e+01
-8.709999918937683e-01 -1.321199989318848e+01
-8.320000171661377e-01 -1.325699996948242e+01
-7.839999794960022e-01 -1.316800022125244e+01
-7.429999709129333e-01 -1.315999984741211e+01
-7.009999752044678e-01 -1.316600036621094e+01
-6.809999942779541e-01 -1.317300033569336e+01
-6.389999985694885e-01 -1.316699981689453e+01
-5.979999899864197e-01 -1.317099952697754e+01
-5.569999814033508e-01 -1.318299961090088e+01
-5.149999856948853e-01 -1.317700004577637e+01
-4.740000069141388e-01 -1.318200016021729e+01
-4.530000090599060e-01 -1.318500041961670e+01
-4.120000004768372e-01 -1.318900012969971e+01
-3.709999918937683e-01 -1.318799972534180e+01
-3.300000131130219e-01 -1.320300006866455e+01
-2.879999876022339e-01 -1.319600009918213e+01
-2.460000067949295e-01 -1.319699954986572e+01
-2.049999982118607e-01 -1.320100021362305e+01
-1.840000003576279e-01 -1.320800018310547e+01
-1.430000066757202e-01 -1.319999980926514e+01
-1.010000035166740e-01 -1.321899986267090e+01
-5.999999865889549e-02 -1.321300029754639e+01
-1.799999922513962e-02 -1.321899986267090e+01
+2.300000004470348e-02 -1.322099971771240e+01
+4.399999976158142e-02 -1.321899986267090e+01
+8.500000089406967e-02 -1.322299957275391e+01
+1.270000040531158e-01 -1.323400020599365e+01
+1.689999997615814e-01 -1.322399997711182e+01
+2.099999934434891e-01 -1.323299980163574e+01
+2.520000040531158e-01 -1.323499965667725e+01
+2.730000019073486e-01 -1.323799991607666e+01
+3.140000104904175e-01 -1.322700023651123e+01
+3.560000061988831e-01 -1.324400043487549e+01
+3.970000147819519e-01 -1.323299980163574e+01
+4.390000104904175e-01 -1.323999977111816e+01
+4.810000061988831e-01 -1.325199985504150e+01
+5.230000019073486e-01 -1.324499988555908e+01
+5.440000295639038e-01 -1.325199985504150e+01
+5.860000252723694e-01 -1.325800037384033e+01
+6.309999823570251e-01 -1.334599971771240e+01
+6.690000295639038e-01 -1.325599956512451e+01
+7.120000123977661e-01 -1.326799964904785e+01
+7.530000209808350e-01 -1.326799964904785e+01
+7.739999890327454e-01 -1.326000022888184e+01
+8.169999718666077e-01 -1.328400039672852e+01
+8.579999804496765e-01 -1.326700019836426e+01
+9.010000228881836e-01 -1.328199958801270e+01
+9.419999718666077e-01 -1.327799987792969e+01
+9.850000143051147e-01 -1.328299999237061e+01
+1.026000022888184e+00 -1.327900028228760e+01
+1.049000024795532e+00 -1.330000019073486e+01
+1.090000033378601e+00 -1.328999996185303e+01
+1.131999969482422e+00 -1.328899955749512e+01
+1.174999952316284e+00 -1.329899978637695e+01
+1.217000007629395e+00 -1.330099964141846e+01
+1.258999943733215e+00 -1.329199981689453e+01
+1.282999992370605e+00 -1.332499980926514e+01
+1.322000026702881e+00 -1.329500007629395e+01
+1.366999983787537e+00 -1.332100009918213e+01
+1.014999985694885e+00 -9.527999877929688e+00
+1.041000008583069e+00 -9.489000320434570e+00
+1.072999954223633e+00 -9.505000114440918e+00
+1.085000038146973e+00 -9.472000122070312e+00
+1.093999981880188e+00 -9.288000106811523e+00
+1.121999979019165e+00 -9.274000167846680e+00
+1.149999976158142e+00 -9.265000343322754e+00
+1.200999975204468e+00 -9.432000160217285e+00
+1.236999988555908e+00 -9.479000091552734e+00
+1.205000042915344e+00 -9.114999771118164e+00
+1.289999961853027e+00 -9.536999702453613e+00
+1.325000047683716e+00 -9.569000244140625e+00
+1.368000030517578e+00 -9.659000396728516e+00
+1.381000041961670e+00 -9.534000396728516e+00
+1.282999992370605e+00 -8.651000022888184e+00
+1.449000000953674e+00 -9.576999664306641e+00
+1.455000042915344e+00 -9.517000198364258e+00
+1.435999989509583e+00 -9.192000389099121e+00
+1.503999948501587e+00 -9.437000274658203e+00
+1.513000011444092e+00 -9.303999900817871e+00
+1.600000023841858e+00 -9.652000427246094e+00
+1.662999987602234e+00 -9.845999717712402e+00
+1.603000044822693e+00 -9.394000053405762e+00
+1.626000046730042e+00 -9.350999832153320e+00
+2.358000040054321e+00 -1.337500000000000e+01
+2.397000074386597e+00 -1.335299968719482e+01
+1.598000049591064e+00 -8.694000244140625e+00
+1.674000024795532e+00 -8.951000213623047e+00
+2.509999990463257e+00 -1.337699985504150e+01
+1.731999993324280e+00 -8.876000404357910e+00
+1.641000032424927e+00 -8.262999534606934e+00
+2.734999895095825e+00 -1.341100025177002e+01
+1.685999989509583e+00 -8.086000442504883e+00
+1.733999967575073e+00 -8.255999565124512e+00
+2.885999917984009e+00 -1.339999961853027e+01
+2.927999973297119e+00 -1.339000034332275e+01
+2.953999996185303e+00 -1.330500030517578e+01
+1.927999973297119e+00 -8.513999938964844e+00
+1.935999989509583e+00 -8.487999916076660e+00
+1.972000002861023e+00 -8.522999763488770e+00
+1.991000056266785e+00 -8.482999801635742e+00
+2.006000041961670e+00 -8.427000045776367e+00
+4.921000003814697e+00 -2.054599952697754e+01
+4.986999988555908e+00 -2.054000091552734e+01
+5.059000015258789e+00 -2.055400085449219e+01
+2.193000078201294e+00 -8.788000106811523e+00
+2.244999885559082e+00 -8.762999534606934e+00
+2.226000070571899e+00 -8.574000358581543e+00
+2.336999893188477e+00 -8.887999534606934e+00
+2.354000091552734e+00 -8.840000152587891e+00
+2.361000061035156e+00 -8.809000015258789e+00
+2.433000087738037e+00 -8.968000411987305e+00
+5.322000026702881e+00 -1.949200057983398e+01
+5.550000190734863e+00 -2.008200073242188e+01
+2.516000032424927e+00 -8.940999984741211e+00
+5.585999965667725e+00 -1.972800064086914e+01
+2.418999910354614e+00 -8.435999870300293e+00
+2.480000019073486e+00 -8.550999641418457e+00
+5.616000175476074e+00 -1.925300025939941e+01
+5.639999866485596e+00 -1.911300086975098e+01
+5.657000064849854e+00 -1.894899940490723e+01
+5.681000232696533e+00 -1.881200027465820e+01
+5.668000221252441e+00 -1.866399955749512e+01
+5.679999828338623e+00 -1.849300003051758e+01
+5.698999881744385e+00 -1.834900093078613e+01
+5.717999935150146e+00 -1.820700073242188e+01
+5.732999801635742e+00 -1.805500030517578e+01
+5.750999927520752e+00 -1.791500091552734e+01
+5.770999908447266e+00 -1.778700065612793e+01
+5.758999824523926e+00 -1.765200042724609e+01
+5.777999877929688e+00 -1.752400016784668e+01
+5.796999931335449e+00 -1.739699935913086e+01
+5.809999942779541e+00 -1.725600051879883e+01
+5.828000068664551e+00 -1.712999916076660e+01
+5.848000049591064e+00 -1.701099967956543e+01
+5.835000038146973e+00 -1.688800048828125e+01
+5.852000236511230e+00 -1.676600074768066e+01
+5.868000030517578e+00 -1.664200019836426e+01
+5.886000156402588e+00 -1.652700042724609e+01
+5.899000167846680e+00 -1.640099906921387e+01
+5.921000003814697e+00 -1.629999923706055e+01
+5.907999992370605e+00 -1.618499946594238e+01
+5.920000076293945e+00 -1.605999946594238e+01
+5.940000057220459e+00 -1.595899963378906e+01
+5.949999809265137e+00 -1.583300018310547e+01
+5.966000080108643e+00 -1.572500038146973e+01
+5.981999874114990e+00 -1.561999988555908e+01
+5.989999771118164e+00 -1.549499988555908e+01
+5.980000019073486e+00 -1.539599990844727e+01
+6.006999969482422e+00 -1.532100009918213e+01
+6.022999763488770e+00 -1.522200012207031e+01
+6.085999965667725e+00 -1.523999977111816e+01
+6.138999938964844e+00 -1.523400020599365e+01
+6.193999767303467e+00 -1.523299980163574e+01
+6.225999832153320e+00 -1.524400043487549e+01
+8.399000167846680e+00 -2.040200042724609e+01
+8.479000091552734e+00 -2.041399955749512e+01
+6.403999805450439e+00 -1.526599979400635e+01
+8.626000404357910e+00 -2.040500068664551e+01
+8.708000183105469e+00 -2.042200088500977e+01
+8.784000396728516e+00 -2.042000007629395e+01
+8.828000068664551e+00 -2.043600082397461e+01
+8.907999992370605e+00 -2.044400024414062e+01
+8.979999542236328e+00 -2.043300056457520e+01
+9.062000274658203e+00 -2.044700050354004e+01
+9.135000228881836e+00 -2.043600082397461e+01
+9.383000373840332e+00 -2.081599998474121e+01
+9.465000152587891e+00 -2.091099929809570e+01
+9.494999885559082e+00 -2.080299949645996e+01
+9.506999969482422e+00 -2.065800094604492e+01
+9.562000274658203e+00 -2.060600090026855e+01
+9.637999534606934e+00 -2.060000038146973e+01
+9.380999565124512e+00 -1.988500022888184e+01
+9.411000251770020e+00 -1.986899948120117e+01
+7.506999969482422e+00 -1.570800018310547e+01
+7.486000061035156e+00 -1.553899955749512e+01
+7.567999839782715e+00 -1.558399963378906e+01
+1.006900024414062e+01 -2.058799934387207e+01
+7.727000236511230e+00 -1.565999984741211e+01
+1.018900012969971e+01 -2.058699989318848e+01
+1.047399997711182e+01 -2.099699974060059e+01
+1.031700038909912e+01 -2.051899909973145e+01
+9.439999580383301e+00 -1.862400054931641e+01
+7.903999805450439e+00 -1.546300029754639e+01
+7.977000236511230e+00 -1.548600006103516e+01
+9.685999870300293e+00 -1.867200088500977e+01
+9.685000419616699e+00 -1.859900093078613e+01
+1.014500045776367e+01 -1.933499908447266e+01
+1.053299999237061e+01 -1.992399978637695e+01
+1.054800033569336e+01 -1.980100059509277e+01
+8.001999855041504e+00 -1.472900009155273e+01
+8.013999938964844e+00 -1.464000034332275e+01
+1.010299968719482e+01 -1.833399963378906e+01
+9.916999816894531e+00 -1.786100006103516e+01
+9.954000473022461e+00 -1.779500007629395e+01
+1.002000045776367e+01 -1.778300094604492e+01
+1.007800006866455e+01 -1.775499916076660e+01
+1.017899990081787e+01 -1.786700057983398e+01
+1.017399978637695e+01 -1.772900009155273e+01
+1.020100021362305e+01 -1.764699935913086e+01
+1.030500030517578e+01 -1.769799995422363e+01
+9.388999938964844e+00 -1.600499916076660e+01
+9.411999702453613e+00 -1.592899990081787e+01
+9.489999771118164e+00 -1.600399971008301e+01
+9.565999984741211e+00 -1.601700019836426e+01
+9.635000228881836e+00 -1.601700019836426e+01
+9.715999603271484e+00 -1.603800010681152e+01
+9.784999847412109e+00 -1.603899955749512e+01
+9.859999656677246e+00 -1.604899978637695e+01
+9.904999732971191e+00 -1.606599998474121e+01
+9.980999946594238e+00 -1.607500076293945e+01
+1.004699993133545e+01 -1.606900024414062e+01
+1.011699962615967e+01 -1.606800079345703e+01
+1.019400024414062e+01 -1.607799911499023e+01
+1.026500034332275e+01 -1.607799911499023e+01
+1.031400012969971e+01 -1.609900093078613e+01
+1.038500022888184e+01 -1.609900093078613e+01
+1.046800041198730e+01 -1.611599922180176e+01
+1.053600025177002e+01 -1.611000061035156e+01
+1.062199974060059e+01 -1.613100051879883e+01
+1.068900012969971e+01 -1.612199974060059e+01
+1.076500034332275e+01 -1.612700080871582e+01
+1.081900024414062e+01 -1.615299987792969e+01
+1.086900043487549e+01 -1.611700057983398e+01
+1.086900043487549e+01 -1.600900077819824e+01
+1.089599990844727e+01 -1.593999958038330e+01
+1.089200019836426e+01 -1.582800006866455e+01
+1.091100025177002e+01 -1.574899959564209e+01
+1.089900016784668e+01 -1.567800045013428e+01
+1.090900039672852e+01 -1.558800029754639e+01
+1.091499996185303e+01 -1.549300003051758e+01
+1.094299983978271e+01 -1.542899990081787e+01
+1.093999958038330e+01 -1.532299995422363e+01
+1.096100044250488e+01 -1.524899959564209e+01
+1.094400024414062e+01 -1.517500019073486e+01
+1.095300006866455e+01 -1.508699989318848e+01
+1.095300006866455e+01 -1.498799991607666e+01
+1.097399997711182e+01 -1.491800022125244e+01
+1.097999954223633e+01 -1.482900047302246e+01
+1.099199962615967e+01 -1.474800014495850e+01
+1.097999954223633e+01 -1.468299961090088e+01
+1.099400043487549e+01 -1.460599994659424e+01
+1.099899959564209e+01 -1.451799964904785e+01
+1.101799964904785e+01 -1.444799995422363e+01
+1.101500034332275e+01 -1.435000038146973e+01
+1.103199958801270e+01 -1.427900028228760e+01
+1.104500007629395e+01 -1.420300006866455e+01
+1.103499984741211e+01 -1.414400005340576e+01
+1.100899982452393e+01 -1.402000045776367e+01
+1.104500007629395e+01 -1.388500022888184e+01
+1.100300025939941e+01 -1.374199962615967e+01
+1.101599979400635e+01 -1.367000007629395e+01
+1.099400043487549e+01 -1.360000038146973e+01
+1.100399971008301e+01 -1.352499961853027e+01
+1.101900005340576e+01 -1.345600032806396e+01
+1.107600021362305e+01 -1.343999958038330e+01
+1.114799976348877e+01 -1.344099998474121e+01
+1.122999954223633e+01 -1.345300006866455e+01
+1.127600002288818e+01 -1.346599960327148e+01
+1.135499954223633e+01 -1.347399997711182e+01
+1.143599987030029e+01 -1.348400020599365e+01
+1.150599956512451e+01 -1.348099994659424e+01
+1.157600021362305e+01 -1.347700023651123e+01
+1.166300010681152e+01 -1.349199962615967e+01
+1.172900009155273e+01 -1.348200035095215e+01
+1.178499984741211e+01 -1.350500011444092e+01
+1.186999988555908e+01 -1.351599979400635e+01
+1.193500041961670e+01 -1.350399971008301e+01
+7.465000152587891e+00 -8.378000259399414e+00
+7.485000133514404e+00 -8.347000122070312e+00
+7.300000190734863e+00 -8.088999748229980e+00
+7.288000106811523e+00 -8.050999641418457e+00
+7.334000110626221e+00 -8.050000190734863e+00
+7.251999855041504e+00 -7.909999847412109e+00
+7.337999820709229e+00 -7.953000068664551e+00
+7.387000083923340e+00 -7.956999778747559e+00
+7.072000026702881e+00 -7.567999839782715e+00
+6.984000205993652e+00 -7.449999809265137e+00
+6.997000217437744e+00 -7.415999889373779e+00
+7.215000152587891e+00 -7.599999904632568e+00
+7.199999809265137e+00 -7.537000179290771e+00
+7.221000194549561e+00 -7.512000083923340e+00
+7.275000095367432e+00 -7.520999908447266e+00
+7.388999938964844e+00 -7.591000080108643e+00
+7.473999977111816e+00 -7.653999805450439e+00
+7.373000144958496e+00 -7.502999782562256e+00
+7.032000064849854e+00 -7.109000205993652e+00
+7.210999965667725e+00 -7.244999885559082e+00
+7.157999992370605e+00 -7.146999835968018e+00
+7.313000202178955e+00 -7.256000041961670e+00
+7.375999927520752e+00 -7.296999931335449e+00
+7.302999973297119e+00 -7.177999973297119e+00
+7.251999855041504e+00 -7.084000110626221e+00
+7.296000003814697e+00 -7.081999778747559e+00
+7.317999839782715e+00 -7.059000015258789e+00
+7.263999938964844e+00 -6.961999893188477e+00
+7.151999950408936e+00 -6.810999870300293e+00
+7.171999931335449e+00 -6.809000015258789e+00
+7.353000164031982e+00 -6.938000202178955e+00
+7.477000236511230e+00 -7.011000156402588e+00
+7.189000129699707e+00 -6.697000026702881e+00
+7.256999969482422e+00 -6.717999935150146e+00
+7.448999881744385e+00 -6.853000164031982e+00
+7.329999923706055e+00 -6.722000122070312e+00
+7.526999950408936e+00 -6.860000133514404e+00
+7.387000083923340e+00 -6.689000129699707e+00
+7.311999797821045e+00 -6.578999996185303e+00
+7.447999954223633e+00 -6.659999847412109e+00
+7.435999870300293e+00 -6.606999874114990e+00
+7.414000034332275e+00 -6.566999912261963e+00
+7.473000049591064e+00 -6.578000068664551e+00
+7.399000167846680e+00 -6.471000194549561e+00
+7.418000221252441e+00 -6.446000099182129e+00
+7.554999828338623e+00 -6.524000167846680e+00
+7.619999885559082e+00 -6.539000034332275e+00
+7.587999820709229e+00 -6.491000175476074e+00
+7.574999809265137e+00 -6.438000202178955e+00
+7.547999858856201e+00 -6.375000000000000e+00
+7.605000019073486e+00 -6.381999969482422e+00
+7.578999996185303e+00 -6.318999767303467e+00
+7.572999954223633e+00 -6.274000167846680e+00
+7.627999782562256e+00 -6.278999805450439e+00
+7.640999794006348e+00 -6.269999980926514e+00
+7.722000122070312e+00 -6.296000003814697e+00
+7.742000102996826e+00 -6.271999835968018e+00
+7.789000034332275e+00 -6.269999980926514e+00
+7.815000057220459e+00 -6.250999927520752e+00
+7.712999820709229e+00 -6.129000186920166e+00
+7.774000167846680e+00 -6.157999992370605e+00
+8.118000030517578e+00 -6.389999866485596e+00
+7.932000160217285e+00 -6.203000068664551e+00
+7.892000198364258e+00 -6.131000041961670e+00
+7.848000049591064e+00 -6.057000160217285e+00
+7.875999927520752e+00 -6.039999961853027e+00
+7.894000053405762e+00 -6.033999919891357e+00
+7.978000164031982e+00 -6.059000015258789e+00
+8.001999855041504e+00 -6.037000179290771e+00
+8.123999595642090e+00 -6.090000152587891e+00
+8.385000228881836e+00 -6.245999813079834e+00
+8.517000198364258e+00 -6.302999973297119e+00
+8.142999649047852e+00 -5.985000133514404e+00
+8.126999855041504e+00 -5.953000068664551e+00
+8.281999588012695e+00 -6.027999877929688e+00
+8.248999595642090e+00 -5.964000225067139e+00
+8.241999626159668e+00 -5.920000076293945e+00
+8.232999801635742e+00 -5.874000072479248e+00
+8.269000053405762e+00 -5.861000061035156e+00
+8.307999610900879e+00 -5.868000030517578e+00
+8.286999702453613e+00 -5.815000057220459e+00
+8.361000061035156e+00 -5.828000068664551e+00
+8.397000312805176e+00 -5.814000129699707e+00
+8.411999702453613e+00 -5.784999847412109e+00
+8.496000289916992e+00 -5.803999900817871e+00
+8.552000045776367e+00 -5.822000026702881e+00
+8.557999610900879e+00 -5.788000106811523e+00
+8.635999679565430e+00 -5.801000118255615e+00
+8.913000106811523e+00 -5.947999954223633e+00
+8.899999618530273e+00 -5.897999763488770e+00
+8.921999931335449e+00 -5.873000144958496e+00
+8.942000389099121e+00 -5.846000194549561e+00
+9.322999954223633e+00 -6.074999809265137e+00
+9.387000083923340e+00 -6.074999809265137e+00
+1.972100067138672e+01 -1.270800018310547e+01
+1.590999984741211e+01 -1.017599964141846e+01
+1.566699981689453e+01 -9.951000213623047e+00
+1.543099975585938e+01 -9.732999801635742e+00
+1.542800045013428e+01 -9.696999549865723e+00
+1.539700031280518e+01 -9.609999656677246e+00
+1.538099956512451e+01 -9.532999992370605e+00
+1.532600021362305e+01 -9.432000160217285e+00
+1.535900020599365e+01 -9.385999679565430e+00
+1.498999977111816e+01 -9.095999717712402e+00
+1.493299961090088e+01 -9.027999877929688e+00
+1.499899959564209e+01 -9.003999710083008e+00
+1.493599987030029e+01 -8.902999877929688e+00
+1.493000030517578e+01 -8.835000038146973e+00
+1.498099994659424e+01 -8.802000045776367e+00
+1.560999965667725e+01 -9.107000350952148e+00
+1.578699970245361e+01 -9.144000053405762e+00
+1.513799953460693e+01 -8.736000061035156e+00
+1.423799991607666e+01 -8.154999732971191e+00
+1.424100017547607e+01 -8.097000122070312e+00
+1.429100036621094e+01 -8.065999984741211e+00
+1.430099964141846e+01 -8.012000083923340e+00
+1.435000038146973e+01 -7.980999946594238e+00
+1.437100028991699e+01 -7.962999820709229e+00
+1.441199970245361e+01 -7.927000045776367e+00
+1.445100021362305e+01 -7.888999938964844e+00
+1.448400020599365e+01 -7.848999977111816e+00
+1.447599983215332e+01 -7.784999847412109e+00
+1.450500011444092e+01 -7.742000102996826e+00
+1.464799976348877e+01 -7.789000034332275e+00
+1.503999996185303e+01 -7.938000202178955e+00
+1.476399993896484e+01 -7.731999874114990e+00
+1.469400024414062e+01 -7.637000083923340e+00
+1.471599960327148e+01 -7.590000152587891e+00
+1.470100021362305e+01 -7.524000167846680e+00
+1.471100044250488e+01 -7.500000000000000e+00
+1.479100036621094e+01 -7.481999874114990e+00
+1.491800022125244e+01 -7.487999916076660e+00
+1.491699981689453e+01 -7.428999900817871e+00
+1.535400009155273e+01 -7.586999893188477e+00
+1.517300033569336e+01 -7.438000202178955e+00
+1.513399982452393e+01 -7.360000133514404e+00
+1.503199958801270e+01 -7.281000137329102e+00
+1.508199977874756e+01 -7.245999813079834e+00
+1.509200000762939e+01 -7.192999839782715e+00
+1.505300045013428e+01 -7.116000175476074e+00
+1.509500026702881e+01 -7.078000068664551e+00
+1.514999961853027e+01 -7.046000003814697e+00
+1.505599975585938e+01 -6.973000049591064e+00
+1.502499961853027e+01 -6.901999950408936e+00
+1.503899955749512e+01 -6.850999832153320e+00
+1.513500022888184e+01 -6.837999820709229e+00
+1.507999992370605e+01 -6.756000041961670e+00
+1.514000034332275e+01 -6.725999832153320e+00
+1.511699962615967e+01 -6.658999919891357e+00
+1.483600044250488e+01 -6.506999969482422e+00
+1.490100002288818e+01 -6.479000091552734e+00
+1.488599967956543e+01 -6.416999816894531e+00
+1.506400012969971e+01 -6.438000202178955e+00
+1.509700012207031e+01 -6.395999908447266e+00
+1.515400028228760e+01 -6.364999771118164e+00
+1.511400032043457e+01 -6.320000171661377e+00
+1.517800045013428e+01 -6.290999889373779e+00
+1.545499992370605e+01 -6.348999977111816e+00
+1.539700031280518e+01 -6.269000053405762e+00
+1.546899986267090e+01 -6.241000175476074e+00
+1.553600025177002e+01 -6.211999893188477e+00
+1.556700038909912e+01 -6.196000099182129e+00
+1.563799953460693e+01 -6.166999816894531e+00
+1.561999988555908e+01 -6.104000091552734e+00
+1.561299991607666e+01 -6.044000148773193e+00
+1.561900043487549e+01 -5.989999771118164e+00
+1.566199970245361e+01 -5.949999809265137e+00
+1.579100036621094e+01 -5.942999839782715e+00
+1.583399963378906e+01 -5.931000232696533e+00
+1.571399974822998e+01 -5.828999996185303e+00
+1.564799976348877e+01 -5.749000072479248e+00
+1.577600002288818e+01 -5.739999771118164e+00
+1.592199993133545e+01 -5.736999988555908e+00
+1.594999980926514e+01 -5.690000057220459e+00
+1.589799976348877e+01 -5.644000053405762e+00
+1.588000011444092e+01 -5.580999851226807e+00
+1.576200008392334e+01 -5.484000205993652e+00
+1.582400035858154e+01 -5.449999809265137e+00
+1.600399971008301e+01 -5.455999851226807e+00
+1.602099990844727e+01 -5.405000209808350e+00
+1.607699966430664e+01 -5.395999908447266e+00
+1.597200012207031e+01 -5.304999828338623e+00
+1.610300064086914e+01 -5.293000221252441e+00
+1.626199913024902e+01 -5.289000034332275e+00
+1.615299987792969e+01 -5.197000026702881e+00
+1.621899986267090e+01 -5.162000179290771e+00
+1.636400032043457e+01 -5.151999950408936e+00
+1.615099906921387e+01 -5.057000160217285e+00
+1.620100021362305e+01 -5.017000198364258e+00
+1.620899963378906e+01 -4.962999820709229e+00
+1.628199958801270e+01 -4.929999828338623e+00
+1.627700042724609e+01 -4.872000217437744e+00
+1.621899986267090e+01 -4.798999786376953e+00
+1.588500022888184e+01 -4.672999858856201e+00
+1.434500026702881e+01 -4.168000221252441e+00
+1.435099983215332e+01 -4.120999813079834e+00
+1.620700073242188e+01 -4.603000164031982e+00
+1.609099960327148e+01 -4.514999866485596e+00
+1.581799983978271e+01 -4.383999824523926e+00
+1.602700042724609e+01 -4.414999961853027e+00
+1.599100017547607e+01 -4.350999832153320e+00
+1.638999938964844e+01 -4.405000209808350e+00
+1.621299934387207e+01 -4.302999973297119e+00
+1.635000038146973e+01 -4.284999847412109e+00
+1.654500007629395e+01 -4.281000137329102e+00
+1.673200035095215e+01 -4.301000118255615e+00
+1.680900001525879e+01 -4.264999866485596e+00
+1.713100051879883e+01 -4.289999961853027e+00
+1.733900070190430e+01 -4.283999919891357e+00
+1.752300071716309e+01 -4.271999835968018e+00
+1.773999977111816e+01 -4.265999794006348e+00
+1.794000053405762e+01 -4.255000114440918e+00
+1.814900016784668e+01 -4.274000167846680e+00
+1.838800048828125e+01 -4.269999980926514e+00
+1.863599967956543e+01 -4.265999794006348e+00
+1.886100006103516e+01 -4.256000041961670e+00
+1.910099983215332e+01 -4.247000217437744e+00
+1.935600090026855e+01 -4.241000175476074e+00
+1.988500022888184e+01 -4.323999881744385e+00
+3.286700057983398e+01 -7.057000160217285e+00
+3.282099914550781e+01 -6.939000129699707e+00
+3.254499816894531e+01 -6.774000167846680e+00
+3.259000015258789e+01 -6.676000118255615e+00
+3.243799972534180e+01 -6.539000034332275e+00
+3.245199966430664e+01 -6.488999843597412e+00
+3.239599990844727e+01 -6.372000217437744e+00
+3.261600112915039e+01 -6.309000015258789e+00
+3.247900009155273e+01 -6.176000118255615e+00
+3.283000183105469e+01 -6.137000083923340e+00
+3.313000106811523e+01 -6.085000038146973e+00
+3.295800018310547e+01 -5.947000026702881e+00
+3.274499893188477e+01 -5.855000019073486e+00
+3.279499816894531e+01 -5.757999897003174e+00
+3.288000106811523e+01 -5.665999889373779e+00
+3.295100021362305e+01 -5.572000026702881e+00
+3.304100036621094e+01 -5.480999946594238e+00
+3.315900039672852e+01 -5.393000125885010e+00
+3.330500030517578e+01 -5.362999916076660e+00
+3.339300155639648e+01 -5.269999980926514e+00
+3.354999923706055e+01 -5.186999797821045e+00
+3.359999847412109e+01 -5.086999893188477e+00
+3.380899810791016e+01 -5.010000228881836e+00
+3.386999893188477e+01 -4.909999847412109e+00
+3.393700027465820e+01 -4.866000175476074e+00
+3.408300018310547e+01 -4.776999950408936e+00
+3.411199951171875e+01 -4.671999931335449e+00
+3.421900177001953e+01 -4.578000068664551e+00
+3.427700042724609e+01 -4.475999832153320e+00
+3.429100036621094e+01 -4.368000030517578e+00
+3.440800094604492e+01 -4.272999763488770e+00
+3.539500045776367e+01 -4.340000152587891e+00
+3.630199813842773e+01 -4.335999965667725e+00
+3.723099899291992e+01 -4.328999996185303e+00
+3.827700042724609e+01 -4.329999923706055e+00
+3.939599990844727e+01 -4.331999778747559e+00
+4.043299865722656e+01 -4.317999839782715e+00
+4.170600128173828e+01 -4.388999938964844e+00
+4.276200103759766e+01 -4.364999771118164e+00
+4.413899993896484e+01 -4.366000175476074e+00
+4.513700103759766e+01 -4.322000026702881e+00
+4.676699829101562e+01 -4.330999851226807e+00
+4.784600067138672e+01 -4.280000209808350e+00
+4.911199951171875e+01 -4.315999984741211e+00
+4.944800186157227e+01 -4.189000129699707e+00
+4.956800079345703e+01 -4.043000221252441e+00
+4.969400024414062e+01 -3.895999908447266e+00
+5.197499847412109e+01 -3.911999940872192e+00
+5.195999908447266e+01 -3.746000051498413e+00
+5.211100006103516e+01 -3.592999935150146e+00
+5.224399948120117e+01 -3.519000053405762e+00
+5.238999938964844e+01 -3.364000082015991e+00
+5.259400177001953e+01 -3.210999965667725e+00
+5.270000076293945e+01 -3.052000045776367e+00
+5.277500152587891e+01 -2.890000104904175e+00
+5.288999938964844e+01 -2.730000019073486e+00
+5.299599838256836e+01 -2.651999950408936e+00
+5.316999816894531e+01 -2.493000030517578e+00
+5.396400070190430e+01 -2.361000061035156e+00
+5.420899963378906e+01 -2.200999975204468e+00
+5.375799942016602e+01 -2.013000011444092e+00
+5.376599884033203e+01 -1.843999981880188e+00
+5.350000000000000e+01 -9.100000262260437e-01
+5.342300033569336e+01 -7.409999966621399e-01
+5.329999923706055e+01 -6.549999713897705e-01
+5.331000137329102e+01 -4.880000054836273e-01
+4.626900100708008e+01 +3.799999877810478e-02
+4.624100112915039e+01 +1.110000014305115e-01
+4.620199966430664e+01 +2.560000121593475e-01
+4.621300125122070e+01 +4.009999930858612e-01
+4.626200103759766e+01 +5.469999909400940e-01
+4.659099960327148e+01 +1.210000038146973e+00
+4.664699935913086e+01 +1.358000040054321e+00
+4.672600173950195e+01 +1.506999969482422e+00
+4.681700134277344e+01 +1.656999945640564e+00
+4.695800018310547e+01 +1.809999942779541e+00
+4.710900115966797e+01 +1.889999985694885e+00
+4.725799942016602e+01 +2.045000076293945e+00
+4.740100097656250e+01 +2.200999975204468e+00
+4.762599945068359e+01 +2.361000061035156e+00
+4.763800048828125e+01 +2.512000083923340e+00
+4.776800155639648e+01 +2.668999910354614e+00
+4.791299819946289e+01 +2.753000020980835e+00
+4.802399826049805e+01 +2.911000013351440e+00
+4.816600036621094e+01 +3.071000099182129e+00
+4.847200012207031e+01 +3.243999958038330e+00
+4.873799896240234e+01 +3.415999889373779e+00
+4.882500076293945e+01 +3.575999975204468e+00
+4.873400115966797e+01 +3.723000049591064e+00
+4.853099822998047e+01 +3.783999919891357e+00
+4.846099853515625e+01 +3.931999921798706e+00
+4.823899841308594e+01 +4.066999912261963e+00
+4.815399932861328e+01 +4.211999893188477e+00
+4.804299926757812e+01 +4.354000091552734e+00
+4.802700042724609e+01 +4.505000114440918e+00
+4.804199981689453e+01 +4.581999778747559e+00
+4.800400161743164e+01 +4.730999946594238e+00
+4.799599838256836e+01 +4.881999969482422e+00
+4.797700119018555e+01 +5.032999992370605e+00
+4.794499969482422e+01 +5.182000160217285e+00
+4.793199920654297e+01 +5.333000183105469e+00
+4.792800140380859e+01 +5.408999919891357e+00
+4.789500045776367e+01 +5.557000160217285e+00
+4.782500076293945e+01 +5.702000141143799e+00
+4.780699920654297e+01 +5.852000236511230e+00
+4.776100158691406e+01 +5.998000144958496e+00
+4.769599914550781e+01 +6.143000125885010e+00
+4.765499877929688e+01 +6.289000034332275e+00
+4.754199981689453e+01 +6.349999904632568e+00
+4.745600128173828e+01 +6.491000175476074e+00
+4.745600128173828e+01 +6.643000125885010e+00
+4.738899993896484e+01 +6.784999847412109e+00
+4.737300109863281e+01 +6.934999942779541e+00
+4.728400039672852e+01 +7.073999881744385e+00
+4.730099868774414e+01 +7.151999950408936e+00
+3.448699951171875e+01 +5.317999839782715e+00
+4.726900100708008e+01 +7.451000213623047e+00
+4.722700119018555e+01 +7.597000122070312e+00
+4.720700073242188e+01 +7.745999813079834e+00
+4.718000030517578e+01 +7.894000053405762e+00
+4.716199874877930e+01 +7.967000007629395e+00
+4.713899993896484e+01 +8.114999771118164e+00
+4.710699844360352e+01 +8.262000083923340e+00
+4.713800048828125e+01 +8.420999526977539e+00
+4.718199920654297e+01 +8.581999778747559e+00
+4.733399963378906e+01 +8.762999534606934e+00
+4.723699951171875e+01 +8.899000167846680e+00
+4.708599853515625e+01 +8.946999549865723e+00
+4.674700164794922e+01 +9.034000396728516e+00
+4.617100143432617e+01 +9.072999954223633e+00
+4.572700119018555e+01 +9.135000228881836e+00
+4.537500000000000e+01 +9.213000297546387e+00
+4.515800094604492e+01 +9.315999984741211e+00
+4.504299926757812e+01 +9.366999626159668e+00
+4.496900177001953e+01 +9.498000144958496e+00
+4.481700134277344e+01 +9.614000320434570e+00
+4.461500167846680e+01 +9.717000007629395e+00
+4.477399826049805e+01 +9.899000167846680e+00
+4.473500061035156e+01 +1.003800010681152e+01
+4.464599990844727e+01 +1.016499996185303e+01
+4.465200042724609e+01 +1.023999977111816e+01
+4.475000000000000e+01 +1.041100025177002e+01
+4.476699829101562e+01 +1.056400012969971e+01
+4.472200012207031e+01 +1.070100021362305e+01
+4.475299835205078e+01 +1.085700035095215e+01
+4.258300018310547e+01 +1.047200012207031e+01
+4.272800064086914e+01 +1.057800006866455e+01
+4.277600097656250e+01 +1.073299980163574e+01
+4.274700164794922e+01 +1.086900043487549e+01
+4.268000030517578e+01 +1.099499988555908e+01
+3.654499816894531e+01 +9.532999992370605e+00
+3.649700164794922e+01 +9.642999649047852e+00
+3.649599838256836e+01 +9.704000473022461e+00
+3.654199981689453e+01 +9.838999748229980e+00
+4.259799957275391e+01 +1.161800003051758e+01
+4.135499954223633e+01 +1.141800022125244e+01
+2.123200035095215e+01 +5.993000030517578e+00
+4.222299957275391e+01 +1.201599979400635e+01
+2.102400016784668e+01 +6.112999916076660e+00
+4.210800170898438e+01 +1.241300010681152e+01
+2.099099922180176e+01 +6.245999813079834e+00
+2.128000068664551e+01 +6.405000209808350e+00
+4.170199966430664e+01 +1.272200012207031e+01
+4.160599899291992e+01 +1.276399993896484e+01
+4.155599975585938e+01 +1.289200019836426e+01
+4.191199874877930e+01 +1.314700031280518e+01
+4.193099975585938e+01 +1.329800033569336e+01
+2.067300033569336e+01 +6.613999843597412e+00
+2.149099922180176e+01 +6.951000213623047e+00
+2.026099967956543e+01 +6.586999893188477e+00
+2.008900070190430e+01 +6.600999832153320e+00
+2.046199989318848e+01 +6.795000076293945e+00
+2.046800041198730e+01 +6.868000030517578e+00
+1.942200088500977e+01 +6.584000110626221e+00
+2.094799995422363e+01 +7.177000045776367e+00
+2.138999938964844e+01 +7.403999805450439e+00
+2.181200027465820e+01 +7.589000225067139e+00
+2.167499923706055e+01 +7.618000030517578e+00
+2.148900032043457e+01 +7.627999782562256e+00
+2.168300056457520e+01 +7.774000167846680e+00
+2.169199943542480e+01 +7.855000019073486e+00
+2.161300086975098e+01 +7.902999877929688e+00
+2.003599929809570e+01 +7.360000133514404e+00
+2.121800041198730e+01 +7.870999813079834e+00
+2.044599914550781e+01 +7.657000064849854e+00
+2.121999931335449e+01 +8.024000167846680e+00
+2.110000038146973e+01 +8.053999900817871e+00
+2.111899948120117e+01 +8.137999534606934e+00
+3.197100067138672e+01 +1.239200019836426e+01
+3.197900009155273e+01 +1.251000022888184e+01
+3.195800018310547e+01 +1.261800003051758e+01
+3.197599983215332e+01 +1.274199962615967e+01
+3.197400093078613e+01 +1.285799980163574e+01
+3.191699981689453e+01 +1.295100021362305e+01
+3.249100112915039e+01 +1.324400043487549e+01
+3.240900039672852e+01 +1.332900047302246e+01
+3.200799942016602e+01 +1.328199958801270e+01
+3.188699913024902e+01 +1.334899997711182e+01
+3.179500007629395e+01 +1.342800045013428e+01
+3.185199928283691e+01 +1.357100009918213e+01
+3.194899940490723e+01 +1.373099994659424e+01
+3.175699996948242e+01 +1.370699977874756e+01
+3.817699813842773e+01 +1.662599945068359e+01
+3.790100097656250e+01 +1.664800071716309e+01
+3.779000091552734e+01 +1.674099922180176e+01
+3.750600051879883e+01 +1.675600051879883e+01
+3.743999862670898e+01 +1.686800003051758e+01
+3.703499984741211e+01 +1.675499916076660e+01
+3.673099899291992e+01 +1.675699996948242e+01
+3.642399978637695e+01 +1.675499916076660e+01
+3.614500045776367e+01 +1.676399993896484e+01
+3.584199905395508e+01 +1.676000022888184e+01
+3.566099929809570e+01 +1.681200027465820e+01
+3.534999847412109e+01 +1.680100059509277e+01
+3.512300109863281e+01 +1.676099967956543e+01
+2.028700065612793e+01 +9.826000213623047e+00
+2.024500083923340e+01 +9.883999824523926e+00
+3.408700180053711e+01 +1.679500007629395e+01
+3.381399917602539e+01 +1.679199981689453e+01
+3.366699981689453e+01 +1.678599929809570e+01
+3.337500000000000e+01 +1.677099990844727e+01
+3.310599899291992e+01 +1.676600074768066e+01
+3.286100006103516e+01 +1.677199935913086e+01
+3.259299850463867e+01 +1.676399993896484e+01
+3.237699890136719e+01 +1.678199958801270e+01
+3.213600158691406e+01 +1.672100067138672e+01
+3.188699913024902e+01 +1.671800041198730e+01
+3.179800033569336e+01 +1.679899978637695e+01
+3.180999946594238e+01 +1.693400001525879e+01
+3.676499938964844e+01 +1.972500038146973e+01
+3.770399856567383e+01 +2.038199996948242e+01
+3.185000038146973e+01 +1.727700042724609e+01
+3.779100036621094e+01 +2.065999984741211e+01
+3.783800125122070e+01 +2.084000015258789e+01
+3.780899810791016e+01 +2.097999954223633e+01
+3.189500045776367e+01 +1.782500076293945e+01
+3.667499923706055e+01 +2.065200042724609e+01
+3.669699859619141e+01 +2.073999977111816e+01
+3.653200149536133e+01 +2.079899978637695e+01
+3.193000030517578e+01 +1.830800056457520e+01
+3.192099952697754e+01 +1.843600082397461e+01
+3.192099952697754e+01 +1.856999969482422e+01
+3.688899993896484e+01 +2.162100028991699e+01
+3.194499969482422e+01 +1.885400009155273e+01
+3.782199859619141e+01 +2.240800094604492e+01
+3.778900146484375e+01 +2.254999923706055e+01
+3.200799942016602e+01 +1.923200035095215e+01
+2.439900016784668e+01 +1.475699996948242e+01
+2.440699958801270e+01 +1.486699962615967e+01
+2.423100090026855e+01 +1.486400032043457e+01
+2.411199951171875e+01 +1.484399986267090e+01
+2.396199989318848e+01 +1.485499954223633e+01
+1.753000068664551e+01 +1.093599987030029e+01
+1.746999931335449e+01 +1.097500038146973e+01
+1.744799995422363e+01 +1.103699970245361e+01
+2.342499923706055e+01 +1.493200016021729e+01
+2.333200073242188e+01 +1.497599983215332e+01
+2.321800041198730e+01 +1.495499992370605e+01
+2.309000015258789e+01 +1.497500038146973e+01
+2.286100006103516e+01 +1.492800045013428e+01
+2.278000068664551e+01 +1.497799968719482e+01
+2.250200080871582e+01 +1.489599990844727e+01
+2.236499977111816e+01 +1.490600013732910e+01
+2.225699996948242e+01 +1.488500022888184e+01
+2.208200073242188e+01 +1.486900043487549e+01
+2.190999984741211e+01 +1.485299968719482e+01
+2.174600028991699e+01 +1.484099960327148e+01
+2.164999961853027e+01 +1.487500000000000e+01
+2.151099967956543e+01 +1.488000011444092e+01
+2.144499969482422e+01 +1.488399982452393e+01
+2.144199943542480e+01 +1.498200035095215e+01
+2.136899948120117e+01 +1.503100013732910e+01
+2.117099952697754e+01 +1.499100017547607e+01
+2.109000015258789e+01 +1.503299999237061e+01
+2.083200073242188e+01 +1.494799995422363e+01
+2.068499946594238e+01 +1.489200019836426e+01
+2.060099983215332e+01 +1.492899990081787e+01
+2.048900032043457e+01 +1.494699954986572e+01
+2.037500000000000e+01 +1.496100044250488e+01
+2.025000000000000e+01 +1.496800041198730e+01
+2.016799926757812e+01 +1.500599956512451e+01
+2.009700012207031e+01 +1.505099964141846e+01
+1.995000076293945e+01 +1.498999977111816e+01
+1.972900009155273e+01 +1.492099952697754e+01
+1.959499931335449e+01 +1.491600036621094e+01
+1.946699905395508e+01 +1.491499996185303e+01
+1.933900070190430e+01 +1.491399955749512e+01
+1.918700027465820e+01 +1.489200019836426e+01
+1.916699981689453e+01 +1.492500019073486e+01
+1.901700019836426e+01 +1.490499973297119e+01
+1.889200019836426e+01 +1.490299987792969e+01
+1.883900070190430e+01 +1.495699977874756e+01
+1.875699996948242e+01 +1.498900032043457e+01
+1.866399955749512e+01 +1.501000022888184e+01
+1.849699974060059e+01 +1.497099971771240e+01
+1.838599967956543e+01 +1.493000030517578e+01
+1.827099990844727e+01 +1.493200016021729e+01
+1.817200088500977e+01 +1.494600009918213e+01
+1.813599967956543e+01 +1.501200008392334e+01
+1.799799919128418e+01 +1.499300003051758e+01
+1.788599967956543e+01 +1.499499988555908e+01
+1.785799980163574e+01 +1.502000045776367e+01
+1.766099929809570e+01 +1.494900035858154e+01
+1.760499954223633e+01 +1.499699974060059e+01
+1.752000045776367e+01 +1.501900005340576e+01
+1.737800025939941e+01 +1.499199962615967e+01
+1.738299942016602e+01 +1.509200000762939e+01
+1.725300025939941e+01 +1.502600002288818e+01
+1.715900039672852e+01 +1.503899955749512e+01
+1.699300003051758e+01 +1.498900032043457e+01
+1.696999931335449e+01 +1.506299972534180e+01
+1.681100082397461e+01 +1.501599979400635e+01
+1.665800094604492e+01 +1.497399997711182e+01
+1.655400085449219e+01 +1.492800045013428e+01
+1.644199943542480e+01 +1.492099952697754e+01
+1.638599967956543e+01 +1.496399974822998e+01
+1.623900032043457e+01 +1.492300033569336e+01
+1.614699935913086e+01 +1.493200016021729e+01
+1.607799911499023e+01 +1.496199989318848e+01
+1.596100044250488e+01 +1.494699954986572e+01
+1.588099956512451e+01 +1.491899967193604e+01
+1.579599952697754e+01 +1.493299961090088e+01
+1.572900009155273e+01 +1.496300029754639e+01
+1.559700012207031e+01 +1.493099975585938e+01
+1.550500011444092e+01 +1.493700027465820e+01
+1.547399997711182e+01 +1.500100040435791e+01
+1.538099956512451e+01 +1.495800018310547e+01
+1.524699974060059e+01 +1.492099952697754e+01
+1.515799999237061e+01 +1.492599964141846e+01
+1.507699966430664e+01 +1.493999958038330e+01
+1.502700042724609e+01 +1.498499965667725e+01
+1.491199970245361e+01 +1.496399974822998e+01
+1.483500003814697e+01 +1.493299961090088e+01
+1.477700042724609e+01 +1.496800041198730e+01
+1.468400001525879e+01 +1.496700000762939e+01
+1.461299991607666e+01 +1.498900032043457e+01
+1.452000045776367e+01 +1.498700046539307e+01
+1.445100021362305e+01 +1.501000022888184e+01
+1.440699958801270e+01 +1.506000041961670e+01
+1.429699993133545e+01 +1.499100017547607e+01
+1.416899967193604e+01 +1.494999980926514e+01
+1.408600044250488e+01 +1.495699977874756e+01
+1.400800037384033e+01 +1.496700000762939e+01
+1.397099971771240e+01 +1.502299976348877e+01
+1.390900039672852e+01 +1.505000019073486e+01
+1.389000034332275e+01 +1.507699966430664e+01
+1.375100040435791e+01 +1.502000045776367e+01
+1.360700035095215e+01 +1.495600032806396e+01
+1.347900009155273e+01 +1.490999984741211e+01
+1.344799995422363e+01 +1.497000026702881e+01
+1.333600044250488e+01 +1.493900012969971e+01
+1.322900009155273e+01 +1.491399955749512e+01
+1.316600036621094e+01 +1.488899993896484e+01
+1.316800022125244e+01 +1.498600006103516e+01
+1.308300018310547e+01 +1.498400020599365e+01
+1.307100009918213e+01 +1.506599998474121e+01
+1.298499965667725e+01 +1.506099987030029e+01
+1.291300010681152e+01 +1.507299995422363e+01
+1.288199996948242e+01 +1.508600044250488e+01
+1.274699974060059e+01 +1.502200031280518e+01
+1.256200027465820e+01 +1.489900016784668e+01
+1.250599956512451e+01 +1.492700004577637e+01
+1.244699954986572e+01 +1.495100021362305e+01
+1.235400009155273e+01 +1.493500041961670e+01
+1.237500000000000e+01 +1.500800037384033e+01
+1.231000041961670e+01 +1.502499961853027e+01
+1.222900009155273e+01 +1.502200031280518e+01
+1.217500019073486e+01 +1.505200004577637e+01
+1.206299972534180e+01 +1.500899982452393e+01
+1.197099971771240e+01 +1.499100017547607e+01
+1.193799972534180e+01 +1.504699993133545e+01
+1.180799961090088e+01 +1.493099975585938e+01
+1.174699974060059e+01 +1.494900035858154e+01
+1.168200016021729e+01 +1.496399974822998e+01
+1.159599971771240e+01 +1.494999980926514e+01
+1.153600025177002e+01 +1.496899986267090e+01
+1.141300010681152e+01 +1.490600013732910e+01
+1.136900043487549e+01 +1.489700031280518e+01
+1.134700012207031e+01 +1.496500015258789e+01
+1.128899955749512e+01 +1.498600006103516e+01
+1.118299961090088e+01 +1.494299983978271e+01
+1.111299991607666e+01 +1.494699954986572e+01
+1.103800010681152e+01 +1.494400024414062e+01
+1.101399993896484e+01 +1.496100044250488e+01
+1.093099975585938e+01 +1.494499969482422e+01
+1.090299987792969e+01 +1.500599956512451e+01
+1.085400009155273e+01 +1.503800010681152e+01
+1.078999996185303e+01 +1.504800033569336e+01
+1.074899959564209e+01 +1.509099960327148e+01
+1.071500015258789e+01 +1.514500045776367e+01
+1.068200016021729e+01 +1.514799976348877e+01
+1.064900016784668e+01 +1.520199966430664e+01
+1.069900035858154e+01 +1.537600040435791e+01
+1.071500015258789e+01 +1.550399971008301e+01
+1.067700004577637e+01 +1.555200004577637e+01
+1.275699996948242e+01 +1.871699905395508e+01
+1.270600032806396e+01 +1.870599937438965e+01
+1.263700008392334e+01 +1.873100090026855e+01
+1.255700016021729e+01 +1.873900032043457e+01
+1.247700023651123e+01 +1.874600028991699e+01
+1.239099979400635e+01 +1.874399948120117e+01
+1.231599998474121e+01 +1.875900077819824e+01
+1.222500038146973e+01 +1.874699974060059e+01
+1.218099975585938e+01 +1.874500083923340e+01
+1.209399986267090e+01 +1.873900032043457e+01
+1.201799964904785e+01 +1.875000000000000e+01
+1.193200016021729e+01 +1.874600028991699e+01
+1.185999965667725e+01 +1.876300048828125e+01
+1.176799964904785e+01 +1.874699974060059e+01
+1.172700023651123e+01 +1.874699974060059e+01
+1.164200019836426e+01 +1.874099922180176e+01
+1.156499958038330e+01 +1.874900054931641e+01
+1.147799968719482e+01 +1.873900032043457e+01
+1.140999984741211e+01 +1.876000022888184e+01
+1.131900024414062e+01 +1.874200057983398e+01
+1.127700042724609e+01 +1.873999977111816e+01
+1.119200038909912e+01 +1.872999954223633e+01
+1.111900043487549e+01 +1.874300003051758e+01
+1.103699970245361e+01 +1.873800086975098e+01
+1.096500015258789e+01 +1.875000000000000e+01
+1.087699985504150e+01 +1.873399925231934e+01
+1.091199970245361e+01 +1.886199951171875e+01
+1.081999969482422e+01 +1.883900070190430e+01
+1.074300003051758e+01 +1.884199905395508e+01
+1.067099952697754e+01 +1.885300064086914e+01
+8.616000175476074e+00 +1.543900012969971e+01
+1.044499969482422e+01 +1.886700057983398e+01
+8.565999984741211e+00 +1.563799953460693e+01
+8.406999588012695e+00 +1.546100044250488e+01
+1.016600036621094e+01 +1.884900093078613e+01
+8.369999885559082e+00 +1.562600040435791e+01
+8.270000457763672e+00 +1.555700016021729e+01
+9.975999832153320e+00 +1.884799957275391e+01
+7.967999935150146e+00 +1.515799999237061e+01
+7.900000095367432e+00 +1.514400005340576e+01
+7.783999919891357e+00 +1.515400028228760e+01
+7.744999885559082e+00 +1.519499969482422e+01
+7.774000167846680e+00 +1.537300014495850e+01
+7.769999980926514e+00 +1.542399978637695e+01
+7.683000087738037e+00 +1.537100028991699e+01
+7.653999805450439e+00 +1.543500041961670e+01
+7.497000217437744e+00 +1.523600006103516e+01
+7.517000198364258e+00 +1.539999961853027e+01
+7.491000175476074e+00 +1.547000026702881e+01
+7.420000076293945e+00 +1.538500022888184e+01
+7.328000068664551e+00 +1.531599998474121e+01
+7.324999809265137e+00 +1.543500041961670e+01
+7.223999977111816e+00 +1.534500026702881e+01
+7.178999900817871e+00 +1.537500000000000e+01
+8.680000305175781e+00 +1.875699996948242e+01
+8.593999862670898e+00 +1.872599983215332e+01
+8.454000473022461e+00 +1.849500083923340e+01
+8.493000030517578e+00 +1.873699951171875e+01
+2.236000061035156e+00 +4.971000194549561e+00
+7.136000156402588e+00 +1.586600017547607e+01
+2.221999883651733e+00 +4.980000019073486e+00
+2.203999996185303e+00 +4.980999946594238e+00
+2.174999952316284e+00 +4.936999797821045e+00
+2.296000003814697e+00 +6.027999877929688e+00
+2.276000022888184e+00 +6.031000137329102e+00
+2.256999969482422e+00 +6.039999961853027e+00
+2.253999948501587e+00 +6.060999870300293e+00
+2.237999916076660e+00 +6.077000141143799e+00
+2.276999950408936e+00 +7.228000164031982e+00
+1.133999943733215e+00 +4.912000179290771e+00
+1.121999979019165e+00 +4.931000232696533e+00
+1.100999951362610e+00 +4.910999774932861e+00
+1.095000028610229e+00 +4.956999778747559e+00
+1.074000000953674e+00 +4.934999942779541e+00
+1.059999942779541e+00 +4.945000171661377e+00
+1.050999999046326e+00 +4.940000057220459e+00
+1.031999945640564e+00 +4.929999828338623e+00
+1.019999980926514e+00 +4.951000213623047e+00
+1.003000020980835e+00 +4.943999767303467e+00
+9.869999885559082e-01 +4.945000171661377e+00
+9.739999771118164e-01 +4.964000225067139e+00
+9.559999704360962e-01 +4.953000068664551e+00
+9.509999752044678e-01 +4.968999862670898e+00
+9.409999847412109e-01 +5.005000114440918e+00
+9.269999861717224e-01 +5.013999938964844e+00
+9.229999780654907e-01 +5.084000110626221e+00
+9.190000295639038e-01 +5.156000137329102e+00
+9.120000004768372e-01 +5.214000225067139e+00
+9.150000214576721e-01 +5.283999919891357e+00
+9.110000133514404e-01 +5.357999801635742e+00
+9.089999794960022e-01 +5.454999923706055e+00
+9.020000100135803e-01 +5.520999908447266e+00
+8.999999761581421e-01 +5.623000144958496e+00
+8.949999809265137e-01 +5.709000110626221e+00
+8.889999985694885e-01 +5.790999889373779e+00
+8.909999728202820e-01 +5.867000102996826e+00
+8.859999775886536e-01 +5.965000152587891e+00
+8.759999871253967e-01 +6.032999992370605e+00
+8.719999790191650e-01 +6.144999980926514e+00
+8.629999756813049e-01 +6.218999862670898e+00
+8.590000271797180e-01 +6.340000152587891e+00
+8.650000095367432e-01 +6.465000152587891e+00
+8.579999804496765e-01 +6.574999809265137e+00
+8.500000238418579e-01 +6.679999828338623e+00
+8.450000286102295e-01 +6.817999839782715e+00
+8.389999866485596e-01 +6.949999809265137e+00
+8.339999914169312e-01 +7.098999977111816e+00
+8.309999704360962e-01 +7.275000095367432e+00
+8.330000042915344e-01 +7.402999877929688e+00
+8.299999833106995e-01 +7.598999977111816e+00
+8.320000171661377e-01 +7.848000049591064e+00
+1.912999987602234e+00 +1.959900093078613e+01
+1.855000019073486e+00 +1.964200019836426e+01
+1.807999968528748e+00 +1.946199989318848e+01
+1.748000025749207e+00 +1.948800086975098e+01
+1.679000020027161e+00 +1.939299964904785e+01
+1.629999995231628e+00 +1.954800033569336e+01
+1.577000021934509e+00 +1.966099929809570e+01
+1.495000004768372e+00 +1.939399909973145e+01
+1.465999960899353e+00 +1.941500091552734e+01
+1.881999969482422e+00 +2.614399909973145e+01
+1.304999947547913e+00 +1.884700012207031e+01
+1.246000051498413e+00 +1.885700035095215e+01
+1.187000036239624e+00 +1.887700080871582e+01
+1.404999971389771e+00 +2.362500000000000e+01
+1.330000042915344e+00 +2.361700057983398e+01
+1.065000057220459e+00 +1.936100006103516e+01
+1.006000041961670e+00 +1.940200042724609e+01
+9.559999704360962e-01 +1.963699913024902e+01
+8.880000114440918e-01 +1.951399993896484e+01
+8.280000090599060e-01 +1.954199981689453e+01
+7.659999728202820e-01 +1.952499961853027e+01
+7.089999914169312e-01 +1.965500068664551e+01
+6.779999732971191e-01 +1.965800094604492e+01
+6.150000095367432e-01 +1.959199905395508e+01
+5.709999799728394e-01 +2.027199935913086e+01
+4.720000028610229e-01 +1.877400016784668e+01
+4.129999876022339e-01 +1.878199958801270e+01
+3.540000021457672e-01 +1.877899932861328e+01
+3.260000050067902e-01 +1.888299942016602e+01
+2.509999871253967e-01 +1.764299964904785e+01
+1.949999928474426e-01 +1.755500030517578e+01
+1.400000005960464e-01 +1.756999969482422e+01
+8.799999952316284e-02 +1.862000083923340e+01
+2.899999916553497e-02 +1.877400016784668e+01
-0.000000000000000e+00 +1.879000091552734e+01
-5.900000035762787e-02 +1.878400039672852e+01
-1.180000007152557e-01 +1.878199958801270e+01
-1.770000010728836e-01 +1.878300094604492e+01
-2.360000014305115e-01 +1.878300094604492e+01
-2.949999868869781e-01 +1.878599929809570e+01
-3.540000021457672e-01 +1.878499984741211e+01
-3.840000033378601e-01 +1.879000091552734e+01
-4.429999887943268e-01 +1.878100013732910e+01
-5.019999742507935e-01 +1.878700065612793e+01
-5.609999895095825e-01 +1.878400039672852e+01
-6.200000047683716e-01 +1.878800010681152e+01
-6.790000200271606e-01 +1.879400062561035e+01
-7.080000042915344e-01 +1.878300094604492e+01
-7.680000066757202e-01 +1.879599952697754e+01
-8.270000219345093e-01 +1.878400039672852e+01
-8.859999775886536e-01 +1.878499984741211e+01
-9.449999928474426e-01 +1.878400039672852e+01
-1.003999948501587e+00 +1.878499984741211e+01
-1.062999963760376e+00 +1.877599906921387e+01
-1.093999981880188e+00 +1.879400062561035e+01
-1.151999950408936e+00 +1.878700065612793e+01
-1.212000012397766e+00 +1.878499984741211e+01
-1.271000027656555e+00 +1.878499984741211e+01
-1.330000042915344e+00 +1.878300094604492e+01
-1.389000058174133e+00 +1.878300094604492e+01
-1.417999982833862e+00 +1.877700042724609e+01
-1.478000044822693e+00 +1.878400039672852e+01
-1.544000029563904e+00 +1.886300086975098e+01
-1.608000040054321e+00 +1.890800094604492e+01
-1.671000003814697e+00 +1.893899917602539e+01
-1.730000019073486e+00 +1.893099975585938e+01
-1.789999961853027e+00 +1.893600082397461e+01
-1.820999979972839e+00 +1.894099998474121e+01
-1.879999995231628e+00 +1.893499946594238e+01
-1.940999984741211e+00 +1.894300079345703e+01
-2.002000093460083e+00 +1.894499969482422e+01
-2.061000108718872e+00 +1.893799972534180e+01
-2.122999906539917e+00 +1.895199966430664e+01
-2.151999950408936e+00 +1.894199943542480e+01
-2.211999893188477e+00 +1.893899917602539e+01
-2.272000074386597e+00 +1.893400001525879e+01
-2.332999944686890e+00 +1.894099998474121e+01
-2.392999887466431e+00 +1.893499946594238e+01
-2.454999923706055e+00 +1.894799995422363e+01
-2.513999938964844e+00 +1.894199943542480e+01
-2.545000076293945e+00 +1.894400024414062e+01
-2.602999925613403e+00 +1.892600059509277e+01
-2.657999992370605e+00 +1.888599967956543e+01
-2.703000068664551e+00 +1.878100013732910e+01
-2.763000011444092e+00 +1.877799987792969e+01
-2.822999954223633e+00 +1.877499961853027e+01
-2.854000091552734e+00 +1.878000068664551e+01
-2.914000034332275e+00 +1.877899932861328e+01
-2.976000070571899e+00 +1.878599929809570e+01
-3.036999940872192e+00 +1.878800010681152e+01
-3.095999956130981e+00 +1.878100013732910e+01
-3.157999992370605e+00 +1.878800010681152e+01
-3.217000007629395e+00 +1.877799987792969e+01
-3.250000000000000e+00 +1.879100036621094e+01
-3.302000045776367e+00 +1.874500083923340e+01
-1.996000051498413e+00 +1.118599987030029e+01
-2.025000095367432e+00 +1.114599990844727e+01
-2.062000036239624e+00 +1.114799976348877e+01
-2.091000080108643e+00 +1.111200046539307e+01
-2.114000082015991e+00 +1.113799953460693e+01
-2.148000001907349e+00 +1.112699985504150e+01
-2.194999933242798e+00 +1.118099975585938e+01
-3.767999887466431e+00 +1.878599929809570e+01
-3.829999923706055e+00 +1.879000091552734e+01
-3.890000104904175e+00 +1.878100013732910e+01
-3.951999902725220e+00 +1.878300094604492e+01
-3.986000061035156e+00 +1.879800033569336e+01
-4.047999858856201e+00 +1.879700088500977e+01
-4.130000114440918e+00 +1.889200019836426e+01
-4.201000213623047e+00 +1.892900085449219e+01
-4.263000011444092e+00 +1.893000030517578e+01
-4.323999881744385e+00 +1.892200088500977e+01
-4.357999801635742e+00 +1.893300056457520e+01
-4.419000148773193e+00 +1.892499923706055e+01
-4.480999946594238e+00 +1.892099952697754e+01
-4.546999931335449e+00 +1.893400001525879e+01
-4.606999874114990e+00 +1.892300033569336e+01
-4.668000221252441e+00 +1.891399955749512e+01
-4.701000213623047e+00 +1.892300033569336e+01
-4.765999794006348e+00 +1.892900085449219e+01
-4.833000183105469e+00 +1.894300079345703e+01
-4.894000053405762e+00 +1.893199920654297e+01
-4.955999851226807e+00 +1.892600059509277e+01
-5.019000053405762e+00 +1.892399978637695e+01
-5.086999893188477e+00 +1.894099998474121e+01
-5.112999916076660e+00 +1.891900062561035e+01
-5.183000087738037e+00 +1.894199943542480e+01
-5.247000217437744e+00 +1.894199943542480e+01
-5.308000087738037e+00 +1.893000030517578e+01
-5.372000217437744e+00 +1.892799949645996e+01
-5.436999797821045e+00 +1.893300056457520e+01
-5.498000144958496e+00 +1.892099952697754e+01
-5.533999919891357e+00 +1.893199920654297e+01
-5.603000164031982e+00 +1.894700050354004e+01
-5.657999992370605e+00 +1.891399955749512e+01
-5.719999790191650e+00 +1.890299987792969e+01
-5.795000076293945e+00 +1.893700027465820e+01
-5.856999874114990e+00 +1.892799949645996e+01
-5.893000125885010e+00 +1.893799972534180e+01
-5.962999820709229e+00 +1.895199966430664e+01
-6.026000022888184e+00 +1.894599914550781e+01
-6.093999862670898e+00 +1.895400047302246e+01
-6.171000003814697e+00 +1.898600006103516e+01
-6.217000007629395e+00 +1.892700004577637e+01
-6.238999843597412e+00 +1.889399909973145e+01
-6.287000179290771e+00 +1.884000015258789e+01
-6.339000225067139e+00 +1.879800033569336e+01
-6.401000022888184e+00 +1.878700065612793e+01
-6.473999977111816e+00 +1.880699920654297e+01
-6.531000137329102e+00 +1.878300094604492e+01
-6.600999832153320e+00 +1.879199981689453e+01
-6.638999938964844e+00 +1.880400085449219e+01
-6.693999767303467e+00 +1.877400016784668e+01
-6.763000011444092e+00 +1.877899932861328e+01
-6.834000110626221e+00 +1.879199981689453e+01
-6.881000041961670e+00 +1.873600006103516e+01
-7.227000236511230e+00 +1.948800086975098e+01
-7.306000232696533e+00 +1.951199913024902e+01
-7.334000110626221e+00 +1.949300003051758e+01
-7.401999950408936e+00 +1.948900032043457e+01
-7.475999832153320e+00 +1.949900054931641e+01
-7.538000106811523e+00 +1.947800064086914e+01
-7.612999916076660e+00 +1.948699951171875e+01
-7.660999774932861e+00 +1.943000030517578e+01
-7.731999874114990e+00 +1.952000045776367e+01
-7.803999900817871e+00 +1.952300071716309e+01
-7.867000102996826e+00 +1.950200080871582e+01
-7.940999984741211e+00 +1.950900077819824e+01
-8.012000083923340e+00 +1.950600051879883e+01
-8.072999954223633e+00 +1.948100090026855e+01
-8.137000083923340e+00 +1.946299934387207e+01
-8.140999794006348e+00 +1.938699913024902e+01
-8.147000312805176e+00 +1.923299980163574e+01
-8.137000083923340e+00 +1.904199981689453e+01
-8.163999557495117e+00 +1.894099998474121e+01
-8.173000335693359e+00 +1.879999923706055e+01
-8.236000061035156e+00 +1.878300094604492e+01
-8.270000457763672e+00 +1.877899932861328e+01
-8.338000297546387e+00 +1.877300071716309e+01
-6.328000068664551e+00 +1.414400005340576e+01
-6.376999855041504e+00 +1.413300037384033e+01
-6.407999992370605e+00 +1.408600044250488e+01
-6.459000110626221e+00 +1.407999992370605e+01
-6.499000072479248e+00 +1.405099964141846e+01
-6.551000118255615e+00 +1.410400009155273e+01
-9.131999969482422e+00 +1.947699928283691e+01
-9.203000068664551e+00 +1.946999931335449e+01
-9.286999702453613e+00 +1.948699951171875e+01
-9.362000465393066e+00 +1.948699951171875e+01
-9.432000160217285e+00 +1.947500038146973e+01
-9.555000305175781e+00 +1.949500083923340e+01
-9.623000144958496e+00 +1.947800064086914e+01
-9.678999900817871e+00 +1.943899917602539e+01
-9.684000015258789e+00 +1.929599952697754e+01
-9.701999664306641e+00 +1.918099975585938e+01
-9.708999633789062e+00 +1.904700088500977e+01
-9.680000305175781e+00 +1.891699981689453e+01
-9.701000213623047e+00 +1.881299972534180e+01
-9.770000457763672e+00 +1.879999923706055e+01
-9.836999893188477e+00 +1.878599929809570e+01
-9.913999557495117e+00 +1.878800010681152e+01
-9.973999977111816e+00 +1.875900077819824e+01
-1.002799987792969e+01 +1.878899955749512e+01
-1.018000030517578e+01 +1.893000030517578e+01
-1.026200008392334e+01 +1.894000053405762e+01
-1.033300018310547e+01 +1.892799949645996e+01
-1.040799999237061e+01 +1.892399978637695e+01
-1.048999977111816e+01 +1.893099975585938e+01
-1.055500030517578e+01 +1.890900039672852e+01
-1.060099983215332e+01 +1.892200088500977e+01
-1.067700004577637e+01 +1.891799926757812e+01
-1.075000000000000e+01 +1.890699958801270e+01
-1.083600044250488e+01 +1.892000007629395e+01
-1.090900039672852e+01 +1.890999984741211e+01
-1.097999954223633e+01 +1.889500045776367e+01
-1.104100036621094e+01 +1.893099975585938e+01
-1.111800003051758e+01 +1.892700004577637e+01
-1.118900012969971e+01 +1.891099929809570e+01
-1.126200008392334e+01 +1.889800071716309e+01
-1.134300041198730e+01 +1.889800071716309e+01
-1.142000007629395e+01 +1.889200019836426e+01
-1.150000000000000e+01 +1.888999938964844e+01
-1.154399967193604e+01 +1.889599990844727e+01
-1.163000011444092e+01 +1.890200042724609e+01
-1.170600032806396e+01 +1.889200019836426e+01
-1.178699970245361e+01 +1.889100074768066e+01
-1.186299991607666e+01 +1.887899971008301e+01
-1.193900012969971e+01 +1.886899948120117e+01
-1.202099990844727e+01 +1.886700057983398e+01
-1.207499980926514e+01 +1.888699913024902e+01
-1.214400005340576e+01 +1.886400032043457e+01
-1.223799991607666e+01 +1.887899971008301e+01
-1.232100009918213e+01 +1.887599945068359e+01
-1.240999984741211e+01 +1.888199996948242e+01
-1.245800018310547e+01 +1.876300048828125e+01
-1.256499958038330e+01 +1.879599952697754e+01
-1.264799976348877e+01 +1.879100036621094e+01
-1.272999954223633e+01 +1.878599929809570e+01
-1.281499958038330e+01 +1.878400039672852e+01
-1.290799999237061e+01 +1.879299926757812e+01
-1.295699977874756e+01 +1.879999923706055e+01
-1.304399967193604e+01 +1.880100059509277e+01
-1.311600017547607e+01 +1.877799987792969e+01
-7.026999950408936e+00 +1.001500034332275e+01
-7.059000015258789e+00 +9.993000030517578e+00
-7.084000110626221e+00 +9.961999893188477e+00
-7.124000072479248e+00 +9.951000213623047e+00
-1.353499984741211e+01 +1.880400085449219e+01
-1.362199974060059e+01 +1.879999923706055e+01
-1.370400047302246e+01 +1.879000091552734e+01
-1.379899978637695e+01 +1.879500007629395e+01
-1.403999996185303e+01 +1.899699974060059e+01
-1.420199966430664e+01 +1.909099960327148e+01
-1.429599952697754e+01 +1.909099960327148e+01
-1.436900043487549e+01 +1.912599945068359e+01
-1.444900035858154e+01 +1.910600090026855e+01
-1.454100036621094e+01 +1.910400009155273e+01
-1.464099979400635e+01 +1.911000061035156e+01
-1.472599983215332e+01 +1.909600067138672e+01
-1.474499988555908e+01 +1.893600082397461e+01
-1.480500030517578e+01 +1.888999938964844e+01
-1.494200038909912e+01 +1.894199943542480e+01
-1.517599964141846e+01 +1.911400032043457e+01
-1.526099967956543e+01 +1.909799957275391e+01
-1.527200031280518e+01 +1.892799949645996e+01
-1.533699989318848e+01 +1.888699913024902e+01
-1.540200042724609e+01 +1.884499931335449e+01
-1.547099971771240e+01 +1.880900001525879e+01
-1.553899955749512e+01 +1.877099990844727e+01
-1.565499973297119e+01 +1.879100036621094e+01
-1.575000000000000e+01 +1.878499984741211e+01
-1.581599998474121e+01 +1.880299949645996e+01
-1.590499973297119e+01 +1.878800010681152e+01
-1.602499961853027e+01 +1.880999946594238e+01
-1.609700012207031e+01 +1.877400016784668e+01
-1.621199989318848e+01 +1.878899955749512e+01
-1.630200004577637e+01 +1.877400016784668e+01
-1.640500068664551e+01 +1.877199935913086e+01
-1.639299964904785e+01 +1.870000076293945e+01
-1.659399986267090e+01 +1.880800056457520e+01
-1.667000007629395e+01 +1.877599906921387e+01
-1.678300094604492e+01 +1.878400039672852e+01
-1.688699913024902e+01 +1.878100013732910e+01
-1.695400047302246e+01 +1.873600006103516e+01
-1.701899909973145e+01 +1.875000000000000e+01
-1.717000007629395e+01 +1.879599952697754e+01
-1.726300048828125e+01 +1.877899932861328e+01
-1.736899948120117e+01 +1.877599906921387e+01
-1.748699951171875e+01 +1.878400039672852e+01
-1.757699966430664e+01 +1.876300048828125e+01
-1.771100044250488e+01 +1.878700065612793e+01
-1.776600074768066e+01 +1.878599929809570e+01
-1.785400009155273e+01 +1.876000022888184e+01
-1.072200012207031e+01 +1.121100044250488e+01
-1.073999977111816e+01 +1.115900039672852e+01
-1.077999973297119e+01 +1.113099956512451e+01
-1.081499958038330e+01 +1.109700012207031e+01
-1.847100067138672e+01 +1.886700057983398e+01
-1.857799911499023e+01 +1.885700035095215e+01
-1.868799972534180e+01 +1.885000038146973e+01
-1.881200027465820e+01 +1.885600090026855e+01
-1.891200065612793e+01 +1.883799934387207e+01
-1.902599906921387e+01 +1.883200073242188e+01
-1.912599945068359e+01 +1.887199974060059e+01
-1.923399925231934e+01 +1.885899925231934e+01
-1.934600067138672e+01 +1.885000038146973e+01
-1.948200035095215e+01 +1.886300086975098e+01
-1.957399940490723e+01 +1.883399963378906e+01
-1.968899917602539e+01 +1.882600021362305e+01
-1.976499938964844e+01 +1.877899932861328e+01
-1.983200073242188e+01 +1.878400039672852e+01
-1.995000076293945e+01 +1.877700042724609e+01
-2.008799934387207e+01 +1.878800010681152e+01
-2.019599914550781e+01 +1.877000045776367e+01
-2.032600021362305e+01 +1.877300071716309e+01
-2.045199966430664e+01 +1.877000045776367e+01
-2.057299995422363e+01 +1.876199913024902e+01
-2.065999984741211e+01 +1.878199958801270e+01
-2.079700088500977e+01 +1.878800010681152e+01
-2.091099929809570e+01 +1.877199935913086e+01
-2.103400039672852e+01 +1.876300048828125e+01
-2.117300033569336e+01 +1.876700019836426e+01
-2.129500007629395e+01 +1.875600051879883e+01
-2.139200019836426e+01 +1.878199958801270e+01
-2.153100013732910e+01 +1.878400039672852e+01
-2.164699935913086e+01 +1.876600074768066e+01
-1.599699974060059e+01 +1.378899955749512e+01
-1.605999946594238e+01 +1.375599956512451e+01
-1.605100059509277e+01 +1.366100025177002e+01
-1.711300086975098e+01 +1.447000026702881e+01
-1.722299957275391e+01 +1.451700019836426e+01
-1.745299911499023e+01 +1.461600017547607e+01
-1.718300056457520e+01 +1.430000019073486e+01
-1.720299911499023e+01 +1.422500038146973e+01
-1.738400077819824e+01 +1.428299999237061e+01
-1.738800048828125e+01 +1.419499969482422e+01
-1.757200050354004e+01 +1.429899978637695e+01
-1.765600013732910e+01 +1.427499961853027e+01
-1.777199935913086e+01 +1.427700042724609e+01
-2.385000038146973e+01 +1.902499961853027e+01
-2.396299934387207e+01 +1.899200057983398e+01
-1.738899993896484e+01 +1.370199966430664e+01
-2.429400062561035e+01 +1.900699996948242e+01
-2.433799934387207e+01 +1.897999954223633e+01
-2.429599952697754e+01 +1.882500076293945e+01
-2.439200019836426e+01 +1.877700042724609e+01
-2.450799942016602e+01 +1.874399948120117e+01
-2.593000030517578e+01 +1.970100021362305e+01
-2.586100006103516e+01 +1.952099990844727e+01
-2.598600006103516e+01 +1.955100059509277e+01
-2.566799926757812e+01 +1.918600082397461e+01
-2.578400039672852e+01 +1.889699935913086e+01
-2.579500007629395e+01 +1.878100013732910e+01
-2.590299987792969e+01 +1.873500061035156e+01
-2.613299942016602e+01 +1.883900070190430e+01
-2.659199905395508e+01 +1.904299926757812e+01
-2.676000022888184e+01 +1.903499984741211e+01
-2.691600036621094e+01 +1.901899909973145e+01
-2.708200073242188e+01 +1.900900077819824e+01
-2.715099906921387e+01 +1.893099975585938e+01
-2.731699943542480e+01 +1.898299980163574e+01
-2.750699996948242e+01 +1.898600006103516e+01
-2.773100090026855e+01 +1.901300048828125e+01
-2.790800094604492e+01 +1.900499916076660e+01
-1.666300010681152e+01 +1.128299999237061e+01
-1.663500022888184e+01 +1.118900012969971e+01
-1.668499946594238e+01 +1.114599990844727e+01
-1.669300079345703e+01 +1.111400032043457e+01
-1.676199913024902e+01 +1.108399963378906e+01
-2.859700012207031e+01 +1.875900077819824e+01
-2.878800010681152e+01 +1.875499916076660e+01
-2.896599960327148e+01 +1.874200057983398e+01
-2.915600013732910e+01 +1.873500061035156e+01
-2.933099937438965e+01 +1.878199958801270e+01
-2.951099967956543e+01 +1.876700019836426e+01
-2.971699905395508e+01 +1.876700019836426e+01
-2.995199966430664e+01 +1.878400039672852e+01
-3.076000022888184e+01 +1.915500068664551e+01
-3.097599983215332e+01 +1.915500068664551e+01
-1.935000038146973e+01 +1.189299964904785e+01
-1.940800094604492e+01 +1.188700008392334e+01
-3.096299934387207e+01 +1.881200027465820e+01
-3.108399963378906e+01 +1.875200080871582e+01
-1.932699966430664e+01 +1.158800029754639e+01
-1.938699913024902e+01 +1.154199981689453e+01
-1.947900009155273e+01 +1.151299953460693e+01
-1.945899963378906e+01 +1.146100044250488e+01
-1.933099937438965e+01 +1.130399990081787e+01
-1.932299995422363e+01 +1.121800041198730e+01
-1.911499977111816e+01 +1.101799964904785e+01
-1.941699981689453e+01 +1.110999965667725e+01
-1.948200035095215e+01 +1.106599998474121e+01
-1.965200042724609e+01 +1.112199974060059e+01
-3.345199966430664e+01 +1.877199935913086e+01
-3.359299850463867e+01 +1.871299934387207e+01
-3.388100051879883e+01 +1.873399925231934e+01
-3.409899902343750e+01 +1.871400070190430e+01
-3.501900100708008e+01 +1.907500076293945e+01
-3.524200057983398e+01 +1.905400085449219e+01
-3.545999908447266e+01 +1.909900093078613e+01
-3.572800064086914e+01 +1.909900093078613e+01
-3.596500015258789e+01 +1.907999992370605e+01
-3.622999954223633e+01 +1.907500076293945e+01
-1.946699905395508e+01 +1.010799980163574e+01
-1.942099952697754e+01 +1.004500007629395e+01
-1.949699974060059e+01 +1.000699996948242e+01
-1.956800079345703e+01 +9.965000152587891e+00
-3.718199920654297e+01 +1.876300048828125e+01
-3.904899978637695e+01 +1.954999923706055e+01
-3.905500030517578e+01 +1.939999961853027e+01
-3.886600112915039e+01 +1.915399932861328e+01
-3.831299972534180e+01 +1.880699920654297e+01
-3.890399932861328e+01 +1.894499969482422e+01
-3.886100006103516e+01 +1.877400016784668e+01
-3.903099822998047e+01 +1.870499992370605e+01
-3.932799911499023e+01 +1.869499969482422e+01
-3.945199966430664e+01 +1.860199928283691e+01
-3.039699935913086e+01 +1.428100013732910e+01
-4.115499877929688e+01 +1.901000022888184e+01
-4.107400131225586e+01 +1.881699943542480e+01
-3.114100074768066e+01 +1.415499973297119e+01
-3.112999916076660e+01 +1.403299999237061e+01
-3.134600067138672e+01 +1.401099967956543e+01
-2.907299995422363e+01 +1.294299983978271e+01
-2.908099937438965e+01 +1.283699989318848e+01
-2.909000015258789e+01 +1.273200035095215e+01
-2.844099998474121e+01 +1.234200000762939e+01
-2.844099998474121e+01 +1.223600006103516e+01
-2.845000076293945e+01 +1.213399982452393e+01
-4.412599945068359e+01 +1.872299957275391e+01
-4.452399826049805e+01 +1.872699928283691e+01
-4.488899993896484e+01 +1.871400070190430e+01
-4.555400085449219e+01 +1.882299995422363e+01
-4.593500137329102e+01 +1.881200027465820e+01
-4.609000015258789e+01 +1.870599937438965e+01
-4.635499954223633e+01 +1.872900009155273e+01
-4.675899887084961e+01 +1.872100067138672e+01
-4.715000152587891e+01 +1.870599937438965e+01
-4.752700042724609e+01 +1.868300056457520e+01
-4.829899978637695e+01 +1.881100082397461e+01
-4.869900131225586e+01 +1.879100036621094e+01
-4.880099868774414e+01 +1.865399932861328e+01
-4.911600112915039e+01 +1.868600082397461e+01
-3.651800155639648e+01 +1.376900005340576e+01
-3.655300140380859e+01 +1.365100002288818e+01
-3.072900009155273e+01 +1.137100028991699e+01
-3.075300025939941e+01 +1.127000045776367e+01
-3.079800033569336e+01 +1.117700004577637e+01
-3.537500000000000e+01 +1.277099990844727e+01
-4.113399887084961e+01 +1.469999980926514e+01
-3.499700164794922e+01 +1.238700008392334e+01
-3.502799987792969e+01 +1.227400016784668e+01
-3.529499816894531e+01 +1.224300003051758e+01
-4.116600036621094e+01 +1.413000011444092e+01
-3.872000122070312e+01 +1.315699958801270e+01
-3.877500152587891e+01 +1.310700035095215e+01
-4.119400024414062e+01 +1.377900028228760e+01
-3.899700164794922e+01 +1.290999984741211e+01
-3.849399948120117e+01 +1.260999965667725e+01
-3.819300079345703e+01 +1.237899971008301e+01
-3.844100189208984e+01 +1.232499980926514e+01
-3.845299911499023e+01 +1.219600009918213e+01
-3.834099960327148e+01 +1.209399986267090e+01
-3.639699935913086e+01 +1.135700035095215e+01
-3.658300018310547e+01 +1.128899955749512e+01
-3.705500030517578e+01 +1.130700016021729e+01
-3.654199981689453e+01 +1.102600002288818e+01
-3.670700073242188e+01 +1.094999980926514e+01
-3.667599868774414e+01 +1.087800025939941e+01
-3.630899810791016e+01 +1.064500045776367e+01
-3.642300033569336e+01 +1.055399990081787e+01
-3.652000045776367e+01 +1.045800018310547e+01
-3.673099899291992e+01 +1.039400005340576e+01
-3.691999816894531e+01 +1.032199954986572e+01
-3.691500091552734e+01 +1.025800037384033e+01
-3.684799957275391e+01 +1.011499977111816e+01
-3.712699890136719e+01 +1.006599998474121e+01
-4.689400100708008e+01 +1.254899978637695e+01
-4.745000076293945e+01 +1.237800025939941e+01
-4.753499984741211e+01 +1.232100009918213e+01
-4.928900146484375e+01 +1.137899971008301e+01
-4.931100082397461e+01 +1.122099971771240e+01
-5.099599838256836e+01 +1.051399993896484e+01
-5.100400161743164e+01 +1.034799957275391e+01
-4.768299865722656e+01 +9.520000457763672e+00
-4.750000000000000e+01 +9.406000137329102e+00
-4.760900115966797e+01 +9.272999763488770e+00
-5.596699905395508e+01 +1.071399974822998e+01
-5.605699920654297e+01 +1.054800033569336e+01
-5.167200088500977e+01 +9.557000160217285e+00
-5.038000106811523e+01 +9.154999732971191e+00
-5.032099914550781e+01 +9.062999725341797e+00
-5.065900039672852e+01 +8.960000038146973e+00
-5.066500091552734e+01 +8.796999931335449e+00
-5.105500030517578e+01 +8.699000358581543e+00
-5.158100128173828e+01 +8.621999740600586e+00
-5.118399810791016e+01 +8.390000343322754e+00
-6.070500183105469e+01 +9.652999877929688e+00
-6.065399932861328e+01 +9.449000358581543e+00
-6.089899826049805e+01 +9.291000366210938e+00
-6.069200134277344e+01 +9.064999580383301e+00
-6.074000167846680e+01 +8.876999855041504e+00
-6.073600006103516e+01 +8.682000160217285e+00
-5.759999847412109e+01 +8.142999649047852e+00
-4.695399856567383e+01 +6.492000102996826e+00
-6.043799972534180e+01 +8.156000137329102e+00
-4.711299896240234e+01 +6.211999893188477e+00
-4.711800003051758e+01 +6.063000202178955e+00
-4.712099838256836e+01 +5.913000106811523e+00
-4.711700057983398e+01 +5.762000083923340e+00
-4.713000106811523e+01 +5.688000202178955e+00
-4.719400024414062e+01 +5.546000003814697e+00
-5.232899856567383e+01 +5.813000202178955e+00
-5.245600128173828e+01 +5.659999847412109e+00
-5.261700057983398e+01 +5.511000156402588e+00
-5.238199996948242e+01 +5.071000099182129e+00
-6.476899719238281e+01 -3.934999942779541e+00
-6.052500152587891e+01 -3.865999937057495e+00
-5.682400131225586e+01 -3.717999935150146e+00
-5.435599899291992e+01 -3.726999998092651e+00
-5.304000091552734e+01 -3.802999973297119e+00
-5.243999862670898e+01 -3.926000118255615e+00
-5.156999969482422e+01 -4.022999763488770e+00
-5.130599975585938e+01 -4.164000034332275e+00
-5.120700073242188e+01 -4.317999839782715e+00
-5.133200073242188e+01 -4.409999847412109e+00
-5.159700012207031e+01 -4.596000194549561e+00
-5.152399826049805e+01 -4.752999782562256e+00
-5.161399841308594e+01 -4.925000190734863e+00
-5.909999847412109e+01 -5.923999786376953e+00
-5.918299865722656e+01 -6.119999885559082e+00
-4.233200073242188e+01 -4.438000202178955e+00
-4.196400070190430e+01 -4.532000064849854e+00
-4.110900115966797e+01 -4.570000171661377e+00
-4.065399932861328e+01 -4.647999763488770e+00
-4.050999832153320e+01 -4.761000156402588e+00
-4.044699859619141e+01 -4.881999969482422e+00
-4.032400131225586e+01 -4.995999813079834e+00
-4.020899963378906e+01 -5.046000003814697e+00
-4.016799926757812e+01 -5.169000148773193e+00
-4.008200073242188e+01 -5.285999774932861e+00
-2.984399986267090e+01 -4.024000167846680e+00
-2.983300018310547e+01 -4.118000030517578e+00
-2.972100067138672e+01 -4.197999954223633e+00
-2.883200073242188e+01 -4.118000030517578e+00
-2.872400093078613e+01 -4.193999767303467e+00
-2.795100021362305e+01 -4.171000003814697e+00
-2.743400001525879e+01 -4.181000232696533e+00
-2.727099990844727e+01 -4.243999958038330e+00
-2.737800025939941e+01 -4.348999977111816e+00
-2.719300079345703e+01 -4.362999916076660e+00
-2.682600021362305e+01 -4.389999866485596e+00
-2.666500091552734e+01 -4.449999809265137e+00
-2.659300041198730e+01 -4.524000167846680e+00
-2.650600051879883e+01 -4.594999790191650e+00
-2.647999954223633e+01 -4.676000118255615e+00
-2.660300064086914e+01 -4.783999919891357e+00
-2.637500000000000e+01 -4.784999847412109e+00
-2.634799957275391e+01 -4.866000175476074e+00
-2.619300079345703e+01 -4.921999931335449e+00
-2.572200012207031e+01 -4.916999816894531e+00
-2.558699989318848e+01 -4.974999904632568e+00
-2.387999916076660e+01 -4.718999862670898e+00
-2.402400016784668e+01 -4.787000179290771e+00
-2.387000083923340e+01 -4.834000110626221e+00
-2.372100067138672e+01 -4.881000041961670e+00
-2.389399909973145e+01 -4.994999885559082e+00
-2.475000000000000e+01 -5.256000041961670e+00
-2.455500030517578e+01 -5.296000003814697e+00
-2.429700088500977e+01 -5.318999767303467e+00
-2.434700012207031e+01 -5.370999813079834e+00
-2.437899971008301e+01 -5.458000183105469e+00
-2.412700080871582e+01 -5.480999946594238e+00
-2.409199905395508e+01 -5.552999973297119e+00
-2.394099998474121e+01 -5.597000122070312e+00
-2.386800003051758e+01 -5.658999919891357e+00
-2.386000061035156e+01 -5.697000026702881e+00
-2.381999969482422e+01 -5.765999794006348e+00
-2.360600090026855e+01 -5.793000221252441e+00
-2.334300041198730e+01 -5.806000232696533e+00
-2.314599990844727e+01 -5.834000110626221e+00
-2.330999946594238e+01 -5.953999996185303e+00
-2.336300086975098e+01 -6.045000076293945e+00
-2.330299949645996e+01 -6.068999767303467e+00
-2.322599983215332e+01 -6.126999855041504e+00
-2.321199989318848e+01 -6.201000213623047e+00
-2.318099975585938e+01 -6.270999908447266e+00
-2.315900039672852e+01 -6.342999935150146e+00
-2.309700012207031e+01 -6.403999805450439e+00
-2.300399971008301e+01 -6.416999816894531e+00
-2.297999954223633e+01 -6.487999916076660e+00
-2.292900085449219e+01 -6.552000045776367e+00
-2.291399955749512e+01 -6.625000000000000e+00
-2.291799926757812e+01 -6.704999923706055e+00
-2.290999984741211e+01 -6.781000137329102e+00
-2.290800094604492e+01 -6.857999801635742e+00
-2.302499961853027e+01 -6.933000087738037e+00
-2.726700019836426e+01 -8.309000015258789e+00
-2.313400077819824e+01 -7.125000000000000e+00
-2.298200035095215e+01 -7.157000064849854e+00
-2.291500091552734e+01 -7.215000152587891e+00
-2.291200065612793e+01 -7.293000221252441e+00
-2.293199920654297e+01 -7.340000152587891e+00
-2.311300086975098e+01 -7.478000164031982e+00
-2.279700088500977e+01 -7.453999996185303e+00
-2.280299949645996e+01 -7.535999774932861e+00
-2.262199974060059e+01 -7.554999828338623e+00
-2.262700080871582e+01 -7.635000228881836e+00
-2.288599967956543e+01 -7.803999900817871e+00
-2.277799987792969e+01 -7.806000232696533e+00
-2.286599922180176e+01 -7.916999816894531e+00
-2.302300071716309e+01 -8.053000450134277e+00
-2.275600051879883e+01 -8.038999557495117e+00
-2.266699981689453e+01 -8.088000297546387e+00
-2.265800094604492e+01 -8.164999961853027e+00
-2.254700088500977e+01 -8.164999961853027e+00
-2.247999954223633e+01 -8.220999717712402e+00
-2.251300048828125e+01 -8.312999725341797e+00
-2.248399925231934e+01 -8.383000373840332e+00
-1.840500068664551e+01 -6.922999858856201e+00
-2.236400032043457e+01 -8.498000144958496e+00
-2.226600074768066e+01 -8.541000366210938e+00
-1.840800094604492e+01 -7.090000152587891e+00
-2.218899917602539e+01 -8.631999969482422e+00
-2.233399963378906e+01 -8.770000457763672e+00
-2.263599967956543e+01 -8.970000267028809e+00
-2.264399909973145e+01 -9.055999755859375e+00
-1.852599906921387e+01 -7.472000122070312e+00
-1.870299911499023e+01 -7.578000068664551e+00
-1.874900054931641e+01 -7.664999961853027e+00
-1.815800094604492e+01 -7.488999843597412e+00
-1.763100051879883e+01 -7.335999965667725e+00
-1.771800041198730e+01 -7.438000202178955e+00
-1.797100067138672e+01 -7.611000061035156e+00
-1.823100090026855e+01 -7.755000114440918e+00
-1.778800010681152e+01 -7.631999969482422e+00
-1.794300079345703e+01 -7.765999794006348e+00
-1.800499916076660e+01 -7.860000133514404e+00
-1.808099937438965e+01 -7.960999965667725e+00
-1.745100021362305e+01 -7.748000144958496e+00
-1.763899993896484e+01 -7.932000160217285e+00
-2.272900009155273e+01 -1.031499958038330e+01
-1.811499977111816e+01 -8.352999687194824e+00
-2.366300010681152e+01 -1.101000022888184e+01
-2.139299964904785e+01 -1.003299999237061e+01
-2.126499938964844e+01 -1.001399993896484e+01
-2.119300079345703e+01 -1.006200027465820e+01
-2.109700012207031e+01 -1.009700012207031e+01
-2.098399925231934e+01 -1.012399959564209e+01
-2.094700050354004e+01 -1.018700027465820e+01
-2.123900032043457e+01 -1.041300010681152e+01
-2.105299949645996e+01 -1.040299987792969e+01
-2.096599960327148e+01 -1.040100002288818e+01
-1.855800056457520e+01 -9.276000022888184e+00
-1.854199981689453e+01 -9.340999603271484e+00
-1.850499916076660e+01 -9.395000457763672e+00
-1.846299934387207e+01 -9.446999549865723e+00
-1.846500015258789e+01 -9.520999908447266e+00
-1.845499992370605e+01 -9.553000450134277e+00
-1.849399948120117e+01 -9.647000312805176e+00
-1.871500015258789e+01 -9.838000297546387e+00
-1.856100082397461e+01 -9.831000328063965e+00
-1.859499931335449e+01 -9.923999786376953e+00
-1.856500053405762e+01 -9.982999801635742e+00
-1.881500053405762e+01 -1.015600013732910e+01
-1.821999931335449e+01 -9.907999992370605e+00
-1.791200065612793e+01 -9.812999725341797e+00
-1.814999961853027e+01 -1.001799964904785e+01
-1.819700050354004e+01 -1.011900043487549e+01
-1.804700088500977e+01 -1.010999965667725e+01
-1.802000045776367e+01 -1.016899967193604e+01
-1.804800033569336e+01 -1.022200012207031e+01
-1.821299934387207e+01 -1.039200019836426e+01
-1.798800086975098e+01 -1.033800029754639e+01
-1.806100082397461e+01 -1.045600032806396e+01
-1.793099975585938e+01 -1.045600032806396e+01
-1.800399971008301e+01 -1.057400035858154e+01
-1.804400062561035e+01 -1.063599967956543e+01
-2.437500000000000e+01 -1.448299980163574e+01
-1.801600074768066e+01 -1.077299976348877e+01
-1.791200065612793e+01 -1.078699970245361e+01
-1.776899909973145e+01 -1.077700042724609e+01
-1.775499916076660e+01 -1.084500026702881e+01
-1.786199951171875e+01 -1.098799991607666e+01
-2.389500045776367e+01 -1.476200008392334e+01
-2.404400062561035e+01 -1.495800018310547e+01
-1.200599956512451e+01 -7.506000041961670e+00
-1.204500007629395e+01 -7.584000110626221e+00
-1.204500007629395e+01 -7.637000083923340e+00
-1.203400039672852e+01 -7.683000087738037e+00
-1.193299961090088e+01 -7.644999980926514e+00
-1.191600036621094e+01 -7.685999870300293e+00
-2.433399963378906e+01 -1.583800029754639e+01
-2.439500045776367e+01 -1.598700046539307e+01
-2.439800071716309e+01 -1.609900093078613e+01
-2.449399948120117e+01 -1.627300071716309e+01
-2.433799934387207e+01 -1.628000068664551e+01
-2.428199958801270e+01 -1.629800033569336e+01
-2.419000053405762e+01 -1.634600067138672e+01
-2.425099945068359e+01 -1.649799919128418e+01
-2.445400047302246e+01 -1.675000000000000e+01
-2.441900062561035e+01 -1.683900070190430e+01
-2.424799919128418e+01 -1.683300018310547e+01
-2.423200035095215e+01 -1.687800025939941e+01
-2.419000053405762e+01 -1.696199989318848e+01
-2.413800048828125e+01 -1.704000091552734e+01
-1.964299964904785e+01 -1.395300006866455e+01
-1.957099914550781e+01 -1.399499988555908e+01
-1.963299942016602e+01 -1.413199996948242e+01
-7.824999809265137e+00 -5.670000076293945e+00
-1.961100006103516e+01 -1.421000003814697e+01
-7.822999954223633e+00 -5.705999851226807e+00
-7.829999923706055e+00 -5.748000144958496e+00
-7.906000137329102e+00 -5.842999935150146e+00
-7.888999938964844e+00 -5.868999958038330e+00
-7.729000091552734e+00 -5.787000179290771e+00
-7.738999843597412e+00 -5.814000129699707e+00
-7.736000061035156e+00 -5.849999904632568e+00
-7.673999786376953e+00 -5.840000152587891e+00
-7.690000057220459e+00 -5.890999794006348e+00
-7.614999771118164e+00 -5.870999813079834e+00
-7.577000141143799e+00 -5.880000114440918e+00
-7.579999923706055e+00 -5.901999950408936e+00
-7.584000110626221e+00 -5.942999839782715e+00
-7.600999832153320e+00 -5.995999813079834e+00
-7.614999771118164e+00 -6.046000003814697e+00
-7.567999839782715e+00 -6.046999931335449e+00
-7.538000106811523e+00 -6.061999797821045e+00
-7.554999828338623e+00 -6.114999771118164e+00
-7.513999938964844e+00 -6.100999832153320e+00
-7.475999832153320e+00 -6.110000133514404e+00
-7.471000194549561e+00 -6.144999980926514e+00
-7.447000026702881e+00 -6.164000034332275e+00
-7.451000213623047e+00 -6.206999778747559e+00
-7.440000057220459e+00 -6.237999916076660e+00
-7.422999858856201e+00 -6.243000030517578e+00
-7.389999866485596e+00 -6.255000114440918e+00
-7.335000038146973e+00 -6.248000144958496e+00
-7.323999881744385e+00 -6.278999805450439e+00
-7.298999786376953e+00 -6.296999931335449e+00
-7.282999992370605e+00 -6.322999954223633e+00
-7.268000125885010e+00 -6.349999904632568e+00
-7.460000038146973e+00 -6.539999961853027e+00
-7.375000000000000e+00 -6.506000041961670e+00
-7.256999969482422e+00 -6.441999912261963e+00
-7.425000190734863e+00 -6.633999824523926e+00
-7.241000175476074e+00 -6.510000228881836e+00
-7.000000000000000e+00 -6.331999778747559e+00
-6.460000038146973e+00 -5.859000205993652e+00
-6.427000045776367e+00 -5.866000175476074e+00
-6.369999885559082e+00 -5.850999832153320e+00
-6.333000183105469e+00 -5.853000164031982e+00
-6.408999919891357e+00 -5.961999893188477e+00
-6.484000205993652e+00 -6.070000171661377e+00
-6.435999870300293e+00 -6.044000148773193e+00
-6.522999763488770e+00 -6.164999961853027e+00
-6.525000095367432e+00 -6.205999851226807e+00
-6.538000106811523e+00 -6.256999969482422e+00
-6.540999889373779e+00 -6.300000190734863e+00
-6.681000232696533e+00 -6.477000236511230e+00
-6.828000068664551e+00 -6.662000179290771e+00
-7.368000030517578e+00 -7.214000225067139e+00
-7.250000000000000e+00 -7.142000198364258e+00
-6.203000068664551e+00 -6.144999980926514e+00
-6.188000202178955e+00 -6.169000148773193e+00
-6.196000099182129e+00 -6.215000152587891e+00
-6.123000144958496e+00 -6.179999828338623e+00
-6.102000236511230e+00 -6.177999973297119e+00
-6.066999912261963e+00 -6.182000160217285e+00
-6.014999866485596e+00 -6.168000221252441e+00
-6.018000125885010e+00 -6.210000038146973e+00
-6.002999782562256e+00 -6.232999801635742e+00
-6.045000076293945e+00 -6.316999912261963e+00
-6.030000209808350e+00 -6.340000152587891e+00
-6.072000026702881e+00 -6.405000209808350e+00
-6.126999855041504e+00 -6.504000186920166e+00
-6.170000076293945e+00 -6.592000007629395e+00
-6.140999794006348e+00 -6.603000164031982e+00
-6.083000183105469e+00 -6.580999851226807e+00
-6.033999919891357e+00 -6.568999767303467e+00
-6.019000053405762e+00 -6.573999881744385e+00
-5.712999820709229e+00 -6.276999950408936e+00
-6.734000205993652e+00 -7.453000068664551e+00
-6.703999996185303e+00 -7.467000007629395e+00
-6.730000019073486e+00 -7.543000221252441e+00
-6.774000167846680e+00 -7.640999794006348e+00
-6.668000221252441e+00 -7.568999767303467e+00
-6.439000129699707e+00 -7.330999851226807e+00
-6.458000183105469e+00 -7.399000167846680e+00
-6.480000019073486e+00 -7.473000049591064e+00
-6.385000228881836e+00 -7.409999847412109e+00
-6.355000019073486e+00 -7.421999931335449e+00
-6.409999847412109e+00 -7.532999992370605e+00
-6.353000164031982e+00 -7.489999771118164e+00
-6.283999919891357e+00 -7.455999851226807e+00
-6.227000236511230e+00 -7.435999870300293e+00
-6.172999858856201e+00 -7.419000148773193e+00
-6.145999908447266e+00 -7.433000087738037e+00
-6.125000000000000e+00 -7.455999851226807e+00
-6.222000122070312e+00 -7.598999977111816e+00
-6.149000167846680e+00 -7.558000087738037e+00
-6.067999839782715e+00 -7.505000114440918e+00
-6.046999931335449e+00 -7.526999950408936e+00
-5.611999988555908e+00 -7.027999877929688e+00
-5.613999843597412e+00 -7.077000141143799e+00
-5.572000026702881e+00 -7.068999767303467e+00
-5.559999942779541e+00 -7.077000141143799e+00
-5.566999912261963e+00 -7.131999969482422e+00
-5.558000087738037e+00 -7.166999816894531e+00
-5.922999858856201e+00 -7.690999984741211e+00
-5.943999767303467e+00 -7.768000125885010e+00
-5.868999958038330e+00 -7.719999790191650e+00
-5.822000026702881e+00 -7.683000087738037e+00
-5.895999908447266e+00 -7.831999778747559e+00
-5.897999763488770e+00 -7.886000156402588e+00
-5.880000114440918e+00 -7.914000034332275e+00
-6.052999973297119e+00 -8.201000213623047e+00
-5.999000072479248e+00 -8.182000160217285e+00
-6.056000232696533e+00 -8.288000106811523e+00
-1.095699977874756e+01 -1.513099956512451e+01
-1.097299957275391e+01 -1.525300025939941e+01
-1.089599990844727e+01 -1.524699974060059e+01
-1.081799983978271e+01 -1.523900032043457e+01
-1.113099956512451e+01 -1.578600025177002e+01
-1.088199996948242e+01 -1.553600025177002e+01
-1.093200016021729e+01 -1.565999984741211e+01
-1.113599967956543e+01 -1.606100082397461e+01
-1.115999984741211e+01 -1.620400047302246e+01
-1.107100009918213e+01 -1.618300056457520e+01
-1.081700038909912e+01 -1.591800022125244e+01
-1.056099987030029e+01 -1.564500045776367e+01
-1.056299972534180e+01 -1.575500011444092e+01
-1.078100013732910e+01 -1.613599967956543e+01
-1.079100036621094e+01 -1.626099967956543e+01
-1.064900016784668e+01 -1.615800094604492e+01
-1.045199966430664e+01 -1.596700000762939e+01
-1.042700004577637e+01 -1.603899955749512e+01
-1.040699958801270e+01 -1.611800003051758e+01
-1.036499977111816e+01 -1.610899925231934e+01
-1.033899974822998e+01 -1.618099975585938e+01
-1.026099967956543e+01 -1.616900062561035e+01
-1.020699977874756e+01 -1.619599914550781e+01
-9.951000213623047e+00 -1.590100002288818e+01
-1.000300025939941e+01 -1.609499931335449e+01
-2.920599937438965e+01 -4.725699996948242e+01
-2.918899917602539e+01 -4.756299972534180e+01
-1.043200016021729e+01 -1.720899963378906e+01
-1.038300037384033e+01 -1.725000000000000e+01
-1.029100036621094e+01 -1.721899986267090e+01
-1.027000045776367e+01 -1.730800056457520e+01
-1.025199985504150e+01 -1.733900070190430e+01
-1.028800010681152e+01 -1.752499961853027e+01
-1.015299987792969e+01 -1.742099952697754e+01
-1.012500000000000e+01 -1.749900054931641e+01
-1.010499954223633e+01 -1.759199905395508e+01
-1.007900047302246e+01 -1.767399978637695e+01
-1.014999961853027e+01 -1.786499977111816e+01
-1.003100013732910e+01 -1.778599929809570e+01
-9.897000312805176e+00 -1.767600059509277e+01
-9.788999557495117e+00 -1.761199951171875e+01
-9.699000358581543e+00 -1.757999992370605e+01
-9.743000030517578e+00 -1.779299926757812e+01
-9.888999938964844e+00 -1.812800025939941e+01
-9.647000312805176e+00 -1.781599998474121e+01
-9.465999603271484e+00 -1.761300086975098e+01
-6.855999946594238e+00 -1.283800029754639e+01
-6.810999870300293e+00 -1.285000038146973e+01
-6.760000228881836e+00 -1.285200023651123e+01
-6.712999820709229e+00 -1.286100006103516e+01
-6.685999870300293e+00 -1.285700035095215e+01
-6.630000114440918e+00 -1.285000038146973e+01
-6.583000183105469e+00 -1.285599994659424e+01
-6.537000179290771e+00 -1.286600017547607e+01
-6.486000061035156e+00 -1.286499977111816e+01
-6.438000202178955e+00 -1.287100028991699e+01
-6.414999961853027e+00 -1.287600040435791e+01
-6.361999988555908e+00 -1.287100028991699e+01
-6.315000057220459e+00 -1.287600040435791e+01
-6.269000053405762e+00 -1.288500022888184e+01
-6.218999862670898e+00 -1.288500022888184e+01
-6.172999858856201e+00 -1.289200019836426e+01
-6.145999908447266e+00 -1.288700008392334e+01
-6.093999862670898e+00 -1.288300037384033e+01
-6.048999786376953e+00 -1.289299964904785e+01
-6.005000114440918e+00 -1.290499973297119e+01
-5.951000213623047e+00 -1.289500045776367e+01
-5.907999992370605e+00 -1.290600013732910e+01
-5.864999771118164e+00 -1.291899967193604e+01
-5.829999923706055e+00 -1.289700031280518e+01
-5.785999774932861e+00 -1.290799999237061e+01
-5.743999958038330e+00 -1.292300033569336e+01
-5.685999870300293e+00 -1.289999961853027e+01
-5.649000167846680e+00 -1.292700004577637e+01
-5.602000236511230e+00 -1.293000030517578e+01
-5.570000171661377e+00 -1.291100025177002e+01
-5.526999950408936e+00 -1.292099952697754e+01
-5.484000205993652e+00 -1.293299961090088e+01
-5.429999828338623e+00 -1.291899967193604e+01
-5.381999969482422e+00 -1.291899967193604e+01
-5.336999893188477e+00 -1.292500019073486e+01
-5.306000232696533e+00 -1.296399974822998e+01
-5.329999923706055e+00 -1.308399963378906e+01
-5.316999912261963e+00 -1.317099952697754e+01
-5.268000125885010e+00 -1.316699981689453e+01
-5.217999935150146e+00 -1.316300010681152e+01
-5.178999900817871e+00 -1.318299961090088e+01
-5.125999927520752e+00 -1.317099952697754e+01
-5.100999832153320e+00 -1.316800022125244e+01
-5.063000202178955e+00 -1.319200038909912e+01
-5.006999969482422e+00 -1.317000007629395e+01
-4.968999862670898e+00 -1.319499969482422e+01
-4.921999931335449e+00 -1.319600009918213e+01
-4.872000217437744e+00 -1.318799972534180e+01
-4.829999923706055e+00 -1.320199966430664e+01
-4.806000232696533e+00 -1.319999980926514e+01
-4.757999897003174e+00 -1.319600009918213e+01
-4.716000080108643e+00 -1.321100044250488e+01
-4.672999858856201e+00 -1.322000026702881e+01
-4.619999885559082e+00 -1.320300006866455e+01
-4.576000213623047e+00 -1.321000003814697e+01
-4.552999973297119e+00 -1.321100044250488e+01
-4.504000186920166e+00 -1.320300006866455e+01
-4.462999820709229e+00 -1.321700000762939e+01
-4.421000003814697e+00 -1.323099994659424e+01
-4.370999813079834e+00 -1.322000026702881e+01
-4.329999923706055e+00 -1.323499965667725e+01
-4.304999828338623e+00 -1.322900009155273e+01
-4.257999897003174e+00 -1.322500038146973e+01
-4.215000152587891e+00 -1.323299980163574e+01
-4.171999931335449e+00 -1.324199962615967e+01
-4.125000000000000e+00 -1.323799991607666e+01
-4.083000183105469e+00 -1.324899959564209e+01
-4.059000015258789e+00 -1.324600028991699e+01
-4.012000083923340e+00 -1.323900032043457e+01
-3.970999956130981e+00 -1.325399971008301e+01
-3.927000045776367e+00 -1.325800037384033e+01
-3.878999948501587e+00 -1.324800014495850e+01
-3.836999893188477e+00 -1.326000022888184e+01
-3.792000055313110e+00 -1.326000022888184e+01
-3.769999980926514e+00 -1.326000022888184e+01
-3.726999998092651e+00 -1.327000045776367e+01
-3.684999942779541e+00 -1.327799987792969e+01
-3.635999917984009e+00 -1.326599979400635e+01
-3.595000028610229e+00 -1.327799987792969e+01
-3.549000024795532e+00 -1.327400016784668e+01
-3.526000022888184e+00 -1.327099990844727e+01
-3.483000040054321e+00 -1.327700042724609e+01
-3.440999984741211e+00 -1.328800010681152e+01
-3.395999908447266e+00 -1.328499984741211e+01
-3.352999925613403e+00 -1.329100036621094e+01
-3.309999942779541e+00 -1.329800033569336e+01
-3.285000085830688e+00 -1.328400039672852e+01
-3.240999937057495e+00 -1.328600025177002e+01
-3.200999975204468e+00 -1.330200004577637e+01
-3.154999971389771e+00 -1.329699993133545e+01
-3.111999988555908e+00 -1.329899978637695e+01
-3.069999933242798e+00 -1.331000041961670e+01
-3.023999929428101e+00 -1.330000019073486e+01
-3.005000114440918e+00 -1.331499958038330e+01
-2.959000110626221e+00 -1.330300045013428e+01
-2.915999889373779e+00 -1.330799961090088e+01
-2.874000072479248e+00 -1.331499958038330e+01
-2.831000089645386e+00 -1.331799983978271e+01
-2.786999940872192e+00 -1.331700038909912e+01
-2.769000053405762e+00 -1.333399963378906e+01
-2.723000049591064e+00 -1.332600021362305e+01
-2.678999900817871e+00 -1.332299995422363e+01
-2.637000083923340e+00 -1.332800006866455e+01
-2.594000101089478e+00 -1.333199977874756e+01
-2.549000024795532e+00 -1.332400035858154e+01
-2.507999897003174e+00 -1.333800029754639e+01
-2.486999988555908e+00 -1.333800029754639e+01
-2.444000005722046e+00 -1.334000015258789e+01
-2.401000022888184e+00 -1.334399986267090e+01
-2.331000089645386e+00 -1.318999958038330e+01
-2.275000095367432e+00 -1.311200046539307e+01
-2.233000040054321e+00 -1.311499977111816e+01
-2.213000059127808e+00 -1.312500000000000e+01
-2.171000003814697e+00 -1.312399959564209e+01
-2.128999948501587e+00 -1.312600040435791e+01
-2.086999893188477e+00 -1.313099956512451e+01
-2.043999910354614e+00 -1.312399959564209e+01
-2.003999948501587e+00 -1.314000034332275e+01
-1.983000040054321e+00 -1.313700008392334e+01
-1.940000057220459e+00 -1.313300037384033e+01
-1.899000048637390e+00 -1.314000034332275e+01
-1.856999993324280e+00 -1.314500045776367e+01
-1.815000057220459e+00 -1.314299964904785e+01
-1.774000048637390e+00 -1.315299987792969e+01
-1.791000008583069e+00 -1.360599994659424e+01
-1.723000049591064e+00 -1.324600028991699e+01
-1.682999968528748e+00 -1.326599979400635e+01
-2.065999984741211e+00 -1.675600051879883e+01
-2.217000007629395e+00 -1.848399925231934e+01
-2.342000007629395e+00 -2.007200050354004e+01
-2.280999898910522e+00 -2.010099983215332e+01
-2.249000072479248e+00 -2.010199928283691e+01
-2.181999921798706e+00 -2.007099914550781e+01
-2.102999925613403e+00 -1.992099952697754e+01
-2.056999921798706e+00 -2.009499931335449e+01
-1.996000051498413e+00 -2.012899971008301e+01
-1.929000020027161e+00 -2.009300041198730e+01
-1.832000017166138e+00 -1.973100090026855e+01
-1.799999952316284e+00 -1.972200012207031e+01
-1.774999976158142e+00 -2.015399932861328e+01
-1.708999991416931e+00 -2.012299919128418e+01
-1.646999955177307e+00 -2.014599990844727e+01
-1.585999965667725e+00 -2.017300033569336e+01
-1.519000053405762e+00 -2.013999938964844e+01
-1.483000040054321e+00 -2.007299995422363e+01
-9.459999799728394e-01 -1.324800014495850e+01
-9.029999971389771e-01 -1.324100017547607e+01
-8.740000128746033e-01 -1.343999958038330e+01
-8.199999928474426e-01 -1.323700046539307e+01
-7.770000100135803e-01 -1.322500038146973e+01
-7.360000014305115e-01 -1.323400020599365e+01
-7.160000205039978e-01 -1.325100040435791e+01
-6.729999780654907e-01 -1.323099994659424e+01
-6.320000290870667e-01 -1.323900032043457e+01
-5.910000205039978e-01 -1.324899959564209e+01
-5.490000247955322e-01 -1.323700046539307e+01
-5.070000290870667e-01 -1.324199962615967e+01
-4.869999885559082e-01 -1.325300025939941e+01
-4.449999928474426e-01 -1.324499988555908e+01
-4.029999971389771e-01 -1.324400043487549e+01
-3.619999885559082e-01 -1.326500034332275e+01
-3.199999928474426e-01 -1.325599956512451e+01
-2.779999971389771e-01 -1.324899959564209e+01
-2.579999864101410e-01 -1.327000045776367e+01
-2.160000056028366e-01 -1.326399993896484e+01
-1.739999949932098e-01 -1.327499961853027e+01
-1.330000013113022e-01 -1.327499961853027e+01
-9.099999815225601e-02 -1.327000045776367e+01
-4.899999871850014e-02 -1.327600002288818e+01
-2.800000086426735e-02 -1.328800010681152e+01
+1.300000026822090e-02 -1.327600002288818e+01
+5.499999970197678e-02 -1.328400039672852e+01
+9.700000286102295e-02 -1.328800010681152e+01
+1.379999965429306e-01 -1.328499984741211e+01
+1.800000071525574e-01 -1.329300022125244e+01
+2.220000028610229e-01 -1.330000019073486e+01
+2.430000007152557e-01 -1.329199981689453e+01
+2.849999964237213e-01 -1.329300022125244e+01
+3.269999921321869e-01 -1.330799961090088e+01
+3.689999878406525e-01 -1.329899978637695e+01
+4.099999964237213e-01 -1.329599952697754e+01
+4.530000090599060e-01 -1.331200027465820e+01
+4.729999899864197e-01 -1.330000019073486e+01
+5.149999856948853e-01 -1.330599975585938e+01
+5.580000281333923e-01 -1.331999969482422e+01
+5.989999771118164e-01 -1.331700038909912e+01
+6.420000195503235e-01 -1.332100009918213e+01
+6.840000152587891e-01 -1.332999992370605e+01
+7.039999961853027e-01 -1.331900024414062e+01
+7.469999790191650e-01 -1.332699966430664e+01
+7.900000214576721e-01 -1.333699989318848e+01
+8.309999704360962e-01 -1.332199954986572e+01
+8.730000257492065e-01 -1.332299995422363e+01
+9.160000085830688e-01 -1.333899974822998e+01
+9.369999766349792e-01 -1.333300018310547e+01
+9.789999723434448e-01 -1.334200000762939e+01
+1.021000027656555e+00 -1.334099960327148e+01
+1.064000010490417e+00 -1.334399986267090e+01
+1.106999993324280e+00 -1.335000038146973e+01
+1.149999976158142e+00 -1.336299991607666e+01
+1.190000057220459e+00 -1.334300041198730e+01
+1.212000012397766e+00 -1.334899997711182e+01
+1.251000046730042e+00 -1.331700038909912e+01
+1.294000029563904e+00 -1.331700038909912e+01
+9.639999866485596e-01 -9.678999900817871e+00
+1.378000020980835e+00 -1.331499958038330e+01
+1.021999955177307e+00 -9.649000167846680e+00
+1.029000043869019e+00 -9.574000358581543e+00
+9.900000095367432e-01 -8.958999633789062e+00
+1.098999977111816e+00 -9.651000022888184e+00
+1.108999967575073e+00 -9.475000381469727e+00
+1.098000049591064e+00 -9.140000343322754e+00
+1.175999999046326e+00 -9.532999992370605e+00
+1.128999948501587e+00 -8.932000160217285e+00
+1.238999962806702e+00 -9.659999847412109e+00
+1.263000011444092e+00 -9.612999916076660e+00
+1.287999987602234e+00 -9.572999954223633e+00
+1.241999983787537e+00 -9.022000312805176e+00
+1.325999975204468e+00 -9.406000137329102e+00
+1.371000051498413e+00 -9.506999969482422e+00
+1.378000020980835e+00 -9.454999923706055e+00
+1.401999950408936e+00 -9.411000251770020e+00
+1.416000008583069e+00 -9.303999900817871e+00
+1.463999986648560e+00 -9.418000221252441e+00
+1.541000008583069e+00 -9.710000038146973e+00
+1.588000059127808e+00 -9.805000305175781e+00
+1.608999967575073e+00 -9.838000297546387e+00
+2.246000051498413e+00 -1.340499973297119e+01
+1.437999963760376e+00 -8.477000236511230e+00
+1.473000049591064e+00 -8.522999763488770e+00
+1.498000025749207e+00 -8.505000114440918e+00
+1.552000045776367e+00 -8.651000022888184e+00
+2.463999986648560e+00 -1.341100025177002e+01
+1.684999942779541e+00 -9.138999938964844e+00
+1.756999969482422e+00 -9.359999656677246e+00
+1.634999990463257e+00 -8.571000099182129e+00
+2.619999885559082e+00 -1.342700004577637e+01
+2.663000106811523e+00 -1.342399978637695e+01
+2.710000038146973e+00 -1.343700027465820e+01
+2.732000112533569e+00 -1.343900012969971e+01
+1.710000038146973e+00 -8.326000213623047e+00
+1.730000019073486e+00 -8.295000076293945e+00
+1.753999948501587e+00 -8.277999877929688e+00
+1.838000059127808e+00 -8.539999961853027e+00
+2.933000087738037e+00 -1.335000038146973e+01
+2.964999914169312e+00 -1.339599990844727e+01
+1.919000029563904e+00 -8.583999633789062e+00
+2.019999980926514e+00 -8.901000022888184e+00
+2.130000114440918e+00 -9.244999885559082e+00
+4.764999866485596e+00 -2.025699996948242e+01
+2.030999898910522e+00 -8.576000213623047e+00
+2.151999950408936e+00 -8.960000038146973e+00
+2.052999973297119e+00 -8.493000030517578e+00
+2.226000070571899e+00 -9.076000213623047e+00
+2.236000061035156e+00 -8.998000144958496e+00
+2.151999950408936e+00 -8.548999786376953e+00
+2.296000003814697e+00 -8.996999740600586e+00
+2.160000085830688e+00 -8.359000205993652e+00
+5.072999954223633e+00 -1.937199974060059e+01
+2.224999904632568e+00 -8.446999549865723e+00
+2.401999950408936e+00 -8.996000289916992e+00
+2.403000116348267e+00 -8.887999534606934e+00
+2.346999883651733e+00 -8.578000068664551e+00
+2.321000099182129e+00 -8.380000114440918e+00
+5.559999942779541e+00 -1.970599937438965e+01
+2.505000114440918e+00 -8.876999855041504e+00
+2.467000007629395e+00 -8.642000198364258e+00
+2.515000104904175e+00 -8.703000068664551e+00
+2.502000093460083e+00 -8.560999870300293e+00
+2.480000019073486e+00 -8.390999794006348e+00
+5.662000179290771e+00 -1.882099914550781e+01
+5.655000209808350e+00 -1.869099998474121e+01
+5.670000076293945e+00 -1.853000068664551e+01
+5.690000057220459e+00 -1.838999938964844e+01
+5.712999820709229e+00 -1.826300048828125e+01
+5.724999904632568e+00 -1.810000038146973e+01
+5.748000144958496e+00 -1.797800064086914e+01
+5.736000061035156e+00 -1.784499931335449e+01
+5.754000186920166e+00 -1.770899963378906e+01
+5.771999835968018e+00 -1.757699966430664e+01
+5.788000106811523e+00 -1.744099998474121e+01
+5.802000045776367e+00 -1.730299949645996e+01
+5.815999984741211e+00 -1.716600036621094e+01
+5.815999984741211e+00 -1.707900047302246e+01
+5.822000026702881e+00 -1.692099952697754e+01
+5.848999977111816e+00 -1.682699966430664e+01
+5.859000205993652e+00 -1.668799972534180e+01
+5.874000072479248e+00 -1.656399917602539e+01
+5.888000011444092e+00 -1.644199943542480e+01
+5.910999774932861e+00 -1.634399986267090e+01
+5.895999908447266e+00 -1.622200012207031e+01
+5.918000221252441e+00 -1.612700080871582e+01
+5.934000015258789e+00 -1.601300048828125e+01
+5.938000202178955e+00 -1.587199974060059e+01
+5.964000225067139e+00 -1.578999996185303e+01
+5.973999977111816e+00 -1.566899967193604e+01
+5.964000225067139e+00 -1.556999969482422e+01
+5.978000164031982e+00 -1.545899963378906e+01
+5.997000217437744e+00 -1.536600017547607e+01
+6.019999980926514e+00 -1.528400039672852e+01
+6.078000068664551e+00 -1.528899955749512e+01
+6.138999938964844e+00 -1.530300045013428e+01
+6.164999961853027e+00 -1.529699993133545e+01
+6.204999923706055e+00 -1.526000022888184e+01
+8.388999938964844e+00 -2.042300033569336e+01
+8.467000007629395e+00 -2.043000030517578e+01
+6.438000202178955e+00 -1.541199970245361e+01
+6.466000080108643e+00 -1.534399986267090e+01
+6.901000022888184e+00 -1.622999954223633e+01
+8.758000373840332e+00 -2.049200057983398e+01
+6.755000114440918e+00 -1.568400001525879e+01
+6.756000041961670e+00 -1.555099964141846e+01
+6.831999778747559e+00 -1.559200000762939e+01
+6.876999855041504e+00 -1.556099987030029e+01
+6.940000057220459e+00 -1.557199954986572e+01
+6.889999866485596e+00 -1.539500045776367e+01
+6.969999790191650e+00 -1.544299983978271e+01
+7.027999877929688e+00 -1.544099998474121e+01
+7.078000068664551e+00 -1.542199993133545e+01
+7.125999927520752e+00 -1.539999961853027e+01
+7.156000137329102e+00 -1.533800029754639e+01
+9.369000434875488e+00 -1.989999961853027e+01
+7.342000007629395e+00 -1.554399967193604e+01
+7.387000083923340e+00 -1.551399993896484e+01
+7.401999950408936e+00 -1.542000007629395e+01
+7.432000160217285e+00 -1.535900020599365e+01
+7.624000072479248e+00 -1.562800025939941e+01
+7.672999858856201e+00 -1.560400009155273e+01
+7.808000087738037e+00 -1.581599998474121e+01
+1.004699993133545e+01 -2.017499923706055e+01
+1.040600013732910e+01 -2.073100090026855e+01
+9.444000244140625e+00 -1.867300033569336e+01
+7.908999919891357e+00 -1.552600002288818e+01
+7.967999935150146e+00 -1.552099990844727e+01
+9.656000137329102e+00 -1.872599983215332e+01
+9.692999839782715e+00 -1.865299987792969e+01
+9.786000251770020e+00 -1.868799972534180e+01
+1.056599998474121e+01 -2.002000045776367e+01
+1.058300018310547e+01 -1.990200042724609e+01
+1.060700035095215e+01 -1.979599952697754e+01
+8.038000106811523e+00 -1.484700012207031e+01
+1.002000045776367e+01 -1.835700035095215e+01
+8.012999534606934e+00 -1.458199977874756e+01
+8.041999816894531e+00 -1.452499961853027e+01
+9.958000183105469e+00 -1.784300041198730e+01
+1.002000045776367e+01 -1.782200050354004e+01
+1.005500030517578e+01 -1.781800079345703e+01
+1.022399997711182e+01 -1.798500061035156e+01
+1.016699981689453e+01 -1.775499916076660e+01
+1.019099998474121e+01 -1.766699981689453e+01
+1.028899955749512e+01 -1.770899963378906e+01
+9.383000373840332e+00 -1.603899955749512e+01
+9.390000343322754e+00 -1.599300003051758e+01
+9.493000030517578e+00 -1.605100059509277e+01
+9.562999725341797e+00 -1.605599975585938e+01
+9.638999938964844e+00 -1.606699943542480e+01
+9.715000152587891e+00 -1.607900047302246e+01
+9.793000221252441e+00 -1.609499931335449e+01
+9.831000328063965e+00 -1.610000038146973e+01
+9.902999877929688e+00 -1.610300064086914e+01
+9.975999832153320e+00 -1.610700035095215e+01
+1.004800033569336e+01 -1.611100006103516e+01
+1.012199974060059e+01 -1.611700057983398e+01
+1.019600009918213e+01 -1.612199974060059e+01
+1.026399993896484e+01 -1.611700057983398e+01
+1.032100009918213e+01 -1.614999961853027e+01
+1.039700031280518e+01 -1.615600013732910e+01
+1.047099971771240e+01 -1.615999984741211e+01
+1.053499984741211e+01 -1.614699935913086e+01
+1.062500000000000e+01 -1.617399978637695e+01
+1.068599987030029e+01 -1.615600013732910e+01
+1.074199962615967e+01 -1.618499946594238e+01
+1.082400035858154e+01 -1.619799995422363e+01
+1.087199974060059e+01 -1.615900039672852e+01
+1.087800025939941e+01 -1.605900001525879e+01
+1.090499973297119e+01 -1.599100017547607e+01
+1.090299987792969e+01 -1.588099956512451e+01
+1.092800045013428e+01 -1.581099987030029e+01
+1.090900039672852e+01 -1.572999954223633e+01
+1.091800022125244e+01 -1.563799953460693e+01
+1.093099975585938e+01 -1.555300045013428e+01
+1.094799995422363e+01 -1.547299957275391e+01
+1.094499969482422e+01 -1.536699962615967e+01
+1.096399974822998e+01 -1.529199981689453e+01
+1.094799995422363e+01 -1.521899986267090e+01
+1.096100044250488e+01 -1.513599967956543e+01
+1.096899986267090e+01 -1.504899978637695e+01
+1.099400043487549e+01 -1.498299980163574e+01
+1.098499965667725e+01 -1.487300014495850e+01
+1.100899982452393e+01 -1.480799961090088e+01
+1.098999977111816e+01 -1.473499965667725e+01
+1.100100040435791e+01 -1.465200042724609e+01
+1.100800037384033e+01 -1.456700038909912e+01
+1.102700042724609e+01 -1.449699974060059e+01
+1.102499961853027e+01 -1.440100002288818e+01
+1.104699993133545e+01 -1.433600044250488e+01
+1.103899955749512e+01 -1.427900028228760e+01
+1.102799987792969e+01 -1.417300033569336e+01
+1.095300006866455e+01 -1.398600006103516e+01
+1.106400012969971e+01 -1.394699954986572e+01
+1.102200031280518e+01 -1.380399990081787e+01
+1.102600002288818e+01 -1.372099971771240e+01
+1.101599979400635e+01 -1.366499996185303e+01
+1.102299976348877e+01 -1.358500003814697e+01
+1.103199958801270e+01 -1.351099967956543e+01
+1.108500003814697e+01 -1.348799991607666e+01
+1.114900016784668e+01 -1.347900009155273e+01
+1.124199962615967e+01 -1.350599956512451e+01
+1.126900005340576e+01 -1.349400043487549e+01
+1.136600017547607e+01 -1.352400016784668e+01
+1.143500041961670e+01 -1.351900005340576e+01
+1.150800037384033e+01 -1.352000045776367e+01
+1.158600044250488e+01 -1.352400016784668e+01
+1.166899967193604e+01 -1.353499984741211e+01
+1.172799968719482e+01 -1.351799964904785e+01
+1.179399967193604e+01 -1.355000019073486e+01
+1.187399959564209e+01 -1.355500030517578e+01
+1.195100021362305e+01 -1.355700016021729e+01
+1.200800037384033e+01 -1.353600025177002e+01
+1.210999965667725e+01 -1.356499958038330e+01
+7.456999778747559e+00 -8.314999580383301e+00
+1.222799968719482e+01 -1.356700038909912e+01
+7.342999935150146e+00 -8.111000061035156e+00
+7.340000152587891e+00 -8.057000160217285e+00
+7.440999984741211e+00 -8.116000175476074e+00
+7.443999767303467e+00 -8.069000244140625e+00
+7.387000083923340e+00 -7.956999778747559e+00
+6.967000007629395e+00 -7.484000205993652e+00
+6.973000049591064e+00 -7.442999839782715e+00
+7.060999870300293e+00 -7.488999843597412e+00
+7.118999958038330e+00 -7.502999782562256e+00
+7.132999897003174e+00 -7.471000194549561e+00
+7.385000228881836e+00 -7.684999942779541e+00
+7.217000007629395e+00 -7.486999988555908e+00
+7.261000156402588e+00 -7.486000061035156e+00
+7.177000045776367e+00 -7.353000164031982e+00
+7.447999954223633e+00 -7.581999778747559e+00
+7.521999835968018e+00 -7.609000205993652e+00
+7.423999786376953e+00 -7.462999820709229e+00
+7.372000217437744e+00 -7.364999771118164e+00
+7.369999885559082e+00 -7.340000152587891e+00
+7.477000236511230e+00 -7.399000167846680e+00
+7.147999763488770e+00 -7.032000064849854e+00
+7.232999801635742e+00 -7.071000099182129e+00
+7.438000202178955e+00 -7.223999977111816e+00
+7.448999881744385e+00 -7.190000057220459e+00
+7.189000129699707e+00 -6.918000221252441e+00
+7.157000064849854e+00 -6.844999790191650e+00
+7.317999839782715e+00 -6.953999996185303e+00
+7.318999767303467e+00 -6.912000179290771e+00
+7.448999881744385e+00 -6.989999771118164e+00
+7.277999877929688e+00 -6.787000179290771e+00
+7.330999851226807e+00 -6.815000057220459e+00
+7.260000228881836e+00 -6.705999851226807e+00
+7.317999839782715e+00 -6.717000007629395e+00
+7.500999927520752e+00 -6.842000007629395e+00
+7.324999809265137e+00 -6.639999866485596e+00
+7.346000194549561e+00 -6.617000102996826e+00
+7.388000011444092e+00 -6.633999824523926e+00
+8.001000404357910e+00 -7.136000156402588e+00
+7.415999889373779e+00 -6.574999809265137e+00
+7.560999870300293e+00 -6.660999774932861e+00
+7.605000019073486e+00 -6.657000064849854e+00
+7.649000167846680e+00 -6.652999877929688e+00
+7.606999874114990e+00 -6.574999809265137e+00
+7.642000198364258e+00 -6.584000110626221e+00
+7.703999996185303e+00 -6.594999790191650e+00
+7.659999847412109e+00 -6.517000198364258e+00
+7.697000026702881e+00 -6.506999969482422e+00
+7.659999847412109e+00 -6.434000015258789e+00
+7.653999805450439e+00 -6.388000011444092e+00
+7.625000000000000e+00 -6.343999862670898e+00
+7.724999904632568e+00 -6.386000156402588e+00
+7.750999927520752e+00 -6.367000102996826e+00
+7.724999904632568e+00 -6.304999828338623e+00
+7.715000152587891e+00 -6.256999969482422e+00
+7.718999862670898e+00 -6.219999790191650e+00
+7.715000152587891e+00 -6.196000099182129e+00
+7.705999851226807e+00 -6.150000095367432e+00
+7.760000228881836e+00 -6.152999877929688e+00
+7.802999973297119e+00 -6.146999835968018e+00
+7.973000049591064e+00 -6.239999771118164e+00
+7.855000019073486e+00 -6.109000205993652e+00
+7.860000133514404e+00 -6.072999954223633e+00
+7.841000080108643e+00 -6.039000034332275e+00
+7.901999950408936e+00 -6.046000003814697e+00
+7.940000057220459e+00 -6.034999847412109e+00
+8.029000282287598e+00 -6.063000202178955e+00
+8.078000068664551e+00 -6.060999870300293e+00
+8.126000404357910e+00 -6.057000160217285e+00
+8.157999992370605e+00 -6.059999942779541e+00
+8.166000366210938e+00 -6.026999950408936e+00
+8.208999633789062e+00 -6.019000053405762e+00
+8.187999725341797e+00 -5.962999820709229e+00
+8.241999626159668e+00 -5.962999820709229e+00
+8.303000450134277e+00 -5.967999935150146e+00
+8.251999855041504e+00 -5.912000179290771e+00
+8.269000053405762e+00 -5.885000228881836e+00
+8.260999679565430e+00 -5.840000152587891e+00
+8.321000099182129e+00 -5.842999935150146e+00
+8.463999748229980e+00 -5.902999877929688e+00
+8.477000236511230e+00 -5.873000144958496e+00
+8.468999862670898e+00 -5.828000068664551e+00
+8.505999565124512e+00 -5.834000110626221e+00
+8.555999755859375e+00 -5.828999996185303e+00
+8.604000091552734e+00 -5.822000026702881e+00
+8.854000091552734e+00 -5.948999881744385e+00
+8.927000045776367e+00 -5.958000183105469e+00
+8.935999870300293e+00 -5.922999858856201e+00
+9.043999671936035e+00 -5.973999977111816e+00
+9.298999786376953e+00 -6.099999904632568e+00
+9.340999603271484e+00 -6.085999965667725e+00
+1.559599971771240e+01 -1.006999969482422e+01
+1.574499988555908e+01 -1.009700012207031e+01
+1.595899963378906e+01 -1.016300010681152e+01
+1.601799964904785e+01 -1.013000011444092e+01
+1.478299999237061e+01 -9.317999839782715e+00
+1.474899959564209e+01 -9.232999801635742e+00
+1.481200027465820e+01 -9.208000183105469e+00
+1.483199977874756e+01 -9.156000137329102e+00
+1.478800010681152e+01 -9.064000129699707e+00
+1.485200023651123e+01 -9.039999961853027e+00
+1.490400028228760e+01 -9.038999557495117e+00
+1.491300010681152e+01 -8.980999946594238e+00
+1.524699974060059e+01 -9.116000175476074e+00
+1.578299999237061e+01 -9.368000030517578e+00
+1.577299976348877e+01 -9.295000076293945e+00
+1.589500045776367e+01 -9.300000190734863e+00
+1.482600021362305e+01 -8.645000457763672e+00
+1.491600036621094e+01 -8.635000228881836e+00
+1.493400001525879e+01 -8.583000183105469e+00
+1.500800037384033e+01 -8.562999725341797e+00
+1.505399990081787e+01 -8.526000022888184e+00
+1.519900035858154e+01 -8.545000076293945e+00
+1.500800037384033e+01 -8.406999588012695e+00
+1.453400039672852e+01 -8.083000183105469e+00
+1.452600002288818e+01 -8.019000053405762e+00
+1.457400035858154e+01 -7.986000061035156e+00
+1.427099990844727e+01 -7.762000083923340e+00
+1.429300022125244e+01 -7.716000080108643e+00
+1.434200000762939e+01 -7.684000015258789e+00
+1.439299964904785e+01 -7.683000087738037e+00
+1.460999965667725e+01 -7.738999843597412e+00
+1.459700012207031e+01 -7.673999786376953e+00
+1.451099967956543e+01 -7.570000171661377e+00
+1.443900012969971e+01 -7.474999904632568e+00
+1.464500045776367e+01 -7.524000167846680e+00
+1.481000041961670e+01 -7.578999996185303e+00
+1.484300041198730e+01 -7.537000179290771e+00
+1.474199962615967e+01 -7.427000045776367e+00
+1.483500003814697e+01 -7.415999889373779e+00
+1.490299987792969e+01 -7.390999794006348e+00
+1.508699989318848e+01 -7.423999786376953e+00
+1.496399974822998e+01 -7.334000110626221e+00
+1.527900028228760e+01 -7.427999973297119e+00
+1.490400028228760e+01 -7.189000129699707e+00
+1.494799995422363e+01 -7.151999950408936e+00
+1.502999973297119e+01 -7.133999824523926e+00
+1.500899982452393e+01 -7.065999984741211e+00
+1.498200035095215e+01 -6.995999813079834e+00
+1.502200031280518e+01 -6.986000061035156e+00
+1.503299999237061e+01 -6.934000015258789e+00
+1.504199981689453e+01 -6.881000041961670e+00
+1.503400039672852e+01 -6.820000171661377e+00
+1.505200004577637e+01 -6.770999908447266e+00
+1.509300041198730e+01 -6.732999801635742e+00
+1.514400005340576e+01 -6.727000236511230e+00
+1.519799995422363e+01 -6.693999767303467e+00
+1.499199962615967e+01 -6.546999931335449e+00
+1.489299964904785e+01 -6.448999881744385e+00
+1.497599983215332e+01 -6.427999973297119e+00
+1.498999977111816e+01 -6.379000186920166e+00
+1.505700016021729e+01 -6.380000114440918e+00
+1.509399986267090e+01 -6.339000225067139e+00
+1.518000030517578e+01 -6.318999767303467e+00
+1.533899974822998e+01 -6.328999996185303e+00
+1.531200027465820e+01 -6.261000156402588e+00
+1.541499996185303e+01 -6.247000217437744e+00
+1.555900001525879e+01 -6.248000144958496e+00
+1.546100044250488e+01 -6.181000232696533e+00
+1.551599979400635e+01 -6.145999908447266e+00
+1.550699996948242e+01 -6.086999893188477e+00
+1.562300014495850e+01 -6.074999809265137e+00
+1.559200000762939e+01 -6.006999969482422e+00
+1.569099998474121e+01 -5.987999916076660e+00
+1.572299957275391e+01 -5.972000122070312e+00
+1.568700027465820e+01 -5.901999950408936e+00
+1.572599983215332e+01 -5.861000061035156e+00
+1.574499988555908e+01 -5.810999870300293e+00
+1.571199989318848e+01 -5.743000030517578e+00
+1.575100040435791e+01 -5.702000141143799e+00
+1.574499988555908e+01 -5.671000003814697e+00
+1.573799991607666e+01 -5.612999916076660e+00
+1.573299980163574e+01 -5.556000232696533e+00
+1.575199985504150e+01 -5.506999969482422e+00
+1.582999992370605e+01 -5.478000164031982e+00
+1.582199954986572e+01 -5.420000076293945e+00
+1.595499992370605e+01 -5.408999919891357e+00
+1.595899963378906e+01 -5.382999897003174e+00
+1.604999923706055e+01 -5.356999874114990e+00
+1.604999923706055e+01 -5.301000118255615e+00
+1.607799911499023e+01 -5.255000114440918e+00
+1.594600009918213e+01 -5.156000137329102e+00
+1.597500038146973e+01 -5.110000133514404e+00
+1.597799968719482e+01 -5.084000110626221e+00
+1.604500007629395e+01 -5.048999786376953e+00
+1.614100074768066e+01 -5.024000167846680e+00
+1.597700023651123e+01 -4.918000221252441e+00
+1.431400012969971e+01 -4.360000133514404e+00
+1.432400035858154e+01 -4.314000129699707e+00
+1.436900043487549e+01 -4.302999973297119e+00
+1.468599987030029e+01 -4.347000122070312e+00
+1.457100009918213e+01 -4.263000011444092e+00
+1.436299991607666e+01 -4.153999805450439e+00
+1.494099998474121e+01 -4.269000053405762e+00
+1.514500045776367e+01 -4.276000022888184e+00
+1.530399990081787e+01 -4.294000148773193e+00
+1.547399997711182e+01 -4.289000034332275e+00
+1.565699958801270e+01 -4.287000179290771e+00
+1.584399986267090e+01 -4.283999919891357e+00
+1.605400085449219e+01 -4.287000179290771e+00
+1.616099929809570e+01 -4.261000156402588e+00
+1.641200065612793e+01 -4.270999908447266e+00
+1.666699981689453e+01 -4.309000015258789e+00
+1.681599998474121e+01 -4.290999889373779e+00
+1.705999946594238e+01 -4.296000003814697e+00
+1.725799942016602e+01 -4.288000106811523e+00
+1.746699905395508e+01 -4.282000064849854e+00
+1.767099952697754e+01 -4.272999763488770e+00
+1.792499923706055e+01 -4.303999900817871e+00
+1.810000038146973e+01 -4.285999774932861e+00
+1.833300018310547e+01 -4.280000209808350e+00
+1.857099914550781e+01 -4.272999763488770e+00
+1.880400085449219e+01 -4.264999866485596e+00
+1.905200004577637e+01 -4.257999897003174e+00
+1.931699943542480e+01 -4.252999782562256e+00
+1.955800056457520e+01 -4.272999763488770e+00
+1.974799919128418e+01 -4.250000000000000e+00
+3.183200073242188e+01 -6.729000091552734e+00
+3.186899948120117e+01 -6.631999969482422e+00
+3.195999908447266e+01 -6.546999931335449e+00
+3.204899978637695e+01 -6.460000038146973e+00
+3.210400009155273e+01 -6.419000148773193e+00
+3.221599960327148e+01 -6.335999965667725e+00
+3.231800079345703e+01 -6.250000000000000e+00
+3.238700103759766e+01 -6.157999992370605e+00
+3.245899963378906e+01 -6.065999984741211e+00
+3.256900024414062e+01 -5.980999946594238e+00
+3.262699890136719e+01 -5.939000129699707e+00
+3.269699859619141e+01 -5.844999790191650e+00
+3.279600143432617e+01 -5.756000041961670e+00
+3.286700057983398e+01 -5.663000106811523e+00
+3.296099853515625e+01 -5.572000026702881e+00
+3.308499908447266e+01 -5.486000061035156e+00
+3.315000152587891e+01 -5.389999866485596e+00
+3.325099945068359e+01 -5.353000164031982e+00
+3.334099960327148e+01 -5.260000228881836e+00
+3.342200088500977e+01 -5.164999961853027e+00
+3.352899932861328e+01 -5.073999881744385e+00
+3.361600112915039e+01 -4.979000091552734e+00
+3.369699859619141e+01 -4.881999969482422e+00
+3.379600143432617e+01 -4.842999935150146e+00
+3.389199829101562e+01 -4.748000144958496e+00
+3.397600173950195e+01 -4.651000022888184e+00
+3.406200027465820e+01 -4.552999973297119e+00
+3.418099975585938e+01 -4.460000038146973e+00
+3.425999832153320e+01 -4.361000061035156e+00
+3.439799880981445e+01 -4.322999954223633e+00
+3.538399887084961e+01 -4.334000110626221e+00
+3.625899887084961e+01 -4.324999809265137e+00
+3.723799896240234e+01 -4.322000026702881e+00
+3.826300048828125e+01 -4.317999839782715e+00
+3.918600082397461e+01 -4.296999931335449e+00
+4.022100067138672e+01 -4.282000064849854e+00
+4.132799911499023e+01 -4.334000110626221e+00
+4.183100128173828e+01 -4.252999782562256e+00
+4.209000015258789e+01 -4.145999908447266e+00
+4.221099853515625e+01 -4.024000167846680e+00
+4.236999893188477e+01 -3.904999971389771e+00
+4.251399993896484e+01 -3.782999992370605e+00
+4.261199951171875e+01 -3.724999904632568e+00
+4.273899841308594e+01 -3.599999904632568e+00
+4.286500167846680e+01 -3.474999904632568e+00
+4.305300140380859e+01 -3.354000091552734e+00
+4.320899963378906e+01 -3.230000019073486e+00
+4.342300033569336e+01 -3.108999967575073e+00
+4.356900024414062e+01 -3.049999952316284e+00
+4.370000076293945e+01 -2.921000003814697e+00
+4.387699890136719e+01 -2.795000076293945e+00
+4.414899826049805e+01 -2.673000097274780e+00
+4.429899978637695e+01 -2.542000055313110e+00
+4.459600067138672e+01 -2.417999982833862e+00
+4.690700149536133e+01 -2.321000099182129e+00
+4.686999893188477e+01 -2.171000003814697e+00
+4.675500106811523e+01 -2.019000053405762e+00
+4.675099945068359e+01 -1.871999979019165e+00
+4.670500183105469e+01 -1.723000049591064e+00
+4.666400146484375e+01 -1.575000047683716e+00
+4.664699935913086e+01 -1.501000046730042e+00
+4.660300064086914e+01 -1.353000044822693e+00
+4.659500122070312e+01 -1.205999970436096e+00
+4.655699920654297e+01 -1.059000015258789e+00
+4.649599838256836e+01 -9.110000133514404e-01
+4.642200088500977e+01 -7.639999985694885e-01
+4.635200119018555e+01 -6.899999976158142e-01
+4.631600189208984e+01 -5.440000295639038e-01
+4.633700180053711e+01 -3.989999890327454e-01
+4.629199981689453e+01 -2.529999911785126e-01
+4.624300003051758e+01 -1.070000007748604e-01
+4.061800003051758e+01 +1.999999955296516e-02
+4.057799911499023e+01 +8.399999886751175e-02
+4.054899978637695e+01 +2.119999974966049e-01
+4.056600189208984e+01 +3.389999866485596e-01
+4.056700134277344e+01 +4.670000076293945e-01
+4.057899856567383e+01 +5.939999818801880e-01
+4.060100173950195e+01 +7.220000028610229e-01
+4.065200042724609e+01 +7.870000004768372e-01
+4.073300170898438e+01 +9.160000085830688e-01
+4.080799865722656e+01 +1.046000003814697e+00
+4.086500167846680e+01 +1.175999999046326e+00
+4.096900177001953e+01 +1.307999968528748e+00
+4.103400039672852e+01 +1.439000010490417e+00
+4.108599853515625e+01 +1.570000052452087e+00
+4.114699935913086e+01 +1.636999964714050e+00
+4.123300170898438e+01 +1.769999980926514e+00
+4.131399917602539e+01 +1.904000043869019e+00
+4.146300125122070e+01 +2.040999889373779e+00
+4.158399963378906e+01 +2.177999973297119e+00
+4.172700119018555e+01 +2.316999912261963e+00
+4.178499984741211e+01 +2.385999917984009e+00
+4.182899856567383e+01 +2.519999980926514e+00
+4.192699813842773e+01 +2.657999992370605e+00
+4.208800125122070e+01 +2.801000118255615e+00
+4.223199844360352e+01 +2.944000005722046e+00
+4.236700057983398e+01 +3.086999893188477e+00
+4.250099945068359e+01 +3.164000034332275e+00
+4.266600036621094e+01 +3.311000108718872e+00
+4.285100173950195e+01 +3.460000038146973e+00
+4.290000152587891e+01 +3.599999904632568e+00
+4.232699966430664e+01 +3.686000108718872e+00
+4.220700073242188e+01 +3.809000015258789e+00
+4.208800125122070e+01 +3.931999921798706e+00
+4.192399978637695e+01 +3.983000040054321e+00
+4.181800079345703e+01 +4.105999946594238e+00
+4.176100158691406e+01 +4.232999801635742e+00
+4.165399932861328e+01 +4.354000091552734e+00
+4.174000167846680e+01 +4.495999813079834e+00
+4.165999984741211e+01 +4.619999885559082e+00
+4.155899810791016e+01 +4.675000190734863e+00
+4.157600021362305e+01 +4.809000015258789e+00
+4.149700164794922e+01 +4.932000160217285e+00
+4.147200012207031e+01 +5.060999870300293e+00
+4.144400024414062e+01 +5.190000057220459e+00
+3.956499862670898e+01 +5.081999778747559e+00
+3.905599975585938e+01 +5.078999996185303e+00
+3.810800170898438e+01 +5.078999996185303e+00
+3.770399856567383e+01 +5.145999908447266e+00
+3.743199920654297e+01 +5.228000164031982e+00
+3.725899887084961e+01 +5.323999881744385e+00
+3.714899826049805e+01 +5.427000045776367e+00
+3.709799957275391e+01 +5.539000034332275e+00
+3.733499908447266e+01 +5.633999824523926e+00
+3.724499893188477e+01 +5.860000133514404e+00
+3.695600128173828e+01 +5.934000015258789e+00
+3.720800018310547e+01 +6.093999862670898e+00
+3.729899978637695e+01 +6.229000091552734e+00
+3.791600036621094e+01 +6.393000125885010e+00
+3.790499877929688e+01 +6.513999938964844e+00
+3.782400131225586e+01 +6.622000217437744e+00
+3.778300094604492e+01 +6.737999916076660e+00
+3.777299880981445e+01 +6.857999801635742e+00
+3.778300094604492e+01 +6.982999801635742e+00
+3.781600189208984e+01 +7.111999988555908e+00
+3.785200119018555e+01 +7.179999828338623e+00
+3.776399993896484e+01 +7.287000179290771e+00
+3.773500061035156e+01 +7.403999805450439e+00
+3.766899871826172e+01 +7.513999938964844e+00
+3.768199920654297e+01 +7.639999866485596e+00
+3.753099822998047e+01 +7.731999874114990e+00
+3.751300048828125e+01 +7.789999961853027e+00
+3.758200073242188e+01 +7.927000045776367e+00
+3.751200103759766e+01 +8.036000251770020e+00
+3.739500045776367e+01 +8.133999824523926e+00
+3.729899978637695e+01 +8.236000061035156e+00
+3.721799850463867e+01 +8.340000152587891e+00
+3.715999984741211e+01 +8.388999938964844e+00
+3.677899932861328e+01 +8.425000190734863e+00
+3.678900146484375e+01 +8.548999786376953e+00
+3.684199905395508e+01 +8.682999610900879e+00
+3.706900024414062e+01 +8.859000205993652e+00
+3.700999832153320e+01 +8.968000411987305e+00
+3.620000076293945e+01 +8.833000183105469e+00
+3.715200042724609e+01 +9.187999725341797e+00
+3.640700149536133e+01 +9.126000404357910e+00
+3.635499954223633e+01 +9.234000205993652e+00
+3.634899902343750e+01 +9.354000091552734e+00
+3.636999893188477e+01 +9.482000350952148e+00
+3.636899948120117e+01 +9.602999687194824e+00
+3.638499832153320e+01 +9.668999671936035e+00
+3.636199951171875e+01 +9.784999847412109e+00
+3.643500137329102e+01 +9.928000450134277e+00
+3.670399856567383e+01 +1.012500000000000e+01
+3.702999877929688e+01 +1.034000015258789e+01
+3.710200119018555e+01 +1.048499965667725e+01
+2.118499946594238e+01 +6.034999847412109e+00
+2.106599998474121e+01 +6.144000053405762e+00
+2.116099929809570e+01 +6.243999958038330e+00
+2.104100036621094e+01 +6.353000164031982e+00
+2.089299964904785e+01 +6.380000114440918e+00
+2.186899948120117e+01 +6.789000034332275e+00
+2.133799934387207e+01 +6.698999881744385e+00
+2.108099937438965e+01 +6.690999984741211e+00
+1.970999908447266e+01 +6.326000213623047e+00
+2.031599998474121e+01 +6.590000152587891e+00
+2.020999908447266e+01 +6.591000080108643e+00
+2.013800048828125e+01 +6.638000011444092e+00
+2.001700019836426e+01 +6.666999816894531e+00
+1.954599952697754e+01 +6.579999923706055e+00
+1.937599945068359e+01 +6.590000152587891e+00
+2.065299987792969e+01 +7.094999790191650e+00
+2.089800071716309e+01 +7.216000080108643e+00
+2.109499931335449e+01 +7.357999801635742e+00
+2.174900054931641e+01 +7.662000179290771e+00
+1.961400032043457e+01 +6.981999874114990e+00
+3.699800109863281e+01 +1.327700042724609e+01
+2.095899963378906e+01 +7.606999874114990e+00
+2.153499984741211e+01 +7.854000091552734e+00
+2.133200073242188e+01 +7.855999946594238e+00
+2.115399932861328e+01 +7.866000175476074e+00
+2.021199989318848e+01 +7.589000225067139e+00
+1.996299934387207e+01 +7.567999839782715e+00
+3.222800064086914e+01 +1.231599998474121e+01
+2.110899925231934e+01 +8.152999877929688e+00
+2.030400085449219e+01 +7.880000114440918e+00
+2.086800003051758e+01 +8.173000335693359e+00
+2.052400016784668e+01 +8.112999916076660e+00
+3.195199966430664e+01 +1.273200035095215e+01
+3.194300079345703e+01 +1.284500026702881e+01
+3.194300079345703e+01 +1.296100044250488e+01
+2.061499977111816e+01 +8.411999702453613e+00
+3.229100036621094e+01 +1.327999973297119e+01
+3.218099975585938e+01 +1.335299968719482e+01
+2.064200019836426e+01 +8.651000022888184e+00
+3.185700035095215e+01 +1.345400047302246e+01
+3.200899887084961e+01 +1.363700008392334e+01
+3.180299949645996e+01 +1.366699981689453e+01
+3.172999954223633e+01 +1.369499969482422e+01
+3.732600021362305e+01 +1.624399948120117e+01
+3.725299835205078e+01 +1.635199928283691e+01
+3.722900009155273e+01 +1.648100090026855e+01
+3.720199966430664e+01 +1.660899925231934e+01
+3.708300018310547e+01 +1.669599914550781e+01
+3.685800170898438e+01 +1.666399955749512e+01
+3.658499908447266e+01 +1.668000030517578e+01
+3.631299972534180e+01 +1.669400024414062e+01
+3.604399871826172e+01 +1.670800018310547e+01
+3.574100112915039e+01 +1.670400047302246e+01
+3.546799850463867e+01 +1.671299934387207e+01
+3.522499847412109e+01 +1.666600036621094e+01
+3.500299835205078e+01 +1.669599914550781e+01
+2.023600006103516e+01 +9.821000099182129e+00
+2.022299957275391e+01 +9.892999649047852e+00
+3.399000167846680e+01 +1.674099922180176e+01
+3.375799942016602e+01 +1.669300079345703e+01
+3.351399993896484e+01 +1.670299911499023e+01
+3.328599929809570e+01 +1.672100067138672e+01
+3.304399871826172e+01 +1.672999954223633e+01
+3.279000091552734e+01 +1.673100090026855e+01
+3.252700042724609e+01 +1.672599983215332e+01
+3.231800079345703e+01 +1.668300056457520e+01
+3.207600021362305e+01 +1.668600082397461e+01
+3.183399963378906e+01 +1.668700027465820e+01
+3.170000076293945e+01 +1.674399948120117e+01
+3.177599906921387e+01 +1.691200065612793e+01
+3.181599998474121e+01 +1.706200027465820e+01
+3.181800079345703e+01 +1.719199943542480e+01
+3.182699966430664e+01 +1.726099967956543e+01
+3.181599998474121e+01 +1.738500022888184e+01
+3.181900024414062e+01 +1.751700019836426e+01
+3.184099960327148e+01 +1.765900039672852e+01
+3.186000061035156e+01 +1.780100059509277e+01
+3.628599929809570e+01 +2.042000007629395e+01
+3.187999916076660e+01 +1.801000022888184e+01
+3.188599967956543e+01 +1.814500045776367e+01
+3.187400054931641e+01 +1.827099990844727e+01
+3.191399955749512e+01 +1.842700004577637e+01
+3.190200042724609e+01 +1.855500030517578e+01
+3.637900161743164e+01 +2.130699920654297e+01
+3.190699958801270e+01 +1.882699966430664e+01
+3.196699905395508e+01 +1.893000030517578e+01
+3.195100021362305e+01 +1.905599975585938e+01
+2.462000083923340e+01 +1.479599952697754e+01
+2.438999938964844e+01 +1.476200008392334e+01
+2.435099983215332e+01 +1.484300041198730e+01
+2.423600006103516e+01 +1.487800025939941e+01
+2.410499954223633e+01 +1.485000038146973e+01
+1.752300071716309e+01 +1.088000011444092e+01
+1.747400093078613e+01 +1.092500019073486e+01
+1.741200065612793e+01 +1.096300029754639e+01
+1.740999984741211e+01 +1.103800010681152e+01
+2.336499977111816e+01 +1.490600013732910e+01
+2.318600082397461e+01 +1.484300041198730e+01
+2.309600067138672e+01 +1.488799953460693e+01
+2.315800094604492e+01 +1.503100013732910e+01
+2.318600082397461e+01 +1.515299987792969e+01
+2.270199966430664e+01 +1.493900012969971e+01
+2.251700019836426e+01 +1.491899967193604e+01
+2.239999961853027e+01 +1.489200019836426e+01
+2.225699996948242e+01 +1.489799976348877e+01
+2.197800064086914e+01 +1.481200027465820e+01
+2.187100028991699e+01 +1.484099960327148e+01
+2.174900054931641e+01 +1.485700035095215e+01
+2.167900085449219e+01 +1.490999984741211e+01
+2.164500045776367e+01 +1.498700046539307e+01
+2.141399955749512e+01 +1.487699985504150e+01
+2.120999908447266e+01 +1.483500003814697e+01
+2.121299934387207e+01 +1.493599987030029e+01
+2.113100051879883e+01 +1.497799968719482e+01
+2.107799911499023e+01 +1.503999996185303e+01
+2.080900001525879e+01 +1.494799995422363e+01
+2.065900039672852e+01 +1.488899993896484e+01
+2.056100082397461e+01 +1.491699981689453e+01
+2.043899917602539e+01 +1.492700004577637e+01
+2.037299919128418e+01 +1.497700023651123e+01
+2.018899917602539e+01 +1.493999958038330e+01
+2.007799911499023e+01 +1.495600032806396e+01
+2.061000061035156e+01 +1.545199966430664e+01
+1.999099922180176e+01 +1.503800010681152e+01
+1.979500007629395e+01 +1.498900032043457e+01
+1.985300064086914e+01 +1.513099956512451e+01
+1.993600082397461e+01 +1.529300022125244e+01
+1.945899963378906e+01 +1.502499961853027e+01
+1.931299972534180e+01 +1.501000022888184e+01
+1.930200004577637e+01 +1.505000019073486e+01
+1.909799957275391e+01 +1.498700046539307e+01
+1.889500045776367e+01 +1.492500019073486e+01
+1.888999938964844e+01 +1.501700019836426e+01
+1.889500045776367e+01 +1.511800003051758e+01
+1.879400062561035e+01 +1.513500022888184e+01
+1.850099945068359e+01 +1.494699954986572e+01
+1.857699966430664e+01 +1.510499954223633e+01
+1.825699996948242e+01 +1.493999958038330e+01
+1.815900039672852e+01 +1.495600032806396e+01
+1.849300003051758e+01 +1.532900047302246e+01
+1.806100082397461e+01 +1.506700038909912e+01
+1.790900039672852e+01 +1.498799991607666e+01
+1.784600067138672e+01 +1.503100013732910e+01
+1.780599975585938e+01 +1.509300041198730e+01
+1.764599990844727e+01 +1.505300045013428e+01
+1.754999923706055e+01 +1.506700038909912e+01
+1.755599975585938e+01 +1.516800022125244e+01
+1.747800064086914e+01 +1.519699954986572e+01
+1.722200012207031e+01 +1.502200031280518e+01
+1.723800086975098e+01 +1.513099956512451e+01
+1.691699981689453e+01 +1.494499969482422e+01
+1.682699966430664e+01 +1.496000003814697e+01
+1.677099990844727e+01 +1.500399971008301e+01
+1.680400085449219e+01 +1.512899971008301e+01
+1.652000045776367e+01 +1.492099952697754e+01
+1.643799972534180e+01 +1.494099998474121e+01
+1.632600021362305e+01 +1.493299961090088e+01
+1.630200004577637e+01 +1.500599956512451e+01
+1.612999916076660e+01 +1.494200038909912e+01
+1.603800010681152e+01 +1.494999980926514e+01
+1.598099994659424e+01 +1.494400024414062e+01
+1.587199974060059e+01 +1.493700027465820e+01
+1.565499973297119e+01 +1.482600021362305e+01
+1.569099998474121e+01 +1.495400047302246e+01
+1.559399986267090e+01 +1.495400047302246e+01
+1.545300006866455e+01 +1.491300010681152e+01
+1.548099994659424e+01 +1.503400039672852e+01
+1.539400005340576e+01 +1.499699974060059e+01
+1.527000045776367e+01 +1.497000026702881e+01
+1.514700031280518e+01 +1.494299983978271e+01
+1.504300022125244e+01 +1.493500041961670e+01
+1.496899986267090e+01 +1.495499992370605e+01
+1.487300014495850e+01 +1.495199966430664e+01
+1.488000011444092e+01 +1.500699996948242e+01
+1.474899959564209e+01 +1.496800041198730e+01
+1.467800045013428e+01 +1.498999977111816e+01
+1.454800033569336e+01 +1.495199966430664e+01
+1.449400043487549e+01 +1.498999977111816e+01
+1.440999984741211e+01 +1.499699974060059e+01
+1.428899955749512e+01 +1.496599960327148e+01
+1.426299953460693e+01 +1.498499965667725e+01
+1.412800025939941e+01 +1.493700027465820e+01
+1.409599971771240e+01 +1.499699974060059e+01
+1.400899982452393e+01 +1.499899959564209e+01
+1.398499965667725e+01 +1.506799983978271e+01
+1.406000041961670e+01 +1.524400043487549e+01
+1.394900035858154e+01 +1.517199993133545e+01
+1.377999973297119e+01 +1.508300018310547e+01
+1.359899997711182e+01 +1.497999954223633e+01
+1.345800018310547e+01 +1.491899967193604e+01
+1.329100036621094e+01 +1.482699966430664e+01
+1.327799987792969e+01 +1.490600013732910e+01
+1.319600009918213e+01 +1.486100006103516e+01
+1.313700008392334e+01 +1.488899993896484e+01
+1.311800003051758e+01 +1.496199989318848e+01
+1.307199954986572e+01 +1.500500011444092e+01
+1.302099990844727e+01 +1.504100036621094e+01
+1.285599994659424e+01 +1.494600009918213e+01
+1.278199958801270e+01 +1.495400047302246e+01
+1.272900009155273e+01 +1.493900012969971e+01
+1.264200019836426e+01 +1.493200016021729e+01
+1.251700019836426e+01 +1.488000011444092e+01
+1.246700000762939e+01 +1.491499996185303e+01
+1.238799953460693e+01 +1.491499996185303e+01
+1.230900001525879e+01 +1.491600036621094e+01
+1.229199981689453e+01 +1.494299983978271e+01
+1.218099975585938e+01 +1.490400028228760e+01
+1.212100028991699e+01 +1.492500019073486e+01
+1.208600044250488e+01 +1.497900009155273e+01
+1.200000000000000e+01 +1.496800041198730e+01
+1.192500019073486e+01 +1.497000026702881e+01
+1.182999992370605e+01 +1.489900016784668e+01
+1.178499984741211e+01 +1.493799972534180e+01
+1.163099956512451e+01 +1.484000015258789e+01
+1.157400035858154e+01 +1.486200046539307e+01
+1.155099964141846e+01 +1.493000030517578e+01
+1.147099971771240e+01 +1.492399978637695e+01
+1.152400016784668e+01 +1.509000015258789e+01
+1.130599975585938e+01 +1.485299968719482e+01
+1.125599956512451e+01 +1.488399982452393e+01
+1.115699958801270e+01 +1.485099983215332e+01
+1.105000019073486e+01 +1.480399990081787e+01
+1.106299972534180e+01 +1.491899967193604e+01
+1.099100017547607e+01 +1.492000007629395e+01
+1.097399997711182e+01 +1.494699954986572e+01
+1.090400028228760e+01 +1.494900035858154e+01
+1.083500003814697e+01 +1.495199966430664e+01
+1.077200031280518e+01 +1.496500015258789e+01
+1.072200012207031e+01 +1.499400043487549e+01
+1.067300033569336e+01 +1.502600002288818e+01
+1.068400001525879e+01 +1.514099979400635e+01
+1.073299980163574e+01 +1.526099967956543e+01
+1.067099952697754e+01 +1.527499961853027e+01
+1.066600036621094e+01 +1.537100028991699e+01
+1.072500038146973e+01 +1.555900001525879e+01
+1.068400001525879e+01 +1.560400009155273e+01
+1.064400005340576e+01 +1.565100002288818e+01
+1.266800022125244e+01 +1.868099975585938e+01
+1.259000015258789e+01 +1.869199943542480e+01
+1.250500011444092e+01 +1.869199943542480e+01
+1.242599964141846e+01 +1.870100021362305e+01
+1.233899974822998e+01 +1.869899940490723e+01
+1.226000022888184e+01 +1.870599937438965e+01
+1.221000003814697e+01 +1.869300079345703e+01
+1.212500000000000e+01 +1.869099998474121e+01
+1.204399967193604e+01 +1.869499969482422e+01
+1.196599960327148e+01 +1.870299911499023e+01
+1.188099956512451e+01 +1.870000076293945e+01
+1.180200004577637e+01 +1.870499992370605e+01
+1.175500011444092e+01 +1.869499969482422e+01
+1.167000007629395e+01 +1.869099998474121e+01
+1.159000015258789e+01 +1.869199943542480e+01
+1.151099967956543e+01 +1.869599914550781e+01
+1.143700027465820e+01 +1.870800018310547e+01
+1.135400009155273e+01 +1.870299911499023e+01
+1.127400016784668e+01 +1.870400047302246e+01
+1.122299957275391e+01 +1.868600082397461e+01
+1.114500045776367e+01 +1.868899917602539e+01
+1.107199954986572e+01 +1.870000076293945e+01
+1.098999977111816e+01 +1.869499969482422e+01
+1.091899967193604e+01 +1.870800018310547e+01
+1.083899974822998e+01 +1.870599937438965e+01
+1.079599952697754e+01 +1.870100021362305e+01
+1.070800018310547e+01 +1.868300056457520e+01
+1.063500022888184e+01 +1.869199943542480e+01
+8.496000289916992e+00 +1.505200004577637e+01
+8.444999694824219e+00 +1.507299995422363e+01
+8.437999725341797e+00 +1.517099952697754e+01
+8.340999603271484e+00 +1.510799980163574e+01
+8.274999618530273e+00 +1.504599952697754e+01
+8.229000091552734e+00 +1.507400035858154e+01
+8.152000427246094e+00 +1.504500007629395e+01
+8.076999664306641e+00 +1.502000045776367e+01
+8.046999931335449e+00 +1.507699966430664e+01
+7.980000019073486e+00 +1.506499958038330e+01
+7.887000083923340e+00 +1.494699954986572e+01
+7.881000041961670e+00 +1.504899978637695e+01
+7.808000087738037e+00 +1.502400016784668e+01
+7.763999938964844e+00 +1.505599975585938e+01
+7.691999912261963e+00 +1.503199958801270e+01
+7.630000114440918e+00 +1.502799987792969e+01
+7.600999832153320e+00 +1.508699989318848e+01
+7.572999954223633e+00 +1.509000015258789e+01
+7.484000205993652e+00 +1.503199958801270e+01
+7.451000213623047e+00 +1.508399963378906e+01
+7.377999782562256e+00 +1.505500030517578e+01
+7.313000202178955e+00 +1.504100036621094e+01
+7.276000022888184e+00 +1.508500003814697e+01
+7.234000205993652e+00 +1.505900001525879e+01
+7.156000137329102e+00 +1.501799964904785e+01
+7.116000175476074e+00 +1.505500030517578e+01
+7.092000007629395e+00 +1.512800025939941e+01
+7.021999835968018e+00 +1.510099983215332e+01
+6.972000122070312e+00 +1.511800003051758e+01
+2.243000030517578e+00 +4.947000026702881e+00
+2.220999956130981e+00 +4.918000221252441e+00
+2.200000047683716e+00 +4.914000034332275e+00
+2.201999902725220e+00 +4.959000110626221e+00
+2.220999956130981e+00 +5.041999816894531e+00
+2.263000011444092e+00 +5.181000232696533e+00
+2.270999908447266e+00 +5.243000030517578e+00
+2.273999929428101e+00 +5.271999835968018e+00
+2.279000043869019e+00 +5.330999851226807e+00
+2.267999887466431e+00 +5.350999832153320e+00
+2.270999908447266e+00 +5.403999805450439e+00
+2.267999887466431e+00 +5.443999767303467e+00
+2.269000053405762e+00 +5.494999885559082e+00
+2.266000032424927e+00 +5.535999774932861e+00
+2.282999992370605e+00 +5.602000236511230e+00
+2.280999898910522e+00 +5.647999763488770e+00
+2.280999898910522e+00 +5.697999954223633e+00
+2.282999992370605e+00 +5.755000114440918e+00
+2.285000085830688e+00 +5.811999797821045e+00
+2.296999931335449e+00 +5.897999763488770e+00
+2.306999921798706e+00 +5.949999809265137e+00
+2.299000024795532e+00 +5.985000133514404e+00
+2.292000055313110e+00 +6.021999835968018e+00
+2.260999917984009e+00 +5.997000217437744e+00
+2.259999990463257e+00 +6.051000118255615e+00
+2.239000082015991e+00 +6.052999973297119e+00
+2.237999916076660e+00 +6.079999923706055e+00
+5.638000011444092e+00 +1.550100040435791e+01
+5.638999938964844e+00 +1.565600013732910e+01
+6.852000236511230e+00 +1.919599914550781e+01
+5.576000213623047e+00 +1.578999996185303e+01
+7.647999763488770e+00 +2.184700012207031e+01
+5.428999900817871e+00 +1.560900020599365e+01
+6.301000118255615e+00 +1.829000091552734e+01
+7.511000156402588e+00 +2.200799942016602e+01
+6.515999794006348e+00 +1.930200004577637e+01
+7.816999912261963e+00 +2.337999916076660e+01
+6.109000205993652e+00 +1.848100090026855e+01
+6.210999965667725e+00 +1.888699913024902e+01
+5.980000019073486e+00 +1.838199996948242e+01
+2.283999919891357e+00 +7.223999977111816e+00
+2.253999948501587e+00 +7.210999965667725e+00
+2.229000091552734e+00 +7.208000183105469e+00
+2.207000017166138e+00 +7.218999862670898e+00
+2.197000026702881e+00 +7.225999832153320e+00
+3.299000024795532e+00 +1.093000030517578e+01
+5.795000076293945e+00 +1.934700012207031e+01
+6.742000102996826e+00 +2.275499916076660e+01
+5.364999771118164e+00 +1.833600044250488e+01
+5.303999900817871e+00 +1.833900070190430e+01
+2.260999917984009e+00 +8.012999534606934e+00
+2.224999904632568e+00 +7.980000019073486e+00
+2.188999891281128e+00 +7.949999809265137e+00
+2.157999992370605e+00 +7.932000160217285e+00
+2.131999969482422e+00 +7.934999942779541e+00
+4.035999774932861e+00 +1.512100028991699e+01
+4.013000011444092e+00 +1.513300037384033e+01
+3.956000089645386e+00 +1.510700035095215e+01
+3.914000034332275e+00 +1.514299964904785e+01
+3.881999969482422e+00 +1.521500015258789e+01
+3.785000085830688e+00 +1.503199958801270e+01
+3.796999931335449e+00 +1.528199958801270e+01
+3.756999969482422e+00 +1.522399997711182e+01
+3.749000072479248e+00 +1.539900016784668e+01
+3.694000005722046e+00 +1.538099956512451e+01
+3.661000013351440e+00 +1.545699977874756e+01
+3.604000091552734e+00 +1.543299961090088e+01
+3.604000091552734e+00 +1.565299987792969e+01
+4.250000000000000e+00 +1.870599937438965e+01
+4.219999790191650e+00 +1.871100044250488e+01
+4.157000064849854e+00 +1.870400047302246e+01
+1.049000024795532e+00 +4.955999851226807e+00
+1.039000034332275e+00 +4.982999801635742e+00
+1.006000041961670e+00 +4.906000137329102e+00
+1.000000000000000e+00 +4.913000106811523e+00
+9.869999885559082e-01 +4.927999973297119e+00
+9.679999947547913e-01 +4.915999889373779e+00
+9.559999704360962e-01 +4.934000015258789e+00
+9.449999928474426e-01 +4.960999965667725e+00
+9.319999814033508e-01 +4.978000164031982e+00
+9.219999909400940e-01 +5.012000083923340e+00
+9.279999732971191e-01 +5.084000110626221e+00
+9.210000038146973e-01 +5.136000156402588e+00
+9.160000085830688e-01 +5.199999809265137e+00
+9.079999923706055e-01 +5.254000186920166e+00
+8.999999761581421e-01 +5.303999900817871e+00
+8.980000019073486e-01 +5.394000053405762e+00
+9.010000228881836e-01 +5.460000038146973e+00
+8.970000147819519e-01 +5.546000003814697e+00
+8.920000195503235e-01 +5.623000144958496e+00
+8.870000243186951e-01 +5.703000068664551e+00
+8.830000162124634e-01 +5.793000221252441e+00
+8.809999823570251e-01 +5.906000137329102e+00
+8.640000224113464e-01 +5.914999961853027e+00
+8.659999966621399e-01 +5.994999885559082e+00
+2.476000070571899e+00 +1.883699989318848e+01
+2.444999933242798e+00 +1.882699966430664e+01
+2.384999990463257e+00 +1.882999992370605e+01
+2.322999954223633e+00 +1.881399917602539e+01
+2.267999887466431e+00 +1.885700035095215e+01
+8.259999752044678e-01 +7.196000099182129e+00
+2.105000019073486e+00 +1.874300003051758e+01
+8.169999718666077e-01 +7.309000015258789e+00
+2.049000024795532e+00 +1.876899909973145e+01
+8.149999976158142e-01 +7.835999965667725e+00
+1.930999994277954e+00 +1.937500000000000e+01
+1.870000004768372e+00 +1.938100051879883e+01
+1.807000041007996e+00 +1.936800003051758e+01
+1.776999950408936e+00 +1.937100028991699e+01
+1.715999960899353e+00 +1.937100028991699e+01
+1.654999971389771e+00 +1.937599945068359e+01
+1.593999981880188e+00 +1.938699913024902e+01
+1.531000018119812e+00 +1.936599922180176e+01
+1.470999956130981e+00 +1.937299919128418e+01
+1.580000042915344e+00 +2.167000007629395e+01
+1.350999951362610e+00 +1.898900032043457e+01
+1.277999997138977e+00 +1.880400085449219e+01
+1.220999956130981e+00 +1.883300018310547e+01
+1.161999940872192e+00 +1.884499931335449e+01
+1.146000027656555e+00 +1.956699943542480e+01
+1.065999984741211e+00 +1.923900032043457e+01
+1.042000055313110e+00 +1.936300086975098e+01
+9.819999933242798e-01 +1.938400077819824e+01
+9.190000295639038e-01 +1.933900070190430e+01
+8.590000271797180e-01 +1.935000038146973e+01
+7.979999780654907e-01 +1.934600067138672e+01
+7.369999885559082e-01 +1.936100006103516e+01
+7.049999833106995e-01 +1.932399940490723e+01
+6.409999728202820e-01 +1.923200035095215e+01
+5.059999823570251e-01 +1.873200035095215e+01
+4.469999969005585e-01 +1.872200012207031e+01
+3.889999985694885e-01 +1.873900032043457e+01
+3.300000131130219e-01 +1.873800086975098e+01
+3.000000119209290e-01 +1.870700073242188e+01
+2.010000050067902e-01 +1.592500019073486e+01
+1.819999963045120e-01 +1.871800041198730e+01
+1.230000033974648e-01 +1.866300010681152e+01
+6.400000303983688e-02 +1.865500068664551e+01
+6.000000052154064e-03 +1.874699974060059e+01
-2.300000004470348e-02 +1.874099922180176e+01
-8.200000226497650e-02 +1.874300003051758e+01
-1.410000026226044e-01 +1.873800086975098e+01
-2.000000029802322e-01 +1.873800086975098e+01
-2.590000033378601e-01 +1.873900032043457e+01
-3.179999887943268e-01 +1.874200057983398e+01
-3.770000040531158e-01 +1.873900032043457e+01
-4.059999883174896e-01 +1.874099922180176e+01
-4.650000035762787e-01 +1.873699951171875e+01
-5.239999890327454e-01 +1.873999977111816e+01
-5.830000042915344e-01 +1.873399925231934e+01
-6.420000195503235e-01 +1.873999977111816e+01
-7.009999752044678e-01 +1.874200057983398e+01
-7.300000190734863e-01 +1.874099922180176e+01
-7.889999747276306e-01 +1.873800086975098e+01
-8.479999899864197e-01 +1.873999977111816e+01
-9.070000052452087e-01 +1.874300003051758e+01
-9.660000205039978e-01 +1.873800086975098e+01
-1.024999976158142e+00 +1.873500061035156e+01
-1.083999991416931e+00 +1.873600006103516e+01
-1.113999962806702e+00 +1.873399925231934e+01
-1.172999978065491e+00 +1.873399925231934e+01
-1.231999993324280e+00 +1.873699951171875e+01
-1.291000008583069e+00 +1.873699951171875e+01
-1.350000023841858e+00 +1.873999977111816e+01
-1.409000039100647e+00 +1.872999954223633e+01
-1.439000010490417e+00 +1.873800086975098e+01
-1.496999979019165e+00 +1.872699928283691e+01
-1.554999947547913e+00 +1.870599937438965e+01
-1.613000035285950e+00 +1.869899940490723e+01
-1.672999978065491e+00 +1.869799995422363e+01
-1.730999946594238e+00 +1.868499946594238e+01
-1.789999961853027e+00 +1.868499946594238e+01
-1.820000052452087e+00 +1.868899917602539e+01
-1.878999948501587e+00 +1.868499946594238e+01
-1.937999963760376e+00 +1.868700027465820e+01
-1.996999979019165e+00 +1.868700027465820e+01
-2.058000087738037e+00 +1.869400024414062e+01
-2.114000082015991e+00 +1.866799926757812e+01
-2.144999980926514e+00 +1.867399978637695e+01
-2.203000068664551e+00 +1.866699981689453e+01
-2.263000011444092e+00 +1.867200088500977e+01
-2.325000047683716e+00 +1.868700027465820e+01
-2.381000041961670e+00 +1.866399955749512e+01
-2.444000005722046e+00 +1.868400001525879e+01
-2.500999927520752e+00 +1.866799926757812e+01
-2.532000064849854e+00 +1.867799949645996e+01
-2.591000080108643e+00 +1.866799926757812e+01
-2.657000064849854e+00 +1.871500015258789e+01
-2.720999956130981e+00 +1.873999977111816e+01
-2.779999971389771e+00 +1.873200035095215e+01
-2.839999914169312e+00 +1.873500061035156e+01
-2.871000051498413e+00 +1.873600006103516e+01
-2.933000087738037e+00 +1.875099945068359e+01
-2.990999937057495e+00 +1.873600006103516e+01
-3.052999973297119e+00 +1.874200057983398e+01
-3.114000082015991e+00 +1.874799919128418e+01
-3.173000097274780e+00 +1.873800086975098e+01
-3.233999967575073e+00 +1.873999977111816e+01
-3.265000104904175e+00 +1.874699974060059e+01
-1.986999988555908e+00 +1.113700008392334e+01
-2.019000053405762e+00 +1.111499977111816e+01
-2.051000118255615e+00 +1.109700012207031e+01
-2.088000059127808e+00 +1.110000038146973e+01
-2.125999927520752e+00 +1.110700035095215e+01
-2.151000022888184e+00 +1.114299964904785e+01
-3.661000013351440e+00 +1.874900054931641e+01
-3.721999883651733e+00 +1.874699974060059e+01
-3.783999919891357e+00 +1.875099945068359e+01
-3.845000028610229e+00 +1.874699974060059e+01
-3.907999992370605e+00 +1.875399971008301e+01
-3.938999891281128e+00 +1.875799942016602e+01
-4.000000000000000e+00 +1.875499916076660e+01
-4.077000141143799e+00 +1.882600021362305e+01
-4.146999835968018e+00 +1.886199951171875e+01
-4.210000038146973e+00 +1.886700057983398e+01
-4.271999835968018e+00 +1.886499977111816e+01
-4.335000038146973e+00 +1.886700057983398e+01
-4.362999916076660e+00 +1.885600090026855e+01
-4.428999900817871e+00 +1.887000083923340e+01
-4.494999885559082e+00 +1.888500022888184e+01
-4.553999900817871e+00 +1.886700057983398e+01
-4.618000030517578e+00 +1.887199974060059e+01
-4.683000087738037e+00 +1.888299942016602e+01
-4.742000102996826e+00 +1.886599922180176e+01
-4.776999950408936e+00 +1.887999916076660e+01
-4.841000080108643e+00 +1.888400077819824e+01
-4.901000022888184e+00 +1.887299919128418e+01
-4.965000152587891e+00 +1.887400054931641e+01
-5.032000064849854e+00 +1.888599967956543e+01
-5.092000007629395e+00 +1.887400054931641e+01
-5.124000072479248e+00 +1.887299919128418e+01
-5.191999912261963e+00 +1.888999938964844e+01
-5.250999927520752e+00 +1.887199974060059e+01
-5.315999984741211e+00 +1.887800025939941e+01
-5.381999969482422e+00 +1.888500022888184e+01
-5.442999839782715e+00 +1.887299919128418e+01
-5.478000164031982e+00 +1.888199996948242e+01
-5.545000076293945e+00 +1.889200019836426e+01
-5.605000019073486e+00 +1.887800025939941e+01
-5.670000076293945e+00 +1.887899971008301e+01
-5.736999988555908e+00 +1.888400077819824e+01
-5.796999931335449e+00 +1.887000083923340e+01
-5.862999916076660e+00 +1.887299919128418e+01
-5.900000095367432e+00 +1.888800048828125e+01
-5.961999893188477e+00 +1.887700080871582e+01
-6.026000022888184e+00 +1.887400054931641e+01
-6.094999790191650e+00 +1.888500022888184e+01
-6.158999919891357e+00 +1.887899971008301e+01
-6.218999862670898e+00 +1.886400032043457e+01
-6.281000137329102e+00 +1.885199928283691e+01
-6.282999992370605e+00 +1.876000022888184e+01
-6.347000122070312e+00 +1.875499916076660e+01
-6.416999816894531e+00 +1.876600074768066e+01
-6.478000164031982e+00 +1.875300025939941e+01
-6.539999961853027e+00 +1.873999977111816e+01
-6.611999988555908e+00 +1.875699996948242e+01
-6.640999794006348e+00 +1.874500083923340e+01
-6.706999778747559e+00 +1.874500083923340e+01
-6.774000167846680e+00 +1.874600028991699e+01
-6.826000213623047e+00 +1.870599937438965e+01
-7.053999900817871e+00 +1.914599990844727e+01
-7.241000175476074e+00 +1.946699905395508e+01
-7.309999942779541e+00 +1.946500015258789e+01
-7.349999904632568e+00 +1.947900009155273e+01
-7.416999816894531e+00 +1.946899986267090e+01
-7.475999832153320e+00 +1.944199943542480e+01
-7.554999828338623e+00 +1.946500015258789e+01
-7.624000072479248e+00 +1.945999908447266e+01
-7.693999767303467e+00 +1.945800018310547e+01
-7.734000205993652e+00 +1.947200012207031e+01
-7.813000202178955e+00 +1.948999977111816e+01
-7.886000156402588e+00 +1.949500083923340e+01
-7.953999996185303e+00 +1.948699951171875e+01
-8.008999824523926e+00 +1.944700050354004e+01
-8.079999923706055e+00 +1.944599914550781e+01
-8.137999534606934e+00 +1.941300010681152e+01
-8.114999771118164e+00 +1.927300071716309e+01
-8.119999885559082e+00 +1.911700057983398e+01
-8.114000320434570e+00 +1.893700027465820e+01
-8.125000000000000e+00 +1.879700088500977e+01
-8.171999931335449e+00 +1.874399948120117e+01
-8.243000030517578e+00 +1.874600028991699e+01
-8.277000427246094e+00 +1.874399948120117e+01
-6.301000118255615e+00 +1.413399982452393e+01
-6.335000038146973e+00 +1.409000015258789e+01
-6.380000114440918e+00 +1.407199954986572e+01
-6.427000045776367e+00 +1.405700016021729e+01
-6.473000049591064e+00 +1.404199981689453e+01
-6.537000179290771e+00 +1.406599998474121e+01
-9.071000099182129e+00 +1.945899963378906e+01
-9.142999649047852e+00 +1.945400047302246e+01
-9.217000007629395e+00 +1.945299911499023e+01
-9.293000221252441e+00 +1.945599937438965e+01
-9.364000320434570e+00 +1.944700050354004e+01
-9.437999725341797e+00 +1.944400024414062e+01
-9.487999916076660e+00 +1.947100067138672e+01
-9.550000190734863e+00 +1.944199943542480e+01
-9.619000434875488e+00 +1.942900085449219e+01
-9.666000366210938e+00 +1.937000083923340e+01
-9.664999961853027e+00 +1.921599960327148e+01
-9.678999900817871e+00 +1.909300041198730e+01
-9.678999900817871e+00 +1.894499969482422e+01
-9.654999732971191e+00 +1.882399940490723e+01
-9.694999694824219e+00 +1.875699996948242e+01
-9.772000312805176e+00 +1.876099967956543e+01
-9.843999862670898e+00 +1.875499916076660e+01
-9.916999816894531e+00 +1.875300025939941e+01
-9.972999572753906e+00 +1.871400070190430e+01
-1.010700035095215e+01 +1.889599990844727e+01
-1.019799995422363e+01 +1.892300033569336e+01
-1.027000045776367e+01 +1.891300010681152e+01
-1.034700012207031e+01 +1.891399955749512e+01
-1.042300033569336e+01 +1.891099929809570e+01
-1.049199962615967e+01 +1.889599990844727e+01
-1.056999969482422e+01 +1.889599990844727e+01
-1.061400032043457e+01 +1.890600013732910e+01
-1.069499969482422e+01 +1.891099929809570e+01
-1.076500034332275e+01 +1.889599990844727e+01
-1.084099960327148e+01 +1.889200019836426e+01
-1.091399955749512e+01 +1.887999916076660e+01
-1.099600028991699e+01 +1.888500022888184e+01
-1.108100032806396e+01 +1.889399909973145e+01
-1.112100028991699e+01 +1.889500045776367e+01
-1.119799995422363e+01 +1.888999938964844e+01
-1.127600002288818e+01 +1.888500022888184e+01
-1.135200023651123e+01 +1.887899971008301e+01
-1.143400001525879e+01 +1.888100051879883e+01
-1.151099967956543e+01 +1.887400054931641e+01
-1.156000041961670e+01 +1.888599967956543e+01
-1.164099979400635e+01 +1.888599967956543e+01
-1.172000026702881e+01 +1.888100051879883e+01
-1.180000019073486e+01 +1.887700080871582e+01
-1.186499977111816e+01 +1.885000038146973e+01
-1.194900035858154e+01 +1.885099983215332e+01
-1.199699974060059e+01 +1.886100006103516e+01
-1.207800006866455e+01 +1.885700035095215e+01
-1.216800022125244e+01 +1.886800003051758e+01
-1.223799991607666e+01 +1.884600067138672e+01
-1.232999992370605e+01 +1.885799980163574e+01
-1.241199970245361e+01 +1.885400009155273e+01
-1.246399974822998e+01 +1.873999977111816e+01
-1.257299995422363e+01 +1.877599906921387e+01
-1.264999961853027e+01 +1.876300048828125e+01
-1.273999977111816e+01 +1.876899909973145e+01
-1.282199954986572e+01 +1.876199913024902e+01
-1.290200042724609e+01 +1.875300025939941e+01
-1.299499988555908e+01 +1.876199913024902e+01
-1.303100013732910e+01 +1.875099945068359e+01
-7.004000186920166e+00 +9.989999771118164e+00
-7.031000137329102e+00 +9.961000442504883e+00
-7.056000232696533e+00 +9.930999755859375e+00
-7.112999916076660e+00 +9.944000244140625e+00
-1.347900009155273e+01 +1.876099967956543e+01
-1.354199981689453e+01 +1.878599929809570e+01
-1.361499977111816e+01 +1.876300048828125e+01
-1.371100044250488e+01 +1.877000045776367e+01
-1.384500026702881e+01 +1.882999992370605e+01
-1.394400024414062e+01 +1.884000015258789e+01
-1.403600025177002e+01 +1.884099960327148e+01
-1.410200023651123e+01 +1.886700057983398e+01
-1.418599987030029e+01 +1.885600090026855e+01
-1.427299976348877e+01 +1.884799957275391e+01
-1.437300014495850e+01 +1.885700035095215e+01
-1.445100021362305e+01 +1.883600044250488e+01
-1.455599975585938e+01 +1.885099983215332e+01
-1.464200019836426e+01 +1.883900070190430e+01
-1.471800041198730e+01 +1.887599945068359e+01
-1.480000019073486e+01 +1.885799980163574e+01
-1.489599990844727e+01 +1.885899925231934e+01
-1.498600006103516e+01 +1.885099983215332e+01
-1.508300018310547e+01 +1.885099983215332e+01
-1.517599964141846e+01 +1.884499931335449e+01
-1.527799987792969e+01 +1.885099983215332e+01
-1.531599998474121e+01 +1.883699989318848e+01
-1.538700008392334e+01 +1.880299949645996e+01
-1.545699977874756e+01 +1.876899909973145e+01
-1.555900001525879e+01 +1.877199935913086e+01
-1.565299987792969e+01 +1.876499938964844e+01
-1.574899959564209e+01 +1.876000022888184e+01
-1.581200027465820e+01 +1.877499961853027e+01
-1.592000007629395e+01 +1.878300094604492e+01
-1.601199913024902e+01 +1.877300071716309e+01
-1.610099983215332e+01 +1.875699996948242e+01
-1.620899963378906e+01 +1.876399993896484e+01
-1.631200027465820e+01 +1.876300048828125e+01
-1.636000061035156e+01 +1.870000076293945e+01
-1.644799995422363e+01 +1.874099922180176e+01
-1.657500076293945e+01 +1.876600074768066e+01
-1.668300056457520e+01 +1.876899909973145e+01
-1.677599906921387e+01 +1.875600051879883e+01
-1.689399909973145e+01 +1.876799964904785e+01
-1.692399978637695e+01 +1.868400001525879e+01
-1.706299972534180e+01 +1.877700042724609e+01
-1.717499923706055e+01 +1.878300094604492e+01
-1.726300048828125e+01 +1.876000022888184e+01
-1.738400077819824e+01 +1.877300071716309e+01
-1.747299957275391e+01 +1.875000000000000e+01
-1.760099983215332e+01 +1.877000045776367e+01
-1.766500091552734e+01 +1.877799987792969e+01
-1.777199935913086e+01 +1.877400016784668e+01
-1.067599964141846e+01 +1.119099998474121e+01
-1.070699977874756e+01 +1.115400028228760e+01
-1.072099971771240e+01 +1.109799957275391e+01
-1.090299987792969e+01 +1.121700000762939e+01
-1.084099960327148e+01 +1.108199977874756e+01
-1.850300025939941e+01 +1.888299942016602e+01
-1.861700057983398e+01 +1.887999916076660e+01
-1.872999954223633e+01 +1.887500000000000e+01
-1.883699989318848e+01 +1.886499977111816e+01
-1.896400070190430e+01 +1.887299919128418e+01
-1.908600044250488e+01 +1.887500000000000e+01
-1.919599914550781e+01 +1.886599922180176e+01
-1.927400016784668e+01 +1.888299942016602e+01
-1.940500068664551e+01 +1.889200019836426e+01
-1.950200080871582e+01 +1.886700057983398e+01
-1.959499931335449e+01 +1.883900070190430e+01
-1.967200088500977e+01 +1.879400062561035e+01
-1.973500061035156e+01 +1.873600006103516e+01
-1.982999992370605e+01 +1.876700019836426e+01
-1.996400070190430e+01 +1.877599906921387e+01
-2.007299995422363e+01 +1.876000022888184e+01
-2.019899940490723e+01 +1.875900077819824e+01
-2.032200050354004e+01 +1.875600051879883e+01
-2.043899917602539e+01 +1.874399948120117e+01
-2.056200027465820e+01 +1.873900032043457e+01
-2.067000007629395e+01 +1.877799987792969e+01
-2.078199958801270e+01 +1.876199913024902e+01
-2.091799926757812e+01 +1.876600074768066e+01
-2.104000091552734e+01 +1.875600051879883e+01
-2.116799926757812e+01 +1.875099945068359e+01
-2.128300094604492e+01 +1.873399925231934e+01
-2.140600013732910e+01 +1.878300094604492e+01
-2.151300048828125e+01 +1.875699996948242e+01
-1.591800022125244e+01 +1.378299999237061e+01
-1.598999977111816e+01 +1.375699996948242e+01
-1.596800041198730e+01 +1.365100002288818e+01
-2.236000061035156e+01 +1.900799942016602e+01
-2.250399971008301e+01 +1.900900077819824e+01
-2.258600044250488e+01 +1.901700019836426e+01
-2.274300003051758e+01 +1.902799987792969e+01
-2.288599967956543e+01 +1.902599906921387e+01
-2.296699905395508e+01 +1.897200012207031e+01
-2.308799934387207e+01 +1.895000076293945e+01
-2.325300025939941e+01 +1.896299934387207e+01
-2.336199951171875e+01 +1.899099922180176e+01
-2.354299926757812e+01 +1.901600074768066e+01
-2.368899917602539e+01 +1.901199913024902e+01
-2.382699966430664e+01 +1.900000000000000e+01
-2.397100067138672e+01 +1.899200057983398e+01
-2.412500000000000e+01 +1.899099922180176e+01
-2.425399971008301e+01 +1.896899986267090e+01
-2.425499916076660e+01 +1.890900039672852e+01
-2.427199935913086e+01 +1.879999923706055e+01
-2.436599922180176e+01 +1.875000000000000e+01
-2.449699974060059e+01 +1.872900009155273e+01
-2.588899993896484e+01 +1.966699981689453e+01
-2.571999931335449e+01 +1.940999984741211e+01
-2.572100067138672e+01 +1.934799957275391e+01
-2.573999977111816e+01 +1.923600006103516e+01
-2.572699928283691e+01 +1.910000038146973e+01
-2.574200057983398e+01 +1.898600006103516e+01
-2.575099945068359e+01 +1.886899948120117e+01
-2.575600051879883e+01 +1.874799919128418e+01
-2.581800079345703e+01 +1.866900062561035e+01
-2.634799957275391e+01 +1.898999977111816e+01
-2.656599998474121e+01 +1.902099990844727e+01
-2.674500083923340e+01 +1.902199935913086e+01
-2.691200065612793e+01 +1.901399993896484e+01
-2.701099967956543e+01 +1.895700073242188e+01
-2.713899993896484e+01 +1.892099952697754e+01
-2.732200050354004e+01 +1.898399925231934e+01
-2.752700042724609e+01 +1.899900054931641e+01
-2.772500038146973e+01 +1.900799942016602e+01
-2.789900016784668e+01 +1.899799919128418e+01
-1.661700057983398e+01 +1.122700023651123e+01
-1.663100051879883e+01 +1.115999984741211e+01
-1.667700004577637e+01 +1.111600017547607e+01
-1.675499916076660e+01 +1.112899971008301e+01
-2.844099998474121e+01 +1.878499984741211e+01
-2.859399986267090e+01 +1.875699996948242e+01
-2.877700042724609e+01 +1.874799919128418e+01
-2.896400070190430e+01 +1.874099922180176e+01
-2.915099906921387e+01 +1.873200035095215e+01
-2.931200027465820e+01 +1.877099990844727e+01
-2.949900054931641e+01 +1.876000022888184e+01
-2.971100044250488e+01 +1.876499938964844e+01
-2.976000022888184e+01 +1.866500091552734e+01
-3.029299926757812e+01 +1.886800003051758e+01
-3.051499938964844e+01 +1.887299919128418e+01
-3.068099975585938e+01 +1.890900039672852e+01
-3.091699981689453e+01 +1.878800010681152e+01
-3.108499908447266e+01 +1.875699996948242e+01
-3.126799964904785e+01 +1.873299980163574e+01
-1.943899917602539e+01 +1.155200004577637e+01
-1.944099998474121e+01 +1.147099971771240e+01
-3.191799926757812e+01 +1.878499984741211e+01
-3.210699844360352e+01 +1.876000022888184e+01
-3.215000152587891e+01 +1.864999961853027e+01
-1.934499931335449e+01 +1.112899971008301e+01
-1.945400047302246e+01 +1.110999965667725e+01
-3.249300003051758e+01 +1.844199943542480e+01
-3.268899917602539e+01 +1.848500061035156e+01
-3.344200134277344e+01 +1.877400016784668e+01
-3.356499862670898e+01 +1.870400047302246e+01
-3.388100051879883e+01 +1.874099922180176e+01
-3.412699890136719e+01 +1.873800086975098e+01
-3.499100112915039e+01 +1.906999969482422e+01
-3.524200057983398e+01 +1.906399917602539e+01
-3.545000076293945e+01 +1.910400009155273e+01
-3.569800186157227e+01 +1.909399986267090e+01
-3.595199966430664e+01 +1.908499908447266e+01
-3.620500183105469e+01 +1.907399940490723e+01
-3.646300125122070e+01 +1.906399917602539e+01
-3.671599960327148e+01 +1.904899978637695e+01
-3.695299911499023e+01 +1.909900093078613e+01
-3.895100021362305e+01 +1.997900009155273e+01
-3.898699951171875e+01 +1.984300041198730e+01
-3.897900009155273e+01 +1.953100013732910e+01
-3.900299835205078e+01 +1.938999938964844e+01
-3.847499847412109e+01 +1.897699928283691e+01
-3.820399856567383e+01 +1.876799964904785e+01
-3.855500030517578e+01 +1.879100036621094e+01
-3.888600158691406e+01 +1.880100059509277e+01
-3.899000167846680e+01 +1.870000076293945e+01
-3.932799911499023e+01 +1.871100044250488e+01
-3.945000076293945e+01 +1.861700057983398e+01
-3.983499908447266e+01 +1.872299957275391e+01
-4.096099853515625e+01 +1.893899917602539e+01
-4.100400161743164e+01 +1.880299949645996e+01
-4.098600006103516e+01 +1.863899993896484e+01
-4.237300109863281e+01 +1.911000061035156e+01
-3.134399986267090e+01 +1.406999969482422e+01
-4.232300186157227e+01 +1.884900093078613e+01
-4.244300079345703e+01 +1.874200057983398e+01
-4.275400161743164e+01 +1.871999931335449e+01
-4.310200119018555e+01 +1.871100044250488e+01
-4.344499969482422e+01 +1.869799995422363e+01
-4.378300094604492e+01 +1.868099975585938e+01
-4.409600067138672e+01 +1.873299980163574e+01
-4.448799896240234e+01 +1.873500061035156e+01
-4.478599929809570e+01 +1.869499969482422e+01
-4.591400146484375e+01 +1.899699974060059e+01
-4.595899963378906e+01 +1.884700012207031e+01
-4.603799819946289e+01 +1.871100044250488e+01
-4.631600189208984e+01 +1.873900032043457e+01
-4.672900009155273e+01 +1.873600006103516e+01
-4.712200164794922e+01 +1.872200012207031e+01
-4.745000076293945e+01 +1.868000030517578e+01
-4.865100097656250e+01 +1.880200004577637e+01
-4.877899932861328e+01 +1.867499923706055e+01
-3.641899871826172e+01 +1.373999977111816e+01
-3.649800109863281e+01 +1.363799953460693e+01
-3.066799926757812e+01 +1.134599971771240e+01
-3.061899948120117e+01 +1.121899986267090e+01
-5.178799819946289e+01 +1.880900001525879e+01
-5.223500061035156e+01 +1.878599929809570e+01
-4.106900024414062e+01 +1.469200038909912e+01
-4.110200119018555e+01 +1.455799961090088e+01
-4.110100173950195e+01 +1.441199970245361e+01
-4.110599899291992e+01 +1.426900005340576e+01
-4.111500167846680e+01 +1.412800025939941e+01
-4.112099838256836e+01 +1.398600006103516e+01
-4.109899902343750e+01 +1.390600013732910e+01
-4.110100173950195e+01 +1.376299953460693e+01
-4.110400009155273e+01 +1.362100028991699e+01
-3.849599838256836e+01 +1.261999988555908e+01
-4.108499908447266e+01 +1.332800006866455e+01
-5.821699905395508e+01 +1.869499969482422e+01
-3.711100006103516e+01 +1.184300041198730e+01
-3.714599990844727e+01 +1.172599983215332e+01
-3.703599929809570e+01 +1.156299972534180e+01
-3.748600006103516e+01 +1.157499980926514e+01
-3.824499893188477e+01 +1.167800045013428e+01
-3.814199829101562e+01 +1.151599979400635e+01
-3.631800079345703e+01 +1.090200042724609e+01
-3.700899887084961e+01 +1.098299980163574e+01
-3.686399841308594e+01 +1.081400012969971e+01
-6.856999969482422e+01 +1.990399932861328e+01
-4.876200103759766e+01 +1.398099994659424e+01
-4.875400161743164e+01 +1.381299972534180e+01
-4.913199996948242e+01 +1.375399971008301e+01
-3.666600036621094e+01 +1.019499969482422e+01
-3.670800018310547e+01 +1.008199977874756e+01
-4.919699859619141e+01 +1.138399982452393e+01
-4.928499984741211e+01 +1.124100017547607e+01
-3.615499877929688e+01 +7.348000049591064e+00
-3.612699890136719e+01 +7.223999977111816e+00
-3.611199951171875e+01 +6.926000118255615e+00
-3.611199951171875e+01 +6.809000015258789e+00
-3.610699844360352e+01 +6.690000057220459e+00
-3.611600112915039e+01 +6.574999809265137e+00
-3.610300064086914e+01 +6.513999938964844e+00
-3.608399963378906e+01 +6.393000125885010e+00
-3.610599899291992e+01 +6.280000209808350e+00
-3.609000015258789e+01 +6.160999774932861e+00
-3.597900009155273e+01 +6.025000095367432e+00
-3.610400009155273e+01 +5.929999828338623e+00
-3.606499862670898e+01 +5.807000160217285e+00
-3.609999847412109e+01 +5.755000114440918e+00
-3.608800125122070e+01 +5.636000156402588e+00
-3.608399963378906e+01 +5.519999980926514e+00
-3.619400024414062e+01 +5.188000202178955e+00
-4.679700088500977e+01 +6.190999984741211e+00
-4.699200057983398e+01 +6.066999912261963e+00
-4.850400161743164e+01 +6.107999801635742e+00
-5.224300003051758e+01 +6.414000034332275e+00
-5.219800186157227e+01 +6.324999809265137e+00
-5.218199920654297e+01 +6.157000064849854e+00
-4.696200180053711e+01 +5.388999938964844e+00
-4.699700164794922e+01 +5.243999958038330e+00
-5.256299972534180e+01 +5.533999919891357e+00
-6.077999877929688e+01 -3.746000051498413e+00
-5.724100112915039e+01 -3.710000038146973e+00
-5.495500183105469e+01 -3.648999929428101e+00
-5.373500061035156e+01 -3.737999916076660e+00
-5.310699844360352e+01 -3.862999916076660e+00
-5.231499862670898e+01 -3.970999956130981e+00
-5.233599853515625e+01 -4.138000011444092e+00
-5.241500091552734e+01 -4.309999942779541e+00
-5.259199905395508e+01 -4.491000175476074e+00
-4.997399902343750e+01 -4.347000122070312e+00
-5.246099853515625e+01 -4.729000091552734e+00
-5.248600006103516e+01 -4.896999835968018e+00
-5.927899932861328e+01 -5.715000152587891e+00
-5.897299957275391e+01 -5.873000144958496e+00
-5.329000091552734e+01 -5.479000091552734e+00
-4.251699829101562e+01 -4.443999767303467e+00
-4.190700149536133e+01 -4.513999938964844e+00
-4.110499954223633e+01 -4.559000015258789e+00
-4.049700164794922e+01 -4.619999885559082e+00
-4.040299987792969e+01 -4.737999916076660e+00
-4.035599899291992e+01 -4.861000061035156e+00
-4.029100036621094e+01 -4.918000221252441e+00
-4.016999816894531e+01 -5.031000137329102e+00
-4.011199951171875e+01 -5.151999950408936e+00
-4.004999923706055e+01 -5.271999835968018e+00
-2.977099990844727e+01 -4.020999908447266e+00
-2.978199958801270e+01 -4.118000030517578e+00
-2.883600044250488e+01 -4.079999923706055e+00
-2.874099922180176e+01 -4.112999916076660e+00
-2.848100090026855e+01 -4.166999816894531e+00
-2.719599914550781e+01 -4.067999839782715e+00
-2.707200050354004e+01 -4.136000156402588e+00
-2.708900070190430e+01 -4.225999832153320e+00
-2.737400054931641e+01 -4.357999801635742e+00
-2.705299949645996e+01 -4.350999832153320e+00
-2.667600059509277e+01 -4.376999855041504e+00
-2.648100090026855e+01 -4.429999828338623e+00
-2.654999923706055e+01 -4.526999950408936e+00
-2.640099906921387e+01 -4.587999820709229e+00
-2.637100028991699e+01 -4.668000221252441e+00
-2.649799919128418e+01 -4.776000022888184e+00
-2.631900024414062e+01 -4.787000179290771e+00
-2.612100028991699e+01 -4.835999965667725e+00
-2.206399917602539e+01 -4.160999774932861e+00
-2.202400016784668e+01 -4.224999904632568e+00
-2.383499908447266e+01 -4.647999763488770e+00
-2.373600006103516e+01 -4.705999851226807e+00
-2.357999992370605e+01 -4.712999820709229e+00
-2.379999923706055e+01 -4.835000038146973e+00
-2.362999916076660e+01 -4.877999782562256e+00
-2.431500053405762e+01 -5.098000049591064e+00
-2.429500007629395e+01 -5.173999786376953e+00
-2.429000091552734e+01 -5.252999782562256e+00
-2.428000068664551e+01 -5.329999923706055e+00
-2.425399971008301e+01 -5.364999771118164e+00
-2.406900024414062e+01 -5.402999877929688e+00
-2.398200035095215e+01 -5.462999820709229e+00
-2.396599960327148e+01 -5.539000034332275e+00
-2.385899925231934e+01 -5.592999935150146e+00
-2.377300071716309e+01 -5.651999950408936e+00
-2.375699996948242e+01 -5.686999797821045e+00
-2.323399925231934e+01 -5.639999866485596e+00
-2.320800018310547e+01 -5.710999965667725e+00
-2.315099906921387e+01 -5.774000167846680e+00
-2.300300025939941e+01 -5.814000129699707e+00
-2.303700065612793e+01 -5.900000095367432e+00
-2.320999908447266e+01 -6.021999835968018e+00
-2.310199928283691e+01 -6.032000064849854e+00
-2.310600090026855e+01 -6.111000061035156e+00
-2.311700057983398e+01 -6.191999912261963e+00
-2.304400062561035e+01 -6.250000000000000e+00
-2.293899917602539e+01 -6.298999786376953e+00
-2.292700004577637e+01 -6.373000144958496e+00
-2.288400077819824e+01 -6.400000095367432e+00
-2.281999969482422e+01 -6.460000038146973e+00
-2.282600021362305e+01 -6.539000034332275e+00
-2.282900047302246e+01 -6.617000102996826e+00
-2.272500038146973e+01 -6.664999961853027e+00
-2.268099975585938e+01 -6.729000091552734e+00
-2.268499946594238e+01 -6.808000087738037e+00
-2.272599983215332e+01 -6.859000205993652e+00
-2.267399978637695e+01 -6.921000003814697e+00
-2.263800048828125e+01 -6.987999916076660e+00
-2.286800003051758e+01 -7.138000011444092e+00
-2.284000015258789e+01 -7.208000183105469e+00
-2.286499977111816e+01 -7.295000076293945e+00
-2.279400062561035e+01 -7.311999797821045e+00
-3.047299957275391e+01 -9.871000289916992e+00
-2.288699913024902e+01 -7.500000000000000e+00
-2.294799995422363e+01 -7.599999904632568e+00
-2.266099929809570e+01 -7.584000110626221e+00
-2.300600051879883e+01 -7.780000209808350e+00
-2.319400024414062e+01 -7.923999786376953e+00
-2.282799911499023e+01 -7.840000152587891e+00
-2.300099945068359e+01 -7.980000019073486e+00
-2.272699928283691e+01 -7.965000152587891e+00
-2.279599952697754e+01 -8.069999694824219e+00
-2.269700050354004e+01 -8.114999771118164e+00
-2.255299949645996e+01 -8.144000053405762e+00
-2.243899917602539e+01 -8.142000198364258e+00
-2.240900039672852e+01 -8.211999893188477e+00
-2.235000038146973e+01 -8.269000053405762e+00
-2.245100021362305e+01 -8.387000083923340e+00
-2.241300010681152e+01 -8.453000068664551e+00
-2.232999992370605e+01 -8.501999855041504e+00
-1.844700050354004e+01 -7.061999797821045e+00
-1.840800094604492e+01 -7.112999916076660e+00
-1.853599929809570e+01 -7.230000019073486e+00
-1.827700042724609e+01 -7.195000171661377e+00
-1.832500076293945e+01 -7.281000137329102e+00
-1.827599906921387e+01 -7.328000068664551e+00
-1.835499954223633e+01 -7.426000118255615e+00
-1.843799972534180e+01 -7.493000030517578e+00
-1.829800033569336e+01 -7.504000186920166e+00
-1.811499977111816e+01 -7.494999885559082e+00
-1.797299957275391e+01 -7.502999782562256e+00
-1.786700057983398e+01 -7.525000095367432e+00
-1.812999916076660e+01 -7.702000141143799e+00
-1.816799926757812e+01 -7.751999855041504e+00
-1.807900047302246e+01 -7.781000137329102e+00
-1.803100013732910e+01 -7.828000068664551e+00
-1.798900032043457e+01 -7.876999855041504e+00
-2.243600082397461e+01 -9.902000427246094e+00
-1.797400093078613e+01 -8.005999565124512e+00
-2.277000045776367e+01 -1.022000026702881e+01
-1.796199989318848e+01 -8.102000236511230e+00
-2.374399948120117e+01 -1.079100036621094e+01
-1.792499923706055e+01 -8.220999717712402e+00
-1.784099960327148e+01 -8.251000404357910e+00
-1.785000038146973e+01 -8.322999954223633e+00
-2.126099967956543e+01 -9.989000320434570e+00
-2.118700027465820e+01 -9.994999885559082e+00
-2.105500030517578e+01 -1.001399993896484e+01
-2.101799964904785e+01 -1.007699966430664e+01
-2.105400085449219e+01 -1.017599964141846e+01
-2.101000022888184e+01 -1.023600006103516e+01
-2.068300056457520e+01 -1.015799999237061e+01
-1.986899948120117e+01 -9.798000335693359e+00
-1.998999977111816e+01 -9.935999870300293e+00
-2.001799964904785e+01 -1.002799987792969e+01
-1.993400001525879e+01 -1.006499958038330e+01
-1.917900085449219e+01 -9.760000228881836e+00
-1.888800048828125e+01 -9.687000274658203e+00
-1.888999938964844e+01 -9.762999534606934e+00
-1.881599998474121e+01 -9.762999534606934e+00
-1.899799919128418e+01 -9.932999610900879e+00
-1.902099990844727e+01 -1.002099990844727e+01
-1.882399940490723e+01 -9.993000030517578e+00
-1.868300056457520e+01 -9.994000434875488e+00
-1.855100059509277e+01 -9.998000144958496e+00
-1.837199974060059e+01 -9.939000129699707e+00
-1.818899917602539e+01 -9.914999961853027e+00
-1.775699996948242e+01 -9.751999855041504e+00
-1.830900001525879e+01 -1.012899971008301e+01
-1.830100059509277e+01 -1.019999980926514e+01
-1.850099945068359e+01 -1.038799953460693e+01
-1.802099990844727e+01 -1.019299983978271e+01
-1.780100059509277e+01 -1.010599994659424e+01
-1.769799995422363e+01 -1.012199974060059e+01
-1.763899993896484e+01 -1.016100025177002e+01
-1.742200088500977e+01 -1.010999965667725e+01
-1.759300041198730e+01 -1.028299999237061e+01
-1.794199943542480e+01 -1.056200027465820e+01
-1.829100036621094e+01 -1.080500030517578e+01
-1.866200065612793e+01 -1.110299968719482e+01
-2.397400093078613e+01 -1.435700035095215e+01
-1.777199935913086e+01 -1.072700023651123e+01
-1.778400039672852e+01 -1.081000041961670e+01
-1.776399993896484e+01 -1.087399959564209e+01
-1.784499931335449e+01 -1.100100040435791e+01
-2.398800086975098e+01 -1.482999992370605e+01
-2.393499946594238e+01 -1.490100002288818e+01
-2.400799942016602e+01 -1.505099964141846e+01
-1.190699958801270e+01 -7.532000064849854e+00
-1.188700008392334e+01 -7.572000026702881e+00
-1.189599990844727e+01 -7.631000041961670e+00
-1.187300014495850e+01 -7.642000198364258e+00
-2.410400009155273e+01 -1.559000015258789e+01
-2.407799911499023e+01 -1.568099975585938e+01
-2.408200073242188e+01 -1.579100036621094e+01
-2.423399925231934e+01 -1.600000000000000e+01
-2.419400024414062e+01 -1.608300018310547e+01
-2.412999916076660e+01 -1.614999961853027e+01
-2.423100090026855e+01 -1.627199935913086e+01
-2.415299987792969e+01 -1.632999992370605e+01
-2.410300064086914e+01 -1.640699958801270e+01
-2.415600013732910e+01 -1.655400085449219e+01
-2.430800056457520e+01 -1.677000045776367e+01
-2.425300025939941e+01 -1.684600067138672e+01
-2.414800071716309e+01 -1.682900047302246e+01
-2.414900016784668e+01 -1.694199943542480e+01
-1.135000038146973e+01 -8.032999992370605e+00
-2.410600090026855e+01 -1.713899993896484e+01
-2.425799942016602e+01 -1.736199951171875e+01
-2.373900032043457e+01 -1.710400009155273e+01
-2.531900024414062e+01 -1.830100059509277e+01
-1.931299972534180e+01 -1.406000041961670e+01
-2.420499992370605e+01 -1.772900009155273e+01
-2.416799926757812e+01 -1.781900024414062e+01
-7.789999961853027e+00 -5.802999973297119e+00
-7.715000152587891e+00 -5.785999774932861e+00
-2.376899909973145e+01 -1.787400054931641e+01
-7.744999885559082e+00 -5.864999771118164e+00
-7.697000026702881e+00 -5.867000102996826e+00
-8.449000358581543e+00 -6.479000091552734e+00
-8.376000404357910e+00 -6.465000152587891e+00
-7.589000225067139e+00 -5.899000167846680e+00
-7.564000129699707e+00 -5.918000221252441e+00
-7.556000232696533e+00 -5.931000232696533e+00
-7.630000114440918e+00 -6.026999950408936e+00
-7.568999767303467e+00 -6.018000125885010e+00
-7.541999816894531e+00 -6.034999847412109e+00
-7.544000148773193e+00 -6.074999809265137e+00
-7.474999904632568e+00 -6.059000015258789e+00
-7.499000072479248e+00 -6.117000102996826e+00
-7.471000194549561e+00 -6.113999843597412e+00
-7.475999832153320e+00 -6.157999992370605e+00
-7.422999858856201e+00 -6.152999877929688e+00
-7.413000106811523e+00 -6.184000015258789e+00
-7.801000118255615e+00 -6.547999858856201e+00
-7.460999965667725e+00 -6.303999900817871e+00
-7.372000217437744e+00 -6.249000072479248e+00
-7.407000064849854e+00 -6.317999839782715e+00
-7.414000034332275e+00 -6.364999771118164e+00
-7.308000087738037e+00 -6.314000129699707e+00
-7.311999797821045e+00 -6.357999801635742e+00
-7.289000034332275e+00 -6.377999782562256e+00
-7.400000095367432e+00 -6.494999885559082e+00
-7.362999916076660e+00 -6.502999782562256e+00
-7.260000228881836e+00 -6.453999996185303e+00
-7.579999923706055e+00 -6.778999805450439e+00
-7.168000221252441e+00 -6.453999996185303e+00
-7.147999763488770e+00 -6.475999832153320e+00
-7.092000007629395e+00 -6.466000080108643e+00
-7.446000099182129e+00 -6.808000087738037e+00
-6.409999847412109e+00 -5.902999877929688e+00
-7.484000205993652e+00 -6.929999828338623e+00
-6.618000030517578e+00 -6.170000076293945e+00
-6.499000072479248e+00 -6.098000049591064e+00
-6.440000057220459e+00 -6.081999778747559e+00
-6.482999801635742e+00 -6.140999794006348e+00
-6.528999805450439e+00 -6.223000049591064e+00
-6.550000190734863e+00 -6.282999992370605e+00
-6.563000202178955e+00 -6.335000038146973e+00
-7.052000045776367e+00 -6.847000122070312e+00
-5.877999782562256e+00 -5.749000072479248e+00
-7.178999900817871e+00 -7.058000087738037e+00
-5.842999935150146e+00 -5.768000125885010e+00
-6.142000198364258e+00 -6.099999904632568e+00
-6.719999790191650e+00 -6.711999893188477e+00
-6.678999900817871e+00 -6.714000225067139e+00
-6.114999771118164e+00 -6.189000129699707e+00
-6.104000091552734e+00 -6.216000080108643e+00
-6.061999797821045e+00 -6.192999839782715e+00
-6.060999870300293e+00 -6.230999946594238e+00
-6.087999820709229e+00 -6.298999786376953e+00
-6.052999973297119e+00 -6.302000045776367e+00
-5.906000137329102e+00 -6.188000202178955e+00
-5.823999881744385e+00 -6.142000198364258e+00
-6.078999996185303e+00 -6.448999881744385e+00
-6.113999843597412e+00 -6.506000041961670e+00
-5.783999919891357e+00 -6.196000099182129e+00
-5.869999885559082e+00 -6.327000141143799e+00
-6.013999938964844e+00 -6.521999835968018e+00
-5.696000099182129e+00 -6.217999935150146e+00
-5.675000190734863e+00 -6.234000205993652e+00
-5.670000076293945e+00 -6.249000072479248e+00
-5.658999919891357e+00 -6.276000022888184e+00
-6.829999923706055e+00 -7.614999771118164e+00
-6.772999763488770e+00 -7.598999977111816e+00
-6.728000164031982e+00 -7.596000194549561e+00
-6.623000144958496e+00 -7.526000022888184e+00
-6.367000102996826e+00 -7.258999824523926e+00
-6.473000049591064e+00 -7.426000118255615e+00
-6.445000171661377e+00 -7.440999984741211e+00
-5.849999904632568e+00 -6.800000190734863e+00
-6.192999839782715e+00 -7.243000030517578e+00
-6.287000179290771e+00 -7.399000167846680e+00
-6.265999794006348e+00 -7.421999931335449e+00
-6.202000141143799e+00 -7.368999958038330e+00
-6.158999919891357e+00 -7.366000175476074e+00
-6.071000099182129e+00 -7.307000160217285e+00
-6.093999862670898e+00 -7.381000041961670e+00
-6.072999954223633e+00 -7.402999877929688e+00
-6.006999969482422e+00 -7.369999885559082e+00
-5.863999843597412e+00 -7.217999935150146e+00
-5.653999805450439e+00 -7.006999969482422e+00
-5.635000228881836e+00 -7.027999877929688e+00
-5.633999824523926e+00 -7.072000026702881e+00
-5.580999851226807e+00 -7.051000118255615e+00
-5.560999870300293e+00 -7.071000099182129e+00
-5.565999984741211e+00 -7.099999904632568e+00
-5.527999877929688e+00 -7.097000122070312e+00
-5.502999782562256e+00 -7.111999988555908e+00
-5.921000003814697e+00 -7.697999954223633e+00
-5.893000125885010e+00 -7.711999893188477e+00
-5.855999946594238e+00 -7.714000225067139e+00
-5.829999923706055e+00 -7.730000019073486e+00
-5.806000232696533e+00 -7.723000049591064e+00
-5.809999942779541e+00 -7.778999805450439e+00
-5.826000213623047e+00 -7.852000236511230e+00
-5.910999774932861e+00 -8.017999649047852e+00
-5.790999889373779e+00 -7.907999992370605e+00
-1.098799991607666e+01 -1.506299972534180e+01
-1.089799976348877e+01 -1.503999996185303e+01
-1.087800025939941e+01 -1.506200027465820e+01
-1.085000038146973e+01 -1.512300014495850e+01
-1.078899955749512e+01 -1.513799953460693e+01
-1.085700035095215e+01 -1.533500003814697e+01
-1.073200035095215e+01 -1.525899982452393e+01
-1.068799972534180e+01 -1.529899978637695e+01
-1.068200016021729e+01 -1.534200000762939e+01
-1.060099983215332e+01 -1.532800006866455e+01
-1.050000000000000e+01 -1.528400039672852e+01
-1.045499992370605e+01 -1.532199954986572e+01
-1.042099952697754e+01 -1.537600040435791e+01
-1.057199954986572e+01 -1.570400047302246e+01
-1.068999958038330e+01 -1.593299961090088e+01
-1.063300037384033e+01 -1.595600032806396e+01
-1.056900024414062e+01 -1.596800041198730e+01
-1.042800045013428e+01 -1.586400032043457e+01
-1.040200042724609e+01 -1.593200016021729e+01
-1.033100032806396e+01 -1.593299961090088e+01
-1.024800014495850e+01 -1.591499996185303e+01
-1.021599960327148e+01 -1.591899967193604e+01
-1.002299976348877e+01 -1.572900009155273e+01
-9.987999916076660e+00 -1.578199958801270e+01
-9.901000022888184e+00 -1.575399971008301e+01
-9.805999755859375e+00 -1.571199989318848e+01
-9.779000282287598e+00 -1.577900028228760e+01
-9.883999824523926e+00 -1.600499916076660e+01
-2.893899917602539e+01 -4.709299850463867e+01
-1.188000011444092e+01 -1.949900054931641e+01
-1.180399990081787e+01 -1.951199913024902e+01
-1.033399963378906e+01 -1.720999908447266e+01
-1.165699958801270e+01 -1.954500007629395e+01
-1.030200004577637e+01 -1.746599960327148e+01
-1.027600002288818e+01 -1.754700088500977e+01
-1.024800014495850e+01 -1.762500000000000e+01
-1.017700004577637e+01 -1.763199996948242e+01
-1.012199974060059e+01 -1.766399955749512e+01
-1.000500011444092e+01 -1.758799934387207e+01
-9.904999732971191e+00 -1.747599983215332e+01
-9.680000305175781e+00 -1.720599937438965e+01
-9.623999595642090e+00 -1.723299980163574e+01
-9.581999778747559e+00 -1.728400039672852e+01
-9.687000274658203e+00 -1.760300064086914e+01
-9.414999961853027e+00 -1.723900032043457e+01
-9.472000122070312e+00 -1.740600013732910e+01
-9.397000312805176e+00 -1.739900016784668e+01
-9.399000167846680e+00 -1.753400039672852e+01
-6.803999900817871e+00 -1.280399990081787e+01
-6.750999927520752e+00 -1.280200004577637e+01
-6.702000141143799e+00 -1.280599975585938e+01
-6.677999973297119e+00 -1.280900001525879e+01
-6.625999927520752e+00 -1.280700016021729e+01
-6.578999996185303e+00 -1.281499958038330e+01
-6.534999847412109e+00 -1.282900047302246e+01
-6.480000019073486e+00 -1.282100009918213e+01
-6.434000015258789e+00 -1.282999992370605e+01
-6.390999794006348e+00 -1.284300041198730e+01
-6.355000019073486e+00 -1.282299995422363e+01
-6.310999870300293e+00 -1.283600044250488e+01
-6.263999938964844e+00 -1.284099960327148e+01
-6.210999965667725e+00 -1.283500003814697e+01
-6.165999889373779e+00 -1.284399986267090e+01
-6.119999885559082e+00 -1.285299968719482e+01
-6.091000080108643e+00 -1.284399986267090e+01
-6.044000148773193e+00 -1.284899997711182e+01
-5.998000144958496e+00 -1.285499954223633e+01
-5.948999881744385e+00 -1.285599994659424e+01
-5.900000095367432e+00 -1.285599994659424e+01
-5.855000019073486e+00 -1.286400032043457e+01
-5.835000038146973e+00 -1.292700004577637e+01
-5.886000156402588e+00 -1.309500026702881e+01
-3.654000043869019e+00 -8.222000122070312e+00
-3.653000116348267e+00 -8.288999557495117e+00
-3.670000076293945e+00 -8.397000312805176e+00
-5.578999996185303e+00 -1.284200000762939e+01
-5.526999950408936e+00 -1.283199977874756e+01
-5.501999855041504e+00 -1.283100032806396e+01
-5.465000152587891e+00 -1.285400009155273e+01
-3.690999984741211e+00 -8.779000282287598e+00
-3.703000068664551e+00 -8.887000083923340e+00
-5.289999961853027e+00 -1.289000034332275e+01
-5.285999774932861e+00 -1.299800014495850e+01
-5.296000003814697e+00 -1.307999992370605e+01
-5.272999763488770e+00 -1.314299964904785e+01
-5.222000122070312e+00 -1.313500022888184e+01
-5.178999900817871e+00 -1.314599990844727e+01
-5.130000114440918e+00 -1.314400005340576e+01
-5.085000038146973e+00 -1.314799976348877e+01
-3.229000091552734e+00 -8.413999557495117e+00
-3.196000099182129e+00 -8.409000396728516e+00
-3.161000013351440e+00 -8.395000457763672e+00
-3.138999938964844e+00 -8.418000221252441e+00
-3.101000070571899e+00 -8.395999908447266e+00
-3.082999944686890e+00 -8.430000305175781e+00
-3.069000005722046e+00 -8.430999755859375e+00
-3.043999910354614e+00 -8.446000099182129e+00
-3.026999950408936e+00 -8.479999542236328e+00
-3.006000041961670e+00 -8.505999565124512e+00
-2.984999895095825e+00 -8.531000137329102e+00
-2.964999914169312e+00 -8.560999870300293e+00
-2.960999965667725e+00 -8.592000007629395e+00
-2.936000108718872e+00 -8.609000205993652e+00
-4.513000011444092e+00 -1.332400035858154e+01
-2.694000005722046e+00 -8.067999839782715e+00
-2.684999942779541e+00 -8.126000404357910e+00
-2.677999973297119e+00 -8.190999984741211e+00
-2.678999900817871e+00 -8.279999732971191e+00
-2.724999904632568e+00 -8.468000411987305e+00
-4.218999862670898e+00 -1.320400047302246e+01
-4.172999858856201e+00 -1.320199966430664e+01
-4.127999782562256e+00 -1.320499992370605e+01
-4.083000183105469e+00 -1.320699977874756e+01
-4.012000083923340e+00 -1.312199974060059e+01
-2.711999893188477e+00 -8.947999954223633e+00
-2.681999921798706e+00 -8.951000213623047e+00
-3.881999969482422e+00 -1.321700000762939e+01
-3.838999986648560e+00 -1.322299957275391e+01
-3.795000076293945e+00 -1.322599983215332e+01
-3.772000074386597e+00 -1.322599983215332e+01
-3.727999925613403e+00 -1.322599983215332e+01
-3.684999942779541e+00 -1.323600006103516e+01
-3.638999938964844e+00 -1.322799968719482e+01
-3.598999977111816e+00 -1.324499988555908e+01
-3.552999973297119e+00 -1.324100017547607e+01
-3.507999897003174e+00 -1.324100017547607e+01
-3.486000061035156e+00 -1.323999977111816e+01
-3.443000078201294e+00 -1.324699974060059e+01
-3.398000001907349e+00 -1.324699974060059e+01
-3.354000091552734e+00 -1.324600028991699e+01
-3.311000108718872e+00 -1.325199985504150e+01
-3.267999887466431e+00 -1.325500011444092e+01
-3.243999958038330e+00 -1.325000000000000e+01
-3.203000068664551e+00 -1.326000022888184e+01
-3.157999992370605e+00 -1.325699996948242e+01
-3.115999937057495e+00 -1.326500034332275e+01
-3.072000026702881e+00 -1.326500034332275e+01
-3.029000043869019e+00 -1.326799964904785e+01
-2.984999895095825e+00 -1.327000045776367e+01
-2.963999986648560e+00 -1.327299976348877e+01
-2.921999931335449e+00 -1.328199958801270e+01
-2.877000093460083e+00 -1.327299976348877e+01
-2.832999944686890e+00 -1.327499961853027e+01
-2.790999889373779e+00 -1.327999973297119e+01
-2.747999906539917e+00 -1.328199958801270e+01
-2.726999998092651e+00 -1.328899955749512e+01
-2.683000087738037e+00 -1.328499984741211e+01
-2.641000032424927e+00 -1.328999996185303e+01
-2.596999883651733e+00 -1.328800010681152e+01
-2.555999994277954e+00 -1.329800033569336e+01
-2.510999917984009e+00 -1.329500007629395e+01
-2.490999937057495e+00 -1.330200004577637e+01
-2.447999954223633e+00 -1.330200004577637e+01
-2.404000043869019e+00 -1.330000019073486e+01
-2.365999937057495e+00 -1.332299995422363e+01
-2.276000022888184e+00 -1.306299972534180e+01
-2.236000061035156e+00 -1.307199954986572e+01
-2.194000005722046e+00 -1.307299995422363e+01
-2.171999931335449e+00 -1.307299995422363e+01
-2.131000041961670e+00 -1.307499980926514e+01
-2.089999914169312e+00 -1.308600044250488e+01
-2.049000024795532e+00 -1.308800029754639e+01
-2.006000041961670e+00 -1.308500003814697e+01
-1.965999960899353e+00 -1.309899997711182e+01
-1.942999958992004e+00 -1.308800029754639e+01
-1.901999950408936e+00 -1.309599971771240e+01
-1.861999988555908e+00 -1.310400009155273e+01
-1.817999958992004e+00 -1.309399986267090e+01
-1.777999997138977e+00 -1.310799980163574e+01
-1.779999971389771e+00 -1.343200016021729e+01
-1.710999965667725e+00 -1.323600006103516e+01
-1.687999963760376e+00 -1.321800041198730e+01
-2.055000066757202e+00 -1.645999908447266e+01
-2.321000099182129e+00 -2.007500076293945e+01
-2.255000114440918e+00 -2.005999946594238e+01
-2.223999977111816e+00 -2.006699943542480e+01
-2.155999898910522e+00 -2.002499961853027e+01
-2.007999897003174e+00 -1.922800064086914e+01
-2.006000041961670e+00 -1.981100082397461e+01
-1.914999961853027e+00 -1.952700042724609e+01
-1.894999980926514e+00 -1.996500015258789e+01
-1.843999981880188e+00 -2.009399986267090e+01
-1.812999963760376e+00 -2.010300064086914e+01
-1.748999953269958e+00 -2.009600067138672e+01
-1.685999989509583e+00 -2.010600090026855e+01
-1.623000025749207e+00 -2.010899925231934e+01
-1.559000015258789e+00 -2.010600090026855e+01
-1.506000041961670e+00 -2.023800086975098e+01
-9.549999833106995e-01 -1.323900032043457e+01
-9.100000262260437e-01 -1.319600009918213e+01
-9.039999842643738e-01 -1.372799968719482e+01
-8.259999752044678e-01 -1.318799972534180e+01
-7.839999794960022e-01 -1.317899990081787e+01
-7.429999709129333e-01 -1.318099975585938e+01
-7.229999899864197e-01 -1.319600009918213e+01
-6.800000071525574e-01 -1.318000030517578e+01
-6.389999985694885e-01 -1.318999958038330e+01
-5.979999899864197e-01 -1.319999980926514e+01
-5.559999942779541e-01 -1.318799972534180e+01
-5.149999856948853e-01 -1.319799995422363e+01
-4.950000047683716e-01 -1.320300006866455e+01
-4.530000090599060e-01 -1.319799995422363e+01
-4.120000004768372e-01 -1.320499992370605e+01
-3.700000047683716e-01 -1.321700000762939e+01
-3.289999961853027e-01 -1.321000003814697e+01
-2.870000004768372e-01 -1.320699977874756e+01
-2.460000067949295e-01 -1.322200012207031e+01
-2.249999940395355e-01 -1.321800041198730e+01
-1.829999983310699e-01 -1.322099971771240e+01
-1.420000046491623e-01 -1.323099994659424e+01
-1.000000014901161e-01 -1.321700000762939e+01
-5.900000035762787e-02 -1.322399997711182e+01
-1.700000092387199e-02 -1.323799991607666e+01
+3.000000026077032e-03 -1.322799968719482e+01
+4.500000178813934e-02 -1.323799991607666e+01
+8.699999749660492e-02 -1.323799991607666e+01
+1.280000060796738e-01 -1.323700046539307e+01
+1.700000017881393e-01 -1.324100017547607e+01
+2.119999974966049e-01 -1.325000000000000e+01
+2.319999933242798e-01 -1.324600028991699e+01
+2.739999890327454e-01 -1.325100040435791e+01
+3.160000145435333e-01 -1.325800037384033e+01
+3.569999933242798e-01 -1.325300025939941e+01
+3.989999890327454e-01 -1.326000022888184e+01
+4.410000145435333e-01 -1.326200008392334e+01
+4.620000123977661e-01 -1.326200008392334e+01
+5.040000081062317e-01 -1.326399993896484e+01
+5.460000038146973e-01 -1.327299976348877e+01
+5.870000123977661e-01 -1.326700019836426e+01
+6.299999952316284e-01 -1.327900028228760e+01
+6.710000038146973e-01 -1.327900028228760e+01
+7.120000123977661e-01 -1.324899959564209e+01
+5.690000057220459e-01 -1.018299961090088e+01
+7.760000228881836e-01 -1.328699970245361e+01
+8.180000185966492e-01 -1.328699970245361e+01
+8.600000143051147e-01 -1.328800010681152e+01
+9.020000100135803e-01 -1.328899955749512e+01
+9.440000057220459e-01 -1.329199981689453e+01
+9.660000205039978e-01 -1.329500007629395e+01
+1.006000041961670e+00 -1.327999973297119e+01
+1.049999952316284e+00 -1.329599952697754e+01
+1.092000007629395e+00 -1.330300045013428e+01
+1.131999969482422e+00 -1.327999973297119e+01
+1.177000045776367e+00 -1.330399990081787e+01
+1.218999981880188e+00 -1.331200027465820e+01
+1.241000056266785e+00 -1.331599998474121e+01
+1.281999945640564e+00 -1.331000041961670e+01
+1.322000026702881e+00 -1.327799987792969e+01
+9.959999918937683e-01 -9.631999969482422e+00
+1.031999945640564e+00 -9.677000045776367e+00
+1.055999994277954e+00 -9.616000175476074e+00
+1.070999979972839e+00 -9.614000320434570e+00
+1.090000033378601e+00 -9.508999824523926e+00
+1.110000014305115e+00 -9.425000190734863e+00
+1.077000021934509e+00 -8.890999794006348e+00
+1.067000031471252e+00 -8.576000213623047e+00
+1.100000023841858e+00 -8.621999740600586e+00
+1.282999992370605e+00 -9.711000442504883e+00
+1.230999946594238e+00 -9.086999893188477e+00
+1.348000049591064e+00 -9.732999801635742e+00
+1.263000011444092e+00 -8.899000167846680e+00
+1.281999945640564e+00 -8.831000328063965e+00
+1.274999976158142e+00 -8.586000442504883e+00
+1.384999990463257e+00 -9.241000175476074e+00
+1.473000049591064e+00 -9.633999824523926e+00
+1.549999952316284e+00 -9.930999755859375e+00
+2.118000030517578e+00 -1.335700035095215e+01
+2.164000034332275e+00 -1.337199974060059e+01
+2.207999944686890e+00 -1.337899971008301e+01
+2.226000070571899e+00 -1.335299968719482e+01
+2.269999980926514e+00 -1.335999965667725e+01
+1.705000042915344e+00 -9.807999610900879e+00
+1.741000056266785e+00 -9.831000328063965e+00
+2.401000022888184e+00 -1.336999988555908e+01
+2.444999933242798e+00 -1.336999988555908e+01
+2.467000007629395e+00 -1.337600040435791e+01
+1.567999958992004e+00 -8.296999931335449e+00
+1.626000046730042e+00 -8.461000442504883e+00
+2.601999998092651e+00 -1.339900016784668e+01
+1.690999984741211e+00 -8.512000083923340e+00
+2.691999912261963e+00 -1.340799999237061e+01
+1.868000030517578e+00 -9.112000465393066e+00
+1.746999979019165e+00 -8.449000358581543e+00
+1.740000009536743e+00 -8.277000427246094e+00
+2.849999904632568e+00 -1.343000030517578e+01
+2.885999917984009e+00 -1.339000034332275e+01
+2.009000062942505e+00 -9.144000053405762e+00
+3.000999927520752e+00 -1.341399955749512e+01
+2.049999952316284e+00 -8.993000030517578e+00
+4.675000190734863e+00 -2.035799980163574e+01
+2.148000001907349e+00 -9.156999588012695e+00
+2.131999969482422e+00 -8.960000038146973e+00
+2.078000068664551e+00 -8.611000061035156e+00
+2.082000017166138e+00 -8.505000114440918e+00
+2.032000064849854e+00 -8.241999626159668e+00
+2.246999979019165e+00 -9.001999855041504e+00
+2.275000095367432e+00 -8.994999885559082e+00
+2.283999919891357e+00 -8.911999702453613e+00
+2.118000030517578e+00 -8.149999618530273e+00
+2.364000082015991e+00 -8.989999771118164e+00
+2.167999982833862e+00 -8.184000015258789e+00
+2.323999881744385e+00 -8.670000076293945e+00
+2.243000030517578e+00 -8.256999969482422e+00
+2.325999975204468e+00 -8.461999893188477e+00
+2.438999891281128e+00 -8.769000053405762e+00
+2.451999902725220e+00 -8.706999778747559e+00
+2.436000108718872e+00 -8.597999572753906e+00
+2.558000087738037e+00 -8.925000190734863e+00
+2.568000078201294e+00 -8.852999687194824e+00
+2.496000051498413e+00 -8.503000259399414e+00
+5.620999813079834e+00 -1.904000091552734e+01
+2.588000059127808e+00 -8.618000030517578e+00
+2.617000102996826e+00 -8.663000106811523e+00
+2.556999921798706e+00 -8.366000175476074e+00
+2.664999961853027e+00 -8.626000404357910e+00
+5.696000099182129e+00 -1.833399963378906e+01
+5.705999851226807e+00 -1.816200065612793e+01
+5.729000091552734e+00 -1.803899955749512e+01
+5.743999958038330e+00 -1.788699913024902e+01
+5.736000061035156e+00 -1.776600074768066e+01
+5.751999855041504e+00 -1.762800025939941e+01
+5.774000167846680e+00 -1.750799942016602e+01
+5.785999774932861e+00 -1.735799980163574e+01
+5.807000160217285e+00 -1.723999977111816e+01
+5.822000026702881e+00 -1.710600090026855e+01
+5.809999942779541e+00 -1.698299980163574e+01
+5.822999954223633e+00 -1.685000038146973e+01
+5.846000194549561e+00 -1.674399948120117e+01
+5.861000061035156e+00 -1.661800003051758e+01
+5.875000000000000e+00 -1.649200057983398e+01
+5.897999763488770e+00 -1.639299964904785e+01
+5.880000114440918e+00 -1.626300048828125e+01
+5.901000022888184e+00 -1.615999984741211e+01
+5.913000106811523e+00 -1.603700065612793e+01
+5.931000232696533e+00 -1.593200016021729e+01
+5.940999984741211e+00 -1.580599975585938e+01
+5.961999893188477e+00 -1.571100044250488e+01
+5.971000194549561e+00 -1.558600044250488e+01
+5.964000225067139e+00 -1.549400043487549e+01
+5.980000019073486e+00 -1.539099979400635e+01
+5.995999813079834e+00 -1.528899955749512e+01
+6.035999774932861e+00 -1.525100040435791e+01
+6.092999935150146e+00 -1.525399971008301e+01
+6.147999763488770e+00 -1.525399971008301e+01
+6.214000225067139e+00 -1.534799957275391e+01
+6.274000167846680e+00 -1.535799980163574e+01
+6.346000194549561e+00 -1.539500045776367e+01
+6.376999855041504e+00 -1.533300018310547e+01
+6.458000183105469e+00 -1.539200019836426e+01
+6.578999996185303e+00 -1.554500007629395e+01
+6.757999897003174e+00 -1.582999992370605e+01
+6.817999839782715e+00 -1.590200042724609e+01
+6.705999851226807e+00 -1.550399971008301e+01
+6.749000072479248e+00 -1.547000026702881e+01
+6.802999973297119e+00 -1.546100044250488e+01
+6.890999794006348e+00 -1.552799987792969e+01
+6.914999961853027e+00 -1.545100021362305e+01
+6.977000236511230e+00 -1.552400016784668e+01
+6.955999851226807e+00 -1.534700012207031e+01
+7.021999835968018e+00 -1.536499977111816e+01
+7.073999881744385e+00 -1.535200023651123e+01
+7.117000102996826e+00 -1.531700038909912e+01
+7.199999809265137e+00 -1.537100028991699e+01
+7.317999839782715e+00 -1.543299961090088e+01
+7.445000171661377e+00 -1.557600021362305e+01
+7.395999908447266e+00 -1.534700012207031e+01
+7.449999809265137e+00 -1.533600044250488e+01
+7.638000011444092e+00 -1.560000038146973e+01
+7.699999809265137e+00 -1.566300010681152e+01
+9.112999916076660e+00 -1.840299987792969e+01
+7.848000049591064e+00 -1.571500015258789e+01
+7.817999839782715e+00 -1.553299999237061e+01
+7.894999980926514e+00 -1.556400012969971e+01
+7.908999919891357e+00 -1.546899986267090e+01
+8.015999794006348e+00 -1.555799961090088e+01
+9.390999794006348e+00 -1.816799926757812e+01
+9.432999610900879e+00 -1.810899925231934e+01
+9.479999542236328e+00 -1.806100082397461e+01
+9.510999679565430e+00 -1.798200035095215e+01
+9.552000045776367e+00 -1.792399978637695e+01
+9.600999832153320e+00 -1.787899971008301e+01
+7.956999778747559e+00 -1.475300025939941e+01
+8.019000053405762e+00 -1.475599956512451e+01
+9.685000419616699e+00 -1.770000076293945e+01
+9.713999748229980e+00 -1.762199974060059e+01
+9.758999824523926e+00 -1.757200050354004e+01
+9.812999725341797e+00 -1.754000091552734e+01
+9.817999839782715e+00 -1.748399925231934e+01
+9.859000205993652e+00 -1.742900085449219e+01
+9.921999931335449e+00 -1.741200065612793e+01
+9.982999801635742e+00 -1.739100074768066e+01
+1.003100013732910e+01 -1.734900093078613e+01
+9.338999748229980e+00 -1.603100013732910e+01
+9.376999855041504e+00 -1.598099994659424e+01
+9.416999816894531e+00 -1.599199962615967e+01
+9.510000228881836e+00 -1.603499984741211e+01
+9.571000099182129e+00 -1.602199935913086e+01
+9.644000053405762e+00 -1.603000068664551e+01
+9.720000267028809e+00 -1.604199981689453e+01
+9.782999992370605e+00 -1.603199958801270e+01
+9.831000328063965e+00 -1.605400085449219e+01
+9.904000282287598e+00 -1.606100082397461e+01
+9.979000091552734e+00 -1.606900024414062e+01
+1.004699993133545e+01 -1.606599998474121e+01
+1.013599967956543e+01 -1.609499931335449e+01
+1.019600009918213e+01 -1.607900047302246e+01
+1.027700042724609e+01 -1.609399986267090e+01
+1.031799983978271e+01 -1.610300064086914e+01
+1.040200042724609e+01 -1.612199974060059e+01
+1.046100044250488e+01 -1.610300064086914e+01
+1.054599952697754e+01 -1.612199974060059e+01
+1.061600017547607e+01 -1.611899948120117e+01
+1.069600009918213e+01 -1.612999916076660e+01
+1.075199985504150e+01 -1.615900039672852e+01
+1.081299972534180e+01 -1.614100074768066e+01
+1.085499954223633e+01 -1.609399986267090e+01
+1.087100028991699e+01 -1.600900077819824e+01
+1.087800025939941e+01 -1.591199970245361e+01
+1.088899993896484e+01 -1.581999969482422e+01
+1.087600040435791e+01 -1.574800014495850e+01
+1.088700008392334e+01 -1.565799999237061e+01
+1.090200042724609e+01 -1.557499980926514e+01
+1.091499996185303e+01 -1.548999977111816e+01
+1.092000007629395e+01 -1.539299964904785e+01
+1.093099975585938e+01 -1.530700016021729e+01
+1.092199993133545e+01 -1.524400043487549e+01
+1.092599964141846e+01 -1.514799976348877e+01
+1.091499996185303e+01 -1.503299999237061e+01
+1.094099998474121e+01 -1.496899986267090e+01
+1.089999961853027e+01 -1.481499958038330e+01
+1.096800041198730e+01 -1.481000041961670e+01
+1.098499965667725e+01 -1.473499965667725e+01
+1.097599983215332e+01 -1.467500019073486e+01
+1.098299980163574e+01 -1.458899974822998e+01
+1.099499988555908e+01 -1.451000022888184e+01
+1.099699974060059e+01 -1.441800022125244e+01
+1.101099967956543e+01 -1.434200000762939e+01
+1.102900028228760e+01 -1.427299976348877e+01
+1.101399993896484e+01 -1.420600032806396e+01
+1.103600025177002e+01 -1.414299964904785e+01
+1.090200042724609e+01 -1.388000011444092e+01
+1.101299953460693e+01 -1.393200016021729e+01
+1.102600002288818e+01 -1.385799980163574e+01
+1.100100040435791e+01 -1.373799991607666e+01
+1.100800037384033e+01 -1.365799999237061e+01
+1.099499988555908e+01 -1.359899997711182e+01
+1.100000000000000e+01 -1.351700019836426e+01
+1.102000045776367e+01 -1.345499992370605e+01
+1.108500003814697e+01 -1.344799995422363e+01
+1.116800022125244e+01 -1.346199989318848e+01
+1.123700046539307e+01 -1.346000003814697e+01
+1.128699970245361e+01 -1.347700023651123e+01
+1.137199974060059e+01 -1.349199962615967e+01
+1.143799972534180e+01 -1.348400020599365e+01
+1.151599979400635e+01 -1.348999977111816e+01
+1.160400009155273e+01 -1.350699996948242e+01
+1.166899967193604e+01 -1.349699974060059e+01
+1.172299957275391e+01 -1.351599979400635e+01
+1.180799961090088e+01 -1.352900028228760e+01
+1.187600040435791e+01 -1.352000045776367e+01
+1.195699977874756e+01 -1.352600002288818e+01
+1.204300022125244e+01 -1.353800010681152e+01
+1.211100006103516e+01 -1.352900028228760e+01
+1.216600036621094e+01 -1.354800033569336e+01
+1.225599956512451e+01 -1.356200027465820e+01
+1.230799961090088e+01 -1.353400039672852e+01
+7.539999961853027e+00 -8.223999977111816e+00
+7.401000022888184e+00 -8.020000457763672e+00
+7.419000148773193e+00 -7.989999771118164e+00
+7.109000205993652e+00 -7.605999946594238e+00
+7.013000011444092e+00 -7.480000019073486e+00
+7.112999916076660e+00 -7.539000034332275e+00
+7.074999809265137e+00 -7.451000213623047e+00
+7.137000083923340e+00 -7.469999790191650e+00
+7.111000061035156e+00 -7.394999980926514e+00
+7.116000175476074e+00 -7.354000091552734e+00
+7.199999809265137e+00 -7.418000221252441e+00
+7.144000053405762e+00 -7.313000202178955e+00
+7.182000160217285e+00 -7.307000160217285e+00
+7.389999866485596e+00 -7.472000122070312e+00
+7.290999889373779e+00 -7.324999809265137e+00
+7.315000057220459e+00 -7.303999900817871e+00
+7.477000236511230e+00 -7.441999912261963e+00
+7.519999980926514e+00 -7.438000202178955e+00
+7.447999954223633e+00 -7.320000171661377e+00
+7.414999961853027e+00 -7.242000102996826e+00
+7.454999923706055e+00 -7.236000061035156e+00
+7.491000175476074e+00 -7.224999904632568e+00
+7.363999843597412e+00 -7.079999923706055e+00
+7.362999916076660e+00 -7.033999919891357e+00
+7.342000007629395e+00 -6.969999790191650e+00
+7.538000106811523e+00 -7.111999988555908e+00
+7.374000072479248e+00 -6.913000106811523e+00
+7.485000133514404e+00 -6.973000049591064e+00
+7.337999820709229e+00 -6.793000221252441e+00
+7.558000087738037e+00 -6.974999904632568e+00
+7.369999885559082e+00 -6.757999897003174e+00
+7.517000198364258e+00 -6.849999904632568e+00
+7.597000122070312e+00 -6.880000114440918e+00
+7.578999996185303e+00 -6.820000171661377e+00
+7.427999973297119e+00 -6.640999794006348e+00
+7.440000057220459e+00 -6.630000114440918e+00
+7.629000186920166e+00 -6.756999969482422e+00
+7.625000000000000e+00 -6.710999965667725e+00
+7.657999992370605e+00 -6.697000026702881e+00
+7.553999900817871e+00 -6.564000129699707e+00
+7.568999767303467e+00 -6.534999847412109e+00
+7.538000106811523e+00 -6.487999916076660e+00
+7.557000160217285e+00 -6.462999820709229e+00
+7.525000095367432e+00 -6.394999980926514e+00
+7.540999889373779e+00 -6.367000102996826e+00
+7.585000038146973e+00 -6.363999843597412e+00
+7.693999767303467e+00 -6.414999961853027e+00
+7.651000022888184e+00 -6.337999820709229e+00
+7.655000209808350e+00 -6.321000099182129e+00
+7.761000156402588e+00 -6.368000030517578e+00
+7.698999881744385e+00 -6.276999950408936e+00
+7.671000003814697e+00 -6.212999820709229e+00
+7.655000209808350e+00 -6.159999847412109e+00
+7.659999847412109e+00 -6.125000000000000e+00
+7.673999786376953e+00 -6.117000102996826e+00
+7.711999893188477e+00 -6.106999874114990e+00
+7.747000217437744e+00 -6.096000194549561e+00
+7.945000171661377e+00 -6.211999893188477e+00
+7.809000015258789e+00 -6.065000057220459e+00
+7.811999797821045e+00 -6.027999877929688e+00
+7.842000007629395e+00 -6.032000064849854e+00
+7.867000102996826e+00 -6.012000083923340e+00
+7.978000164031982e+00 -6.058000087738037e+00
+8.039999961853027e+00 -6.065000057220459e+00
+8.064000129699707e+00 -6.044000148773193e+00
+8.246000289916992e+00 -6.139999866485596e+00
+8.196000099182129e+00 -6.063000202178955e+00
+8.123999595642090e+00 -5.989999771118164e+00
+8.164999961853027e+00 -5.980999946594238e+00
+8.170999526977539e+00 -5.946000099182129e+00
+8.255999565124512e+00 -5.967999935150146e+00
+8.310999870300293e+00 -5.967999935150146e+00
+8.218999862670898e+00 -5.861999988555908e+00
+8.236000061035156e+00 -5.855000019073486e+00
+8.338999748229980e+00 -5.889999866485596e+00
+8.371999740600586e+00 -5.874000072479248e+00
+8.477999687194824e+00 -5.907999992370605e+00
+8.449000358581543e+00 -5.848000049591064e+00
+8.451999664306641e+00 -5.811999797821045e+00
+8.505000114440918e+00 -5.809000015258789e+00
+8.588000297546387e+00 -5.846000194549561e+00
+8.717000007629395e+00 -5.894999980926514e+00
+8.847000122070312e+00 -5.941999912261963e+00
+8.937999725341797e+00 -5.962999820709229e+00
+9.145000457763672e+00 -6.059999942779541e+00
+9.286000251770020e+00 -6.111999988555908e+00
+9.309000015258789e+00 -6.105999946594238e+00
+9.315999984741211e+00 -6.068999767303467e+00
+1.571800041198730e+01 -1.019099998474121e+01
+1.570300006866455e+01 -1.011100006103516e+01
+1.593299961090088e+01 -1.018900012969971e+01
+1.597200012207031e+01 -1.014400005340576e+01
+1.594900035858154e+01 -1.009399986267090e+01
+1.598400020599365e+01 -1.004599952697754e+01
+1.475800037384033e+01 -9.208999633789062e+00
+1.477900028228760e+01 -9.156999588012695e+00
+1.477299976348877e+01 -9.088999748229980e+00
+1.484300041198730e+01 -9.067999839782715e+00
+1.480099964141846e+01 -9.010000228881836e+00
+1.484799957275391e+01 -8.975000381469727e+00
+1.583500003814697e+01 -9.505999565124512e+00
+1.584799957275391e+01 -9.446000099182129e+00
+1.577700042724609e+01 -9.336999893188477e+00
+1.573999977111816e+01 -9.248000144958496e+00
+1.578800010681152e+01 -9.208999633789062e+00
+1.576700019836426e+01 -9.163999557495117e+00
+1.589500045776367e+01 -9.171999931335449e+00
+1.509300041198730e+01 -8.645000457763672e+00
+1.526799964904785e+01 -8.682000160217285e+00
+1.516600036621094e+01 -8.560999870300293e+00
+1.518799972534180e+01 -8.510000228881836e+00
+1.522099971771240e+01 -8.496999740600586e+00
+1.529399967193604e+01 -8.475000381469727e+00
+1.531000041961670e+01 -8.420999526977539e+00
+1.413199996948242e+01 -7.712999820709229e+00
+1.413700008392334e+01 -7.657999992370605e+00
+1.420899963378906e+01 -7.639999866485596e+00
+1.452499961853027e+01 -7.781000137329102e+00
+1.530799961090088e+01 -8.140000343322754e+00
+1.520100021362305e+01 -8.022000312805176e+00
+1.441199970245361e+01 -7.546000003814697e+00
+1.429100036621094e+01 -7.425000190734863e+00
+1.429399967193604e+01 -7.369999885559082e+00
+1.448099994659424e+01 -7.408999919891357e+00
+1.467199993133545e+01 -7.478000164031982e+00
+1.456200027465820e+01 -7.363999843597412e+00
+1.465299987792969e+01 -7.353000164031982e+00
+1.465400028228760e+01 -7.296000003814697e+00
+1.461100006103516e+01 -7.217000007629395e+00
+1.463199996948242e+01 -7.170000076293945e+00
+1.462899971008301e+01 -7.139999866485596e+00
+1.467300033569336e+01 -7.105000019073486e+00
+1.486100006103516e+01 -7.138000011444092e+00
+1.486499977111816e+01 -7.083000183105469e+00
+1.484899997711182e+01 -7.018000125885010e+00
+1.488599967956543e+01 -6.978000164031982e+00
+1.500500011444092e+01 -7.006000041961670e+00
+1.503299999237061e+01 -6.960999965667725e+00
+1.494900035858154e+01 -6.864999771118164e+00
+1.497599983215332e+01 -6.821000099182129e+00
+1.500599956512451e+01 -6.777999877929688e+00
+1.503899955749512e+01 -6.736000061035156e+00
+1.508899974822998e+01 -6.701000213623047e+00
+1.511400032043457e+01 -6.684000015258789e+00
+1.473200035095215e+01 -6.459000110626221e+00
+1.470100021362305e+01 -6.390999794006348e+00
+1.478400039672852e+01 -6.372000217437744e+00
+1.478699970245361e+01 -6.317999839782715e+00
+1.469799995422363e+01 -6.224999904632568e+00
+1.469200038909912e+01 -6.195000171661377e+00
+1.477700042724609e+01 -6.177000045776367e+00
+1.479100036621094e+01 -6.127999782562256e+00
+1.484500026702881e+01 -6.096000194549561e+00
+1.480700016021729e+01 -6.026000022888184e+00
+1.484099960327148e+01 -5.985000133514404e+00
+1.501000022888184e+01 -6.026000022888184e+00
+1.509300041198730e+01 -6.005000114440918e+00
+1.510499954223633e+01 -5.954999923706055e+00
+1.532400035858154e+01 -5.986000061035156e+00
+1.537100028991699e+01 -5.948999881744385e+00
+1.545300006866455e+01 -5.925000190734863e+00
+1.550300025939941e+01 -5.888999938964844e+00
+1.564700031280518e+01 -5.914999961853027e+00
+1.564000034332275e+01 -5.855999946594238e+00
+1.173900032043457e+01 -4.347000122070312e+00
+1.176599979400635e+01 -4.315000057220459e+00
+1.556799983978271e+01 -5.663000106811523e+00
+1.558199977874756e+01 -5.611999988555908e+00
+1.561400032043457e+01 -5.596000194549561e+00
+1.560700035095215e+01 -5.538000106811523e+00
+1.220699977874756e+01 -4.282000064849854e+00
+1.232900047302246e+01 -4.282000064849854e+00
+1.243900012969971e+01 -4.276999950408936e+00
+1.253899955749512e+01 -4.268000125885010e+00
+1.264599990844727e+01 -4.282000064849854e+00
+1.275599956512451e+01 -4.275000095367432e+00
+1.290799999237061e+01 -4.281000137329102e+00
+1.303600025177002e+01 -4.277999877929688e+00
+1.316300010681152e+01 -4.274000167846680e+00
+1.330399990081787e+01 -4.274000167846680e+00
+1.341899967193604e+01 -4.288000106811523e+00
+1.357299995422363e+01 -4.290999889373779e+00
+1.370499992370605e+01 -4.284999847412109e+00
+1.385200023651123e+01 -4.283999919891357e+00
+1.400300025939941e+01 -4.282999992370605e+00
+1.413099956512451e+01 -4.274000167846680e+00
+1.425300025939941e+01 -4.262000083923340e+00
+1.441300010681152e+01 -4.284999847412109e+00
+1.456499958038330e+01 -4.281000137329102e+00
+1.432499980926514e+01 -4.160999774932861e+00
+1.442199993133545e+01 -4.140999794006348e+00
+1.503299999237061e+01 -4.265999794006348e+00
+1.520400047302246e+01 -4.263000011444092e+00
+1.535499954223633e+01 -4.280000209808350e+00
+1.555500030517578e+01 -4.282999992370605e+00
+1.572299957275391e+01 -4.276999950408936e+00
+1.593099975585938e+01 -4.280000209808350e+00
+1.606999969482422e+01 -4.263000011444092e+00
+1.625900077819824e+01 -4.258999824523926e+00
+1.653800010681152e+01 -4.276999950408936e+00
+1.670100021362305e+01 -4.291999816894531e+00
+1.689699935913086e+01 -4.285999774932861e+00
+1.708300018310547e+01 -4.276000022888184e+00
+1.732099914550781e+01 -4.277999877929688e+00
+1.751499938964844e+01 -4.268000125885010e+00
+1.777700042724609e+01 -4.272999763488770e+00
+1.795299911499023e+01 -4.285999774932861e+00
+1.816799926757812e+01 -4.276999950408936e+00
+1.842900085449219e+01 -4.277999877929688e+00
+1.863500022888184e+01 -4.264999866485596e+00
+1.889399909973145e+01 -4.262000083923340e+00
+1.913899993896484e+01 -4.254000186920166e+00
+1.937199974060059e+01 -4.274000167846680e+00
+1.955599975585938e+01 -4.250999927520752e+00
+3.201300048828125e+01 -6.869999885559082e+00
+3.209700012207031e+01 -6.782999992370605e+00
+3.212200164794922e+01 -6.683000087738037e+00
+3.213700103759766e+01 -6.580999851226807e+00
+3.215700149536133e+01 -6.480000019073486e+00
+3.216999816894531e+01 -6.429999828338623e+00
+3.218199920654297e+01 -6.327000141143799e+00
+3.223699951171875e+01 -6.232999801635742e+00
+3.242699813842773e+01 -6.164000034332275e+00
+3.249300003051758e+01 -6.071000099182129e+00
+3.254199981689453e+01 -5.973999977111816e+00
+3.261399841308594e+01 -5.934999942779541e+00
+3.268199920654297e+01 -5.841000080108643e+00
+3.276900100708008e+01 -5.750000000000000e+00
+3.283200073242188e+01 -5.655000209808350e+00
+3.293799972534180e+01 -5.566999912261963e+00
+3.305599975585938e+01 -5.480000019073486e+00
+3.312599945068359e+01 -5.438000202178955e+00
+3.323799896240234e+01 -5.349999904632568e+00
+3.328599929809570e+01 -5.250000000000000e+00
+3.340700149536133e+01 -5.162000179290771e+00
+3.348400115966797e+01 -5.065999984741211e+00
+3.358700180053711e+01 -4.973999977111816e+00
+3.367800140380859e+01 -4.879000186920166e+00
+3.376399993896484e+01 -4.837999820709229e+00
+3.385699844360352e+01 -4.743000030517578e+00
+3.397200012207031e+01 -4.650000095367432e+00
+3.404800033569336e+01 -4.552000045776367e+00
+3.415299987792969e+01 -4.456999778747559e+00
+3.424700164794922e+01 -4.360000133514404e+00
+3.448899841308594e+01 -4.335999965667725e+00
+3.537400054931641e+01 -4.335000038146973e+00
+3.623899841308594e+01 -4.326000213623047e+00
+3.674599838256836e+01 -4.269999980926514e+00
+3.681700134277344e+01 -4.160999774932861e+00
+3.692800140380859e+01 -4.056000232696533e+00
+3.718199920654297e+01 -4.025000095367432e+00
+3.735800170898438e+01 -3.924999952316284e+00
+3.744900131225586e+01 -3.815999984741211e+00
+3.751100158691406e+01 -3.703000068664551e+00
+3.760200119018555e+01 -3.592999935150146e+00
+3.774000167846680e+01 -3.486999988555908e+00
+3.784500122070312e+01 -3.437000036239624e+00
+3.798899841308594e+01 -3.328999996185303e+00
+3.810699844360352e+01 -3.219000101089478e+00
+3.822299957275391e+01 -3.108000040054321e+00
+3.836399841308594e+01 -2.997999906539917e+00
+3.849300003051758e+01 -2.887000083923340e+00
+3.861500167846680e+01 -2.773999929428101e+00
+3.873899841308594e+01 -2.721999883651733e+00
+3.884299850463867e+01 -2.607000112533569e+00
+3.897499847412109e+01 -2.493000030517578e+00
+3.907799911499023e+01 -2.375999927520752e+00
+4.050199890136719e+01 -2.335999965667725e+00
+4.136399841308594e+01 -2.256000041961670e+00
+4.132699966430664e+01 -2.188999891281128e+00
+4.128400039672852e+01 -2.056999921798706e+00
+4.115700149536133e+01 -1.919999957084656e+00
+4.108100128173828e+01 -1.787999987602234e+00
+4.102000045776367e+01 -1.656000018119812e+00
+4.099700164794922e+01 -1.526000022888184e+00
+4.095800018310547e+01 -1.460000038146973e+00
+4.093999862670898e+01 -1.330999970436096e+00
+4.090399932861328e+01 -1.200999975204468e+00
+4.085400009155273e+01 -1.070999979972839e+00
+4.081900024414062e+01 -9.419999718666077e-01
+4.077799987792969e+01 -8.119999766349792e-01
+4.074800109863281e+01 -6.840000152587891e-01
+4.070299911499023e+01 -6.190000176429749e-01
+4.069100189208984e+01 -4.909999966621399e-01
+4.066600036621094e+01 -3.630000054836273e-01
+4.064099884033203e+01 -2.349999994039536e-01
+4.062799835205078e+01 -1.070000007748604e-01
+3.604100036621094e+01 +9.399999678134918e-02
+3.604499816894531e+01 +1.509999930858612e-01
+3.602199935913086e+01 +2.639999985694885e-01
+3.601900100708008e+01 +3.770000040531158e-01
+3.605199813842773e+01 +4.909999966621399e-01
+3.606399917602539e+01 +6.039999723434448e-01
+3.606999969482422e+01 +7.179999947547913e-01
+3.615000152587891e+01 +7.760000228881836e-01
+3.621200180053711e+01 +8.909999728202820e-01
+3.621300125122070e+01 +1.004999995231628e+00
+3.632099914550781e+01 +1.121999979019165e+00
+3.638199996948242e+01 +1.238999962806702e+00
+3.645700073242188e+01 +1.355999946594238e+00
+3.648500061035156e+01 +1.414000034332275e+00
+3.651399993896484e+01 +1.531000018119812e+00
+3.658300018310547e+01 +1.649000048637390e+00
+3.665800094604492e+01 +1.766999959945679e+00
+3.668999862670898e+01 +1.884999990463257e+00
+3.677199935913086e+01 +2.005000114440918e+00
+3.686899948120117e+01 +2.125999927520752e+00
+3.690299987792969e+01 +2.186000108718872e+00
+3.695600128173828e+01 +2.305999994277954e+00
+3.699300003051758e+01 +2.424999952316284e+00
+3.706700134277344e+01 +2.546999931335449e+00
+3.718999862670898e+01 +2.673000097274780e+00
+3.731100082397461e+01 +2.799999952316284e+00
+3.740399932861328e+01 +2.865999937057495e+00
+3.748699951171875e+01 +2.990999937057495e+00
+3.757699966430664e+01 +3.117000102996826e+00
+3.768199920654297e+01 +3.244999885559082e+00
+3.787900161743164e+01 +3.381999969482422e+00
+3.802500152587891e+01 +3.515000104904175e+00
+3.814099884033203e+01 +3.586999893188477e+00
+3.775600051879883e+01 +3.670000076293945e+00
+3.674200057983398e+01 +3.687000036239624e+00
+3.591099929809570e+01 +3.717000007629395e+00
+3.574000167846680e+01 +3.812999963760376e+00
+3.570199966430664e+01 +3.921999931335449e+00
+3.559000015258789e+01 +4.022999763488770e+00
+3.553200149536133e+01 +4.072999954223633e+00
+3.541600036621094e+01 +4.171999931335449e+00
+3.528400039672852e+01 +4.269000053405762e+00
+3.524700164794922e+01 +4.376999855041504e+00
+3.514500045776367e+01 +4.477000236511230e+00
+3.512099838256836e+01 +4.585999965667725e+00
+3.507600021362305e+01 +4.636000156402588e+00
+3.506000137329102e+01 +4.745999813079834e+00
+3.499700164794922e+01 +4.848999977111816e+00
+3.489699935913086e+01 +4.947000026702881e+00
+3.480799865722656e+01 +5.046000003814697e+00
+3.440800094604492e+01 +5.098000049591064e+00
+3.391999816894531e+01 +5.133999824523926e+00
+3.378300094604492e+01 +5.168000221252441e+00
+3.368600082397461e+01 +5.261000156402588e+00
+3.376599884033203e+01 +5.382999897003174e+00
+3.371699905395508e+01 +5.484000205993652e+00
+3.362900161743164e+01 +5.578000068664551e+00
+3.360900115966797e+01 +5.683000087738037e+00
+3.358300018310547e+01 +5.732999801635742e+00
+3.356999969482422e+01 +5.839000225067139e+00
+3.355799865722656e+01 +5.946000099182129e+00
+3.357799911499023e+01 +6.058000087738037e+00
+3.359199905395508e+01 +6.170000076293945e+00
+3.339599990844727e+01 +6.242000102996826e+00
+3.350999832153320e+01 +6.317999839782715e+00
+3.341299819946289e+01 +6.408999919891357e+00
+3.340100097656250e+01 +6.514999866485596e+00
+3.342300033569336e+01 +6.627999782562256e+00
+3.317100143432617e+01 +6.686999797821045e+00
+3.322100067138672e+01 +6.804999828338623e+00
+3.325500106811523e+01 +6.867000102996826e+00
+3.332899856567383e+01 +6.991000175476074e+00
+3.334600067138672e+01 +7.104000091552734e+00
+3.328599929809570e+01 +7.201000213623047e+00
+3.343700027465820e+01 +7.343999862670898e+00
+3.353699874877930e+01 +7.475999832153320e+00
+3.338999938964844e+01 +7.553999900817871e+00
+3.333800125122070e+01 +7.597000122070312e+00
+3.324499893188477e+01 +7.685999870300293e+00
+3.325199890136719e+01 +7.797999858856201e+00
+3.331900024414062e+01 +7.923999786376953e+00
+3.327999877929688e+01 +8.024999618530273e+00
+3.323899841308594e+01 +8.126000404357910e+00
+3.325799942016602e+01 +8.185999870300293e+00
+3.328200149536133e+01 +8.303000450134277e+00
+3.331800079345703e+01 +8.423000335693359e+00
+3.335100173950195e+01 +8.543000221252441e+00
+3.331999969482422e+01 +8.647000312805176e+00
+3.327799987792969e+01 +8.746999740600586e+00
+3.330400085449219e+01 +8.866000175476074e+00
+3.328200149536133e+01 +8.916999816894531e+00
+2.111899948120117e+01 +5.718999862670898e+00
+2.074200057983398e+01 +5.686999797821045e+00
+2.114999961853027e+01 +5.870999813079834e+00
+2.094700050354004e+01 +5.885000228881836e+00
+2.117000007629395e+01 +6.019999980926514e+00
+2.101300048828125e+01 +6.011000156402588e+00
+3.331999969482422e+01 +9.659999847412109e+00
+2.118199920654297e+01 +6.203000068664551e+00
+2.100099945068359e+01 +6.222000122070312e+00
+2.089500045776367e+01 +6.262000083923340e+00
+2.090200042724609e+01 +6.335999965667725e+00
+2.131800079345703e+01 +6.499000072479248e+00
+2.153499984741211e+01 +6.638999938964844e+00
+3.343999862670898e+01 +1.043999958038330e+01
+3.346200180053711e+01 +1.056200027465820e+01
+2.037899971008301e+01 +6.492000102996826e+00
+2.002300071716309e+01 +6.447999954223633e+00
+1.969599914550781e+01 +6.375999927520752e+00
+1.993600082397461e+01 +6.524000167846680e+00
+1.959499931335449e+01 +6.480000019073486e+00
+1.955699920654297e+01 +6.535999774932861e+00
+1.944599914550781e+01 +6.565999984741211e+00
+2.000900077819824e+01 +6.827000141143799e+00
+2.053899955749512e+01 +7.080999851226807e+00
+2.068799972534180e+01 +7.169000148773193e+00
+2.068799972534180e+01 +7.242000102996826e+00
+2.101799964904785e+01 +7.432000160217285e+00
+2.089599990844727e+01 +7.462999820709229e+00
+2.115500068664551e+01 +7.631000041961670e+00
+2.006299972534180e+01 +7.307000160217285e+00
+1.999900054931641e+01 +7.318999767303467e+00
+2.015699958801270e+01 +7.448999881744385e+00
+2.014900016784668e+01 +7.518000125885010e+00
+2.070599937438965e+01 +7.801000118255615e+00
+2.038699913024902e+01 +7.752999782562256e+00
+2.073699951171875e+01 +7.961999893188477e+00
+2.064900016784668e+01 +8.001999855041504e+00
+2.034000015258789e+01 +7.919000148773193e+00
+2.062599945068359e+01 +8.104999542236328e+00
+2.058300018310547e+01 +8.163999557495117e+00
+2.065399932861328e+01 +8.267000198364258e+00
+2.068000030517578e+01 +8.352999687194824e+00
+2.066799926757812e+01 +8.423999786376953e+00
+2.064599990844727e+01 +8.451999664306641e+00
+2.054500007629395e+01 +8.487000465393066e+00
+2.066200065612793e+01 +8.611000061035156e+00
+3.200600051879883e+01 +1.347200012207031e+01
+3.228300094604492e+01 +1.370899963378906e+01
+3.413399887084961e+01 +1.462300014495850e+01
+3.410900115966797e+01 +1.467599964141846e+01
+3.406999969482422e+01 +1.478600025177002e+01
+3.402700042724609e+01 +1.489500045776367e+01
+3.401300048828125e+01 +1.501599979400635e+01
+3.396200180053711e+01 +1.512100028991699e+01
+3.397600173950195e+01 +1.525599956512451e+01
+3.398099899291992e+01 +1.532199954986572e+01
+3.400899887084961e+01 +1.546399974822998e+01
+3.392200088500977e+01 +1.555300045013428e+01
+3.395000076293945e+01 +1.569499969482422e+01
+3.389500045776367e+01 +1.579899978637695e+01
+3.387599945068359e+01 +1.592000007629395e+01
+3.384500122070312e+01 +1.597000026702881e+01
+3.378799819946289e+01 +1.607299995422363e+01
+2.030599975585938e+01 +9.805000305175781e+00
+2.046299934387207e+01 +9.961000442504883e+00
+2.024900054931641e+01 +9.935000419616699e+00
+3.368700027465820e+01 +1.667900085449219e+01
+3.358700180053711e+01 +1.669599914550781e+01
+3.338100051879883e+01 +1.672400093078613e+01
+3.312500000000000e+01 +1.672599983215332e+01
+3.287099838256836e+01 +1.672699928283691e+01
+3.262099838256836e+01 +1.672900009155273e+01
+3.236899948120117e+01 +1.672900009155273e+01
+3.217100143432617e+01 +1.669000053405762e+01
+3.196400070190430e+01 +1.670999908447266e+01
+3.181599998474121e+01 +1.676000022888184e+01
+3.183200073242188e+01 +1.689699935913086e+01
+3.199600028991699e+01 +1.711300086975098e+01
+3.206900024414062e+01 +1.728199958801270e+01
+3.202999877929688e+01 +1.739100074768066e+01
+3.204100036621094e+01 +1.746199989318848e+01
+3.195499992370605e+01 +1.754500007629395e+01
+3.194599914550781e+01 +1.767200088500977e+01
+3.195000076293945e+01 +1.780500030517578e+01
+3.195700073242188e+01 +1.794099998474121e+01
+3.197200012207031e+01 +1.808200073242188e+01
+3.200699996948242e+01 +1.816799926757812e+01
+3.200899887084961e+01 +1.830299949645996e+01
+3.198299980163574e+01 +1.842099952697754e+01
+3.198699951171875e+01 +1.855800056457520e+01
+3.199200057983398e+01 +1.869499969482422e+01
+3.198999977111816e+01 +1.882900047302246e+01
+3.201499938964844e+01 +1.891200065612793e+01
+3.201599884033203e+01 +1.904800033569336e+01
+3.201300048828125e+01 +1.918300056457520e+01
+2.436000061035156e+01 +1.469400024414062e+01
+2.445899963378906e+01 +1.485900020599365e+01
+2.437299919128418e+01 +1.491199970245361e+01
+2.417200088500977e+01 +1.484099960327148e+01
+2.413100051879883e+01 +1.492000007629395e+01
+1.749300003051758e+01 +1.096000003814697e+01
+1.746100044250488e+01 +1.101700019836426e+01
+1.741799926757812e+01 +1.106599998474121e+01
+2.347400093078613e+01 +1.502799987792969e+01
+2.322699928283691e+01 +1.492099952697754e+01
+2.308300018310547e+01 +1.493099975585938e+01
+2.287700080871582e+01 +1.489999961853027e+01
+2.278499984741211e+01 +1.494200038909912e+01
+2.268300056457520e+01 +1.497700023651123e+01
+2.248900032043457e+01 +1.495100021362305e+01
+2.238299942016602e+01 +1.493099975585938e+01
+2.226799964904785e+01 +1.495499992370605e+01
+2.232699966430664e+01 +1.509700012207031e+01
+2.186100006103516e+01 +1.488199996948242e+01
+2.178000068664551e+01 +1.492700004577637e+01
+2.166699981689453e+01 +1.494999980926514e+01
+2.178300094604492e+01 +1.513099956512451e+01
+2.146699905395508e+01 +1.496100044250488e+01
+2.118499946594238e+01 +1.486299991607666e+01
+2.129100036621094e+01 +1.503800010681152e+01
+2.173200035095215e+01 +1.545300006866455e+01
+2.130999946594238e+01 +1.525300025939941e+01
+2.077400016784668e+01 +1.496800041198730e+01
+2.075499916076660e+01 +1.500399971008301e+01
+2.057099914550781e+01 +1.496899986267090e+01
+2.048500061035156e+01 +1.500500011444092e+01
+2.039100074768066e+01 +1.503499984741211e+01
+2.021699905395508e+01 +1.500500011444092e+01
+2.000699996948242e+01 +1.494600009918213e+01
+2.005999946594238e+01 +1.503499984741211e+01
+1.988199996948242e+01 +1.499899959564209e+01
+2.003400039672852e+01 +1.521300029754639e+01
+1.970999908447266e+01 +1.506400012969971e+01
+1.956599998474121e+01 +1.505200004577637e+01
+1.942799949645996e+01 +1.504300022125244e+01
+1.920599937438965e+01 +1.491899967193604e+01
+1.911499977111816e+01 +1.494499969482422e+01
+1.919799995422363e+01 +1.510700035095215e+01
+1.893499946594238e+01 +1.499600028991699e+01
+1.886700057983398e+01 +1.503899955749512e+01
+1.906900024414062e+01 +1.529899978637695e+01
+1.904999923706055e+01 +1.538300037384033e+01
+1.877499961853027e+01 +1.520899963378906e+01
+1.869099998474121e+01 +1.523799991607666e+01
+1.841600036621094e+01 +1.510999965667725e+01
+1.823800086975098e+01 +1.506000041961670e+01
+1.812899971008301e+01 +1.506599998474121e+01
+1.808799934387207e+01 +1.512800025939941e+01
+1.782399940490723e+01 +1.495400047302246e+01
+1.784399986267090e+01 +1.506700038909912e+01
+1.763999938964844e+01 +1.498999977111816e+01
+1.760499954223633e+01 +1.505500030517578e+01
+1.737899971008301e+01 +1.495699977874756e+01
+1.728199958801270e+01 +1.496800041198730e+01
+1.720599937438965e+01 +1.494900035858154e+01
+1.723800086975098e+01 +1.507299995422363e+01
+1.720700073242188e+01 +1.514099979400635e+01
+1.702799987792969e+01 +1.507900047302246e+01
+1.685400009155273e+01 +1.501900005340576e+01
+1.693899917602539e+01 +1.519099998474121e+01
+1.663899993896484e+01 +1.501599979400635e+01
+1.643499946594238e+01 +1.487800025939941e+01
+1.638199996948242e+01 +1.492399978637695e+01
+1.640699958801270e+01 +1.504199981689453e+01
+1.674200057983398e+01 +1.544600009918213e+01
+1.617799949645996e+01 +1.502000045776367e+01
+1.613100051879883e+01 +1.506999969482422e+01
+1.597599983215332e+01 +1.497299957275391e+01
+1.583199977874756e+01 +1.493099975585938e+01
+1.577000045776367e+01 +1.496700000762939e+01
+1.568400001525879e+01 +1.497900009155273e+01
+1.566899967193604e+01 +1.505799961090088e+01
+1.552099990844727e+01 +1.501000022888184e+01
+1.547299957275391e+01 +1.505900001525879e+01
+1.533399963378906e+01 +1.497000026702881e+01
+1.553800010681152e+01 +1.526500034332275e+01
+1.526700019836426e+01 +1.509300041198730e+01
+1.511200046539307e+01 +1.503299999237061e+01
+1.500100040435791e+01 +1.501700019836426e+01
+1.493500041961670e+01 +1.504599952697754e+01
+1.482199954986572e+01 +1.497799968719482e+01
+1.472399997711182e+01 +1.497299957275391e+01
+1.470499992370605e+01 +1.504800033569336e+01
+1.454100036621094e+01 +1.497399997711182e+01
+1.445100021362305e+01 +1.497399997711182e+01
+1.441100025177002e+01 +1.502700042724609e+01
+1.435099983215332e+01 +1.501200008392334e+01
+1.421100044250488e+01 +1.495800018310547e+01
+1.413099956512451e+01 +1.496800041198730e+01
+1.407499980926514e+01 +1.500399971008301e+01
+1.391800022125244e+01 +1.492899990081787e+01
+1.403600025177002e+01 +1.515200042724609e+01
+1.381599998474121e+01 +1.500800037384033e+01
+1.375399971008301e+01 +1.498799991607666e+01
+1.379899978637695e+01 +1.513199996948242e+01
+1.357299995422363e+01 +1.497799968719482e+01
+1.359399986267090e+01 +1.509599971771240e+01
+1.352999973297119e+01 +1.512100028991699e+01
+1.327600002288818e+01 +1.493000030517578e+01
+1.322200012207031e+01 +1.491600036621094e+01
+1.314500045776367e+01 +1.492300033569336e+01
+1.304899978637695e+01 +1.490900039672852e+01
+1.302999973297119e+01 +1.498099994659424e+01
+1.291699981689453e+01 +1.494699954986572e+01
+1.297200012207031e+01 +1.510599994659424e+01
+1.286600017547607e+01 +1.502999973297119e+01
+1.284099960327148e+01 +1.509599971771240e+01
+1.268299961090088e+01 +1.500500011444092e+01
+1.250599956512451e+01 +1.489000034332275e+01
+1.254800033569336e+01 +1.503699970245361e+01
+1.240100002288818e+01 +1.495499992370605e+01
+1.233399963378906e+01 +1.497000026702881e+01
+1.237399959564209e+01 +1.506700038909912e+01
+1.219400024414062e+01 +1.494299983978271e+01
+1.210999965667725e+01 +1.493500041961670e+01
+1.204399967193604e+01 +1.494900035858154e+01
+1.208800029754639e+01 +1.510099983215332e+01
+1.202600002288818e+01 +1.511999988555908e+01
+1.178400039672852e+01 +1.486299991607666e+01
+1.171500015258789e+01 +1.487199974060059e+01
+1.166800022125244e+01 +1.490900039672852e+01
+1.162300014495850e+01 +1.494799995422363e+01
+1.150199985504150e+01 +1.488799953460693e+01
+1.144699954986572e+01 +1.491300010681152e+01
+1.137300014495850e+01 +1.491399955749512e+01
+1.132100009918213e+01 +1.489400005340576e+01
+1.125800037384033e+01 +1.490799999237061e+01
+1.120300006866455e+01 +1.493200016021729e+01
+1.105799961090088e+01 +1.483600044250488e+01
+1.103100013732910e+01 +1.489599990844727e+01
+1.097700023651123e+01 +1.492099952697754e+01
+1.094999980926514e+01 +1.493400001525879e+01
+1.089700031280518e+01 +1.496000003814697e+01
+1.086600017547607e+01 +1.501700019836426e+01
+1.081700038909912e+01 +1.504800033569336e+01
+1.077400016784668e+01 +1.508800029754639e+01
+1.072999954223633e+01 +1.512699985504150e+01
+1.075300025939941e+01 +1.521100044250488e+01
+1.069999980926514e+01 +1.523600006103516e+01
+1.068999958038330e+01 +1.532400035858154e+01
+1.075000000000000e+01 +1.551500034332275e+01
+1.067800045013428e+01 +1.551399993896484e+01
+1.064299964904785e+01 +1.556799983978271e+01
+1.273600006103516e+01 +1.870199966430664e+01
+1.266199970245361e+01 +1.871899986267090e+01
+1.257600021362305e+01 +1.871899986267090e+01
+1.249199962615967e+01 +1.871999931335449e+01
+1.241100025177002e+01 +1.872599983215332e+01
+1.232800006866455e+01 +1.872800064086914e+01
+1.224699974060059e+01 +1.873299980163574e+01
+1.219499969482422e+01 +1.871699905395508e+01
+1.212100028991699e+01 +1.873200035095215e+01
+1.202799987792969e+01 +1.871699905395508e+01
+1.194900035858154e+01 +1.872299957275391e+01
+1.186900043487549e+01 +1.872699928283691e+01
+1.179199981689453e+01 +1.873500061035156e+01
+1.174100017547607e+01 +1.871999931335449e+01
+1.165600013732910e+01 +1.871400070190430e+01
+1.157699966430664e+01 +1.871800041198730e+01
+1.150199985504150e+01 +1.872699928283691e+01
+1.142000007629395e+01 +1.872599983215332e+01
+1.134099960327148e+01 +1.872900009155273e+01
+1.125800037384033e+01 +1.872400093078613e+01
+1.121399974822998e+01 +1.871699905395508e+01
+1.113199996948242e+01 +1.871299934387207e+01
+1.105799961090088e+01 +1.872200012207031e+01
+1.097999954223633e+01 +1.872400093078613e+01
+1.090200042724609e+01 +1.872500038146973e+01
+1.081400012969971e+01 +1.870899963378906e+01
+1.045800018310547e+01 +1.815800094604492e+01
+1.037199974060059e+01 +1.813999938964844e+01
+8.512000083923340e+00 +1.498600006103516e+01
+8.486000061035156e+00 +1.505099964141846e+01
+8.395999908447266e+00 +1.500100040435791e+01
+8.343000411987305e+00 +1.501700019836426e+01
+8.315999984741211e+00 +1.507999992370605e+01
+8.265999794006348e+00 +1.504399967193604e+01
+8.197999954223633e+00 +1.503299999237061e+01
+8.119000434875488e+00 +1.499899959564209e+01
+8.072999954223633e+00 +1.502799987792969e+01
+8.019000053405762e+00 +1.503899955749512e+01
+7.955999851226807e+00 +1.503600025177002e+01
+7.910999774932861e+00 +1.500599956512451e+01
+7.836999893188477e+00 +1.497900009155273e+01
+7.796000003814697e+00 +1.501599979400635e+01
+7.718999862670898e+00 +1.498400020599365e+01
+7.664999961853027e+00 +1.499300003051758e+01
+7.618000030517578e+00 +1.501700019836426e+01
+7.571000099182129e+00 +1.504100036621094e+01
+7.531000137329102e+00 +1.502099990844727e+01
+7.480999946594238e+00 +1.503899955749512e+01
+7.376999855041504e+00 +1.494600009918213e+01
+7.368999958038330e+00 +1.505000019073486e+01
+7.303999900817871e+00 +1.503699970245361e+01
+7.236999988555908e+00 +1.501900005340576e+01
+7.197999954223633e+00 +1.499699974060059e+01
+7.160999774932861e+00 +1.504199981689453e+01
+7.070000171661377e+00 +1.497200012207031e+01
+7.040999889373779e+00 +1.503199958801270e+01
+6.966000080108643e+00 +1.499400043487549e+01
+6.942999839782715e+00 +1.506900024414062e+01
+2.289999961853027e+00 +4.988999843597412e+00
+6.822000026702881e+00 +1.492899990081787e+01
+2.262000083923340e+00 +4.971000194549561e+00
+2.233000040054321e+00 +4.947000026702881e+00
+2.313999891281128e+00 +5.261000156402588e+00
+2.323999881744385e+00 +5.309000015258789e+00
+2.322999954223633e+00 +5.350999832153320e+00
+2.322999954223633e+00 +5.399000167846680e+00
+2.326999902725220e+00 +5.455999851226807e+00
+2.325000047683716e+00 +5.500000000000000e+00
+2.328999996185303e+00 +5.557000160217285e+00
+2.331000089645386e+00 +5.586999893188477e+00
+2.335999965667725e+00 +5.651000022888184e+00
+2.325999975204468e+00 +5.677000045776367e+00
+2.334000110626221e+00 +5.749000072479248e+00
+2.332999944686890e+00 +5.798999786376953e+00
+2.336999893188477e+00 +5.861999988555908e+00
+2.336999893188477e+00 +5.915999889373779e+00
+2.339999914169312e+00 +5.951000213623047e+00
+2.339999914169312e+00 +6.008999824523926e+00
+2.332000017166138e+00 +6.045000076293945e+00
+2.315000057220459e+00 +6.057000160217285e+00
+2.298000097274780e+00 +6.070000171661377e+00
+2.285000085830688e+00 +6.092000007629395e+00
+2.275000095367432e+00 +6.096000194549561e+00
+2.273999929428101e+00 +6.151999950408936e+00
+5.556000232696533e+00 +1.528899955749512e+01
+5.508999824523926e+00 +1.530900001525879e+01
+5.502999782562256e+00 +1.544499969482422e+01
+5.397999763488770e+00 +1.530099964141846e+01
+5.389999866485596e+00 +1.543500041961670e+01
+5.344999790191650e+00 +1.538199996948242e+01
+5.241000175476074e+00 +1.523600006103516e+01
+5.265999794006348e+00 +1.547000026702881e+01
+5.190000057220459e+00 +1.540499973297119e+01
+5.138999938964844e+00 +1.541300010681152e+01
+5.079999923706055e+00 +1.539500045776367e+01
+5.065000057220459e+00 +1.543200016021729e+01
+5.011000156402588e+00 +1.543000030517578e+01
+2.321000099182129e+00 +7.257999897003174e+00
+2.295000076293945e+00 +7.254000186920166e+00
+2.269999980926514e+00 +7.252999782562256e+00
+2.256000041961670e+00 +7.289000034332275e+00
+2.256000041961670e+00 +7.330999851226807e+00
+2.239000082015991e+00 +7.359000205993652e+00
+4.672999858856201e+00 +1.563599967956543e+01
+5.359000205993652e+00 +1.836599922180176e+01
+5.816999912261963e+00 +2.018000030517578e+01
+5.460000038146973e+00 +1.904800033569336e+01
+2.279000043869019e+00 +8.088000297546387e+00
+2.243999958038330e+00 +8.060999870300293e+00
+2.213999986648560e+00 +8.050999641418457e+00
+2.191999912261963e+00 +8.071000099182129e+00
+4.117000102996826e+00 +1.543599987030029e+01
+4.002999782562256e+00 +1.510299968719482e+01
+4.017000198364258e+00 +1.535099983215332e+01
+3.903000116348267e+00 +1.510799980163574e+01
+3.881000041961670e+00 +1.522099971771240e+01
+3.844000101089478e+00 +1.527600002288818e+01
+3.763000011444092e+00 +1.515400028228760e+01
+3.792000055313110e+00 +1.537500000000000e+01
+3.723999977111816e+00 +1.530599975585938e+01
+3.667999982833862e+00 +1.528600025177002e+01
+3.615999937057495e+00 +1.527999973297119e+01
+3.618000030517578e+00 +1.550899982452393e+01
+3.546000003814697e+00 +1.541499996185303e+01
+3.502000093460083e+00 +1.544999980926514e+01
+3.437000036239624e+00 +1.527200031280518e+01
+3.456000089645386e+00 +1.558500003814697e+01
+3.411999940872192e+00 +1.561800003051758e+01
+3.367000102996826e+00 +1.564999961853027e+01
+3.967999935150146e+00 +1.875399971008301e+01
+1.011000037193298e+00 +4.872000217437744e+00
+1.006000041961670e+00 +4.927999973297119e+00
+9.990000128746033e-01 +4.974999904632568e+00
+9.779999852180481e-01 +4.952000141143799e+00
+9.660000205039978e-01 +4.974999904632568e+00
+9.509999752044678e-01 +4.981999874114990e+00
+9.440000057220459e-01 +4.982999801635742e+00
+9.300000071525574e-01 +4.998000144958496e+00
+9.290000200271606e-01 +5.081999778747559e+00
+9.219999909400940e-01 +5.139999866485596e+00
+9.169999957084656e-01 +5.208000183105469e+00
+9.120000004768372e-01 +5.272999763488770e+00
+9.160000085830688e-01 +5.354000091552734e+00
+9.120000004768372e-01 +5.434000015258789e+00
+8.999999761581421e-01 +5.466000080108643e+00
+8.989999890327454e-01 +5.574999809265137e+00
+8.909999728202820e-01 +5.637000083923340e+00
+8.880000114440918e-01 +5.741000175476074e+00
+8.970000147819519e-01 +5.859000205993652e+00
+8.669999837875366e-01 +5.914000034332275e+00
+8.659999966621399e-01 +6.046999931335449e+00
+2.548000097274780e+00 +1.902799987792969e+01
+2.476000070571899e+00 +1.894199943542480e+01
+2.440000057220459e+00 +1.890099906921387e+01
+2.375999927520752e+00 +1.886700057983398e+01
+2.315999984741211e+00 +1.887199974060059e+01
+2.255000114440918e+00 +1.886300086975098e+01
+2.194000005722046e+00 +1.885199928283691e+01
+8.349999785423279e-01 +7.234000205993652e+00
+8.140000104904175e-01 +7.255000114440918e+00
+2.039999961853027e+00 +1.881100082397461e+01
+1.978000044822693e+00 +1.879800033569336e+01
+8.240000009536743e-01 +7.928999900817871e+00
+8.040000200271606e-01 +7.977000236511230e+00
+2.046999931335449e+00 +2.141799926757812e+01
+1.750000000000000e+00 +1.890900039672852e+01
+1.942000031471252e+00 +2.138199996948242e+01
+1.873000025749207e+00 +2.137599945068359e+01
+1.804000020027161e+00 +2.135600090026855e+01
+1.735999941825867e+00 +2.135099983215332e+01
+1.516000032424927e+00 +1.937400054931641e+01
+1.457000017166138e+00 +1.939299964904785e+01
+1.391000032424927e+00 +1.890099906921387e+01
+1.327000021934509e+00 +1.884300041198730e+01
+1.013000011444092e+00 +1.574100017547607e+01
+1.149999976158142e+00 +1.886700057983398e+01
+9.120000004768372e-01 +1.571199989318848e+01
+1.057999968528748e+00 +1.937999916076660e+01
+1.034000039100647e+00 +1.949200057983398e+01
+1.172000050544739e+00 +2.360300064086914e+01
+1.019999980926514e+00 +2.189800071716309e+01
+9.430000185966492e-01 +2.171299934387207e+01
+8.759999871253967e-01 +2.173600006103516e+01
+8.040000200271606e-01 +2.163899993896484e+01
+7.689999938011169e-01 +2.160600090026855e+01
+7.009999752044678e-01 +2.161599922180176e+01
+5.989999771118164e-01 +2.041399955749512e+01
+4.939999878406525e-01 +1.876499938964844e+01
+4.350000023841858e-01 +1.876300048828125e+01
+3.759999871253967e-01 +1.876199913024902e+01
+3.170000016689301e-01 +1.874900054931641e+01
+2.820000052452087e-01 +1.835600090026855e+01
+2.290000021457672e-01 +1.876000022888184e+01
+1.700000017881393e-01 +1.873500061035156e+01
+1.099999994039536e-01 +1.864100074768066e+01
+5.200000107288361e-02 +1.875799942016602e+01
-7.000000216066837e-03 +1.875600051879883e+01
-3.700000047683716e-02 +1.876399993896484e+01
-9.499999880790710e-02 +1.875699996948242e+01
-1.539999991655350e-01 +1.876099967956543e+01
-2.129999995231628e-01 +1.876700019836426e+01
-2.720000147819519e-01 +1.876199913024902e+01
-3.310000002384186e-01 +1.876300048828125e+01
-3.899999856948853e-01 +1.875799942016602e+01
-4.199999868869781e-01 +1.876700019836426e+01
-4.790000021457672e-01 +1.876399993896484e+01
-5.379999876022339e-01 +1.875799942016602e+01
-5.970000028610229e-01 +1.876799964904785e+01
-6.560000181198120e-01 +1.876600074768066e+01
-7.149999737739563e-01 +1.875600051879883e+01
-7.440000176429749e-01 +1.876499938964844e+01
-8.029999732971191e-01 +1.876099967956543e+01
-8.619999885559082e-01 +1.876199913024902e+01
-9.210000038146973e-01 +1.876099967956543e+01
-9.810000061988831e-01 +1.876799964904785e+01
-1.039000034332275e+00 +1.875900077819824e+01
-1.098999977111816e+00 +1.876600074768066e+01
-1.128000020980835e+00 +1.875200080871582e+01
-1.187000036239624e+00 +1.876000022888184e+01
-1.246999979019165e+00 +1.876199913024902e+01
-1.304999947547913e+00 +1.875399971008301e+01
-1.365000009536743e+00 +1.875799942016602e+01
-1.424000024795532e+00 +1.875799942016602e+01
-1.453999996185303e+00 +1.876300048828125e+01
-1.514000058174133e+00 +1.876899909973145e+01
-1.572999954223633e+00 +1.876000022888184e+01
-1.631999969482422e+00 +1.876300048828125e+01
-1.692000031471252e+00 +1.876399993896484e+01
-1.751000046730042e+00 +1.876399993896484e+01
-1.810999989509583e+00 +1.876799964904785e+01
-1.840999960899353e+00 +1.877199935913086e+01
-1.901000022888184e+00 +1.877199935913086e+01
-1.960999965667725e+00 +1.877599906921387e+01
-2.019000053405762e+00 +1.875900077819824e+01
-2.078999996185303e+00 +1.876499938964844e+01
-2.138999938964844e+00 +1.876399993896484e+01
-2.168999910354614e+00 +1.877300071716309e+01
-2.227999925613403e+00 +1.876600074768066e+01
-2.289000034332275e+00 +1.877300071716309e+01
-2.348000049591064e+00 +1.876700019836426e+01
-2.407999992370605e+00 +1.876600074768066e+01
-2.467999935150146e+00 +1.876399993896484e+01
-2.526999950408936e+00 +1.876000022888184e+01
-2.556999921798706e+00 +1.876000022888184e+01
-2.617000102996826e+00 +1.876000022888184e+01
-2.676000118255615e+00 +1.875000000000000e+01
-2.750000000000000e+00 +1.884399986267090e+01
-2.798000097274780e+00 +1.875799942016602e+01
-2.858000040054321e+00 +1.876099967956543e+01
-2.888000011444092e+00 +1.875699996948242e+01
-2.950000047683716e+00 +1.876700019836426e+01
-3.007999897003174e+00 +1.875600051879883e+01
-3.071000099182129e+00 +1.876799964904785e+01
-3.131000041961670e+00 +1.876799964904785e+01
-3.191999912261963e+00 +1.876799964904785e+01
-3.220000028610229e+00 +1.875300025939941e+01
-3.283999919891357e+00 +1.877000045776367e+01
-1.978999972343445e+00 +1.116899967193604e+01
-2.013000011444092e+00 +1.115499973297119e+01
-2.046000003814697e+00 +1.113700008392334e+01
-2.082000017166138e+00 +1.113599967956543e+01
-2.119999885559082e+00 +1.114500045776367e+01
-2.144999980926514e+00 +1.118099975585938e+01
-3.678999900817871e+00 +1.876600074768066e+01
-3.742000102996826e+00 +1.877400016784668e+01
-3.802000045776367e+00 +1.876799964904785e+01
-3.864000082015991e+00 +1.877000045776367e+01
-3.928999900817871e+00 +1.878499984741211e+01
-3.984999895095825e+00 +1.876099967956543e+01
-4.018000125885010e+00 +1.877000045776367e+01
-4.083000183105469e+00 +1.878300094604492e+01
-4.144000053405762e+00 +1.878000068664551e+01
-4.204999923706055e+00 +1.877400016784668e+01
-4.267000198364258e+00 +1.877700042724609e+01
-4.327000141143799e+00 +1.876499938964844e+01
-4.361000061035156e+00 +1.878000068664551e+01
-4.423999786376953e+00 +1.878100013732910e+01
-4.484000205993652e+00 +1.877300071716309e+01
-4.547999858856201e+00 +1.877799987792969e+01
-4.610000133514404e+00 +1.877799987792969e+01
-4.676000118255615e+00 +1.879199981689453e+01
-4.704999923706055e+00 +1.878300094604492e+01
-4.768000125885010e+00 +1.878199958801270e+01
-4.828000068664551e+00 +1.877199935913086e+01
-4.889999866485596e+00 +1.876700019836426e+01
-4.954999923706055e+00 +1.877400016784668e+01
-5.018000125885010e+00 +1.877400016784668e+01
-5.078000068664551e+00 +1.876199913024902e+01
-5.114999771118164e+00 +1.878100013732910e+01
-5.170000076293945e+00 +1.875200080871582e+01
-5.236999988555908e+00 +1.876399993896484e+01
-5.303999900817871e+00 +1.877599906921387e+01
-5.368000030517578e+00 +1.877499961853027e+01
-5.427999973297119e+00 +1.876399993896484e+01
-5.493000030517578e+00 +1.876799964904785e+01
-5.526999950408936e+00 +1.877199935913086e+01
-5.591000080108643e+00 +1.877199935913086e+01
-5.656000137329102e+00 +1.877599906921387e+01
-5.717000007629395e+00 +1.876499938964844e+01
-5.782999992370605e+00 +1.876799964904785e+01
-5.850999832153320e+00 +1.878100013732910e+01
-5.885000228881836e+00 +1.878499984741211e+01
-5.947999954223633e+00 +1.877899932861328e+01
-6.014999866485596e+00 +1.878400039672852e+01
-6.081999778747559e+00 +1.879100036621094e+01
-6.139999866485596e+00 +1.876799964904785e+01
-6.206999778747559e+00 +1.877300071716309e+01
-6.274000167846680e+00 +1.877700042724609e+01
-6.308000087738037e+00 +1.878199958801270e+01
-6.372000217437744e+00 +1.877499961853027e+01
-6.439000129699707e+00 +1.878000068664551e+01
-6.499000072479248e+00 +1.876300048828125e+01
-6.567999839782715e+00 +1.877099990844727e+01
-6.632999897003174e+00 +1.876499938964844e+01
-6.664999961853027e+00 +1.876399993896484e+01
-6.731999874114990e+00 +1.876600074768066e+01
-6.796000003814697e+00 +1.875600051879883e+01
-6.895999908447266e+00 +1.884700012207031e+01
-7.202000141143799e+00 +1.949200057983398e+01
-7.271999835968018e+00 +1.949200057983398e+01
-7.340000152587891e+00 +1.948600006103516e+01
-7.369999885559082e+00 +1.947400093078613e+01
-7.442999839782715e+00 +1.948299980163574e+01
-7.500999927520752e+00 +1.945000076293945e+01
-7.589000225067139e+00 +1.949500083923340e+01
-7.659999847412109e+00 +1.949500083923340e+01
-7.728000164031982e+00 +1.948800086975098e+01
-7.762000083923340e+00 +1.948500061035156e+01
-7.839000225067139e+00 +1.949900054931641e+01
-7.910999774932861e+00 +1.950099945068359e+01
-7.991000175476074e+00 +1.952400016784668e+01
-8.036999702453613e+00 +1.945999908447266e+01
-8.149999618530273e+00 +1.938699913024902e+01
-8.130000114440918e+00 +1.925600051879883e+01
-8.123000144958496e+00 +1.907299995422363e+01
-8.138999938964844e+00 +1.894599914550781e+01
-8.137000083923340e+00 +1.877700042724609e+01
-8.199999809265137e+00 +1.876300048828125e+01
-8.258999824523926e+00 +1.873500061035156e+01
-8.300999641418457e+00 +1.875099945068359e+01
-6.309000015258789e+00 +1.414700031280518e+01
-6.347000122070312e+00 +1.411299991607666e+01
-6.392000198364258e+00 +1.409399986267090e+01
-6.434000015258789e+00 +1.406900024414062e+01
-6.518000125885010e+00 +1.413599967956543e+01
-9.048999786376953e+00 +1.943899917602539e+01
-9.090000152587891e+00 +1.944799995422363e+01
-9.170000076293945e+00 +1.945899963378906e+01
-9.239000320434570e+00 +1.944700050354004e+01
-9.314999580383301e+00 +1.944799995422363e+01
-9.395000457763672e+00 +1.945800018310547e+01
-9.463000297546387e+00 +1.944300079345703e+01
-9.465999603271484e+00 +1.937299919128418e+01
-9.583999633789062e+00 +1.945700073242188e+01
-9.659000396728516e+00 +1.945599937438965e+01
-9.673999786376953e+00 +1.933399963378906e+01
-9.682999610900879e+00 +1.920000076293945e+01
-9.687999725341797e+00 +1.906100082397461e+01
-9.694000244140625e+00 +1.892600059509277e+01
-9.670999526977539e+00 +1.880900001525879e+01
-9.725999832153320e+00 +1.877199935913086e+01
-9.802000045776367e+00 +1.877300071716309e+01
-9.876000404357910e+00 +1.877000045776367e+01
-9.939000129699707e+00 +1.874799919128418e+01
-1.001500034332275e+01 +1.874799919128418e+01
-1.018299961090088e+01 +1.891900062561035e+01
-1.022700023651123e+01 +1.893000030517578e+01
-1.030000019073486e+01 +1.892200088500977e+01
-1.037899971008301e+01 +1.892399978637695e+01
-1.045600032806396e+01 +1.892300033569336e+01
-1.052900028228760e+01 +1.891500091552734e+01
-1.060299968719482e+01 +1.890800094604492e+01
-1.064700031280518e+01 +1.891699981689453e+01
-1.072299957275391e+01 +1.891300010681152e+01
-1.080500030517578e+01 +1.891699981689453e+01
-1.088599967956543e+01 +1.892099952697754e+01
-1.095199966430664e+01 +1.889900016784668e+01
-1.103800010681152e+01 +1.890999984741211e+01
-1.108300018310547e+01 +1.891799926757812e+01
-1.115900039672852e+01 +1.891200065612793e+01
-1.123600006103516e+01 +1.890600013732910e+01
-1.130900001525879e+01 +1.889299964904785e+01
-1.138599967956543e+01 +1.888699913024902e+01
-1.146599960327148e+01 +1.888500022888184e+01
-1.154300022125244e+01 +1.887800025939941e+01
-1.159899997711182e+01 +1.890200042724609e+01
-1.167700004577637e+01 +1.889599990844727e+01
-1.174899959564209e+01 +1.887999916076660e+01
-1.183100032806396e+01 +1.887800025939941e+01
-1.191399955749512e+01 +1.887999916076660e+01
-1.198799991607666e+01 +1.886400032043457e+01
-1.207299995422363e+01 +1.886700057983398e+01
-1.212600040435791e+01 +1.888500022888184e+01
-1.220300006866455e+01 +1.887400054931641e+01
-1.228600025177002e+01 +1.887199974060059e+01
-1.236299991607666e+01 +1.886000061035156e+01
-1.243500041961670e+01 +1.884099960327148e+01
-1.246399974822998e+01 +1.875699996948242e+01
-1.251200008392334e+01 +1.876399993896484e+01
-1.261200046539307e+01 +1.878599929809570e+01
-1.268999958038330e+01 +1.877400016784668e+01
-1.277900028228760e+01 +1.877899932861328e+01
-1.286100006103516e+01 +1.877199935913086e+01
-1.294799995422363e+01 +1.877199935913086e+01
-1.300500011444092e+01 +1.879100036621094e+01
-1.306999969482422e+01 +1.875900077819824e+01
-7.012000083923340e+00 +1.001799964904785e+01
-7.037000179290771e+00 +9.987000465393066e+00
-7.048999786376953e+00 +9.937999725341797e+00
-7.116000175476074e+00 +9.965000152587891e+00
-1.351799964904785e+01 +1.876700019836426e+01
-1.357199954986572e+01 +1.877899932861328e+01
-1.365100002288818e+01 +1.876399993896484e+01
-1.371100044250488e+01 +1.872299957275391e+01
-1.379500007629395e+01 +1.871299934387207e+01
-1.388000011444092e+01 +1.870499992370605e+01
-1.397099971771240e+01 +1.870499992370605e+01
-1.405599975585938e+01 +1.869599914550781e+01
-1.412199974060059e+01 +1.872100067138672e+01
-1.421199989318848e+01 +1.871800041198730e+01
-1.429699993133545e+01 +1.870800018310547e+01
-1.438899993896484e+01 +1.870599937438965e+01
-1.447799968719482e+01 +1.870000076293945e+01
-1.457299995422363e+01 +1.870000076293945e+01
-1.463899993896484e+01 +1.872500038146973e+01
-1.472700023651123e+01 +1.871599960327148e+01
-1.481200027465820e+01 +1.870299911499023e+01
-1.490699958801270e+01 +1.870199966430664e+01
-1.500199985504150e+01 +1.870000076293945e+01
-1.509899997711182e+01 +1.869899940490723e+01
-1.519099998474121e+01 +1.869300079345703e+01
-1.525899982452393e+01 +1.871599960327148e+01
-1.536200046539307e+01 +1.872200012207031e+01
-1.548700046539307e+01 +1.875399971008301e+01
-1.560400009155273e+01 +1.877599906921387e+01
-1.569299983978271e+01 +1.876199913024902e+01
-1.578600025177002e+01 +1.875399971008301e+01
-1.586400032043457e+01 +1.878499984741211e+01
-1.596199989318848e+01 +1.878100013732910e+01
-1.605900001525879e+01 +1.877599906921387e+01
-1.615399932861328e+01 +1.876700019836426e+01
-1.625600051879883e+01 +1.876499938964844e+01
-1.635899925231934e+01 +1.876499938964844e+01
-1.636199951171875e+01 +1.870999908447266e+01
-1.652000045776367e+01 +1.877099990844727e+01
-1.663599967956543e+01 +1.878300094604492e+01
-1.672400093078613e+01 +1.876300048828125e+01
-1.684099960327148e+01 +1.877499961853027e+01
-1.690600013732910e+01 +1.872900009155273e+01
-1.698100090026855e+01 +1.869400024414062e+01
-1.710799980163574e+01 +1.877300071716309e+01
-1.721800041198730e+01 +1.877499961853027e+01
-1.731200027465820e+01 +1.875900077819824e+01
-1.743199920654297e+01 +1.877099990844727e+01
-1.752799987792969e+01 +1.875499916076660e+01
-1.765500068664551e+01 +1.877300071716309e+01
-1.773999977111816e+01 +1.874500083923340e+01
-1.782299995422363e+01 +1.877300071716309e+01
-1.069600009918213e+01 +1.121000003814697e+01
-1.070699977874756e+01 +1.115200042724609e+01
-1.073799991607666e+01 +1.111400032043457e+01
-1.079699993133545e+01 +1.110499954223633e+01
-1.832799911499023e+01 +1.870599937438965e+01
-1.840999984741211e+01 +1.873200035095215e+01
-1.852000045776367e+01 +1.872500038146973e+01
-1.862899971008301e+01 +1.871699905395508e+01
-1.875000000000000e+01 +1.872100067138672e+01
-1.885600090026855e+01 +1.870800018310547e+01
-1.896999931335449e+01 +1.870400047302246e+01
-1.908600044250488e+01 +1.870000076293945e+01
-1.918099975585938e+01 +1.873399925231934e+01
-1.929599952697754e+01 +1.872800064086914e+01
-1.941099929809570e+01 +1.872100067138672e+01
-1.953000068664551e+01 +1.871800041198730e+01
-1.962899971008301e+01 +1.869499969482422e+01
-1.980299949645996e+01 +1.874200057983398e+01
-1.989200019836426e+01 +1.876700019836426e+01
-2.002899932861328e+01 +1.877799987792969e+01
-2.013500022888184e+01 +1.875900077819824e+01
-2.026700019836426e+01 +1.876300048828125e+01
-2.037299919128418e+01 +1.874300003051758e+01
-2.050399971008301e+01 +1.874500083923340e+01
-2.062700080871582e+01 +1.873800086975098e+01
-2.071400070190430e+01 +1.875799942016602e+01
-2.084600067138672e+01 +1.875799942016602e+01
-2.097900009155273e+01 +1.875900077819824e+01
-2.109600067138672e+01 +1.874500083923340e+01
-2.122999954223633e+01 +1.874399948120117e+01
-2.135600090026855e+01 +1.873699951171875e+01
-2.144799995422363e+01 +1.875699996948242e+01
-2.158499908447266e+01 +1.875799942016602e+01
-2.172500038146973e+01 +1.876000022888184e+01
-2.203000068664551e+01 +1.890200042724609e+01
-2.226799964904785e+01 +1.898500061035156e+01
-2.243400001525879e+01 +1.900499916076660e+01
-2.256999969482422e+01 +1.899900054931641e+01
-2.266699981689453e+01 +1.902000045776367e+01
-2.281299972534180e+01 +1.902000045776367e+01
-2.295700073242188e+01 +1.901799964904785e+01
-2.310199928283691e+01 +1.901600074768066e+01
-2.322599983215332e+01 +1.899600028991699e+01
-2.339299964904785e+01 +1.901000022888184e+01
-2.348699951171875e+01 +1.902499961853027e+01
-2.361599922180176e+01 +1.900699996948242e+01
-2.376499938964844e+01 +1.900399971008301e+01
-2.391200065612793e+01 +1.899900054931641e+01
-2.405800056457520e+01 +1.899200057983398e+01
-2.418899917602539e+01 +1.897100067138672e+01
-2.434000015258789e+01 +1.896599960327148e+01
-2.427300071716309e+01 +1.885300064086914e+01
-2.431500053405762e+01 +1.876399993896484e+01
-2.445100021362305e+01 +1.874699974060059e+01
-2.588100051879883e+01 +1.971299934387207e+01
-2.585099983215332e+01 +1.956100082397461e+01
-2.576499938964844e+01 +1.937000083923340e+01
-2.574399948120117e+01 +1.929100036621094e+01
-2.573999977111816e+01 +1.916200065612793e+01
-2.575499916076660e+01 +1.904800033569336e+01
-2.576499938964844e+01 +1.893000030517578e+01
-2.577000045776367e+01 +1.880900001525879e+01
-2.582999992370605e+01 +1.872900009155273e+01
-2.597800064086914e+01 +1.871199989318848e+01
-2.650300025939941e+01 +1.902700042724609e+01
-2.666500091552734e+01 +1.901600074768066e+01
-2.682900047302246e+01 +1.900600051879883e+01
-2.701799964904785e+01 +1.901300048828125e+01
-2.717799949645996e+01 +1.899699974060059e+01
-2.734199905395508e+01 +1.898500061035156e+01
-2.748100090026855e+01 +1.901700019836426e+01
-2.764699935913086e+01 +1.900399971008301e+01
-2.782699966430664e+01 +1.899900054931641e+01
-2.798299980163574e+01 +1.897699928283691e+01
-1.666099929809570e+01 +1.123499965667725e+01
-1.666799926757812e+01 +1.116399955749512e+01
-1.668000030517578e+01 +1.113399982452393e+01
-1.672200012207031e+01 +1.108600044250488e+01
-2.850699996948242e+01 +1.874900054931641e+01
-2.868499946594238e+01 +1.873699951171875e+01
-2.879899978637695e+01 +1.868300056457520e+01
-2.904599952697754e+01 +1.871299934387207e+01
-2.462800025939941e+01 +1.576200008392334e+01
-2.941399955749512e+01 +1.875399971008301e+01
-2.960700035095215e+01 +1.874699974060059e+01
-2.980999946594238e+01 +1.874399948120117e+01
-3.000099945068359e+01 +1.873299980163574e+01
-3.021599960327148e+01 +1.873500061035156e+01
-3.042099952697754e+01 +1.872999954223633e+01
-3.058200073242188e+01 +1.876300048828125e+01
-3.078800010681152e+01 +1.875600051879883e+01
-3.099699974060059e+01 +1.875000000000000e+01
-3.118899917602539e+01 +1.873299980163574e+01
-3.141500091552734e+01 +1.873399925231934e+01
-3.161899948120117e+01 +1.872200012207031e+01
-3.183699989318848e+01 +1.871500015258789e+01
-3.202999877929688e+01 +1.876099967956543e+01
-3.215800094604492e+01 +1.870100021362305e+01
-3.217800140380859e+01 +1.844300079345703e+01
-3.241799926757812e+01 +1.844499969482422e+01
-3.260400009155273e+01 +1.841600036621094e+01
-3.316799926757812e+01 +1.866500091552734e+01
-3.350199890136719e+01 +1.871500015258789e+01
-3.374499893188477e+01 +1.871100044250488e+01
-3.390700149536133e+01 +1.866200065612793e+01
-3.486700057983398e+01 +1.904700088500977e+01
-3.511800003051758e+01 +1.904100036621094e+01
-2.904999923706055e+01 +1.563799953460693e+01
-3.561500167846680e+01 +1.909300041198730e+01
-3.583000183105469e+01 +1.906399917602539e+01
-3.607099914550781e+01 +1.904700088500977e+01
-3.635200119018555e+01 +1.904899978637695e+01
-3.662699890136719e+01 +1.904599952697754e+01
-3.687099838256836e+01 +1.902700042724609e+01
-3.711100006103516e+01 +1.907600021362305e+01
-3.899399948120117e+01 +1.988800048828125e+01
-3.713899993896484e+01 +1.879700088500977e+01
-3.901300048828125e+01 +1.959000015258789e+01
-3.902099990844727e+01 +1.944099998474121e+01
-3.899200057983398e+01 +1.927400016784668e+01
-3.823799896240234e+01 +1.882699966430664e+01
-3.850199890136719e+01 +1.880699920654297e+01
-3.869200134277344e+01 +1.874900054931641e+01
-3.893299865722656e+01 +1.871500015258789e+01
-3.920100021362305e+01 +1.869199943542480e+01
-3.941799926757812e+01 +1.864399909973145e+01
-3.975600051879883e+01 +1.865099906921387e+01
-4.007500076293945e+01 +1.872299957275391e+01
-4.036899948120117e+01 +1.870700073242188e+01
-4.069100189208984e+01 +1.870100021362305e+01
-4.097700119018555e+01 +1.867600059509277e+01
-4.132500076293945e+01 +1.867799949645996e+01
-4.164199829101562e+01 +1.866399955749512e+01
-4.193600082397461e+01 +1.871599960327148e+01
-4.225600051879883e+01 +1.870000076293945e+01
-4.259500122070312e+01 +1.869000053405762e+01
-4.293000030517578e+01 +1.867600059509277e+01
-4.325899887084961e+01 +1.865800094604492e+01
-4.364199829101562e+01 +1.865999984741211e+01
-4.398400115966797e+01 +1.864299964904785e+01
-4.431000137329102e+01 +1.869899940490723e+01
-4.468600082397461e+01 +1.869199943542480e+01
-4.504700088500977e+01 +1.867700004577637e+01
-4.544200134277344e+01 +1.867399978637695e+01
-4.579800033569336e+01 +1.865200042724609e+01
-4.617900085449219e+01 +1.863800048828125e+01
-4.657400131225586e+01 +1.862700080871582e+01
-4.693199920654297e+01 +1.868400001525879e+01
-4.734099960327148e+01 +1.867499923706055e+01
-4.774800109863281e+01 +1.866200065612793e+01
-4.816199874877930e+01 +1.864999961853027e+01
-4.858300018310547e+01 +1.863699913024902e+01
-4.899800109863281e+01 +1.862000083923340e+01
-3.642599868774414e+01 +1.378400039672852e+01
-3.646699905395508e+01 +1.366899967193604e+01
-3.070199966430664e+01 +1.140299987792969e+01
-3.071500015258789e+01 +1.129800033569336e+01
-3.080299949645996e+01 +1.122000026702881e+01
-5.170100021362305e+01 +1.862999916076660e+01
-4.108399963378906e+01 +1.473700046539307e+01
-4.111899948120117e+01 +1.460400009155273e+01
-4.112699890136719e+01 +1.446100044250488e+01
-4.112900161743164e+01 +1.431700038909912e+01
-4.114699935913086e+01 +1.417899990081787e+01
-4.113999938964844e+01 +1.403199958801270e+01
-4.111100006103516e+01 +1.394999980926514e+01
-4.112599945068359e+01 +1.381099987030029e+01
-4.113199996948242e+01 +1.366899967193604e+01
-4.113399887084961e+01 +1.352700042724609e+01
-4.109299850463867e+01 +1.337100028991699e+01
-4.112699890136719e+01 +1.323900032043457e+01
-7.004699707031250e+01 +2.228700065612793e+01
-3.727999877929688e+01 +1.168099975585938e+01
-3.726499938964844e+01 +1.154800033569336e+01
-7.008699798583984e+01 +2.145400047302246e+01
-6.201800155639648e+01 +1.877400016784668e+01
-6.613099670410156e+01 +1.979100036621094e+01
-6.599900054931641e+01 +1.963800048828125e+01
-6.621199798583984e+01 +1.947500038146973e+01
-6.480200195312500e+01 +1.884000015258789e+01
-6.533000183105469e+01 +1.877099990844727e+01
-6.601699829101562e+01 +1.874399948120117e+01
-6.666100311279297e+01 +1.870100021362305e+01
-3.671500015258789e+01 +1.012500000000000e+01
-6.910099792480469e+01 +1.879999923706055e+01
-6.973100280761719e+01 +1.873600006103516e+01
-4.924300003051758e+01 +1.143099975585938e+01
-4.925899887084961e+01 +1.127099990844727e+01
-3.750799942016602e+01 +7.909999847412109e+00
-3.604000091552734e+01 +6.953000068664551e+00
-3.602199935913086e+01 +6.831999778747559e+00
-3.604399871826172e+01 +6.718999862670898e+00
-3.603499984741211e+01 +6.599999904632568e+00
-3.602999877929688e+01 +6.482999801635742e+00
-3.601399993896484e+01 +6.421000003814697e+00
-3.602299880981445e+01 +6.306000232696533e+00
-3.602099990844727e+01 +6.189000129699707e+00
-3.601800155639648e+01 +6.072999954223633e+00
-3.600400161743164e+01 +5.953999996185303e+00
-3.606100082397461e+01 +5.035999774932861e+00
-4.693000030517578e+01 +6.096000194549561e+00
-4.691899871826172e+01 +5.943999767303467e+00
-4.692200088500977e+01 +5.795000076293945e+00
-4.693000030517578e+01 +5.645999908447266e+00
-4.690900039672852e+01 +5.568999767303467e+00
-4.691600036621094e+01 +5.421000003814697e+00
-4.692900085449219e+01 +5.272999763488770e+00
-4.694200134277344e+01 +5.125000000000000e+00
-4.691600036621094e+01 +4.973000049591064e+00
-4.695700073242188e+01 +4.828000068664551e+00
-4.699399948120117e+01 +4.756999969482422e+00
-4.723799896240234e+01 +4.631999969482422e+00
-6.539700317382812e+01 -3.792000055313110e+00
-6.466100311279297e+01 -3.953000068664551e+00
-5.743899917602539e+01 -3.688999891281128e+00
-5.620000076293945e+01 -3.786999940872192e+00
-5.406700134277344e+01 -3.726999998092651e+00
-5.326599884033203e+01 -3.839999914169312e+00
-5.282699966430664e+01 -3.974999904632568e+00
-5.269900131225586e+01 -4.131999969482422e+00
-5.202399826049805e+01 -4.243000030517578e+00
-5.059700012207031e+01 -4.285999774932861e+00
-5.225600051879883e+01 -4.510000228881836e+00
-4.543600082397461e+01 -4.205999851226807e+00
-5.279999923706055e+01 -5.059000015258789e+00
-5.874200057983398e+01 -5.816999912261963e+00
-4.315299987792969e+01 -4.403999805450439e+00
-4.310699844360352e+01 -4.535999774932861e+00
-4.235499954223633e+01 -4.522999763488770e+00
-4.115299987792969e+01 -4.525000095367432e+00
-4.064400100708008e+01 -4.598000049591064e+00
-4.052600097656250e+01 -4.714000225067139e+00
-4.048699951171875e+01 -4.837999820709229e+00
-4.041799926757812e+01 -4.959000110626221e+00
-4.014500045776367e+01 -4.988999843597412e+00
-3.749200057983398e+01 -4.776999950408936e+00
-4.000500106811523e+01 -5.355000019073486e+00
-3.989899826049805e+01 -5.467999935150146e+00
-3.985800170898438e+01 -5.590000152587891e+00
-2.924500083923340e+01 -4.189000129699707e+00
-2.888100051879883e+01 -4.182000160217285e+00
-2.818899917602539e+01 -4.171999931335449e+00
-2.707600021362305e+01 -4.092999935150146e+00
-2.702099990844727e+01 -4.171999931335449e+00
-2.706900024414062e+01 -4.265999794006348e+00
-2.711300086975098e+01 -4.361000061035156e+00
-2.666799926757812e+01 -4.331999778747559e+00
-2.648299980163574e+01 -4.387000083923340e+00
-2.641600036621094e+01 -4.460999965667725e+00
-2.643499946594238e+01 -4.550000190734863e+00
-2.628300094604492e+01 -4.607999801635742e+00
-2.633699989318848e+01 -4.703000068664551e+00
-2.629899978637695e+01 -4.782000064849854e+00
-2.508799934387207e+01 -4.600999832153320e+00
-2.395800018310547e+01 -4.471000194549561e+00
-2.371999931335449e+01 -4.502999782562256e+00
-2.223800086975098e+01 -4.293000221252441e+00
-2.212700080871582e+01 -4.342999935150146e+00
-2.356900024414062e+01 -4.704999923706055e+00
-2.351600074768066e+01 -4.732999801635742e+00
-2.394799995422363e+01 -4.897999763488770e+00
-2.406900024414062e+01 -5.001999855041504e+00
-2.412599945068359e+01 -5.092999935150146e+00
-2.411300086975098e+01 -5.170000076293945e+00
-2.413800048828125e+01 -5.254000186920166e+00
-2.417200088500977e+01 -5.341000080108643e+00
-2.413999938964844e+01 -5.374000072479248e+00
-2.402199935913086e+01 -5.427000045776367e+00
-2.396199989318848e+01 -5.493000030517578e+00
-2.387599945068359e+01 -5.552000045776367e+00
-2.383200073242188e+01 -5.619999885559082e+00
-2.322500038146973e+01 -5.553999900817871e+00
-2.324500083923340e+01 -5.597000122070312e+00
-2.308200073242188e+01 -5.635000228881836e+00
-2.299699974060059e+01 -5.690000057220459e+00
-2.296100044250488e+01 -5.757999897003174e+00
-2.296199989318848e+01 -5.835000038146973e+00
-2.297900009155273e+01 -5.915999889373779e+00
-2.305699920654297e+01 -6.013999938964844e+00
-2.308399963378906e+01 -6.059999942779541e+00
-2.301399993896484e+01 -6.118999958038330e+00
-2.305100059509277e+01 -6.205999851226807e+00
-2.289100074768066e+01 -6.239999771118164e+00
-2.289200019836426e+01 -6.317999839782715e+00
-2.289200019836426e+01 -6.394999980926514e+00
-2.287199974060059e+01 -6.427999973297119e+00
-2.276499938964844e+01 -6.474999904632568e+00
-2.269099998474121e+01 -6.531000137329102e+00
-2.275099945068359e+01 -6.625999927520752e+00
-2.309799957275391e+01 -6.806000232696533e+00
-2.720599937438965e+01 -8.114999771118164e+00
-2.712100028991699e+01 -8.182000160217285e+00
-2.285600090026855e+01 -6.931000232696533e+00
-2.274799919128418e+01 -6.975999832153320e+00
-2.281399917602539e+01 -7.074999809265137e+00
-3.061499977111816e+01 -9.609000205993652e+00
-2.290399932861328e+01 -7.261000156402588e+00
-3.039500045776367e+01 -9.748999595642090e+00
-2.984700012207031e+01 -9.625000000000000e+00
-2.441200065612793e+01 -7.952000141143799e+00
-2.437199974060059e+01 -8.024000167846680e+00
-2.262500000000000e+01 -7.526000022888184e+00
-2.268700027465820e+01 -7.625999927520752e+00
-2.312599945068359e+01 -7.855000019073486e+00
-2.905800056457520e+01 -9.927000045776367e+00
-2.295100021362305e+01 -7.915999889373779e+00
-2.295000076293945e+01 -7.997000217437744e+00
-2.299500083923340e+01 -8.093000411987305e+00
-2.270000076293945e+01 -8.069000244140625e+00
-2.251899909973145e+01 -8.083999633789062e+00
-2.250399971008301e+01 -8.159000396728516e+00
-2.260400009155273e+01 -8.236000061035156e+00
-2.252199935913086e+01 -8.286000251770020e+00
-2.251799964904785e+01 -8.364999771118164e+00
-2.246599960327148e+01 -8.425999641418457e+00
-2.235499954223633e+01 -8.465000152587891e+00
-2.235099983215332e+01 -8.543000221252441e+00
-2.241600036621094e+01 -8.609000205993652e+00
-1.908200073242188e+01 -7.393000125885010e+00
-2.254000091552734e+01 -8.819000244140625e+00
-1.860600090026855e+01 -7.342999935150146e+00
-2.246899986267090e+01 -8.954999923706055e+00
-2.247999954223633e+01 -9.041000366210938e+00
-2.242700004577637e+01 -9.102000236511230e+00
-1.837500000000000e+01 -7.486000061035156e+00
-1.829199981689453e+01 -7.519000053405762e+00
-1.798999977111816e+01 -7.460999965667725e+00
-1.804700088500977e+01 -7.551000118255615e+00
-1.820400047302246e+01 -7.684000015258789e+00
-1.819199943542480e+01 -7.747000217437744e+00
-2.282799911499023e+01 -9.770000457763672e+00
-2.267099952697754e+01 -9.786999702453613e+00
-2.271899986267090e+01 -9.892999649047852e+00
-2.244799995422363e+01 -9.859000205993652e+00
-2.267099952697754e+01 -1.004199981689453e+01
-2.268499946594238e+01 -1.013399982452393e+01
-2.268700027465820e+01 -1.017700004577637e+01
-2.365999984741211e+01 -1.070400047302246e+01
-2.366200065612793e+01 -1.079500007629395e+01
-2.369700050354004e+01 -1.090100002288818e+01
-2.123600006103516e+01 -9.847000122070312e+00
-2.364299964904785e+01 -1.105700016021729e+01
-2.127000045776367e+01 -1.002600002288818e+01
-2.130299949645996e+01 -1.008199977874756e+01
-2.091900062561035e+01 -9.980999946594238e+00
-2.078899955749512e+01 -9.998999595642090e+00
-2.066200065612793e+01 -1.001799964904785e+01
-2.065900039672852e+01 -1.009700012207031e+01
-2.038400077819824e+01 -1.004100036621094e+01
-2.006900024414062e+01 -9.925000190734863e+00
-2.010199928283691e+01 -1.002000045776367e+01
-2.021299934387207e+01 -1.015499973297119e+01
-1.994099998474121e+01 -1.009599971771240e+01
-1.975900077819824e+01 -1.008300018310547e+01
-1.989599990844727e+01 -1.023200035095215e+01
-1.952499961853027e+01 -1.011800003051758e+01
-1.961199951171875e+01 -1.020199966430664e+01
-1.942099952697754e+01 -1.018000030517578e+01
-1.937500000000000e+01 -1.023400020599365e+01
-1.951899909973145e+01 -1.038899993896484e+01
-1.904299926757812e+01 -1.021100044250488e+01
-1.811400032043457e+01 -9.786000251770020e+00
-1.795299911499023e+01 -9.734999656677246e+00
-1.785199928283691e+01 -9.753000259399414e+00
-1.780400085449219e+01 -9.798999786376953e+00
-1.758600044250488e+01 -9.751000404357910e+00
-1.744400024414062e+01 -9.744000434875488e+00
-1.739100074768066e+01 -9.786000251770020e+00
-1.762000083923340e+01 -9.987999916076660e+00
-1.778400039672852e+01 -1.011800003051758e+01
-1.779500007629395e+01 -1.019900035858154e+01
-1.778199958801270e+01 -1.026599979400635e+01
-1.763199996948242e+01 -1.025300025939941e+01
-1.795800018310547e+01 -1.059500026702881e+01
-1.818000030517578e+01 -1.076500034332275e+01
-1.834000015258789e+01 -1.093799972534180e+01
-1.833600044250488e+01 -1.101399993896484e+01
-2.407699966430664e+01 -1.457499980926514e+01
-2.404999923706055e+01 -1.466199970245361e+01
-2.397299957275391e+01 -1.471800041198730e+01
-2.394400024414062e+01 -1.480399990081787e+01
-2.394300079345703e+01 -1.485499954223633e+01
-2.394000053405762e+01 -1.495800018310547e+01
-1.201000022888184e+01 -7.540999889373779e+00
-1.193700027465820e+01 -7.547999858856201e+00
-1.185599994659424e+01 -7.600999832153320e+00
-2.429199981689453e+01 -1.566100025177002e+01
-2.438500022888184e+01 -1.582900047302246e+01
-2.439800071716309e+01 -1.594799995422363e+01
-2.430999946594238e+01 -1.599899959564209e+01
-1.158899974822998e+01 -7.663000106811523e+00
-1.156000041961670e+01 -7.696000099182129e+00
-2.435799980163574e+01 -1.630599975585938e+01
-2.434600067138672e+01 -1.640900039672852e+01
-2.429100036621094e+01 -1.648399925231934e+01
-2.433699989318848e+01 -1.662599945068359e+01
-2.435000038146973e+01 -1.674799919128418e+01
-2.427799987792969e+01 -1.681100082397461e+01
-1.147399997711182e+01 -7.981999874114990e+00
-2.441099929809570e+01 -1.707399940490723e+01
-2.443099975585938e+01 -1.720299911499023e+01
-2.448900032043457e+01 -1.735899925231934e+01
-2.449300003051758e+01 -1.747800064086914e+01
-2.455400085449219e+01 -1.763899993896484e+01
-2.428400039672852e+01 -1.755999946594238e+01
-2.443400001525879e+01 -1.772699928283691e+01
-2.453499984741211e+01 -1.791799926757812e+01
-2.455699920654297e+01 -1.805299949645996e+01
-2.401000022888184e+01 -1.776799964904785e+01
-2.390800094604492e+01 -1.780800056457520e+01
-2.415999984741211e+01 -1.811499977111816e+01
-2.429299926757812e+01 -1.833399963378906e+01
-2.413699913024902e+01 -1.827599906921387e+01
-7.762000083923340e+00 -5.894000053405762e+00
-7.709000110626221e+00 -5.890999794006348e+00
-7.793000221252441e+00 -5.994999885559082e+00
-8.069000244140625e+00 -6.249000072479248e+00
-7.671999931335449e+00 -5.979000091552734e+00
-7.642000198364258e+00 -5.974999904632568e+00
-7.652999877929688e+00 -6.021999835968018e+00
-7.660999774932861e+00 -6.066999912261963e+00
-7.627999782562256e+00 -6.079999923706055e+00
-8.189000129699707e+00 -6.572000026702881e+00
-8.163000106811523e+00 -6.593999862670898e+00
-7.566999912261963e+00 -6.130000114440918e+00
-7.532999992370605e+00 -6.140999794006348e+00
-7.508999824523926e+00 -6.160999774932861e+00
-7.527999877929688e+00 -6.216000080108643e+00
-7.499000072479248e+00 -6.231999874114990e+00
-7.487999916076660e+00 -6.263000011444092e+00
-7.829999923706055e+00 -6.592999935150146e+00
-7.534999847412109e+00 -6.362999916076660e+00
-7.546999931335449e+00 -6.414000034332275e+00
-7.568999767303467e+00 -6.473999977111816e+00
-7.447999954223633e+00 -6.409999847412109e+00
-7.421000003814697e+00 -6.427999973297119e+00
-7.361999988555908e+00 -6.416999816894531e+00
-7.320000171661377e+00 -6.401000022888184e+00
-7.705999851226807e+00 -6.782999992370605e+00
-7.673999786376953e+00 -6.797999858856201e+00
-7.534999847412109e+00 -6.717000007629395e+00
-7.342000007629395e+00 -6.585000038146973e+00
-7.276999950408936e+00 -6.567999839782715e+00
-7.177999973297119e+00 -6.519000053405762e+00
-7.192999839782715e+00 -6.552999973297119e+00
-7.540999889373779e+00 -6.915999889373779e+00
-7.489999771118164e+00 -6.912000179290771e+00
-7.521999835968018e+00 -6.986000061035156e+00
-7.111000061035156e+00 -6.644999980926514e+00
-7.033999919891357e+00 -6.612999916076660e+00
-6.532000064849854e+00 -6.157999992370605e+00
-6.629000186920166e+00 -6.290999889373779e+00
-7.028999805450439e+00 -6.714000225067139e+00
-7.130000114440918e+00 -6.854000091552734e+00
-6.977000236511230e+00 -6.748000144958496e+00
-5.921000003814697e+00 -5.757999897003174e+00
-5.889999866485596e+00 -5.763999938964844e+00
-5.913000106811523e+00 -5.803999900817871e+00
-5.869999885559082e+00 -5.798999786376953e+00
-6.743999958038330e+00 -6.751999855041504e+00
-6.743000030517578e+00 -6.794000148773193e+00
-6.553999900817871e+00 -6.644000053405762e+00
-6.401000022888184e+00 -6.508999824523926e+00
-6.346000194549561e+00 -6.493000030517578e+00
-6.160999774932861e+00 -6.342999935150146e+00
-5.946000099182129e+00 -6.158999919891357e+00
-5.926000118255615e+00 -6.176000118255615e+00
-5.908999919891357e+00 -6.197999954223633e+00
-5.883999824523926e+00 -6.190999984741211e+00
-5.872000217437744e+00 -6.217000007629395e+00
-5.834000110626221e+00 -6.216000080108643e+00
-5.982999801635742e+00 -6.415999889373779e+00
-5.788000106811523e+00 -6.245999813079834e+00
-5.781000137329102e+00 -6.276999950408936e+00
-5.745999813079834e+00 -6.278999805450439e+00
-5.890999794006348e+00 -6.458000183105469e+00
-6.034999847412109e+00 -6.658999919891357e+00
-6.065000057220459e+00 -6.735000133514404e+00
-6.085999965667725e+00 -6.802000045776367e+00
-6.831999778747559e+00 -7.689000129699707e+00
-6.698999881744385e+00 -7.585999965667725e+00
-6.576000213623047e+00 -7.469999790191650e+00
-6.440999984741211e+00 -7.362999916076660e+00
-6.429999828338623e+00 -7.395999908447266e+00
-6.425000190734863e+00 -7.438000202178955e+00
-6.356999874114990e+00 -7.406000137329102e+00
-6.377999782562256e+00 -7.478000164031982e+00
-5.831999778747559e+00 -6.855999946594238e+00
-6.202000141143799e+00 -7.341000080108643e+00
-6.113999843597412e+00 -7.282000064849854e+00
-6.077000141143799e+00 -7.284999847412109e+00
-6.063000202178955e+00 -7.314000129699707e+00
-6.068999767303467e+00 -7.368999958038330e+00
-5.979000091552734e+00 -7.306000232696533e+00
-5.870999813079834e+00 -7.196000099182129e+00
-5.743000030517578e+00 -7.083000183105469e+00
-5.704999923706055e+00 -7.083000183105469e+00
-5.706999778747559e+00 -7.130000114440918e+00
-5.625000000000000e+00 -7.072999954223633e+00
-5.624000072479248e+00 -7.117000102996826e+00
-5.650000095367432e+00 -7.197999954223633e+00
-5.566999912261963e+00 -7.113999843597412e+00
-5.576000213623047e+00 -7.171999931335449e+00
-5.517000198364258e+00 -7.142000198364258e+00
-5.885000228881836e+00 -7.671000003814697e+00
-5.903999805450439e+00 -7.747000217437744e+00
-5.835000038146973e+00 -7.705999851226807e+00
-5.800000190734863e+00 -7.684999942779541e+00
-5.728000164031982e+00 -7.638999938964844e+00
-1.122799968719482e+01 -1.511400032043457e+01
-1.138500022888184e+01 -1.542700004577637e+01
-1.146899986267090e+01 -1.564400005340576e+01
-1.099699974060059e+01 -1.509700012207031e+01
-1.086499977111816e+01 -1.496599960327148e+01
-1.105500030517578e+01 -1.532900047302246e+01
-1.087699985504150e+01 -1.518200016021729e+01
-1.079100036621094e+01 -1.516199970245361e+01
-1.074899959564209e+01 -1.520400047302246e+01
-1.072399997711182e+01 -1.527000045776367e+01
-1.071800041198730e+01 -1.536499977111816e+01
-1.063799953460693e+01 -1.530099964141846e+01
-1.057100009918213e+01 -1.530599975585938e+01
-1.048600006103516e+01 -1.528699970245361e+01
-1.046599960327148e+01 -1.536100006103516e+01
-1.044499969482422e+01 -1.543400001525879e+01
-1.049899959564209e+01 -1.561900043487549e+01
-1.074199962615967e+01 -1.603599929809570e+01
-1.055000019073486e+01 -1.585700035095215e+01
-1.064599990844727e+01 -1.611199951171875e+01
-1.851700019836426e+01 -2.825099945068359e+01
-1.053800010681152e+01 -1.616799926757812e+01
-1.046800041198730e+01 -1.617099952697754e+01
-1.038300037384033e+01 -1.609499931335449e+01
-1.033199977874756e+01 -1.612700080871582e+01
-1.029199981689453e+01 -1.617700004577637e+01
-9.954000473022461e+00 -1.575199985504150e+01
-9.864999771118164e+00 -1.572099971771240e+01
-9.824000358581543e+00 -1.576500034332275e+01
-9.930000305175781e+00 -1.604800033569336e+01
-2.406999969482422e+01 -3.910800170898438e+01
-2.391099929809570e+01 -3.912400054931641e+01
-2.374600028991699e+01 -3.913000106811523e+01
-2.360000038146973e+01 -3.916699981689453e+01
-1.040699958801270e+01 -1.749099922180176e+01
-1.038300037384033e+01 -1.751399993896484e+01
-1.032699966430664e+01 -1.754500007629395e+01
-1.025399971008301e+01 -1.754599952697754e+01
-1.020300006866455e+01 -1.758499908447266e+01
-1.007199954986572e+01 -1.748500061035156e+01
-9.939999580383301e+00 -1.738100051879883e+01
-9.833999633789062e+00 -1.726000022888184e+01
-9.734999656677246e+00 -1.720999908447266e+01
-9.673999786376953e+00 -1.722900009155273e+01
-9.595999717712402e+00 -1.721500015258789e+01
-9.701000213623047e+00 -1.753400039672852e+01
-9.501000404357910e+00 -1.729999923706055e+01
-9.416000366210938e+00 -1.727300071716309e+01
-9.395999908447266e+00 -1.730200004577637e+01
-9.406000137329102e+00 -1.745100021362305e+01
-9.333000183105469e+00 -1.744700050354004e+01
-6.820000171661377e+00 -1.283100032806396e+01
-6.769000053405762e+00 -1.283300018310547e+01
-6.727000236511230e+00 -1.285099983215332e+01
-6.690000057220459e+00 -1.282900047302246e+01
-6.644000053405762e+00 -1.283800029754639e+01
-6.598000049591064e+00 -1.284799957275391e+01
-6.546999931335449e+00 -1.284700012207031e+01
-6.497000217437744e+00 -1.285000038146973e+01
-6.454999923706055e+00 -1.286699962615967e+01
-6.401999950408936e+00 -1.286200046539307e+01
-6.374000072479248e+00 -1.285599994659424e+01
-6.327000141143799e+00 -1.286299991607666e+01
-6.276000022888184e+00 -1.285900020599365e+01
-6.229000091552734e+00 -1.286600017547607e+01
-6.183000087738037e+00 -1.287300014495850e+01
-6.173999786376953e+00 -1.296000003814697e+01
-6.165999889373779e+00 -1.299600028991699e+01
-6.053999900817871e+00 -1.286400032043457e+01
-3.644999980926514e+00 -7.783999919891357e+00
-5.920000076293945e+00 -1.289299964904785e+01
-5.869999885559082e+00 -1.289000034332275e+01
-5.809999942779541e+00 -1.286400032043457e+01
-5.822999954223633e+00 -1.294799995422363e+01
-3.647000074386597e+00 -8.154999732971191e+00
-3.585999965667725e+00 -8.086000442504883e+00
-3.532000064849854e+00 -8.031000137329102e+00
-3.480999946594238e+00 -7.982999801635742e+00
-3.436000108718872e+00 -7.947999954223633e+00
-3.411999940872192e+00 -7.926000118255615e+00
-3.375999927520752e+00 -7.910999774932861e+00
-3.344000101089478e+00 -7.905000209808350e+00
-3.319000005722046e+00 -7.914000034332275e+00
-3.292000055313110e+00 -7.920000076293945e+00
-3.253000020980835e+00 -7.894999980926514e+00
-3.187999963760376e+00 -7.770999908447266e+00
-3.171000003814697e+00 -7.798999786376953e+00
-3.151999950408936e+00 -7.822000026702881e+00
-3.153000116348267e+00 -7.896999835968018e+00
-3.124000072479248e+00 -7.895999908447266e+00
-3.105000019073486e+00 -7.921000003814697e+00
-3.088999986648560e+00 -7.915999889373779e+00
-3.062999963760376e+00 -7.923999786376953e+00
-3.029000043869019e+00 -7.908999919891357e+00
-2.997999906539917e+00 -7.901999950408936e+00
-2.973999977111816e+00 -7.913000106811523e+00
-2.950999975204468e+00 -7.927999973297119e+00
-2.926000118255615e+00 -7.936999797821045e+00
-2.920000076293945e+00 -7.960999965667725e+00
-2.898999929428101e+00 -7.979000091552734e+00
-2.867000102996826e+00 -7.968999862670898e+00
-2.851999998092651e+00 -8.008999824523926e+00
-2.815999984741211e+00 -7.985000133514404e+00
-2.769000053405762e+00 -7.929999828338623e+00
-2.690000057220459e+00 -7.742000102996826e+00
-2.684000015258789e+00 -7.802999973297119e+00
-2.674999952316284e+00 -7.859000205993652e+00
-2.730000019073486e+00 -8.105999946594238e+00
-2.717999935150146e+00 -8.156000137329102e+00
-2.697999954223633e+00 -8.182000160217285e+00
-2.690999984741211e+00 -8.203000068664551e+00
-2.674000024795532e+00 -8.239999771118164e+00
-2.661000013351440e+00 -8.288000106811523e+00
-2.651000022888184e+00 -8.347999572753906e+00
-2.647000074386597e+00 -8.427000045776367e+00
-2.637000083923340e+00 -8.489000320434570e+00
-2.627000093460083e+00 -8.553000450134277e+00
-2.637000083923340e+00 -8.633000373840332e+00
-2.634000062942505e+00 -8.722000122070312e+00
-2.632999897003174e+00 -8.821999549865723e+00
-2.638000011444092e+00 -8.939999580383301e+00
-2.625000000000000e+00 -9.001999855041504e+00
-2.625999927520752e+00 -9.114000320434570e+00
-3.744999885559082e+00 -1.327299976348877e+01
-3.697000026702881e+00 -1.326200008392334e+01
-3.653000116348267e+00 -1.326399993896484e+01
-3.612999916076660e+00 -1.328100013732910e+01
-3.563999891281128e+00 -1.326500034332275e+01
-3.519999980926514e+00 -1.327000045776367e+01
-3.503000020980835e+00 -1.328800010681152e+01
-3.453999996185303e+00 -1.327099990844727e+01
-3.411999940872192e+00 -1.328199958801270e+01
-3.369999885559082e+00 -1.329100036621094e+01
-3.323999881744385e+00 -1.328400039672852e+01
-3.280999898910522e+00 -1.328999996185303e+01
-3.257999897003174e+00 -1.328800010681152e+01
-3.216000080108643e+00 -1.329599952697754e+01
-3.173000097274780e+00 -1.330000019073486e+01
-3.130000114440918e+00 -1.330599975585938e+01
-3.086999893188477e+00 -1.330799961090088e+01
-3.040999889373779e+00 -1.330200004577637e+01
-3.020999908447266e+00 -1.330900001525879e+01
-2.976000070571899e+00 -1.330500030517578e+01
-2.934000015258789e+00 -1.331200027465820e+01
-2.890000104904175e+00 -1.331299972534180e+01
-2.845999956130981e+00 -1.331099987030029e+01
-2.805000066757202e+00 -1.332499980926514e+01
-2.760999917984009e+00 -1.332199954986572e+01
-2.739000082015991e+00 -1.332299995422363e+01
-2.696000099182129e+00 -1.332400035858154e+01
-2.654999971389771e+00 -1.333800029754639e+01
-2.608000040054321e+00 -1.332100009918213e+01
-2.565000057220459e+00 -1.332299995422363e+01
-2.525000095367432e+00 -1.333699989318848e+01
-2.503000020980835e+00 -1.333699989318848e+01
-2.460000038146973e+00 -1.334099960327148e+01
-2.415999889373779e+00 -1.333500003814697e+01
-2.378000020980835e+00 -1.336400032043457e+01
-2.293999910354614e+00 -1.312699985504150e+01
-2.247999906539917e+00 -1.310599994659424e+01
-2.206000089645386e+00 -1.311100006103516e+01
-2.184000015258789e+00 -1.310499954223633e+01
-2.144000053405762e+00 -1.312199974060059e+01
-2.101000070571899e+00 -1.311299991607666e+01
-2.058000087738037e+00 -1.311299991607666e+01
-2.017999887466431e+00 -1.312600040435791e+01
-1.975000023841858e+00 -1.312199974060059e+01
-1.955000042915344e+00 -1.312500000000000e+01
-1.912999987602234e+00 -1.312899971008301e+01
-1.871000051498413e+00 -1.312699985504150e+01
-1.828999996185303e+00 -1.312899971008301e+01
-1.787999987602234e+00 -1.313500022888184e+01
-1.761999964714050e+00 -1.326099967956543e+01
-1.753999948501587e+00 -1.352400016784668e+01
-1.697000026702881e+00 -1.324400043487549e+01
-1.657999992370605e+00 -1.327499961853027e+01
-2.052999973297119e+00 -1.692300033569336e+01
-2.302999973297119e+00 -2.008099937438965e+01
-2.240999937057495e+00 -2.009600067138672e+01
-2.210000038146973e+00 -2.010600090026855e+01
-2.141000032424927e+00 -2.005699920654297e+01
-1.847000002861023e+00 -1.780900001525879e+01
-1.784999966621399e+00 -1.774699974060059e+01
-1.726999998092651e+00 -1.773299980163574e+01
-1.669000029563904e+00 -1.770800018310547e+01
-1.641999959945679e+00 -1.772299957275391e+01
-1.585999965667725e+00 -1.772400093078613e+01
-1.531000018119812e+00 -1.773800086975098e+01
-1.476999998092651e+00 -1.776499938964844e+01
-1.424999952316284e+00 -1.781599998474121e+01
-1.542999982833862e+00 -2.013800048828125e+01
-1.516000032424927e+00 -2.019599914550781e+01
-1.434999942779541e+00 -1.995100021362305e+01
-9.190000295639038e-01 -1.323799991607666e+01
-8.799999952316284e-01 -1.327900028228760e+01
-8.379999995231628e-01 -1.327499961853027e+01
-7.919999957084656e-01 -1.320800018310547e+01
-7.509999871253967e-01 -1.321899986267090e+01
-7.289999723434448e-01 -1.320199966430664e+01
-6.880000233650208e-01 -1.321399974822998e+01
-6.460000276565552e-01 -1.321000003814697e+01
-6.050000190734863e-01 -1.321599960327148e+01
-5.630000233650208e-01 -1.321399974822998e+01
-5.220000147819519e-01 -1.322200012207031e+01
-5.009999871253967e-01 -1.321599960327148e+01
-4.600000083446503e-01 -1.322000026702881e+01
-4.189999997615814e-01 -1.323700046539307e+01
-3.770000040531158e-01 -1.322599983215332e+01
-3.350000083446503e-01 -1.322999954223633e+01
-2.939999997615814e-01 -1.323499965667725e+01
-2.730000019073486e-01 -1.323700046539307e+01
-2.310000061988831e-01 -1.323600006103516e+01
-1.899999976158142e-01 -1.324400043487549e+01
-1.480000019073486e-01 -1.324499988555908e+01
-1.070000007748604e-01 -1.324899959564209e+01
-6.499999761581421e-02 -1.325399971008301e+01
-4.399999976158142e-02 -1.326000022888184e+01
-3.000000026077032e-03 -1.324600028991699e+01
+3.900000080466270e-02 -1.326000022888184e+01
+8.100000023841858e-02 -1.326799964904785e+01
+1.220000013709068e-01 -1.326299953460693e+01
+1.640000045299530e-01 -1.325100040435791e+01
+1.529999971389771e-01 -1.024699974060059e+01
+1.689999997615814e-01 -1.023700046539307e+01
+2.010000050067902e-01 -1.023999977111816e+01
+3.100000023841858e-01 -1.328199958801270e+01
+3.519999980926514e-01 -1.327900028228760e+01
+3.939999938011169e-01 -1.328400039672852e+01
+4.359999895095825e-01 -1.328100013732910e+01
+4.569999873638153e-01 -1.328199958801270e+01
+4.990000128746033e-01 -1.329399967193604e+01
+5.410000085830688e-01 -1.329100036621094e+01
+5.830000042915344e-01 -1.329699993133545e+01
+6.250000000000000e-01 -1.330099964141846e+01
+6.669999957084656e-01 -1.330099964141846e+01
+7.080000042915344e-01 -1.328299999237061e+01
+5.460000038146973e-01 -1.006499958038330e+01
+5.809999704360962e-01 -1.012699985504150e+01
+6.140000224113464e-01 -1.014799976348877e+01
+6.430000066757202e-01 -1.009399986267090e+01
+8.960000276565552e-01 -1.328600025177002e+01
+5.899999737739563e-01 -8.493000030517578e+00
+7.239999771118164e-01 -1.011200046539307e+01
+6.800000071525574e-01 -9.128000259399414e+00
+7.059999704360962e-01 -9.100000381469727e+00
+7.319999933242798e-01 -9.064999580383301e+00
+1.184999942779541e+00 -1.345800018310547e+01
+8.009999990463257e-01 -9.036999702453613e+00
+1.238000035285950e+00 -1.334200000762939e+01
+1.276999950408936e+00 -1.331700038909912e+01
+9.020000100135803e-01 -9.180999755859375e+00
+9.359999895095825e-01 -9.227000236511230e+00
+9.940000176429749e-01 -9.494999885559082e+00
+1.003999948501587e+00 -9.310999870300293e+00
+9.990000128746033e-01 -9.133999824523926e+00
+1.026000022888184e+00 -9.116999626159668e+00
+1.565999984741211e+00 -1.342700004577637e+01
+1.643000006675720e+00 -1.336100006103516e+01
+1.687000036239624e+00 -1.337199974060059e+01
+1.703999996185303e+00 -1.333899974822998e+01
+1.751999974250793e+00 -1.337500000000000e+01
+1.190999984741211e+00 -8.942000389099121e+00
+1.838999986648560e+00 -1.339200019836426e+01
+1.881000041961670e+00 -1.338199996948242e+01
+1.921000003814697e+00 -1.336400032043457e+01
+1.407999992370605e+00 -9.734999656677246e+00
+1.282999992370605e+00 -8.699000358581543e+00
+1.299000024795532e+00 -8.621999740600586e+00
+1.458999991416931e+00 -9.461000442504883e+00
+2.118999958038330e+00 -1.339299964904785e+01
+1.597000002861023e+00 -9.935000419616699e+00
+1.379999995231628e+00 -8.439000129699707e+00
+1.643000006675720e+00 -9.920999526977539e+00
+1.674000024795532e+00 -9.918000221252441e+00
+1.703999996185303e+00 -9.901000022888184e+00
+1.722000002861023e+00 -9.824000358581543e+00
+1.766999959945679e+00 -9.895999908447266e+00
+1.769000053405762e+00 -9.732999801635742e+00
+1.503999948501587e+00 -8.225000381469727e+00
+1.810999989509583e+00 -9.703000068664551e+00
+1.768000006675720e+00 -9.317999839782715e+00
+1.606999993324280e+00 -8.342000007629395e+00
+1.664999961853027e+00 -8.496000289916992e+00
+1.715000033378601e+00 -8.604000091552734e+00
+1.759999990463257e+00 -8.689000129699707e+00
+1.950000047683716e+00 -9.536999702453613e+00
+2.828000068664551e+00 -1.355599975585938e+01
+2.028000116348267e+00 -9.607000350952148e+00
+1.769999980926514e+00 -8.274000167846680e+00
+1.957999944686890e+00 -9.001999855041504e+00
+1.940000057220459e+00 -8.788999557495117e+00
+2.055999994277954e+00 -9.243000030517578e+00
+1.868000030517578e+00 -8.282999992370605e+00
+1.950999975204468e+00 -8.527000427246094e+00
+2.068000078201294e+00 -8.904000282287598e+00
+1.925999999046326e+00 -8.182000160217285e+00
+2.042000055313110e+00 -8.550999641418457e+00
+2.019999980926514e+00 -8.399999618530273e+00
+2.301000118255615e+00 -9.425999641418457e+00
+2.049999952316284e+00 -8.298000335693359e+00
+2.082999944686890e+00 -8.319999694824219e+00
+2.134000062942505e+00 -8.409000396728516e+00
+2.361999988555908e+00 -9.178000450134277e+00
+2.259999990463257e+00 -8.729000091552734e+00
+2.428999900817871e+00 -9.255000114440918e+00
+5.132999897003174e+00 -1.920299911499023e+01
+2.178999900817871e+00 -8.105999946594238e+00
+2.464999914169312e+00 -9.046999931335449e+00
+2.247999906539917e+00 -8.159000396728516e+00
+2.260999917984009e+00 -8.105999946594238e+00
+2.565999984741211e+00 -9.130999565124512e+00
+2.585000038146973e+00 -9.092000007629395e+00
+5.585999965667725e+00 -1.930699920654297e+01
+2.640000104904175e+00 -9.067999839782715e+00
+2.591000080108643e+00 -8.796999931335449e+00
+2.621000051498413e+00 -8.796999931335449e+00
+2.562999963760376e+00 -8.557000160217285e+00
+2.634000062942505e+00 -8.692999839782715e+00
+2.670000076293945e+00 -8.713000297546387e+00
+2.673000097274780e+00 -8.626000404357910e+00
+5.719999790191650e+00 -1.816200065612793e+01
+5.739999771118164e+00 -1.802799987792969e+01
+5.730999946594238e+00 -1.790299987792969e+01
+5.743999958038330e+00 -1.775200080871582e+01
+2.690999984741211e+00 -8.272999763488770e+00
+2.769999980926514e+00 -8.423000335693359e+00
+5.796999931335449e+00 -1.735600090026855e+01
+5.823999881744385e+00 -1.725600051879883e+01
+5.843999862670898e+00 -1.713899993896484e+01
+5.826000213623047e+00 -1.700000000000000e+01
+5.852000236511230e+00 -1.690200042724609e+01
+5.868999958038330e+00 -1.678199958801270e+01
+5.887000083923340e+00 -1.666300010681152e+01
+5.903999805450439e+00 -1.654700088500977e+01
+5.922999858856201e+00 -1.643799972534180e+01
+5.902999877929688e+00 -1.630100059509277e+01
+5.927999973297119e+00 -1.621100044250488e+01
+5.939000129699707e+00 -1.608799934387207e+01
+5.956999778747559e+00 -1.598099994659424e+01
+5.967000007629395e+00 -1.585499954223633e+01
+5.985000133514404e+00 -1.575399971008301e+01
+5.997000217437744e+00 -1.563899993896484e+01
+5.989999771118164e+00 -1.554500007629395e+01
+6.006000041961670e+00 -1.544499969482422e+01
+6.013000011444092e+00 -1.531999969482422e+01
+6.052000045776367e+00 -1.527600002288818e+01
+6.105000019073486e+00 -1.527000045776367e+01
+6.163000106811523e+00 -1.527700042724609e+01
+6.197999954223633e+00 -1.529500007629395e+01
+6.270999908447266e+00 -1.533500003814697e+01
+6.434999942779541e+00 -1.559599971771240e+01
+6.469999790191650e+00 -1.553999996185303e+01
+6.442999839782715e+00 -1.534099960327148e+01
+6.586999893188477e+00 -1.554699993133545e+01
+6.637000083923340e+00 -1.559599971771240e+01
+6.719999790191650e+00 -1.565400028228760e+01
+6.723999977111816e+00 -1.552999973297119e+01
+6.734000205993652e+00 -1.541899967193604e+01
+6.794000148773193e+00 -1.542300033569336e+01
+6.855000019073486e+00 -1.543099975585938e+01
+6.962999820709229e+00 -1.560599994659424e+01
+6.992000102996826e+00 -1.554100036621094e+01
+7.052000045776367e+00 -1.554399967193604e+01
+7.054999828338623e+00 -1.542199993133545e+01
+7.125000000000000e+00 -1.544499969482422e+01
+7.168000221252441e+00 -1.541199970245361e+01
+7.222000122070312e+00 -1.540200042724609e+01
+7.272999763488770e+00 -1.544600009918213e+01
+7.347000122070312e+00 -1.547799968719482e+01
+7.465000152587891e+00 -1.559899997711182e+01
+7.464000225067139e+00 -1.547200012207031e+01
+7.656000137329102e+00 -1.574199962615967e+01
+7.870999813079834e+00 -1.605500030517578e+01
+7.698999881744385e+00 -1.564299964904785e+01
+7.749000072479248e+00 -1.561999988555908e+01
+7.826000213623047e+00 -1.565100002288818e+01
+7.853000164031982e+00 -1.558399963378906e+01
+7.908999919891357e+00 -1.557100009918213e+01
+7.940000057220459e+00 -1.551299953460693e+01
+7.973000049591064e+00 -1.551599979400635e+01
+8.159000396728516e+00 -1.575500011444092e+01
+8.204000473022461e+00 -1.572099971771240e+01
+8.244000434875488e+00 -1.567700004577637e+01
+8.288999557495117e+00 -1.564400005340576e+01
+8.343999862670898e+00 -1.562899971008301e+01
+8.385999679565430e+00 -1.559000015258789e+01
+8.092000007629395e+00 -1.498799991607666e+01
+8.022000312805176e+00 -1.474899959564209e+01
+8.496000289916992e+00 -1.550100040435791e+01
+8.531000137329102e+00 -1.544999980926514e+01
+8.574000358581543e+00 -1.541199970245361e+01
+8.630999565124512e+00 -1.540100002288818e+01
+8.645000457763672e+00 -1.536999988555908e+01
+8.711999893188477e+00 -1.537600040435791e+01
+8.758000373840332e+00 -1.534500026702881e+01
+8.824000358581543e+00 -1.534700012207031e+01
+8.892000198364258e+00 -1.535400009155273e+01
+8.947999954223633e+00 -1.533899974822998e+01
+9.020999908447266e+00 -1.535200023651123e+01
+9.071000099182129e+00 -1.538300037384033e+01
+9.140000343322754e+00 -1.538899993896484e+01
+9.201000213623047e+00 -1.538000011444092e+01
+9.272000312805176e+00 -1.538899993896484e+01
+9.336999893188477e+00 -1.538700008392334e+01
+9.406000137329102e+00 -1.539200019836426e+01
+9.449999809265137e+00 -1.540900039672852e+01
+9.513999938964844e+00 -1.540499973297119e+01
+9.538000106811523e+00 -1.533600044250488e+01
+9.657999992370605e+00 -1.542099952697754e+01
+9.722999572753906e+00 -1.541600036621094e+01
+9.793000221252441e+00 -1.541899967193604e+01
+9.835000038146973e+00 -1.543200016021729e+01
+9.906000137329102e+00 -1.543700027465820e+01
+9.970999717712402e+00 -1.543099975585938e+01
+1.003800010681152e+01 -1.542800045013428e+01
+1.008399963378906e+01 -1.539299964904785e+01
+1.014099979400635e+01 -1.537399959564209e+01
+1.021399974822998e+01 -1.543200016021729e+01
+1.030599975585938e+01 -1.546399974822998e+01
+1.039900016784668e+01 -1.549800014495850e+01
+1.048499965667725e+01 -1.552000045776367e+01
+1.077299976348877e+01 -1.583899974822998e+01
+1.089500045776367e+01 -1.590999984741211e+01
+1.090200042724609e+01 -1.581299972534180e+01
+1.091100025177002e+01 -1.577299976348877e+01
+1.092199993133545e+01 -1.568299961090088e+01
+1.093400001525879e+01 -1.559700012207031e+01
+1.093999958038330e+01 -1.550199985504150e+01
+1.092399978637695e+01 -1.537600040435791e+01
+1.092700004577637e+01 -1.527799987792969e+01
+1.095100021362305e+01 -1.526099967956543e+01
+1.096399974822998e+01 -1.517800045013428e+01
+1.097900009155273e+01 -1.510000038146973e+01
+1.098299980163574e+01 -1.500599956512451e+01
+1.099600028991699e+01 -1.492500019073486e+01
+1.101000022888184e+01 -1.484700012207031e+01
+1.101099967956543e+01 -1.475100040435791e+01
+1.100100040435791e+01 -1.468900012969971e+01
+1.101799964904785e+01 -1.461600017547607e+01
+1.102499961853027e+01 -1.453100013732910e+01
+1.103600025177002e+01 -1.444999980926514e+01
+1.104800033569336e+01 -1.437300014495850e+01
+1.105399990081787e+01 -1.428699970245361e+01
+1.103800010681152e+01 -1.422099971771240e+01
+1.107299995422363e+01 -1.417399978637695e+01
+1.092399978637695e+01 -1.389400005340576e+01
+1.105399990081787e+01 -1.396800041198730e+01
+1.106400012969971e+01 -1.389099979400635e+01
+1.103100013732910e+01 -1.376099967956543e+01
+1.101799964904785e+01 -1.369999980926514e+01
+1.102799987792969e+01 -1.362500000000000e+01
+1.103800010681152e+01 -1.355000019073486e+01
+1.104699993133545e+01 -1.347500038146973e+01
+1.111600017547607e+01 -1.347299957275391e+01
+1.119400024414062e+01 -1.348099994659424e+01
+1.124600028991699e+01 -1.350000000000000e+01
+1.132499980926514e+01 -1.350699996948242e+01
+1.139299964904785e+01 -1.350199985504150e+01
+1.147099971771240e+01 -1.350899982452393e+01
+1.154899978637695e+01 -1.351399993896484e+01
+1.161900043487549e+01 -1.350899982452393e+01
+1.169799995422363e+01 -1.351500034332275e+01
+1.175699996948242e+01 -1.353999996185303e+01
+1.183800029754639e+01 -1.354699993133545e+01
+1.190799999237061e+01 -1.354100036621094e+01
+1.199300003051758e+01 -1.355099964141846e+01
+1.206299972534180e+01 -1.354500007629395e+01
+1.214099979400635e+01 -1.354599952697754e+01
+1.220899963378906e+01 -1.357900047302246e+01
+1.227999973297119e+01 -1.357100009918213e+01
+1.237100028991699e+01 -1.358600044250488e+01
+1.245400047302246e+01 -1.359099960327148e+01
+1.252600002288818e+01 -1.358399963378906e+01
+1.260400009155273e+01 -1.358300018310547e+01
+7.662000179290771e+00 -8.244999885559082e+00
+1.273799991607666e+01 -1.359700012207031e+01
+7.211999893188477e+00 -7.666999816894531e+00
+7.510000228881836e+00 -7.932000160217285e+00
+7.396999835968018e+00 -7.763999938964844e+00
+7.046000003814697e+00 -7.350999832153320e+00
+7.050000190734863e+00 -7.333000183105469e+00
+7.206999778747559e+00 -7.447999954223633e+00
+7.335000038146973e+00 -7.532000064849854e+00
+7.176000118255615e+00 -7.323999881744385e+00
+7.123000144958496e+00 -7.224999904632568e+00
+7.152999877929688e+00 -7.210000038146973e+00
+7.231999874114990e+00 -7.243999958038330e+00
+7.285999774932861e+00 -7.274000167846680e+00
+7.456999778747559e+00 -7.397999763488770e+00
+7.488999843597412e+00 -7.382999897003174e+00
+7.467999935150146e+00 -7.315999984741211e+00
+7.235000133514404e+00 -7.045000076293945e+00
+7.302999973297119e+00 -7.065999984741211e+00
+7.479000091552734e+00 -7.212999820709229e+00
+7.367000102996826e+00 -7.060999870300293e+00
+7.427000045776367e+00 -7.072999954223633e+00
+7.317999839782715e+00 -6.927000045776367e+00
+7.453000068664551e+00 -7.010000228881836e+00
+7.540999889373779e+00 -7.047999858856201e+00
+7.244999885559082e+00 -6.750999927520752e+00
+7.151999950408936e+00 -6.624000072479248e+00
+7.287000179290771e+00 -6.704999923706055e+00
+7.237999916076660e+00 -6.618999958038330e+00
+7.552999973297119e+00 -6.861999988555908e+00
+7.451000213623047e+00 -6.727000236511230e+00
+7.591000080108643e+00 -6.809999942779541e+00
+7.524000167846680e+00 -6.729000091552734e+00
+7.561999797821045e+00 -6.719999790191650e+00
+7.585999965667725e+00 -6.698999881744385e+00
+7.796999931335449e+00 -6.840000152587891e+00
+7.686999797821045e+00 -6.702000141143799e+00
+7.625999927520752e+00 -6.606999874114990e+00
+7.638000011444092e+00 -6.597000122070312e+00
+7.605000019073486e+00 -6.526999950408936e+00
+7.535999774932861e+00 -6.427000045776367e+00
+7.570000171661377e+00 -6.414999961853027e+00
+7.570000171661377e+00 -6.374000072479248e+00
+7.750999927520752e+00 -6.485000133514404e+00
+7.903999805450439e+00 -6.591000080108643e+00
+7.927000045776367e+00 -6.567999839782715e+00
+7.864999771118164e+00 -6.475999832153320e+00
+7.827000141143799e+00 -6.402999877929688e+00
+7.886000156402588e+00 -6.409999847412109e+00
+7.738999843597412e+00 -6.250999927520752e+00
+7.701000213623047e+00 -6.181000232696533e+00
+7.721000194549561e+00 -6.177000045776367e+00
+7.768000125885010e+00 -6.173999786376953e+00
+7.756999969482422e+00 -6.125999927520752e+00
+7.870999813079834e+00 -6.175000190734863e+00
+7.868000030517578e+00 -6.133999824523926e+00
+7.861999988555908e+00 -6.089000225067139e+00
+7.869999885559082e+00 -6.076000213623047e+00
+7.897999763488770e+00 -6.058000087738037e+00
+7.948999881744385e+00 -6.058000087738037e+00
+7.961999893188477e+00 -6.027999877929688e+00
+8.147000312805176e+00 -6.126999855041504e+00
+8.432999610900879e+00 -6.298999786376953e+00
+8.157999992370605e+00 -6.056000232696533e+00
+8.255000114440918e+00 -6.106999874114990e+00
+8.253000259399414e+00 -6.065999984741211e+00
+8.119999885559082e+00 -5.928999900817871e+00
+8.189999580383301e+00 -5.940999984741211e+00
+8.190999984741211e+00 -5.901999950408936e+00
+8.329999923706055e+00 -5.961999893188477e+00
+8.281000137329102e+00 -5.907999992370605e+00
+8.378000259399414e+00 -5.936999797821045e+00
+8.383000373840332e+00 -5.901000022888184e+00
+8.444000244140625e+00 -5.905000209808350e+00
+8.421999931335449e+00 -5.849999904632568e+00
+8.493000030517578e+00 -5.860000133514404e+00
+8.565999984741211e+00 -5.889999866485596e+00
+8.696999549865723e+00 -5.940000057220459e+00
+8.741999626159668e+00 -5.929999828338623e+00
+8.840999603271484e+00 -5.955999851226807e+00
+8.968999862670898e+00 -6.000999927520752e+00
+9.178000450134277e+00 -6.098999977111816e+00
+9.307999610900879e+00 -6.164000034332275e+00
+9.338999748229980e+00 -6.142000198364258e+00
+9.350000381469727e+00 -6.106999874114990e+00
+1.584500026702881e+01 -1.025800037384033e+01
+1.592099952697754e+01 -1.023600006103516e+01
+1.599499988555908e+01 -1.021300029754639e+01
+1.601499938964844e+01 -1.015499973297119e+01
+1.602000045776367e+01 -1.012199974060059e+01
+1.612899971008301e+01 -1.012100028991699e+01
+1.658499908447266e+01 -1.033399963378906e+01
+2.169499969482422e+01 -1.341300010681152e+01
+1.620000076293945e+01 -9.954000473022461e+00
+1.581999969482422e+01 -9.652000427246094e+00
+1.569099998474121e+01 -9.541000366210938e+00
+1.574899959564209e+01 -9.508000373840332e+00
+1.573200035095215e+01 -9.430000305175781e+00
+1.569799995422363e+01 -9.343000411987305e+00
+1.564099979400635e+01 -9.243000030517578e+00
+1.561100006103516e+01 -9.159999847412109e+00
+1.564000034332275e+01 -9.142999649047852e+00
+1.738599967956543e+01 -1.008800029754639e+01
+1.580300045013428e+01 -9.104999542236328e+00
+1.547900009155273e+01 -8.854999542236328e+00
+1.534799957275391e+01 -8.717000007629395e+00
+1.522599983215332e+01 -8.583999633789062e+00
+1.528400039672852e+01 -8.553999900817871e+00
+1.525399971008301e+01 -8.505999565124512e+00
+1.447900009155273e+01 -8.015000343322754e+00
+1.444400024414062e+01 -7.936999797821045e+00
+1.441800022125244e+01 -7.863999843597412e+00
+1.443200016021729e+01 -7.813000202178955e+00
+1.443200016021729e+01 -7.755000114440918e+00
+1.449199962615967e+01 -7.756999969482422e+00
+1.456200027465820e+01 -7.736000061035156e+00
+1.466100025177002e+01 -7.729000091552734e+00
+1.474300003051758e+01 -7.714000225067139e+00
+1.459500026702881e+01 -7.578000068664551e+00
+1.433100032806396e+01 -7.385000228881836e+00
+1.487600040435791e+01 -7.635000228881836e+00
+1.502499961853027e+01 -7.651000022888184e+00
+1.502900028228760e+01 -7.593999862670898e+00
+1.495499992370605e+01 -7.498000144958496e+00
+1.486900043487549e+01 -7.396999835968018e+00
+1.494099998474121e+01 -7.374000072479248e+00
+1.508399963378906e+01 -7.386000156402588e+00
+1.525599956512451e+01 -7.440000057220459e+00
+1.514799976348877e+01 -7.328000068664551e+00
+1.527299976348877e+01 -7.329999923706055e+00
+1.478699970245361e+01 -7.039999961853027e+00
+1.489200019836426e+01 -7.032999992370605e+00
+1.483800029754639e+01 -6.951000213623047e+00
+1.480200004577637e+01 -6.905000209808350e+00
+1.500699996948242e+01 -6.942999839782715e+00
+1.498299980163574e+01 -6.875000000000000e+00
+1.490799999237061e+01 -6.784999847412109e+00
+1.469799995422363e+01 -6.633999824523926e+00
+1.451200008392334e+01 -6.495999813079834e+00
+1.464500045776367e+01 -6.526999950408936e+00
+1.454699993133545e+01 -6.428999900817871e+00
+1.447299957275391e+01 -6.342000007629395e+00
+1.444200038909912e+01 -6.275000095367432e+00
+1.453999996185303e+01 -6.263000011444092e+00
+1.457499980926514e+01 -6.223999977111816e+00
+1.463099956512451e+01 -6.192999839782715e+00
+1.471100044250488e+01 -6.199999809265137e+00
+1.465999984741211e+01 -6.124000072479248e+00
+1.480900001525879e+01 -6.131000041961670e+00
+1.473700046539307e+01 -6.047999858856201e+00
+1.471700000762939e+01 -5.986000061035156e+00
+1.457999992370605e+01 -5.876999855041504e+00
+1.458399963378906e+01 -5.852000236511230e+00
+1.479899978637695e+01 -5.883999824523926e+00
+1.465200042724609e+01 -5.772999763488770e+00
+1.462699985504150e+01 -5.710000038146973e+00
+1.097799968719482e+01 -4.252999782562256e+00
+1.108800029754639e+01 -4.255000114440918e+00
+1.116399955749512e+01 -4.263999938964844e+00
+1.138700008392334e+01 -4.308000087738037e+00
+1.138399982452393e+01 -4.265999794006348e+00
+1.153400039672852e+01 -4.280000209808350e+00
+1.162100028991699e+01 -4.270999908447266e+00
+1.172200012207031e+01 -4.265999794006348e+00
+1.186400032043457e+01 -4.296000003814697e+00
+1.193400001525879e+01 -4.278999805450439e+00
+1.205300045013428e+01 -4.278999805450439e+00
+1.218700027465820e+01 -4.282999992370605e+00
+1.233899974822998e+01 -4.293000221252441e+00
+1.242199993133545e+01 -4.277999877929688e+00
+1.257900047302246e+01 -4.287000179290771e+00
+1.267099952697754e+01 -4.296000003814697e+00
+1.278100013732910e+01 -4.289000034332275e+00
+1.289299964904785e+01 -4.281000137329102e+00
+1.305700016021729e+01 -4.289999961853027e+00
+1.316199970245361e+01 -4.277999877929688e+00
+1.331000041961670e+01 -4.280000209808350e+00
+1.344200038909912e+01 -4.298999786376953e+00
+1.356799983978271e+01 -4.291999816894531e+00
+1.369799995422363e+01 -4.285999774932861e+00
+1.387399959564209e+01 -4.293000221252441e+00
+1.400599956512451e+01 -4.284999847412109e+00
+1.415299987792969e+01 -4.281000137329102e+00
+1.426799964904785e+01 -4.267000198364258e+00
+1.438799953460693e+01 -4.277999877929688e+00
+1.457999992370605e+01 -4.284999847412109e+00
+1.437199974060059e+01 -4.175000190734863e+00
+1.437800025939941e+01 -4.127999782562256e+00
+1.506400012969971e+01 -4.271999835968018e+00
+1.522900009155273e+01 -4.267000198364258e+00
+1.539200019836426e+01 -4.287000179290771e+00
+1.556700038909912e+01 -4.282000064849854e+00
+1.577200031280518e+01 -4.284999847412109e+00
+1.593799972534180e+01 -4.276000022888184e+00
+1.614200019836426e+01 -4.276999950408936e+00
+1.633799934387207e+01 -4.272999763488770e+00
+1.656900024414062e+01 -4.304999828338623e+00
+1.673900032043457e+01 -4.293000221252441e+00
+1.693499946594238e+01 -4.285999774932861e+00
+1.711899948120117e+01 -4.276000022888184e+00
+1.736700057983398e+01 -4.278999805450439e+00
+1.757099914550781e+01 -4.270999908447266e+00
+1.781100082397461e+01 -4.269999980926514e+00
+1.801300048828125e+01 -4.288000106811523e+00
+1.824399948120117e+01 -4.282000064849854e+00
+1.848299980163574e+01 -4.276999950408936e+00
+1.871100044250488e+01 -4.267000198364258e+00
+1.896400070190430e+01 -4.262000083923340e+00
+1.919199943542480e+01 -4.249000072479248e+00
+1.942300033569336e+01 -4.268000125885010e+00
+1.963199996948242e+01 -4.249000072479248e+00
+3.121400070190430e+01 -6.638000011444092e+00
+3.129100036621094e+01 -6.552000045776367e+00
+3.135499954223633e+01 -6.461999893188477e+00
+3.142600059509277e+01 -6.374000072479248e+00
+3.144799995422363e+01 -6.327000141143799e+00
+3.152799987792969e+01 -6.239999771118164e+00
+3.160700035095215e+01 -6.151999950408936e+00
+3.164699935913086e+01 -6.057000160217285e+00
+3.172500038146973e+01 -5.968999862670898e+00
+3.179299926757812e+01 -5.877999782562256e+00
+3.186199951171875e+01 -5.788000106811523e+00
+3.192000007629395e+01 -5.745999813079834e+00
+3.197999954223633e+01 -5.652999877929688e+00
+3.206200027465820e+01 -5.564000129699707e+00
+3.213100051879883e+01 -5.472000122070312e+00
+3.218500137329102e+01 -5.376999855041504e+00
+3.222999954223633e+01 -5.280000209808350e+00
+3.231299972534180e+01 -5.242000102996826e+00
+3.237900161743164e+01 -5.147999763488770e+00
+3.243399810791016e+01 -5.052999973297119e+00
+3.248699951171875e+01 -4.955999851226807e+00
+3.252500152587891e+01 -4.857999801635742e+00
+3.257500076293945e+01 -4.761000156402588e+00
+3.266400146484375e+01 -4.721000194549561e+00
+3.272600173950195e+01 -4.625000000000000e+00
+3.281399917602539e+01 -4.532000064849854e+00
+3.287099838256836e+01 -4.434999942779541e+00
+3.293500137329102e+01 -4.337999820709229e+00
+3.299399948120117e+01 -4.241000175476074e+00
+3.302999877929688e+01 -4.191999912261963e+00
+3.306900024414062e+01 -4.092000007629395e+00
+3.315700149536133e+01 -3.996999979019165e+00
+3.324300003051758e+01 -3.901000022888184e+00
+3.327299880981445e+01 -3.799000024795532e+00
+3.331800079345703e+01 -3.697999954223633e+00
+3.340299987792969e+01 -3.601000070571899e+00
+3.345399856567383e+01 -3.553999900817871e+00
+3.350299835205078e+01 -3.451999902725220e+00
+3.356200027465820e+01 -3.351999998092651e+00
+3.363199996948242e+01 -3.252000093460083e+00
+3.368799972534180e+01 -3.151000022888184e+00
+3.373899841308594e+01 -3.049000024795532e+00
+3.377999877929688e+01 -2.999000072479248e+00
+3.384500122070312e+01 -2.897000074386597e+00
+3.390100097656250e+01 -2.795000076293945e+00
+3.396400070190430e+01 -2.693000078201294e+00
+3.405599975585938e+01 -2.592000007629395e+00
+3.415900039672852e+01 -2.492000102996826e+00
+3.423300170898438e+01 -2.443000078201294e+00
+3.444400024414062e+01 -2.348999977111816e+00
+3.566799926757812e+01 -2.319000005722046e+00
+3.672999954223633e+01 -2.272000074386597e+00
+3.654999923706055e+01 -2.145999908447266e+00
+3.649399948120117e+01 -2.026999950408936e+00
+3.643500137329102e+01 -1.909000039100647e+00
+3.638800048828125e+01 -1.850000023841858e+00
+3.636500167846680e+01 -1.733999967575073e+00
+3.637099838256836e+01 -1.620000004768372e+00
+3.633599853515625e+01 -1.503999948501587e+00
+3.632600021362305e+01 -1.389000058174133e+00
+3.630199813842773e+01 -1.274000048637390e+00
+3.623199844360352e+01 -1.215000033378601e+00
+3.623799896240234e+01 -1.100999951362610e+00
+3.619100189208984e+01 -9.860000014305115e-01
+3.620000076293945e+01 -8.719999790191650e-01
+3.615299987792969e+01 -7.570000290870667e-01
+3.612099838256836e+01 -6.430000066757202e-01
+3.608800125122070e+01 -5.860000252723694e-01
+3.606200027465820e+01 -4.720000028610229e-01
+3.603699874877930e+01 -3.589999973773956e-01
+3.603200149536133e+01 -2.460000067949295e-01
+3.603699874877930e+01 -1.319999992847443e-01
+3.602899932861328e+01 -1.899999938905239e-02
+3.232199859619141e+01 +3.000000026077032e-03
+3.228799819946289e+01 +1.040000021457672e-01
+3.231299972534180e+01 +2.060000002384186e-01
+3.231900024414062e+01 +3.079999983310699e-01
+3.229800033569336e+01 +4.090000092983246e-01
+3.231200027465820e+01 +5.109999775886536e-01
+3.234600067138672e+01 +6.129999756813049e-01
+3.237699890136719e+01 +6.639999747276306e-01
+3.243899917602539e+01 +7.670000195503235e-01
+3.251399993896484e+01 +8.709999918937683e-01
+3.261100006103516e+01 +9.760000109672546e-01
+3.268600082397461e+01 +1.080999970436096e+00
+3.277000045776367e+01 +1.187000036239624e+00
+3.283599853515625e+01 +1.241000056266785e+00
+3.288999938964844e+01 +1.347000002861023e+00
+3.295299911499023e+01 +1.452999949455261e+00
+3.298699951171875e+01 +1.557999968528748e+00
+3.307300186157227e+01 +1.666000008583069e+00
+3.315000152587891e+01 +1.774000048637390e+00
+3.324300003051758e+01 +1.832000017166138e+00
+3.332300186157227e+01 +1.940999984741211e+00
+3.343000030517578e+01 +2.052999973297119e+00
+3.350099945068359e+01 +2.163000106811523e+00
+3.371900177001953e+01 +2.282999992370605e+00
+3.387200164794922e+01 +2.400000095367432e+00
+3.397700119018555e+01 +2.515000104904175e+00
+3.415299987792969e+01 +2.582000017166138e+00
+3.423400115966797e+01 +2.696000099182129e+00
+3.430500030517578e+01 +2.809999942779541e+00
+3.438600158691406e+01 +2.924999952316284e+00
+3.444400024414062e+01 +3.039000034332275e+00
+3.448799896240234e+01 +3.151999950408936e+00
+3.455300140380859e+01 +3.213000059127808e+00
+3.461600112915039e+01 +3.328000068664551e+00
+3.467900085449219e+01 +3.444000005722046e+00
+3.476499938964844e+01 +3.562999963760376e+00
+3.466699981689453e+01 +3.663000106811523e+00
+3.385400009155273e+01 +3.684999942779541e+00
+3.348300170898438e+01 +3.752000093460083e+00
+3.342200088500977e+01 +3.798000097274780e+00
+3.339599990844727e+01 +3.901000022888184e+00
+3.335699844360352e+01 +4.002999782562256e+00
+3.331900024414062e+01 +4.105000019073486e+00
+3.325600051879883e+01 +4.203000068664551e+00
+3.323099899291992e+01 +4.306000232696533e+00
+3.319699859619141e+01 +4.355000019073486e+00
+3.317499923706055e+01 +4.458000183105469e+00
+3.316299819946289e+01 +4.563000202178955e+00
+3.314400100708008e+01 +4.665999889373779e+00
+3.312900161743164e+01 +4.769999980926514e+00
+3.308300018310547e+01 +4.869999885559082e+00
+3.307300186157227e+01 +4.921000003814697e+00
+3.307899856567383e+01 +5.028999805450439e+00
+3.306100082397461e+01 +5.131999969482422e+00
+3.302700042724609e+01 +5.232999801635742e+00
+3.300199890136719e+01 +5.335999965667725e+00
+3.295399856567383e+01 +5.434000015258789e+00
+3.288000106811523e+01 +5.474999904632568e+00
+3.274100112915039e+01 +5.558000087738037e+00
+3.265599822998047e+01 +5.649000167846680e+00
+3.258300018310547e+01 +5.742000102996826e+00
+3.246500015258789e+01 +5.826000213623047e+00
+3.241500091552734e+01 +5.922999858856201e+00
+3.233900070190430e+01 +6.013999938964844e+00
+3.228400039672852e+01 +6.056000232696533e+00
+3.222600173950195e+01 +6.150000095367432e+00
+3.215200042724609e+01 +6.241000175476074e+00
+3.209299850463867e+01 +6.334000110626221e+00
+3.203499984741211e+01 +6.427000045776367e+00
+3.199300003051758e+01 +6.524000167846680e+00
+3.193799972534180e+01 +6.565000057220459e+00
+3.189599990844727e+01 +6.659999847412109e+00
+3.184000015258789e+01 +6.752999782562256e+00
+3.179899978637695e+01 +6.848999977111816e+00
+3.176300048828125e+01 +6.946000099182129e+00
+3.171199989318848e+01 +7.039000034332275e+00
+3.169799995422363e+01 +7.139999866485596e+00
+3.167099952697754e+01 +7.186999797821045e+00
+3.163400077819824e+01 +7.282999992370605e+00
+3.160899925231934e+01 +7.381999969482422e+00
+3.157999992370605e+01 +7.480000019073486e+00
+3.155500030517578e+01 +7.578999996185303e+00
+3.152899932861328e+01 +7.677000045776367e+00
+3.150099945068359e+01 +7.723000049591064e+00
+3.149200057983398e+01 +7.826000213623047e+00
+3.147500038146973e+01 +7.926000118255615e+00
+3.145000076293945e+01 +8.024999618530273e+00
+3.144000053405762e+01 +8.128000259399414e+00
+3.144400024414062e+01 +8.234000205993652e+00
+3.144400024414062e+01 +8.286999702453613e+00
+3.143099975585938e+01 +8.390000343322754e+00
+3.143799972534180e+01 +8.496999740600586e+00
+3.143600082397461e+01 +8.602999687194824e+00
+3.143199920654297e+01 +8.708000183105469e+00
+2.112500000000000e+01 +5.933000087738037e+00
+2.099500083923340e+01 +5.932000160217285e+00
+2.091200065612793e+01 +5.980000019073486e+00
+2.082600021362305e+01 +6.026000022888184e+00
+2.083200073242188e+01 +6.098999977111816e+00
+2.103499984741211e+01 +6.230000019073486e+00
+3.144099998474121e+01 +9.406000137329102e+00
+2.121599960327148e+01 +6.427999973297119e+00
+2.131100082397461e+01 +6.493000030517578e+00
+2.131900024414062e+01 +6.568999767303467e+00
+2.004599952697754e+01 +6.248000144958496e+00
+2.008600044250488e+01 +6.328999996185303e+00
+2.040500068664551e+01 +6.500000000000000e+00
+2.033499908447266e+01 +6.547999858856201e+00
+2.011100006103516e+01 +6.511000156402588e+00
+2.008900070190430e+01 +6.573999881744385e+00
+1.930299949645996e+01 +6.385000228881836e+00
+1.904299926757812e+01 +6.364999771118164e+00
+1.938800048828125e+01 +6.547999858856201e+00
+1.937500000000000e+01 +6.611999988555908e+00
+1.940699958801270e+01 +6.690999984741211e+00
+1.946599960327148e+01 +6.744999885559082e+00
+2.035400009155273e+01 +7.123000144958496e+00
+2.036800003051758e+01 +7.199999809265137e+00
+2.028700065612793e+01 +7.243000030517578e+00
+2.022599983215332e+01 +7.293000221252441e+00
+2.022599983215332e+01 +7.364999771118164e+00
+2.006800079345703e+01 +7.342999935150146e+00
+2.024099922180176e+01 +7.479000091552734e+00
+2.039599990844727e+01 +7.607999801635742e+00
+2.055100059509277e+01 +7.739999771118164e+00
+2.047100067138672e+01 +7.782999992370605e+00
+2.049099922180176e+01 +7.864999771118164e+00
+2.052300071716309e+01 +7.914000034332275e+00
+2.058600044250488e+01 +8.012000083923340e+00
+2.055900001525879e+01 +8.076000213623047e+00
+2.051799964904785e+01 +8.135000228881836e+00
+2.039299964904785e+01 +8.159000396728516e+00
+2.025799942016602e+01 +8.178999900817871e+00
+2.025600051879883e+01 +8.215999603271484e+00
+2.064599990844727e+01 +8.449000358581543e+00
+2.071199989318848e+01 +8.552000045776367e+00
+3.169599914550781e+01 +1.318900012969971e+01
+3.167600059509277e+01 +1.329800033569336e+01
+3.167700004577637e+01 +1.341499996185303e+01
+3.167600059509277e+01 +1.347299957275391e+01
+3.166300010681152e+01 +1.358500003814697e+01
+3.166399955749512e+01 +1.370400047302246e+01
+3.169899940490723e+01 +1.383699989318848e+01
+3.169000053405762e+01 +1.395199966430664e+01
+3.169599914550781e+01 +1.407400035858154e+01
+3.168600082397461e+01 +1.418900012969971e+01
+3.168400001525879e+01 +1.424699974060059e+01
+3.167300033569336e+01 +1.436200046539307e+01
+3.164800071716309e+01 +1.447099971771240e+01
+3.163699913024902e+01 +1.458600044250488e+01
+3.162599945068359e+01 +1.470100021362305e+01
+3.163299942016602e+01 +1.482600021362305e+01
+3.164999961853027e+01 +1.489400005340576e+01
+3.162800025939941e+01 +1.500599956512451e+01
+2.026300048828125e+01 +9.779999732971191e+00
+2.047999954223633e+01 +9.963999748229980e+00
+3.150900077819824e+01 +1.543700027465820e+01
+3.151099967956543e+01 +1.556099987030029e+01
+3.151799964904785e+01 +1.562600040435791e+01
+3.151700019836426e+01 +1.574899959564209e+01
+3.150699996948242e+01 +1.586800003051758e+01
+3.149399948120117e+01 +1.598600006103516e+01
+3.148800086975098e+01 +1.610700035095215e+01
+3.148399925231934e+01 +1.622999954223633e+01
+3.149600028991699e+01 +1.629899978637695e+01
+3.147599983215332e+01 +1.641399955749512e+01
+3.143899917602539e+01 +1.652000045776367e+01
+3.138299942016602e+01 +1.661700057983398e+01
+3.137999916076660e+01 +1.674200057983398e+01
+3.136400032043457e+01 +1.686000061035156e+01
+3.136899948120117e+01 +1.692700004577637e+01
+3.136400032043457e+01 +1.705100059509277e+01
+3.132399940490723e+01 +1.715699958801270e+01
+3.130500030517578e+01 +1.727499961853027e+01
+3.128199958801270e+01 +1.738999938964844e+01
+3.127199935913086e+01 +1.751399993896484e+01
+3.127599906921387e+01 +1.758099937438965e+01
+3.125000000000000e+01 +1.769499969482422e+01
+3.123299980163574e+01 +1.781500053405762e+01
+3.119599914550781e+01 +1.792399978637695e+01
+3.118300056457520e+01 +1.804700088500977e+01
+3.115800094604492e+01 +1.816399955749512e+01
+3.113199996948242e+01 +1.828000068664551e+01
+3.114699935913086e+01 +1.835400009155273e+01
+3.114200019836426e+01 +1.848399925231934e+01
+3.111800003051758e+01 +1.860199928283691e+01
+2.433499908447266e+01 +1.465699958801270e+01
+2.429999923706055e+01 +1.474100017547607e+01
+2.426600074768066e+01 +1.482499980926514e+01
+2.427499961853027e+01 +1.488199996948242e+01
+2.432200050354004e+01 +1.501599979400635e+01
+1.750399971008301e+01 +1.089099979400635e+01
+1.746599960327148e+01 +1.094400024414062e+01
+1.740500068664551e+01 +1.098200035095215e+01
+1.745299911499023e+01 +1.108899974822998e+01
+2.398500061035156e+01 +1.533399963378906e+01
+2.329500007629395e+01 +1.494499969482422e+01
+2.314900016784668e+01 +1.495400047302246e+01
+2.292200088500977e+01 +1.491100025177002e+01
+2.291500091552734e+01 +1.500899982452393e+01
+2.284300041198730e+01 +1.506400012969971e+01
+2.259600067138672e+01 +1.500300025939941e+01
+2.244899940490723e+01 +1.495699977874756e+01
+2.234499931335449e+01 +1.498999977111816e+01
+2.210600090026855e+01 +1.493000030517578e+01
+2.190999984741211e+01 +1.489900016784668e+01
+2.186199951171875e+01 +1.496599960327148e+01
+2.177499961853027e+01 +1.500800037384033e+01
+2.158699989318848e+01 +1.492899990081787e+01
+2.144000053405762e+01 +1.492700004577637e+01
+2.127499961853027e+01 +1.491199970245361e+01
+2.118099975585938e+01 +1.494499969482422e+01
+2.108499908447266e+01 +1.497700023651123e+01
+2.086800003051758e+01 +1.492199993133545e+01
+2.092300033569336e+01 +1.501099967956543e+01
+2.065999984741211e+01 +1.492099952697754e+01
+2.062100028991699e+01 +1.499199962615967e+01
+2.060000038146973e+01 +1.507499980926514e+01
+2.072100067138672e+01 +1.526399993896484e+01
+2.034099960327148e+01 +1.508300018310547e+01
+2.014299964904785e+01 +1.503499984741211e+01
+2.000399971008301e+01 +1.497999954223633e+01
+1.996899986267090e+01 +1.505300045013428e+01
+1.999099922180176e+01 +1.516699981689453e+01
+1.993199920654297e+01 +1.522200012207031e+01
+1.986300086975098e+01 +1.526799964904785e+01
+1.950799942016602e+01 +1.509399986267090e+01
+1.933600044250488e+01 +1.500899982452393e+01
+1.938699913024902e+01 +1.514599990844727e+01
+1.915999984741211e+01 +1.506599998474121e+01
+1.894099998474121e+01 +1.499199962615967e+01
+1.892399978637695e+01 +1.507499980926514e+01
+1.881699943542480e+01 +1.508699989318848e+01
+1.867499923706055e+01 +1.502099990844727e+01
+1.864900016784668e+01 +1.509700012207031e+01
+1.865500068664551e+01 +1.519900035858154e+01
+1.863800048828125e+01 +1.528199958801270e+01
+1.837999916076660e+01 +1.516800022125244e+01
+1.836599922180176e+01 +1.525399971008301e+01
+1.810199928283691e+01 +1.513099956512451e+01
+1.776700019836426e+01 +1.489900016784668e+01
+1.778199958801270e+01 +1.500800037384033e+01
+1.762199974060059e+01 +1.496800041198730e+01
+1.759099960327148e+01 +1.503600025177002e+01
+1.751300048828125e+01 +1.506499958038330e+01
+1.736000061035156e+01 +1.502900028228760e+01
+1.725600051879883e+01 +1.498700046539307e+01
+1.709700012207031e+01 +1.494400024414062e+01
+1.705500030517578e+01 +1.500100040435791e+01
+1.703300094604492e+01 +1.507699966430664e+01
+1.689599990844727e+01 +1.505099964141846e+01
+1.662400054931641e+01 +1.490299987792969e+01
+1.642099952697754e+01 +1.481499958038330e+01
+1.638599967956543e+01 +1.482999992370605e+01
+1.638800048828125e+01 +1.492599964141846e+01
+1.682200050354004e+01 +1.541699981689453e+01
+1.650399971008301e+01 +1.522200012207031e+01
+1.654100036621094e+01 +1.535200023651123e+01
+1.597099971771240e+01 +1.491800022125244e+01
+1.597500038146973e+01 +1.496899986267090e+01
+1.588599967956543e+01 +1.497900009155273e+01
+1.580399990081787e+01 +1.499600028991699e+01
+1.571599960327148e+01 +1.500699996948242e+01
+1.555799961090088e+01 +1.494999980926514e+01
+1.548900032043457e+01 +1.497799968719482e+01
+1.539999961853027e+01 +1.493799972534180e+01
+1.562500000000000e+01 +1.525199985504150e+01
+1.528999996185303e+01 +1.501900005340576e+01
+1.509099960327148e+01 +1.491699981689453e+01
+1.502700042724609e+01 +1.494799995422363e+01
+1.496300029754639e+01 +1.497799968719482e+01
+1.486200046539307e+01 +1.497099971771240e+01
+1.489900016784668e+01 +1.505500030517578e+01
+1.478800010681152e+01 +1.503800010681152e+01
+1.461499977111816e+01 +1.495600032806396e+01
+1.455000019073486e+01 +1.498299980163574e+01
+1.446500015258789e+01 +1.498999977111816e+01
+1.433600044250488e+01 +1.495100021362305e+01
+1.431200027465820e+01 +1.497200012207031e+01
+1.417899990081787e+01 +1.492700004577637e+01
+1.406599998474121e+01 +1.490200042724609e+01
+1.399300003051758e+01 +1.491800022125244e+01
+1.392599964141846e+01 +1.493999958038330e+01
+1.386299991607666e+01 +1.496599960327148e+01
+1.402900028228760e+01 +1.519299983978271e+01
+1.380900001525879e+01 +1.505000019073486e+01
+1.374300003051758e+01 +1.507299995422363e+01
+1.362199974060059e+01 +1.503499984741211e+01
+1.345600032806396e+01 +1.494600009918213e+01
+1.335099983215332e+01 +1.492399978637695e+01
+1.342000007629395e+01 +1.509500026702881e+01
+1.329399967193604e+01 +1.500100040435791e+01
+1.315699958801270e+01 +1.494099998474121e+01
+1.310299968719482e+01 +1.497500038146973e+01
+1.304599952697754e+01 +1.500399971008301e+01
+1.297200012207031e+01 +1.501500034332275e+01
+1.283500003814697e+01 +1.495100021362305e+01
+1.286800003051758e+01 +1.503600025177002e+01
+1.278100013732910e+01 +1.503100013732910e+01
+1.261900043487549e+01 +1.493500041961670e+01
+1.254300022125244e+01 +1.493999958038330e+01
+1.245400047302246e+01 +1.493000030517578e+01
+1.241100025177002e+01 +1.497399997711182e+01
+1.228400039672852e+01 +1.491600036621094e+01
+1.227600002288818e+01 +1.495300006866455e+01
+1.218200016021729e+01 +1.493500041961670e+01
+1.209200000762939e+01 +1.492000007629395e+01
+1.201799964904785e+01 +1.492399978637695e+01
+1.199300003051758e+01 +1.498999977111816e+01
+1.188399982452393e+01 +1.494900035858154e+01
+1.176000022888184e+01 +1.484099960327148e+01
+1.181900024414062e+01 +1.501299953460693e+01
+1.167099952697754e+01 +1.492099952697754e+01
+1.155799961090088e+01 +1.487199974060059e+01
+1.147299957275391e+01 +1.485999965667725e+01
+1.142399978637695e+01 +1.489299964904785e+01
+1.134099960327148e+01 +1.483300018310547e+01
+1.127999973297119e+01 +1.484899997711182e+01
+1.121399974822998e+01 +1.485900020599365e+01
+1.113300037384033e+01 +1.485000038146973e+01
+1.107699966430664e+01 +1.487199974060059e+01
+1.098900032043457e+01 +1.485000038146973e+01
+1.096300029754639e+01 +1.486400032043457e+01
+1.093900012969971e+01 +1.492899990081787e+01
+1.082499980926514e+01 +1.487199974060059e+01
+1.078100013732910e+01 +1.490999984741211e+01
+1.076000022888184e+01 +1.497999954223633e+01
+1.075000000000000e+01 +1.506599998474121e+01
+1.069499969482422e+01 +1.508800029754639e+01
+1.074800014495850e+01 +1.521399974822998e+01
+1.074300003051758e+01 +1.530799961090088e+01
+1.072399997711182e+01 +1.538300037384033e+01
+1.072900009155273e+01 +1.549300003051758e+01
+1.063899993896484e+01 +1.546800041198730e+01
+1.064999961853027e+01 +1.558800029754639e+01
+1.271599960327148e+01 +1.866600036621094e+01
+1.263399982452393e+01 +1.867099952697754e+01
+1.255099964141846e+01 +1.867399978637695e+01
+1.246500015258789e+01 +1.867399978637695e+01
+1.238599967956543e+01 +1.868099975585938e+01
+1.230399990081787e+01 +1.868499946594238e+01
+1.222000026702881e+01 +1.868499946594238e+01
+1.217099952697754e+01 +1.867399978637695e+01
+1.208600044250488e+01 +1.867200088500977e+01
+1.200399971008301e+01 +1.867499923706055e+01
+1.192500019073486e+01 +1.868000030517578e+01
+1.184399986267090e+01 +1.868199920654297e+01
+1.176299953460693e+01 +1.868400001525879e+01
+1.171599960327148e+01 +1.867499923706055e+01
+1.163099956512451e+01 +1.867000007629395e+01
+1.155599975585938e+01 +1.867900085449219e+01
+1.147700023651123e+01 +1.868300056457520e+01
+1.139099979400635e+01 +1.867399978637695e+01
+1.131299972534180e+01 +1.867799949645996e+01
+1.123799991607666e+01 +1.868600082397461e+01
+1.118700027465820e+01 +1.866699981689453e+01
+1.110799980163574e+01 +1.867000007629395e+01
+1.102999973297119e+01 +1.867200088500977e+01
+1.095800018310547e+01 +1.868400001525879e+01
+1.087699985504150e+01 +1.867900085449219e+01
+1.079899978637695e+01 +1.868000030517578e+01
+8.602999687194824e+00 +1.494600009918213e+01
+8.536999702453613e+00 +1.493999958038330e+01
+8.473999977111816e+00 +1.493900012969971e+01
+8.414999961853027e+00 +1.494499969482422e+01
+8.371000289916992e+00 +1.497599983215332e+01
+8.305000305175781e+00 +1.496800041198730e+01
+8.229000091552734e+00 +1.494099998474121e+01
+8.206000328063965e+00 +1.495600032806396e+01
+8.137999534606934e+00 +1.494299983978271e+01
+8.065999984741211e+00 +1.492300033569336e+01
+8.015999794006348e+00 +1.494099998474121e+01
+7.966000080108643e+00 +1.496100044250488e+01
+7.933000087738037e+00 +1.501200008392334e+01
+7.874000072479248e+00 +1.495800018310547e+01
+7.822000026702881e+00 +1.497299957275391e+01
+7.750999927520752e+00 +1.495199966430664e+01
+7.697000026702881e+00 +1.496199989318848e+01
+7.631000041961670e+00 +1.494900035858154e+01
+7.578999996185303e+00 +1.496399974822998e+01
+7.577000141143799e+00 +1.507699966430664e+01
+7.499000072479248e+00 +1.497900009155273e+01
+7.435999870300293e+00 +1.497299957275391e+01
+7.397999763488770e+00 +1.501399993896484e+01
+7.282999992370605e+00 +1.489900016784668e+01
+7.255000114440918e+00 +1.496100044250488e+01
+7.190000057220459e+00 +1.494600009918213e+01
+7.139999866485596e+00 +1.490200042724609e+01
+7.126999855041504e+00 +1.499400043487549e+01
+7.144999980926514e+00 +1.515600013732910e+01
+2.275000095367432e+00 +4.907000064849854e+00
+2.252000093460083e+00 +4.897999763488770e+00
+2.234999895095825e+00 +4.901000022888184e+00
+2.262000083923340e+00 +4.979000091552734e+00
+2.316999912261963e+00 +5.184000015258789e+00
+2.319999933242798e+00 +5.235000133514404e+00
+2.316999912261963e+00 +5.271999835968018e+00
+2.323999881744385e+00 +5.334000110626221e+00
+2.312999963760376e+00 +5.354000091552734e+00
+2.326999902725220e+00 +5.408999919891357e+00
+2.323999881744385e+00 +5.448999881744385e+00
+2.319999933242798e+00 +5.486000061035156e+00
+2.322000026702881e+00 +5.539000034332275e+00
+2.315999984741211e+00 +5.573999881744385e+00
+2.316999912261963e+00 +5.625999927520752e+00
+2.332999944686890e+00 +5.688000202178955e+00
+2.325000047683716e+00 +5.719999790191650e+00
+2.326999902725220e+00 +5.776999950408936e+00
+2.328000068664551e+00 +5.829999923706055e+00
+2.319999933242798e+00 +5.863999843597412e+00
+2.319999933242798e+00 +5.919000148773193e+00
+2.325000047683716e+00 +5.986000061035156e+00
+2.319000005722046e+00 +5.997000217437744e+00
+2.296000003814697e+00 +5.993000030517578e+00
+2.289999961853027e+00 +6.035999774932861e+00
+2.273999929428101e+00 +6.050000190734863e+00
+2.269000053405762e+00 +6.092999935150146e+00
+5.559999942779541e+00 +1.496899986267090e+01
+5.510000228881836e+00 +1.490499973297119e+01
+5.480000019073486e+00 +1.496899986267090e+01
+5.460000038146973e+00 +1.506099987030029e+01
+5.408999919891357e+00 +1.506700038909912e+01
+5.346000194549561e+00 +1.503999996185303e+01
+5.316999912261963e+00 +1.510799980163574e+01
+5.228000164031982e+00 +1.500800037384033e+01
+5.241000175476074e+00 +1.511999988555908e+01
+5.182000160217285e+00 +1.510400009155273e+01
+5.126999855041504e+00 +1.509700012207031e+01
+5.080999851226807e+00 +1.511699962615967e+01
+5.039000034332275e+00 +1.514999961853027e+01
+4.989999771118164e+00 +1.516199970245361e+01
+2.338999986648560e+00 +7.190000057220459e+00
+2.318000078201294e+00 +7.201000213623047e+00
+2.295000076293945e+00 +7.208000183105469e+00
+2.278000116348267e+00 +7.231999874114990e+00
+2.263000011444092e+00 +7.263999938964844e+00
+2.246999979019165e+00 +7.291999816894531e+00
+3.292999982833862e+00 +1.082699966430664e+01
+2.150000095367432e+00 +7.261000156402588e+00
+2.117000102996826e+00 +7.232999801635742e+00
+2.099999904632568e+00 +7.261000156402588e+00
+2.068000078201294e+00 +7.235000133514404e+00
+2.062999963760376e+00 +7.258999824523926e+00
+2.033999919891357e+00 +7.244999885559082e+00
+2.017999887466431e+00 +7.274000167846680e+00
+1.985999941825867e+00 +7.248000144958496e+00
+1.967000007629395e+00 +7.267000198364258e+00
+1.949000000953674e+00 +7.293000221252441e+00
+4.027999877929688e+00 +1.515200042724609e+01
+3.977999925613403e+00 +1.506200027465820e+01
+3.937999963760376e+00 +1.510000038146973e+01
+3.895999908447266e+00 +1.513500022888184e+01
+3.861999988555908e+00 +1.520199966430664e+01
+1.805999994277954e+00 +7.256999969482422e+00
+1.779999971389771e+00 +7.250999927520752e+00
+1.763000011444092e+00 +7.232999801635742e+00
+1.741999983787537e+00 +7.243999958038330e+00
+1.715000033378601e+00 +7.231999874114990e+00
+1.697000026702881e+00 +7.256999969482422e+00
+1.669999957084656e+00 +7.244999885559082e+00
+1.644999980926514e+00 +7.239999771118164e+00
+3.417999982833862e+00 +1.524600028991699e+01
+1.626999974250793e+00 +7.264999866485596e+00
+3.385999917984009e+00 +1.532699966430664e+01
+1.011999964714050e+00 +4.879000186920166e+00
+9.940000176429749e-01 +4.873000144958496e+00
+9.900000095367432e-01 +4.892000198364258e+00
+9.670000076293945e-01 +4.855999946594238e+00
+9.549999833106995e-01 +4.876999855041504e+00
+9.430000185966492e-01 +4.894999980926514e+00
+9.330000281333923e-01 +4.926000118255615e+00
+9.200000166893005e-01 +4.941999912261963e+00
+9.250000119209290e-01 +5.012000083923340e+00
+9.229999780654907e-01 +5.085999965667725e+00
+9.200000166893005e-01 +5.159999847412109e+00
+9.129999876022339e-01 +5.217000007629395e+00
+9.100000262260437e-01 +5.293000221252441e+00
+9.020000100135803e-01 +5.344999790191650e+00
+8.949999809265137e-01 +5.407000064849854e+00
+8.980000019073486e-01 +5.473000049591064e+00
+8.920000195503235e-01 +5.545000076293945e+00
+8.930000066757202e-01 +5.659999847412109e+00
+8.799999952316284e-01 +5.695000171661377e+00
+8.709999918937683e-01 +5.758999824523926e+00
+8.759999871253967e-01 +5.907999992370605e+00
+8.619999885559082e-01 +5.941999912261963e+00
+8.590000271797180e-01 +5.988999843597412e+00
+2.348000049591064e+00 +1.757999992370605e+01
+2.428999900817871e+00 +1.884700012207031e+01
+2.365999937057495e+00 +1.882900047302246e+01
+2.303999900817871e+00 +1.881100082397461e+01
+8.410000205039978e-01 +7.188000202178955e+00
+8.220000267028809e-01 +7.216000080108643e+00
+2.088999986648560e+00 +1.876899909973145e+01
+8.090000152587891e-01 +7.302000045776367e+00
+2.028000116348267e+00 +1.875799942016602e+01
+1.967000007629395e+00 +1.873999977111816e+01
+1.544999957084656e+00 +1.570899963378906e+01
+1.485000014305115e+00 +1.560400009155273e+01
+1.419000029563904e+00 +1.543000030517578e+01
+1.406999945640564e+00 +1.556900024414062e+01
+1.365000009536743e+00 +1.564299964904785e+01
+1.800999999046326e+00 +2.130299949645996e+01
+1.731999993324280e+00 +2.128499984741211e+01
+1.506000041961670e+00 +1.928599929809570e+01
+1.416000008583069e+00 +1.890999984741211e+01
+1.381999969482422e+00 +1.885700035095215e+01
+1.095999956130981e+00 +1.568599987030029e+01
+1.046000003814697e+00 +1.567599964141846e+01
+1.200000047683716e+00 +1.880100059509277e+01
+9.449999928474426e-01 +1.564400005340576e+01
+1.082000017166138e+00 +1.880599975585938e+01
+1.052000045776367e+00 +1.933799934387207e+01
+1.031999945640564e+00 +1.953300094604492e+01
+9.739999771118164e-01 +1.959099960327148e+01
+9.210000038146973e-01 +1.977700042724609e+01
+8.579999804496765e-01 +1.977599906921387e+01
+8.709999918937683e-01 +2.157099914550781e+01
+8.009999990463257e-01 +2.153199958801270e+01
+7.649999856948853e-01 +2.145899963378906e+01
+6.959999799728394e-01 +2.140600013732910e+01
+5.450000166893005e-01 +1.869000053405762e+01
+4.869999885559082e-01 +1.869700050354004e+01
+4.280000030994415e-01 +1.871500015258789e+01
+3.700000047683716e-01 +1.871199989318848e+01
+3.129999935626984e-01 +1.883099937438965e+01
+2.630000114440918e-01 +1.758300018310547e+01
+2.220000028610229e-01 +1.870599937438965e+01
+1.630000025033951e-01 +1.867700004577637e+01
+1.040000021457672e-01 +1.864100074768066e+01
+4.600000008940697e-02 +1.871400070190430e+01
-1.300000026822090e-02 +1.872200012207031e+01
-4.199999943375587e-02 +1.871800041198730e+01
-1.010000035166740e-01 +1.871899986267090e+01
-1.599999964237213e-01 +1.872299957275391e+01
-2.189999967813492e-01 +1.872800064086914e+01
-2.770000100135803e-01 +1.871800041198730e+01
-3.359999954700470e-01 +1.872500038146973e+01
-3.950000107288361e-01 +1.871899986267090e+01
-4.239999949932098e-01 +1.872100067138672e+01
-4.830000102519989e-01 +1.872699928283691e+01
-5.419999957084656e-01 +1.871599960327148e+01
-6.010000109672546e-01 +1.871199989318848e+01
-6.600000262260437e-01 +1.871800041198730e+01
-7.189999818801880e-01 +1.871599960327148e+01
-7.480000257492065e-01 +1.872100067138672e+01
-8.069999814033508e-01 +1.871999931335449e+01
-8.659999966621399e-01 +1.871800041198730e+01
-9.250000119209290e-01 +1.871899986267090e+01
-9.840000271797180e-01 +1.872400093078613e+01
-1.042999982833862e+00 +1.871500015258789e+01
-1.100999951362610e+00 +1.869899940490723e+01
-1.131000041961670e+00 +1.871299934387207e+01
-1.190000057220459e+00 +1.871999931335449e+01
-1.248999953269958e+00 +1.871800041198730e+01
-1.309000015258789e+00 +1.872200012207031e+01
-1.366999983787537e+00 +1.871400070190430e+01
-1.425999999046326e+00 +1.871500015258789e+01
-1.457000017166138e+00 +1.872299957275391e+01
-1.514999985694885e+00 +1.871400070190430e+01
-1.575000047683716e+00 +1.872100067138672e+01
-1.634999990463257e+00 +1.872800064086914e+01
-1.692999958992004e+00 +1.871699905395508e+01
-1.753000020980835e+00 +1.872400093078613e+01
-1.812000036239624e+00 +1.872200012207031e+01
-1.842000007629395e+00 +1.872900009155273e+01
-1.901999950408936e+00 +1.872699928283691e+01
-1.960000038146973e+00 +1.872100067138672e+01
-2.019999980926514e+00 +1.872299957275391e+01
-2.079999923706055e+00 +1.872200012207031e+01
-2.138999938964844e+00 +1.871999931335449e+01
-2.168999910354614e+00 +1.872400093078613e+01
-2.230000019073486e+00 +1.873100090026855e+01
-2.286000013351440e+00 +1.870400047302246e+01
-2.348000049591064e+00 +1.872299957275391e+01
-2.407999992370605e+00 +1.872699928283691e+01
-2.467999935150146e+00 +1.872699928283691e+01
-2.499000072479248e+00 +1.873100090026855e+01
-2.555000066757202e+00 +1.870400047302246e+01
-2.617000102996826e+00 +1.871899986267090e+01
-2.671999931335449e+00 +1.868700027465820e+01
-2.733999967575073e+00 +1.870100021362305e+01
-2.292999982833862e+00 +1.531400012969971e+01
-2.339999914169312e+00 +1.530300045013428e+01
-2.882999897003174e+00 +1.869400024414062e+01
-2.948999881744385e+00 +1.872900009155273e+01
-3.009999990463257e+00 +1.873699951171875e+01
-3.069999933242798e+00 +1.872900009155273e+01
-3.128000020980835e+00 +1.871599960327148e+01
-3.207999944686890e+00 +1.883399963378906e+01
-2.634000062942505e+00 +1.514599990844727e+01
-1.960000038146973e+00 +1.112800025939941e+01
-1.995000004768372e+00 +1.111900043487549e+01
-2.026999950408936e+00 +1.109700012207031e+01
-2.059999942779541e+00 +1.108100032806396e+01
-2.101999998092651e+00 +1.111400032043457e+01
-2.142999887466431e+00 +1.114099979400635e+01
-3.617000102996826e+00 +1.873299980163574e+01
-3.677999973297119e+00 +1.873399925231934e+01
-3.739000082015991e+00 +1.873200035095215e+01
-3.801000118255615e+00 +1.873600006103516e+01
-3.861999988555908e+00 +1.873500061035156e+01
-3.924999952316284e+00 +1.874300003051758e+01
-3.954999923706055e+00 +1.874200057983398e+01
-4.015999794006348e+00 +1.873800086975098e+01
-4.077000141143799e+00 +1.873500061035156e+01
-4.138999938964844e+00 +1.873699951171875e+01
-4.199999809265137e+00 +1.873399925231934e+01
-4.263999938964844e+00 +1.874200057983398e+01
-4.322999954223633e+00 +1.872900009155273e+01
-4.350999832153320e+00 +1.871800041198730e+01
-3.612999916076660e+00 +1.530399990081787e+01
-4.478000164031982e+00 +1.872900009155273e+01
-4.543000221252441e+00 +1.873999977111816e+01
-4.605999946594238e+00 +1.874500083923340e+01
-4.665999889373779e+00 +1.873299980163574e+01
-4.729000091552734e+00 +1.873500061035156e+01
-4.754000186920166e+00 +1.870899963378906e+01
-3.983999967575073e+00 +1.545899963378906e+01
-4.880000114440918e+00 +1.871299934387207e+01
-4.098000049591064e+00 +1.549600028991699e+01
-5.011000156402588e+00 +1.873200035095215e+01
-5.065999984741211e+00 +1.870299911499023e+01
-5.109000205993652e+00 +1.874500083923340e+01
-5.169000148773193e+00 +1.873299980163574e+01
-5.232999801635742e+00 +1.873600006103516e+01
-5.288000106811523e+00 +1.870599937438965e+01
-4.390999794006348e+00 +1.532999992370605e+01
-5.421999931335449e+00 +1.872800064086914e+01
-5.488999843597412e+00 +1.873900032043457e+01
-5.519999980926514e+00 +1.873699951171875e+01
-5.585999965667725e+00 +1.874399948120117e+01
-5.651000022888184e+00 +1.874600028991699e+01
-5.710999965667725e+00 +1.873200035095215e+01
-5.776999950408936e+00 +1.873800086975098e+01
-5.840000152587891e+00 +1.873299980163574e+01
-5.874000072479248e+00 +1.873900032043457e+01
-5.940999984741211e+00 +1.874600028991699e+01
-6.004000186920166e+00 +1.873999977111816e+01
-6.068999767303467e+00 +1.873999977111816e+01
-6.135000228881836e+00 +1.874200057983398e+01
-6.197000026702881e+00 +1.873200035095215e+01
-6.263999938964844e+00 +1.873900032043457e+01
-6.296000003814697e+00 +1.873500061035156e+01
-6.362999916076660e+00 +1.873999977111816e+01
-6.427000045776367e+00 +1.873500061035156e+01
-6.493000030517578e+00 +1.873500061035156e+01
-6.558000087738037e+00 +1.873200035095215e+01
-6.619999885559082e+00 +1.872200012207031e+01
-6.653999805450439e+00 +1.872500038146973e+01
-6.721000194549561e+00 +1.872699928283691e+01
-6.778999805450439e+00 +1.870199966430664e+01
-6.864999771118164e+00 +1.875499916076660e+01
-7.191999912261963e+00 +1.946100044250488e+01
-7.260000228881836e+00 +1.945899963378906e+01
-7.333000183105469e+00 +1.946800041198730e+01
-7.369999885559082e+00 +1.947200012207031e+01
-7.427000045776367e+00 +1.943899917602539e+01
-7.498000144958496e+00 +1.944199943542480e+01
-7.572000026702881e+00 +1.945000076293945e+01
-7.645999908447266e+00 +1.945899963378906e+01
-7.718999862670898e+00 +1.946699905395508e+01
-7.756999969482422e+00 +1.947100067138672e+01
-7.827000141143799e+00 +1.947100067138672e+01
-7.905000209808350e+00 +1.948699951171875e+01
-7.965000152587891e+00 +1.945800018310547e+01
-8.020000457763672e+00 +1.942000007629395e+01
-8.095999717712402e+00 +1.943000030517578e+01
-8.109999656677246e+00 +1.929199981689453e+01
-8.088000297546387e+00 +1.915600013732910e+01
-8.086999893188477e+00 +1.898500061035156e+01
-8.095000267028809e+00 +1.884000015258789e+01
-8.121999740600586e+00 +1.873999977111816e+01
-8.190999984741211e+00 +1.873800086975098e+01
-8.253000259399414e+00 +1.871899986267090e+01
-6.265999794006348e+00 +1.413599967956543e+01
-6.301000118255615e+00 +1.409599971771240e+01
-6.335999965667725e+00 +1.405500030517578e+01
-6.388000011444092e+00 +1.405300045013428e+01
-6.432000160217285e+00 +1.403299999237061e+01
-6.500000000000000e+00 +1.406299972534180e+01
-9.043999671936035e+00 +1.943099975585938e+01
-9.085000038146973e+00 +1.944099998474121e+01
-9.161999702453613e+00 +1.944499969482422e+01
-9.239000320434570e+00 +1.945000076293945e+01
-9.305000305175781e+00 +1.943199920654297e+01
-9.380000114440918e+00 +1.943099975585938e+01
-9.465000152587891e+00 +1.945199966430664e+01
-9.529999732971191e+00 +1.942900085449219e+01
-9.571999549865723e+00 +1.943799972534180e+01
-9.633000373840332e+00 +1.940699958801270e+01
-9.640000343322754e+00 +1.926799964904785e+01
-9.647999763488770e+00 +1.913400077819824e+01
-9.647000312805176e+00 +1.898200035095215e+01
-9.654000282287598e+00 +1.885099983215332e+01
-9.642999649047852e+00 +1.875499916076660e+01
-9.711000442504883e+00 +1.874300003051758e+01
-9.786999702453613e+00 +1.874399948120117e+01
-9.859000205993652e+00 +1.873999977111816e+01
-9.918000221252441e+00 +1.870899963378906e+01
-1.000000000000000e+01 +1.872200012207031e+01
-1.014200019836426e+01 +1.891600036621094e+01
-1.021899986267090e+01 +1.891699981689453e+01
-1.029100036621094e+01 +1.890800094604492e+01
-1.036600017547607e+01 +1.890299987792969e+01
-1.044600009918213e+01 +1.890900039672852e+01
-1.051799964904785e+01 +1.889900016784668e+01
-1.058899974822998e+01 +1.888699913024902e+01
-1.063700008392334e+01 +1.890299987792969e+01
-1.071199989318848e+01 +1.889699935913086e+01
-1.078600025177002e+01 +1.888800048828125e+01
-1.085999965667725e+01 +1.887999916076660e+01
-1.094499969482422e+01 +1.889100074768066e+01
-1.102299976348877e+01 +1.888899993896484e+01
-1.109200000762939e+01 +1.887000083923340e+01
-1.114500045776367e+01 +1.889200019836426e+01
-1.121399974822998e+01 +1.887400054931641e+01
-1.128699970245361e+01 +1.886100006103516e+01
-1.136999988555908e+01 +1.886499977111816e+01
-1.144299983978271e+01 +1.885300064086914e+01
-1.152400016784668e+01 +1.885300064086914e+01
-1.157699966430664e+01 +1.887199974060059e+01
-1.166300010681152e+01 +1.887999916076660e+01
-1.173999977111816e+01 +1.887000083923340e+01
-1.180599975585938e+01 +1.884499931335449e+01
-1.188700008392334e+01 +1.884199905395508e+01
-1.196800041198730e+01 +1.884000015258789e+01
-1.202000045776367e+01 +1.885700035095215e+01
-1.210299968719482e+01 +1.885600090026855e+01
-1.218099975585938e+01 +1.884600067138672e+01
-1.227499961853027e+01 +1.886100006103516e+01
-1.235200023651123e+01 +1.885099983215332e+01
-1.243400001525879e+01 +1.871800041198730e+01
-1.250199985504150e+01 +1.875699996948242e+01
-1.258699989318848e+01 +1.875600051879883e+01
-1.267700004577637e+01 +1.876300048828125e+01
-1.275399971008301e+01 +1.874900054931641e+01
-1.284200000762939e+01 +1.875200080871582e+01
-1.292599964141846e+01 +1.874799919128418e+01
-1.298799991607666e+01 +1.871199989318848e+01
-6.975999832153320e+00 +9.996000289916992e+00
-7.000000000000000e+00 +9.963000297546387e+00
-7.013999938964844e+00 +9.916000366210938e+00
-7.068999767303467e+00 +9.928000450134277e+00
-1.341499996185303e+01 +1.875600051879883e+01
-1.349300003051758e+01 +1.874099922180176e+01
-1.355300045013428e+01 +1.876199913024902e+01
-1.364799976348877e+01 +1.876899909973145e+01
-1.373099994659424e+01 +1.875900077819824e+01
-1.381799983978271e+01 +1.875399971008301e+01
-1.391399955749512e+01 +1.876000022888184e+01
-1.399100017547607e+01 +1.874099922180176e+01
-1.408899974822998e+01 +1.874900054931641e+01
-1.415400028228760e+01 +1.877499961853027e+01
-1.422999954223633e+01 +1.875300025939941e+01
-1.432900047302246e+01 +1.876000022888184e+01
-1.440900039672852e+01 +1.874200057983398e+01
-1.450399971008301e+01 +1.874399948120117e+01
-1.459599971771240e+01 +1.874099922180176e+01
-1.466699981689453e+01 +1.877199935913086e+01
-1.474800014495850e+01 +1.875399971008301e+01
-1.484799957275391e+01 +1.875900077819824e+01
-1.493700027465820e+01 +1.875000000000000e+01
-1.503400039672852e+01 +1.875200080871582e+01
-1.512199974060059e+01 +1.873999977111816e+01
-1.519099998474121e+01 +1.876600074768066e+01
-1.528199958801270e+01 +1.875699996948242e+01
-1.538099956512451e+01 +1.875799942016602e+01
-1.547900009155273e+01 +1.875799942016602e+01
-1.557400035858154e+01 +1.875200080871582e+01
-1.567500019073486e+01 +1.875399971008301e+01
-1.576299953460693e+01 +1.873999977111816e+01
-1.583699989318848e+01 +1.876700019836426e+01
-1.592899990081787e+01 +1.875699996948242e+01
-1.603599929809570e+01 +1.876300048828125e+01
-1.612599945068359e+01 +1.874900054931641e+01
-1.623299980163574e+01 +1.875399971008301e+01
-1.632699966430664e+01 +1.874300003051758e+01
-1.635300064086914e+01 +1.865399932861328e+01
-1.650200080871582e+01 +1.876499938964844e+01
-1.660799980163574e+01 +1.876600074768066e+01
-1.669599914550781e+01 +1.874600028991699e+01
-1.681599998474121e+01 +1.876199913024902e+01
-1.687899971008301e+01 +1.871400070190430e+01
-1.696999931335449e+01 +1.869599914550781e+01
-1.708499908447266e+01 +1.876399993896484e+01
-1.719599914550781e+01 +1.876799964904785e+01
-1.729199981689453e+01 +1.875399971008301e+01
-1.740900039672852e+01 +1.876199913024902e+01
-1.750000000000000e+01 +1.874300003051758e+01
-1.762299919128418e+01 +1.875600051879883e+01
-1.771699905395508e+01 +1.873699951171875e+01
-1.064500045776367e+01 +1.120699977874756e+01
-1.065600013732910e+01 +1.114900016784668e+01
-1.069600009918213e+01 +1.111999988555908e+01
-1.071700000762939e+01 +1.107199954986572e+01
-1.080099964141846e+01 +1.109000015258789e+01
-1.833799934387207e+01 +1.873500061035156e+01
-1.842200088500977e+01 +1.876199913024902e+01
-1.853300094604492e+01 +1.875699996948242e+01
-1.865099906921387e+01 +1.875799942016602e+01
-1.875499916076660e+01 +1.874500083923340e+01
-1.887100028991699e+01 +1.874300003051758e+01
-1.897900009155273e+01 +1.873200035095215e+01
-1.910600090026855e+01 +1.873900032043457e+01
-1.918899917602539e+01 +1.876199913024902e+01
-1.930500030517578e+01 +1.875799942016602e+01
-1.943000030517578e+01 +1.876099967956543e+01
-1.952899932861328e+01 +1.873800086975098e+01
-1.964900016784668e+01 +1.873500061035156e+01
-1.976700019836426e+01 +1.872999954223633e+01
-1.985899925231934e+01 +1.875799942016602e+01
-1.998299980163574e+01 +1.875699996948242e+01
-2.009900093078613e+01 +1.874699974060059e+01
-2.023100090026855e+01 +1.875200080871582e+01
-2.034300041198730e+01 +1.873699951171875e+01
-2.047699928283691e+01 +1.874200057983398e+01
-2.059000015258789e+01 +1.872699928283691e+01
-2.069000053405762e+01 +1.875900077819824e+01
-2.081299972534180e+01 +1.875200080871582e+01
-2.093700027465820e+01 +1.874500083923340e+01
-2.106800079345703e+01 +1.874300003051758e+01
-2.119799995422363e+01 +1.873999977111816e+01
-2.132399940490723e+01 +1.873299980163574e+01
-2.142099952697754e+01 +1.875900077819824e+01
-2.155599975585938e+01 +1.875699996948242e+01
-2.167799949645996e+01 +1.874399948120117e+01
-2.174699974060059e+01 +1.868499946594238e+01
-2.225099945068359e+01 +1.899699974060059e+01
-2.240500068664551e+01 +1.900699996948242e+01
-2.251600074768066e+01 +1.898100090026855e+01
-2.263899993896484e+01 +1.902400016784668e+01
-2.277199935913086e+01 +1.901399993896484e+01
-2.292300033569336e+01 +1.901799964904785e+01
-2.306500053405762e+01 +1.901399993896484e+01
-2.318400001525879e+01 +1.898999977111816e+01
-2.334099960327148e+01 +1.899699974060059e+01
-2.343899917602539e+01 +1.901499938964844e+01
-2.356800079345703e+01 +1.899799919128418e+01
-2.371800041198730e+01 +1.899699974060059e+01
-2.386100006103516e+01 +1.898800086975098e+01
-2.400600051879883e+01 +1.898100090026855e+01
-2.416300010681152e+01 +1.898200035095215e+01
-2.430599975585938e+01 +1.897100067138672e+01
-2.421299934387207e+01 +1.883699989318848e+01
-2.428000068664551e+01 +1.876700019836426e+01
-2.441500091552734e+01 +1.874900054931641e+01
-2.584399986267090e+01 +1.971999931335449e+01
-2.580999946594238e+01 +1.956599998474121e+01
-2.570899963378906e+01 +1.936199951171875e+01
-2.568300056457520e+01 +1.928000068664551e+01
-2.569099998474121e+01 +1.915900039672852e+01
-2.570800018310547e+01 +1.904599952697754e+01
-2.570800018310547e+01 +1.892200088500977e+01
-2.570400047302246e+01 +1.879500007629395e+01
-2.580699920654297e+01 +1.874600028991699e+01
-2.590900039672852e+01 +1.875799942016602e+01
-2.645400047302246e+01 +1.902700042724609e+01
-2.662899971008301e+01 +1.902599906921387e+01
-2.679000091552734e+01 +1.901399993896484e+01
-2.696800041198730e+01 +1.901399993896484e+01
-2.713899993896484e+01 +1.900699996948242e+01
-2.730699920654297e+01 +1.899699974060059e+01
-2.250099945068359e+01 +1.559599971771240e+01
-2.254800033569336e+01 +1.552400016784668e+01
-2.278400039672852e+01 +1.558199977874756e+01
-1.662500000000000e+01 +1.120800018310547e+01
-1.664699935913086e+01 +1.114700031280518e+01
-1.665099906921387e+01 +1.111200046539307e+01
-1.672400093078613e+01 +1.108500003814697e+01
-2.320700073242188e+01 +1.528899955749512e+01
-2.330500030517578e+01 +1.524899959564209e+01
-2.346199989318848e+01 +1.524600028991699e+01
-2.362999916076660e+01 +1.525100040435791e+01
-2.410199928283691e+01 +1.544900035858154e+01
-2.937800025939941e+01 +1.877199935913086e+01
-2.956299972534180e+01 +1.876000022888184e+01
-2.976199913024902e+01 +1.875600051879883e+01
-2.995999908447266e+01 +1.874900054931641e+01
-3.015999984741211e+01 +1.874300003051758e+01
-3.035300064086914e+01 +1.873100090026855e+01
-3.053800010681152e+01 +1.878000068664551e+01
-3.072699928283691e+01 +1.876300048828125e+01
-3.093600082397461e+01 +1.875699996948242e+01
-3.115200042724609e+01 +1.875499916076660e+01
-2.625300025939941e+01 +1.568900012969971e+01
-2.621699905395508e+01 +1.555500030517578e+01
-2.619000053405762e+01 +1.542800045013428e+01
-2.620999908447266e+01 +1.538500022888184e+01
-2.624600028991699e+01 +1.529500007629395e+01
-2.628400039672852e+01 +1.520699977874756e+01
-2.639900016784668e+01 +1.516300010681152e+01
-2.661499977111816e+01 +1.517599964141846e+01
-2.680200004577637e+01 +1.517099952697754e+01
-2.699799919128418e+01 +1.522700023651123e+01
-2.725600051879883e+01 +1.526000022888184e+01
-2.746500015258789e+01 +1.526399993896484e+01
-2.770100021362305e+01 +1.528199958801270e+01
-2.784199905395508e+01 +1.524499988555908e+01
-2.807600021362305e+01 +1.525899982452393e+01
-2.827199935913086e+01 +1.530799961090088e+01
-2.852199935913086e+01 +1.532900047302246e+01
-2.869700050354004e+01 +1.530700016021729e+01
-2.899500083923340e+01 +1.534899997711182e+01
-2.923100090026855e+01 +1.535700035095215e+01
-2.934799957275391e+01 +1.530099964141846e+01
-2.953599929809570e+01 +1.528100013732910e+01
-2.972500038146973e+01 +1.531999969482422e+01
-2.989399909973145e+01 +1.528899955749512e+01
-3.004000091552734e+01 +1.524499988555908e+01
-1.281799983978271e+01 +6.438000202178955e+00
-1.281499958038330e+01 +6.386000156402588e+00
-1.282600021362305e+01 +6.341000080108643e+00
-1.281099987030029e+01 +6.308000087738037e+00
-3.126600074768066e+01 +1.531599998474121e+01
-3.149200057983398e+01 +1.530399990081787e+01
-3.171599960327148e+01 +1.528999996185303e+01
-3.192099952697754e+01 +1.526599979400635e+01
-1.313000011444092e+01 +6.211999893188477e+00
-1.317300033569336e+01 +6.182000160217285e+00
-1.317599964141846e+01 +6.157999992370605e+00
-1.316800022125244e+01 +6.103000164031982e+00
-1.317599964141846e+01 +6.057000160217285e+00
-1.316800022125244e+01 +6.002999782562256e+00
-1.316300010681152e+01 +5.951000213623047e+00
-1.315400028228760e+01 +5.896999835968018e+00
-1.312399959564209e+01 +5.834000110626221e+00
-1.309399986267090e+01 +5.796000003814697e+00
-1.306000041961670e+01 +5.731999874114990e+00
-1.302299976348877e+01 +5.666999816894531e+00
-1.296000003814697e+01 +5.591000080108643e+00
-1.290400028228760e+01 +5.518000125885010e+00
-1.286900043487549e+01 +5.455999851226807e+00
-1.283800029754639e+01 +5.419000148773193e+00
-1.284300041198730e+01 +5.374000072479248e+00
-1.284399986267090e+01 +5.326000213623047e+00
-1.284599971771240e+01 +5.280000209808350e+00
-1.284899997711182e+01 +5.234000205993652e+00
-1.285099983215332e+01 +5.188000202178955e+00
-1.284000015258789e+01 +5.159999847412109e+00
-1.286800003051758e+01 +5.124000072479248e+00
-1.558199977874756e+01 +6.153999805450439e+00
-1.560099983215332e+01 +6.105000019073486e+00
-1.387800025939941e+01 +5.377999782562256e+00
-1.388899993896484e+01 +5.331999778747559e+00
-1.386600017547607e+01 +5.297999858856201e+00
-1.563799953460693e+01 +5.921999931335449e+00
-1.564099979400635e+01 +5.867000102996826e+00
-1.387600040435791e+01 +5.151999950408936e+00
-1.387100028991699e+01 +5.100999832153320e+00
-1.387800025939941e+01 +5.053999900817871e+00
-1.385999965667725e+01 +4.998000144958496e+00
-1.385499954223633e+01 +4.971000194549561e+00
-1.386299991607666e+01 +4.925000190734863e+00
-1.381200027465820e+01 +4.857999801635742e+00
-1.384000015258789e+01 +4.820000171661377e+00
-1.386100006103516e+01 +4.777999877929688e+00
-1.649200057983398e+01 +5.631999969482422e+00
-1.649300003051758e+01 +5.604000091552734e+00
-5.555899810791016e+01 +1.874699974060059e+01
-1.647699928283691e+01 +5.482999801635742e+00
-1.651700019836426e+01 +5.438000202178955e+00
-1.653400039672852e+01 +5.387000083923340e+00
-1.652599906921387e+01 +5.327000141143799e+00
-1.651199913024902e+01 +5.264999866485596e+00
-1.648999977111816e+01 +5.229000091552734e+00
-1.647900009155273e+01 +5.169000148773193e+00
-2.254000091552734e+01 +6.347000122070312e+00
-2.264299964904785e+01 +6.300000190734863e+00
-2.274300003051758e+01 +6.289000034332275e+00
-2.285499954223633e+01 +6.243000030517578e+00
-2.281100082397461e+01 +6.153999805450439e+00
-2.282699966430664e+01 +6.080999851226807e+00
-2.707799911499023e+01 +6.992000102996826e+00
-2.708300018310547e+01 +6.901999950408936e+00
-2.707299995422363e+01 +6.809000015258789e+00
-2.708699989318848e+01 +6.722000122070312e+00
-2.708499908447266e+01 +6.631000041961670e+00
-2.721299934387207e+01 +6.481999874114990e+00
-2.737899971008301e+01 +6.475999832153320e+00
-2.759199905395508e+01 +6.434999942779541e+00
-2.784700012207031e+01 +6.402999877929688e+00
-2.984900093078613e+01 +6.421999931335449e+00
-2.984700012207031e+01 +6.323999881744385e+00
-2.986300086975098e+01 +6.229000091552734e+00
-2.989800071716309e+01 +6.138000011444092e+00
-2.991699981689453e+01 +6.044000148773193e+00
-2.995599937438965e+01 +5.953999996185303e+00
-3.004899978637695e+01 +5.923999786376953e+00
-3.020299911499023e+01 +5.855999946594238e+00
-3.593600082397461e+01 +6.737999916076660e+00
-3.592699813842773e+01 +6.619999885559082e+00
-3.593000030517578e+01 +6.504000186920166e+00
-3.591899871826172e+01 +6.442999839782715e+00
-3.591699981689453e+01 +6.327000141143799e+00
-3.592300033569336e+01 +6.210999965667725e+00
-3.591299819946289e+01 +6.093999862670898e+00
-3.575400161743164e+01 +5.951000213623047e+00
-3.590900039672852e+01 +5.861000061035156e+00
-3.590299987792969e+01 +5.052000045776367e+00
-3.595800018310547e+01 +4.945000171661377e+00
-4.683700180053711e+01 +5.849999904632568e+00
-4.684799957275391e+01 +5.702000141143799e+00
-4.683499908447266e+01 +5.625999927520752e+00
-4.683599853515625e+01 +5.477000236511230e+00
-4.685300064086914e+01 +5.328999996185303e+00
-4.684999847412109e+01 +5.179999828338623e+00
-4.685200119018555e+01 +5.031000137329102e+00
-4.684400177001953e+01 +4.881999969482422e+00
-4.684700012207031e+01 +4.808000087738037e+00
-4.685800170898438e+01 +4.659999847412109e+00
-4.671400070190430e+01 +4.497000217437744e+00
-4.701200103759766e+01 +4.376999855041504e+00
-4.739599990844727e+01 +4.263000011444092e+00
-6.601200103759766e+01 -3.924000024795532e+00
-6.188399887084961e+01 -3.875000000000000e+00
-5.710400009155273e+01 -3.757999897003174e+00
-5.420500183105469e+01 -3.654000043869019e+00
-5.354399871826172e+01 -3.779000043869019e+00
-5.278599929809570e+01 -3.891999959945679e+00
-5.273799896240234e+01 -4.054999828338623e+00
-5.221500015258789e+01 -4.181000232696533e+00
-5.049499893188477e+01 -4.203000068664551e+00
-5.219100189208984e+01 -4.426000118255615e+00
-4.721500015258789e+01 -4.156000137329102e+00
-4.580599975585938e+01 -4.177999973297119e+00
-4.315900039672852e+01 -4.074999809265137e+00
-4.272900009155273e+01 -4.170000076293945e+00
-4.260200119018555e+01 -4.293000221252441e+00
-4.261800003051758e+01 -4.429999828338623e+00
-3.951100158691406e+01 -4.171000003814697e+00
-3.882600021362305e+01 -4.223000049591064e+00
-3.781399917602539e+01 -4.234000205993652e+00
-4.049599838256836e+01 -4.660999774932861e+00
-3.583399963378906e+01 -4.242000102996826e+00
-4.036899948120117e+01 -4.903999805450439e+00
-4.033000183105469e+01 -4.962999820709229e+00
-3.188999938964844e+01 -4.032000064849854e+00
-3.188800048828125e+01 -4.132999897003174e+00
-3.155299949645996e+01 -4.190999984741211e+00
-3.112599945068359e+01 -4.234000205993652e+00
-3.179400062561035e+01 -4.426000118255615e+00
-2.922200012207031e+01 -4.164000034332275e+00
-2.869300079345703e+01 -4.135000228881836e+00
-2.851000022888184e+01 -4.199999809265137e+00
-2.692399978637695e+01 -4.053999900817871e+00
-2.706900024414062e+01 -4.163000106811523e+00
-2.704800033569336e+01 -4.247000217437744e+00
-2.689599990844727e+01 -4.309999942779541e+00
-2.650799942016602e+01 -4.290999889373779e+00
-2.661300086975098e+01 -4.394000053405762e+00
-2.495599937438965e+01 -4.202000141143799e+00
-2.498999977111816e+01 -4.289000034332275e+00
-2.492099952697754e+01 -4.356999874114990e+00
-2.483399963378906e+01 -4.422999858856201e+00
-2.476899909973145e+01 -4.492000102996826e+00
-2.460700035095215e+01 -4.501999855041504e+00
-2.441600036621094e+01 -4.546999931335449e+00
-2.385000038146973e+01 -4.519999980926514e+00
-2.250499916076660e+01 -4.340000152587891e+00
-2.221999931335449e+01 -4.356999874114990e+00
-2.370400047302246e+01 -4.723999977111816e+00
-2.392799949645996e+01 -4.807000160217285e+00
-2.374200057983398e+01 -4.848000049591064e+00
-2.389500045776367e+01 -4.956999778747559e+00
-2.393000030517578e+01 -5.043000221252441e+00
-2.385799980163574e+01 -5.105999946594238e+00
-2.390399932861328e+01 -5.193999767303467e+00
-2.389100074768066e+01 -5.269999980926514e+00
-2.399799919128418e+01 -5.333000183105469e+00
-2.386599922180176e+01 -5.382999897003174e+00
-2.381999969482422e+01 -5.451000213623047e+00
-2.377400016784668e+01 -5.519000053405762e+00
-2.344499969482422e+01 -5.520999908447266e+00
-2.304999923706055e+01 -5.505000114440918e+00
-2.288999938964844e+01 -5.505000114440918e+00
-2.284199905395508e+01 -5.568999767303467e+00
-2.287500000000000e+01 -5.652999877929688e+00
-2.281399917602539e+01 -5.715000152587891e+00
-2.320700073242188e+01 -5.889999866485596e+00
-2.280500030517578e+01 -5.864999771118164e+00
-2.294300079345703e+01 -5.977000236511230e+00
-2.293000030517578e+01 -6.012000083923340e+00
-2.292399978637695e+01 -6.087999820709229e+00
-2.288699913024902e+01 -6.155000209808350e+00
-2.283300018310547e+01 -6.217000007629395e+00
-2.290399932861328e+01 -6.314000129699707e+00
-2.284399986267090e+01 -6.375000000000000e+00
-3.062700080871582e+01 -8.588999748229980e+00
-3.063999938964844e+01 -8.696999549865723e+00
-3.067200088500977e+01 -8.810000419616699e+00
-2.740299987792969e+01 -7.967000007629395e+00
-2.298900032043457e+01 -6.767000198364258e+00
-2.303899955749512e+01 -6.860000133514404e+00
-2.304299926757812e+01 -6.901000022888184e+00
-2.710000038146973e+01 -8.203000068664551e+00
-2.271299934387207e+01 -6.958000183105469e+00
-2.270199966430664e+01 -7.032999992370605e+00
-3.060899925231934e+01 -9.578000068664551e+00
-3.053499984741211e+01 -9.659999847412109e+00
-2.954500007629395e+01 -9.449999809265137e+00
-2.958499908447266e+01 -9.513999938964844e+00
-2.953199958801270e+01 -9.600000381469727e+00
-2.688699913024902e+01 -8.836000442504883e+00
-2.663400077819824e+01 -8.845999717712402e+00
-2.318000030517578e+01 -7.782999992370605e+00
-2.315699958801270e+01 -7.855999946594238e+00
-2.307900047302246e+01 -7.869999885559082e+00
-2.302599906921387e+01 -7.933000087738037e+00
-2.295499992370605e+01 -7.989999771118164e+00
-2.288500022888184e+01 -8.045999526977539e+00
-2.269400024414062e+01 -8.059000015258789e+00
-2.267799949645996e+01 -8.133999824523926e+00
-2.264299964904785e+01 -8.201000213623047e+00
-2.247200012207031e+01 -8.180000305175781e+00
-2.285000038146973e+01 -8.397999763488770e+00
-2.270299911499023e+01 -8.425000190734863e+00
-2.259000015258789e+01 -8.465000152587891e+00
-2.247800064086914e+01 -8.503000259399414e+00
-2.256699943542480e+01 -8.618000030517578e+00
-2.242799949645996e+01 -8.604999542236328e+00
-2.248299980163574e+01 -8.706999778747559e+00
-2.261000061035156e+01 -8.838000297546387e+00
-2.260400009155273e+01 -8.918000221252441e+00
-2.261300086975098e+01 -9.003999710083008e+00
-2.269599914550781e+01 -9.119000434875488e+00
-2.258699989318848e+01 -9.116999626159668e+00
-2.252499961853027e+01 -9.173999786376953e+00
-2.255200004577637e+01 -9.267999649047852e+00
-2.253400039672852e+01 -9.343000411987305e+00
-2.273299980163574e+01 -9.508999824523926e+00
-1.819099998474121e+01 -7.682000160217285e+00
-1.816099929809570e+01 -7.736999988555908e+00
-2.243300056457520e+01 -9.592000007629395e+00
-2.246400070190430e+01 -9.687999725341797e+00
-2.289100074768066e+01 -9.958000183105469e+00
-2.290800094604492e+01 -1.005000019073486e+01
-2.275200080871582e+01 -1.006700038909912e+01
-2.299200057983398e+01 -1.026000022888184e+01
-2.287500000000000e+01 -1.025100040435791e+01
-2.343300056457520e+01 -1.058899974822998e+01
-2.340200042724609e+01 -1.066300010681152e+01
-2.343700027465820e+01 -1.076799964904785e+01
-2.359499931335449e+01 -1.093099975585938e+01
-2.347900009155273e+01 -1.096700000762939e+01
-2.356399917602539e+01 -1.109700012207031e+01
-2.142499923706055e+01 -1.013300037384033e+01
-2.349200057983398e+01 -1.119799995422363e+01
-2.073100090026855e+01 -9.965000152587891e+00
-2.038999938964844e+01 -9.880999565124512e+00
-2.047200012207031e+01 -1.000000000000000e+01
-2.040299987792969e+01 -1.004599952697754e+01
-2.052099990844727e+01 -1.014400005340576e+01
-1.912899971008301e+01 -9.532999992370605e+00
-2.044599914550781e+01 -1.026700019836426e+01
-1.939399909973145e+01 -9.817000389099121e+00
-1.929899978637695e+01 -9.845000267028809e+00
-1.928400039672852e+01 -9.913999557495117e+00
-1.954899978637695e+01 -1.012699985504150e+01
-2.355699920654297e+01 -1.224499988555908e+01
-1.918600082397461e+01 -1.005500030517578e+01
-1.914900016784668e+01 -1.011200046539307e+01
-1.923100090026855e+01 -1.023299980163574e+01
-1.934199905395508e+01 -1.036999988555908e+01
-1.962899971008301e+01 -1.060299968719482e+01
-1.809199905395508e+01 -9.812000274658203e+00
-1.777400016784668e+01 -9.711999893188477e+00
-1.799900054931641e+01 -9.907999992370605e+00
-1.755500030517578e+01 -9.736000061035156e+00
-1.754400062561035e+01 -9.802000045776367e+00
-1.761499977111816e+01 -9.914999961853027e+00
-1.795000076293945e+01 -1.017700004577637e+01
-1.933200073242188e+01 -1.099800014495850e+01
-1.780200004577637e+01 -1.020499992370605e+01
-1.898399925231934e+01 -1.095899963378906e+01
-1.769799995422363e+01 -1.029300022125244e+01
-1.811599922180176e+01 -1.061200046539307e+01
-1.763199996948242e+01 -1.040299987792969e+01
-1.740999984741211e+01 -1.031000041961670e+01
-1.746699905395508e+01 -1.041800022125244e+01
-2.391500091552734e+01 -1.435400009155273e+01
-2.397299957275391e+01 -1.449100017547607e+01
-1.659600067138672e+01 -1.011299991607666e+01
-1.668700027465820e+01 -1.023999977111816e+01
-1.652000045776367e+01 -1.017300033569336e+01
-2.389399909973145e+01 -1.480399990081787e+01
-1.657200050354004e+01 -1.035000038146973e+01
-2.400000000000000e+01 -1.507900047302246e+01
-1.194400024414062e+01 -7.572000026702881e+00
-1.178999996185303e+01 -7.526999950408936e+00
-1.175599956512451e+01 -7.558000087738037e+00
-1.175100040435791e+01 -7.580999851226807e+00
-1.168900012969971e+01 -7.592999935150146e+00
-1.165299987792969e+01 -7.622000217437744e+00
-1.160599994659424e+01 -7.643000125885010e+00
-1.159799957275391e+01 -7.690000057220459e+00
-2.414900016784668e+01 -1.608799934387207e+01
-2.416600036621094e+01 -1.615299987792969e+01
-2.422299957275391e+01 -1.630200004577637e+01
-2.435499954223633e+01 -1.650200080871582e+01
-2.437199974060059e+01 -1.662500000000000e+01
-2.431299972534180e+01 -1.669700050354004e+01
-2.434300041198730e+01 -1.683099937438965e+01
-2.435400009155273e+01 -1.695100021362305e+01
-2.439500045776367e+01 -1.703599929809570e+01
-2.437400054931641e+01 -1.713599967956543e+01
-2.438699913024902e+01 -1.726000022888184e+01
-2.442000007629395e+01 -1.739900016784668e+01
-2.444499969482422e+01 -1.753199958801270e+01
-2.428800010681152e+01 -1.753499984741211e+01
-2.416799926757812e+01 -1.750699996948242e+01
-2.413699913024902e+01 -1.760000038146973e+01
-2.431500053405762e+01 -1.784700012207031e+01
-2.427000045776367e+01 -1.793199920654297e+01
-2.363500022888184e+01 -1.757799911499023e+01
-2.364200019836426e+01 -1.769899940490723e+01
-2.431399917602539e+01 -1.826099967956543e+01
-2.398600006103516e+01 -1.813299942016602e+01
-2.395400047302246e+01 -1.822699928283691e+01
-1.855400085449219e+01 -1.421800041198730e+01
-7.758999824523926e+00 -6.004000186920166e+00
-7.690999984741211e+00 -5.989999771118164e+00
-7.762000083923340e+00 -6.084000110626221e+00
-7.625000000000000e+00 -5.997000217437744e+00
-7.616000175476074e+00 -6.027999877929688e+00
-7.561999797821045e+00 -6.024000167846680e+00
-8.055999755859375e+00 -6.456999778747559e+00
-7.959000110626221e+00 -6.421000003814697e+00
-7.590000152587891e+00 -6.164999961853027e+00
-7.531000137329102e+00 -6.136000156402588e+00
-7.571000099182129e+00 -6.208000183105469e+00
-7.458000183105469e+00 -6.156000137329102e+00
-7.429999828338623e+00 -6.171000003814697e+00
-7.568999767303467e+00 -6.326000213623047e+00
-7.706999778747559e+00 -6.481999874114990e+00
-7.522999763488770e+00 -6.368000030517578e+00
-7.573999881744385e+00 -6.432000160217285e+00
-7.467999935150146e+00 -6.382999897003174e+00
-7.361999988555908e+00 -6.333000183105469e+00
-7.348999977111816e+00 -6.361999988555908e+00
-7.300000190734863e+00 -6.360000133514404e+00
-7.258999824523926e+00 -6.364999771118164e+00
-1.235799980163574e+01 -1.084500026702881e+01
-7.645999908447266e+00 -6.765999794006348e+00
-7.602000236511230e+00 -6.769999980926514e+00
-1.244900035858154e+01 -1.113399982452393e+01
-7.230999946594238e+00 -6.522999763488770e+00
-7.163000106811523e+00 -6.502999782562256e+00
-1.230399990081787e+01 -1.121399974822998e+01
-7.493000030517578e+00 -6.864999771118164e+00
-7.703999996185303e+00 -7.102000236511230e+00
-7.085000038146973e+00 -6.617000102996826e+00
-7.053999900817871e+00 -6.630000114440918e+00
-7.118999958038330e+00 -6.731999874114990e+00
-7.032999992370605e+00 -6.671999931335449e+00
-6.997000217437744e+00 -6.681000232696533e+00
-7.001999855041504e+00 -6.727000236511230e+00
-7.104000091552734e+00 -6.867000102996826e+00
-5.926000118255615e+00 -5.770999908447266e+00
-5.890999794006348e+00 -5.772999763488770e+00
-5.888999938964844e+00 -5.789000034332275e+00
-5.872000217437744e+00 -5.809000015258789e+00
-5.870999813079834e+00 -5.843999862670898e+00
-5.841000080108643e+00 -5.850999832153320e+00
-5.816999912261963e+00 -5.863999843597412e+00
-5.980000019073486e+00 -6.065000057220459e+00
-5.941999912261963e+00 -6.064000129699707e+00
-5.732999801635742e+00 -5.870999813079834e+00
-5.782999992370605e+00 -5.959000110626221e+00
-5.936999797821045e+00 -6.155000209808350e+00
-5.834000110626221e+00 -6.086999893188477e+00
-5.863999843597412e+00 -6.156000137329102e+00
-5.885000228881836e+00 -6.217999935150146e+00
-5.894000053405762e+00 -6.245999813079834e+00
-5.855000019073486e+00 -6.243999958038330e+00
-5.879000186920166e+00 -6.309000015258789e+00
-5.828999996185303e+00 -6.295000076293945e+00
-5.769999980926514e+00 -6.270999908447266e+00
-5.738999843597412e+00 -6.276999950408936e+00
-5.769000053405762e+00 -6.328999996185303e+00
-5.782000064849854e+00 -6.383999824523926e+00
-6.118999958038330e+00 -6.796000003814697e+00
-6.813000202178955e+00 -7.610000133514404e+00
-6.754000186920166e+00 -7.592999935150146e+00
-6.765999794006348e+00 -7.653999805450439e+00
-6.774000167846680e+00 -7.710999965667725e+00
-6.762000083923340e+00 -7.722000122070312e+00
-6.498000144958496e+00 -7.469999790191650e+00
-6.434000015258789e+00 -7.442999839782715e+00
-5.979000091552734e+00 -6.964000225067139e+00
-5.869999885559082e+00 -6.881000041961670e+00
-5.794000148773193e+00 -6.835999965667725e+00
-5.743999958038330e+00 -6.821000099182129e+00
-5.758999824523926e+00 -6.860000133514404e+00
-5.940999984741211e+00 -7.119999885559082e+00
-5.954999923706055e+00 -7.183000087738037e+00
-5.855000019073486e+00 -7.107999801635742e+00
-5.834000110626221e+00 -7.127999782562256e+00
-5.762000083923340e+00 -7.085999965667725e+00
-5.763999938964844e+00 -7.110000133514404e+00
-5.784999847412109e+00 -7.183000087738037e+00
-5.689000129699707e+00 -7.109000205993652e+00
-5.677999973297119e+00 -7.140999794006348e+00
-5.706999778747559e+00 -7.224999904632568e+00
-5.645999908447266e+00 -7.193999767303467e+00
-5.607999801635742e+00 -7.168000221252441e+00
-5.693999767303467e+00 -7.323999881744385e+00
-5.580999851226807e+00 -7.227000236511230e+00
-5.522999763488770e+00 -7.197999954223633e+00
-5.520999908447266e+00 -7.243000030517578e+00
-5.776999950408936e+00 -7.625999927520752e+00
-5.864999771118164e+00 -7.791999816894531e+00
-5.791999816894531e+00 -7.721000194549561e+00
-5.752999782562256e+00 -7.718999862670898e+00
-5.725999832153320e+00 -7.734000205993652e+00
-1.108699989318848e+01 -1.503100013732910e+01
-1.105700016021729e+01 -1.509000015258789e+01
-1.136299991607666e+01 -1.560900020599365e+01
-6.440000057220459e+00 -8.895000457763672e+00
-6.383999824523926e+00 -8.876000404357910e+00
-6.380000114440918e+00 -8.930000305175781e+00
-1.078499984741211e+01 -1.516399955749512e+01
-1.075899982452393e+01 -1.522799968719482e+01
-1.067899990081787e+01 -1.521599960327148e+01
-1.063099956512451e+01 -1.519900035858154e+01
-1.065400028228760e+01 -1.533399963378906e+01
-1.065400028228760e+01 -1.543799972534180e+01
-1.062600040435791e+01 -1.550100040435791e+01
-1.048200035095215e+01 -1.539400005340576e+01
-1.044200038909912e+01 -1.543999958038330e+01
-1.040600013732910e+01 -1.549100017547607e+01
-1.039200019836426e+01 -1.552200031280518e+01
-1.034200000762939e+01 -1.555300045013428e+01
-1.027499961853027e+01 -1.555900001525879e+01
-1.021399974822998e+01 -1.557299995422363e+01
-1.066300010681152e+01 -1.647999954223633e+01
-1.063899993896484e+01 -1.650000000000000e+01
-1.055000019073486e+01 -1.647400093078613e+01
-2.227499961853027e+01 -3.497200012207031e+01
-2.212999916076660e+01 -3.498600006103516e+01
-1.209200000762939e+01 -1.940699958801270e+01
-2.176300048828125e+01 -3.501300048828125e+01
-2.162899971008301e+01 -3.504199981689453e+01
-2.146500015258789e+01 -3.502099990844727e+01
-2.130299949645996e+01 -3.500299835205078e+01
-2.113400077819824e+01 -3.497200012207031e+01
-2.098999977111816e+01 -3.498199844360352e+01
-2.088800048828125e+01 -3.506100082397461e+01
-2.080599975585938e+01 -3.504899978637695e+01
-2.063800048828125e+01 -3.501699829101562e+01
-2.054999923706055e+01 -3.511899948120117e+01
-9.998000144958496e+00 -1.736100006103516e+01
-9.920999526977539e+00 -1.735400009155273e+01
-9.901000022888184e+00 -1.738199996948242e+01
-9.663999557495117e+00 -1.709199905395508e+01
-9.600999832153320e+00 -1.710499954223633e+01
-9.442000389099121e+00 -1.707399940490723e+01
-9.435000419616699e+00 -1.718700027465820e+01
-9.342000007629395e+00 -1.714500045776367e+01
-9.340999603271484e+00 -1.720700073242188e+01
-9.282999992370605e+00 -1.722900009155273e+01
-9.232999801635742e+00 -1.726700019836426e+01
-6.782000064849854e+00 -1.279300022125244e+01
-6.731999874114990e+00 -1.279699993133545e+01
-6.679999828338623e+00 -1.279500007629395e+01
-6.651000022888184e+00 -1.278999996185303e+01
-6.605999946594238e+00 -1.280000019073486e+01
-6.554999828338623e+00 -1.280099964141846e+01
-6.505000114440918e+00 -1.280200004577637e+01
-6.459000110626221e+00 -1.281000041961670e+01
-6.408999919891357e+00 -1.281200027465820e+01
-6.357999801635742e+00 -1.281099987030029e+01
-6.333000183105469e+00 -1.281000041961670e+01
-6.303999900817871e+00 -1.285299968719482e+01
-6.301000118255615e+00 -1.294799995422363e+01
-3.618999958038330e+00 -7.522999763488770e+00
-3.601999998092651e+00 -7.546000003814697e+00
-3.594000101089478e+00 -7.592000007629395e+00
-3.591000080108643e+00 -7.616000175476074e+00
-3.552000045776367e+00 -7.593999862670898e+00
-3.526000022888184e+00 -7.602000236511230e+00
-3.489000082015991e+00 -7.585999965667725e+00
-3.451999902725220e+00 -7.567999839782715e+00
-3.401000022888184e+00 -7.518000125885010e+00
-3.378000020980835e+00 -7.498000144958496e+00
-3.351999998092651e+00 -7.502999782562256e+00
-3.309000015258789e+00 -7.472000122070312e+00
-3.282999992370605e+00 -7.474999904632568e+00
-3.250000000000000e+00 -7.465000152587891e+00
-3.216000080108643e+00 -7.449999809265137e+00
-3.209000110626221e+00 -7.467999935150146e+00
-3.177000045776367e+00 -7.456999778747559e+00
-3.145999908447266e+00 -7.448999881744385e+00
-3.125999927520752e+00 -7.466000080108643e+00
-3.085999965667725e+00 -7.436999797821045e+00
-3.065999984741211e+00 -7.453999996185303e+00
-3.053999900817871e+00 -7.493000030517578e+00
-3.030999898910522e+00 -7.469999790191650e+00
-3.003000020980835e+00 -7.467000007629395e+00
-2.973000049591064e+00 -7.461999893188477e+00
-2.953999996185303e+00 -7.481999874114990e+00
-2.921000003814697e+00 -7.467000007629395e+00
-2.904999971389771e+00 -7.494999885559082e+00
-2.897000074386597e+00 -7.508999824523926e+00
-2.865999937057495e+00 -7.499000072479248e+00
-2.846999883651733e+00 -7.520999908447266e+00
-2.825000047683716e+00 -7.533999919891357e+00
-2.805000066757202e+00 -7.552000045776367e+00
-2.783999919891357e+00 -7.567999839782715e+00
-2.776000022888184e+00 -7.584000110626221e+00
-2.752000093460083e+00 -7.592999935150146e+00
-2.733000040054321e+00 -7.611999988555908e+00
-2.704999923706055e+00 -7.610000133514404e+00
-2.648999929428101e+00 -7.530000209808350e+00
-2.630000114440918e+00 -7.551000118255615e+00
-2.625999927520752e+00 -7.616000175476074e+00
-2.634999990463257e+00 -7.681000232696533e+00
-2.615000009536743e+00 -7.699999809265137e+00
-2.605000019073486e+00 -7.750000000000000e+00
-2.595999956130981e+00 -7.804999828338623e+00
-2.592000007629395e+00 -7.874000072479248e+00
-2.578000068664551e+00 -7.914999961853027e+00
-2.592999935150146e+00 -8.001999855041504e+00
-2.596999883651733e+00 -8.100000381469727e+00
-2.579999923706055e+00 -8.133999824523926e+00
-2.578000068664551e+00 -8.218999862670898e+00
-2.575999975204468e+00 -8.303000450134277e+00
-2.578999996185303e+00 -8.402999877929688e+00
-3.941999912261963e+00 -1.301299953460693e+01
-3.892999887466431e+00 -1.300000000000000e+01
-3.767999887466431e+00 -1.302900028228760e+01
-3.714999914169312e+00 -1.299600028991699e+01
-3.688999891281128e+00 -1.298499965667725e+01
-2.582999944686890e+00 -9.227999687194824e+00
-3.621000051498413e+00 -1.321700000762939e+01
-3.581000089645386e+00 -1.323299980163574e+01
-3.536999940872192e+00 -1.323400020599365e+01
-3.513000011444092e+00 -1.322799968719482e+01
-3.469000101089478e+00 -1.323099994659424e+01
-3.424000024795532e+00 -1.322900009155273e+01
-3.384000062942505e+00 -1.324499988555908e+01
-3.336999893188477e+00 -1.323600006103516e+01
-3.296000003814697e+00 -1.324899959564209e+01
-3.253000020980835e+00 -1.325100040435791e+01
-3.229000091552734e+00 -1.324300003051758e+01
-3.187000036239624e+00 -1.325500011444092e+01
-3.141000032424927e+00 -1.324499988555908e+01
-3.101999998092651e+00 -1.326500034332275e+01
-3.055000066757202e+00 -1.325300025939941e+01
-3.012000083923340e+00 -1.325500011444092e+01
-2.990999937057495e+00 -1.326099967956543e+01
-2.947000026702881e+00 -1.325699996948242e+01
-2.904999971389771e+00 -1.326599979400635e+01
-2.861999988555908e+00 -1.326799964904785e+01
-2.818000078201294e+00 -1.326900005340576e+01
-2.776000022888184e+00 -1.327700042724609e+01
-2.730999946594238e+00 -1.327000045776367e+01
-2.710000038146973e+00 -1.327299976348877e+01
-2.667999982833862e+00 -1.327900028228760e+01
-2.624000072479248e+00 -1.327799987792969e+01
-2.582000017166138e+00 -1.328199958801270e+01
-2.539999961853027e+00 -1.328800010681152e+01
-2.494999885559082e+00 -1.328199958801270e+01
-2.474999904632568e+00 -1.328600025177002e+01
-2.431999921798706e+00 -1.329199981689453e+01
-2.390000104904175e+00 -1.329399967193604e+01
-2.346999883651733e+00 -1.329500007629395e+01
-2.263000011444092e+00 -1.306000041961670e+01
-2.220000028610229e+00 -1.306000041961670e+01
-2.177999973297119e+00 -1.306099987030029e+01
-2.157000064849854e+00 -1.306200027465820e+01
-2.115999937057495e+00 -1.306900024414062e+01
-2.073999881744385e+00 -1.306499958038330e+01
-2.033999919891357e+00 -1.307999992370605e+01
-1.990000009536743e+00 -1.306599998474121e+01
-1.947999954223633e+00 -1.307100009918213e+01
-1.929999947547913e+00 -1.308500003814697e+01
-1.886000037193298e+00 -1.307400035858154e+01
-1.845000028610229e+00 -1.307999992370605e+01
-1.802999973297119e+00 -1.308300018310547e+01
-1.761999964714050e+00 -1.308500003814697e+01
-1.771999955177307e+00 -1.347700023651123e+01
-1.715999960899353e+00 -1.321199989318848e+01
-1.674999952316284e+00 -1.322099971771240e+01
-2.052999973297119e+00 -1.657299995422363e+01
-2.181999921798706e+00 -1.805900001525879e+01
-2.263000011444092e+00 -1.922200012207031e+01
-2.296999931335449e+00 -2.004899978637695e+01
-2.265000104904175e+00 -2.004700088500977e+01
-2.210999965667725e+00 -2.012899971008301e+01
-1.889999985694885e+00 -1.774799919128418e+01
-1.827000021934509e+00 -1.768799972534180e+01
-1.766999959945679e+00 -1.765399932861328e+01
-1.710000038146973e+00 -1.763800048828125e+01
-1.654999971389771e+00 -1.764900016784668e+01
-1.626000046730042e+00 -1.763599967956543e+01
-1.570000052452087e+00 -1.764299964904785e+01
-1.516000032424927e+00 -1.765999984741211e+01
-1.463000059127808e+00 -1.769599914550781e+01
-1.412999987602234e+00 -1.776000022888184e+01
-1.516000032424927e+00 -2.022699928283691e+01
-9.380000233650208e-01 -1.319200038909912e+01
-8.960000276565552e-01 -1.318900012969971e+01
-8.920000195503235e-01 -1.374400043487549e+01
-8.109999895095825e-01 -1.315999984741211e+01
-7.699999809265137e-01 -1.316499996185303e+01
-7.500000000000000e-01 -1.316800022125244e+01
-7.080000042915344e-01 -1.316199970245361e+01
-6.669999957084656e-01 -1.317000007629395e+01
-6.250000000000000e-01 -1.316800022125244e+01
-5.839999914169312e-01 -1.317000007629395e+01
-5.429999828338623e-01 -1.317599964141846e+01
-5.220000147819519e-01 -1.317899990081787e+01
-4.799999892711639e-01 -1.317599964141846e+01
-4.390000104904175e-01 -1.318400001525879e+01
-3.980000019073486e-01 -1.319099998474121e+01
-3.560000061988831e-01 -1.318400001525879e+01
-3.149999976158142e-01 -1.319299983978271e+01
-2.739999890327454e-01 -1.319600009918213e+01
-2.529999911785126e-01 -1.319099998474121e+01
-2.119999974966049e-01 -1.320300006866455e+01
-1.700000017881393e-01 -1.319799995422363e+01
-1.289999932050705e-01 -1.319999980926514e+01
-8.699999749660492e-02 -1.321300029754639e+01
-4.600000008940697e-02 -1.320100021362305e+01
-2.500000037252903e-02 -1.321300029754639e+01
+1.700000092387199e-02 -1.320899963378906e+01
+5.799999833106995e-02 -1.322099971771240e+01
+1.000000014901161e-01 -1.322099971771240e+01
+1.410000026226044e-01 -1.322200012207031e+01
+1.829999983310699e-01 -1.322999954223633e+01
+2.240000069141388e-01 -1.320899963378906e+01
+1.940000057220459e-01 -1.014000034332275e+01
+2.249999940395355e-01 -1.011600017547607e+01
+3.280000090599060e-01 -1.323299980163574e+01
+2.890000045299530e-01 -1.011400032043457e+01
+3.219999969005585e-01 -1.014099979400635e+01
+4.539999961853027e-01 -1.324699974060059e+01
+4.749999940395355e-01 -1.325199985504150e+01
+5.159999728202820e-01 -1.324899959564209e+01
+5.580000281333923e-01 -1.325699996948242e+01
+5.989999771118164e-01 -1.323499965667725e+01
+6.409999728202820e-01 -1.324699974060059e+01
+6.819999814033508e-01 -1.323099994659424e+01
+7.039999961853027e-01 -1.325199985504150e+01
+7.450000047683716e-01 -1.322799968719482e+01
+7.870000004768372e-01 -1.324400043487549e+01
+5.370000004768372e-01 -8.437000274658203e+00
+5.619999766349792e-01 -8.401000022888184e+00
+5.899999737739563e-01 -8.420999526977539e+00
+6.150000095367432e-01 -8.409000396728516e+00
+1.018000006675720e+00 -1.325399971008301e+01
+1.060999989509583e+00 -1.326900005340576e+01
+7.200000286102295e-01 -8.548999786376953e+00
+7.360000014305115e-01 -8.420000076293945e+00
+7.779999971389771e-01 -8.590000152587891e+00
+1.253000020980835e+00 -1.330399990081787e+01
+1.294999957084656e+00 -1.330000019073486e+01
+1.337000012397766e+00 -1.330200004577637e+01
+1.379999995231628e+00 -1.330500030517578e+01
+1.422000050544739e+00 -1.330700016021729e+01
+1.452999949455261e+00 -1.339999961853027e+01
+1.485999941825867e+00 -1.330599975585938e+01
+1.529999971389771e+00 -1.332100009918213e+01
+1.577000021934509e+00 -1.336400032043457e+01
+1.032999992370605e+00 -8.449000358581543e+00
+1.113000035285950e+00 -8.878000259399414e+00
+1.128999948501587e+00 -8.781000137329102e+00
+1.171000003814697e+00 -8.998999595642090e+00
+1.807000041007996e+00 -1.332900047302246e+01
+1.845999956130981e+00 -1.330300045013428e+01
+1.271999955177307e+00 -8.899000167846680e+00
+1.406000018119812e+00 -9.637999534606934e+00
+1.304000020027161e+00 -8.821000099182129e+00
+1.998999953269958e+00 -1.332800006866455e+01
+2.040999889373779e+00 -1.332299995422363e+01
+1.348000049591064e+00 -8.557999610900879e+00
+1.373999953269958e+00 -8.548000335693359e+00
+1.376999974250793e+00 -8.394000053405762e+00
+1.629999995231628e+00 -9.774999618530273e+00
+1.588999986648560e+00 -9.428000450134277e+00
+1.629999995231628e+00 -9.494000434875488e+00
+1.697999954223633e+00 -9.711000442504883e+00
+1.725999951362610e+00 -9.687999725341797e+00
+1.738000035285950e+00 -9.579999923706055e+00
+1.769999980926514e+00 -9.583999633789062e+00
+1.616999983787537e+00 -8.670000076293945e+00
+1.763000011444092e+00 -9.298999786376953e+00
+1.672999978065491e+00 -8.664999961853027e+00
+1.682000041007996e+00 -8.564000129699707e+00
+1.751999974250793e+00 -8.777999877929688e+00
+1.769000053405762e+00 -8.722000122070312e+00
+1.782999992370605e+00 -8.718999862670898e+00
+1.856999993324280e+00 -8.942000389099121e+00
+1.860000014305115e+00 -8.817000389099121e+00
+1.807000041007996e+00 -8.296999931335449e+00
+2.924000024795532e+00 -1.330099964141846e+01
+1.824000000953674e+00 -8.190999984741211e+00
+3.016999959945679e+00 -1.342399978637695e+01
+2.085999965667725e+00 -9.109000205993652e+00
+1.995000004768372e+00 -8.581000328063965e+00
+2.095999956130981e+00 -8.892999649047852e+00
+2.023000001907349e+00 -8.456999778747559e+00
+2.028000116348267e+00 -8.361000061035156e+00
+2.006999969482422e+00 -8.218000411987305e+00
+2.020999908447266e+00 -8.161000251770020e+00
+2.052000045776367e+00 -8.178000450134277e+00
+2.226999998092651e+00 -8.767000198364258e+00
+2.367000102996826e+00 -9.201000213623047e+00
+2.405999898910522e+00 -9.234000205993652e+00
+2.134000062942505e+00 -8.123999595642090e+00
+2.436000108718872e+00 -9.170999526977539e+00
+2.476999998092651e+00 -9.208999633789062e+00
+5.222000122070312e+00 -1.928199958801270e+01
+2.520999908447266e+00 -9.142999649047852e+00
+5.357999801635742e+00 -1.930400085449219e+01
+2.645999908447266e+00 -9.312000274658203e+00
+2.595000028610229e+00 -9.022999763488770e+00
+5.578999996185303e+00 -1.927499961853027e+01
+5.605999946594238e+00 -1.913999938964844e+01
+5.623000144958496e+00 -1.897900009155273e+01
+5.643000125885010e+00 -1.882699966430664e+01
+2.844000101089478e+00 -9.388999938964844e+00
+5.651000022888184e+00 -1.853499984741211e+01
+5.671999931335449e+00 -1.839399909973145e+01
+2.717999935150146e+00 -8.670999526977539e+00
+5.702000141143799e+00 -1.808799934387207e+01
+2.760999917984009e+00 -8.619999885559082e+00
+2.782999992370605e+00 -8.642000198364258e+00
+5.723999977111816e+00 -1.767000007629395e+01
+5.743000030517578e+00 -1.754000091552734e+01
+5.758999824523926e+00 -1.740399932861328e+01
+5.777999877929688e+00 -1.727799987792969e+01
+5.788000106811523e+00 -1.712899971008301e+01
+5.741000175476074e+00 -1.681299972534180e+01
+5.736999988555908e+00 -1.654599952697754e+01
+5.741000175476074e+00 -1.638999938964844e+01
+5.757999897003174e+00 -1.627400016784668e+01
+3.082999944686890e+00 -8.590999603271484e+00
+5.861999988555908e+00 -1.624200057983398e+01
+5.882999897003174e+00 -1.622100067138672e+01
+5.892000198364258e+00 -1.608799934387207e+01
+5.913000106811523e+00 -1.598700046539307e+01
+5.927000045776367e+00 -1.587300014495850e+01
+5.947000026702881e+00 -1.577400016784668e+01
+5.955999851226807e+00 -1.564799976348877e+01
+5.952000141143799e+00 -1.556400012969971e+01
+5.960000038146973e+00 -1.543900012969971e+01
+5.975999832153320e+00 -1.533500003814697e+01
+5.998000144958496e+00 -1.525100040435791e+01
+6.046999931335449e+00 -1.523400020599365e+01
+6.103000164031982e+00 -1.523499965667725e+01
+6.137000083923340e+00 -1.525100040435791e+01
+6.191999912261963e+00 -1.525100040435791e+01
+6.276999950408936e+00 -1.531999969482422e+01
+6.401000022888184e+00 -1.548499965667725e+01
+6.392000198364258e+00 -1.532600021362305e+01
+6.438000202178955e+00 -1.530000019073486e+01
+6.633999824523926e+00 -1.563199996948242e+01
+6.662000179290771e+00 -1.562899971008301e+01
+6.668000221252441e+00 -1.550699996948242e+01
+6.677999973297119e+00 -1.539799976348877e+01
+6.724999904632568e+00 -1.537300014495850e+01
+6.710000038146973e+00 -1.520699977874756e+01
+6.798999786376953e+00 -1.527900028228760e+01
+6.907999992370605e+00 -1.546000003814697e+01
+6.946000099182129e+00 -1.541499996185303e+01
+6.935999870300293e+00 -1.526299953460693e+01
+7.050000190734863e+00 -1.538700008392334e+01
+7.136000156402588e+00 -1.544600009918213e+01
+7.211999893188477e+00 -1.548400020599365e+01
+7.236999988555908e+00 -1.547200012207031e+01
+7.407000064849854e+00 -1.570800018310547e+01
+7.449999809265137e+00 -1.567199993133545e+01
+7.447999954223633e+00 -1.554100036621094e+01
+7.544000148773193e+00 -1.561600017547607e+01
+7.636000156402588e+00 -1.568000030517578e+01
+7.618000030517578e+00 -1.551799964904785e+01
+7.677000045776367e+00 -1.557800006866455e+01
+7.730000019073486e+00 -1.556299972534180e+01
+7.802000045776367e+00 -1.558500003814697e+01
+7.864999771118164e+00 -1.558699989318848e+01
+7.980999946594238e+00 -1.569400024414062e+01
+7.914000034332275e+00 -1.544099998474121e+01
+7.961999893188477e+00 -1.547700023651123e+01
+7.986999988555908e+00 -1.540499973297119e+01
+7.988999843597412e+00 -1.529199981689453e+01
+8.031999588012695e+00 -1.525599956512451e+01
+8.095000267028809e+00 -1.525899982452393e+01
+8.157999992370605e+00 -1.526200008392334e+01
+8.229000091552734e+00 -1.527999973297119e+01
+7.985000133514404e+00 -1.476900005340576e+01
+8.031999588012695e+00 -1.474600028991699e+01
+8.392000198364258e+00 -1.529399967193604e+01
+8.449000358581543e+00 -1.528299999237061e+01
+8.512000083923340e+00 -1.528400039672852e+01
+8.574999809265137e+00 -1.528400039672852e+01
+8.616999626159668e+00 -1.530300045013428e+01
+8.680000305175781e+00 -1.530200004577637e+01
+8.739000320434570e+00 -1.529399967193604e+01
+8.807999610900879e+00 -1.530300045013428e+01
+8.871999740600586e+00 -1.530300045013428e+01
+8.940999984741211e+00 -1.531099987030029e+01
+8.987999916076660e+00 -1.533699989318848e+01
+9.055000305175781e+00 -1.533899974822998e+01
+9.119999885559082e+00 -1.534000015258789e+01
+9.196999549865723e+00 -1.535900020599365e+01
+9.272000312805176e+00 -1.537500000000000e+01
+9.343000411987305e+00 -1.538300037384033e+01
+9.427000045776367e+00 -1.546800041198730e+01
+9.494000434875488e+00 -1.546700000762939e+01
+9.562000274658203e+00 -1.546899986267090e+01
+9.527999877929688e+00 -1.530700016021729e+01
+9.697999954223633e+00 -1.547200012207031e+01
+9.770000457763672e+00 -1.547799968719482e+01
+9.833999633789062e+00 -1.547099971771240e+01
+9.885000228881836e+00 -1.549800014495850e+01
+9.954999923706055e+00 -1.550000000000000e+01
+1.002200031280518e+01 -1.549800014495850e+01
+1.009500026702881e+01 -1.550300025939941e+01
+1.016499996185303e+01 -1.550500011444092e+01
+1.023900032043457e+01 -1.551099967956543e+01
+1.028499984741211e+01 -1.552799987792969e+01
+1.035599994659424e+01 -1.552900028228760e+01
+1.040499973297119e+01 -1.549699974060059e+01
+1.008600044250488e+01 -1.491899967193604e+01
+1.012199974060059e+01 -1.486999988555908e+01
+1.087399959564209e+01 -1.587100028991699e+01
+1.087100028991699e+01 -1.576000022888184e+01
+1.007400035858154e+01 -1.455200004577637e+01
+1.081799983978271e+01 -1.552600002288818e+01
+1.051200008392334e+01 -1.498400020599365e+01
+1.082900047302246e+01 -1.533500003814697e+01
+1.092199993133545e+01 -1.536499977111816e+01
+1.093200016021729e+01 -1.527700042724609e+01
+1.092099952697754e+01 -1.521100044250488e+01
+1.093400001525879e+01 -1.512800025939941e+01
+1.094400024414062e+01 -1.504199981689453e+01
+1.095499992370605e+01 -1.495699977874756e+01
+1.096700000762939e+01 -1.487600040435791e+01
+1.097399997711182e+01 -1.478699970245361e+01
+1.096500015258789e+01 -1.472599983215332e+01
+1.097500038146973e+01 -1.464400005340576e+01
+1.098400020599365e+01 -1.456000041961670e+01
+1.099100017547607e+01 -1.447399997711182e+01
+1.100500011444092e+01 -1.439799976348877e+01
+1.102000045776367e+01 -1.432400035858154e+01
+1.100800037384033e+01 -1.426200008392334e+01
+1.101799964904785e+01 -1.418299961090088e+01
+1.101299953460693e+01 -1.408399963378906e+01
+1.090299987792969e+01 -1.385299968719482e+01
+1.103400039672852e+01 -1.393000030517578e+01
+1.100899982452393e+01 -1.380900001525879e+01
+1.100100040435791e+01 -1.371100044250488e+01
+1.099199962615967e+01 -1.365400028228760e+01
+1.100199985504150e+01 -1.357900047302246e+01
+1.100500011444092e+01 -1.349699974060059e+01
+1.103600025177002e+01 -1.344799995422363e+01
+1.110700035095215e+01 -1.344699954986572e+01
+1.118200016021729e+01 -1.345199966430664e+01
+1.123700046539307e+01 -1.347599983215332e+01
+1.130700016021729e+01 -1.347299957275391e+01
+1.138199996948242e+01 -1.347700023651123e+01
+1.146000003814697e+01 -1.348200035095215e+01
+1.152900028228760e+01 -1.347799968719482e+01
+1.160999965667725e+01 -1.348700046539307e+01
+1.166800022125244e+01 -1.351200008392334e+01
+1.174199962615967e+01 -1.351099967956543e+01
+1.182199954986572e+01 -1.351799964904785e+01
+1.189999961853027e+01 -1.352099990844727e+01
+1.197500038146973e+01 -1.352000045776367e+01
+1.206099987030029e+01 -1.353100013732910e+01
+1.211900043487549e+01 -1.355399990081787e+01
+1.219200038909912e+01 -1.355000019073486e+01
+1.227499961853027e+01 -1.355599975585938e+01
+1.235400009155273e+01 -1.355799961090088e+01
+1.243599987030029e+01 -1.356099987030029e+01
+1.250500011444092e+01 -1.355200004577637e+01
+1.259399986267090e+01 -1.356200027465820e+01
+1.264400005340576e+01 -1.357299995422363e+01
+7.494999885559082e+00 -7.980000019073486e+00
+1.280500030517578e+01 -1.357499980926514e+01
+7.335999965667725e+00 -7.711999893188477e+00
+7.031000137329102e+00 -7.342999935150146e+00
+7.114999771118164e+00 -7.383999824523926e+00
+7.125999927520752e+00 -7.373000144958496e+00
+7.147999763488770e+00 -7.348999977111816e+00
+7.145999908447266e+00 -7.301000118255615e+00
+7.147999763488770e+00 -7.256999969482422e+00
+7.307000160217285e+00 -7.373000144958496e+00
+7.196000099182129e+00 -7.215000152587891e+00
+7.256999969482422e+00 -7.252999782562256e+00
+7.362999916076660e+00 -7.313000202178955e+00
+7.442999839782715e+00 -7.347000122070312e+00
+7.427000045776367e+00 -7.284999847412109e+00
+7.242000102996826e+00 -7.058000087738037e+00
+7.221000194549561e+00 -6.993000030517578e+00
+7.296999931335449e+00 -7.022999763488770e+00
+7.445000171661377e+00 -7.144000053405762e+00
+7.333000183105469e+00 -6.992000102996826e+00
+7.317999839782715e+00 -6.933000087738037e+00
+7.355000019073486e+00 -6.925000190734863e+00
+7.473999977111816e+00 -6.993000030517578e+00
+7.177999973297119e+00 -6.671999931335449e+00
+7.660999774932861e+00 -7.100999832153320e+00
+7.217000007629395e+00 -6.644999980926514e+00
+7.201000213623047e+00 -6.589000225067139e+00
+7.295000076293945e+00 -6.633999824523926e+00
+7.712999820709229e+00 -6.971000194549561e+00
+7.772999763488770e+00 -6.980999946594238e+00
+7.618999958038330e+00 -6.821000099182129e+00
+7.625999927520752e+00 -6.782999992370605e+00
+7.599999904632568e+00 -6.717999935150146e+00
+7.625000000000000e+00 -6.697000026702881e+00
+7.673999786376953e+00 -6.697999954223633e+00
+7.493000030517578e+00 -6.498000144958496e+00
+7.471000194549561e+00 -6.438000202178955e+00
+7.478000164031982e+00 -6.422999858856201e+00
+7.473000049591064e+00 -6.377999782562256e+00
+7.537000179290771e+00 -6.392000198364258e+00
+7.677000045776367e+00 -6.469999790191650e+00
+7.604000091552734e+00 -6.367000102996826e+00
+7.834000110626221e+00 -6.519000053405762e+00
+7.862999916076660e+00 -6.521999835968018e+00
+7.829999923706055e+00 -6.453000068664551e+00
+7.844999790191650e+00 -6.423999786376953e+00
+7.859000205993652e+00 -6.394999980926514e+00
+7.843999862670898e+00 -6.341000080108643e+00
+7.816999912261963e+00 -6.278999805450439e+00
+7.828999996185303e+00 -6.248000144958496e+00
+7.828999996185303e+00 -6.228000164031982e+00
+7.880000114440918e+00 -6.228000164031982e+00
+7.993999958038330e+00 -6.277999877929688e+00
+7.890999794006348e+00 -6.156000137329102e+00
+7.807000160217285e+00 -6.052000045776367e+00
+7.908999919891357e+00 -6.091000080108643e+00
+7.967000007629395e+00 -6.116000175476074e+00
+8.258999824523926e+00 -6.300000190734863e+00
+8.086999893188477e+00 -6.127999782562256e+00
+8.125000000000000e+00 -6.117000102996826e+00
+8.005000114440918e+00 -5.986999988555908e+00
+7.992000102996826e+00 -5.938000202178955e+00
+8.067000389099121e+00 -5.973999977111816e+00
+8.086999893188477e+00 -5.949999809265137e+00
+8.093000411987305e+00 -5.914999961853027e+00
+8.170999526977539e+00 -5.933000087738037e+00
+8.196000099182129e+00 -5.912000179290771e+00
+8.206999778747559e+00 -5.881000041961670e+00
+8.220999717712402e+00 -5.870999813079834e+00
+8.253999710083008e+00 -5.855999946594238e+00
+8.298000335693359e+00 -5.848000049591064e+00
+8.359000205993652e+00 -5.852000236511230e+00
+8.352999687194824e+00 -5.809000015258789e+00
+8.364999771118164e+00 -5.777999877929688e+00
+8.527000427246094e+00 -5.850999832153320e+00
+8.598999977111816e+00 -5.881000041961670e+00
+8.633999824523926e+00 -5.864999771118164e+00
+8.753000259399414e+00 -5.906000137329102e+00
+8.835000038146973e+00 -5.921000003814697e+00
+8.864999771118164e+00 -5.901000022888184e+00
+8.935000419616699e+00 -5.907999992370605e+00
+8.991000175476074e+00 -5.925000190734863e+00
+1.527700042724609e+01 -1.002000045776367e+01
+1.529500007629395e+01 -9.963000297546387e+00
+1.531499958038330e+01 -9.906999588012695e+00
+1.593999958038330e+01 -1.024199962615967e+01
+1.597900009155273e+01 -1.019600009918213e+01
+2.066799926757812e+01 -1.315200042724609e+01
+2.112100028991699e+01 -1.334799957275391e+01
+2.120400047302246e+01 -1.330700016021729e+01
+1.662199974060059e+01 -1.035299968719482e+01
+1.665500068664551e+01 -1.030000019073486e+01
+1.667499923706055e+01 -1.024100017547607e+01
+1.598600006103516e+01 -9.746999740600586e+00
+1.574199962615967e+01 -9.564000129699707e+00
+1.573799991607666e+01 -9.494000434875488e+00
+1.570800018310547e+01 -9.407999992370605e+00
+1.574100017547607e+01 -9.361000061035156e+00
+1.566899967193604e+01 -9.251000404357910e+00
+1.562399959564209e+01 -9.159000396728516e+00
+1.564200019836426e+01 -9.135999679565430e+00
+1.569799995422363e+01 -9.102999687194824e+00
+1.534000015258789e+01 -8.831000328063965e+00
+1.528100013732910e+01 -8.732999801635742e+00
+1.541300010681152e+01 -8.744000434875488e+00
+1.567300033569336e+01 -8.826999664306641e+00
+1.518400001525879e+01 -8.519000053405762e+00
+1.431799983978271e+01 -7.972000122070312e+00
+1.426599979400635e+01 -7.885000228881836e+00
+1.435700035095215e+01 -7.876999855041504e+00
+1.526900005340576e+01 -8.315999984741211e+00
+1.531299972534180e+01 -8.277999877929688e+00
+1.502200031280518e+01 -8.059000015258789e+00
+1.495499992370605e+01 -7.993000030517578e+00
+1.467899990081787e+01 -7.785999774932861e+00
+1.475300025939941e+01 -7.764999866485596e+00
+1.504899978637695e+01 -7.861999988555908e+00
+1.511100006103516e+01 -7.834000110626221e+00
+1.496199989318848e+01 -7.697000026702881e+00
+1.491199970245361e+01 -7.640999794006348e+00
+1.479300022125244e+01 -7.521999835968018e+00
+1.511800003051758e+01 -7.627999782562256e+00
+1.522599983215332e+01 -7.622000217437744e+00
+1.491699981689453e+01 -7.408999919891357e+00
+1.481499958038330e+01 -7.300000190734863e+00
+1.439099979400635e+01 -7.061999797821045e+00
+1.440200042724609e+01 -7.011000156402588e+00
+1.492599964141846e+01 -7.209000110626221e+00
+1.438700008392334e+01 -6.892000198364258e+00
+9.119000434875488e+00 -4.322999954223633e+00
+9.159999847412109e+00 -4.307000160217285e+00
+9.163999557495117e+00 -4.274000167846680e+00
+1.429399967193604e+01 -6.600999832153320e+00
+1.432900047302246e+01 -6.561999797821045e+00
+1.427299976348877e+01 -6.481999874114990e+00
+1.423600006103516e+01 -6.410999774932861e+00
+1.426299953460693e+01 -6.369999885559082e+00
+9.592000007629395e+00 -4.256000041961670e+00
+1.431499958038330e+01 -6.311999797821045e+00
+1.433600044250488e+01 -6.268000125885010e+00
+9.821999549865723e+00 -4.249000072479248e+00
+9.901000022888184e+00 -4.245999813079834e+00
+1.442000007629395e+01 -6.144000053405762e+00
+1.002799987792969e+01 -4.244999885559082e+00
+1.012800025939941e+01 -4.250000000000000e+00
+1.021500015258789e+01 -4.249000072479248e+00
+1.030200004577637e+01 -4.248000144958496e+00
+1.043000030517578e+01 -4.262000083923340e+00
+1.047099971771240e+01 -4.241000175476074e+00
+1.066699981689453e+01 -4.262000083923340e+00
+1.073600006103516e+01 -4.250999927520752e+00
+1.084599971771240e+01 -4.255000114440918e+00
+1.093299961090088e+01 -4.250000000000000e+00
+1.104500007629395e+01 -4.254000186920166e+00
+1.113700008392334e+01 -4.250000000000000e+00
+1.123499965667725e+01 -4.267000198364258e+00
+1.134599971771240e+01 -4.269000053405762e+00
+1.144299983978271e+01 -4.264999866485596e+00
+1.155799961090088e+01 -4.265999794006348e+00
+1.165400028228760e+01 -4.260000228881836e+00
+1.179300022125244e+01 -4.269000053405762e+00
+1.188599967956543e+01 -4.282000064849854e+00
+1.199699974060059e+01 -4.280000209808350e+00
+1.210999965667725e+01 -4.277999877929688e+00
+1.225699996948242e+01 -4.287000179290771e+00
+1.234000015258789e+01 -4.271999835968018e+00
+1.247099971771240e+01 -4.274000167846680e+00
+1.257499980926514e+01 -4.265999794006348e+00
+1.273499965667725e+01 -4.297999858856201e+00
+1.282999992370605e+01 -4.285999774932861e+00
+1.295100021362305e+01 -4.281000137329102e+00
+1.306499958038330e+01 -4.274000167846680e+00
+1.322900009155273e+01 -4.281000137329102e+00
+1.334500026702881e+01 -4.272999763488770e+00
+1.347099971771240e+01 -4.289999961853027e+00
+1.361800003051758e+01 -4.289999961853027e+00
+1.376700019836426e+01 -4.289999961853027e+00
+1.389299964904785e+01 -4.282000064849854e+00
+1.404199981689453e+01 -4.278999805450439e+00
+1.419099998474121e+01 -4.276999950408936e+00
+1.429699993133545e+01 -4.283999919891357e+00
+1.446399974822998e+01 -4.284999847412109e+00
+1.454599952697754e+01 -4.260000228881836e+00
+1.432499980926514e+01 -4.145999908447266e+00
+1.492000007629395e+01 -4.268000125885010e+00
+1.511400032043457e+01 -4.272999763488770e+00
+1.527600002288818e+01 -4.267000198364258e+00
+1.543200016021729e+01 -4.284999847412109e+00
+1.563799953460693e+01 -4.289999961853027e+00
+1.582499980926514e+01 -4.288000106811523e+00
+1.601600074768066e+01 -4.285999774932861e+00
+1.620299911499023e+01 -4.282000064849854e+00
+1.638699913024902e+01 -4.275000095367432e+00
+1.661400032043457e+01 -4.307000160217285e+00
+1.678400039672852e+01 -4.295000076293945e+00
+1.698100090026855e+01 -4.289000034332275e+00
+1.716099929809570e+01 -4.277999877929688e+00
+1.742099952697754e+01 -4.284999847412109e+00
+1.761100006103516e+01 -4.272999763488770e+00
+1.784900093078613e+01 -4.302000045776367e+00
+1.805900001525879e+01 -4.291999816894531e+00
+1.828800010681152e+01 -4.287000179290771e+00
+1.851899909973145e+01 -4.280000209808350e+00
+1.876600074768066e+01 -4.275000095367432e+00
+1.901700019836426e+01 -4.269999980926514e+00
+1.927099990844727e+01 -4.263999938964844e+00
+1.951499938964844e+01 -4.285999774932861e+00
+1.969499969482422e+01 -4.261000156402588e+00
+2.936499977111816e+01 -6.269000053405762e+00
+2.943300056457520e+01 -6.186999797821045e+00
+2.951300048828125e+01 -6.106999874114990e+00
+2.957099914550781e+01 -6.021999835968018e+00
+2.963299942016602e+01 -5.986999988555908e+00
+2.969499969482422e+01 -5.901999950408936e+00
+2.978199958801270e+01 -5.822000026702881e+00
+2.986300086975098e+01 -5.741000175476074e+00
+2.992200088500977e+01 -5.655000209808350e+00
+2.999900054931641e+01 -5.572000026702881e+00
+3.005699920654297e+01 -5.533999919891357e+00
+3.013699913024902e+01 -5.451000213623047e+00
+3.019300079345703e+01 -5.362999916076660e+00
+3.025699996948242e+01 -5.276999950408936e+00
+3.036400032043457e+01 -5.197000026702881e+00
+3.042600059509277e+01 -5.109000205993652e+00
+3.048900032043457e+01 -5.071000099182129e+00
+3.055200004577637e+01 -4.982999801635742e+00
+3.064599990844727e+01 -4.899000167846680e+00
+3.069899940490723e+01 -4.809000015258789e+00
+3.074600028991699e+01 -4.717000007629395e+00
+3.080999946594238e+01 -4.627999782562256e+00
+3.087500000000000e+01 -4.539000034332275e+00
+3.091600036621094e+01 -4.494999885559082e+00
+3.098100090026855e+01 -4.406000137329102e+00
+3.104899978637695e+01 -4.315999984741211e+00
+3.110400009155273e+01 -4.223999977111816e+00
+3.115600013732910e+01 -4.131000041961670e+00
+3.119300079345703e+01 -4.037000179290771e+00
+3.126899909973145e+01 -3.996000051498413e+00
+3.134199905395508e+01 -3.905999898910522e+00
+3.140999984741211e+01 -3.813999891281128e+00
+3.146400070190430e+01 -3.720999956130981e+00
+3.154500007629395e+01 -3.630000114440918e+00
+3.159700012207031e+01 -3.535000085830688e+00
+3.163299942016602e+01 -3.489000082015991e+00
+3.171100044250488e+01 -3.397000074386597e+00
+3.178700065612793e+01 -3.303999900817871e+00
+3.185099983215332e+01 -3.210000038146973e+00
+3.192900085449219e+01 -3.115999937057495e+00
+3.201800155639648e+01 -3.023000001907349e+00
+3.208300018310547e+01 -2.927999973297119e+00
+3.217300033569336e+01 -2.884999990463257e+00
+3.225199890136719e+01 -2.789999961853027e+00
+3.234199905395508e+01 -2.696000099182129e+00
+3.246400070190430e+01 -2.602999925613403e+00
+3.257099914550781e+01 -2.509000062942505e+00
+3.262099838256836e+01 -2.410000085830688e+00
+3.279999923706055e+01 -2.371999979019165e+00
+3.339899826049805e+01 -2.309999942779541e+00
+3.293199920654297e+01 -2.173000097274780e+00
+3.263100051879883e+01 -2.049999952316284e+00
+3.257400131225586e+01 -1.944000005722046e+00
+3.253599929809570e+01 -1.838999986648560e+00
+3.253300094604492e+01 -1.787999987602234e+00
+3.254600143432617e+01 -1.685999989509583e+00
+3.251900100708008e+01 -1.582000017166138e+00
+3.253200149536133e+01 -1.480000019073486e+00
+3.247100067138672e+01 -1.375000000000000e+00
+3.244699859619141e+01 -1.271999955177307e+00
+3.241299819946289e+01 -1.169000029563904e+00
+3.238100051879883e+01 -1.116999983787537e+00
+3.236399841308594e+01 -1.014000058174133e+00
+3.234099960327148e+01 -9.120000004768372e-01
+3.232799911499023e+01 -8.100000023841858e-01
+3.230599975585938e+01 -7.080000042915344e-01
+3.229399871826172e+01 -6.060000061988831e-01
+3.228699874877930e+01 -5.550000071525574e-01
+3.226900100708008e+01 -4.530000090599060e-01
+3.226800155639648e+01 -3.519999980926514e-01
+3.228300094604492e+01 -2.509999871253967e-01
+3.226800155639648e+01 -1.490000039339066e-01
+3.227399826049805e+01 -4.800000041723251e-02
+2.852099990844727e+01 +3.700000047683716e-02
+2.852099990844727e+01 +1.260000020265579e-01
+2.851600074768066e+01 +2.160000056028366e-01
+2.851799964904785e+01 +3.050000071525574e-01
+2.851000022888184e+01 +3.950000107288361e-01
+2.850099945068359e+01 +4.839999973773956e-01
+2.851399993896484e+01 +5.289999842643738e-01
+2.853199958801270e+01 +6.190000176429749e-01
+2.856399917602539e+01 +7.099999785423279e-01
+2.860600090026855e+01 +8.009999990463257e-01
+2.862700080871582e+01 +8.909999728202820e-01
+2.865800094604492e+01 +9.829999804496765e-01
+2.865699958801270e+01 +1.072999954223633e+00
+2.868899917602539e+01 +1.118999958038330e+00
+2.874900054931641e+01 +1.212000012397766e+00
+2.877499961853027e+01 +1.304000020027161e+00
+2.880100059509277e+01 +1.396000027656555e+00
+2.884000015258789e+01 +1.488000035285950e+00
+2.885499954223633e+01 +1.580000042915344e+00
+2.891099929809570e+01 +1.628999948501587e+00
+2.898100090026855e+01 +1.723999977111816e+00
+2.906900024414062e+01 +1.820999979972839e+00
+2.916300010681152e+01 +1.919000029563904e+00
+2.926099967956543e+01 +2.017999887466431e+00
+2.934399986267090e+01 +2.115999937057495e+00
+2.941900062561035e+01 +2.214999914169312e+00
+2.953499984741211e+01 +2.269999980926514e+00
+2.960300064086914e+01 +2.368999958038330e+00
+2.957799911499023e+01 +2.460999965667725e+00
+2.957600021362305e+01 +2.553999900817871e+00
+2.958300018310547e+01 +2.648000001907349e+00
+2.960099983215332e+01 +2.743999958038330e+00
+2.966200065612793e+01 +2.796000003814697e+00
+2.972900009155273e+01 +2.897000074386597e+00
+2.977700042724609e+01 +2.996000051498413e+00
+2.988899993896484e+01 +3.101999998092651e+00
+2.990299987792969e+01 +3.198999881744385e+00
+3.003499984741211e+01 +3.309000015258789e+00
+3.009799957275391e+01 +3.362999916076660e+00
+3.011300086975098e+01 +3.460999965667725e+00
+3.017700004577637e+01 +3.565000057220459e+00
+3.015999984741211e+01 +3.658999919891357e+00
+3.024699974060059e+01 +3.766000032424927e+00
+3.024699974060059e+01 +3.861999988555908e+00
+3.025499916076660e+01 +3.911999940872192e+00
+3.032200050354004e+01 +4.017000198364258e+00
+3.036199951171875e+01 +4.119999885559082e+00
+3.038100051879883e+01 +4.219999790191650e+00
+3.042099952697754e+01 +4.322999954223633e+00
+3.028700065612793e+01 +4.401000022888184e+00
+3.031800079345703e+01 +4.501999855041504e+00
+3.027099990844727e+01 +4.544000148773193e+00
+3.027300071716309e+01 +4.642000198364258e+00
+3.037000083923340e+01 +4.754000186920166e+00
+3.140099906921387e+01 +5.018000125885010e+00
+3.140200042724609e+01 +5.118999958038330e+00
+3.129999923706055e+01 +5.203000068664551e+00
+3.126799964904785e+01 +5.249000072479248e+00
+3.122200012207031e+01 +5.342000007629395e+00
+3.117700004577637e+01 +5.434999942779541e+00
+3.113400077819824e+01 +5.527999877929688e+00
+3.107500076293945e+01 +5.618999958038330e+00
+3.099099922180176e+01 +5.703999996185303e+00
+3.097100067138672e+01 +5.801000118255615e+00
+3.091699981689453e+01 +5.841000080108643e+00
+3.088400077819824e+01 +5.934999942779541e+00
+3.086000061035156e+01 +6.031000137329102e+00
+3.081299972534180e+01 +6.123000144958496e+00
+3.078599929809570e+01 +6.217999935150146e+00
+3.073500061035156e+01 +6.308000087738037e+00
+3.071500015258789e+01 +6.354000091552734e+00
+3.067900085449219e+01 +6.447000026702881e+00
+3.065900039672852e+01 +6.544000148773193e+00
+3.063199996948242e+01 +6.638999938964844e+00
+3.061300086975098e+01 +6.735000133514404e+00
+3.059600067138672e+01 +6.831999778747559e+00
+3.059099960327148e+01 +6.881999969482422e+00
+3.057900047302246e+01 +6.980000019073486e+00
+3.056900024414062e+01 +7.078999996185303e+00
+3.056200027465820e+01 +7.177999973297119e+00
+3.054500007629395e+01 +7.276000022888184e+00
+3.050600051879883e+01 +7.368000030517578e+00
+3.050099945068359e+01 +7.416999816894531e+00
+3.048900032043457e+01 +7.515999794006348e+00
+3.047900009155273e+01 +7.614999771118164e+00
+3.044700050354004e+01 +7.709000110626221e+00
+3.043799972534180e+01 +7.808000087738037e+00
+3.042900085449219e+01 +7.907999992370605e+00
+3.042499923706055e+01 +8.008999824523926e+00
+3.040500068664551e+01 +8.055000305175781e+00
+3.039800071716309e+01 +8.156000137329102e+00
+2.096800041198730e+01 +5.688000202178955e+00
+2.093099975585938e+01 +5.748000144958496e+00
+2.091099929809570e+01 +5.814000129699707e+00
+2.086700057983398e+01 +5.872000217437744e+00
+2.050600051879883e+01 +5.804999828338623e+00
+2.065299987792969e+01 +5.916999816894531e+00
+2.082999992370605e+01 +6.039000034332275e+00
+2.091600036621094e+01 +6.135000228881836e+00
+2.077099990844727e+01 +6.163000106811523e+00
+2.096699905395508e+01 +6.294000148773193e+00
+2.098800086975098e+01 +6.372000217437744e+00
+2.157699966430664e+01 +6.587999820709229e+00
+1.982999992370605e+01 +6.120999813079834e+00
+2.182500076293945e+01 +6.815000057220459e+00
+1.936599922180176e+01 +6.111000061035156e+00
+1.928800010681152e+01 +6.152999877929688e+00
+1.930900001525879e+01 +6.225999832153320e+00
+1.924900054931641e+01 +6.239999771118164e+00
+1.943099975585938e+01 +6.367000102996826e+00
+1.888599967956543e+01 +6.252999782562256e+00
+1.888299942016602e+01 +6.317999839782715e+00
+1.888199996948242e+01 +6.383999824523926e+00
+2.000099945068359e+01 +6.834000110626221e+00
+2.007500076293945e+01 +6.894999980926514e+00
+1.933699989318848e+01 +6.708000183105469e+00
+1.952300071716309e+01 +6.842000007629395e+00
+2.019799995422363e+01 +7.151000022888184e+00
+1.976300048828125e+01 +7.065999984741211e+00
+1.958900070190430e+01 +7.072999954223633e+00
+1.974900054931641e+01 +7.165999889373779e+00
+1.988299942016602e+01 +7.285999774932861e+00
+2.018799972534180e+01 +7.469999790191650e+00
+1.964100074768066e+01 +7.336999893188477e+00
+2.000300025939941e+01 +7.545000076293945e+00
+2.018000030517578e+01 +7.684999942779541e+00
+2.013999938964844e+01 +7.705999851226807e+00
+2.028000068664551e+01 +7.831999778747559e+00
+1.996500015258789e+01 +7.782000064849854e+00
+1.978100013732910e+01 +7.782000064849854e+00
+2.002700042724609e+01 +7.952000141143799e+00
+2.046699905395508e+01 +8.201999664306641e+00
+2.059499931335449e+01 +8.329000473022461e+00
+2.047400093078613e+01 +8.317000389099121e+00
+2.063699913024902e+01 +8.458999633789062e+00
+2.082600021362305e+01 +8.612999916076660e+00
+2.072999954223633e+01 +8.649999618530273e+00
+2.039800071716309e+01 +8.586000442504883e+00
+2.055100059509277e+01 +8.727000236511230e+00
+2.028700065612793e+01 +8.652000427246094e+00
+2.039599990844727e+01 +8.774999618530273e+00
+2.053300094604492e+01 +8.911000251770020e+00
+2.022500038146973e+01 +8.852000236511230e+00
+2.926899909973145e+01 +1.293299961090088e+01
+2.927700042724609e+01 +1.304699993133545e+01
+2.924699974060059e+01 +1.314400005340576e+01
+2.928300094604492e+01 +1.321500015258789e+01
+2.928800010681152e+01 +1.332900047302246e+01
+2.925699996948242e+01 +1.342599964141846e+01
+2.926199913024902e+01 +1.353899955749512e+01
+2.927000045776367e+01 +1.365499973297119e+01
+2.923600006103516e+01 +1.375100040435791e+01
+2.925000000000000e+01 +1.381400012969971e+01
+2.923800086975098e+01 +1.392000007629395e+01
+2.024699974060059e+01 +9.788000106811523e+00
+2.017099952697754e+01 +9.829000473022461e+00
+2.917099952697754e+01 +1.434099960327148e+01
+2.918799972534180e+01 +1.440699958801270e+01
+2.916399955749512e+01 +1.450899982452393e+01
+2.911499977111816e+01 +1.459899997711182e+01
+2.910300064086914e+01 +1.470699977874756e+01
+2.906900024414062e+01 +1.480500030517578e+01
+2.899600028991699e+01 +1.488300037384033e+01
+2.903100013732910e+01 +1.495800018310547e+01
+2.902099990844727e+01 +1.506900024414062e+01
+2.899300003051758e+01 +1.517000007629395e+01
+2.895599937438965e+01 +1.526700019836426e+01
+2.893199920654297e+01 +1.537100028991699e+01
+2.890500068664551e+01 +1.547299957275391e+01
+2.887599945068359e+01 +1.557400035858154e+01
+2.885300064086914e+01 +1.561999988555908e+01
+2.883499908447266e+01 +1.572799968719482e+01
+2.879299926757812e+01 +1.582299995422363e+01
+2.876899909973145e+01 +1.592700004577637e+01
+2.872699928283691e+01 +1.602300071716309e+01
+2.871500015258789e+01 +1.613400077819824e+01
+2.870599937438965e+01 +1.618799972534180e+01
+2.866200065612793e+01 +1.628199958801270e+01
+2.862899971008301e+01 +1.638299942016602e+01
+2.862800025939941e+01 +1.650200080871582e+01
+2.856900024414062e+01 +1.658799934387207e+01
+2.853000068664551e+01 +1.668600082397461e+01
+2.850699996948242e+01 +1.679199981689453e+01
+2.849600028991699e+01 +1.684600067138672e+01
+2.846500015258789e+01 +1.694899940490723e+01
+2.845100021362305e+01 +1.706200027465820e+01
+2.431500053405762e+01 +1.468099975585938e+01
+2.838999938964844e+01 +1.726899909973145e+01
+2.837800025939941e+01 +1.738400077819824e+01
+2.435199928283691e+01 +1.496599960327148e+01
+2.423200035095215e+01 +1.499699974060059e+01
+2.408099937438965e+01 +1.500899982452393e+01
+1.746299934387207e+01 +1.095199966430664e+01
+1.738999938964844e+01 +1.098200035095215e+01
+1.737700080871582e+01 +1.105099964141846e+01
+2.385700035095215e+01 +1.523600006103516e+01
+2.377899932861328e+01 +1.529100036621094e+01
+2.333399963378906e+01 +1.510799980163574e+01
+2.325099945068359e+01 +1.515799999237061e+01
+2.305699920654297e+01 +1.513500022888184e+01
+2.303700065612793e+01 +1.522599983215332e+01
+2.297200012207031e+01 +1.523400020599365e+01
+2.259499931335449e+01 +1.508699989318848e+01
+2.218600082397461e+01 +1.491399955749512e+01
+2.218199920654297e+01 +1.501299953460693e+01
+2.215699958801270e+01 +1.509700012207031e+01
+2.206299972534180e+01 +1.513500022888184e+01
+2.188199996948242e+01 +1.511200046539307e+01
+2.186199951171875e+01 +1.514900016784668e+01
+2.190900039672852e+01 +1.528400039672852e+01
+2.153800010681152e+01 +1.512500000000000e+01
+2.124900054931641e+01 +1.502200031280518e+01
+2.104700088500977e+01 +1.497799968719482e+01
+2.095800018310547e+01 +1.501399993896484e+01
+2.107500076293945e+01 +1.514799976348877e+01
+2.074600028991699e+01 +1.501099967956543e+01
+2.065299987792969e+01 +1.504300022125244e+01
+2.049300003051758e+01 +1.502499961853027e+01
+2.072699928283691e+01 +1.529699993133545e+01
+2.032299995422363e+01 +1.509700012207031e+01
+2.015099906921387e+01 +1.501799964904785e+01
+1.997299957275391e+01 +1.498299980163574e+01
+1.995400047302246e+01 +1.506700038909912e+01
+1.998800086975098e+01 +1.519099998474121e+01
+1.971899986267090e+01 +1.508500003814697e+01
+1.957500076293945e+01 +1.507299995422363e+01
+1.959399986267090e+01 +1.518599987030029e+01
+1.966699981689453e+01 +1.529100036621094e+01
+1.926600074768066e+01 +1.507699966430664e+01
+1.922699928283691e+01 +1.514299964904785e+01
+1.902000045776367e+01 +1.507699966430664e+01
+1.877099990844727e+01 +1.497599983215332e+01
+1.866500091552734e+01 +1.498700046539307e+01
+1.872200012207031e+01 +1.508199977874756e+01
+1.870100021362305e+01 +1.516199970245361e+01
+1.861700057983398e+01 +1.519099998474121e+01
+1.863400077819824e+01 +1.530300045013428e+01
+1.839100074768066e+01 +1.519999980926514e+01
+1.824300003051758e+01 +1.517399978637695e+01
+1.802899932861328e+01 +1.509200000762939e+01
+1.808300018310547e+01 +1.518500041961670e+01
+1.784600067138672e+01 +1.508199977874756e+01
+1.762800025939941e+01 +1.499300003051758e+01
+1.759600067138672e+01 +1.506099987030029e+01
+1.745400047302246e+01 +1.503400039672852e+01
+1.729899978637695e+01 +1.499600028991699e+01
+1.727300071716309e+01 +1.502099990844727e+01
+1.716399955749512e+01 +1.502099990844727e+01
+1.703000068664551e+01 +1.499800014495850e+01
+1.698900032043457e+01 +1.505700016021729e+01
+1.692799949645996e+01 +1.509799957275391e+01
+1.693499946594238e+01 +1.519999980926514e+01
+1.669199943542480e+01 +1.502900028228760e+01
+1.636499977111816e+01 +1.482800006866455e+01
+1.628100013732910e+01 +1.484500026702881e+01
+1.656299972534180e+01 +1.519799995422363e+01
+1.618899917602539e+01 +1.494900035858154e+01
+1.604100036621094e+01 +1.490499973297119e+01
+1.595499992370605e+01 +1.491899967193604e+01
+1.591300010681152e+01 +1.492599964141846e+01
+1.588799953460693e+01 +1.499699974060059e+01
+1.577099990844727e+01 +1.497999954223633e+01
+1.574300003051758e+01 +1.504800033569336e+01
+1.559700012207031e+01 +1.500300025939941e+01
+1.547000026702881e+01 +1.497399997711182e+01
+1.546500015258789e+01 +1.501599979400635e+01
+1.533899974822998e+01 +1.498799991607666e+01
+1.525399971008301e+01 +1.499800014495850e+01
+1.511699962615967e+01 +1.495699977874756e+01
+1.514200019836426e+01 +1.507699966430664e+01
+1.493599987030029e+01 +1.496399974822998e+01
+1.486800003051758e+01 +1.494400024414062e+01
+1.474100017547607e+01 +1.490900039672852e+01
+1.471700000762939e+01 +1.497799968719482e+01
+1.465999984741211e+01 +1.501500034332275e+01
+1.463500022888184e+01 +1.508399963378906e+01
+1.443200016021729e+01 +1.496800041198730e+01
+1.439200019836426e+01 +1.502099990844727e+01
+1.429800033569336e+01 +1.497000026702881e+01
+1.419900035858154e+01 +1.495899963378906e+01
+1.408899974822998e+01 +1.493700027465820e+01
+1.401900005340576e+01 +1.495600032806396e+01
+1.392599964141846e+01 +1.494999980926514e+01
+1.385999965667725e+01 +1.497399997711182e+01
+1.402499961853027e+01 +1.520100021362305e+01
+1.388700008392334e+01 +1.514599990844727e+01
+1.372000026702881e+01 +1.505799961090088e+01
+1.370100021362305e+01 +1.513300037384033e+01
+1.339700031280518e+01 +1.489000034332275e+01
+1.332800006866455e+01 +1.490699958801270e+01
+1.326900005340576e+01 +1.493500041961670e+01
+1.326799964904785e+01 +1.498099994659424e+01
+1.319699954986572e+01 +1.499600028991699e+01
+1.308100032806396e+01 +1.495899963378906e+01
+1.306099987030029e+01 +1.502999973297119e+01
+1.295499992370605e+01 +1.500300025939941e+01
+1.290400028228760e+01 +1.503899955749512e+01
+1.282699966430664e+01 +1.499699974060059e+01
+1.288000011444092e+01 +1.515600013732910e+01
+1.261499977111816e+01 +1.493799972534180e+01
+1.254300022125244e+01 +1.494699954986572e+01
+1.241499996185303e+01 +1.489000034332275e+01
+1.234500026702881e+01 +1.490100002288818e+01
+1.234200000762939e+01 +1.494499969482422e+01
+1.221199989318848e+01 +1.488199996948242e+01
+1.224100017547607e+01 +1.501299953460693e+01
+1.215900039672852e+01 +1.500899982452393e+01
+1.202299976348877e+01 +1.493700027465820e+01
+1.188799953460693e+01 +1.486400032043457e+01
+1.185499954223633e+01 +1.486999988555908e+01
+1.180900001525879e+01 +1.490900039672852e+01
+1.174600028991699e+01 +1.492500019073486e+01
+1.165299987792969e+01 +1.490200042724609e+01
+1.157299995422363e+01 +1.489599990844727e+01
+1.148600006103516e+01 +1.488000011444092e+01
+1.136999988555908e+01 +1.482600021362305e+01
+1.134300041198730e+01 +1.483899974822998e+01
+1.131499958038330e+01 +1.489999961853027e+01
+1.125199985504150e+01 +1.491300010681152e+01
+1.116499996185303e+01 +1.489599990844727e+01
+1.109799957275391e+01 +1.490299987792969e+01
+1.103600025177002e+01 +1.491699981689453e+01
+1.101099967956543e+01 +1.493299961090088e+01
+1.092000007629395e+01 +1.490600013732910e+01
+1.086699962615967e+01 +1.493200016021729e+01
+1.081799983978271e+01 +1.496300029754639e+01
+1.077200031280518e+01 +1.499899959564209e+01
+1.074100017547607e+01 +1.505500030517578e+01
+1.069299983978271e+01 +1.508899974822998e+01
+1.071000003814697e+01 +1.516300010681152e+01
+1.073900032043457e+01 +1.530599975585938e+01
+1.066699981689453e+01 +1.530500030517578e+01
+1.070800018310547e+01 +1.546899986267090e+01
+1.070699977874756e+01 +1.557100009918213e+01
+1.275000000000000e+01 +1.867700004577637e+01
+1.268500041961670e+01 +1.864399909973145e+01
+1.260900020599365e+01 +1.865800094604492e+01
+1.252700042724609e+01 +1.866200065612793e+01
+1.243999958038330e+01 +1.865999984741211e+01
+1.236699962615967e+01 +1.867700004577637e+01
+1.227900028228760e+01 +1.867099952697754e+01
+1.221199989318848e+01 +1.869599914550781e+01
+1.215299987792969e+01 +1.867000007629395e+01
+1.207100009918213e+01 +1.867300033569336e+01
+1.198700046539307e+01 +1.867000007629395e+01
+1.190299987792969e+01 +1.866900062561035e+01
+1.182499980926514e+01 +1.867399978637695e+01
+1.175500011444092e+01 +1.869499969482422e+01
+1.169099998474121e+01 +1.865699958801270e+01
+1.161999988555908e+01 +1.867300033569336e+01
+1.152999973297119e+01 +1.865999984741211e+01
+1.145800018310547e+01 +1.867399978637695e+01
+1.137100028991699e+01 +1.866399955749512e+01
+1.130200004577637e+01 +1.868300056457520e+01
+1.121399974822998e+01 +1.866900062561035e+01
+1.117300033569336e+01 +1.866699981689453e+01
+1.109099960327148e+01 +1.866300010681152e+01
+1.101700019836426e+01 +1.867200088500977e+01
+1.092500019073486e+01 +1.864900016784668e+01
+1.086600017547607e+01 +1.868199920654297e+01
+1.059300041198730e+01 +1.834399986267090e+01
+1.053100013732910e+01 +1.830299949645996e+01
+8.553000450134277e+00 +1.496399974822998e+01
+8.486000061035156e+00 +1.495600032806396e+01
+8.409999847412109e+00 +1.493000030517578e+01
+8.359000205993652e+00 +1.494900035858154e+01
+8.288999557495117e+00 +1.493400001525879e+01
+8.220000267028809e+00 +1.492099952697754e+01
+8.206000328063965e+00 +1.494999980926514e+01
+8.119999885559082e+00 +1.490299987792969e+01
+8.125000000000000e+00 +1.502600002288818e+01
+8.000000000000000e+00 +1.490699958801270e+01
+7.953999996185303e+00 +1.493299961090088e+01
+7.886000156402588e+00 +1.491800022125244e+01
+7.866000175476074e+00 +1.493700027465820e+01
+7.797999858856201e+00 +1.492099952697754e+01
+7.723000049591064e+00 +1.489000034332275e+01
+7.683000087738037e+00 +1.492899990081787e+01
+7.605999946594238e+00 +1.489400005340576e+01
+7.568999767303467e+00 +1.493799972534180e+01
+7.532000064849854e+00 +1.492099952697754e+01
+7.486999988555908e+00 +1.494799995422363e+01
+7.413000106811523e+00 +1.491800022125244e+01
+7.356999874114990e+00 +1.492300033569336e+01
+7.285999774932861e+00 +1.489599990844727e+01
+7.244999885559082e+00 +1.493099975585938e+01
+7.193999767303467e+00 +1.494499969482422e+01
+7.169000148773193e+00 +1.495400047302246e+01
+7.091000080108643e+00 +1.490999984741211e+01
+7.158999919891357e+00 +1.517599964141846e+01
+2.288000106811523e+00 +4.888999938964844e+00
+7.026999950408936e+00 +1.501799964904785e+01
+2.266999959945679e+00 +4.883999824523926e+00
+2.263999938964844e+00 +4.897999763488770e+00
+2.349999904632568e+00 +5.261000156402588e+00
+2.344000101089478e+00 +5.291999816894531e+00
+2.348999977111816e+00 +5.348999977111816e+00
+2.345000028610229e+00 +5.362999916076660e+00
+2.359999895095825e+00 +5.443999767303467e+00
+2.348999977111816e+00 +5.466000080108643e+00
+2.358999967575073e+00 +5.538000106811523e+00
+2.354000091552734e+00 +5.574999809265137e+00
+2.358000040054321e+00 +5.636000156402588e+00
+2.364000082015991e+00 +5.675000190734863e+00
+2.365999937057495e+00 +5.730000019073486e+00
+2.365999937057495e+00 +5.782000064849854e+00
+2.361999988555908e+00 +5.824999809265137e+00
+2.365999937057495e+00 +5.888000011444092e+00
+2.355000019073486e+00 +5.914999961853027e+00
+2.351000070571899e+00 +5.960000038146973e+00
+2.346999883651733e+00 +5.979000091552734e+00
+2.335999965667725e+00 +6.005000114440918e+00
+2.312999963760376e+00 +6.002999782562256e+00
+2.311000108718872e+00 +6.054999828338623e+00
+2.292000055313110e+00 +6.059999942779541e+00
+5.514999866485596e+00 +1.490100002288818e+01
+5.453000068664551e+00 +1.487699985504150e+01
+5.436999797821045e+00 +1.498099994659424e+01
+5.385000228881836e+00 +1.498299980163574e+01
+5.337999820709229e+00 +1.500000000000000e+01
+5.284999847412109e+00 +1.500100040435791e+01
+5.270999908447266e+00 +1.511400032043457e+01
+5.235000133514404e+00 +1.508500003814697e+01
+5.184999942779541e+00 +1.509500026702881e+01
+5.169000148773193e+00 +1.520400047302246e+01
+5.105000019073486e+00 +1.517099952697754e+01
+5.052000045776367e+00 +1.517199993133545e+01
+5.007999897003174e+00 +1.519900035858154e+01
+2.338000059127808e+00 +7.165999889373779e+00
+2.322000026702881e+00 +7.193999767303467e+00
+2.302000045776367e+00 +7.206999778747559e+00
+2.280999898910522e+00 +7.301000118255615e+00
+4.553999900817871e+00 +1.508500003814697e+01
+2.165999889373779e+00 +7.209000110626221e+00
+2.142999887466431e+00 +7.214000225067139e+00
+2.124000072479248e+00 +7.234000205993652e+00
+2.091000080108643e+00 +7.203999996185303e+00
+2.084000110626221e+00 +7.223000049591064e+00
+2.055000066757202e+00 +7.205999851226807e+00
+2.030999898910522e+00 +7.210999965667725e+00
+2.005000114440918e+00 +7.202000141143799e+00
+1.985999941825867e+00 +7.222000122070312e+00
+1.955999970436096e+00 +7.203000068664551e+00
+1.945000052452087e+00 +7.252999782562256e+00
+3.940000057220459e+00 +1.508300018310547e+01
+3.890000104904175e+00 +1.508600044250488e+01
+3.852999925613403e+00 +1.513700008392334e+01
+1.827000021934509e+00 +7.216000080108643e+00
+1.797999978065491e+00 +7.197000026702881e+00
+1.784999966621399e+00 +7.193999767303467e+00
+1.763000011444092e+00 +7.203000068664551e+00
+1.740000009536743e+00 +7.206999778747559e+00
+1.715999960899353e+00 +7.205999851226807e+00
+1.694000005722046e+00 +7.215000152587891e+00
+1.667999982833862e+00 +7.203000068664551e+00
+1.649000048637390e+00 +7.175000190734863e+00
+1.633000016212463e+00 +7.206999778747559e+00
+1.618999958038330e+00 +7.250999927520752e+00
+3.303999900817871e+00 +1.515200042724609e+01
+3.253000020980835e+00 +1.514799976348877e+01
+1.000000000000000e+00 +4.831999778747559e+00
+9.900000095367432e-01 +4.861000061035156e+00
+9.769999980926514e-01 +4.872000217437744e+00
+9.559999704360962e-01 +4.846000194549561e+00
+9.430000185966492e-01 +4.863999843597412e+00
+9.300000071525574e-01 +4.879000186920166e+00
+9.309999942779541e-01 +4.926000118255615e+00
+9.139999747276306e-01 +4.921000003814697e+00
+9.110000133514404e-01 +4.993999958038330e+00
+9.029999971389771e-01 +5.038000106811523e+00
+8.999999761581421e-01 +5.118000030517578e+00
+8.960000276565552e-01 +5.191999912261963e+00
+8.999999761581421e-01 +5.271999835968018e+00
+8.960000276565552e-01 +5.352000236511230e+00
+8.899999856948853e-01 +5.421999931335449e+00
+8.849999904632568e-01 +5.497000217437744e+00
+8.790000081062317e-01 +5.578999996185303e+00
+8.780000209808350e-01 +5.688000202178955e+00
+8.820000290870667e-01 +5.781000137329102e+00
+8.820000290870667e-01 +5.903999805450439e+00
+8.669999837875366e-01 +5.933000087738037e+00
+8.590000271797180e-01 +6.012000083923340e+00
+2.076999902725220e+00 +1.515999984741211e+01
+2.023999929428101e+00 +1.512699985504150e+01
+1.981999993324280e+00 +1.517500019073486e+01
+1.952999949455261e+00 +1.513599967956543e+01
+2.362999916076660e+00 +1.882900047302246e+01
+2.302000045776367e+00 +1.882099914550781e+01
+8.379999995231628e-01 +7.091000080108643e+00
+8.180000185966492e-01 +7.112999916076660e+00
+8.119999766349792e-01 +7.162000179290771e+00
+1.963999986648560e+00 +1.873699951171875e+01
+1.906000018119812e+00 +1.875300025939941e+01
+1.409999966621399e+00 +1.525500011444092e+01
+1.389000058174133e+00 +1.528499984741211e+01
+1.342000007629395e+00 +1.530300045013428e+01
+1.302000045776367e+00 +1.540499973297119e+01
+1.248999953269958e+00 +1.535700035095215e+01
+1.199000000953674e+00 +1.532699966430664e+01
+1.141000032424927e+00 +1.520100021362305e+01
+1.120000004768372e+00 +1.524300003051758e+01
+1.072000026702881e+00 +1.525000000000000e+01
+1.019999980926514e+00 +1.519400024414062e+01
+9.869999885559082e-01 +1.543200016021729e+01
+9.319999814033508e-01 +1.532499980926514e+01
+8.799999952316284e-01 +1.524600028991699e+01
+8.420000076293945e-01 +1.545300006866455e+01
+8.209999799728394e-01 +1.550399971008301e+01
+7.760000228881836e-01 +1.558800029754639e+01
+7.239999771118164e-01 +1.553100013732910e+01
+6.740000247955322e-01 +1.549300003051758e+01
+6.179999709129333e-01 +1.530500030517578e+01
+5.759999752044678e-01 +1.548099994659424e+01
+5.410000085830688e-01 +1.518200016021729e+01
+4.939999878406525e-01 +1.518400001525879e+01
+4.469999969005585e-01 +1.521899986267090e+01
+4.029999971389771e-01 +1.538799953460693e+01
+4.259999990463257e-01 +1.870899963378906e+01
+3.670000135898590e-01 +1.868199920654297e+01
+2.610000073909760e-01 +1.557100009918213e+01
+2.349999994039536e-01 +1.549600028991699e+01
+1.879999935626984e-01 +1.558800029754639e+01
+1.389999985694885e-01 +1.566499996185303e+01
+9.000000357627869e-02 +1.566300010681152e+01
+4.399999976158142e-02 +1.869700050354004e+01
-1.499999966472387e-02 +1.868400001525879e+01
-3.299999982118607e-02 +1.562100028991699e+01
-8.200000226497650e-02 +1.561499977111816e+01
-1.289999932050705e-01 +1.546500015258789e+01
-1.790000051259995e-01 +1.550899982452393e+01
-2.790000140666962e-01 +1.868499946594238e+01
-3.379999995231628e-01 +1.870800018310547e+01
-3.970000147819519e-01 +1.870299911499023e+01
-4.269999861717224e-01 +1.871100044250488e+01
-4.850000143051147e-01 +1.870899963378906e+01
-5.440000295639038e-01 +1.871599960327148e+01
-6.029999852180481e-01 +1.871999931335449e+01
-6.620000004768372e-01 +1.870599937438965e+01
-7.210000157356262e-01 +1.870599937438965e+01
-7.500000000000000e-01 +1.870199966430664e+01
-8.090000152587891e-01 +1.871400070190430e+01
-8.690000176429749e-01 +1.872500038146973e+01
-9.269999861717224e-01 +1.871100044250488e+01
-9.860000014305115e-01 +1.871400070190430e+01
-1.044000029563904e+00 +1.870400047302246e+01
-1.103000044822693e+00 +1.869899940490723e+01
-1.131000041961670e+00 +1.868099975585938e+01
-9.869999885559082e-01 +1.555200004577637e+01
-1.250000000000000e+00 +1.869599914550781e+01
-1.309999942779541e+00 +1.871199989318848e+01
-1.370000004768372e+00 +1.871500015258789e+01
-1.427999973297119e+00 +1.870100021362305e+01
-1.457999944686890e+00 +1.870899963378906e+01
-1.518000006675720e+00 +1.871599960327148e+01
-1.575999975204468e+00 +1.870899963378906e+01
-1.636000037193298e+00 +1.871800041198730e+01
-1.695000052452087e+00 +1.870700073242188e+01
-1.753999948501587e+00 +1.871100044250488e+01
-1.784000039100647e+00 +1.871100044250488e+01
-1.845000028610229e+00 +1.872500038146973e+01
-1.904000043869019e+00 +1.872100067138672e+01
-1.960999965667725e+00 +1.870100021362305e+01
-2.020999908447266e+00 +1.870800018310547e+01
-2.079999923706055e+00 +1.870400047302246e+01
-2.141000032424927e+00 +1.871100044250488e+01
-2.173000097274780e+00 +1.873600006103516e+01
-2.227999925613403e+00 +1.869499969482422e+01
-2.286000013351440e+00 +1.868199920654297e+01
-1.911999940872192e+00 +1.526200008392334e+01
-2.407000064849854e+00 +1.869300079345703e+01
-2.464999914169312e+00 +1.867900085449219e+01
-2.029000043869019e+00 +1.504800033569336e+01
-2.552999973297119e+00 +1.867000007629395e+01
-2.615999937057495e+00 +1.868899917602539e+01
-2.188999891281128e+00 +1.532400035858154e+01
-2.255000114440918e+00 +1.543799972534180e+01
-2.286999940872192e+00 +1.532400035858154e+01
-2.313999891281128e+00 +1.517800045013428e+01
-2.884000062942505e+00 +1.867799949645996e+01
-2.381999969482422e+00 +1.514200019836426e+01
-3.006000041961670e+00 +1.869099998474121e+01
-2.516999959945679e+00 +1.537100028991699e+01
-2.516000032424927e+00 +1.506900024414062e+01
-3.187000036239624e+00 +1.869099998474121e+01
-2.602999925613403e+00 +1.514999961853027e+01
-1.942999958992004e+00 +1.113899993896484e+01
-1.973000049591064e+00 +1.110700035095215e+01
-2.005000114440918e+00 +1.108500003814697e+01
-2.039999961853027e+00 +1.107699966430664e+01
-2.078000068664551e+00 +1.109000015258789e+01
-2.118000030517578e+00 +1.110700035095215e+01
-2.904000043869019e+00 +1.505599975585938e+01
-2.980999946594238e+00 +1.519600009918213e+01
-3.736999988555908e+00 +1.870700073242188e+01
-3.798000097274780e+00 +1.870499992370605e+01
-3.859999895095825e+00 +1.870899963378906e+01
-3.210999965667725e+00 +1.534099960327148e+01
-3.983999967575073e+00 +1.871400070190430e+01
-4.026999950408936e+00 +1.877000045776367e+01
-4.133999824523926e+00 +1.869499969482422e+01
-4.203999996185303e+00 +1.873299980163574e+01
-4.256999969482422e+00 +1.869400024414062e+01
-3.484999895095825e+00 +1.510700035095215e+01
-4.354000091552734e+00 +1.871500015258789e+01
-4.412000179290771e+00 +1.869700050354004e+01
-3.661000013351440e+00 +1.531999969482422e+01
-4.546999931335449e+00 +1.873900032043457e+01
-4.605999946594238e+00 +1.872699928283691e+01
-4.664000034332275e+00 +1.870800018310547e+01
-4.730000019073486e+00 +1.872200012207031e+01
-4.757999897003174e+00 +1.871100044250488e+01
-3.977999925613403e+00 +1.545499992370605e+01
-4.041999816894531e+00 +1.550300025939941e+01
-4.942999839782715e+00 +1.869599914550781e+01
-5.007999897003174e+00 +1.870599937438965e+01
-5.068999767303467e+00 +1.869599914550781e+01
-4.131999969482422e+00 +1.516600036621094e+01
-4.178999900817871e+00 +1.515100002288818e+01
-4.236000061035156e+00 +1.517099952697754e+01
-5.287000179290771e+00 +1.868499946594238e+01
-4.418000221252441e+00 +1.544499969482422e+01
-5.422999858856201e+00 +1.871699905395508e+01
-5.486999988555908e+00 +1.871500015258789e+01
-5.520999908447266e+00 +1.872299957275391e+01
-5.583000183105469e+00 +1.871699905395508e+01
-5.644000053405762e+00 +1.870599937438965e+01
-5.711999893188477e+00 +1.871800041198730e+01
-5.775000095367432e+00 +1.871400070190430e+01
-5.840000152587891e+00 +1.871400070190430e+01
-5.874000072479248e+00 +1.872100067138672e+01
-5.942999839782715e+00 +1.873399925231934e+01
-6.006999969482422e+00 +1.873100090026855e+01
-6.059999942779541e+00 +1.869499969482422e+01
-6.130000114440918e+00 +1.870999908447266e+01
-6.197000026702881e+00 +1.871699905395508e+01
-6.251999855041504e+00 +1.868400001525879e+01
-6.301000118255615e+00 +1.873500061035156e+01
-6.363999843597412e+00 +1.872599983215332e+01
-6.446000099182129e+00 +1.877199935913086e+01
-6.480000019073486e+00 +1.868000030517578e+01
-6.558000087738037e+00 +1.871400070190430e+01
-6.613999843597412e+00 +1.868799972534180e+01
-6.656000137329102e+00 +1.871199989318848e+01
-6.718999862670898e+00 +1.870400047302246e+01
-6.781000137329102e+00 +1.869000053405762e+01
-6.873000144958496e+00 +1.875900077819824e+01
-7.191999912261963e+00 +1.943899917602539e+01
-7.263000011444092e+00 +1.944300079345703e+01
-7.333000183105469e+00 +1.944400024414062e+01
-7.361999988555908e+00 +1.942700004577637e+01
-5.942999839782715e+00 +1.555099964141846e+01
-7.500000000000000e+00 +1.942099952697754e+01
-7.581999778747559e+00 +1.945299911499023e+01
-7.647999763488770e+00 +1.944099998474121e+01
-7.715000152587891e+00 +1.943099975585938e+01
-6.153999805450439e+00 +1.544499969482422e+01
-7.831999778747559e+00 +1.945999908447266e+01
-7.899000167846680e+00 +1.944799995422363e+01
-7.961999893188477e+00 +1.942799949645996e+01
-8.024999618530273e+00 +1.940900039672852e+01
-8.098999977111816e+00 +1.941300010681152e+01
-8.109999656677246e+00 +1.927000045776367e+01
-8.090000152587891e+00 +1.913899993896484e+01
-8.079999923706055e+00 +1.895000076293945e+01
-8.086000442504883e+00 +1.879999923706055e+01
-8.123999595642090e+00 +1.872500038146973e+01
-8.189000129699707e+00 +1.871400070190430e+01
-8.253000259399414e+00 +1.870100021362305e+01
-6.276000022888184e+00 +1.411499977111816e+01
-6.283999919891357e+00 +1.407499980926514e+01
-6.321000099182129e+00 +1.403999996185303e+01
-6.376999855041504e+00 +1.404599952697754e+01
-6.428999900817871e+00 +1.404199981689453e+01
-6.491000175476074e+00 +1.406200027465820e+01
-9.046999931335449e+00 +1.941399955749512e+01
-9.093000411987305e+00 +1.943199920654297e+01
-9.163999557495117e+00 +1.942499923706055e+01
-9.236000061035156e+00 +1.941900062561035e+01
-9.319000244140625e+00 +1.943499946594238e+01
-9.387000083923340e+00 +1.942000007629395e+01
-9.505999565124512e+00 +1.943300056457520e+01
-9.571999549865723e+00 +1.941200065612793e+01
-9.633000373840332e+00 +1.938199996948242e+01
-9.637999534606934e+00 +1.924099922180176e+01
-9.640999794006348e+00 +1.909700012207031e+01
-9.635999679565430e+00 +1.894000053405762e+01
-9.652000427246094e+00 +1.882399940490723e+01
-9.644000053405762e+00 +1.873600006103516e+01
-9.713999748229980e+00 +1.872900009155273e+01
-9.795999526977539e+00 +1.874300003051758e+01
-9.861000061035156e+00 +1.872200012207031e+01
-9.954000473022461e+00 +1.875699996948242e+01
-1.002900028228760e+01 +1.875499916076660e+01
-1.016399955749512e+01 +1.886400032043457e+01
-1.020600032806396e+01 +1.887100028991699e+01
-1.028499984741211e+01 +1.887599945068359e+01
-1.035599994659424e+01 +1.886400032043457e+01
-1.044400024414062e+01 +1.888199996948242e+01
-1.051700019836426e+01 +1.887500000000000e+01
-1.058100032806396e+01 +1.884900093078613e+01
-1.062500000000000e+01 +1.885899925231934e+01
-1.070800018310547e+01 +1.886700057983398e+01
-1.077799987792969e+01 +1.885199928283691e+01
-1.085799980163574e+01 +1.885499954223633e+01
-1.093799972534180e+01 +1.885700035095215e+01
-1.101200008392334e+01 +1.884600067138672e+01
-1.106400012969971e+01 +1.886700057983398e+01
-1.113599967956543e+01 +1.885400009155273e+01
-1.120800018310547e+01 +1.884000015258789e+01
-1.128999996185303e+01 +1.884399986267090e+01
-1.136299991607666e+01 +1.883099937438965e+01
-1.144900035858154e+01 +1.883900070190430e+01
-1.151799964904785e+01 +1.881800079345703e+01
-1.158300018310547e+01 +1.885799980163574e+01
-1.165600013732910e+01 +1.884399986267090e+01
-1.173200035095215e+01 +1.883399963378906e+01
-1.181000041961670e+01 +1.882799911499023e+01
-1.187500000000000e+01 +1.880100059509277e+01
-1.196700000762939e+01 +1.881399917602539e+01
-1.205700016021729e+01 +1.882500076293945e+01
-1.208800029754639e+01 +1.880699920654297e+01
-1.006400012969971e+01 +1.555900001525879e+01
-1.226599979400635e+01 +1.882299995422363e+01
-1.234700012207031e+01 +1.881800079345703e+01
-1.243700027465820e+01 +1.869799995422363e+01
-1.251000022888184e+01 +1.874399948120117e+01
-1.259300041198730e+01 +1.874099922180176e+01
-1.267800045013428e+01 +1.873900032043457e+01
-1.276099967956543e+01 +1.873500061035156e+01
-1.284700012207031e+01 +1.873500061035156e+01
-1.293799972534180e+01 +1.873999977111816e+01
-1.301099967956543e+01 +1.872100067138672e+01
-6.956999778747559e+00 +9.996999740600586e+00
-6.986000061035156e+00 +9.972000122070312e+00
-6.993999958038330e+00 +9.918000221252441e+00
-7.032000064849854e+00 +9.904999732971191e+00
-1.342500019073486e+01 +1.874399948120117e+01
-1.349899959564209e+01 +1.872299957275391e+01
-1.355700016021729e+01 +1.874099922180176e+01
-1.364700031280518e+01 +1.874200057983398e+01
-1.373200035095215e+01 +1.873399925231934e+01
-1.382499980926514e+01 +1.873699951171875e+01
-1.391899967193604e+01 +1.873999977111816e+01
-1.400500011444092e+01 +1.873299980163574e+01
-1.406200027465820e+01 +1.874799919128418e+01
-1.415499973297119e+01 +1.874799919128418e+01
-1.424400043487549e+01 +1.874300003051758e+01
-1.433199977874756e+01 +1.873699951171875e+01
-1.442500019073486e+01 +1.873600006103516e+01
-1.452000045776367e+01 +1.873800086975098e+01
-1.460000038146973e+01 +1.871899986267090e+01
-1.467700004577637e+01 +1.875699996948242e+01
-1.475699996948242e+01 +1.873800086975098e+01
-1.485200023651123e+01 +1.873600006103516e+01
-1.495300006866455e+01 +1.874300003051758e+01
-1.504500007629395e+01 +1.873600006103516e+01
-1.512600040435791e+01 +1.871699905395508e+01
-1.523400020599365e+01 +1.872900009155273e+01
-1.529100036621094e+01 +1.873999977111816e+01
-1.539099979400635e+01 +1.874099922180176e+01
-1.549300003051758e+01 +1.874500083923340e+01
-1.557800006866455e+01 +1.872800064086914e+01
-1.567199993133545e+01 +1.871999931335449e+01
-1.578499984741211e+01 +1.873500061035156e+01
-1.584000015258789e+01 +1.874099922180176e+01
-1.594299983978271e+01 +1.874300003051758e+01
-1.604100036621094e+01 +1.873800086975098e+01
-1.613699913024902e+01 +1.873100090026855e+01
-1.624200057983398e+01 +1.873299980163574e+01
-1.633099937438965e+01 +1.871699905395508e+01
-1.636599922180176e+01 +1.863800048828125e+01
-1.649799919128418e+01 +1.872900009155273e+01
-1.661000061035156e+01 +1.873699951171875e+01
-1.671100044250488e+01 +1.873299980163574e+01
-1.680900001525879e+01 +1.872299957275391e+01
-1.687599945068359e+01 +1.867900085449219e+01
-1.699799919128418e+01 +1.869499969482422e+01
-1.709700012207031e+01 +1.874500083923340e+01
-1.720299911499023e+01 +1.874300003051758e+01
-1.731299972534180e+01 +1.874500083923340e+01
-1.740399932861328e+01 +1.872400093078613e+01
-1.749799919128418e+01 +1.870700073242188e+01
-1.762400054931641e+01 +1.872299957275391e+01
-1.772200012207031e+01 +1.870899963378906e+01
-1.063700008392334e+01 +1.121000003814697e+01
-1.062699985504150e+01 +1.112899971008301e+01
-1.067599964141846e+01 +1.110999965667725e+01
-1.070899963378906e+01 +1.107499980926514e+01
-1.076500034332275e+01 +1.106200027465820e+01
-1.835499954223633e+01 +1.871800041198730e+01
-1.843799972534180e+01 +1.874300003051758e+01
-1.854700088500977e+01 +1.873600006103516e+01
-1.866099929809570e+01 +1.873299980163574e+01
-1.877899932861328e+01 +1.873399925231934e+01
-1.888199996948242e+01 +1.871800041198730e+01
-1.900200080871582e+01 +1.871899986267090e+01
-1.911499977111816e+01 +1.871199989318848e+01
-1.919400024414062e+01 +1.873100090026855e+01
-1.581700038909912e+01 +1.534500026702881e+01
-1.943300056457520e+01 +1.872599983215332e+01
-1.603000068664551e+01 +1.535700035095215e+01
-1.605100059509277e+01 +1.527999973297119e+01
-1.631399917602539e+01 +1.543299961090088e+01
-1.987599945068359e+01 +1.873600006103516e+01
-1.999699974060059e+01 +1.873200035095215e+01
-2.012800025939941e+01 +1.873600006103516e+01
-2.023399925231934e+01 +1.871599960327148e+01
-2.037599945068359e+01 +1.872900009155273e+01
-2.049099922180176e+01 +1.871599960327148e+01
-2.060600090026855e+01 +1.870299911499023e+01
-2.070400047302246e+01 +1.873200035095215e+01
-2.084099960327148e+01 +1.873699951171875e+01
-2.095199966430664e+01 +1.871800041198730e+01
-2.108300018310547e+01 +1.871599960327148e+01
-2.122100067138672e+01 +1.871999931335449e+01
-2.134000015258789e+01 +1.870599937438965e+01
-2.144400024414062e+01 +1.873800086975098e+01
-2.157099914550781e+01 +1.872900009155273e+01
-2.170400047302246e+01 +1.872500038146973e+01
-2.192499923706055e+01 +1.879599952697754e+01
-2.228199958801270e+01 +1.897999954223633e+01
-1.840500068664551e+01 +1.558399963378906e+01
-1.848399925231934e+01 +1.555200004577637e+01
-1.850600051879883e+01 +1.552099990844727e+01
-1.854999923706055e+01 +1.545800018310547e+01
-1.859799957275391e+01 +1.539999961853027e+01
-1.873900032043457e+01 +1.541800022125244e+01
-1.887000083923340e+01 +1.542599964141846e+01
-1.895199966430664e+01 +1.539400005340576e+01
-1.911899948120117e+01 +1.547999954223633e+01
-1.917600059509277e+01 +1.542599964141846e+01
-1.914399909973145e+01 +1.530200004577637e+01
-1.926899909973145e+01 +1.530200004577637e+01
-1.943600082397461e+01 +1.533600044250488e+01
-1.948699951171875e+01 +1.527700042724609e+01
-1.956200027465820e+01 +1.528600025177002e+01
-1.967900085449219e+01 +1.527799987792969e+01
-1.982699966430664e+01 +1.529300022125244e+01
-1.990299987792969e+01 +1.525199985504150e+01
-2.000499916076660e+01 +1.523099994659424e+01
-2.014999961853027e+01 +1.524100017547607e+01
-2.023200035095215e+01 +1.520300006866455e+01
-2.031500053405762e+01 +1.521599960327148e+01
-2.047900009155273e+01 +1.523900032043457e+01
-2.068600082397461e+01 +1.529199981689453e+01
-2.086300086975098e+01 +1.532100009918213e+01
-2.100200080871582e+01 +1.532100009918213e+01
-2.112400054931641e+01 +1.530900001525879e+01
-2.120199966430664e+01 +1.531400012969971e+01
-2.130200004577637e+01 +1.528499984741211e+01
-2.146299934387207e+01 +1.529899978637695e+01
-2.155500030517578e+01 +1.526299953460693e+01
-2.163899993896484e+01 +1.522000026702881e+01
-2.181200027465820e+01 +1.523900032043457e+01
-2.193199920654297e+01 +1.522000026702881e+01
-2.203100013732910e+01 +1.523799991607666e+01
-2.217900085449219e+01 +1.523799991607666e+01
-2.239100074768066e+01 +1.527900028228760e+01
-2.254800033569336e+01 +1.528299999237061e+01
-1.662000083923340e+01 +1.119699954986572e+01
-1.663199996948242e+01 +1.112899971008301e+01
-1.665099906921387e+01 +1.110400009155273e+01
-1.669899940490723e+01 +1.106099987030029e+01
-2.317200088500977e+01 +1.523200035095215e+01
-2.330400085449219e+01 +1.521300029754639e+01
-2.348200035095215e+01 +1.522500038146973e+01
-2.356699943542480e+01 +1.517500019073486e+01
-2.374399948120117e+01 +1.518299961090088e+01
-2.381500053405762e+01 +1.517599964141846e+01
-2.959600067138672e+01 +1.872200012207031e+01
-2.979700088500977e+01 +1.871800041198730e+01
-2.999099922180176e+01 +1.870899963378906e+01
-3.019099998474121e+01 +1.870199966430664e+01
-3.038899993896484e+01 +1.869300079345703e+01
-3.057200050354004e+01 +1.873900032043457e+01
-3.076600074768066e+01 +1.872500038146973e+01
-3.097299957275391e+01 +1.871800041198730e+01
-3.117900085449219e+01 +1.870899963378906e+01
-2.619899940490723e+01 +1.561299991607666e+01
-2.613800048828125e+01 +1.546599960327148e+01
-2.611199951171875e+01 +1.539599990844727e+01
-2.610300064086914e+01 +1.527999973297119e+01
-2.620999908447266e+01 +1.523200035095215e+01
-2.639500045776367e+01 +1.522900009155273e+01
-2.654800033569336e+01 +1.520600032806396e+01
-2.673500061035156e+01 +1.520100021362305e+01
-2.690800094604492e+01 +1.518799972534180e+01
-2.719300079345703e+01 +1.529199981689453e+01
-2.742700004577637e+01 +1.531099987030029e+01
-2.772699928283691e+01 +1.536400032043457e+01
-2.788199996948242e+01 +1.533500003814697e+01
-2.806999969482422e+01 +1.532400035858154e+01
-2.816600036621094e+01 +1.526099967956543e+01
-2.829999923706055e+01 +1.527700042724609e+01
-2.864999961853027e+01 +1.534899997711182e+01
-2.885099983215332e+01 +1.534000015258789e+01
-2.902599906921387e+01 +1.531700038909912e+01
-2.918799972534180e+01 +1.528499984741211e+01
-2.931500053405762e+01 +1.523400020599365e+01
-2.962999916076660e+01 +1.527900028228760e+01
-1.272599983215332e+01 +6.553999900817871e+00
-1.271899986267090e+01 +6.449999809265137e+00
-1.270899963378906e+01 +6.394999980926514e+00
-1.272200012207031e+01 +6.350999832153320e+00
-1.271500015258789e+01 +6.297999858856201e+00
-1.271100044250488e+01 +6.245999813079834e+00
-1.270499992370605e+01 +6.218999862670898e+00
-1.271199989318848e+01 +6.172999858856201e+00
-1.271500015258789e+01 +6.125000000000000e+00
-1.270899963378906e+01 +6.072999954223633e+00
-1.271000003814697e+01 +6.024000167846680e+00
-1.271100044250488e+01 +5.975999832153320e+00
-1.270600032806396e+01 +5.948999881744385e+00
-1.270400047302246e+01 +5.900000095367432e+00
-1.271899986267090e+01 +5.857999801635742e+00
-1.271599960327148e+01 +5.808000087738037e+00
-1.271199989318848e+01 +5.758999824523926e+00
-1.272099971771240e+01 +5.715000152587891e+00
-1.271300029754639e+01 +5.686999797821045e+00
-1.271500015258789e+01 +5.639999866485596e+00
-1.271599960327148e+01 +5.592999935150146e+00
-1.270800018310547e+01 +5.541999816894531e+00
-1.270499992370605e+01 +5.493000030517578e+00
-1.270899963378906e+01 +5.447999954223633e+00
-1.273099994659424e+01 +5.291999816894531e+00
-1.272599983215332e+01 +5.197000026702881e+00
-1.274899959564209e+01 +5.159999847412109e+00
-1.272399997711182e+01 +5.125999927520752e+00
-1.275699996948242e+01 +5.092999935150146e+00
-1.275800037384033e+01 +5.046999931335449e+00
-1.276099967956543e+01 +5.001999855041504e+00
-1.277799987792969e+01 +4.961999893188477e+00
-1.280900001525879e+01 +4.927999973297119e+00
-1.278600025177002e+01 +4.895999908447266e+00
-1.279399967193604e+01 +4.853000164031982e+00
-1.280900001525879e+01 +4.813000202178955e+00
-1.280399990081787e+01 +4.764999866485596e+00
-1.282600021362305e+01 +4.728000164031982e+00
-1.285200023651123e+01 +4.690999984741211e+00
-1.297399997711182e+01 +4.690000057220459e+00
-1.301900005340576e+01 +4.683000087738037e+00
-1.306400012969971e+01 +4.651999950408936e+00
-1.310099983215332e+01 +4.618999958038330e+00
-1.314400005340576e+01 +4.587999820709229e+00
-1.319999980926514e+01 +4.560999870300293e+00
-1.324800014495850e+01 +4.531000137329102e+00
-1.331999969482422e+01 +4.532000064849854e+00
-1.339999961853027e+01 +4.512000083923340e+00
-1.344299983978271e+01 +4.479000091552734e+00
-1.349600028991699e+01 +4.449999809265137e+00
-1.549600028991699e+01 +5.052000045776367e+00
-1.553100013732910e+01 +5.008999824523926e+00
-1.555000019073486e+01 +4.960999965667725e+00
-1.559599971771240e+01 +4.948999881744385e+00
-1.565699958801270e+01 +4.914000034332275e+00
-1.574100017547607e+01 +4.886000156402588e+00
-1.588300037384033e+01 +4.875000000000000e+00
-1.602400016784668e+01 +4.862999916076660e+00
-1.617000007629395e+01 +4.852000236511230e+00
-1.918600082397461e+01 +5.718999862670898e+00
-1.921299934387207e+01 +5.662000179290771e+00
-1.919799995422363e+01 +5.592000007629395e+00
-1.926399993896484e+01 +5.545000076293945e+00
-2.223699951171875e+01 +5.982999801635742e+00
-2.226600074768066e+01 +5.915999889373779e+00
-2.259399986267090e+01 +5.813000202178955e+00
-2.282099914550781e+01 +5.795000076293945e+00
-2.302899932861328e+01 +5.769999980926514e+00
-2.697999954223633e+01 +6.576000213623047e+00
-2.698299980163574e+01 +6.486999988555908e+00
-2.696500015258789e+01 +6.393000125885010e+00
-2.698800086975098e+01 +6.354000091552734e+00
-2.767200088500977e+01 +6.422999858856201e+00
-2.724600028991699e+01 +6.234000205993652e+00
-2.750499916076660e+01 +6.202000141143799e+00
-2.771899986267090e+01 +6.158999919891357e+00
-2.802199935913086e+01 +6.132999897003174e+00
-2.973399925231934e+01 +6.164999961853027e+00
-2.976300048828125e+01 +6.072999954223633e+00
-2.976899909973145e+01 +5.977000236511230e+00
-2.978300094604492e+01 +5.882999897003174e+00
-2.979100036621094e+01 +5.835999965667725e+00
-3.582400131225586e+01 +6.546000003814697e+00
-3.582300186157227e+01 +6.429999828338623e+00
-3.581299972534180e+01 +6.369999885559082e+00
-3.580899810791016e+01 +6.252999782562256e+00
-3.582099914550781e+01 +6.138999938964844e+00
-3.581499862670898e+01 +6.021999835968018e+00
-3.580199813842773e+01 +5.905000209808350e+00
-3.580799865722656e+01 +5.789999961853027e+00
-3.581000137329102e+01 +5.675000190734863e+00
-3.580400085449219e+01 +5.617000102996826e+00
-3.581499862670898e+01 +5.502999782562256e+00
-3.581800079345703e+01 +5.388999938964844e+00
-3.581299972534180e+01 +5.272999763488770e+00
-3.582600021362305e+01 +5.159999847412109e+00
-3.584600067138672e+01 +4.989999771118164e+00
-3.584700012207031e+01 +4.875999927520752e+00
-3.705199813842773e+01 +4.802000045776367e+00
-5.225500106811523e+01 +6.177999973297119e+00
-5.245000076293945e+01 +5.533999919891357e+00
-4.679700088500977e+01 +4.717000007629395e+00
-4.681299972534180e+01 +4.570000171661377e+00
-4.683300018310547e+01 +4.423999786376953e+00
-4.699000167846680e+01 +4.289999961853027e+00
-4.761000061035156e+01 +4.195000171661377e+00
-7.116000366210938e+01 -1.919000029563904e+00
-7.123100280761719e+01 -2.144999980926514e+00
-7.138899993896484e+01 -2.262000083923340e+00
-7.159300231933594e+01 -2.493999958038330e+00
-7.178700256347656e+01 -2.726000070571899e+00
-7.198699951171875e+01 -2.960999965667725e+00
-7.215899658203125e+01 -3.194999933242798e+00
-7.231900024414062e+01 -3.430000066757202e+00
-6.573000335693359e+01 -3.839999914169312e+00
-6.531500244140625e+01 -4.020999908447266e+00
-6.450099945068359e+01 -4.173999786376953e+00
-5.406700134277344e+01 -3.921000003814697e+00
-5.339699935913086e+01 -4.040999889373779e+00
-5.279299926757812e+01 -4.162000179290771e+00
-5.177600097656250e+01 -4.244999885559082e+00
-4.995500183105469e+01 -4.252999782562256e+00
-4.832300186157227e+01 -4.189000129699707e+00
-4.694100189208984e+01 -4.217000007629395e+00
-4.544499969482422e+01 -4.225999832153320e+00
-4.370600128173828e+01 -4.202000141143799e+00
-4.281999969482422e+01 -4.251999855041504e+00
-4.260800170898438e+01 -4.366000175476074e+00
-4.254600143432617e+01 -4.494999885559082e+00
-3.935800170898438e+01 -4.218999862670898e+00
-3.858800125122070e+01 -4.257999897003174e+00
-3.777700042724609e+01 -4.288000106811523e+00
-4.047900009155273e+01 -4.725999832153320e+00
-4.036899948120117e+01 -4.842000007629395e+00
-3.192600059509277e+01 -3.924999952316284e+00
-3.175900077819824e+01 -3.954999923706055e+00
-3.159000015258789e+01 -4.034999847412109e+00
-3.134000015258789e+01 -4.103000164031982e+00
-3.122999954223633e+01 -4.188000202178955e+00
-3.123399925231934e+01 -4.289000034332275e+00
-3.106399917602539e+01 -4.364999771118164e+00
-2.885799980163574e+01 -4.144999980926514e+00
-2.859300041198730e+01 -4.152999877929688e+00
-2.804000091552734e+01 -4.162000179290771e+00
-2.757900047302246e+01 -4.182000160217285e+00
-2.717700004577637e+01 -4.208000183105469e+00
-2.689100074768066e+01 -4.250000000000000e+00
-2.674500083923340e+01 -4.313000202178955e+00
-2.654500007629395e+01 -4.322999954223633e+00
-2.638599967956543e+01 -4.381999969482422e+00
-2.507600021362305e+01 -4.244999885559082e+00
-2.482900047302246e+01 -4.282999992370605e+00
-2.461800003051758e+01 -4.326000213623047e+00
-2.511000061035156e+01 -4.493999958038330e+00
-2.435899925231934e+01 -4.438000202178955e+00
-2.404199981689453e+01 -4.419000148773193e+00
-2.372500038146973e+01 -4.436999797821045e+00
-2.235799980163574e+01 -4.252999782562256e+00
-2.239299964904785e+01 -4.333000183105469e+00
-2.212500000000000e+01 -4.353000164031982e+00
-2.209499931335449e+01 -4.419000148773193e+00
-2.380900001525879e+01 -4.802999973297119e+00
-2.382099914550781e+01 -4.882999897003174e+00
-2.382299995422363e+01 -4.961999893188477e+00
-2.381299972534180e+01 -5.038000106811523e+00
-2.359600067138672e+01 -5.068999767303467e+00
-2.378100013732910e+01 -5.186999797821045e+00
-2.381800079345703e+01 -5.274000167846680e+00
-2.389299964904785e+01 -5.329999923706055e+00
-2.281100082397461e+01 -5.162000179290771e+00
-2.369000053405762e+01 -5.440999984741211e+00
-2.314500045776367e+01 -5.392000198364258e+00
-2.284700012207031e+01 -5.396999835968018e+00
-2.283699989318848e+01 -5.471000194549561e+00
-2.309700012207031e+01 -5.572000026702881e+00
-2.298200035095215e+01 -5.620999813079834e+00
-2.285600090026855e+01 -5.665999889373779e+00
-2.283399963378906e+01 -5.736000061035156e+00
-2.285099983215332e+01 -5.816999912261963e+00
-2.271400070190430e+01 -5.857999801635742e+00
-2.281299972534180e+01 -5.921999931335449e+00
-2.284300041198730e+01 -6.006999969482422e+00
-2.285099983215332e+01 -6.085999965667725e+00
-2.287400054931641e+01 -6.169000148773193e+00
-2.287999916076660e+01 -6.247000217437744e+00
-2.286800003051758e+01 -6.321000099182129e+00
-2.286499977111816e+01 -6.397999763488770e+00
-3.027199935913086e+01 -8.531000137329102e+00
-2.843099975585938e+01 -8.107000350952148e+00
-3.011800003051758e+01 -8.692000389099121e+00
-2.731500053405762e+01 -7.973999977111816e+00
-2.296899986267090e+01 -6.778999805450439e+00
-2.717300033569336e+01 -8.118000030517578e+00
-2.300600051879883e+01 -6.907999992370605e+00
-2.301300048828125e+01 -6.988999843597412e+00
-2.718799972534180e+01 -8.355999946594238e+00
-2.306399917602539e+01 -7.163000106811523e+00
-2.305500030517578e+01 -7.239999771118164e+00
-2.835700035095215e+01 -9.008999824523926e+00
-2.837000083923340e+01 -9.112000465393066e+00
-2.767700004577637e+01 -8.937000274658203e+00
-2.747500038146973e+01 -8.965999603271484e+00
-2.654000091552734e+01 -8.753000259399414e+00
-2.311400032043457e+01 -7.699999809265137e+00
-2.309700012207031e+01 -7.775000095367432e+00
-2.307399940490723e+01 -7.848000049591064e+00
-2.588100051879883e+01 -8.852000236511230e+00
-2.560600090026855e+01 -8.847000122070312e+00
-2.549500083923340e+01 -8.897999763488770e+00
-2.270999908447266e+01 -8.003000259399414e+00
-2.269000053405762e+01 -8.076999664306641e+00
-2.291799926757812e+01 -8.239999771118164e+00
-2.282099914550781e+01 -8.244999885559082e+00
-2.252300071716309e+01 -8.217000007629395e+00
-2.281200027465820e+01 -8.404000282287598e+00
-2.273800086975098e+01 -8.458000183105469e+00
-2.263100051879883e+01 -8.498999595642090e+00
-2.252000045776367e+01 -8.538000106811523e+00
-2.259000015258789e+01 -8.645999908447266e+00
-2.253400039672852e+01 -8.664999961853027e+00
-2.246899986267090e+01 -8.722000122070312e+00
-2.250900077819824e+01 -8.817999839782715e+00
-2.251099967956543e+01 -8.901000022888184e+00
-2.243600082397461e+01 -8.953000068664551e+00
-2.255599975585938e+01 -9.083000183105469e+00
-2.255500030517578e+01 -9.123999595642090e+00
-2.257799911499023e+01 -9.215999603271484e+00
-2.244899940490723e+01 -9.246000289916992e+00
-2.263899993896484e+01 -9.407999992370605e+00
-2.297800064086914e+01 -9.633999824523926e+00
-1.815500068664551e+01 -7.672999858856201e+00
-1.810899925231934e+01 -7.719999790191650e+00
-2.255100059509277e+01 -9.663000106811523e+00
-2.259000015258789e+01 -9.763999938964844e+00
-2.257799911499023e+01 -9.843000411987305e+00
-2.304400062561035e+01 -1.013300037384033e+01
-2.265999984741211e+01 -1.004899978637695e+01
-2.265500068664551e+01 -1.013199996948242e+01
-2.257699966430664e+01 -1.014000034332275e+01
-2.335700035095215e+01 -1.057900047302246e+01
-2.346500015258789e+01 -1.071700000762939e+01
-2.341799926757812e+01 -1.078499984741211e+01
-2.349500083923340e+01 -1.090999984741211e+01
-2.342399978637695e+01 -1.096700000762939e+01
-2.339699935913086e+01 -1.104399967193604e+01
-2.168600082397461e+01 -1.027600002288818e+01
-2.152300071716309e+01 -1.028100013732910e+01
-2.117600059509277e+01 -1.019699954986572e+01
-2.107200050354004e+01 -1.022900009155273e+01
-2.094300079345703e+01 -1.024699974060059e+01
-2.085400009155273e+01 -1.028499984741211e+01
-2.072100067138672e+01 -1.026000022888184e+01
-1.993300056457520e+01 -9.946000099182129e+00
-1.963100051879883e+01 -9.871999740600586e+00
-2.010700035095215e+01 -1.019200038909912e+01
-1.971899986267090e+01 -1.007299995422363e+01
-1.947299957275391e+01 -1.002400016784668e+01
-1.936499977111816e+01 -1.004500007629395e+01
-1.922400093078613e+01 -1.001000022888184e+01
-1.914800071716309e+01 -1.004699993133545e+01
-1.957999992370605e+01 -1.035299968719482e+01
-1.929400062561035e+01 -1.027900028228760e+01
-1.930900001525879e+01 -1.036600017547607e+01
-1.932600021362305e+01 -1.045300006866455e+01
-1.925300025939941e+01 -1.045300006866455e+01
-1.921800041198730e+01 -1.051200008392334e+01
-1.972900009155273e+01 -1.087300014495850e+01
-1.891600036621094e+01 -1.050100040435791e+01
-1.888699913024902e+01 -1.056299972534180e+01
-1.904299926757812e+01 -1.072900009155273e+01
-2.372500038146973e+01 -1.342300033569336e+01
-2.370999908447266e+01 -1.351399993896484e+01
-1.778400039672852e+01 -1.020300006866455e+01
-1.765200042724609e+01 -1.020100021362305e+01
-1.758200073242188e+01 -1.023400020599365e+01
-1.753899955749512e+01 -1.028299999237061e+01
-1.788999938964844e+01 -1.056499958038330e+01
-1.786000061035156e+01 -1.058500003814697e+01
-1.804800033569336e+01 -1.077299976348877e+01
-1.776899909973145e+01 -1.068299961090088e+01
-1.687100028991699e+01 -1.021399974822998e+01
-1.661100006103516e+01 -1.012699985504150e+01
-1.664399909973145e+01 -1.021899986267090e+01
-1.644400024414062e+01 -1.013199996948242e+01
-1.643099975585938e+01 -1.019499969482422e+01
-2.387800025939941e+01 -1.493400001525879e+01
-1.654400062561035e+01 -1.040999984741211e+01
-2.394099998474121e+01 -1.518299961090088e+01
-2.396500015258789e+01 -1.530500030517578e+01
-2.393400001525879e+01 -1.539099979400635e+01
-2.401399993896484e+01 -1.549600028991699e+01
-2.406900024414062e+01 -1.563899993896484e+01
-2.407600021362305e+01 -1.575100040435791e+01
-1.161100006103516e+01 -7.684999942779541e+00
-2.416099929809570e+01 -1.613400077819824e+01
-2.417200088500977e+01 -1.619700050354004e+01
-2.415600013732910e+01 -1.629599952697754e+01
-2.420800018310547e+01 -1.644199943542480e+01
-2.425000000000000e+01 -1.658300018310547e+01
-2.425399971008301e+01 -1.669700050354004e+01
-2.424300003051758e+01 -1.680200004577637e+01
-2.429100036621094e+01 -1.689299964904785e+01
-2.427899932861328e+01 -1.699799919128418e+01
-2.429899978637695e+01 -1.712599945068359e+01
-2.430100059509277e+01 -1.724099922180176e+01
-2.439200019836426e+01 -1.742200088500977e+01
-2.429400062561035e+01 -1.746699905395508e+01
-2.431999969482422e+01 -1.760199928283691e+01
-2.437899971008301e+01 -1.770400047302246e+01
-2.433600044250488e+01 -1.779000091552734e+01
-2.434000015258789e+01 -1.790999984741211e+01
-1.284300041198730e+01 -9.560000419616699e+00
-1.291499996185303e+01 -9.677000045776367e+00
-1.289900016784668e+01 -9.696000099182129e+00
-1.286999988555908e+01 -9.737999916076660e+00
-1.338700008392334e+01 -1.019699954986572e+01
-1.337199974060059e+01 -1.025199985504150e+01
-1.347599983215332e+01 -1.039900016784668e+01
-8.381999969482422e+00 -6.498000144958496e+00
-8.369000434875488e+00 -6.531000137329102e+00
-8.194000244140625e+00 -6.414000034332275e+00
-7.670000076293945e+00 -6.039999961853027e+00
-7.640999794006348e+00 -6.057000160217285e+00
-7.598999977111816e+00 -6.061999797821045e+00
-8.069000244140625e+00 -6.480999946594238e+00
-7.999000072479248e+00 -6.466000080108643e+00
-7.537000179290771e+00 -6.110000133514404e+00
-7.475999832153320e+00 -6.099999904632568e+00
-7.764999866485596e+00 -6.377999782562256e+00
-7.494999885559082e+00 -6.193999767303467e+00
-7.790999889373779e+00 -6.480999946594238e+00
-7.785999774932861e+00 -6.519000053405762e+00
-7.816999912261963e+00 -6.586999893188477e+00
-7.761000156402588e+00 -6.560999870300293e+00
-7.501999855041504e+00 -6.381000041961670e+00
-7.469999790191650e+00 -6.394000053405762e+00
-7.376999855041504e+00 -6.355000019073486e+00
-7.313000202178955e+00 -6.340000152587891e+00
-7.296000003814697e+00 -6.366000175476074e+00
-7.264999866485596e+00 -6.357999801635742e+00
-1.236100006103516e+01 -1.091199970245361e+01
-1.233100032806396e+01 -1.095400047302246e+01
-7.544000148773193e+00 -6.730999946594238e+00
-7.783999919891357e+00 -6.989999771118164e+00
-7.452000141143799e+00 -6.731999874114990e+00
-7.525000095367432e+00 -6.821000099182129e+00
-7.795000076293945e+00 -7.111999988555908e+00
-7.531000137329102e+00 -6.913000106811523e+00
-7.414999961853027e+00 -6.848999977111816e+00
-7.204999923706055e+00 -6.697000026702881e+00
-7.106999874114990e+00 -6.646999835968018e+00
-7.098000049591064e+00 -6.679999828338623e+00
-7.166999816894531e+00 -6.767000198364258e+00
-7.032999992370605e+00 -6.682000160217285e+00
-7.035999774932861e+00 -6.727000236511230e+00
-6.979000091552734e+00 -6.715000152587891e+00
-7.243000030517578e+00 -7.013999938964844e+00
-7.239999771118164e+00 -7.054999828338623e+00
-7.126999855041504e+00 -6.967000007629395e+00
-5.935999870300293e+00 -5.833000183105469e+00
-5.888000011444092e+00 -5.822000026702881e+00
-5.861999988555908e+00 -5.831999778747559e+00
-5.839000225067139e+00 -5.846000194549561e+00
-5.776000022888184e+00 -5.818999767303467e+00
-5.820000171661377e+00 -5.881999969482422e+00
-5.771999835968018e+00 -5.869999885559082e+00
-5.782999992370605e+00 -5.919000148773193e+00
-5.729000091552734e+00 -5.901000022888184e+00
-5.774000167846680e+00 -5.985000133514404e+00
-5.776000022888184e+00 -6.025000095367432e+00
-5.844999790191650e+00 -6.136000156402588e+00
-5.933000087738037e+00 -6.248000144958496e+00
-5.919000148773193e+00 -6.272999763488770e+00
-5.815999984741211e+00 -6.202000141143799e+00
-5.800000190734863e+00 -6.224999904632568e+00
-5.782000064849854e+00 -6.243999958038330e+00
-5.756000041961670e+00 -6.255000114440918e+00
-5.763999938964844e+00 -6.303999900817871e+00
-5.736000061035156e+00 -6.293000221252441e+00
-5.660999774932861e+00 -6.250000000000000e+00
-5.624000072479248e+00 -6.248000144958496e+00
-6.081999778747559e+00 -6.802999973297119e+00
-6.696000099182129e+00 -7.540999889373779e+00
-6.784999847412109e+00 -7.690999984741211e+00
-6.843999862670898e+00 -7.782999992370605e+00
-6.453999996185303e+00 -7.383999824523926e+00
-6.480000019073486e+00 -7.460999965667725e+00
-6.409999847412109e+00 -7.427000045776367e+00
-6.278999805450439e+00 -7.321000099182129e+00
-6.256999969482422e+00 -7.342000007629395e+00
-5.948999881744385e+00 -7.000999927520752e+00
-5.888999938964844e+00 -6.973999977111816e+00
-5.842000007629395e+00 -6.962999820709229e+00
-5.809999942779541e+00 -6.968999862670898e+00
-5.796999931335449e+00 -6.998000144958496e+00
-5.788000106811523e+00 -7.032000064849854e+00
-5.837999820709229e+00 -7.138000011444092e+00
-5.801000118255615e+00 -7.117000102996826e+00
-5.810999870300293e+00 -7.175000190734863e+00
-5.809000015258789e+00 -7.217999935150146e+00
-5.698999881744385e+00 -7.126999855041504e+00
-5.850999832153320e+00 -7.366000175476074e+00
-5.703999996185303e+00 -7.225999832153320e+00
-5.699999809265137e+00 -7.243999958038330e+00
-5.644000053405762e+00 -7.218999862670898e+00
-5.760000228881836e+00 -7.416999816894531e+00
-5.597000122070312e+00 -7.252999782562256e+00
-5.861000061035156e+00 -7.646999835968018e+00
-1.183800029754639e+01 -1.558899974822998e+01
-5.873000144958496e+00 -7.737999916076660e+00
-1.123499965667725e+01 -1.493999958038330e+01
-1.120400047302246e+01 -1.499600028991699e+01
-5.790999889373779e+00 -7.781000137329102e+00
-5.293000221252441e+00 -7.155000209808350e+00
-1.090999984741211e+01 -1.489299964904785e+01
-6.471000194549561e+00 -8.873999595642090e+00
-6.407999992370605e+00 -8.817000389099121e+00
-6.348000049591064e+00 -8.791000366210938e+00
-1.078899955749512e+01 -1.507199954986572e+01
-1.067099952697754e+01 -1.510700035095215e+01
-1.059899997711182e+01 -1.510599994659424e+01
-1.056900024414062e+01 -1.521500015258789e+01
-1.053199958801270e+01 -1.526500034332275e+01
-1.046700000762939e+01 -1.527299976348877e+01
-1.043700027465820e+01 -1.533199977874756e+01
-1.037600040435791e+01 -1.534500026702881e+01
-6.169000148773193e+00 -9.135000228881836e+00
-6.139999866485596e+00 -9.154999732971191e+00
-1.027600002288818e+01 -1.545800018310547e+01
-1.025000000000000e+01 -1.552499961853027e+01
-1.035900020599365e+01 -1.579800033569336e+01
-1.069900035858154e+01 -1.643000030517578e+01
-1.063599967956543e+01 -1.644700050354004e+01
-1.067700004577637e+01 -1.656800079345703e+01
-1.954299926757812e+01 -3.057500076293945e+01
-1.943300056457520e+01 -3.061499977111816e+01
-1.930299949645996e+01 -3.062299919128418e+01
-1.918499946594238e+01 -3.064800071716309e+01
-1.212100028991699e+01 -1.948100090026855e+01
-1.888699913024902e+01 -3.048999977111816e+01
-1.876899909973145e+01 -3.051399993896484e+01
-1.867799949645996e+01 -3.058099937438965e+01
-1.861300086975098e+01 -3.069099998474121e+01
-1.852099990844727e+01 -3.075600051879883e+01
-1.837800025939941e+01 -3.073699951171875e+01
-1.826799964904785e+01 -3.077199935913086e+01
-1.817700004577637e+01 -3.072800064086914e+01
-1.808200073242188e+01 -3.078899955749512e+01
-1.804199981689453e+01 -3.094199943542480e+01
-1.795899963378906e+01 -3.102300071716309e+01
-1.786199951171875e+01 -3.108099937438965e+01
-1.771599960327148e+01 -3.105200004577637e+01
-1.766399955749512e+01 -3.107399940490723e+01
-1.760700035095215e+01 -3.120100021362305e+01
-1.749600028991699e+01 -3.123399925231934e+01
-1.739900016784668e+01 -3.129000091552734e+01
-1.728300094604492e+01 -3.131299972534180e+01
-1.717099952697754e+01 -3.134300041198730e+01
-9.314999580383301e+00 -1.710499954223633e+01
-9.342000007629395e+00 -1.721999931335449e+01
-9.267999649047852e+00 -1.721199989318848e+01
-9.189000129699707e+00 -1.719499969482422e+01
-6.784999847412109e+00 -1.277900028228760e+01
-6.730000019073486e+00 -1.277200031280518e+01
-6.684000015258789e+00 -1.278100013732910e+01
-6.659999847412109e+00 -1.278400039672852e+01
-6.611999988555908e+00 -1.279100036621094e+01
-6.557000160217285e+00 -1.278100013732910e+01
-6.513999938964844e+00 -1.279599952697754e+01
-6.467000007629395e+00 -1.280399990081787e+01
-6.415999889373779e+00 -1.280099964141846e+01
-6.389999866485596e+00 -1.280099964141846e+01
-6.361000061035156e+00 -1.284399986267090e+01
-6.225999832153320e+00 -1.267000007629395e+01
-3.595999956130981e+00 -7.349999904632568e+00
-3.552000045776367e+00 -7.318999767303467e+00
-3.413000106811523e+00 -7.234000205993652e+00
-3.384999990463257e+00 -7.231999874114990e+00
-3.348999977111816e+00 -7.214000225067139e+00
-3.319999933242798e+00 -7.210999965667725e+00
-3.292000055313110e+00 -7.209000110626221e+00
-3.279999971389771e+00 -7.211999893188477e+00
-3.252000093460083e+00 -7.211999893188477e+00
-3.213999986648560e+00 -7.186999797821045e+00
-3.186000108718872e+00 -7.184999942779541e+00
-3.160000085830688e+00 -7.186999797821045e+00
-3.132999897003174e+00 -7.188000202178955e+00
-3.128000020980835e+00 -7.205999851226807e+00
-3.092000007629395e+00 -7.184000015258789e+00
-3.061000108718872e+00 -7.175000190734863e+00
-3.048000097274780e+00 -7.206999778747559e+00
-3.019999980926514e+00 -7.203999996185303e+00
-2.993999958038330e+00 -7.203999996185303e+00
-2.983999967575073e+00 -7.211999893188477e+00
-2.957000017166138e+00 -7.211999893188477e+00
-2.934999942779541e+00 -7.222000122070312e+00
-2.904000043869019e+00 -7.210999965667725e+00
-2.885999917984009e+00 -7.232999801635742e+00
-2.565000057220459e+00 -7.824999809265137e+00
-2.562000036239624e+00 -7.903999805450439e+00
-4.073999881744385e+00 -1.303800010681152e+01
-4.026000022888184e+00 -1.302600002288818e+01
-3.864000082015991e+00 -1.300599956512451e+01
-3.696000099182129e+00 -1.296100044250488e+01
-3.657000064849854e+00 -1.298099994659424e+01
-3.608000040054321e+00 -1.296100044250488e+01
-3.573999881744385e+00 -1.299800014495850e+01
-3.523000001907349e+00 -1.297200012207031e+01
-3.493000030517578e+00 -1.302400016784668e+01
-3.477999925613403e+00 -1.321800041198730e+01
-3.436000108718872e+00 -1.322500038146973e+01
-3.394999980926514e+00 -1.323799991607666e+01
-3.345999956130981e+00 -1.322099971771240e+01
-3.305999994277954e+00 -1.323499965667725e+01
-3.260999917984009e+00 -1.323400020599365e+01
-3.239000082015991e+00 -1.323099994659424e+01
-3.194000005722046e+00 -1.322799968719482e+01
-3.154999971389771e+00 -1.324899959564209e+01
-3.111000061035156e+00 -1.324800014495850e+01
-3.065999984741211e+00 -1.324400043487549e+01
-3.023999929428101e+00 -1.325100040435791e+01
-3.000000000000000e+00 -1.324400043487549e+01
-2.957000017166138e+00 -1.324400043487549e+01
-2.917000055313110e+00 -1.326099967956543e+01
-2.871999979019165e+00 -1.325599956512451e+01
-2.828000068664551e+00 -1.325599956512451e+01
-2.785000085830688e+00 -1.325899982452393e+01
-2.743000030517578e+00 -1.326099967956543e+01
-2.720000028610229e+00 -1.326000022888184e+01
-2.677000045776367e+00 -1.325899982452393e+01
-2.632999897003174e+00 -1.325699996948242e+01
-2.591000080108643e+00 -1.326099967956543e+01
-2.551000118255615e+00 -1.327900028228760e+01
-2.506999969482422e+00 -1.327499961853027e+01
-2.484999895095825e+00 -1.327099990844727e+01
-2.444000005722046e+00 -1.328299999237061e+01
-2.400000095367432e+00 -1.327700042724609e+01
-2.357000112533569e+00 -1.327700042724609e+01
-2.296000003814697e+00 -1.317399978637695e+01
-2.230999946594238e+00 -1.304100036621094e+01
-2.210000038146973e+00 -1.304100036621094e+01
-2.170000076293945e+00 -1.305700016021729e+01
-2.128000020980835e+00 -1.305599975585938e+01
-2.085000038146973e+00 -1.305300045013428e+01
-2.043999910354614e+00 -1.305900001525879e+01
-2.003000020980835e+00 -1.306400012969971e+01
-1.980999946594238e+00 -1.305900001525879e+01
-1.940999984741211e+00 -1.307100009918213e+01
-1.899999976158142e+00 -1.307499980926514e+01
-1.856999993324280e+00 -1.306700038909912e+01
-1.815999984741211e+00 -1.307299995422363e+01
-1.773000001907349e+00 -1.306900024414062e+01
-1.733999967575073e+00 -1.309000015258789e+01
-1.779999971389771e+00 -1.360400009155273e+01
-1.682999968528748e+00 -1.317700004577637e+01
-1.644999980926514e+00 -1.321000003814697e+01
-2.029999971389771e+00 -1.679199981689453e+01
-2.200000047683716e+00 -1.871699905395508e+01
-2.289000034332275e+00 -2.003300094604492e+01
-2.257999897003174e+00 -2.004100036621094e+01
-2.197999954223633e+00 -2.007399940490723e+01
-1.886999964714050e+00 -1.771999931335449e+01
-1.825000047683716e+00 -1.766699981689453e+01
-1.764999985694885e+00 -1.763100051879883e+01
-1.707000017166138e+00 -1.760199928283691e+01
-1.680999994277954e+00 -1.762299919128418e+01
-1.623999953269958e+00 -1.760799980163574e+01
-1.567999958992004e+00 -1.760899925231934e+01
-1.514000058174133e+00 -1.762800025939941e+01
-1.460000038146973e+00 -1.764800071716309e+01
-1.407999992370605e+00 -1.769899940490723e+01
-1.386000037193298e+00 -1.778300094604492e+01
-1.136000037193298e+00 -1.512899971008301e+01
-1.087000012397766e+00 -1.511900043487549e+01
-9.089999794960022e-01 -1.317500019073486e+01
-8.679999709129333e-01 -1.318200016021729e+01
-8.349999785423279e-01 -1.332800006866455e+01
-7.839999794960022e-01 -1.316100025177002e+01
-7.620000243186951e-01 -1.314599990844727e+01
-7.210000157356262e-01 -1.315900039672852e+01
-6.800000071525574e-01 -1.315499973297119e+01
-6.380000114440918e-01 -1.315900039672852e+01
-5.970000028610229e-01 -1.316100025177002e+01
-5.559999942779541e-01 -1.317700004577637e+01
-5.350000262260437e-01 -1.315400028228760e+01
-4.939999878406525e-01 -1.317700004577637e+01
-4.519999921321869e-01 -1.317099952697754e+01
-4.110000133514404e-01 -1.317399978637695e+01
-3.700000047683716e-01 -1.317300033569336e+01
-3.289999961853027e-01 -1.318999958038330e+01
-2.870000004768372e-01 -1.319099998474121e+01
-2.660000026226044e-01 -1.317800045013428e+01
-2.249999940395355e-01 -1.318700027465820e+01
-1.840000003576279e-01 -1.318700027465820e+01
-1.420000046491623e-01 -1.318999958038330e+01
-1.010000035166740e-01 -1.320199966430664e+01
-5.900000035762787e-02 -1.319999980926514e+01
-3.900000080466270e-02 -1.319400024414062e+01
+3.000000026077032e-03 -1.320199966430664e+01
+4.399999976158142e-02 -1.319999980926514e+01
+8.600000292062759e-02 -1.320600032806396e+01
+1.280000060796738e-01 -1.321399974822998e+01
+1.689999997615814e-01 -1.320699977874756e+01
+1.899999976158142e-01 -1.321700000762939e+01
+2.319999933242798e-01 -1.322599983215332e+01
+2.720000147819519e-01 -1.318799972534180e+01
+3.140000104904175e-01 -1.320300006866455e+01
+2.660000026226044e-01 -1.009500026702881e+01
+2.969999909400940e-01 -1.008800029754639e+01
+4.390000104904175e-01 -1.321500015258789e+01
+4.589999914169312e-01 -1.319999980926514e+01
+3.740000128746033e-01 -1.002700042724609e+01
+5.860000252723694e-01 -1.324899959564209e+01
+6.280000209808350e-01 -1.324400043487549e+01
+6.690000295639038e-01 -1.324499988555908e+01
+6.909999847412109e-01 -1.325000000000000e+01
+7.310000061988831e-01 -1.323200035095215e+01
+5.730000138282776e-01 -9.925999641418457e+00
+5.090000033378601e-01 -8.413000106811523e+00
+9.120000004768372e-01 -1.343500041961670e+01
+6.650000214576721e-01 -9.680000305175781e+00
+6.990000009536743e-01 -9.725999832153320e+00
+6.200000047683716e-01 -8.305000305175781e+00
+6.520000100135803e-01 -8.380999565124512e+00
+6.769999861717224e-01 -8.366999626159668e+00
+7.009999752044678e-01 -8.333000183105469e+00
+7.289999723434448e-01 -8.357000350952148e+00
+1.192999958992004e+00 -1.324899959564209e+01
+1.236999988555908e+00 -1.327299976348877e+01
+1.279000043869019e+00 -1.327499961853027e+01
+1.361999988555908e+00 -1.326299953460693e+01
+1.427999973297119e+00 -1.328999996185303e+01
+1.470000028610229e+00 -1.328499984741211e+01
+1.516000032424927e+00 -1.331999969482422e+01
+1.555999994277954e+00 -1.329500007629395e+01
+1.037999987602234e+00 -8.708000183105469e+00
+1.027999997138977e+00 -8.409999847412109e+00
+1.088000059127808e+00 -8.670000076293945e+00
+1.100999951362610e+00 -8.659999847412109e+00
+1.134999990463257e+00 -8.710000038146973e+00
+1.169000029563904e+00 -8.751999855041504e+00
+1.876000046730042e+00 -1.330700016021729e+01
+1.399999976158142e+00 -9.755000114440918e+00
+1.304999947547913e+00 -9.010000228881836e+00
+1.394000053405762e+00 -9.404000282287598e+00
+1.268000006675720e+00 -8.395000457763672e+00
+1.365000009536743e+00 -8.840999603271484e+00
+1.532999992370605e+00 -9.710000038146973e+00
+1.506999969482422e+00 -9.361000061035156e+00
+1.557999968528748e+00 -9.574999809265137e+00
+1.554999947547913e+00 -9.375000000000000e+00
+1.595000028610229e+00 -9.430999755859375e+00
+1.467000007629395e+00 -8.524999618530273e+00
+1.758999943733215e+00 -9.829999923706055e+00
+1.769999980926514e+00 -9.803999900817871e+00
+1.809000015258789e+00 -9.842000007629395e+00
+1.633000016212463e+00 -8.746999740600586e+00
+1.649999976158142e+00 -8.687000274658203e+00
+1.616000056266785e+00 -8.369999885559082e+00
+1.710000038146973e+00 -8.703000068664551e+00
+1.858000040054321e+00 -9.288999557495117e+00
+1.919000029563904e+00 -9.512999534606934e+00
+2.752000093460083e+00 -1.337600040435791e+01
+2.801000118255615e+00 -1.339999961853027e+01
+2.841000080108643e+00 -1.338199996948242e+01
+2.885999917984009e+00 -1.338599967956543e+01
+1.784000039100647e+00 -8.199000358581543e+00
+3.017999887466431e+00 -1.348200035095215e+01
+1.878999948501587e+00 -8.314999580383301e+00
+2.051000118255615e+00 -8.939000129699707e+00
+2.153000116348267e+00 -9.248000144958496e+00
+2.017999887466431e+00 -8.491999626159668e+00
+4.767000198364258e+00 -2.004999923706055e+01
+2.069999933242798e+00 -8.590000152587891e+00
+2.266000032424927e+00 -9.265999794006348e+00
+2.005000114440918e+00 -8.104000091552734e+00
+2.013000011444092e+00 -8.027999877929688e+00
+2.075000047683716e+00 -8.166999816894531e+00
+2.361000061035156e+00 -9.157999992370605e+00
+2.390000104904175e+00 -9.208000183105469e+00
+5.090000152587891e+00 -1.924799919128418e+01
+2.506000041961670e+00 -9.295000076293945e+00
+2.529999971389771e+00 -9.154000282287598e+00
+2.482000112533569e+00 -8.927000045776367e+00
+2.599999904632568e+00 -9.237999916076660e+00
+2.651999950408936e+00 -9.307999610900879e+00
+2.683000087738037e+00 -9.307999610900879e+00
+2.717000007629395e+00 -9.314999580383301e+00
+2.562999963760376e+00 -8.689999580383301e+00
+2.619999885559082e+00 -8.782999992370605e+00
+5.635000228881836e+00 -1.867499923706055e+01
+5.659999847412109e+00 -1.854999923706055e+01
+5.677000045776367e+00 -1.839699935913086e+01
+5.693999767303467e+00 -1.825099945068359e+01
+5.712999820709229e+00 -1.811100006103516e+01
+5.721000194549561e+00 -1.793899917602539e+01
+5.705999851226807e+00 -1.779899978637695e+01
+5.724999904632568e+00 -1.766699981689453e+01
+5.739999771118164e+00 -1.752599906921387e+01
+5.758999824523926e+00 -1.739800071716309e+01
+5.781000137329102e+00 -1.728300094604492e+01
+5.796999931335449e+00 -1.715299987792969e+01
+5.782000064849854e+00 -1.702099990844727e+01
+5.850999832153320e+00 -1.704800033569336e+01
+5.689000129699707e+00 -1.641099929809570e+01
+5.686999797821045e+00 -1.623999977111816e+01
+5.704999923706055e+00 -1.612800025939941e+01
+5.723999977111816e+00 -1.602199935913086e+01
+5.811999797821045e+00 -1.618799972534180e+01
+5.864999771118164e+00 -1.617499923706055e+01
+5.883999824523926e+00 -1.607200050354004e+01
+5.895999908447266e+00 -1.594900035858154e+01
+5.918000221252441e+00 -1.585499954223633e+01
+5.815000057220459e+00 -1.543299961090088e+01
+5.840000152587891e+00 -1.535299968719482e+01
+5.953000068664551e+00 -1.543200016021729e+01
+5.973999977111816e+00 -1.534200000762939e+01
+5.998000144958496e+00 -1.526200008392334e+01
+6.035999774932861e+00 -1.521700000762939e+01
+6.094999790191650e+00 -1.522599983215332e+01
+6.127999782562256e+00 -1.523999977111816e+01
+6.182000160217285e+00 -1.523600006103516e+01
+6.230999946594238e+00 -1.521800041198730e+01
+6.337999820709229e+00 -1.534300041198730e+01
+6.355000019073486e+00 -1.524699974060059e+01
+6.407000064849854e+00 -1.523799991607666e+01
+6.479000091552734e+00 -1.534200000762939e+01
+6.550000190734863e+00 -1.537300014495850e+01
+6.612999916076660e+00 -1.538700008392334e+01
+6.696000099182129e+00 -1.544699954986572e+01
+6.742000102996826e+00 -1.542000007629395e+01
+6.717999935150146e+00 -1.523499965667725e+01
+6.723999977111816e+00 -1.511900043487549e+01
+6.651999950408936e+00 -1.489500045776367e+01
+6.763000011444092e+00 -1.501599979400635e+01
+6.762000083923340e+00 -1.489099979400635e+01
+7.043000221252441e+00 -1.537800025939941e+01
+7.124000072479248e+00 -1.542599964141846e+01
+7.183000087738037e+00 -1.542700004577637e+01
+7.209000110626221e+00 -1.542000007629395e+01
+7.283999919891357e+00 -1.545300006866455e+01
+7.396999835968018e+00 -1.556499958038330e+01
+7.379000186920166e+00 -1.540299987792969e+01
+7.501999855041504e+00 -1.553299999237061e+01
+7.565999984741211e+00 -1.553899955749512e+01
+7.598000049591064e+00 -1.548299980163574e+01
+7.650000095367432e+00 -1.552700042724609e+01
+7.711999893188477e+00 -1.552999973297119e+01
+7.850999832153320e+00 -1.568400001525879e+01
+7.887000083923340e+00 -1.563399982452393e+01
+7.835999965667725e+00 -1.541199970245361e+01
+7.864999771118164e+00 -1.535000038146973e+01
+7.901000022888184e+00 -1.535999965667725e+01
+7.967000007629395e+00 -1.536900043487549e+01
+7.967999935150146e+00 -1.525599956512451e+01
+7.986000061035156e+00 -1.517399978637695e+01
+8.032999992370605e+00 -1.514700031280518e+01
+8.001000404357910e+00 -1.497399997711182e+01
+8.128000259399414e+00 -1.515299987792969e+01
+8.154999732971191e+00 -1.508899974822998e+01
+8.003000259399414e+00 -1.469900035858154e+01
+8.281999588012695e+00 -1.509700012207031e+01
+8.333999633789062e+00 -1.507900047302246e+01
+8.378000259399414e+00 -1.504599952697754e+01
+8.402000427246094e+00 -1.503499984741211e+01
+8.463000297546387e+00 -1.503299999237061e+01
+8.501000404357910e+00 -1.498900032043457e+01
+8.562999725341797e+00 -1.498799991607666e+01
+8.619999885559082e+00 -1.497799968719482e+01
+8.675000190734863e+00 -1.496500015258789e+01
+8.729000091552734e+00 -1.494999980926514e+01
+8.786000251770020e+00 -1.499300003051758e+01
+8.838999748229980e+00 -1.497500038146973e+01
+8.902999877929688e+00 -1.497700023651123e+01
+8.968000411987305e+00 -1.497799968719482e+01
+9.043000221252441e+00 -1.499600028991699e+01
+9.095999717712402e+00 -1.497700023651123e+01
+9.154000282287598e+00 -1.501900005340576e+01
+9.218999862670898e+00 -1.501900005340576e+01
+9.281000137329102e+00 -1.501399993896484e+01
+9.350999832153320e+00 -1.502200031280518e+01
+9.414999961853027e+00 -1.502000045776367e+01
+9.762999534606934e+00 -1.546399974822998e+01
+9.838000297546387e+00 -1.547599983215332e+01
+9.873000144958496e+00 -1.547700023651123e+01
+9.942999839782715e+00 -1.547900009155273e+01
+1.001799964904785e+01 -1.548799991607666e+01
+1.008100032806396e+01 -1.547900009155273e+01
+1.015499973297119e+01 -1.548499965667725e+01
+1.023400020599365e+01 -1.550000000000000e+01
+1.023099994659424e+01 -1.544200038909912e+01
+9.967000007629395e+00 -1.494299983978271e+01
+1.002099990844727e+01 -1.492199993133545e+01
+1.005700016021729e+01 -1.487600040435791e+01
+1.056400012969971e+01 -1.551700019836426e+01
+1.099800014495850e+01 -1.604500007629395e+01
+1.096800041198730e+01 -1.594699954986572e+01
+1.086200046539307e+01 -1.568799972534180e+01
+1.015499973297119e+01 -1.457100009918213e+01
+1.027000045776367e+01 -1.463899993896484e+01
+1.046399974822998e+01 -1.481499958038330e+01
+1.088099956512451e+01 -1.530099964141846e+01
+1.089099979400635e+01 -1.526500034332275e+01
+1.089200019836426e+01 -1.516600036621094e+01
+1.019099998474121e+01 -1.410000038146973e+01
+1.023400020599365e+01 -1.406599998474121e+01
+1.030099964141846e+01 -1.406400012969971e+01
+1.033300018310547e+01 -1.401599979400635e+01
+1.096500015258789e+01 -1.477299976348877e+01
+1.096500015258789e+01 -1.472399997711182e+01
+1.097399997711182e+01 -1.464000034332275e+01
+1.099100017547607e+01 -1.456700038909912e+01
+1.098900032043457e+01 -1.447000026702881e+01
+1.101599979400635e+01 -1.441199970245361e+01
+1.101900005340576e+01 -1.432199954986572e+01
+1.101099967956543e+01 -1.426500034332275e+01
+1.101900005340576e+01 -1.418299961090088e+01
+1.104300022125244e+01 -1.412300014495850e+01
+1.089999961853027e+01 -1.385000038146973e+01
+1.102400016784668e+01 -1.391800022125244e+01
+1.103899955749512e+01 -1.384700012207031e+01
+1.097700023651123e+01 -1.372500038146973e+01
+1.099199962615967e+01 -1.365699958801270e+01
+1.099600028991699e+01 -1.357400035858154e+01
+1.101000022888184e+01 -1.350399971008301e+01
+1.102799987792969e+01 -1.343999958038330e+01
+1.110099983215332e+01 -1.344200038909912e+01
+1.114200019836426e+01 -1.344900035858154e+01
+1.122099971771240e+01 -1.345899963378906e+01
+1.128899955749512e+01 -1.345400047302246e+01
+1.136800003051758e+01 -1.346100044250488e+01
+1.144600009918213e+01 -1.346800041198730e+01
+1.151299953460693e+01 -1.346100044250488e+01
+1.158899974822998e+01 -1.346399974822998e+01
+1.165799999237061e+01 -1.350000000000000e+01
+1.172200012207031e+01 -1.348900032043457e+01
+1.180200004577637e+01 -1.349400043487549e+01
+1.188500022888184e+01 -1.350300025939941e+01
+1.195600032806396e+01 -1.349899959564209e+01
+1.203199958801270e+01 -1.349800014495850e+01
+1.210299968719482e+01 -1.353400039672852e+01
+1.217199993133545e+01 -1.352600002288818e+01
+1.226399993896484e+01 -1.354199981689453e+01
+1.236600017547607e+01 -1.356900024414062e+01
+1.246199989318848e+01 -1.358800029754639e+01
+1.255000019073486e+01 -1.359799957275391e+01
+1.262800025939941e+01 -1.363899993896484e+01
+1.270400047302246e+01 -1.363500022888184e+01
+1.277499961853027e+01 -1.362500000000000e+01
+7.225999832153320e+00 -7.675000190734863e+00
+7.234000205993652e+00 -7.635000228881836e+00
+7.341000080108643e+00 -7.698999881744385e+00
+7.499000072479248e+00 -7.815000057220459e+00
+7.344999790191650e+00 -7.631000041961670e+00
+7.163000106811523e+00 -7.395999908447266e+00
+7.147999763488770e+00 -7.335000038146973e+00
+7.107999801635742e+00 -7.249000072479248e+00
+7.171999931335449e+00 -7.267000198364258e+00
+7.265999794006348e+00 -7.316999912261963e+00
+7.324999809265137e+00 -7.352000236511230e+00
+7.271999835968018e+00 -7.255000114440918e+00
+7.309000015258789e+00 -7.245999813079834e+00
+7.489999771118164e+00 -7.377999782562256e+00
+7.104000091552734e+00 -6.955999851226807e+00
+7.107999801635742e+00 -6.914999961853027e+00
+7.144000053405762e+00 -6.928999900817871e+00
+7.221000194549561e+00 -6.959000110626221e+00
+7.215000152587891e+00 -6.909999847412109e+00
+7.407000064849854e+00 -7.047999858856201e+00
+7.354000091552734e+00 -6.954999923706055e+00
+7.248000144958496e+00 -6.811999797821045e+00
+7.322999954223633e+00 -6.839000225067139e+00
+7.460000038146973e+00 -6.945000171661377e+00
+7.314000129699707e+00 -6.767000198364258e+00
+7.400000095367432e+00 -6.802999973297119e+00
+7.518000125885010e+00 -6.867000102996826e+00
+7.439000129699707e+00 -6.752999782562256e+00
+7.508999824523926e+00 -6.772999763488770e+00
+7.447000026702881e+00 -6.696000099182129e+00
+7.507999897003174e+00 -6.709000110626221e+00
+7.551000118255615e+00 -6.704999923706055e+00
+7.429999828338623e+00 -6.556000232696533e+00
+7.434999942779541e+00 -6.519000053405762e+00
+7.435999870300293e+00 -6.479000091552734e+00
+7.442999839782715e+00 -6.443999767303467e+00
+7.441999912261963e+00 -6.422999858856201e+00
+7.453000068664551e+00 -6.392000198364258e+00
+7.488999843597412e+00 -6.381000041961670e+00
+7.583000183105469e+00 -6.421000003814697e+00
+7.560999870300293e+00 -6.361000061035156e+00
+7.578999996185303e+00 -6.335999965667725e+00
+7.606999874114990e+00 -6.339000225067139e+00
+7.852000236511230e+00 -6.500999927520752e+00
+7.868000030517578e+00 -6.472000122070312e+00
+8.000000000000000e+00 -6.538000106811523e+00
+7.782999992370605e+00 -6.321000099182129e+00
+7.887000083923340e+00 -6.363999843597412e+00
+7.892000198364258e+00 -6.348000049591064e+00
+7.850999832153320e+00 -6.275000095367432e+00
+7.852000236511230e+00 -6.235000133514404e+00
+7.940999984741211e+00 -6.264999866485596e+00
+7.895999908447266e+00 -6.189000129699707e+00
+7.860000133514404e+00 -6.122000217437744e+00
+7.980000019073486e+00 -6.195000171661377e+00
+7.965000152587891e+00 -6.143000125885010e+00
+8.164999961853027e+00 -6.256000041961670e+00
+8.357000350952148e+00 -6.361000061035156e+00
+8.170999526977539e+00 -6.178999900817871e+00
+8.048999786376953e+00 -6.047999858856201e+00
+8.142000198364258e+00 -6.078000068664551e+00
+8.001999855041504e+00 -5.954999923706055e+00
+8.001000404357910e+00 -5.914999961853027e+00
+8.069999694824219e+00 -5.927000045776367e+00
+8.116000175476074e+00 -5.921000003814697e+00
+8.149000167846680e+00 -5.906000137329102e+00
+8.272999763488770e+00 -5.955999851226807e+00
+8.192000389099121e+00 -5.877999782562256e+00
+8.222999572753906e+00 -5.861999988555908e+00
+8.244999885559082e+00 -5.837999820709229e+00
+8.267999649047852e+00 -5.815000057220459e+00
+8.309000015258789e+00 -5.804999828338623e+00
+8.336999893188477e+00 -5.785999774932861e+00
+8.322999954223633e+00 -5.756999969482422e+00
+8.432000160217285e+00 -5.793000221252441e+00
+8.604000091552734e+00 -5.870999813079834e+00
+8.659999847412109e+00 -5.868999958038330e+00
+8.739999771118164e+00 -5.882999897003174e+00
+8.812000274658203e+00 -5.890999794006348e+00
+8.791999816894531e+00 -5.837999820709229e+00
+8.814000129699707e+00 -5.833000183105469e+00
+8.996999740600586e+00 -5.913000106811523e+00
+9.029000282287598e+00 -5.893000125885010e+00
+9.347000122070312e+00 -6.058000087738037e+00
+2.020599937438965e+01 -1.297000026702881e+01
+2.045899963378906e+01 -1.304199981689453e+01
+2.066500091552734e+01 -1.312699985504150e+01
+2.073900032043457e+01 -1.308300018310547e+01
+2.087100028991699e+01 -1.307499980926514e+01
+1.542500019073486e+01 -9.604000091552734e+00
+1.541899967193604e+01 -9.532999992370605e+00
+1.545899963378906e+01 -9.491000175476074e+00
+1.549600028991699e+01 -9.479999542236328e+00
+1.556400012969971e+01 -9.454000473022461e+00
+1.538500022888184e+01 -9.279999732971191e+00
+1.524699974060059e+01 -9.131999969482422e+00
+1.525500011444092e+01 -9.071999549865723e+00
+1.525300025939941e+01 -9.005000114440918e+00
+1.534300041198730e+01 -8.994000434875488e+00
+1.523299980163574e+01 -8.897000312805176e+00
+1.526099967956543e+01 -8.848999977111816e+00
+1.531299972534180e+01 -8.814999580383301e+00
+1.530700016021729e+01 -8.748000144958496e+00
+1.414500045776367e+01 -8.027999877929688e+00
+1.421399974822998e+01 -8.008000373840332e+00
+1.418299961090088e+01 -7.960999965667725e+00
+1.423200035095215e+01 -7.929999828338623e+00
+1.422200012207031e+01 -7.866000175476074e+00
+1.447799968719482e+01 -7.947999954223633e+00
+1.514200019836426e+01 -8.248999595642090e+00
+1.521899986267090e+01 -8.229000091552734e+00
+1.529199981689453e+01 -8.237000465393066e+00
+1.478699970245361e+01 -7.906000137329102e+00
+1.486600017547607e+01 -7.888999938964844e+00
+1.473400020599365e+01 -7.760000228881836e+00
+1.460000038146973e+01 -7.631000041961670e+00
+1.467899990081787e+01 -7.613999843597412e+00
+1.475599956512451e+01 -7.594999790191650e+00
+1.484099960327148e+01 -7.609000205993652e+00
+1.455000019073486e+01 -7.401999950408936e+00
+1.457299995422363e+01 -7.356999874114990e+00
+1.479599952697754e+01 -7.410999774932861e+00
+1.490299987792969e+01 -7.406000137329102e+00
+8.531000137329102e+00 -4.217999935150146e+00
+8.612999916076660e+00 -4.242000102996826e+00
+1.568000030517578e+01 -7.637000083923340e+00
+8.744000434875488e+00 -4.237999916076660e+00
+8.819999694824219e+00 -4.239999771118164e+00
+8.991999626159668e+00 -4.288000106811523e+00
+8.968000411987305e+00 -4.242000102996826e+00
+9.024999618530273e+00 -4.251999855041504e+00
+9.088999748229980e+00 -4.247000217437744e+00
+9.147999763488770e+00 -4.238999843597412e+00
+9.218000411987305e+00 -4.236000061035156e+00
+9.303999900817871e+00 -4.239999771118164e+00
+9.402999877929688e+00 -4.249000072479248e+00
+9.477000236511230e+00 -4.263999938964844e+00
+9.498999595642090e+00 -4.238999843597412e+00
+9.605999946594238e+00 -4.250000000000000e+00
+9.689999580383301e+00 -4.250999927520752e+00
+9.737000465393066e+00 -4.235000133514404e+00
+9.819999694824219e+00 -4.234000205993652e+00
+9.906999588012695e+00 -4.234000205993652e+00
+1.000899982452393e+01 -4.258999824523926e+00
+1.010000038146973e+01 -4.260000228881836e+00
+1.015200042724609e+01 -4.243999958038330e+00
+1.022799968719482e+01 -4.237999916076660e+00
+1.032100009918213e+01 -4.238999843597412e+00
+1.041899967193604e+01 -4.241000175476074e+00
+1.051099967956543e+01 -4.258999824523926e+00
+1.063399982452393e+01 -4.269000053405762e+00
+1.070300006866455e+01 -4.257999897003174e+00
+1.080200004577637e+01 -4.257999897003174e+00
+1.090799999237061e+01 -4.260000228881836e+00
+1.098099994659424e+01 -4.248000144958496e+00
+1.104800033569336e+01 -4.235000133514404e+00
+1.118000030517578e+01 -4.264999866485596e+00
+1.126700019836426e+01 -4.256999969482422e+00
+1.138700008392334e+01 -4.261000156402588e+00
+1.151399993896484e+01 -4.267000198364258e+00
+1.160799980163574e+01 -4.261000156402588e+00
+1.171199989318848e+01 -4.256999969482422e+00
+1.184399986267090e+01 -4.283999919891357e+00
+1.194299983978271e+01 -4.276000022888184e+00
+1.204300022125244e+01 -4.269000053405762e+00
+1.218000030517578e+01 -4.275000095367432e+00
+1.229899978637695e+01 -4.272999763488770e+00
+1.241899967193604e+01 -4.270999908447266e+00
+1.253100013732910e+01 -4.287000179290771e+00
+1.263399982452393e+01 -4.277999877929688e+00
+1.274199962615967e+01 -4.269999980926514e+00
+1.289900016784668e+01 -4.276999950408936e+00
+1.302099990844727e+01 -4.271999835968018e+00
+1.312899971008301e+01 -4.262000083923340e+00
+1.328699970245361e+01 -4.265999794006348e+00
+1.340400028228760e+01 -4.281000137329102e+00
+1.353999996185303e+01 -4.276999950408936e+00
+1.369600009918213e+01 -4.278999805450439e+00
+1.383600044250488e+01 -4.274000167846680e+00
+1.399800014495850e+01 -4.276000022888184e+00
+1.415100002288818e+01 -4.274000167846680e+00
+1.425899982452393e+01 -4.282000064849854e+00
+1.439700031280518e+01 -4.274000167846680e+00
+1.457199954986572e+01 -4.276000022888184e+00
+1.431099987030029e+01 -4.151000022888184e+00
+1.437199974060059e+01 -4.118999958038330e+00
+1.506700038909912e+01 -4.265999794006348e+00
+1.523499965667725e+01 -4.288000106811523e+00
+1.538500022888184e+01 -4.277999877929688e+00
+1.558600044250488e+01 -4.280000209808350e+00
+1.578199958801270e+01 -4.281000137329102e+00
+1.597099971771240e+01 -4.277999877929688e+00
+1.615999984741211e+01 -4.274000167846680e+00
+1.634199905395508e+01 -4.267000198364258e+00
+1.657299995422363e+01 -4.298999786376953e+00
+1.674699974060059e+01 -4.288000106811523e+00
+1.691600036621094e+01 -4.274000167846680e+00
+1.710700035095215e+01 -4.264999866485596e+00
+1.736899948120117e+01 -4.271999835968018e+00
+1.755699920654297e+01 -4.258999824523926e+00
+1.781200027465820e+01 -4.290999889373779e+00
+1.801000022888184e+01 -4.278999805450439e+00
+1.824699974060059e+01 -4.274000167846680e+00
+1.849799919128418e+01 -4.271999835968018e+00
+1.872800064086914e+01 -4.262000083923340e+00
+1.898100090026855e+01 -4.256999969482422e+00
+1.925699996948242e+01 -4.287000179290771e+00
+1.946299934387207e+01 -4.268000125885010e+00
+1.995700073242188e+01 -4.309999942779541e+00
+2.796599960327148e+01 -5.936999797821045e+00
+2.795299911499023e+01 -5.842999935150146e+00
+2.793400001525879e+01 -5.748000144958496e+00
+2.793499946594238e+01 -5.702000141143799e+00
+2.789999961853027e+01 -5.604000091552734e+00
+2.789999961853027e+01 -5.513000011444092e+00
+2.790699958801270e+01 -5.422999858856201e+00
+2.791200065612793e+01 -5.333000183105469e+00
+2.791099929809570e+01 -5.242000102996826e+00
+2.794099998474121e+01 -5.157000064849854e+00
+2.799099922180176e+01 -5.119999885559082e+00
+2.802799987792969e+01 -5.035999774932861e+00
+2.806399917602539e+01 -4.952000141143799e+00
+2.806900024414062e+01 -4.861999988555908e+00
+2.809199905395508e+01 -4.775000095367432e+00
+2.811899948120117e+01 -4.689000129699707e+00
+2.817000007629395e+01 -4.651999950408936e+00
+2.821800041198730e+01 -4.567999839782715e+00
+2.830500030517578e+01 -4.491000175476074e+00
+2.840399932861328e+01 -4.414999961853027e+00
+2.846899986267090e+01 -4.334000110626221e+00
+2.853199958801270e+01 -4.251999855041504e+00
+2.856999969482422e+01 -4.211999893188477e+00
+2.860499954223633e+01 -4.125000000000000e+00
+2.864100074768066e+01 -4.038000106811523e+00
+2.863599967956543e+01 -3.946000099182129e+00
+2.865399932861328e+01 -3.857000112533569e+00
+2.865200042724609e+01 -3.765000104904175e+00
+2.866600036621094e+01 -3.674999952316284e+00
+2.866200065612793e+01 -3.628999948501587e+00
+2.868300056457520e+01 -3.539999961853027e+00
+2.867799949645996e+01 -3.447999954223633e+00
+2.867300033569336e+01 -3.355999946594238e+00
+2.866699981689453e+01 -3.263999938964844e+00
+2.864999961853027e+01 -3.171000003814697e+00
+2.864699935913086e+01 -3.125000000000000e+00
+2.861700057983398e+01 -3.030999898910522e+00
+2.859000015258789e+01 -2.937000036239624e+00
+2.858600044250488e+01 -2.845999956130981e+00
+2.858399963378906e+01 -2.755000114440918e+00
+2.858499908447266e+01 -2.664999961853027e+00
+2.858099937438965e+01 -2.618999958038330e+00
+2.857900047302246e+01 -2.529000043869019e+00
+2.857699966430664e+01 -2.437999963760376e+00
+2.855900001525879e+01 -2.345999956130981e+00
+2.857399940490723e+01 -2.256999969482422e+00
+2.856900024414062e+01 -2.165999889373779e+00
+2.857399940490723e+01 -2.075999975204468e+00
+2.855699920654297e+01 -2.029999971389771e+00
+2.854700088500977e+01 -1.939000010490417e+00
+2.852700042724609e+01 -1.848000049591064e+00
+2.852099990844727e+01 -1.758000016212463e+00
+2.853400039672852e+01 -1.667999982833862e+00
+2.856100082397461e+01 -1.580000042915344e+00
+2.855800056457520e+01 -1.534999966621399e+00
+2.856999969482422e+01 -1.445999979972839e+00
+2.857299995422363e+01 -1.355999946594238e+00
+2.856100082397461e+01 -1.264999985694885e+00
+2.856900024414062e+01 -1.175999999046326e+00
+2.854599952697754e+01 -1.085000038146973e+00
+2.853199958801270e+01 -1.039000034332275e+00
+2.852899932861328e+01 -9.499999880790710e-01
+2.850799942016602e+01 -8.590000271797180e-01
+2.849300003051758e+01 -7.689999938011169e-01
+2.847500038146973e+01 -6.790000200271606e-01
+2.845499992370605e+01 -5.889999866485596e-01
+2.844700050354004e+01 -5.000000000000000e-01
+2.842600059509277e+01 -4.550000131130219e-01
+2.839900016784668e+01 -3.650000095367432e-01
+2.843400001525879e+01 -2.759999930858612e-01
+2.846299934387207e+01 -1.870000064373016e-01
+2.847500038146973e+01 -9.799999743700027e-02
+2.849900054931641e+01 -8.000000379979610e-03
+2.608200073242188e+01 +6.000000052154064e-03
+2.608399963378906e+01 +4.699999839067459e-02
+2.609600067138672e+01 +1.289999932050705e-01
+2.612500000000000e+01 +2.109999954700470e-01
+2.612800025939941e+01 +2.930000126361847e-01
+2.613500022888184e+01 +3.750000000000000e-01
+2.609199905395508e+01 +4.560000002384186e-01
+2.607699966430664e+01 +4.970000088214874e-01
+2.607299995422363e+01 +5.789999961853027e-01
+2.605400085449219e+01 +6.610000133514404e-01
+2.605100059509277e+01 +7.419999837875366e-01
+2.605699920654297e+01 +8.240000009536743e-01
+2.605400085449219e+01 +9.060000181198120e-01
+2.608099937438965e+01 +9.890000224113464e-01
+2.608900070190430e+01 +1.031000018119812e+00
+2.609600067138672e+01 +1.113000035285950e+00
+2.612199974060059e+01 +1.195999979972839e+00
+2.613400077819824e+01 +1.279000043869019e+00
+2.616799926757812e+01 +1.363000035285950e+00
+2.619799995422363e+01 +1.447000026702881e+00
+2.623299980163574e+01 +1.490000009536743e+00
+2.626199913024902e+01 +1.575000047683716e+00
+2.632900047302246e+01 +1.661999940872192e+00
+2.636199951171875e+01 +1.746999979019165e+00
+2.641600036621094e+01 +1.833999991416931e+00
+2.646400070190430e+01 +1.921000003814697e+00
+2.651799964904785e+01 +1.967000007629395e+00
+2.657200050354004e+01 +2.053999900817871e+00
+2.664500045776367e+01 +2.144000053405762e+00
+2.669400024414062e+01 +2.232000112533569e+00
+2.676000022888184e+01 +2.322999954223633e+00
+2.675699996948242e+01 +2.407000064849854e+00
+2.672500038146973e+01 +2.447000026702881e+00
+2.672900009155273e+01 +2.532000064849854e+00
+2.672100067138672e+01 +2.615999937057495e+00
+2.672500038146973e+01 +2.700999975204468e+00
+2.671999931335449e+01 +2.785000085830688e+00
+2.674099922180176e+01 +2.871999979019165e+00
+2.673999977111816e+01 +2.957000017166138e+00
+2.678400039672852e+01 +3.005000114440918e+00
+2.679899978637695e+01 +3.091000080108643e+00
+2.683600044250488e+01 +3.180999994277954e+00
+2.687400054931641e+01 +3.270999908447266e+00
+2.690699958801270e+01 +3.361000061035156e+00
+2.697200012207031e+01 +3.454999923706055e+00
+2.700799942016602e+01 +3.503000020980835e+00
+2.700499916076660e+01 +3.588999986648560e+00
+2.699099922180176e+01 +3.673000097274780e+00
+2.697800064086914e+01 +3.757999897003174e+00
+2.695199966430664e+01 +3.841000080108643e+00
+2.696500015258789e+01 +3.928999900817871e+00
+2.695299911499023e+01 +4.013999938964844e+00
+2.693499946594238e+01 +4.053999900817871e+00
+2.694700050354004e+01 +4.143000125885010e+00
+2.694599914550781e+01 +4.229000091552734e+00
+2.692099952697754e+01 +4.311999797821045e+00
+2.694099998474121e+01 +4.401999950408936e+00
+2.690699958801270e+01 +4.482999801635742e+00
+2.693099975585938e+01 +4.531000137329102e+00
+2.691300010681152e+01 +4.614999771118164e+00
+2.693199920654297e+01 +4.704999923706055e+00
+2.691699981689453e+01 +4.789999961853027e+00
+2.692900085449219e+01 +4.879000186920166e+00
+2.690600013732910e+01 +4.961999893188477e+00
+2.693400001525879e+01 +5.011000156402588e+00
+2.689399909973145e+01 +5.091000080108643e+00
+2.689200019836426e+01 +5.177999973297119e+00
+2.686400032043457e+01 +5.260000228881836e+00
+2.684700012207031e+01 +5.344999790191650e+00
+2.680800056457520e+01 +5.425000190734863e+00
+2.683099937438965e+01 +5.473000049591064e+00
+2.682200050354004e+01 +5.559000015258789e+00
+2.684700012207031e+01 +5.651999950408936e+00
+2.682299995422363e+01 +5.735000133514404e+00
+2.678199958801270e+01 +5.815000057220459e+00
+2.676899909973145e+01 +5.900000095367432e+00
+2.676000022888184e+01 +5.986000061035156e+00
+2.678000068664551e+01 +6.034999847412109e+00
+2.676700019836426e+01 +6.119999885559082e+00
+2.679000091552734e+01 +6.214000225067139e+00
+2.678199958801270e+01 +6.301000118255615e+00
+2.679500007629395e+01 +6.393000125885010e+00
+2.680400085449219e+01 +6.484000205993652e+00
+2.681200027465820e+01 +6.531000137329102e+00
+2.680299949645996e+01 +6.618000030517578e+00
+2.680299949645996e+01 +6.706999778747559e+00
+2.680500030517578e+01 +6.796999931335449e+00
+2.680900001525879e+01 +6.888000011444092e+00
+2.684099960327148e+01 +6.986000061035156e+00
+2.687500000000000e+01 +7.085000038146973e+00
+2.693300056457520e+01 +7.145999908447266e+00
+2.077099990844727e+01 +5.586999893188477e+00
+2.077300071716309e+01 +5.657000064849854e+00
+2.080500030517578e+01 +5.736000061035156e+00
+2.077499961853027e+01 +5.797999858856201e+00
+2.093400001525879e+01 +5.913000106811523e+00
+2.126399993896484e+01 +6.041999816894531e+00
+2.082900047302246e+01 +5.989999771118164e+00
+2.081399917602539e+01 +6.056000232696533e+00
+2.068300056457520e+01 +6.089000225067139e+00
+1.985600090026855e+01 +5.914999961853027e+00
+1.960400009155273e+01 +5.907000064849854e+00
+1.959900093078613e+01 +5.939000129699707e+00
+1.956900024414062e+01 +5.997000217437744e+00
+1.942000007629395e+01 +6.018000125885010e+00
+1.930400085449219e+01 +6.048999786376953e+00
+1.922599983215332e+01 +6.091000080108643e+00
+1.919300079345703e+01 +6.146999835968018e+00
+1.910499954223633e+01 +6.151999950408936e+00
+1.887299919128418e+01 +6.143000125885010e+00
+1.886300086975098e+01 +6.205999851226807e+00
+1.885899925231934e+01 +6.269999980926514e+00
+1.880299949645996e+01 +6.316999912261963e+00
+1.884199905395508e+01 +6.395999908447266e+00
+1.906200027465820e+01 +6.504000186920166e+00
+1.949300003051758e+01 +6.718999862670898e+00
+1.945299911499023e+01 +6.772999763488770e+00
+1.938999938964844e+01 +6.820000171661377e+00
+1.932900047302246e+01 +6.867000102996826e+00
+1.938299942016602e+01 +6.953999996185303e+00
+1.942099952697754e+01 +7.037000179290771e+00
+1.936100006103516e+01 +7.050000190734863e+00
+1.943799972534180e+01 +7.146999835968018e+00
+1.939699935913086e+01 +7.201000213623047e+00
+1.942700004577637e+01 +7.281000137329102e+00
+1.988899993896484e+01 +7.526000022888184e+00
+1.988999938964844e+01 +7.597000122070312e+00
+1.980699920654297e+01 +7.600999832153320e+00
+1.969599914550781e+01 +7.630000114440918e+00
+1.966600036621094e+01 +7.689000129699707e+00
+1.967499923706055e+01 +7.763999938964844e+00
+1.992900085449219e+01 +7.936999797821045e+00
+1.995800018310547e+01 +8.020999908447266e+00
+2.002700042724609e+01 +8.121999740600586e+00
+2.040999984741211e+01 +8.314000129699707e+00
+2.058699989318848e+01 +8.461000442504883e+00
+2.059499931335449e+01 +8.539999961853027e+00
+2.042300033569336e+01 +8.543999671936035e+00
+2.028700065612793e+01 +8.562999725341797e+00
+2.028599929809570e+01 +8.637000083923340e+00
+2.026199913024902e+01 +8.663999557495117e+00
+2.024500083923340e+01 +8.732999801635742e+00
+2.020700073242188e+01 +8.791000366210938e+00
+2.046800041198730e+01 +8.980999946594238e+00
+2.264500045776367e+01 +1.001799964904785e+01
+2.306599998474121e+01 +1.029100036621094e+01
+2.303300094604492e+01 +1.031999969482422e+01
+2.307200050354004e+01 +1.042399978637695e+01
+2.263899993896484e+01 +1.031499958038330e+01
+2.268199920654297e+01 +1.042099952697754e+01
+2.269700050354004e+01 +1.051399993896484e+01
+2.257099914550781e+01 +1.054199981689453e+01
+2.250000000000000e+01 +1.055200004577637e+01
+2.216699981689453e+01 +1.048099994659424e+01
+2.233399963378906e+01 +1.064599990844727e+01
+2.026600074768066e+01 +9.741000175476074e+00
+2.013800048828125e+01 +9.758000373840332e+00
+2.023100090026855e+01 +9.880999565124512e+00
+2.300000000000000e+01 +1.131900024414062e+01
+2.285499954223633e+01 +1.129300022125244e+01
+2.281999969482422e+01 +1.136400032043457e+01
+2.257699966430664e+01 +1.142099952697754e+01
+2.289100074768066e+01 +1.167000007629395e+01
+2.289500045776367e+01 +1.176299953460693e+01
+2.280900001525879e+01 +1.176399993896484e+01
+2.204299926757812e+01 +1.154599952697754e+01
+2.276300048828125e+01 +1.201299953460693e+01
+2.276600074768066e+01 +1.210599994659424e+01
+2.254599952697754e+01 +1.208100032806396e+01
+2.216399955749512e+01 +1.201099967956543e+01
+2.267099952697754e+01 +1.237800025939941e+01
+2.245899963378906e+01 +1.235400009155273e+01
+2.244499969482422e+01 +1.243799972534180e+01
+2.241099929809570e+01 +1.251099967956543e+01
+2.232900047302246e+01 +1.260400009155273e+01
+2.260000038146973e+01 +1.285000038146973e+01
+2.255599975585938e+01 +1.291899967193604e+01
+2.276600074768066e+01 +1.313500022888184e+01
+2.262800025939941e+01 +1.314999961853027e+01
+2.259199905395508e+01 +1.322399997711182e+01
+2.242000007629395e+01 +1.317099952697754e+01
+2.243099975585938e+01 +1.327200031280518e+01
+2.250600051879883e+01 +1.341199970245361e+01
+2.257500076293945e+01 +1.355000019073486e+01
+2.266300010681152e+01 +1.369900035858154e+01
+2.272900009155273e+01 +1.383600044250488e+01
+2.267300033569336e+01 +1.385099983215332e+01
+2.248100090026855e+01 +1.383100032806396e+01
+2.241900062561035e+01 +1.389000034332275e+01
+1.747999954223633e+01 +1.091300010681152e+01
+1.741799926757812e+01 +1.095100021362305e+01
+1.736499977111816e+01 +1.099400043487549e+01
+1.737299919128418e+01 +1.107499980926514e+01
+2.246999931335449e+01 +1.436499977111816e+01
+2.236599922180176e+01 +1.439799976348877e+01
+2.238199996948242e+01 +1.450800037384033e+01
+2.222599983215332e+01 +1.450599956512451e+01
+2.239399909973145e+01 +1.471599960327148e+01
+2.242799949645996e+01 +1.483899974822998e+01
+2.253800010681152e+01 +1.496300029754639e+01
+2.249399948120117e+01 +1.503600025177002e+01
+2.236899948120117e+01 +1.505399990081787e+01
+2.229800033569336e+01 +1.510799980163574e+01
+2.230999946594238e+01 +1.521899986267090e+01
+2.227700042724609e+01 +1.529899978637695e+01
+2.208300018310547e+01 +1.521800041198730e+01
+2.195700073242188e+01 +1.523200035095215e+01
+2.176799964904785e+01 +1.520300006866455e+01
+2.168899917602539e+01 +1.524899959564209e+01
+2.151700019836426e+01 +1.522999954223633e+01
+2.127199935913086e+01 +1.515799999237061e+01
+2.103700065612793e+01 +1.509099960327148e+01
+2.101199913024902e+01 +1.512199974060059e+01
+2.083300018310547e+01 +1.509399986267090e+01
+2.067300033569336e+01 +1.507699966430664e+01
+2.070400047302246e+01 +1.519900035858154e+01
+2.064999961853027e+01 +1.526000022888184e+01
+2.043000030517578e+01 +1.519699954986572e+01
+2.035700035095215e+01 +1.519200038909912e+01
+2.020999908447266e+01 +1.518200016021729e+01
+2.004599952697754e+01 +1.515699958801270e+01
+1.995700073242188e+01 +1.518900012969971e+01
+1.998699951171875e+01 +1.531099987030029e+01
+1.973399925231934e+01 +1.521700000762939e+01
+1.947299957275391e+01 +1.511400032043457e+01
+1.925200080871582e+01 +1.499100017547607e+01
+1.911899948120117e+01 +1.498400020599365e+01
+1.911400032043457e+01 +1.507699966430664e+01
+1.908699989318848e+01 +1.515299987792969e+01
+1.888299942016602e+01 +1.508899974822998e+01
+1.874200057983398e+01 +1.507299995422363e+01
+1.870100021362305e+01 +1.508800029754639e+01
+1.866799926757812e+01 +1.515799999237061e+01
+1.853300094604492e+01 +1.514599990844727e+01
+1.846599960327148e+01 +1.518799972534180e+01
+1.842099952697754e+01 +1.524899959564209e+01
+1.817900085449219e+01 +1.514500045776367e+01
+1.812999916076660e+01 +1.515200042724609e+01
+1.800699996948242e+01 +1.514599990844727e+01
+1.779100036621094e+01 +1.506099987030029e+01
+1.771199989318848e+01 +1.509000015258789e+01
+1.764900016784668e+01 +1.513199996948242e+01
+1.749900054931641e+01 +1.509899997711182e+01
+1.735899925231934e+01 +1.507400035858154e+01
+1.720899963378906e+01 +1.499100017547607e+01
+1.729599952697754e+01 +1.516199970245361e+01
+1.734499931335449e+01 +1.530200004577637e+01
+1.695299911499023e+01 +1.505200004577637e+01
+1.685799980163574e+01 +1.506299972534180e+01
+1.672599983215332e+01 +1.503999996185303e+01
+1.661899948120117e+01 +1.499100017547607e+01
+1.655900001525879e+01 +1.503100013732910e+01
+1.640399932861328e+01 +1.498499965667725e+01
+1.621400070190430e+01 +1.490600013732910e+01
+1.614900016784668e+01 +1.493999958038330e+01
+1.603400039672852e+01 +1.492700004577637e+01
+1.607299995422363e+01 +1.501099967956543e+01
+1.585400009155273e+01 +1.489999961853027e+01
+1.576599979400635e+01 +1.491100025177002e+01
+1.569799995422363e+01 +1.493999958038330e+01
+1.560200023651123e+01 +1.494299983978271e+01
+1.555200004577637e+01 +1.498900032043457e+01
+1.551500034332275e+01 +1.504699993133545e+01
+1.541399955749512e+01 +1.499699974060059e+01
+1.521599960327148e+01 +1.489799976348877e+01
+1.520100021362305e+01 +1.497700023651123e+01
+1.517399978637695e+01 +1.504399967193604e+01
+1.500300025939941e+01 +1.496899986267090e+01
+1.493200016021729e+01 +1.499199962615967e+01
+1.485099983215332e+01 +1.495800018310547e+01
+1.475300025939941e+01 +1.495300006866455e+01
+1.468599987030029e+01 +1.497999954223633e+01
+1.470800018310547e+01 +1.509599971771240e+01
+1.490499973297119e+01 +1.539400005340576e+01
+1.446700000762939e+01 +1.503699970245361e+01
+1.435599994659424e+01 +1.501599979400635e+01
+1.425100040435791e+01 +1.495300006866455e+01
+1.416399955749512e+01 +1.495600032806396e+01
+1.406799983978271e+01 +1.494799995422363e+01
+1.407699966430664e+01 +1.505200004577637e+01
+1.390400028228760e+01 +1.496199989318848e+01
+1.385700035095215e+01 +1.500500011444092e+01
+1.383600044250488e+01 +1.502999973297119e+01
+1.399699974060059e+01 +1.530000019073486e+01
+1.364299964904785e+01 +1.500899982452393e+01
+1.354899978637695e+01 +1.500000000000000e+01
+1.342899990081787e+01 +1.496100044250488e+01
+1.333199977874756e+01 +1.494799995422363e+01
+1.337100028991699e+01 +1.503899955749512e+01
+1.323099994659424e+01 +1.497599983215332e+01
+1.314700031280518e+01 +1.497599983215332e+01
+1.304100036621094e+01 +1.494900035858154e+01
+1.303699970245361e+01 +1.503999996185303e+01
+1.294299983978271e+01 +1.502600002288818e+01
+1.290100002288818e+01 +1.502499961853027e+01
+1.283800029754639e+01 +1.504800033569336e+01
+1.286699962615967e+01 +1.517800045013428e+01
+1.270800018310547e+01 +1.508699989318848e+01
+1.256999969482422e+01 +1.501799964904785e+01
+1.238599967956543e+01 +1.489299964904785e+01
+1.236299991607666e+01 +1.496100044250488e+01
+1.227700042724609e+01 +1.490499973297119e+01
+1.223400020599365e+01 +1.494799995422363e+01
+1.214200019836426e+01 +1.493099975585938e+01
+1.209000015258789e+01 +1.496300029754639e+01
+1.225199985504150e+01 +1.526099967956543e+01
+1.188700008392334e+01 +1.490299987792969e+01
+1.183199977874756e+01 +1.488300037384033e+01
+1.178899955749512e+01 +1.492399978637695e+01
+1.168900012969971e+01 +1.489400005340576e+01
+1.158699989318848e+01 +1.485999965667725e+01
+1.152400016784668e+01 +1.487600040435791e+01
+1.142500019073486e+01 +1.484399986267090e+01
+1.138000011444092e+01 +1.488099956512451e+01
+1.139000034332275e+01 +1.494299983978271e+01
+1.128199958801270e+01 +1.489799976348877e+01
+1.121399974822998e+01 +1.490600013732910e+01
+1.116300010681152e+01 +1.493500041961670e+01
+1.109799957275391e+01 +1.494600009918213e+01
+1.100899982452393e+01 +1.492500019073486e+01
+1.097299957275391e+01 +1.492399978637695e+01
+1.092599964141846e+01 +1.495899963378906e+01
+1.086699962615967e+01 +1.497700023651123e+01
+1.084700012207031e+01 +1.504800033569336e+01
+1.077299976348877e+01 +1.504500007629395e+01
+1.073200035095215e+01 +1.508800029754639e+01
+1.068500041961670e+01 +1.512199974060059e+01
+1.070699977874756e+01 +1.520400047302246e+01
+1.071899986267090e+01 +1.532199954986572e+01
+1.078199958801270e+01 +1.551500034332275e+01
+1.072599983215332e+01 +1.553899955749512e+01
+1.067700004577637e+01 +1.557299995422363e+01
+1.065499973297119e+01 +1.564599990844727e+01
+1.266100025177002e+01 +1.864500045776367e+01
+1.257800006866455e+01 +1.864800071716309e+01
+1.250000000000000e+01 +1.865999984741211e+01
+1.241499996185303e+01 +1.865900039672852e+01
+1.233899974822998e+01 +1.867099952697754e+01
+1.225399971008301e+01 +1.867000007629395e+01
+1.217700004577637e+01 +1.868099975585938e+01
+1.211999988555908e+01 +1.865699958801270e+01
+1.204500007629395e+01 +1.867000007629395e+01
+1.195300006866455e+01 +1.865600013732910e+01
+1.188399982452393e+01 +1.867799949645996e+01
+1.179699993133545e+01 +1.867000007629395e+01
+1.171899986267090e+01 +1.867600059509277e+01
+1.166699981689453e+01 +1.865900039672852e+01
+1.159300041198730e+01 +1.867000007629395e+01
+1.150599956512451e+01 +1.866099929809570e+01
+1.142700004577637e+01 +1.866399955749512e+01
+1.134599971771240e+01 +1.866300010681152e+01
+1.127099990844727e+01 +1.867300033569336e+01
+1.118900012969971e+01 +1.866799926757812e+01
+1.114099979400635e+01 +1.865500068664551e+01
+1.106599998474121e+01 +1.866300010681152e+01
+1.098099994659424e+01 +1.865299987792969e+01
+1.091100025177002e+01 +1.866799926757812e+01
+1.065400028228760e+01 +1.836100006103516e+01
+1.075599956512451e+01 +1.867099952697754e+01
+1.070600032806396e+01 +1.865099906921387e+01
+8.553000450134277e+00 +1.502000045776367e+01
+8.531999588012695e+00 +1.509300041198730e+01
+8.371999740600586e+00 +1.492000007629395e+01
+8.312000274658203e+00 +1.492300033569336e+01
+8.293000221252441e+00 +1.500000000000000e+01
+8.274000167846680e+00 +1.502000045776367e+01
+8.163000106811523e+00 +1.493000030517578e+01
+8.102999687194824e+00 +1.493099975585938e+01
+8.045999526977539e+00 +1.493900012969971e+01
+7.973999977111816e+00 +1.491699981689453e+01
+7.960999965667725e+00 +1.500500011444092e+01
+7.854000091552734e+00 +1.491699981689453e+01
+7.833000183105469e+00 +1.493500041961670e+01
+7.751999855041504e+00 +1.489400005340576e+01
+7.711999893188477e+00 +1.493099975585938e+01
+7.666999816894531e+00 +1.495800018310547e+01
+7.585999965667725e+00 +1.491699981689453e+01
+7.586999893188477e+00 +1.503499984741211e+01
+7.487999916076660e+00 +1.489700031280518e+01
+7.447000026702881e+00 +1.493299961090088e+01
+7.375000000000000e+00 +1.490600013732910e+01
+7.349999904632568e+00 +1.497200012207031e+01
+7.274000167846680e+00 +1.493799972534180e+01
+7.197999954223633e+00 +1.489999961853027e+01
+7.249000072479248e+00 +1.512500000000000e+01
+2.303999900817871e+00 +4.867000102996826e+00
+2.285000085830688e+00 +4.867000102996826e+00
+2.265000104904175e+00 +4.864999771118164e+00
+2.355999946594238e+00 +5.203999996185303e+00
+2.365000009536743e+00 +5.268000125885010e+00
+2.357000112533569e+00 +5.293000221252441e+00
+2.341000080108643e+00 +5.302999973297119e+00
+2.351999998092651e+00 +5.374000072479248e+00
+2.348999977111816e+00 +5.412000179290771e+00
+2.334000110626221e+00 +5.422999858856201e+00
+2.348000049591064e+00 +5.480000019073486e+00
+2.351000070571899e+00 +5.532999992370605e+00
+2.346999883651733e+00 +5.572000026702881e+00
+2.349999904632568e+00 +5.629000186920166e+00
+2.338999986648560e+00 +5.652999877929688e+00
+2.346999883651733e+00 +5.721000194549561e+00
+2.352999925613403e+00 +5.762000083923340e+00
+2.345999956130981e+00 +5.796999931335449e+00
+2.361000061035156e+00 +5.885000228881836e+00
+2.364000082015991e+00 +5.947000026702881e+00
+2.355999946594238e+00 +5.980000019073486e+00
+2.325000047683716e+00 +5.955999851226807e+00
+2.308000087738037e+00 +5.968999862670898e+00
+2.315999984741211e+00 +6.017000198364258e+00
+2.298000097274780e+00 +6.026000022888184e+00
+2.282000064849854e+00 +6.040999889373779e+00
+5.631999969482422e+00 +1.494200038909912e+01
+5.605999946594238e+00 +1.501799964904785e+01
+5.568999767303467e+00 +1.506099987030029e+01
+5.527999877929688e+00 +1.502299976348877e+01
+5.474999904632568e+00 +1.502499961853027e+01
+5.407999992370605e+00 +1.498799991607666e+01
+5.348000049591064e+00 +1.496700000762939e+01
+5.304999828338623e+00 +1.499600028991699e+01
+5.270999908447266e+00 +1.505000019073486e+01
+5.230000019073486e+00 +1.508500003814697e+01
+5.231999874114990e+00 +1.516699981689453e+01
+5.156000137329102e+00 +1.510200023651123e+01
+5.139999866485596e+00 +1.520899963378906e+01
+5.119999885559082e+00 +1.530799961090088e+01
+2.358999967575073e+00 +7.171000003814697e+00
+2.334000110626221e+00 +7.171000003814697e+00
+2.321000099182129e+00 +7.171000003814697e+00
+2.309999942779541e+00 +7.212999820709229e+00
+2.292999982833862e+00 +7.238999843597412e+00
+2.273999929428101e+00 +7.256999969482422e+00
+2.167000055313110e+00 +7.191999912261963e+00
+2.138000011444092e+00 +7.177999973297119e+00
+2.118000030517578e+00 +7.193999767303467e+00
+2.088999986648560e+00 +7.177999973297119e+00
+2.066999912261963e+00 +7.188000202178955e+00
+2.039999961853027e+00 +7.178999900817871e+00
+2.035000085830688e+00 +7.202000141143799e+00
+2.003000020980835e+00 +7.175000190734863e+00
+1.976999998092651e+00 +7.170000076293945e+00
+1.957000017166138e+00 +7.185999870300293e+00
+1.944000005722046e+00 +7.229000091552734e+00
+4.000000000000000e+00 +1.504599952697754e+01
+3.964999914169312e+00 +1.510299968719482e+01
+3.927999973297119e+00 +1.515799999237061e+01
+1.817999958992004e+00 +7.160999774932861e+00
+1.796000003814697e+00 +7.170000076293945e+00
+1.771999955177307e+00 +7.168000221252441e+00
+1.748999953269958e+00 +7.173999786376953e+00
+1.733999967575073e+00 +7.158999919891357e+00
+1.708999991416931e+00 +7.156000137329102e+00
+1.689000010490417e+00 +7.171999931335449e+00
+1.661000013351440e+00 +7.152999877929688e+00
+1.636999964714050e+00 +7.151000022888184e+00
+1.613999962806702e+00 +7.156000137329102e+00
+1.605000019073486e+00 +7.218999862670898e+00
+9.940000176429749e-01 +4.830999851226807e+00
+9.779999852180481e-01 +4.829999923706055e+00
+9.679999947547913e-01 +4.821000099182129e+00
+9.549999833106995e-01 +4.834000110626221e+00
+9.440000057220459e-01 +4.861000061035156e+00
+9.319999814033508e-01 +4.881000041961670e+00
+9.210000038146973e-01 +4.903999805450439e+00
+9.139999747276306e-01 +4.953999996185303e+00
+9.179999828338623e-01 +5.015999794006348e+00
+9.110000133514404e-01 +5.067999839782715e+00
+9.079999923706055e-01 +5.142000198364258e+00
+9.070000052452087e-01 +5.224999904632568e+00
+8.970000147819519e-01 +5.264999866485596e+00
+8.880000114440918e-01 +5.315000057220459e+00
+8.870000243186951e-01 +5.460999965667725e+00
+8.849999904632568e-01 +5.558000087738037e+00
+8.719999790191650e-01 +5.702000141143799e+00
+8.659999966621399e-01 +5.777999877929688e+00
+8.640000224113464e-01 +5.890999794006348e+00
+8.519999980926514e-01 +5.875000000000000e+00
+2.167999982833862e+00 +1.532800006866455e+01
+2.088999986648560e+00 +1.511600017547607e+01
+2.036999940872192e+00 +1.508800029754639e+01
+1.995000004768372e+00 +1.514000034332275e+01
+2.413000106811523e+00 +1.895199966430664e+01
+2.332999944686890e+00 +1.879700088500977e+01
+8.220000267028809e-01 +7.118999958038330e+00
+7.969999909400940e-01 +7.096000194549561e+00
+2.059999942779541e+00 +1.876300048828125e+01
+7.929999828338623e-01 +7.258999824523926e+00
+2.000000000000000e+00 +1.875499916076660e+01
+1.935999989509583e+00 +1.871599960327148e+01
+1.465999960899353e+00 +1.514999961853027e+01
+1.419000029563904e+00 +1.516499996185303e+01
+1.376999974250793e+00 +1.522299957275391e+01
+1.351999998092651e+00 +1.521300029754639e+01
+1.300999999046326e+00 +1.518999958038330e+01
+1.261999964714050e+00 +1.529500007629395e+01
+1.200000047683716e+00 +1.513000011444092e+01
+1.146000027656555e+00 +1.504399967193604e+01
+1.105999946594238e+00 +1.514500045776367e+01
+1.080999970436096e+00 +1.513500022888184e+01
+1.029999971389771e+00 +1.507800006866455e+01
+9.829999804496765e-01 +1.508699989318848e+01
+9.340000152587891e-01 +1.507199954986572e+01
+8.880000114440918e-01 +1.510099983215332e+01
+8.389999866485596e-01 +1.507600021362305e+01
+7.940000295639038e-01 +1.511100006103516e+01
+7.699999809265137e-01 +1.511400032043457e+01
+7.229999899864197e-01 +1.512600040435791e+01
+6.740000247955322e-01 +1.508800029754639e+01
+6.269999742507935e-01 +1.510000038146973e+01
+5.789999961853027e-01 +1.509000015258789e+01
+5.329999923706055e-01 +1.513799953460693e+01
+5.090000033378601e-01 +1.511900043487549e+01
+4.609999954700470e-01 +1.510799980163574e+01
+4.129999876022339e-01 +1.510799980163574e+01
+3.639999926090240e-01 +1.506099987030029e+01
+3.179999887943268e-01 +1.509399986267090e+01
+2.700000107288361e-01 +1.507299995422363e+01
+2.220000028610229e-01 +1.504199981689453e+01
+1.979999989271164e-01 +1.502600002288818e+01
+1.509999930858612e-01 +1.506099987030029e+01
+1.040000021457672e-01 +1.499899959564209e+01
+5.700000002980232e-02 +1.503899955749512e+01
+8.999999612569809e-03 +1.502600002288818e+01
-3.799999877810478e-02 +1.503899955749512e+01
-6.199999898672104e-02 +1.509300041198730e+01
-1.089999973773956e-01 +1.512300014495850e+01
-1.570000052452087e-01 +1.510499954223633e+01
-2.049999982118607e-01 +1.514799976348877e+01
-2.569999992847443e-01 +1.544699954986572e+01
-3.019999861717224e-01 +1.526000022888184e+01
-3.510000109672546e-01 +1.532699966430664e+01
-3.709999918937683e-01 +1.513099956512451e+01
-4.160000085830688e-01 +1.504399967193604e+01
-4.650000035762787e-01 +1.509000015258789e+01
-5.120000243186951e-01 +1.507299995422363e+01
-5.590000152587891e-01 +1.505900001525879e+01
-6.060000061988831e-01 +1.505700016021729e+01
-6.299999952316284e-01 +1.507999992370605e+01
-6.779999732971191e-01 +1.508800029754639e+01
-7.260000109672546e-01 +1.509599971771240e+01
-7.760000228881836e-01 +1.514299964904785e+01
-8.220000267028809e-01 +1.511299991607666e+01
-8.690000176429749e-01 +1.509799957275391e+01
-8.970000147819519e-01 +1.518099975585938e+01
-9.430000185966492e-01 +1.514599990844727e+01
-9.900000095367432e-01 +1.513300037384033e+01
-1.037999987602234e+00 +1.514000034332275e+01
-1.082999944686890e+00 +1.509899997711182e+01
-1.133999943733215e+00 +1.514500045776367e+01
-1.175999999046326e+00 +1.506000041961670e+01
-1.202999949455261e+00 +1.510900020599365e+01
-1.248000025749207e+00 +1.507199954986572e+01
-1.302000045776367e+00 +1.514900016784668e+01
-1.348000049591064e+00 +1.512899971008301e+01
-1.393000006675720e+00 +1.509099960327148e+01
-1.444000005722046e+00 +1.513000011444092e+01
-1.496000051498413e+00 +1.516399955749512e+01
-1.527999997138977e+00 +1.525300025939941e+01
-1.567999958992004e+00 +1.516600036621094e+01
-1.615000009536743e+00 +1.515100002288818e+01
-1.644000053405762e+00 +1.497900009155273e+01
-1.705999970436096e+00 +1.511100006103516e+01
-1.746999979019165e+00 +1.504800033569336e+01
-1.789999961853027e+00 +1.520600032806396e+01
-1.825000047683716e+00 +1.509300041198730e+01
-1.878999948501587e+00 +1.514700031280518e+01
-1.940000057220459e+00 +1.524400043487549e+01
-1.963000059127808e+00 +1.504800033569336e+01
-2.016999959945679e+00 +1.509099960327148e+01
-2.033999919891357e+00 +1.503800010681152e+01
-2.092999935150146e+00 +1.511900043487549e+01
-2.157000064849854e+00 +1.522900009155273e+01
-2.188999891281128e+00 +1.510700035095215e+01
-2.240999937057495e+00 +1.513399982452393e+01
-2.296000003814697e+00 +1.518000030517578e+01
-2.341000080108643e+00 +1.515100002288818e+01
-2.369999885559082e+00 +1.518099975585938e+01
-2.426000118255615e+00 +1.522900009155273e+01
-2.487999916076660e+00 +1.531000041961670e+01
-2.525000095367432e+00 +1.523299980163574e+01
-2.573999881744385e+00 +1.523099994659424e+01
-2.617000102996826e+00 +1.519699954986572e+01
-1.955999970436096e+00 +1.110700035095215e+01
-1.973000049591064e+00 +1.110000038146973e+01
-2.003999948501587e+00 +1.107199954986572e+01
-2.036999940872192e+00 +1.105599975585938e+01
-2.075999975204468e+00 +1.107699966430664e+01
-2.115000009536743e+00 +1.109000015258789e+01
-2.917000055313110e+00 +1.509000015258789e+01
-2.957999944686890e+00 +1.517300033569336e+01
-3.012000083923340e+00 +1.519499969482422e+01
-3.076999902725220e+00 +1.527400016784668e+01
-3.101999998092651e+00 +1.514900016784668e+01
-3.173000097274780e+00 +1.525199985504150e+01
-3.249000072479248e+00 +1.537899971008301e+01
-3.255000114440918e+00 +1.516899967193604e+01
-3.305000066757202e+00 +1.528699970245361e+01
-3.331000089645386e+00 +1.517500019073486e+01
-3.375000000000000e+00 +1.514700031280518e+01
-3.427999973297119e+00 +1.515999984741211e+01
-3.471999883651733e+00 +1.513399982452393e+01
-3.576999902725220e+00 +1.537399959564209e+01
-3.631999969482422e+00 +1.550000000000000e+01
-3.648000001907349e+00 +1.534700012207031e+01
-3.687000036239624e+00 +1.530000019073486e+01
-3.795000076293945e+00 +1.553499984741211e+01
-3.822000026702881e+00 +1.543400001525879e+01
-3.816999912261963e+00 +1.520899963378906e+01
-3.910000085830688e+00 +1.537300014495850e+01
-3.947000026702881e+00 +1.541899967193604e+01
-3.967999935150146e+00 +1.530000019073486e+01
-4.001999855041504e+00 +1.523200035095215e+01
-4.097000122070312e+00 +1.539799976348877e+01
-4.144999980926514e+00 +1.538500022888184e+01
-4.170000076293945e+00 +1.528800010681152e+01
-4.168000221252441e+00 +1.518500041961670e+01
-4.204999923706055e+00 +1.513300037384033e+01
-4.262000083923340e+00 +1.515400028228760e+01
-4.322000026702881e+00 +1.518299961090088e+01
-4.406000137329102e+00 +1.529599952697754e+01
-5.447999954223633e+00 +1.871400070190430e+01
-5.506000041961670e+00 +1.869199943542480e+01
-5.539000034332275e+00 +1.869899940490723e+01
-5.602000236511230e+00 +1.869300079345703e+01
-4.664999961853027e+00 +1.537600040435791e+01
-4.730999946594238e+00 +1.541800022125244e+01
-4.770999908447266e+00 +1.537699985504150e+01
-4.822000026702881e+00 +1.536900043487549e+01
-4.847000122070312e+00 +1.536499977111816e+01
-4.882999897003174e+00 +1.531200027465820e+01
-4.942999839782715e+00 +1.533500003814697e+01
-4.972000122070312e+00 +1.526000022888184e+01
-5.060999870300293e+00 +1.536800003051758e+01
-5.083000183105469e+00 +1.527400016784668e+01
-5.117000102996826e+00 +1.521500015258789e+01
-5.183000087738037e+00 +1.533100032806396e+01
-5.183000087738037e+00 +1.517500019073486e+01
-5.254000186920166e+00 +1.522700023651123e+01
-5.282000064849854e+00 +1.515400028228760e+01
-5.342000007629395e+00 +1.517300033569336e+01
-5.381999969482422e+00 +1.513300037384033e+01
-5.472000122070312e+00 +1.531099987030029e+01
-5.539999961853027e+00 +1.534799957275391e+01
-5.574999809265137e+00 +1.529500007629395e+01
-5.662000179290771e+00 +1.538300037384033e+01
-5.695000171661377e+00 +1.532499980926514e+01
-5.761000156402588e+00 +1.535400009155273e+01
-5.835000038146973e+00 +1.540499973297119e+01
-5.840000152587891e+00 +1.534599971771240e+01
-5.888000011444092e+00 +1.532699966430664e+01
-5.936999797821045e+00 +1.530900001525879e+01
-5.992000102996826e+00 +1.530799961090088e+01
-6.073999881744385e+00 +1.537500000000000e+01
-6.147999763488770e+00 +1.542099952697754e+01
-6.282999992370605e+00 +1.561800003051758e+01
-6.201000213623047e+00 +1.534300041198730e+01
-6.320000171661377e+00 +1.550000000000000e+01
-6.315999984741211e+00 +1.535000038146973e+01
-6.375999927520752e+00 +1.535999965667725e+01
-6.474999904632568e+00 +1.546000003814697e+01
-6.491000175476074e+00 +1.536400032043457e+01
-6.528999805450439e+00 +1.538500022888184e+01
-6.584000110626221e+00 +1.538099956512451e+01
-6.656000137329102e+00 +1.541499996185303e+01
-6.715000152587891e+00 +1.541800022125244e+01
-6.757999897003174e+00 +1.538399982452393e+01
-6.256000041961670e+00 +1.411699962615967e+01
-6.275000095367432e+00 +1.410000038146973e+01
-6.302999973297119e+00 +1.404300022125244e+01
-6.357999801635742e+00 +1.404699993133545e+01
-6.407999992370605e+00 +1.403999996185303e+01
-6.475999832153320e+00 +1.407199954986572e+01
-7.126999855041504e+00 +1.536600017547607e+01
-7.276999950408936e+00 +1.556299972534180e+01
-9.121999740600586e+00 +1.944400024414062e+01
-7.287000179290771e+00 +1.539299964904785e+01
-9.272999763488770e+00 +1.944499969482422e+01
-9.343999862670898e+00 +1.943799972534180e+01
-9.404000282287598e+00 +1.940699958801270e+01
-9.493000030517578e+00 +1.943400001525879e+01
-9.557999610900879e+00 +1.941300010681152e+01
-9.586999893188477e+00 +1.939500045776367e+01
-9.616000175476074e+00 +1.929999923706055e+01
-9.612000465393066e+00 +1.914100074768066e+01
-9.623000144958496e+00 +1.901300048828125e+01
-9.623000144958496e+00 +1.886499977111816e+01
-9.637000083923340e+00 +1.874600028991699e+01
-9.670000076293945e+00 +1.873800086975098e+01
-9.750000000000000e+00 +1.874799919128418e+01
-9.814999580383301e+00 +1.872999954223633e+01
-9.885999679565430e+00 +1.872200012207031e+01
-9.939000129699707e+00 +1.868000030517578e+01
-1.012600040435791e+01 +1.888800048828125e+01
-1.016399955749512e+01 +1.888800048828125e+01
-1.024100017547607e+01 +1.888999938964844e+01
-1.031799983978271e+01 +1.888899993896484e+01
-1.039099979400635e+01 +1.888299942016602e+01
-1.046800041198730e+01 +1.888100051879883e+01
-1.054300022125244e+01 +1.887599945068359e+01
-1.060499954223633e+01 +1.884799957275391e+01
-1.065600013732910e+01 +1.887000083923340e+01
-1.073900032043457e+01 +1.887800025939941e+01
-1.081000041961670e+01 +1.886499977111816e+01
-1.088399982452393e+01 +1.885700035095215e+01
-1.096500015258789e+01 +1.886100006103516e+01
-1.103999996185303e+01 +1.885199928283691e+01
-1.111800003051758e+01 +1.885000038146973e+01
-1.116100025177002e+01 +1.885499954223633e+01
-1.123499965667725e+01 +1.884499931335449e+01
-9.395999908447266e+00 +1.563899993896484e+01
-9.425999641418457e+00 +1.557900047302246e+01
-9.458999633789062e+00 +1.552200031280518e+01
-9.475000381469727e+00 +1.543900012969971e+01
-9.447999954223633e+00 +1.534099960327148e+01
-9.484000205993652e+00 +1.529100036621094e+01
-9.538000106811523e+00 +1.527099990844727e+01
-9.637000083923340e+00 +1.532199954986572e+01
-9.692000389099121e+00 +1.530399990081787e+01
-9.739999771118164e+00 +1.527299976348877e+01
-9.824000358581543e+00 +1.529800033569336e+01
-9.835000038146973e+00 +1.526200008392334e+01
-9.880999565124512e+00 +1.522799968719482e+01
-9.951999664306641e+00 +1.523400020599365e+01
-9.989000320434570e+00 +1.518599987030029e+01
-1.007400035858154e+01 +1.521100044250488e+01
-1.020300006866455e+01 +1.530000019073486e+01
-1.027099990844727e+01 +1.535099983215332e+01
-1.028100013732910e+01 +1.526200008392334e+01
-1.041899967193604e+01 +1.536200046539307e+01
-1.043000030517578e+01 +1.527499961853027e+01
-1.050800037384033e+01 +1.528600025177002e+01
-1.060499954223633e+01 +1.532400035858154e+01
-6.953000068664551e+00 +9.998000144958496e+00
-6.971000194549561e+00 +9.956000328063965e+00
-6.986000061035156e+00 +9.911999702453613e+00
-7.026000022888184e+00 +9.902999877929688e+00
-1.090799999237061e+01 +1.529599952697754e+01
-1.096199989318848e+01 +1.527000045776367e+01
-1.352200031280518e+01 +1.872200012207031e+01
-1.357699966430664e+01 +1.873600006103516e+01
-1.127200031280518e+01 +1.544499969482422e+01
-1.132100009918213e+01 +1.540999984741211e+01
-1.134899997711182e+01 +1.534700012207031e+01
-1.393000030517578e+01 +1.872299957275391e+01
-1.161800003051758e+01 +1.550699996948242e+01
-1.411499977111816e+01 +1.872599983215332e+01
-1.157800006866455e+01 +1.530200004577637e+01
-1.426799964904785e+01 +1.874300003051758e+01
-1.435200023651123e+01 +1.873200035095215e+01
-1.443900012969971e+01 +1.872299957275391e+01
-1.207699966430664e+01 +1.555200004577637e+01
-1.464400005340576e+01 +1.874500083923340e+01
-1.468700027465820e+01 +1.873999977111816e+01
-1.477299976348877e+01 +1.872800064086914e+01
-1.234099960327148e+01 +1.553699970245361e+01
-1.495899963378906e+01 +1.872100067138672e+01
-1.506400012969971e+01 +1.873100090026855e+01
-1.516199970245361e+01 +1.873200035095215e+01
-1.525100040435791e+01 +1.872100067138672e+01
-1.531499958038330e+01 +1.874099922180176e+01
-1.542399978637695e+01 +1.875300025939941e+01
-1.549800014495850e+01 +1.872299957275391e+01
-1.558800029754639e+01 +1.871199989318848e+01
-1.299199962615967e+01 +1.548999977111816e+01
-1.299100017547607e+01 +1.538899993896484e+01
-1.303299999237061e+01 +1.539000034332275e+01
-1.596800041198730e+01 +1.874500083923340e+01
-1.605599975585938e+01 +1.872999954223633e+01
-1.615999984741211e+01 +1.873100090026855e+01
-1.348299980163574e+01 +1.552299976348877e+01
-1.350899982452393e+01 +1.545499992370605e+01
-1.356999969482422e+01 +1.542599964141846e+01
-1.352900028228760e+01 +1.533100032806396e+01
-1.357199954986572e+01 +1.528199958801270e+01
-1.361499977111816e+01 +1.523400020599365e+01
-1.375699996948242e+01 +1.529599952697754e+01
-1.376399993896484e+01 +1.520699977874756e+01
-1.389099979400635e+01 +1.525100040435791e+01
-1.403999996185303e+01 +1.536600017547607e+01
-1.420499992370605e+01 +1.544999980926514e+01
-1.417399978637695e+01 +1.531900024414062e+01
-1.422200012207031e+01 +1.527400016784668e+01
-1.431099987030029e+01 +1.527299976348877e+01
-1.442199993133545e+01 +1.529500007629395e+01
-1.063399982452393e+01 +1.119799995422363e+01
-1.061999988555908e+01 +1.114799976348877e+01
-1.066199970245361e+01 +1.112199974060059e+01
-1.068500041961670e+01 +1.107499980926514e+01
-1.075000000000000e+01 +1.107299995422363e+01
-1.484899997711182e+01 +1.521399974822998e+01
-1.493799972534180e+01 +1.520899963378906e+01
-1.495899963378906e+01 +1.518200016021729e+01
-1.506200027465820e+01 +1.519200038909912e+01
-1.516899967193604e+01 +1.520400047302246e+01
-1.530000019073486e+01 +1.523999977111816e+01
-1.537199974060059e+01 +1.521500015258789e+01
-1.545800018310547e+01 +1.520499992370605e+01
-1.566699981689453e+01 +1.531400012969971e+01
-1.564400005340576e+01 +1.524300003051758e+01
-1.569099998474121e+01 +1.519299983978271e+01
-1.581700038909912e+01 +1.522000026702881e+01
-1.604700088500977e+01 +1.534399986267090e+01
-1.623100090026855e+01 +1.542300033569336e+01
-1.621400070190430e+01 +1.531000041961670e+01
-1.632299995422363e+01 +1.536499977111816e+01
-1.640200042724609e+01 +1.534300041198730e+01
-1.641500091552734e+01 +1.525899982452393e+01
-1.652199935913086e+01 +1.526099967956543e+01
-1.662999916076660e+01 +1.526500034332275e+01
-1.666900062561035e+01 +1.520400047302246e+01
-1.687800025939941e+01 +1.529800033569336e+01
-1.695800018310547e+01 +1.532299995422363e+01
-1.704599952697754e+01 +1.530500030517578e+01
-1.714800071716309e+01 +1.530000019073486e+01
-1.725799942016602e+01 +1.530099964141846e+01
-1.731999969482422e+01 +1.525899982452393e+01
-1.759300041198730e+01 +1.540200042724609e+01
-1.765500068664551e+01 +1.540699958801270e+01
-1.772200012207031e+01 +1.536900043487549e+01
-1.799900054931641e+01 +1.551000022888184e+01
-1.792300033569336e+01 +1.534700012207031e+01
-1.807600021362305e+01 +1.538000011444092e+01
-1.822200012207031e+01 +1.540499973297119e+01
-1.822599983215332e+01 +1.535999965667725e+01
-1.828199958801270e+01 +1.530900001525879e+01
-1.840500068664551e+01 +1.531400012969971e+01
-1.845499992370605e+01 +1.525800037384033e+01
-1.869400024414062e+01 +1.535700035095215e+01
-1.879000091552734e+01 +1.533699989318848e+01
-1.900799942016602e+01 +1.541699981689453e+01
-1.904299926757812e+01 +1.539599990844727e+01
-1.923800086975098e+01 +1.545400047302246e+01
-1.929899978637695e+01 +1.540299987792969e+01
-1.930800056457520e+01 +1.531099987030029e+01
-1.946699905395508e+01 +1.533800029754639e+01
-1.954400062561035e+01 +1.529899978637695e+01
-1.961599922180176e+01 +1.530700016021729e+01
-1.975699996948242e+01 +1.531700038909912e+01
-1.987000083923340e+01 +1.530500030517578e+01
-2.000900077819824e+01 +1.531200027465820e+01
-2.029000091552734e+01 +1.542700004577637e+01
-2.027599906921387e+01 +1.531599998474121e+01
-2.037999916076660e+01 +1.529399967193604e+01
-2.044400024414062e+01 +1.529199981689453e+01
-2.060899925231934e+01 +1.531499958038330e+01
-2.076300048828125e+01 +1.532900047302246e+01
-2.085600090026855e+01 +1.529599952697754e+01
-2.112199974060059e+01 +1.539000034332275e+01
-2.125200080871582e+01 +1.538300037384033e+01
-2.130699920654297e+01 +1.537199974060059e+01
-2.153700065612793e+01 +1.543500041961670e+01
-2.151099967956543e+01 +1.531400012969971e+01
-2.171400070190430e+01 +1.535599994659424e+01
-2.188899993896484e+01 +1.537800025939941e+01
-2.191600036621094e+01 +1.529399967193604e+01
-2.210000038146973e+01 +1.531999969482422e+01
-2.226700019836426e+01 +1.538399982452393e+01
-2.240200042724609e+01 +1.537399959564209e+01
-2.257399940490723e+01 +1.538799953460693e+01
-1.662899971008301e+01 +1.125100040435791e+01
-1.663999938964844e+01 +1.118200016021729e+01
-1.665600013732910e+01 +1.111699962615967e+01
-1.669000053405762e+01 +1.110200023651123e+01
-1.676300048828125e+01 +1.107499980926514e+01
-2.326000022888184e+01 +1.527400016784668e+01
-2.340200042724609e+01 +1.526200008392334e+01
-2.352000045776367e+01 +1.523400020599365e+01
-2.367499923706055e+01 +1.522999954223633e+01
-2.380699920654297e+01 +1.526099967956543e+01
-2.393499946594238e+01 +1.523799991607666e+01
-2.964399909973145e+01 +1.874900054931641e+01
-2.984499931335449e+01 +1.874500083923340e+01
-3.003700065612793e+01 +1.873500061035156e+01
-3.023699951171875e+01 +1.872800064086914e+01
-3.043799972534180e+01 +1.872100067138672e+01
-3.061199951171875e+01 +1.876199913024902e+01
-3.081399917602539e+01 +1.875300025939941e+01
-3.104000091552734e+01 +1.875699996948242e+01
-3.121899986267090e+01 +1.873200035095215e+01
-2.609399986267090e+01 +1.553999996185303e+01
-2.607699966430664e+01 +1.542000007629395e+01
-2.607900047302246e+01 +1.536499977111816e+01
-2.615500068664551e+01 +1.529899978637695e+01
-2.625799942016602e+01 +1.524899959564209e+01
-2.642499923706055e+01 +1.523600006103516e+01
-2.659799957275391e+01 +1.522399997711182e+01
-2.671699905395508e+01 +1.518099975585938e+01
-2.692399978637695e+01 +1.518700027465820e+01
-2.700399971008301e+01 +1.517599964141846e+01
-2.744300079345703e+01 +1.531099987030029e+01
-2.775099945068359e+01 +1.536900043487549e+01
-2.789699935913086e+01 +1.533600044250488e+01
-2.794700050354004e+01 +1.524899959564209e+01
-2.813500022888184e+01 +1.523700046539307e+01
-2.845700073242188e+01 +1.529599952697754e+01
-2.848699951171875e+01 +1.525399971008301e+01
-2.889900016784668e+01 +1.535900020599365e+01
-1.270699977874756e+01 +6.685999870300293e+00
-1.269600009918213e+01 +6.629000186920166e+00
-1.278199958801270e+01 +6.546999931335449e+00
-1.325300025939941e+01 +6.631999969482422e+00
-1.371000003814697e+01 +6.808000087738037e+00
-1.396700000762939e+01 +6.745999813079834e+00
-1.395600032806396e+01 +6.685999870300293e+00
-1.268299961090088e+01 +5.902999877929688e+00
-1.395300006866455e+01 +5.997000217437744e+00
-1.395699977874756e+01 +5.947000026702881e+00
-1.269499969482422e+01 +5.382999897003174e+00
-1.270300006866455e+01 +5.198999881744385e+00
-1.268900012969971e+01 +4.893000125885010e+00
-1.271199989318848e+01 +4.855999946594238e+00
-1.290900039672852e+01 +4.472000122070312e+00
-1.296300029754639e+01 +4.445000171661377e+00
-1.304500007629395e+01 +4.427000045776367e+00
-1.312300014495850e+01 +4.431000232696533e+00
-1.321100044250488e+01 +4.414999961853027e+00
-1.331000041961670e+01 +4.401999950408936e+00
-1.346399974822998e+01 +4.406000137329102e+00
-1.365799999237061e+01 +4.421999931335449e+00
-1.650499916076660e+01 +5.150000095367432e+00
-1.650000000000000e+01 +5.091000080108643e+00
-1.649900054931641e+01 +5.033999919891357e+00
-1.623999977111816e+01 +4.899000167846680e+00
-1.623999977111816e+01 +4.842999935150146e+00
-1.633499908447266e+01 +4.843999862670898e+00
-1.897200012207031e+01 +5.565999984741211e+00
-1.908900070190430e+01 +5.534999847412109e+00
-1.921800041198730e+01 +5.506999969482422e+00
-1.945000076293945e+01 +5.507999897003174e+00
-1.958499908447266e+01 +5.480000019073486e+00
-2.289699935913086e+01 +5.642000198364258e+00
-2.688800048828125e+01 +6.451000213623047e+00
-2.690800094604492e+01 +6.366000175476074e+00
-2.690299987792969e+01 +6.320000171661377e+00
-2.692700004577637e+01 +6.236999988555908e+00
-2.960199928283691e+01 +6.322000026702881e+00
-2.962100028991699e+01 +6.229000091552734e+00
-2.962899971008301e+01 +6.133999824523926e+00
-2.964599990844727e+01 +6.039999961853027e+00
-2.965900039672852e+01 +5.946000099182129e+00
-2.963299942016602e+01 +5.843999862670898e+00
-2.972999954223633e+01 +5.814000129699707e+00
-2.983200073242188e+01 +5.736999988555908e+00
-2.992499923706055e+01 +5.657999992370605e+00
-2.994000053405762e+01 +5.563000202178955e+00
-3.013999938964844e+01 +5.502999782562256e+00
-3.579600143432617e+01 +6.423999786376953e+00
-3.580799865722656e+01 +6.368000030517578e+00
-3.580599975585938e+01 +6.251999855041504e+00
-3.579999923706055e+01 +6.135000228881836e+00
-3.580699920654297e+01 +6.019999980926514e+00
-3.579800033569336e+01 +5.902999877929688e+00
-3.578699874877930e+01 +5.785999774932861e+00
-3.578300094604492e+01 +5.670000076293945e+00
-3.576100158691406e+01 +5.609000205993652e+00
-3.578400039672852e+01 +5.497000217437744e+00
-3.580099868774414e+01 +5.385000228881836e+00
-3.579600143432617e+01 +5.269000053405762e+00
-3.580599975585938e+01 +5.156000137329102e+00
-3.581900024414062e+01 +5.043000221252441e+00
-3.583200073242188e+01 +4.986999988555908e+00
-3.588700103759766e+01 +4.880000114440918e+00
-3.609700012207031e+01 +4.793000221252441e+00
-4.124800109863281e+01 +5.217999935150146e+00
-4.131000137329102e+01 +5.093999862670898e+00
-4.201499938964844e+01 +4.711999893188477e+00
-4.679700088500977e+01 +4.583000183105469e+00
-4.684999847412109e+01 +4.440000057220459e+00
-4.708499908447266e+01 +4.313000202178955e+00
-5.837200164794922e+01 +4.244999885559082e+00
-5.860599899291992e+01 +4.077000141143799e+00
-5.547800064086914e+01 -2.424000024795532e+00
-5.522900009155273e+01 -2.586999893188477e+00
-5.503900146484375e+01 -2.664999961853027e+00
-5.435200119018555e+01 -3.145999908447266e+00
-5.412400054931641e+01 -3.302999973297119e+00
-5.391400146484375e+01 -3.460999965667725e+00
-5.374000167846680e+01 -3.618999958038330e+00
-5.357300186157227e+01 -3.691999912261963e+00
-5.340499877929688e+01 -3.849999904632568e+00
-5.303099822998047e+01 -3.990000009536743e+00
-5.274100112915039e+01 -4.135000228881836e+00
-5.195399856567383e+01 -4.237999916076660e+00
-4.962400054931641e+01 -4.205999851226807e+00
-4.824100112915039e+01 -4.165999889373779e+00
-4.677299880981445e+01 -4.188000202178955e+00
-4.535200119018555e+01 -4.204999923706055e+00
-4.374300003051758e+01 -4.196000099182129e+00
-4.259199905395508e+01 -4.221000194549561e+00
-4.145500183105469e+01 -4.241000175476074e+00
-4.037900161743164e+01 -4.260000228881836e+00
-3.905500030517578e+01 -4.183000087738037e+00
-3.813899993896484e+01 -4.205999851226807e+00
-3.726200103759766e+01 -4.229000091552734e+00
-3.671900177001953e+01 -4.284999847412109e+00
-3.612699890136719e+01 -4.330999851226807e+00
-3.175799942016602e+01 -3.911999940872192e+00
-3.157399940490723e+01 -3.938999891281128e+00
-3.151799964904785e+01 -4.032999992370605e+00
-3.129700088500977e+01 -4.105000019073486e+00
-3.128199958801270e+01 -4.203000068664551e+00
-3.114599990844727e+01 -4.283999919891357e+00
-2.921199989318848e+01 -4.113999843597412e+00
-2.924900054931641e+01 -4.211999893188477e+00
-2.828100013732910e+01 -4.118999958038330e+00
-2.840099906921387e+01 -4.228000164031982e+00
-2.714699935913086e+01 -4.130000114440918e+00
-2.708900070190430e+01 -4.208000183105469e+00
-2.689200019836426e+01 -4.263999938964844e+00
-2.660300064086914e+01 -4.303999900817871e+00
-2.638299942016602e+01 -4.310999870300293e+00
-2.461800003051758e+01 -4.104000091552734e+00
-2.460700035095215e+01 -4.182000160217285e+00
-2.450300025939941e+01 -4.243000030517578e+00
-2.422200012207031e+01 -4.272999763488770e+00
-2.403599929809570e+01 -4.318999767303467e+00
-2.389399909973145e+01 -4.370999813079834e+00
-2.404100036621094e+01 -4.436999797821045e+00
-2.230299949645996e+01 -4.190000057220459e+00
-2.200900077819824e+01 -4.206999778747559e+00
-2.169400024414062e+01 -4.217999935150146e+00
-2.137299919128418e+01 -4.225999832153320e+00
-2.107999992370605e+01 -4.236999988555908e+00
-2.079500007629395e+01 -4.214000225067139e+00
-2.049399948120117e+01 -4.219999790191650e+00
-2.020899963378906e+01 -4.228000164031982e+00
-1.992000007629395e+01 -4.234000205993652e+00
-1.968799972534180e+01 -4.249000072479248e+00
-1.941900062561035e+01 -4.255000114440918e+00
-1.917000007629395e+01 -4.232999801635742e+00
-1.891099929809570e+01 -4.237999916076660e+00
-1.866200065612793e+01 -4.243999958038330e+00
-1.844099998474121e+01 -4.255000114440918e+00
-1.823699951171875e+01 -4.269000053405762e+00
-1.800200080871582e+01 -4.274000167846680e+00
-1.778800010681152e+01 -4.282999992370605e+00
-2.285600090026855e+01 -5.532999992370605e+00
-2.286000061035156e+01 -5.610000133514404e+00
-2.282099914550781e+01 -5.676000118255615e+00
-2.278899955749512e+01 -5.744999885559082e+00
-1.688800048828125e+01 -4.321000099182129e+00
-2.271800041198730e+01 -5.879000186920166e+00
-2.276099967956543e+01 -5.927999973297119e+00
-2.285400009155273e+01 -6.028999805450439e+00
-2.280800056457520e+01 -6.093999862670898e+00
-2.281200027465820e+01 -6.171000003814697e+00
-2.288299942016602e+01 -6.268000125885010e+00
-2.887000083923340e+01 -7.998000144958496e+00
-2.282600021362305e+01 -6.407000064849854e+00
-2.285400009155273e+01 -6.453000068664551e+00
-2.786700057983398e+01 -7.956999778747559e+00
-2.749099922180176e+01 -7.943999767303467e+00
-2.297800064086914e+01 -6.722000122070312e+00
-2.295100021362305e+01 -6.793000221252441e+00
-2.298299980163574e+01 -6.881000041961670e+00
-2.714800071716309e+01 -8.168999671936035e+00
-2.713699913024902e+01 -8.258999824523926e+00
-2.721400070190430e+01 -8.376000404357910e+00
-2.733099937438965e+01 -8.505999565124512e+00
-2.740099906921387e+01 -8.621999740600586e+00
-2.295999908447266e+01 -7.308000087738037e+00
-2.303800010681152e+01 -7.373000144958496e+00
-2.754899978637695e+01 -8.906999588012695e+00
-2.696899986267090e+01 -8.812999725341797e+00
-2.685400009155273e+01 -8.869000434875488e+00
-2.621500015258789e+01 -8.751000404357910e+00
-2.610799980163574e+01 -8.805999755859375e+00
-2.587400054931641e+01 -8.817999839782715e+00
-2.564299964904785e+01 -8.784999847412109e+00
-2.300499916076660e+01 -7.965000152587891e+00
-2.543300056457520e+01 -8.892000198364258e+00
-2.293600082397461e+01 -8.102000236511230e+00
-2.314500045776367e+01 -8.258000373840332e+00
-2.320000076293945e+01 -8.359999656677246e+00
-2.279800033569336e+01 -8.255999565124512e+00
-2.247599983215332e+01 -8.218999862670898e+00
-2.265999984741211e+01 -8.366999626159668e+00
-2.261800003051758e+01 -8.432999610900879e+00
-2.257699966430664e+01 -8.498000144958496e+00
-2.263199996948242e+01 -8.600000381469727e+00
-2.254500007629395e+01 -8.647999763488770e+00
-2.247200012207031e+01 -8.661000251770020e+00
-2.236300086975098e+01 -8.699999809265137e+00
-2.262899971008301e+01 -8.885000228881836e+00
-2.241900062561035e+01 -8.883999824523926e+00
-2.228100013732910e+01 -8.911000251770020e+00
-2.241799926757812e+01 -9.046999931335449e+00
-2.253700065612793e+01 -9.135999679565430e+00
-2.265600013732910e+01 -9.267000198364258e+00
-2.244400024414062e+01 -9.262999534606934e+00
-2.238599967956543e+01 -9.321000099182129e+00
-2.259199905395508e+01 -9.489999771118164e+00
-1.811599922180176e+01 -7.683000087738037e+00
-2.235899925231934e+01 -9.557999610900879e+00
-2.237400054931641e+01 -9.605999946594238e+00
-2.245899963378906e+01 -9.725999832153320e+00
-2.247400093078613e+01 -9.817000389099121e+00
-2.265500068664551e+01 -9.979999542236328e+00
-2.254000091552734e+01 -1.001399993896484e+01
-2.247500038146973e+01 -1.006999969482422e+01
-2.253800010681152e+01 -1.014099979400635e+01
-2.315200042724609e+01 -1.050399971008301e+01
-2.328599929809570e+01 -1.065299987792969e+01
-2.328300094604492e+01 -1.073999977111816e+01
-2.338500022888184e+01 -1.087600040435791e+01
-2.335400009155273e+01 -1.095100021362305e+01
-2.112500000000000e+01 -9.989999771118164e+00
-2.111000061035156e+01 -1.002299976348877e+01
-2.107999992370605e+01 -1.009000015258789e+01
-2.134300041198730e+01 -1.029800033569336e+01
-2.317399978637695e+01 -1.126900005340576e+01
-2.310899925231934e+01 -1.132800006866455e+01
-2.072699928283691e+01 -1.024400043487549e+01
-1.966099929809570e+01 -9.756999969482422e+00
-1.904199981689453e+01 -9.524999618530273e+00
-1.915500068664551e+01 -9.656999588012695e+00
-1.934199905395508e+01 -9.826999664306641e+00
-1.937500000000000e+01 -9.920000076293945e+00
-1.944499969482422e+01 -1.003299999237061e+01
-1.940600013732910e+01 -1.005200004577637e+01
-1.927799987792969e+01 -1.006299972534180e+01
-2.003899955749512e+01 -1.053899955749512e+01
-1.967600059509277e+01 -1.042700004577637e+01
-1.942099952697754e+01 -1.037100028991699e+01
-1.917200088500977e+01 -1.031599998474121e+01
-1.920400047302246e+01 -1.041100025177002e+01
-1.917200088500977e+01 -1.043299961090088e+01
-1.911499977111816e+01 -1.047900009155273e+01
-1.874900054931641e+01 -1.035599994659424e+01
-1.863299942016602e+01 -1.036900043487549e+01
-1.864399909973145e+01 -1.045199966430664e+01
-1.862100028991699e+01 -1.051599979400635e+01
-1.863199996948242e+01 -1.056099987030029e+01
-1.859700012207031e+01 -1.061800003051758e+01
-1.836300086975098e+01 -1.056200027465820e+01
-1.810700035095215e+01 -1.048999977111816e+01
-1.808600044250488e+01 -1.055399990081787e+01
-1.802300071716309e+01 -1.059399986267090e+01
-1.788800048828125e+01 -1.059000015258789e+01
-1.685300064086914e+01 -1.001500034332275e+01
-1.668300056457520e+01 -9.984999656677246e+00
-1.666099929809570e+01 -1.004399967193604e+01
-1.666900062561035e+01 -1.011999988555908e+01
-1.655699920654297e+01 -1.012300014495850e+01
-1.649300003051758e+01 -1.015499973297119e+01
-1.653000068664551e+01 -1.021399974822998e+01
-1.664500045776367e+01 -1.035700035095215e+01
-1.660099983215332e+01 -1.040200042724609e+01
-1.644899940490723e+01 -1.038000011444092e+01
-2.392499923706055e+01 -1.518799972534180e+01
-2.393099975585938e+01 -1.529699993133545e+01
-2.392200088500977e+01 -1.534399986267090e+01
-2.389699935913086e+01 -1.543500041961670e+01
-2.395400047302246e+01 -1.557800006866455e+01
-2.399699974060059e+01 -1.571300029754639e+01
-1.153199958801270e+01 -7.618999958038330e+00
-2.401899909973145e+01 -1.594400024414062e+01
-2.408499908447266e+01 -1.609700012207031e+01
-2.411100006103516e+01 -1.616900062561035e+01
-2.407200050354004e+01 -1.625300025939941e+01
-2.413800048828125e+01 -1.640800094604492e+01
-2.417600059509277e+01 -1.654500007629395e+01
-1.522599983215332e+01 -1.050199985504150e+01
-1.520899963378906e+01 -1.056099987030029e+01
-2.419899940490723e+01 -1.684099960327148e+01
-2.426899909973145e+01 -1.700300025939941e+01
-2.430800056457520e+01 -1.714500045776367e+01
-2.425099945068359e+01 -1.721899986267090e+01
-2.425900077819824e+01 -1.733900070190430e+01
-2.426199913024902e+01 -1.745700073242188e+01
-2.427700042724609e+01 -1.758300018310547e+01
-2.432699966430664e+01 -1.767799949645996e+01
-2.430200004577637e+01 -1.777599906921387e+01
-2.428800010681152e+01 -1.788299942016602e+01
-2.432299995422363e+01 -1.802700042724609e+01
-2.432200050354004e+01 -1.814500045776367e+01
-2.428300094604492e+01 -1.823500061035156e+01
-2.376700019836426e+01 -1.790699958801270e+01
-1.343900012969971e+01 -1.020499992370605e+01
-1.310000038146973e+01 -1.001399993896484e+01
-1.339500045776367e+01 -1.030599975585938e+01
-1.320800018310547e+01 -1.022799968719482e+01
-1.326700019836426e+01 -1.034000015258789e+01
-1.330300045013428e+01 -1.043599987030029e+01
-8.293999671936035e+00 -6.539999961853027e+00
-8.196999549865723e+00 -6.506000041961670e+00
-8.178000450134277e+00 -6.532999992370605e+00
-8.041999816894531e+00 -6.466000080108643e+00
-7.578000068664551e+00 -6.133999824523926e+00
-7.860000133514404e+00 -6.401999950408936e+00
-7.902999877929688e+00 -6.456999778747559e+00
-7.639999866485596e+00 -6.282999992370605e+00
-7.456999778747559e+00 -6.172999858856201e+00
-7.806000232696533e+00 -6.501999855041504e+00
-7.815000057220459e+00 -6.551000118255615e+00
-7.640999794006348e+00 -6.447000026702881e+00
-7.522999763488770e+00 -6.368000030517578e+00
-7.442999839782715e+00 -6.341000080108643e+00
-7.368999958038330e+00 -6.317999839782715e+00
-7.327000141143799e+00 -6.322000026702881e+00
-7.316999912261963e+00 -6.353000164031982e+00
-1.227499961853027e+01 -1.070300006866455e+01
-7.232999801635742e+00 -6.361000061035156e+00
-1.231700038909912e+01 -1.084200000762939e+01
-8.326999664306641e+00 -7.388000011444092e+00
-7.598999977111816e+00 -6.788000106811523e+00
-7.764999866485596e+00 -6.979000091552734e+00
-7.214000225067139e+00 -6.526999950408936e+00
-7.217999935150146e+00 -6.572000026702881e+00
-7.209000110626221e+00 -6.585000038146973e+00
-7.205999851226807e+00 -6.624000072479248e+00
-7.177999973297119e+00 -6.638999938964844e+00
-7.216000080108643e+00 -6.716000080108643e+00
-7.032999992370605e+00 -6.587999820709229e+00
-7.100999832153320e+00 -6.692999839782715e+00
-7.153999805450439e+00 -6.763999938964844e+00
-6.997000217437744e+00 -6.657999992370605e+00
-7.123000144958496e+00 -6.820000171661377e+00
-6.980000019073486e+00 -6.727000236511230e+00
-7.257999897003174e+00 -7.037000179290771e+00
-7.222000122070312e+00 -7.046000003814697e+00
-5.881000041961670e+00 -5.781000137329102e+00
-5.919000148773193e+00 -5.835999965667725e+00
-5.907999992370605e+00 -5.861000061035156e+00
-5.861999988555908e+00 -5.853000164031982e+00
-5.872000217437744e+00 -5.900000095367432e+00
-5.791999816894531e+00 -5.855999946594238e+00
-5.860000133514404e+00 -5.961999893188477e+00
-5.822000026702881e+00 -5.960999965667725e+00
-5.778999805450439e+00 -5.935999870300293e+00
-5.718999862670898e+00 -5.910999774932861e+00
-5.801000118255615e+00 -6.032999992370605e+00
-5.827000141143799e+00 -6.098000049591064e+00
-5.892000198364258e+00 -6.203999996185303e+00
-5.867000102996826e+00 -6.217000007629395e+00
-5.868999958038330e+00 -6.238999843597412e+00
-5.783999919891357e+00 -6.188000202178955e+00
-5.780000209808350e+00 -6.222000122070312e+00
-5.763000011444092e+00 -6.243000030517578e+00
-5.788000106811523e+00 -6.309000015258789e+00
-5.741000175476074e+00 -6.297999858856201e+00
-5.738999843597412e+00 -6.315999984741211e+00
-5.664000034332275e+00 -6.272999763488770e+00
-5.971000194549561e+00 -6.652999877929688e+00
-6.054999828338623e+00 -6.789000034332275e+00
-6.045000076293945e+00 -6.820000171661377e+00
-6.618999958038330e+00 -7.511000156402588e+00
-6.824999809265137e+00 -7.793000221252441e+00
-6.485000133514404e+00 -7.429999828338623e+00
-6.443999767303467e+00 -7.431000232696533e+00
-6.285999774932861e+00 -7.295000076293945e+00
-6.245999813079834e+00 -7.295000076293945e+00
-5.959000110626221e+00 -7.006000041961670e+00
-5.862999916076660e+00 -6.936999797821045e+00
-5.855999946594238e+00 -6.951000213623047e+00
-5.768000125885010e+00 -6.892000198364258e+00
-5.768000125885010e+00 -6.935999870300293e+00
-5.686999797821045e+00 -6.881999969482422e+00
-5.706999778747559e+00 -6.949999809265137e+00
-5.739999771118164e+00 -7.034999847412109e+00
-5.764999866485596e+00 -7.087999820709229e+00
-5.815000057220459e+00 -7.195000171661377e+00
-5.807000160217285e+00 -7.231999874114990e+00
-5.745999813079834e+00 -7.202000141143799e+00
-5.776000022888184e+00 -7.287000179290771e+00
-5.793000221252441e+00 -7.355000019073486e+00
-5.653999805450439e+00 -7.225999832153320e+00
-5.644000053405762e+00 -7.236000061035156e+00
-5.626999855041504e+00 -7.262000083923340e+00
-5.747000217437744e+00 -7.464000225067139e+00
-5.583000183105469e+00 -7.298999786376953e+00
-5.828000068664551e+00 -7.666999816894531e+00
-5.811999797821045e+00 -7.696000099182129e+00
-5.334000110626221e+00 -7.136000156402588e+00
-5.322000026702881e+00 -7.166999816894531e+00
-5.264999866485596e+00 -7.137000083923340e+00
-5.296000003814697e+00 -7.225999832153320e+00
-6.370999813079834e+00 -8.741000175476074e+00
-6.361000061035156e+00 -8.755999565124512e+00
-1.080500030517578e+01 -1.493999958038330e+01
-1.069699954986572e+01 -1.498900032043457e+01
-1.063799953460693e+01 -1.500599956512451e+01
-1.059399986267090e+01 -1.504399967193604e+01
-1.050500011444092e+01 -1.501700019836426e+01
-1.048900032043457e+01 -1.504500007629395e+01
-6.256000041961670e+00 -9.052000045776367e+00
-6.217000007629395e+00 -9.055999755859375e+00
-6.204999923706055e+00 -9.100000381469727e+00
-6.157000064849854e+00 -9.090999603271484e+00
-6.094999790191650e+00 -9.060999870300293e+00
-6.068999767303467e+00 -9.052000045776367e+00
-1.026099967956543e+01 -1.537699985504150e+01
-1.024499988555908e+01 -1.545899963378906e+01
-1.019900035858154e+01 -1.549400043487549e+01
-1.034399986267090e+01 -1.582199954986572e+01
-1.032400035858154e+01 -1.589999961853027e+01
-1.015100002288818e+01 -1.574199962615967e+01
-1.011100006103516e+01 -1.573499965667725e+01
-1.009599971771240e+01 -1.581999969482422e+01
-1.752300071716309e+01 -2.761300086975098e+01
-1.735300064086914e+01 -2.753599929809570e+01
-1.218700027465820e+01 -1.962400054931641e+01
-1.716099929809570e+01 -2.771199989318848e+01
-1.704199981689453e+01 -2.771299934387207e+01
-1.699699974060059e+01 -2.783600044250488e+01
-1.692399978637695e+01 -2.791300010681152e+01
-1.680800056457520e+01 -2.791900062561035e+01
-1.675200080871582e+01 -2.802400016784668e+01
-1.664999961853027e+01 -2.805400085449219e+01
-1.658600044250488e+01 -2.804599952697754e+01
-1.650799942016602e+01 -2.811499977111816e+01
-1.643000030517578e+01 -2.818400001525879e+01
-1.634799957275391e+01 -2.824799919128418e+01
-1.624699974060059e+01 -2.827799987792969e+01
-1.614500045776367e+01 -2.830699920654297e+01
-1.612000083923340e+01 -2.836499977111816e+01
-1.598700046539307e+01 -2.833900070190430e+01
-1.585900020599365e+01 -2.831900024414062e+01
-1.579500007629395e+01 -2.841500091552734e+01
-1.569299983978271e+01 -2.844099998474121e+01
-1.561600017547607e+01 -2.851300048828125e+01
-1.554800033569336e+01 -2.849399948120117e+01
-7.416999816894531e+00 -1.372299957275391e+01
-7.368999958038330e+00 -1.373700046539307e+01
-6.748000144958496e+00 -1.277600002288818e+01
-6.701000213623047e+00 -1.278499984741211e+01
-6.671000003814697e+00 -1.277600002288818e+01
-6.623000144958496e+00 -1.278199958801270e+01
-6.565000057220459e+00 -1.276799964904785e+01
-6.602000236511230e+00 -1.293900012969971e+01
-3.625000000000000e+00 -7.185999870300293e+00
-3.607000112533569e+00 -7.205999851226807e+00
-3.562999963760376e+00 -7.175000190734863e+00
-3.545000076293945e+00 -7.165999889373779e+00
-3.519000053405762e+00 -7.171999931335449e+00
-3.494999885559082e+00 -7.178999900817871e+00
-3.461999893188477e+00 -7.169000148773193e+00
-3.434999942779541e+00 -7.170000076293945e+00
-3.407000064849854e+00 -7.170000076293945e+00
-3.392999887466431e+00 -7.169000148773193e+00
-3.362999916076660e+00 -7.164999961853027e+00
-3.332000017166138e+00 -7.157000064849854e+00
-3.312000036239624e+00 -7.172999858856201e+00
-3.278000116348267e+00 -7.157999992370605e+00
-3.250000000000000e+00 -7.156000137329102e+00
-2.980999946594238e+00 -7.152999877929688e+00
-2.934999942779541e+00 -7.170000076293945e+00
-2.914000034332275e+00 -7.150000095367432e+00
-2.875999927520752e+00 -7.184999942779541e+00
-2.851999998092651e+00 -7.191999912261963e+00
-2.823999881744385e+00 -7.185999870300293e+00
-2.802000045776367e+00 -7.197000026702881e+00
-2.772000074386597e+00 -7.186999797821045e+00
-2.759000062942505e+00 -7.188000202178955e+00
-2.734999895095825e+00 -7.192999839782715e+00
-2.720999956130981e+00 -7.222000122070312e+00
-2.694000005722046e+00 -7.218999862670898e+00
-2.661000013351440e+00 -7.201000213623047e+00
-2.644999980926514e+00 -7.228000164031982e+00
-2.635999917984009e+00 -7.237999916076660e+00
-2.608999967575073e+00 -7.235000133514404e+00
-2.674000024795532e+00 -7.486000061035156e+00
-2.549999952316284e+00 -7.214000225067139e+00
-2.538000106811523e+00 -7.251999855041504e+00
-2.532000064849854e+00 -7.307000160217285e+00
-2.533999919891357e+00 -7.348999977111816e+00
-2.522000074386597e+00 -7.389999866485596e+00
-2.516000032424927e+00 -7.448999881744385e+00
-2.507999897003174e+00 -7.500999927520752e+00
-3.622999906539917e+00 -1.297999954223633e+01
-3.578000068664551e+00 -1.297799968719482e+01
-3.532999992370605e+00 -1.297399997711182e+01
-3.487999916076660e+00 -1.296899986267090e+01
-3.443000078201294e+00 -1.296500015258789e+01
-3.421999931335449e+00 -1.296599960327148e+01
-2.484999895095825e+00 -9.565999984741211e+00
-3.351999998092651e+00 -1.320300006866455e+01
-3.309999942779541e+00 -1.320899963378906e+01
-3.266999959945679e+00 -1.321399974822998e+01
-3.224999904632568e+00 -1.322200012207031e+01
-3.200000047683716e+00 -1.321199989318848e+01
-3.157999992370605e+00 -1.321800041198730e+01
-3.112999916076660e+00 -1.321599960327148e+01
-3.069999933242798e+00 -1.322000026702881e+01
-3.029000043869019e+00 -1.323200035095215e+01
-2.983000040054321e+00 -1.322000026702881e+01
-2.960999965667725e+00 -1.321800041198730e+01
-2.920000076293945e+00 -1.323299980163574e+01
-2.875000000000000e+00 -1.322299957275391e+01
-2.832999944686890e+00 -1.322999954223633e+01
-2.790999889373779e+00 -1.323700046539307e+01
-2.749000072479248e+00 -1.324600028991699e+01
-2.724999904632568e+00 -1.323200035095215e+01
-2.683000087738037e+00 -1.324300003051758e+01
-2.638000011444092e+00 -1.323200035095215e+01
-2.596999883651733e+00 -1.324600028991699e+01
-2.555999994277954e+00 -1.325599956512451e+01
-2.509999990463257e+00 -1.323799991607666e+01
-2.490000009536743e+00 -1.325000000000000e+01
-2.447000026702881e+00 -1.324800014495850e+01
-2.404000043869019e+00 -1.325000000000000e+01
-2.362999916076660e+00 -1.325899982452393e+01
-2.325000047683716e+00 -1.328600025177002e+01
-2.234999895095825e+00 -1.301599979400635e+01
-2.194000005722046e+00 -1.302700042724609e+01
-2.173000097274780e+00 -1.302400016784668e+01
-2.131000041961670e+00 -1.302700042724609e+01
-2.089999914169312e+00 -1.303400039672852e+01
-2.049000024795532e+00 -1.303400039672852e+01
-2.006999969482422e+00 -1.303499984741211e+01
-1.965000033378601e+00 -1.303699970245361e+01
-1.945000052452087e+00 -1.304199981689453e+01
-1.902999997138977e+00 -1.304399967193604e+01
-1.861999988555908e+00 -1.304800033569336e+01
-1.820999979972839e+00 -1.305599975585938e+01
-1.777999997138977e+00 -1.304599952697754e+01
-1.735999941825867e+00 -1.304500007629395e+01
-1.769999980926514e+00 -1.345600032806396e+01
-1.687999963760376e+00 -1.315600013732910e+01
-1.649000048637390e+00 -1.317599964141846e+01
-2.012000083923340e+00 -1.644799995422363e+01
-2.163000106811523e+00 -1.813400077819824e+01
-2.250999927520752e+00 -1.937400054931641e+01
-2.296000003814697e+00 -2.002000045776367e+01
-2.230999946594238e+00 -2.000900077819824e+01
-2.165999889373779e+00 -2.000200080871582e+01
-1.855999946594238e+00 -1.768199920654297e+01
-1.792999982833862e+00 -1.762199974060059e+01
-1.735000014305115e+00 -1.759799957275391e+01
-1.677000045776367e+00 -1.757200050354004e+01
-1.651000022888184e+00 -1.759000015258789e+01
-1.593999981880188e+00 -1.757699966430664e+01
-1.539000034332275e+00 -1.759399986267090e+01
-1.485000014305115e+00 -1.761100006103516e+01
-1.432000041007996e+00 -1.763899993896484e+01
-1.381000041961670e+00 -1.770499992370605e+01
-1.360000014305115e+00 -1.778700065612793e+01
-1.098999977111816e+00 -1.505099964141846e+01
-9.160000085830688e-01 -1.316100025177002e+01
-8.740000128746033e-01 -1.314900016784668e+01
-8.640000224113464e-01 -1.363399982452393e+01
-7.889999747276306e-01 -1.312100028991699e+01
-7.490000128746033e-01 -1.313500022888184e+01
-7.269999980926514e-01 -1.312800025939941e+01
-6.869999766349792e-01 -1.314099979400635e+01
-6.449999809265137e-01 -1.313700008392334e+01
-6.039999723434448e-01 -1.314099979400635e+01
-5.630000233650208e-01 -1.315600013732910e+01
-5.210000276565552e-01 -1.314400005340576e+01
-5.009999871253967e-01 -1.315499973297119e+01
-4.600000083446503e-01 -1.316199970245361e+01
-4.180000126361847e-01 -1.315799999237061e+01
-3.770000040531158e-01 -1.316100025177002e+01
-3.359999954700470e-01 -1.315600013732910e+01
-2.939999997615814e-01 -1.316100025177002e+01
-2.739999890327454e-01 -1.316600036621094e+01
-2.319999933242798e-01 -1.316199970245361e+01
-1.909999996423721e-01 -1.316300010681152e+01
-1.500000059604645e-01 -1.317599964141846e+01
-1.080000028014183e-01 -1.317000007629395e+01
-6.700000166893005e-02 -1.318000030517578e+01
-2.600000053644180e-02 -1.318000030517578e+01
-4.999999888241291e-03 -1.317800045013428e+01
+3.599999845027924e-02 -1.318599987030029e+01
+7.800000160932541e-02 -1.318799972534180e+01
+1.190000027418137e-01 -1.319799995422363e+01
+1.609999984502792e-01 -1.317500019073486e+01
+2.020000070333481e-01 -1.320300006866455e+01
+2.230000048875809e-01 -1.320300006866455e+01
+2.649999856948853e-01 -1.320400047302246e+01
+3.059999942779541e-01 -1.321100044250488e+01
+3.479999899864197e-01 -1.321199989318848e+01
+3.889999985694885e-01 -1.321500015258789e+01
+4.300000071525574e-01 -1.318900012969971e+01
+4.510000050067902e-01 -1.320699977874756e+01
+4.930000007152557e-01 -1.320499992370605e+01
+4.120000004768372e-01 -1.003100013732910e+01
+4.370000064373016e-01 -9.857999801635742e+00
+4.749999940395355e-01 -1.001799964904785e+01
+6.589999794960022e-01 -1.320400047302246e+01
+5.310000181198120e-01 -9.880999565124512e+00
+5.370000004768372e-01 -9.694999694824219e+00
+5.720000267028809e-01 -9.779000282287598e+00
+6.050000190734863e-01 -9.817000389099121e+00
+6.309999823570251e-01 -9.736000061035156e+00
+6.560000181198120e-01 -9.644000053405762e+00
+5.889999866485596e-01 -8.225000381469727e+00
+6.150000095367432e-01 -8.416000366210938e+00
+6.399999856948853e-01 -8.395999908447266e+00
+6.639999747276306e-01 -8.354000091552734e+00
+6.859999895095825e-01 -8.303999900817871e+00
+7.189999818801880e-01 -8.385000228881836e+00
+1.205000042915344e+00 -1.325000000000000e+01
+7.900000214576721e-01 -8.439000129699707e+00
+1.271000027656555e+00 -1.328400039672852e+01
+1.309999942779541e+00 -1.324600028991699e+01
+1.353999972343445e+00 -1.326299953460693e+01
+1.396999955177307e+00 -1.328100013732910e+01
+1.440000057220459e+00 -1.327999973297119e+01
+1.458999991416931e+00 -1.326000022888184e+01
+1.503999948501587e+00 -1.329300022125244e+01
+1.544999957084656e+00 -1.328100013732910e+01
+1.597000002861023e+00 -1.336499977111816e+01
+1.628000020980835e+00 -1.326299953460693e+01
+1.097000002861023e+00 -8.642000198364258e+00
+1.111999988555908e+00 -8.647999763488770e+00
+1.143000006675720e+00 -8.673000335693359e+00
+1.171000003814697e+00 -8.677000045776367e+00
+1.299999952316284e+00 -9.427000045776367e+00
+1.358000040054321e+00 -9.626999855041504e+00
+1.340999960899353e+00 -9.291999816894531e+00
+1.427999973297119e+00 -9.795999526977539e+00
+1.468000054359436e+00 -9.850999832153320e+00
+1.485000014305115e+00 -9.755000114440918e+00
+2.101999998092651e+00 -1.330500030517578e+01
+1.432000041007996e+00 -8.829999923706055e+00
+1.350999951362610e+00 -8.156999588012695e+00
+1.570999979972839e+00 -9.413999557495117e+00
+1.580000042915344e+00 -9.288999557495117e+00
+1.618000030517578e+00 -9.335000038146973e+00
+1.679000020027161e+00 -9.512999534606934e+00
+1.526999950408936e+00 -8.477000236511230e+00
+1.559000015258789e+00 -8.503999710083008e+00
+1.613999962806702e+00 -8.732999801635742e+00
+1.598999977111816e+00 -8.496999740600586e+00
+1.569000005722046e+00 -8.189000129699707e+00
+2.627000093460083e+00 -1.334599971771240e+01
+2.667999982833862e+00 -1.333500003814697e+01
+2.694000005722046e+00 -1.335700035095215e+01
+1.835999965667725e+00 -8.916000366210938e+00
+2.828000068664551e+00 -1.336800003051758e+01
+2.013000011444092e+00 -9.331999778747559e+00
+1.825999975204468e+00 -8.328000068664551e+00
+2.036999940872192e+00 -9.161000251770020e+00
+1.988000035285950e+00 -8.875000000000000e+00
+2.046999931335449e+00 -9.006999969482422e+00
+2.085000038146973e+00 -9.041000366210938e+00
+2.285000085830688e+00 -9.779999732971191e+00
+2.036999940872192e+00 -8.579000473022461e+00
+2.062999963760376e+00 -8.572999954223633e+00
+2.164999961853027e+00 -8.935999870300293e+00
+1.970000028610229e+00 -8.012000083923340e+00
+1.996000051498413e+00 -8.008999824523926e+00
+2.000000000000000e+00 -7.918000221252441e+00
+2.298000097274780e+00 -8.994000434875488e+00
+2.438999891281128e+00 -9.425999641418457e+00
+2.479000091552734e+00 -9.456000328063965e+00
+2.292999982833862e+00 -8.684000015258789e+00
+2.315000057220459e+00 -8.656999588012695e+00
+2.405999898910522e+00 -8.779000282287598e+00
+2.484999895095825e+00 -8.958000183105469e+00
+2.413000106811523e+00 -8.588999748229980e+00
+2.444000005722046e+00 -8.647000312805176e+00
+2.275000095367432e+00 -7.947000026702881e+00
+2.500999927520752e+00 -8.642000198364258e+00
+2.651999950408936e+00 -9.060000419616699e+00
+2.714999914169312e+00 -9.173000335693359e+00
+2.608999967575073e+00 -8.708999633789062e+00
+2.635999917984009e+00 -8.748000144958496e+00
+2.783999919891357e+00 -9.140000343322754e+00
+2.762000083923340e+00 -8.965000152587891e+00
+5.670000076293945e+00 -1.829199981689453e+01
+5.691999912261963e+00 -1.815999984741211e+01
+5.704999923706055e+00 -1.800099945068359e+01
+5.690000057220459e+00 -1.785700035095215e+01
+5.716000080108643e+00 -1.774600028991699e+01
+5.723999977111816e+00 -1.757999992370605e+01
+5.749000072479248e+00 -1.746999931335449e+01
+5.764999866485596e+00 -1.733300018310547e+01
+5.842999935150146e+00 -1.738500022888184e+01
+5.611000061035156e+00 -1.652099990844727e+01
+5.660999774932861e+00 -1.658200073242188e+01
+5.691999912261963e+00 -1.650300025939941e+01
+5.678999900817871e+00 -1.629700088500977e+01
+5.905000209808350e+00 -1.677799987792969e+01
+5.780000209808350e+00 -1.625699996948242e+01
+5.801000118255615e+00 -1.615399932861328e+01
+5.712999820709229e+00 -1.583100032806396e+01
+5.723000049591064e+00 -1.570400047302246e+01
+5.744999885559082e+00 -1.560900020599365e+01
+5.777999877929688e+00 -1.554800033569336e+01
+5.776000022888184e+00 -1.539500045776367e+01
+5.782999992370605e+00 -1.526700019836426e+01
+5.782000064849854e+00 -1.519200038909912e+01
+5.958000183105469e+00 -1.536400032043457e+01
+5.980999946594238e+00 -1.527999973297119e+01
+6.005000114440918e+00 -1.519999980926514e+01
+6.064000129699707e+00 -1.521100044250488e+01
+6.119999885559082e+00 -1.521000003814697e+01
+6.145999908447266e+00 -1.520800018310547e+01
+6.150000095367432e+00 -1.507999992370605e+01
+6.125999927520752e+00 -1.488700008392334e+01
+6.179999828338623e+00 -1.488399982452393e+01
+6.276000022888184e+00 -1.498200035095215e+01
+6.242000102996826e+00 -1.477099990844727e+01
+6.308000087738037e+00 -1.486299991607666e+01
+6.335999965667725e+00 -1.479899978637695e+01
+6.381999969482422e+00 -1.477900028228760e+01
+6.453000068664551e+00 -1.481499958038330e+01
+6.535999774932861e+00 -1.487699985504150e+01
+6.737999916076660e+00 -1.520899963378906e+01
+6.572000026702881e+00 -1.470800018310547e+01
+6.543000221252441e+00 -1.458100032806396e+01
+6.705999851226807e+00 -1.482100009918213e+01
+6.772999763488770e+00 -1.484300041198730e+01
+6.841000080108643e+00 -1.486900043487549e+01
+6.880000114440918e+00 -1.483100032806396e+01
+6.942999839782715e+00 -1.484399986267090e+01
+6.854000091552734e+00 -1.459399986267090e+01
+6.989999771118164e+00 -1.476200008392334e+01
+6.980999946594238e+00 -1.462500000000000e+01
+7.013999938964844e+00 -1.457600021362305e+01
+7.046000003814697e+00 -1.452499961853027e+01
+7.111999988555908e+00 -1.454599952697754e+01
+7.170000076293945e+00 -1.460599994659424e+01
+7.309000015258789e+00 -1.477200031280518e+01
+7.401000022888184e+00 -1.484200000762939e+01
+7.480999946594238e+00 -1.488500022888184e+01
+7.425000190734863e+00 -1.465799999237061e+01
+7.474999904632568e+00 -1.464200019836426e+01
+7.512000083923340e+00 -1.465799999237061e+01
+7.596000194549561e+00 -1.470699977874756e+01
+7.642000198364258e+00 -1.468299961090088e+01
+7.730999946594238e+00 -1.474100017547607e+01
+7.811999797821045e+00 -1.478400039672852e+01
+7.822000026702881e+00 -1.468999958038330e+01
+7.940000057220459e+00 -1.479899978637695e+01
+8.039999961853027e+00 -1.492899990081787e+01
+7.987999916076660e+00 -1.472099971771240e+01
+8.095000267028809e+00 -1.480799961090088e+01
+8.215000152587891e+00 -1.491600036621094e+01
+8.270000457763672e+00 -1.490600013732910e+01
+8.336999893188477e+00 -1.491600036621094e+01
+8.392000198364258e+00 -1.495899963378906e+01
+8.444999694824219e+00 -1.494299983978271e+01
+8.503999710083008e+00 -1.493900012969971e+01
+8.567000389099121e+00 -1.493999958038330e+01
+8.630999565124512e+00 -1.494200038909912e+01
+8.694999694824219e+00 -1.494499969482422e+01
+8.763999938964844e+00 -1.495499992370605e+01
+8.809000015258789e+00 -1.497700023651123e+01
+8.869000434875488e+00 -1.497200012207031e+01
+8.946000099182129e+00 -1.499600028991699e+01
+9.003000259399414e+00 -1.498299980163574e+01
+9.069999694824219e+00 -1.498900032043457e+01
+9.138999938964844e+00 -1.499600028991699e+01
+9.185999870300293e+00 -1.501900005340576e+01
+9.253000259399414e+00 -1.502299976348877e+01
+9.333999633789062e+00 -1.504899978637695e+01
+9.527999877929688e+00 -1.525599956512451e+01
+9.687000274658203e+00 -1.540200042724609e+01
+9.784999847412109e+00 -1.544999980926514e+01
+9.824000358581543e+00 -1.545899963378906e+01
+9.864999771118164e+00 -1.541600036621094e+01
+9.635000228881836e+00 -1.495100021362305e+01
+1.003699970245361e+01 -1.546899986267090e+01
+1.010599994659424e+01 -1.547000026702881e+01
+1.018200016021729e+01 -1.547900009155273e+01
+1.022399997711182e+01 -1.548999977111816e+01
+1.024300003051758e+01 -1.541300010681152e+01
+1.017300033569336e+01 -1.520499992370605e+01
+1.034799957275391e+01 -1.536200046539307e+01
+1.051200008392334e+01 -1.549899959564209e+01
+1.065699958801270e+01 -1.560799980163574e+01
+1.099899959564209e+01 -1.600300025939941e+01
+1.074699974060059e+01 -1.558300018310547e+01
+1.065400028228760e+01 -1.534300041198730e+01
+1.046199989318848e+01 -1.496599960327148e+01
+1.033600044250488e+01 -1.468599987030029e+01
+1.037300014495850e+01 -1.464099979400635e+01
+1.061299991607666e+01 -1.488099956512451e+01
+1.051799964904785e+01 -1.469900035858154e+01
+1.061400032043457e+01 -1.473400020599365e+01
+1.025000000000000e+01 -1.413399982452393e+01
+1.029300022125244e+01 -1.410000038146973e+01
+1.028100013732910e+01 -1.398999977111816e+01
+1.093900012969971e+01 -1.479100036621094e+01
+1.093799972534180e+01 -1.474100017547607e+01
+1.095100021362305e+01 -1.466199970245361e+01
+1.095400047302246e+01 -1.456999969482422e+01
+1.096500015258789e+01 -1.448900032043457e+01
+1.098600006103516e+01 -1.442300033569336e+01
+1.095800018310547e+01 -1.429199981689453e+01
+1.087800025939941e+01 -1.414099979400635e+01
+1.075599956512451e+01 -1.389200019836426e+01
+1.100199985504150e+01 -1.411800003051758e+01
+1.087199974060059e+01 -1.385999965667725e+01
+1.091100025177002e+01 -1.382100009918213e+01
+1.098799991607666e+01 -1.382900047302246e+01
+1.103899955749512e+01 -1.380399990081787e+01
+1.102600002288818e+01 -1.374300003051758e+01
+1.102900028228760e+01 -1.365900039672852e+01
+1.103299999237061e+01 -1.357600021362305e+01
+1.105700016021729e+01 -1.351799964904785e+01
+1.109300041198730e+01 -1.347500038146973e+01
+1.116399955749512e+01 -1.347599983215332e+01
+1.122000026702881e+01 -1.350000000000000e+01
+1.129100036621094e+01 -1.350000000000000e+01
+1.136200046539307e+01 -1.349800014495850e+01
+1.144299983978271e+01 -1.350800037384033e+01
+1.151500034332275e+01 -1.350699996948242e+01
+1.159599971771240e+01 -1.351599979400635e+01
+1.165200042724609e+01 -1.353699970245361e+01
+1.172799968719482e+01 -1.353999996185303e+01
+1.180399990081787e+01 -1.354199981689453e+01
+1.188399982452393e+01 -1.354699993133545e+01
+1.195800018310547e+01 -1.354599952697754e+01
+1.203899955749512e+01 -1.355099964141846e+01
+1.211900043487549e+01 -1.355500030517578e+01
+1.217800045013428e+01 -1.357900047302246e+01
+1.224899959564209e+01 -1.357199954986572e+01
+1.234000015258789e+01 -1.358699989318848e+01
+1.242000007629395e+01 -1.358899974822998e+01
+1.250699996948242e+01 -1.359899997711182e+01
+1.258800029754639e+01 -1.360099983215332e+01
+7.188000202178955e+00 -7.725999832153320e+00
+7.118999958038330e+00 -7.602000236511230e+00
+7.166999816894531e+00 -7.605999946594238e+00
+7.162000179290771e+00 -7.552999973297119e+00
+7.252999782562256e+00 -7.600999832153320e+00
+7.209000110626221e+00 -7.507999897003174e+00
+7.322000026702881e+00 -7.602000236511230e+00
+7.284999847412109e+00 -7.515999794006348e+00
+7.236000061035156e+00 -7.418000221252441e+00
+7.225999832153320e+00 -7.361000061035156e+00
+7.186999797821045e+00 -7.276000022888184e+00
+7.171999931335449e+00 -7.215000152587891e+00
+7.143000125885010e+00 -7.139999866485596e+00
+7.102000236511230e+00 -7.076000213623047e+00
+7.070000171661377e+00 -7.000000000000000e+00
+7.142000198364258e+00 -7.026999950408936e+00
+7.086999893188477e+00 -6.928999900817871e+00
+7.098999977111816e+00 -6.896999835968018e+00
+7.145999908447266e+00 -6.900000095367432e+00
+7.171000003814697e+00 -6.902999877929688e+00
+7.276999950408936e+00 -6.960000038146973e+00
+7.353000164031982e+00 -6.989999771118164e+00
+7.306000232696533e+00 -6.901000022888184e+00
+7.176000118255615e+00 -6.735000133514404e+00
+7.290999889373779e+00 -6.800000190734863e+00
+7.432000160217285e+00 -6.888999938964844e+00
+7.500000000000000e+00 -6.929999828338623e+00
+7.311999797821045e+00 -6.712999820709229e+00
+7.288000106811523e+00 -6.649000167846680e+00
+7.539999961853027e+00 -6.835999965667725e+00
+7.348000049591064e+00 -6.618999958038330e+00
+7.637000083923340e+00 -6.837999820709229e+00
+7.375000000000000e+00 -6.580999851226807e+00
+7.452000141143799e+00 -6.607999801635742e+00
+7.392000198364258e+00 -6.513000011444092e+00
+7.402999877929688e+00 -6.481999874114990e+00
+7.412000179290771e+00 -6.447999954223633e+00
+7.460000038146973e+00 -6.449999809265137e+00
+7.433000087738037e+00 -6.405000209808350e+00
+7.455999851226807e+00 -6.383999824523926e+00
+7.572999954223633e+00 -6.443999767303467e+00
+7.748000144958496e+00 -6.552000045776367e+00
+7.671000003814697e+00 -6.445000171661377e+00
+7.519000053405762e+00 -6.276000022888184e+00
+7.561999797821045e+00 -6.291999816894531e+00
+7.606999874114990e+00 -6.289000034332275e+00
+7.611000061035156e+00 -6.251999855041504e+00
+7.657999992370605e+00 -6.250999927520752e+00
+7.689000129699707e+00 -6.236000061035156e+00
+7.889999866485596e+00 -6.359000205993652e+00
+7.856999874114990e+00 -6.291999816894531e+00
+7.848000049591064e+00 -6.263999938964844e+00
+7.899000167846680e+00 -6.263999938964844e+00
+7.894999980926514e+00 -6.221000194549561e+00
+7.919000148773193e+00 -6.199999809265137e+00
+7.997000217437744e+00 -6.219999790191650e+00
+8.078000068664551e+00 -6.243000030517578e+00
+8.098999977111816e+00 -6.238999843597412e+00
+8.371999740600586e+00 -6.407999992370605e+00
+8.279000282287598e+00 -6.296000003814697e+00
+8.253000259399414e+00 -6.235000133514404e+00
+8.022999763488770e+00 -6.020999908447266e+00
+8.095000267028809e+00 -6.034999847412109e+00
+8.135000228881836e+00 -6.045000076293945e+00
+8.133000373840332e+00 -6.004000186920166e+00
+8.147000312805176e+00 -5.974999904632568e+00
+8.097999572753906e+00 -5.900000095367432e+00
+8.161999702453613e+00 -5.907999992370605e+00
+8.281999588012695e+00 -5.955999851226807e+00
+8.243000030517578e+00 -5.888000011444092e+00
+8.194999694824219e+00 -5.834000110626221e+00
+8.189999580383301e+00 -5.791999816894531e+00
+8.289999961853027e+00 -5.823999881744385e+00
+8.270999908447266e+00 -5.770999908447266e+00
+8.281000137329102e+00 -5.739999771118164e+00
+8.309000015258789e+00 -5.719999790191650e+00
+8.381999969482422e+00 -5.751999855041504e+00
+8.461999893188477e+00 -5.768000125885010e+00
+8.697999954223633e+00 -5.889999866485596e+00
+8.765000343322754e+00 -5.894999980926514e+00
+8.753000259399414e+00 -5.847000122070312e+00
+8.802000045776367e+00 -5.840000152587891e+00
+8.829000473022461e+00 -5.837999820709229e+00
+8.956999778747559e+00 -5.882999897003174e+00
+8.982000350952148e+00 -5.859000205993652e+00
+9.133000373840332e+00 -5.916999816894531e+00
+1.988899993896484e+01 -1.283300018310547e+01
+1.995899963378906e+01 -1.278999996185303e+01
+1.999600028991699e+01 -1.272500038146973e+01
+2.003800010681152e+01 -1.270800018310547e+01
+2.008099937438965e+01 -1.264700031280518e+01
+2.014599990844727e+01 -1.260000038146973e+01
+1.675099945068359e+01 -1.039799976348877e+01
+1.670400047302246e+01 -1.029599952697754e+01
+1.550100040435791e+01 -9.484999656677246e+00
+1.549300003051758e+01 -9.446999549865723e+00
+1.553999996185303e+01 -9.409000396728516e+00
+1.552999973297119e+01 -9.336000442504883e+00
+1.560099983215332e+01 -9.312000274658203e+00
+1.562100028991699e+01 -9.258000373840332e+00
+1.555200004577637e+01 -9.151000022888184e+00
+1.530500030517578e+01 -8.972999572753906e+00
+1.521800041198730e+01 -8.857000350952148e+00
+1.533699989318848e+01 -8.862000465393066e+00
+1.510000038146973e+01 -8.661999702453613e+00
+1.501799964904785e+01 -8.552000045776367e+00
+1.498200035095215e+01 -8.468999862670898e+00
+1.508300018310547e+01 -8.463999748229980e+00
+1.507900047302246e+01 -8.430000305175781e+00
+1.499800014495850e+01 -8.322999954223633e+00
+7.699999809265137e+00 -4.227000236511230e+00
+1.444400024414062e+01 -7.895999908447266e+00
+7.811999797821045e+00 -4.224999904632568e+00
+1.431900024414062e+01 -7.710999965667725e+00
+1.435099983215332e+01 -7.698999881744385e+00
+7.951000213623047e+00 -4.219999790191650e+00
+8.024000167846680e+00 -4.227000236511230e+00
+8.128000259399414e+00 -4.217000007629395e+00
+8.201000213623047e+00 -4.223000049591064e+00
+8.230999946594238e+00 -4.222000122070312e+00
+8.298000335693359e+00 -4.223000049591064e+00
+8.420000076293945e+00 -4.219999790191650e+00
+8.515999794006348e+00 -4.234000205993652e+00
+8.550000190734863e+00 -4.217999935150146e+00
+8.618000030517578e+00 -4.235000133514404e+00
+8.701000213623047e+00 -4.242000102996826e+00
+8.736000061035156e+00 -4.224999904632568e+00
+8.807000160217285e+00 -4.225999832153320e+00
+8.902999877929688e+00 -4.237999916076660e+00
+9.036999702453613e+00 -4.267000198364258e+00
+9.020999908447266e+00 -4.224999904632568e+00
+9.100000381469727e+00 -4.244999885559082e+00
+9.151000022888184e+00 -4.234000205993652e+00
+9.237000465393066e+00 -4.238999843597412e+00
+9.291999816894531e+00 -4.229000091552734e+00
+9.395999908447266e+00 -4.241000175476074e+00
+9.472000122070312e+00 -4.238999843597412e+00
+9.506999969482422e+00 -4.236999988555908e+00
+9.588000297546387e+00 -4.236999988555908e+00
+9.684000015258789e+00 -4.243999958038330e+00
+9.776000022888184e+00 -4.248000144958496e+00
+9.833000183105469e+00 -4.236000061035156e+00
+9.901000022888184e+00 -4.229000091552734e+00
+9.994999885559082e+00 -4.231999874114990e+00
+1.009599971771240e+01 -4.256000041961670e+00
+1.014799976348877e+01 -4.241000175476074e+00
+1.022200012207031e+01 -4.234000205993652e+00
+1.033600044250488e+01 -4.243999958038330e+00
+1.040299987792969e+01 -4.232999801635742e+00
+1.051299953460693e+01 -4.239999771118164e+00
+1.060499954223633e+01 -4.257999897003174e+00
+1.069400024414062e+01 -4.255000114440918e+00
+1.078499984741211e+01 -4.251999855041504e+00
+1.088000011444092e+01 -4.250000000000000e+00
+1.095899963378906e+01 -4.241000175476074e+00
+1.103699970245361e+01 -4.231999874114990e+00
+1.114799976348877e+01 -4.255000114440918e+00
+1.124499988555908e+01 -4.251999855041504e+00
+1.136299991607666e+01 -4.256000041961670e+00
+1.148900032043457e+01 -4.262000083923340e+00
+1.157900047302246e+01 -4.254000186920166e+00
+1.169200038909912e+01 -4.254000186920166e+00
+1.179699993133545e+01 -4.250999927520752e+00
+1.189400005340576e+01 -4.264999866485596e+00
+1.200500011444092e+01 -4.262000083923340e+00
+1.214200019836426e+01 -4.269000053405762e+00
+1.227299976348877e+01 -4.270999908447266e+00
+1.239000034332275e+01 -4.269000053405762e+00
+1.251500034332275e+01 -4.268000125885010e+00
+1.259700012207031e+01 -4.274000167846680e+00
+1.271399974822998e+01 -4.269999980926514e+00
+1.285099983215332e+01 -4.270999908447266e+00
+1.297999954223633e+01 -4.269000053405762e+00
+1.311999988555908e+01 -4.269999980926514e+00
+1.323600006103516e+01 -4.262000083923340e+00
+1.338000011444092e+01 -4.284999847412109e+00
+1.350300025939941e+01 -4.277999877929688e+00
+1.364099979400635e+01 -4.275000095367432e+00
+1.380399990081787e+01 -4.278999805450439e+00
+1.392500019073486e+01 -4.269000053405762e+00
+1.408500003814697e+01 -4.269999980926514e+00
+1.421300029754639e+01 -4.260000228881836e+00
+1.433100032806396e+01 -4.270999908447266e+00
+1.450899982452393e+01 -4.275000095367432e+00
+1.433399963378906e+01 -4.173999786376953e+00
+1.433199977874756e+01 -4.125000000000000e+00
+1.499199962615967e+01 -4.264999866485596e+00
+1.516100025177002e+01 -4.262000083923340e+00
+1.534000015258789e+01 -4.285999774932861e+00
+1.550800037384033e+01 -4.281000137329102e+00
+1.571199989318848e+01 -4.284999847412109e+00
+1.589299964904785e+01 -4.281000137329102e+00
+1.606599998474121e+01 -4.272999763488770e+00
+1.625900077819824e+01 -4.269999980926514e+00
+1.646299934387207e+01 -4.296999931335449e+00
+1.667900085449219e+01 -4.297999858856201e+00
+1.684399986267090e+01 -4.283999919891357e+00
+1.703700065612793e+01 -4.276000022888184e+00
+1.725000000000000e+01 -4.271999835968018e+00
+1.746899986267090e+01 -4.269000053405762e+00
+1.768499946594238e+01 -4.293000221252441e+00
+1.790600013732910e+01 -4.287000179290771e+00
+1.813699913024902e+01 -4.282000064849854e+00
+1.837800025939941e+01 -4.278999805450439e+00
+1.860899925231934e+01 -4.270999908447266e+00
+1.886599922180176e+01 -4.268000125885010e+00
+1.912100028991699e+01 -4.263000011444092e+00
+1.939299964904785e+01 -4.291999816894531e+00
+1.963199996948242e+01 -4.281000137329102e+00
+2.532900047302246e+01 -5.447000026702881e+00
+2.533399963378906e+01 -5.364999771118164e+00
+2.535099983215332e+01 -5.285999774932861e+00
+2.539299964904785e+01 -5.210999965667725e+00
+2.537999916076660e+01 -5.166999816894531e+00
+2.539999961853027e+01 -5.087999820709229e+00
+2.538999938964844e+01 -5.002999782562256e+00
+2.540399932861328e+01 -4.922999858856201e+00
+2.543499946594238e+01 -4.846000194549561e+00
+2.543199920654297e+01 -4.763000011444092e+00
+2.547900009155273e+01 -4.730000019073486e+00
+2.548600006103516e+01 -4.649000167846680e+00
+2.547699928283691e+01 -4.564000129699707e+00
+2.552400016784668e+01 -4.489999771118164e+00
+2.554000091552734e+01 -4.409999847412109e+00
+2.558099937438965e+01 -4.335000038146973e+00
+2.561300086975098e+01 -4.256999969482422e+00
+2.561499977111816e+01 -4.216000080108643e+00
+2.561300086975098e+01 -4.132999897003174e+00
+2.560000038146973e+01 -4.048999786376953e+00
+2.561300086975098e+01 -3.967999935150146e+00
+2.561100006103516e+01 -3.885999917984009e+00
+2.560899925231934e+01 -3.802999973297119e+00
+2.562500000000000e+01 -3.763999938964844e+00
+2.562899971008301e+01 -3.683000087738037e+00
+2.565999984741211e+01 -3.605000019073486e+00
+2.567900085449219e+01 -3.526000022888184e+00
+2.570400047302246e+01 -3.447000026702881e+00
+2.571899986267090e+01 -3.365999937057495e+00
+2.575799942016602e+01 -3.329999923706055e+00
+2.578800010681152e+01 -3.252000093460083e+00
+2.580400085449219e+01 -3.171999931335449e+00
+2.584499931335449e+01 -3.095000028610229e+00
+2.585899925231934e+01 -3.013999938964844e+00
+2.586400032043457e+01 -2.931999921798706e+00
+2.589299964904785e+01 -2.852999925613403e+00
+2.588599967956543e+01 -2.811000108718872e+00
+2.592799949645996e+01 -2.733000040054321e+00
+2.594700050354004e+01 -2.653000116348267e+00
+2.598699951171875e+01 -2.573999881744385e+00
+2.600300025939941e+01 -2.493999958038330e+00
+2.603400039672852e+01 -2.414000034332275e+00
+2.603599929809570e+01 -2.372999906539917e+00
+2.608499908447266e+01 -2.295000076293945e+00
+2.610000038146973e+01 -2.213999986648560e+00
+2.611100006103516e+01 -2.131999969482422e+00
+2.615099906921387e+01 -2.052999973297119e+00
+2.614200019836426e+01 -1.968999981880188e+00
+2.611899948120117e+01 -1.925999999046326e+00
+2.613100051879883e+01 -1.845000028610229e+00
+2.610799980163574e+01 -1.761000037193298e+00
+2.614800071716309e+01 -1.680999994277954e+00
+2.615299987792969e+01 -1.598999977111816e+00
+2.614999961853027e+01 -1.516000032424927e+00
+2.615999984741211e+01 -1.434000015258789e+00
+2.616699981689453e+01 -1.393000006675720e+00
+2.617099952697754e+01 -1.310999989509583e+00
+2.617499923706055e+01 -1.228999972343445e+00
+2.616500091552734e+01 -1.146000027656555e+00
+2.616600036621094e+01 -1.064000010490417e+00
+2.614500045776367e+01 -9.810000061988831e-01
+2.612899971008301e+01 -9.390000104904175e-01
+2.612000083923340e+01 -8.560000061988831e-01
+2.611400032043457e+01 -7.739999890327454e-01
+2.611300086975098e+01 -6.919999718666077e-01
+2.610700035095215e+01 -6.100000143051147e-01
+2.608300018310547e+01 -5.270000100135803e-01
+2.608300018310547e+01 -4.860000014305115e-01
+2.606699943542480e+01 -4.040000140666962e-01
+2.606599998474121e+01 -3.219999969005585e-01
+2.605699920654297e+01 -2.399999946355820e-01
+2.606100082397461e+01 -1.580000072717667e-01
+2.606200027465820e+01 -7.599999755620956e-02
+2.445800018310547e+01 +2.800000086426735e-02
+2.443000030517578e+01 +1.040000021457672e-01
+2.446299934387207e+01 +1.809999942779541e-01
+2.444700050354004e+01 +2.199999988079071e-01
+2.445800018310547e+01 +2.969999909400940e-01
+2.446299934387207e+01 +3.729999959468842e-01
+2.445800018310547e+01 +4.499999880790710e-01
+2.447400093078613e+01 +5.270000100135803e-01
+2.447999954223633e+01 +6.050000190734863e-01
+2.450099945068359e+01 +6.439999938011169e-01
+2.443300056457520e+01 +7.189999818801880e-01
+2.450099945068359e+01 +7.979999780654907e-01
+2.452199935913086e+01 +8.759999871253967e-01
+2.452300071716309e+01 +9.530000090599060e-01
+2.452599906921387e+01 +1.029999971389771e+00
+2.454000091552734e+01 +1.069000005722046e+00
+2.455299949645996e+01 +1.146999955177307e+00
+2.454299926757812e+01 +1.223999977111816e+00
+2.456699943542480e+01 +1.302999973297119e+00
+2.458300018310547e+01 +1.381000041961670e+00
+2.458600044250488e+01 +1.458999991416931e+00
+2.458900070190430e+01 +1.536000013351440e+00
+2.462100028991699e+01 +1.577000021934509e+00
+2.463400077819824e+01 +1.656000018119812e+00
+2.465999984741211e+01 +1.735000014305115e+00
+2.468499946594238e+01 +1.815000057220459e+00
+2.470899963378906e+01 +1.894999980926514e+00
+2.473800086975098e+01 +1.975000023841858e+00
+2.475699996948242e+01 +2.016000032424927e+00
+2.478400039672852e+01 +2.096999883651733e+00
+2.480800056457520e+01 +2.177000045776367e+00
+2.484799957275391e+01 +2.259999990463257e+00
+2.490699958801270e+01 +2.344000101089478e+00
+2.490900039672852e+01 +2.423000097274780e+00
+2.490900039672852e+01 +2.463000059127808e+00
+2.491500091552734e+01 +2.542000055313110e+00
+2.493099975585938e+01 +2.622999906539917e+00
+2.493499946594238e+01 +2.703000068664551e+00
+2.495400047302246e+01 +2.783999919891357e+00
+2.495700073242188e+01 +2.864000082015991e+00
+2.497699928283691e+01 +2.946000099182129e+00
+2.500000000000000e+01 +2.987999916076660e+00
+2.500099945068359e+01 +3.068000078201294e+00
+2.499900054931641e+01 +3.148000001907349e+00
+2.499900054931641e+01 +3.226999998092651e+00
+2.501399993896484e+01 +3.309000015258789e+00
+2.504500007629395e+01 +3.394000053405762e+00
+2.507399940490723e+01 +3.437999963760376e+00
+2.511800003051758e+01 +3.523999929428101e+00
+2.517000007629395e+01 +3.611999988555908e+00
+2.516799926757812e+01 +3.693000078201294e+00
+2.518600082397461e+01 +3.776000022888184e+00
+2.520199966430664e+01 +3.859999895095825e+00
+2.523100090026855e+01 +3.904999971389771e+00
+2.522900009155273e+01 +3.986000061035156e+00
+2.523999977111816e+01 +4.068999767303467e+00
+2.523900032043457e+01 +4.150000095367432e+00
+2.525499916076660e+01 +4.234000205993652e+00
+2.526899909973145e+01 +4.317999839782715e+00
+2.526899909973145e+01 +4.400000095367432e+00
+2.528599929809570e+01 +4.443999767303467e+00
+2.529000091552734e+01 +4.526000022888184e+00
+2.528899955749512e+01 +4.607999801635742e+00
+2.530999946594238e+01 +4.693999767303467e+00
+2.529899978637695e+01 +4.775000095367432e+00
+2.530500030517578e+01 +4.857999801635742e+00
+2.531699943542480e+01 +4.901999950408936e+00
+2.531100082397461e+01 +4.982999801635742e+00
+2.532299995422363e+01 +5.067999839782715e+00
+2.530500030517578e+01 +5.146999835968018e+00
+2.532799911499023e+01 +5.235000133514404e+00
+2.533699989318848e+01 +5.320000171661377e+00
+2.533499908447266e+01 +5.402999877929688e+00
+2.535799980163574e+01 +5.448999881744385e+00
+2.537800025939941e+01 +5.537000179290771e+00
+2.537800025939941e+01 +5.620999813079834e+00
+2.537400054931641e+01 +5.703000068664551e+00
+2.538100051879883e+01 +5.789000034332275e+00
+2.538599967956543e+01 +5.874000072479248e+00
+2.538800048828125e+01 +5.916999816894531e+00
+2.539299964904785e+01 +6.001999855041504e+00
+2.538199996948242e+01 +6.084000110626221e+00
+2.538999938964844e+01 +6.170000076293945e+00
+2.539100074768066e+01 +6.255000114440918e+00
+2.538699913024902e+01 +6.339000225067139e+00
+2.538500022888184e+01 +6.380000114440918e+00
+2.133399963378906e+01 +5.428999900817871e+00
+2.147200012207031e+01 +5.535999774932861e+00
+2.138100051879883e+01 +5.585000038146973e+00
+2.122299957275391e+01 +5.613999843597412e+00
+2.131999969482422e+01 +5.711999893188477e+00
+2.127099990844727e+01 +5.735000133514404e+00
+2.102599906921387e+01 +5.738999843597412e+00
+2.061100006103516e+01 +5.695000171661377e+00
+2.057999992370605e+01 +5.756000041961670e+00
+2.037700080871582e+01 +5.768000125885010e+00
+2.033799934387207e+01 +5.826000213623047e+00
+1.968000030517578e+01 +5.703999996185303e+00
+1.986199951171875e+01 +5.790999889373779e+00
+1.981699943542480e+01 +5.844999790191650e+00
+1.954199981689453e+01 +5.829999923706055e+00
+1.948800086975098e+01 +5.881000041961670e+00
+1.955500030517578e+01 +5.967999935150146e+00
+1.960300064086914e+01 +6.050000190734863e+00
+1.956299972534180e+01 +6.072000026702881e+00
+1.941600036621094e+01 +6.092999935150146e+00
+1.934499931335449e+01 +6.138000011444092e+00
+1.924399948120117e+01 +6.171999931335449e+00
+1.911899948120117e+01 +6.197999954223633e+00
+1.901600074768066e+01 +6.230000019073486e+00
+1.907200050354004e+01 +6.315000057220459e+00
+1.905599975585938e+01 +6.342999935150146e+00
+1.894899940490723e+01 +6.374000072479248e+00
+1.890299987792969e+01 +6.423999786376953e+00
+1.907999992370605e+01 +6.552000045776367e+00
+1.942000007629395e+01 +6.736999988555908e+00
+1.934000015258789e+01 +6.777999877929688e+00
+1.926499938964844e+01 +6.784999847412109e+00
+1.937899971008301e+01 +6.894000053405762e+00
+1.941600036621094e+01 +6.975999832153320e+00
+1.945199966430664e+01 +7.058000087738037e+00
+1.943499946594238e+01 +7.120999813079834e+00
+1.956100082397461e+01 +7.236999988555908e+00
+1.943099975585938e+01 +7.223999977111816e+00
+1.943899917602539e+01 +7.296000003814697e+00
+1.940099906921387e+01 +7.352000236511230e+00
+1.929000091552734e+01 +7.379000186920166e+00
+1.930200004577637e+01 +7.453000068664551e+00
+1.946199989318848e+01 +7.585999965667725e+00
+1.963299942016602e+01 +7.688000202178955e+00
+1.984600067138672e+01 +7.843999862670898e+00
+1.977300071716309e+01 +7.887000083923340e+00
+1.969599914550781e+01 +7.927999973297119e+00
+2.038800048828125e+01 +8.281999588012695e+00
+2.015399932861328e+01 +8.260000228881836e+00
+1.993199920654297e+01 +8.243000030517578e+00
+2.044099998474121e+01 +8.491000175476074e+00
+2.020800018310547e+01 +8.468999862670898e+00
+2.025499916076660e+01 +8.562999725341797e+00
+2.020199966430664e+01 +8.616000175476074e+00
+2.014399909973145e+01 +8.666000366210938e+00
+2.015800094604492e+01 +8.746999740600586e+00
+2.012599945068359e+01 +8.770999908447266e+00
+2.020800018310547e+01 +8.883000373840332e+00
+2.023299980163574e+01 +8.970000267028809e+00
+2.028100013732910e+01 +9.067000389099121e+00
+2.030900001525879e+01 +9.156999588012695e+00
+2.068700027465820e+01 +9.406000137329102e+00
+2.089500045776367e+01 +9.579999923706055e+00
+2.083799934387207e+01 +9.593999862670898e+00
+2.080400085449219e+01 +9.656999588012695e+00
+2.071100044250488e+01 +9.692999839782715e+00
+2.072400093078613e+01 +9.779000282287598e+00
+2.070700073242188e+01 +9.850000381469727e+00
+2.067200088500977e+01 +9.913999557495117e+00
+2.044099998474121e+01 +9.842000007629395e+00
+2.027199935913086e+01 +9.838999748229980e+00
+2.041099929809570e+01 +9.986000061035156e+00
+2.075399971008301e+01 +1.023499965667725e+01
+2.089100074768066e+01 +1.038500022888184e+01
+2.085799980163574e+01 +1.044999980926514e+01
+2.070299911499023e+01 +1.041300010681152e+01
+2.071500015258789e+01 +1.050100040435791e+01
+2.083300018310547e+01 +1.064299964904785e+01
+2.108099937438965e+01 +1.085400009155273e+01
+2.100300025939941e+01 +1.089700031280518e+01
+2.099799919128418e+01 +1.097900009155273e+01
+2.104999923706055e+01 +1.104800033569336e+01
+2.101199913024902e+01 +1.111200046539307e+01
+2.094300079345703e+01 +1.115999984741211e+01
+2.102199935913086e+01 +1.128800010681152e+01
+2.083200073242188e+01 +1.127000045776367e+01
+2.100300025939941e+01 +1.144799995422363e+01
+2.102599906921387e+01 +1.150300025939941e+01
+2.111499977111816e+01 +1.163899993896484e+01
+2.110099983215332e+01 +1.171800041198730e+01
+2.100200080871582e+01 +1.174899959564209e+01
+2.092099952697754e+01 +1.178999996185303e+01
+2.088400077819824e+01 +1.185599994659424e+01
+2.089999961853027e+01 +1.195199966430664e+01
+2.087999916076660e+01 +1.198400020599365e+01
+2.082099914550781e+01 +1.203800010681152e+01
+2.080200004577637e+01 +1.211400032043457e+01
+2.072100067138672e+01 +1.215400028228760e+01
+2.077700042724609e+01 +1.227499961853027e+01
+2.074200057983398e+01 +1.234200000762939e+01
+2.075499916076660e+01 +1.239400005340576e+01
+2.085099983215332e+01 +1.254100036621094e+01
+2.089500045776367e+01 +1.265699958801270e+01
+2.086899948120117e+01 +1.273099994659424e+01
+2.076300048828125e+01 +1.275599956512451e+01
+2.067200088500977e+01 +1.278899955749512e+01
+2.072100067138672e+01 +1.290999984741211e+01
+1.745599937438965e+01 +1.098600006103516e+01
+1.740800094604492e+01 +1.103199958801270e+01
+1.744899940490723e+01 +1.113500022888184e+01
+2.084199905395508e+01 +1.339900016784668e+01
+2.079100036621094e+01 +1.345800018310547e+01
+2.053899955749512e+01 +1.334099960327148e+01
+2.028899955749512e+01 +1.326900005340576e+01
+2.055299949645996e+01 +1.353499984741211e+01
+2.055100059509277e+01 +1.362600040435791e+01
+2.045299911499023e+01 +1.365299987792969e+01
+2.052099990844727e+01 +1.379199981689453e+01
+2.050099945068359e+01 +1.382600021362305e+01
+2.043899917602539e+01 +1.387800025939941e+01
+2.039200019836426e+01 +1.393999958038330e+01
+2.033200073242188e+01 +1.399199962615967e+01
+2.029100036621094e+01 +1.405799961090088e+01
+2.027599906921387e+01 +1.414299964904785e+01
+2.021199989318848e+01 +1.414500045776367e+01
+2.021800041198730e+01 +1.424400043487549e+01
+2.012199974060059e+01 +1.427099990844727e+01
+2.006399917602539e+01 +1.432499980926514e+01
+1.999799919128418e+01 +1.437300014495850e+01
+1.993400001525879e+01 +1.442199993133545e+01
+1.997999954223633e+01 +1.455099964141846e+01
+1.993099975585938e+01 +1.456400012969971e+01
+1.986499977111816e+01 +1.461100006103516e+01
+1.983300018310547e+01 +1.468400001525879e+01
+1.973900032043457e+01 +1.471000003814697e+01
+1.979999923706055e+01 +1.485299968719482e+01
+1.985000038146973e+01 +1.498799991607666e+01
+1.997400093078613e+01 +1.513199996948242e+01
+1.992499923706055e+01 +1.519299983978271e+01
+1.978100013732910e+01 +1.518099975585938e+01
+1.982399940490723e+01 +1.531400012969971e+01
+1.987199974060059e+01 +1.545100021362305e+01
+1.982999992370605e+01 +1.551900005340576e+01
+1.957399940490723e+01 +1.541800022125244e+01
+1.941399955749512e+01 +1.534099960327148e+01
+1.932799911499023e+01 +1.537199974060059e+01
+1.903100013732910e+01 +1.523200035095215e+01
+1.885499954223633e+01 +1.518900012969971e+01
+1.886000061035156e+01 +1.529100036621094e+01
+1.867000007629395e+01 +1.523400020599365e+01
+1.867200088500977e+01 +1.528499984741211e+01
+1.834799957275391e+01 +1.511600017547607e+01
+1.845000076293945e+01 +1.529699993133545e+01
+1.842200088500977e+01 +1.537199974060059e+01
+1.845899963378906e+01 +1.550199985504150e+01
+1.810400009155273e+01 +1.530000019073486e+01
+1.805100059509277e+01 +1.530399990081787e+01
+1.792399978637695e+01 +1.529300022125244e+01
+1.767600059509277e+01 +1.517800045013428e+01
+1.756900024414062e+01 +1.518200016021729e+01
+1.754999923706055e+01 +1.526200008392334e+01
+1.756699943542480e+01 +1.537399959564209e+01
+1.737500000000000e+01 +1.525399971008301e+01
+1.730299949645996e+01 +1.528699970245361e+01
+1.706699943542480e+01 +1.517399978637695e+01
+1.705599975585938e+01 +1.526099967956543e+01
+1.699500083923340e+01 +1.530200004577637e+01
+1.687299919128418e+01 +1.528899955749512e+01
+1.678000068664551e+01 +1.530099964141846e+01
+1.664999961853027e+01 +1.522999954223633e+01
+1.648699951171875e+01 +1.517599964141846e+01
+1.660400009155273e+01 +1.538099956512451e+01
+1.647400093078613e+01 +1.535700035095215e+01
+1.636199951171875e+01 +1.534799957275391e+01
+1.617300033569336e+01 +1.526599979400635e+01
+1.589400005340576e+01 +1.505000019073486e+01
+1.576399993896484e+01 +1.502099990844727e+01
+1.560900020599365e+01 +1.496700000762939e+01
+1.552999973297119e+01 +1.498499965667725e+01
+1.547799968719482e+01 +1.502799987792969e+01
+1.540200042724609e+01 +1.504899978637695e+01
+1.535999965667725e+01 +1.505500030517578e+01
+1.523099994659424e+01 +1.502299976348877e+01
+1.515600013732910e+01 +1.504300022125244e+01
+1.505200004577637e+01 +1.503400039672852e+01
+1.500699996948242e+01 +1.508399963378906e+01
+1.497999954223633e+01 +1.515100002288818e+01
+1.487699985504150e+01 +1.514200019836426e+01
+1.476200008392334e+01 +1.507100009918213e+01
+1.468099975585938e+01 +1.508300018310547e+01
+1.455799961090088e+01 +1.505200004577637e+01
+1.452999973297119e+01 +1.511800003051758e+01
+1.444699954986572e+01 +1.512600040435791e+01
+1.429399967193604e+01 +1.505900001525879e+01
+1.427200031280518e+01 +1.508300018310547e+01
+1.411999988555908e+01 +1.501700019836426e+01
+1.410400009155273e+01 +1.509500026702881e+01
+1.408699989318848e+01 +1.517199993133545e+01
+1.394600009918213e+01 +1.511400032043457e+01
+1.381599998474121e+01 +1.506799983978271e+01
+1.375800037384033e+01 +1.510000038146973e+01
+1.371100044250488e+01 +1.509599971771240e+01
+1.373299980163574e+01 +1.521599960327148e+01
+1.365600013732910e+01 +1.522700023651123e+01
+1.349499988555908e+01 +1.514299964904785e+01
+1.341899967193604e+01 +1.515200042724609e+01
+1.323799991607666e+01 +1.504300022125244e+01
+1.321399974822998e+01 +1.506400012969971e+01
+1.325899982452393e+01 +1.521000003814697e+01
+1.306900024414062e+01 +1.508699989318848e+01
+1.298499965667725e+01 +1.508600044250488e+01
+1.296700000762939e+01 +1.516199970245361e+01
+1.297099971771240e+01 +1.526299953460693e+01
+1.289400005340576e+01 +1.522099971771240e+01
+1.273700046539307e+01 +1.513099956512451e+01
+1.276900005340576e+01 +1.526599979400635e+01
+1.265799999237061e+01 +1.523099994659424e+01
+1.249300003051758e+01 +1.512800025939941e+01
+1.247399997711182e+01 +1.520199966430664e+01
+1.234099960327148e+01 +1.513599967956543e+01
+1.224800014495850e+01 +1.506999969482422e+01
+1.222700023651123e+01 +1.514099979400635e+01
+1.207900047302246e+01 +1.505500030517578e+01
+1.197099971771240e+01 +1.501599979400635e+01
+1.185799980163574e+01 +1.497099971771240e+01
+1.179599952697754e+01 +1.498900032043457e+01
+1.177000045776367e+01 +1.500399971008301e+01
+1.167800045013428e+01 +1.498299980163574e+01
+1.159799957275391e+01 +1.497700023651123e+01
+1.156999969482422e+01 +1.503899955749512e+01
+1.152499961853027e+01 +1.507800006866455e+01
+1.139900016784668e+01 +1.501099967956543e+01
+1.135599994659424e+01 +1.500300025939941e+01
+1.126399993896484e+01 +1.497799968719482e+01
+1.119799995422363e+01 +1.498799991607666e+01
+1.113300037384033e+01 +1.499899959564209e+01
+1.105799961090088e+01 +1.499699974060059e+01
+1.097999954223633e+01 +1.498900032043457e+01
+1.091800022125244e+01 +1.500300025939941e+01
+1.089500045776367e+01 +1.502000045776367e+01
+1.084000015258789e+01 +1.504399967193604e+01
+1.079899978637695e+01 +1.508699989318848e+01
+1.075599956512451e+01 +1.512699985504150e+01
+1.072299957275391e+01 +1.518200016021729e+01
+1.069799995422363e+01 +1.524800014495850e+01
+1.075000000000000e+01 +1.537300014495850e+01
+1.079199981689453e+01 +1.553800010681152e+01
+1.077600002288818e+01 +1.561900043487549e+01
+1.070699977874756e+01 +1.562399959564209e+01
+1.273400020599365e+01 +1.871599960327148e+01
+1.265900039672852e+01 +1.873299980163574e+01
+1.257499980926514e+01 +1.873399925231934e+01
+1.252799987792969e+01 +1.872800064086914e+01
+1.244200038909912e+01 +1.872699928283691e+01
+1.235299968719482e+01 +1.871899986267090e+01
+1.228100013732910e+01 +1.873800086975098e+01
+1.220300006866455e+01 +1.874799919128418e+01
+1.211900043487549e+01 +1.874600028991699e+01
+1.206099987030029e+01 +1.872100067138672e+01
+1.198499965667725e+01 +1.873200035095215e+01
+1.190799999237061e+01 +1.874099922180176e+01
+1.182600021362305e+01 +1.874099922180176e+01
+1.174899959564209e+01 +1.874900054931641e+01
+1.166499996185303e+01 +1.874699974060059e+01
+1.161299991607666e+01 +1.872800064086914e+01
+1.153299999237061e+01 +1.873100090026855e+01
+1.145300006866455e+01 +1.873299980163574e+01
+1.137100028991699e+01 +1.872900009155273e+01
+1.129699993133545e+01 +1.874099922180176e+01
+1.121899986267090e+01 +1.874399948120117e+01
+1.117000007629395e+01 +1.872900009155273e+01
+1.108899974822998e+01 +1.872599983215332e+01
+1.101299953460693e+01 +1.873100090026855e+01
+1.093099975585938e+01 +1.872599983215332e+01
+1.065100002288818e+01 +1.837800025939941e+01
+1.077600002288818e+01 +1.872999954223633e+01
+1.069099998474121e+01 +1.871699905395508e+01
+8.592000007629395e+00 +1.508800029754639e+01
+8.527000427246094e+00 +1.508399963378906e+01
+8.538999557495117e+00 +1.521700000762939e+01
+8.484000205993652e+00 +1.522999954223633e+01
+8.364999771118164e+00 +1.512899971008301e+01
+8.277000427246094e+00 +1.507999992370605e+01
+8.210000038146973e+00 +1.501399993896484e+01
+8.147000312805176e+00 +1.501000022888184e+01
+8.071999549865723e+00 +1.498400020599365e+01
+8.036000251770020e+00 +1.502999973297119e+01
+7.953999996185303e+00 +1.498999977111816e+01
+7.921999931335449e+00 +1.504399967193604e+01
+7.828000068664551e+00 +1.497799968719482e+01
+7.802000045776367e+00 +1.498700046539307e+01
+7.739999771118164e+00 +1.498099994659424e+01
+7.722000122070312e+00 +1.506200027465820e+01
+7.671999931335449e+00 +1.508100032806396e+01
+7.603000164031982e+00 +1.506200027465820e+01
+7.518000125885010e+00 +1.501099967956543e+01
+7.452000141143799e+00 +1.493700027465820e+01
+7.413000106811523e+00 +1.497599983215332e+01
+7.383999824523926e+00 +1.503699970245361e+01
+7.344999790191650e+00 +1.507699966430664e+01
+7.260000228881836e+00 +1.502200031280518e+01
+7.140999794006348e+00 +1.489400005340576e+01
+7.112999916076660e+00 +1.495600032806396e+01
+7.124000072479248e+00 +1.504100036621094e+01
+7.140999794006348e+00 +1.520100021362305e+01
+2.282999992370605e+00 +4.897999763488770e+00
+2.263999938964844e+00 +4.897999763488770e+00
+2.255000114440918e+00 +4.918000221252441e+00
+3.223000049591064e+00 +7.269000053405762e+00
+2.344000101089478e+00 +5.314000129699707e+00
+2.339999914169312e+00 +5.352000236511230e+00
+2.341000080108643e+00 +5.400000095367432e+00
+2.358000040054321e+00 +5.464000225067139e+00
+2.355000019073486e+00 +5.504000186920166e+00
+2.354000091552734e+00 +5.550000190734863e+00
+2.354000091552734e+00 +5.599999904632568e+00
+2.345999956130981e+00 +5.631999969482422e+00
+2.354000091552734e+00 +5.702000141143799e+00
+2.364000082015991e+00 +5.751999855041504e+00
+2.368999958038330e+00 +5.816999912261963e+00
+2.358000040054321e+00 +5.841000080108643e+00
+2.358000040054321e+00 +5.895999908447266e+00
+2.358000040054321e+00 +5.949999809265137e+00
+2.351999998092651e+00 +5.991000175476074e+00
+2.341000080108643e+00 +6.017000198364258e+00
+2.326999902725220e+00 +6.008999824523926e+00
+2.315999984741211e+00 +6.039000034332275e+00
+2.308000087738037e+00 +6.073999881744385e+00
+2.286999940872192e+00 +6.078000068664551e+00
+5.583000183105469e+00 +1.523499965667725e+01
+5.467999935150146e+00 +1.499199962615967e+01
+5.434999942779541e+00 +1.504899978637695e+01
+5.421999931335449e+00 +1.516300010681152e+01
+5.363999843597412e+00 +1.514999961853027e+01
+5.333000183105469e+00 +1.521399974822998e+01
+5.256000041961670e+00 +1.514799976348877e+01
+5.244999885559082e+00 +1.519200038909912e+01
+5.228000164031982e+00 +1.529899978637695e+01
+5.268000125885010e+00 +1.557800006866455e+01
+5.196000099182129e+00 +1.552299976348877e+01
+5.153999805450439e+00 +1.556000041961670e+01
+5.000999927520752e+00 +1.525899982452393e+01
+2.361999988555908e+00 +7.237999916076660e+00
+2.342999935150146e+00 +7.218999862670898e+00
+2.315999984741211e+00 +7.212999820709229e+00
+2.309000015258789e+00 +7.269999980926514e+00
+2.302000045776367e+00 +7.328999996185303e+00
+2.276000022888184e+00 +7.324999809265137e+00
+2.262000083923340e+00 +7.361999988555908e+00
+2.167000055313110e+00 +7.252999782562256e+00
+2.140000104904175e+00 +7.249000072479248e+00
+2.125000000000000e+00 +7.280000209808350e+00
+2.094000101089478e+00 +7.260000228881836e+00
+2.066999912261963e+00 +7.250999927520752e+00
+2.058000087738037e+00 +7.263999938964844e+00
+2.030999898910522e+00 +7.252999782562256e+00
+2.005000114440918e+00 +7.250000000000000e+00
+1.985999941825867e+00 +7.268000125885010e+00
+1.950999975204468e+00 +7.230000019073486e+00
+1.942999958992004e+00 +7.289999961853027e+00
+3.928999900817871e+00 +1.513899993896484e+01
+3.887000083923340e+00 +1.517099952697754e+01
+3.828000068664551e+00 +1.513799953460693e+01
+1.792000055313110e+00 +7.221000194549561e+00
+1.773000001907349e+00 +7.242000102996826e+00
+1.761000037193298e+00 +7.244999885559082e+00
+1.730999946594238e+00 +7.219999790191650e+00
+1.718999981880188e+00 +7.269999980926514e+00
+1.682999968528748e+00 +7.218999862670898e+00
+1.664999961853027e+00 +7.243000030517578e+00
+1.636000037193298e+00 +7.221000194549561e+00
+1.620000004768372e+00 +7.203999996185303e+00
+1.601999998092651e+00 +7.229000091552734e+00
+3.247999906539917e+00 +1.524100017547607e+01
+3.206000089645386e+00 +1.527999973297119e+01
+3.145999908447266e+00 +1.522900009155273e+01
+9.530000090599060e-01 +4.875000000000000e+00
+9.409999847412109e-01 +4.893000125885010e+00
+9.219999909400940e-01 +4.875000000000000e+00
+9.160000085830688e-01 +4.889999866485596e+00
+9.029999971389771e-01 +4.902999877929688e+00
+8.899999856948853e-01 +4.922999858856201e+00
+8.799999952316284e-01 +4.954999923706055e+00
+8.470000028610229e-01 +5.729000091552734e+00
+8.389999866485596e-01 +5.802999973297119e+00
+8.389999866485596e-01 +5.934000015258789e+00
+8.249999880790710e-01 +5.972000122070312e+00
+8.119999766349792e-01 +6.019999980926514e+00
+1.970999956130981e+00 +1.527600002288818e+01
+1.940999984741211e+00 +1.542500019073486e+01
+1.899999976158142e+00 +1.529399967193604e+01
+1.837000012397766e+00 +1.517899990081787e+01
+2.221999883651733e+00 +1.890399932861328e+01
+2.155999898910522e+00 +1.885899925231934e+01
+8.180000185966492e-01 +7.211999893188477e+00
+7.889999747276306e-01 +7.158999919891357e+00
+7.789999842643738e-01 +7.171000003814697e+00
+7.699999809265137e-01 +7.302000045776367e+00
+1.879999995231628e+00 +1.878899955749512e+01
+1.822000026702881e+00 +1.880800056457520e+01
+1.761000037193298e+00 +1.879599952697754e+01
+1.368999958038330e+00 +1.533800029754639e+01
+1.319000005722046e+00 +1.531999969482422e+01
+1.271000027656555e+00 +1.532699966430664e+01
+1.225000023841858e+00 +1.535000038146973e+01
+1.169999957084656e+00 +1.527000045776367e+01
+1.113999962806702e+00 +1.515499973297119e+01
+1.082000017166138e+00 +1.539500045776367e+01
+1.054999947547913e+00 +1.535099983215332e+01
+1.008999943733215e+00 +1.538599967956543e+01
+9.549999833106995e-01 +1.530300045013428e+01
+9.089999794960022e-01 +1.533199977874756e+01
+8.550000190734863e-01 +1.523900032043457e+01
+8.059999942779541e-01 +1.520600032806396e+01
+7.680000066757202e-01 +1.542000007629395e+01
+7.379999756813049e-01 +1.529500007629395e+01
+6.890000104904175e-01 +1.528400039672852e+01
+6.359999775886536e-01 +1.517000007629395e+01
+5.870000123977661e-01 +1.513399982452393e+01
+5.400000214576721e-01 +1.514200019836426e+01
+4.939999878406525e-01 +1.520100021362305e+01
+4.679999947547913e-01 +1.510999965667725e+01
+4.219999909400940e-01 +1.519600009918213e+01
+3.729999959468842e-01 +1.513700008392334e+01
+3.249999880790710e-01 +1.510200023651123e+01
+2.790000140666962e-01 +1.515699958801270e+01
+2.310000061988831e-01 +1.514000034332275e+01
+2.070000022649765e-01 +1.513199996948242e+01
+1.589999943971634e-01 +1.512100028991699e+01
+1.110000014305115e-01 +1.509700012207031e+01
+6.400000303983688e-02 +1.515299987792969e+01
+1.700000092387199e-02 +1.516600036621094e+01
-3.099999949336052e-02 +1.516899967193604e+01
-7.900000363588333e-02 +1.518099975585938e+01
-1.019999980926514e-01 +1.511499977111816e+01
-1.519999951124191e-01 +1.531799983978271e+01
-2.000000029802322e-01 +1.533199977874756e+01
-2.489999979734421e-01 +1.536699962615967e+01
-3.030000030994415e-01 +1.564000034332275e+01
-3.499999940395355e-01 +1.553699970245361e+01
-3.700000047683716e-01 +1.537500000000000e+01
-4.120000004768372e-01 +1.514799976348877e+01
-4.580000042915344e-01 +1.511699962615967e+01
-5.059999823570251e-01 +1.510499954223633e+01
-5.540000200271606e-01 +1.512899971008301e+01
-6.019999980926514e-01 +1.513599967956543e+01
-6.510000228881836e-01 +1.517199993133545e+01
-6.729999780654907e-01 +1.512699985504150e+01
-7.200000286102295e-01 +1.511999988555908e+01
-7.680000066757202e-01 +1.511800003051758e+01
-8.149999976158142e-01 +1.511200046539307e+01
-8.640000224113464e-01 +1.513700008392334e+01
-9.139999747276306e-01 +1.517399978637695e+01
-9.350000023841858e-01 +1.512100028991699e+01
-9.819999933242798e-01 +1.511600017547607e+01
-1.032999992370605e+00 +1.515999984741211e+01
-1.078999996185303e+00 +1.513899993896484e+01
-1.128000020980835e+00 +1.515600013732910e+01
-1.177000045776367e+00 +1.516800022125244e+01
-1.220000028610229e+00 +1.510999965667725e+01
-1.253999948501587e+00 +1.522399997711182e+01
-1.292999982833862e+00 +1.512399959564209e+01
-1.345000028610229e+00 +1.516600036621094e+01
-1.391999959945679e+00 +1.515400028228760e+01
-1.445000052452087e+00 +1.520699977874756e+01
-1.495000004768372e+00 +1.522399997711182e+01
-1.516000032424927e+00 +1.519799995422363e+01
-1.583999991416931e+00 +1.538599967956543e+01
-1.613000035285950e+00 +1.519799995422363e+01
-1.654000043869019e+00 +1.513099956512451e+01
-1.700000047683716e+00 +1.511200046539307e+01
-1.745000004768372e+00 +1.508899974822998e+01
-1.809000015258789e+00 +1.522000026702881e+01
-1.828999996185303e+00 +1.518200016021729e+01
-1.878000020980835e+00 +1.519200038909912e+01
-1.922000050544739e+00 +1.515200042724609e+01
-1.965999960899353e+00 +1.512399959564209e+01
-2.016000032424927e+00 +1.513199996948242e+01
-2.065000057220459e+00 +1.513500022888184e+01
-2.082999944686890e+00 +1.509399986267090e+01
-2.137000083923340e+00 +1.512899971008301e+01
-2.177999973297119e+00 +1.508100032806396e+01
-2.240000009536743e+00 +1.516899967193604e+01
-2.289999961853027e+00 +1.517899990081787e+01
-2.329999923706055e+00 +1.512500000000000e+01
-2.398999929428101e+00 +1.525100040435791e+01
-2.411000013351440e+00 +1.517500019073486e+01
-2.473000049591064e+00 +1.525599956512451e+01
-2.509000062942505e+00 +1.517700004577637e+01
-2.552999973297119e+00 +1.514700031280518e+01
-2.609999895095825e+00 +1.519200038909912e+01
-2.653000116348267e+00 +1.515699958801270e+01
-1.980999946594238e+00 +1.125199985504150e+01
-2.005000114440918e+00 +1.118099975585938e+01
-2.039999961853027e+00 +1.117399978637695e+01
-2.069999933242798e+00 +1.114000034332275e+01
-2.111000061035156e+00 +1.116499996185303e+01
-2.141000032424927e+00 +1.113500022888184e+01
-2.967000007629395e+00 +1.512300014495850e+01
-3.005000114440918e+00 +1.519099998474121e+01
-3.051000118255615e+00 +1.517300033569336e+01
-3.118999958038330e+00 +1.526299953460693e+01
-3.158999919891357e+00 +1.521599960327148e+01
-3.226000070571899e+00 +1.529399967193604e+01
-3.250000000000000e+00 +1.517300033569336e+01
-3.273000001907349e+00 +1.516600036621094e+01
-3.325000047683716e+00 +1.517500019073486e+01
-3.369999885559082e+00 +1.515100002288818e+01
-3.436000108718872e+00 +1.522200012207031e+01
-3.483999967575073e+00 +1.521100044250488e+01
-3.536999940872192e+00 +1.522299957275391e+01
-3.559000015258789e+00 +1.521000003814697e+01
-3.614000082015991e+00 +1.522799968719482e+01
-3.653000116348267e+00 +1.518099975585938e+01
-3.733999967575073e+00 +1.530500030517578e+01
-3.759999990463257e+00 +1.520300006866455e+01
-3.813999891281128e+00 +1.521800041198730e+01
-3.848999977111816e+00 +1.515400028228760e+01
-3.877000093460083e+00 +1.516499996185303e+01
-3.928999900817871e+00 +1.516800022125244e+01
-3.993000030517578e+00 +1.521899986267090e+01
-4.041999816894531e+00 +1.521300029754639e+01
-4.078999996185303e+00 +1.515699958801270e+01
-4.140999794006348e+00 +1.519799995422363e+01
-4.188000202178955e+00 +1.518099975585938e+01
-4.209000110626221e+00 +1.516499996185303e+01
-4.282999992370605e+00 +1.524600028991699e+01
-4.348999977111816e+00 +1.529599952697754e+01
-4.389999866485596e+00 +1.525699996948242e+01
-4.429999828338623e+00 +1.521800041198730e+01
-4.502999782562256e+00 +1.528899955749512e+01
-4.537000179290771e+00 +1.531599998474121e+01
-4.594999790191650e+00 +1.533399963378906e+01
-4.625999927520752e+00 +1.526200008392334e+01
-4.677999973297119e+00 +1.525899982452393e+01
-4.727000236511230e+00 +1.525000000000000e+01
-4.777999877929688e+00 +1.524499988555908e+01
-4.806000232696533e+00 +1.524899959564209e+01
-4.874000072479248e+00 +1.529800033569336e+01
-4.913000106811523e+00 +1.525399971008301e+01
-4.972000122070312e+00 +1.527299976348877e+01
-5.012000083923340e+00 +1.523299980163574e+01
-5.058000087738037e+00 +1.521300029754639e+01
-5.111000061035156e+00 +1.521199989318848e+01
-5.132999897003174e+00 +1.519799995422363e+01
-5.182000160217285e+00 +1.518599987030029e+01
-5.251999855041504e+00 +1.523400020599365e+01
-5.296999931335449e+00 +1.521000003814697e+01
-5.335999965667725e+00 +1.516699981689453e+01
-5.394000053405762e+00 +1.518000030517578e+01
-5.451000213623047e+00 +1.518700027465820e+01
-5.473000049591064e+00 +1.517500019073486e+01
-5.545000076293945e+00 +1.522299957275391e+01
-5.591000080108643e+00 +1.520199966430664e+01
-5.638999938964844e+00 +1.518400001525879e+01
-5.703000068664551e+00 +1.520899963378906e+01
-5.757999897003174e+00 +1.521000003814697e+01
-5.776999950408936e+00 +1.518799972534180e+01
-5.826000213623047e+00 +1.517500019073486e+01
-5.881999969482422e+00 +1.517700004577637e+01
-5.931000232696533e+00 +1.516300010681152e+01
-5.988999843597412e+00 +1.517000007629395e+01
-6.057000160217285e+00 +1.520100021362305e+01
-6.090000152587891e+00 +1.514700031280518e+01
-6.144000053405762e+00 +1.521100044250488e+01
-6.208000183105469e+00 +1.523099994659424e+01
-6.239999771118164e+00 +1.517399978637695e+01
-6.304999828338623e+00 +1.519499969482422e+01
-6.364999771118164e+00 +1.520499992370605e+01
-6.421999931335449e+00 +1.520699977874756e+01
-6.442999839782715e+00 +1.518900012969971e+01
-6.505000114440918e+00 +1.520199966430664e+01
-6.538000106811523e+00 +1.514799976348877e+01
-6.610000133514404e+00 +1.518400001525879e+01
-6.657000064849854e+00 +1.516199970245361e+01
-6.638999938964844e+00 +1.499300003051758e+01
-6.320000171661377e+00 +1.415600013732910e+01
-6.340000152587891e+00 +1.414099979400635e+01
-6.370999813079834e+00 +1.409200000762939e+01
-6.427000045776367e+00 +1.409700012207031e+01
-6.479000091552734e+00 +1.409300041198730e+01
-7.007999897003174e+00 +1.511299991607666e+01
-7.094999790191650e+00 +1.517599964141846e+01
-7.137000083923340e+00 +1.520300006866455e+01
-7.185999870300293e+00 +1.518400001525879e+01
-7.274000167846680e+00 +1.524600028991699e+01
-7.320000171661377e+00 +1.521700000762939e+01
-7.395999908447266e+00 +1.525399971008301e+01
-9.597000122070312e+00 +1.946400070190430e+01
-9.633000373840332e+00 +1.945899963378906e+01
-9.680000305175781e+00 +1.939999961853027e+01
-9.678999900817871e+00 +1.924699974060059e+01
-9.687000274658203e+00 +1.911499977111816e+01
-9.682000160217285e+00 +1.895599937438965e+01
-9.697999954223633e+00 +1.884300041198730e+01
-9.701999664306641e+00 +1.877799987792969e+01
-9.770999908447266e+00 +1.876700019836426e+01
-9.850999832153320e+00 +1.877499961853027e+01
-9.927000045776367e+00 +1.877499961853027e+01
-9.979999542236328e+00 +1.873399925231934e+01
-1.006200027465820e+01 +1.874600028991699e+01
-1.014000034332275e+01 +1.874900054931641e+01
-1.017899990081787e+01 +1.875099945068359e+01
-1.026599979400635e+01 +1.877000045776367e+01
-1.034000015258789e+01 +1.876499938964844e+01
-1.040699958801270e+01 +1.874699974060059e+01
-1.049699974060059e+01 +1.877000045776367e+01
-1.056799983978271e+01 +1.875699996948242e+01
-1.060900020599365e+01 +1.876199913024902e+01
-1.069099998474121e+01 +1.876799964904785e+01
-1.076500034332275e+01 +1.876199913024902e+01
-1.083800029754639e+01 +1.875200080871582e+01
-1.092000007629395e+01 +1.875799942016602e+01
-1.099600028991699e+01 +1.875300025939941e+01
-1.107699966430664e+01 +1.875399971008301e+01
-1.112399959564209e+01 +1.876799964904785e+01
-1.119900035858154e+01 +1.875799942016602e+01
-1.126200008392334e+01 +1.872999954223633e+01
-9.442000389099121e+00 +1.560099983215332e+01
-9.503999710083008e+00 +1.559099960327148e+01
-9.505000114440918e+00 +1.548499965667725e+01
-9.550999641418457e+00 +1.544999980926514e+01
-9.508999824523926e+00 +1.532800006866455e+01
-9.531000137329102e+00 +1.525800037384033e+01
-9.576999664306641e+00 +1.522399997711182e+01
-9.656000137329102e+00 +1.524300003051758e+01
-9.713999748229980e+00 +1.522799968719482e+01
-9.800000190734863e+00 +1.525800037384033e+01
-9.887999534606934e+00 +1.534099960327148e+01
-9.961999893188477e+00 +1.535000038146973e+01
-9.961999893188477e+00 +1.524499988555908e+01
-1.006999969482422e+01 +1.530399990081787e+01
-1.007800006866455e+01 +1.521199989318848e+01
-1.021300029754639e+01 +1.531200027465820e+01
-1.022999954223633e+01 +1.528400039672852e+01
-1.038799953460693e+01 +1.541499996185303e+01
-1.034700012207031e+01 +1.525100040435791e+01
-1.047399997711182e+01 +1.533300018310547e+01
-1.048799991607666e+01 +1.525100040435791e+01
-1.063500022888184e+01 +1.536100006103516e+01
-1.065499973297119e+01 +1.528800010681152e+01
-7.013999938964844e+00 +1.004500007629395e+01
-7.028999805450439e+00 +1.000000000000000e+01
-7.051000118255615e+00 +9.965000152587891e+00
-7.081999778747559e+00 +9.942999839782715e+00
-1.117800045013428e+01 +1.556299972534180e+01
-1.110900020599365e+01 +1.536499977111816e+01
-1.112399959564209e+01 +1.528499984741211e+01
-1.113399982452393e+01 +1.524800014495850e+01
-1.140200042724609e+01 +1.551200008392334e+01
-1.154699993133545e+01 +1.560599994659424e+01
-1.156400012969971e+01 +1.552600002288818e+01
-1.160299968719482e+01 +1.547700023651123e+01
-1.162500000000000e+01 +1.540600013732910e+01
-1.156200027465820e+01 +1.527299976348877e+01
-1.160999965667725e+01 +1.523600006103516e+01
-1.171500015258789e+01 +1.527400016784668e+01
-1.181099987030029e+01 +1.529899978637695e+01
-1.192500019073486e+01 +1.534700012207031e+01
-1.213000011444092e+01 +1.550899982452393e+01
-1.210000038146973e+01 +1.542099952697754e+01
-1.215200042724609e+01 +1.538700008392334e+01
-1.226200008392334e+01 +1.542700004577637e+01
-1.238599967956543e+01 +1.548200035095215e+01
-1.242099952697754e+01 +1.542599964141846e+01
-1.247700023651123e+01 +1.539599990844727e+01
-1.255099964141846e+01 +1.538899993896484e+01
-1.253999996185303e+01 +1.532600021362305e+01
-1.263099956512451e+01 +1.533899974822998e+01
-1.273799991607666e+01 +1.536999988555908e+01
-1.287899971008301e+01 +1.543999958038330e+01
-1.292399978637695e+01 +1.539700031280518e+01
-1.303899955749512e+01 +1.543400001525879e+01
-1.594200038909912e+01 +1.874200057983398e+01
-1.323400020599365e+01 +1.551599979400635e+01
-1.324800014495850e+01 +1.543400001525879e+01
-1.336299991607666e+01 +1.546899986267090e+01
-1.346700000762939e+01 +1.548999977111816e+01
-1.359200000762939e+01 +1.553499984741211e+01
-1.370100021362305e+01 +1.556099987030029e+01
-1.356499958038330e+01 +1.535799980163574e+01
-1.367899990081787e+01 +1.538899993896484e+01
-1.365400028228760e+01 +1.526399993896484e+01
-1.376700019836426e+01 +1.529300022125244e+01
-1.388599967956543e+01 +1.532800006866455e+01
-1.402700042724609e+01 +1.538599967956543e+01
-1.406700038909912e+01 +1.533300018310547e+01
-1.413899993896484e+01 +1.536299991607666e+01
-1.426599979400635e+01 +1.540299987792969e+01
-1.432100009918213e+01 +1.536499977111816e+01
-1.437199974060059e+01 +1.532299995422363e+01
-1.449300003051758e+01 +1.535499954223633e+01
-1.457699966430664e+01 +1.534700012207031e+01
-1.068400001525879e+01 +1.122299957275391e+01
-1.070199966430664e+01 +1.117199993133545e+01
-1.073999977111816e+01 +1.114099979400635e+01
-1.077600002288818e+01 +1.110900020599365e+01
-1.510299968719482e+01 +1.545699977874756e+01
-1.496399974822998e+01 +1.521899986267090e+01
-1.507900047302246e+01 +1.528800010681152e+01
-1.526200008392334e+01 +1.537600040435791e+01
-1.530799961090088e+01 +1.532600021362305e+01
-1.568500041961670e+01 +1.560400009155273e+01
-1.552999973297119e+01 +1.535400009155273e+01
-1.575800037384033e+01 +1.548099994659424e+01
-1.581000041961670e+01 +1.543400001525879e+01
-1.582900047302246e+01 +1.540499973297119e+01
-1.586499977111816e+01 +1.534300041198730e+01
-1.601399993896484e+01 +1.539000034332275e+01
-1.611800003051758e+01 +1.539299964904785e+01
-1.640399932861328e+01 +1.556700038909912e+01
-1.639699935913086e+01 +1.546199989318848e+01
-1.636300086975098e+01 +1.533500003814697e+01
-1.652300071716309e+01 +1.543500041961670e+01
-1.650300025939941e+01 +1.531999969482422e+01
-1.666300010681152e+01 +1.536999988555908e+01
-1.668700027465820e+01 +1.529599952697754e+01
-1.684399986267090e+01 +1.534300041198730e+01
-1.695800018310547e+01 +1.534899997711182e+01
-1.700600051879883e+01 +1.534399986267090e+01
-1.717700004577637e+01 +1.540100002288818e+01
-1.729299926757812e+01 +1.540699958801270e+01
-1.736499977111816e+01 +1.537300014495850e+01
-1.755900001525879e+01 +1.544600009918213e+01
-1.755400085449219e+01 +1.534500026702881e+01
-1.771899986267090e+01 +1.539099979400635e+01
-1.805599975585938e+01 +1.563300037384033e+01
-1.809199905395508e+01 +1.556599998474121e+01
-1.793799972534180e+01 +1.533500003814697e+01
-1.810199928283691e+01 +1.537699985504150e+01
-1.823500061035156e+01 +1.539200019836426e+01
-1.828800010681152e+01 +1.533800029754639e+01
-1.827499961853027e+01 +1.527900028228760e+01
-1.842300033569336e+01 +1.530399990081787e+01
-1.847699928283691e+01 +1.525100040435791e+01
-1.865500068664551e+01 +1.530000019073486e+01
-1.882500076293945e+01 +1.534000015258789e+01
-1.913299942016602e+01 +1.549100017547607e+01
-1.926399993896484e+01 +1.549699974060059e+01
-1.937100028991699e+01 +1.553199958801270e+01
-1.936800003051758e+01 +1.543099975585938e+01
-1.945400047302246e+01 +1.539900016784668e+01
-1.965900039672852e+01 +1.546100044250488e+01
-1.967900085449219e+01 +1.537699985504150e+01
-1.992300033569336e+01 +1.546700000762939e+01
-1.998500061035156e+01 +1.546500015258789e+01
-1.990900039672852e+01 +1.530599975585938e+01
-2.022800064086914e+01 +1.545100021362305e+01
-2.020000076293945e+01 +1.532900047302246e+01
-2.025300025939941e+01 +1.526900005340576e+01
-2.045100021362305e+01 +1.531799983978271e+01
-2.057099914550781e+01 +1.530700016021729e+01
-2.061100006103516e+01 +1.528699970245361e+01
-2.074300003051758e+01 +1.528299999237061e+01
-2.090399932861328e+01 +1.530000019073486e+01
-2.118099975585938e+01 +1.540100002288818e+01
-2.123299980163574e+01 +1.533699989318848e+01
-2.140299987792969e+01 +1.535700035095215e+01
-2.148699951171875e+01 +1.536600017547607e+01
-2.170100021362305e+01 +1.541699981689453e+01
-2.174399948120117e+01 +1.534500026702881e+01
-2.197599983215332e+01 +1.540499973297119e+01
-2.202199935913086e+01 +1.533399963378906e+01
-2.211499977111816e+01 +1.529599952697754e+01
-2.230599975585938e+01 +1.532400035858154e+01
-2.238599967956543e+01 +1.532800006866455e+01
-2.252300071716309e+01 +1.531799983978271e+01
-2.278499984741211e+01 +1.539099979400635e+01
-1.670899963378906e+01 +1.121899986267090e+01
-1.672599983215332e+01 +1.115400028228760e+01
-1.676600074768066e+01 +1.110499954223633e+01
-1.681500053405762e+01 +1.109899997711182e+01
-2.329400062561035e+01 +1.526000022888184e+01
-2.339599990844727e+01 +1.522099971771240e+01
-2.355900001525879e+01 +1.522200012207031e+01
-2.367900085449219e+01 +1.519400024414062e+01
-2.386800003051758e+01 +1.521000003814697e+01
-2.402599906921387e+01 +1.520400047302246e+01
-2.972400093078613e+01 +1.873800086975098e+01
-2.992200088500977e+01 +1.873100090026855e+01
-3.013100051879883e+01 +1.873100090026855e+01
-3.031200027465820e+01 +1.871100044250488e+01
-3.051600074768066e+01 +1.870499992370605e+01
-3.074200057983398e+01 +1.870999908447266e+01
-3.089599990844727e+01 +1.873699951171875e+01
-3.111700057983398e+01 +1.873800086975098e+01
-3.132500076293945e+01 +1.872900009155273e+01
-2.617200088500977e+01 +1.554199981689453e+01
-2.619599914550781e+01 +1.544499969482422e+01
-2.617000007629395e+01 +1.531900024414062e+01
-2.616699981689453e+01 +1.526200008392334e+01
-2.625099945068359e+01 +1.520100021362305e+01
-2.646299934387207e+01 +1.521300029754639e+01
-2.663599967956543e+01 +1.520100021362305e+01
-2.679299926757812e+01 +1.517899990081787e+01
-2.714100074768066e+01 +1.526399993896484e+01
-2.725600051879883e+01 +1.521500015258789e+01
-2.747800064086914e+01 +1.528299999237061e+01
-2.773800086975098e+01 +1.531299972534180e+01
-2.782999992370605e+01 +1.525000000000000e+01
-2.800499916076660e+01 +1.523200035095215e+01
-2.842700004577637e+01 +1.534500026702881e+01
-2.845400047302246e+01 +1.524499988555908e+01
-1.269999980926514e+01 +6.795000076293945e+00
-1.272299957275391e+01 +6.756000041961670e+00
-1.280399990081787e+01 +6.696000099182129e+00
-1.406200027465820e+01 +6.880000114440918e+00
-1.404199981689453e+01 +6.842999935150146e+00
-1.402400016784668e+01 +6.780000209808350e+00
-1.270100021362305e+01 +5.897999763488770e+00
-1.270899963378906e+01 +5.376999855041504e+00
-1.272900009155273e+01 +5.173999786376953e+00
-1.274199962615967e+01 +4.834000110626221e+00
-1.279100036621094e+01 +4.556000232696533e+00
-1.288899993896484e+01 +4.477000236511230e+00
-1.296000003814697e+01 +4.455999851226807e+00
-1.315299987792969e+01 +4.475999832153320e+00
-1.330700016021729e+01 +4.480999946594238e+00
-1.337500000000000e+01 +4.456999778747559e+00
-1.341800022125244e+01 +4.447999954223633e+00
-1.343900012969971e+01 +4.407999992370605e+00
-1.344900035858154e+01 +4.364999771118164e+00
-1.357100009918213e+01 +4.356999874114990e+00
-1.378100013732910e+01 +4.375999927520752e+00
-1.637100028991699e+01 +5.109000205993652e+00
-1.653599929809570e+01 +5.103000164031982e+00
-1.664399909973145e+01 +5.078999996185303e+00
-1.659399986267090e+01 +5.006999969482422e+00
-1.656599998474121e+01 +4.941999912261963e+00
-1.656399917602539e+01 +4.885000228881836e+00
-1.644499969482422e+01 +4.822000026702881e+00
-1.647200012207031e+01 +4.774000167846680e+00
-1.928000068664551e+01 +5.386000156402588e+00
-1.945899963378906e+01 +5.369999885559082e+00
-1.967700004577637e+01 +5.396999835968018e+00
-2.244700050354004e+01 +5.587999820709229e+00
-2.258499908447266e+01 +5.546999931335449e+00
-2.275699996948242e+01 +5.513000011444092e+00
-2.311300086975098e+01 +5.521999835968018e+00
-2.695499992370605e+01 +6.211999893188477e+00
-2.683799934387207e+01 +6.097000122070312e+00
-2.704800033569336e+01 +6.054999828338623e+00
-2.964399909973145e+01 +6.291999816894531e+00
-2.966200065612793e+01 +6.198999881744385e+00
-2.966900062561035e+01 +6.103000164031982e+00
-2.970000076293945e+01 +6.012000083923340e+00
-2.971500015258789e+01 +5.918000221252441e+00
-2.973500061035156e+01 +5.824999809265137e+00
-2.975600051879883e+01 +5.781000137329102e+00
-2.980200004577637e+01 +5.691999912261963e+00
-2.997299957275391e+01 +5.626999855041504e+00
-3.004100036621094e+01 +5.541999816894531e+00
-3.027300071716309e+01 +5.486999988555908e+00
-3.595199966430664e+01 +6.394999980926514e+00
-3.594499969482422e+01 +6.276999950408936e+00
-3.590200042724609e+01 +6.210999965667725e+00
-3.592499923706055e+01 +6.098999977111816e+00
-3.590200042724609e+01 +5.979000091552734e+00
-3.613399887084961e+01 +5.901000022888184e+00
-3.597100067138672e+01 +5.758999824523926e+00
-3.591799926757812e+01 +5.633999824523926e+00
-3.590100097656250e+01 +5.573999881744385e+00
-3.593799972534180e+01 +5.464000225067139e+00
-3.587900161743164e+01 +5.224999904632568e+00
-3.589300155639648e+01 +5.111999988555908e+00
-3.591299819946289e+01 +5.000000000000000e+00
-3.592399978637695e+01 +4.886000156402588e+00
-3.637300109863281e+01 +4.771999835968018e+00
-3.676200103759766e+01 +4.705999851226807e+00
-4.139799880981445e+01 +5.164000034332275e+00
-4.138999938964844e+01 +5.031000137329102e+00
-4.219300079345703e+01 +4.657999992370605e+00
-4.924399948120117e+01 +4.806000232696533e+00
-4.953799819946289e+01 +4.756000041961670e+00
-4.957400131225586e+01 +4.603000164031982e+00
-4.969200134277344e+01 +4.455999851226807e+00
-4.983499908447266e+01 +4.310999870300293e+00
-5.005899810791016e+01 +4.171999931335449e+00
-5.015499877929688e+01 +4.020999908447266e+00
-5.039599990844727e+01 +3.960999965667725e+00
-5.078699874877930e+01 +3.831000089645386e+00
-5.088000106811523e+01 +3.677000045776367e+00
-5.079000091552734e+01 +3.509999990463257e+00
-5.071900177001953e+01 +3.345000028610229e+00
-5.067200088500977e+01 +3.181999921798706e+00
-5.060599899291992e+01 +3.019000053405762e+00
-5.055500030517578e+01 +2.936000108718872e+00
-5.048199844360352e+01 +2.773000001907349e+00
-5.041899871826172e+01 +2.611000061035156e+00
-5.040900039672852e+01 +2.450999975204468e+00
-5.016899871826172e+01 +2.282000064849854e+00
-5.007199859619141e+01 +2.119999885559082e+00
-4.994400024414062e+01 +2.036000013351440e+00
-4.979800033569336e+01 +1.873000025749207e+00
-4.968600082397461e+01 +1.713000059127808e+00
-4.955300140380859e+01 +1.552000045776367e+00
-4.948400115966797e+01 +1.394999980926514e+00
-4.939500045776367e+01 +1.236999988555908e+00
-4.925899887084961e+01 +1.078999996185303e+00
-4.916400146484375e+01 +1.000000000000000e+00
-4.910300064086914e+01 +8.439999818801880e-01
-4.902000045776367e+01 +6.890000104904175e-01
-4.896400070190430e+01 +5.339999794960022e-01
-4.894200134277344e+01 +3.799999952316284e-01
-4.898400115966797e+01 +2.259999960660934e-01
-4.897499847412109e+01 +1.490000039339066e-01
-4.895899963378906e+01 -4.000000189989805e-03
-4.895700073242188e+01 -1.580000072717667e-01
-4.896599960327148e+01 -3.120000064373016e-01
-4.899100112915039e+01 -4.659999907016754e-01
-4.896699905395508e+01 -6.200000047683716e-01
-4.900500106811523e+01 -7.739999890327454e-01
-4.901699829101562e+01 -8.510000109672546e-01
-4.902399826049805e+01 -1.006000041961670e+00
-4.908900070190430e+01 -1.161000013351440e+00
-4.909700012207031e+01 -1.315999984741211e+00
-4.914099884033203e+01 -1.472000002861023e+00
-4.916600036621094e+01 -1.626999974250793e+00
-4.921099853515625e+01 -1.705999970436096e+00
-4.922100067138672e+01 -1.860999941825867e+00
-4.934299850463867e+01 -2.020999908447266e+00
-4.956999969482422e+01 -2.186000108718872e+00
-4.717800140380859e+01 -2.377000093460083e+00
-4.706700134277344e+01 -2.444999933242798e+00
-4.695899963378906e+01 -2.588000059127808e+00
-4.684099960327148e+01 -2.729000091552734e+00
-4.674499893188477e+01 -2.869999885559082e+00
-4.665999984741211e+01 -3.012000083923340e+00
-4.652500152587891e+01 -3.150000095367432e+00
-4.637500000000000e+01 -3.286000013351440e+00
-4.626900100708008e+01 -3.351999998092651e+00
-4.605899810791016e+01 -3.482000112533569e+00
-4.586299896240234e+01 -3.611999988555908e+00
-4.570999908447266e+01 -3.743999958038330e+00
-4.586100006103516e+01 -3.974999904632568e+00
-4.554000091552734e+01 -4.091000080108643e+00
-4.552099990844727e+01 -4.160999774932861e+00
-4.542300033569336e+01 -4.296000003814697e+00
-4.364099884033203e+01 -4.264999866485596e+00
-4.236399841308594e+01 -4.274000167846680e+00
-4.095299911499023e+01 -4.261000156402588e+00
-3.972900009155273e+01 -4.258999824523926e+00
-3.916699981689453e+01 -4.322999954223633e+00
-3.787900161743164e+01 -4.239999771118164e+00
-3.687799835205078e+01 -4.243999958038330e+00
-3.589899826049805e+01 -4.244999885559082e+00
-3.501200103759766e+01 -4.250999927520752e+00
-3.451499938964844e+01 -4.301000118255615e+00
-3.177099990844727e+01 -4.058000087738037e+00
-3.177499961853027e+01 -4.109000205993652e+00
-3.148699951171875e+01 -4.171999931335449e+00
-3.138800048828125e+01 -4.260000228881836e+00
-3.126799964904785e+01 -4.342999935150146e+00
-2.946999931335449e+01 -4.186999797821045e+00
-2.933200073242188e+01 -4.261000156402588e+00
-2.862199974060059e+01 -4.203000068664551e+00
-2.867000007629395e+01 -4.302000045776367e+00
-2.728100013732910e+01 -4.179999828338623e+00
-2.730599975585938e+01 -4.271999835968018e+00
-2.733499908447266e+01 -4.364999771118164e+00
-2.736300086975098e+01 -4.456999778747559e+00
-2.470800018310547e+01 -4.102000236511230e+00
-2.464100074768066e+01 -4.131000041961670e+00
-2.459199905395508e+01 -4.202000141143799e+00
-2.432900047302246e+01 -4.235000133514404e+00
-2.409000015258789e+01 -4.270999908447266e+00
-2.405299949645996e+01 -4.342999935150146e+00
-2.405100059509277e+01 -4.421000003814697e+00
-2.434199905395508e+01 -4.513999938964844e+00
-2.235899925231934e+01 -4.217000007629395e+00
-2.209300041198730e+01 -4.237999916076660e+00
-2.178700065612793e+01 -4.250000000000000e+00
-2.145499992370605e+01 -4.255000114440918e+00
-2.113599967956543e+01 -4.260000228881836e+00
-2.085899925231934e+01 -4.271999835968018e+00
-2.056699943542480e+01 -4.245999813079834e+00
-2.031100082397461e+01 -4.258999824523926e+00
-2.000099945068359e+01 -4.260000228881836e+00
-1.977700042724609e+01 -4.276999950408936e+00
-1.950600051879883e+01 -4.282000064849854e+00
-1.925499916076660e+01 -4.289999961853027e+00
-1.900300025939941e+01 -4.264999866485596e+00
-1.875600051879883e+01 -4.270999908447266e+00
-1.851899909973145e+01 -4.277999877929688e+00
-1.828899955749512e+01 -4.284999847412109e+00
-1.805999946594238e+01 -4.290999889373779e+00
-1.785899925231934e+01 -4.302000045776367e+00
-1.762599945068359e+01 -4.303999900817871e+00
-1.744700050354004e+01 -4.289000034332275e+00
-1.718300056457520e+01 -4.282000064849854e+00
-1.699200057983398e+01 -4.289999961853027e+00
-1.682500076293945e+01 -4.303999900817871e+00
-1.660300064086914e+01 -4.302999973297119e+00
-1.640099906921387e+01 -4.304999828338623e+00
-1.620999908447266e+01 -4.282000064849854e+00
-1.598900032043457e+01 -4.276999950408936e+00
-1.579399967193604e+01 -4.277999877929688e+00
-1.561299991607666e+01 -4.281000137329102e+00
-1.543200016021729e+01 -4.282999992370605e+00
-1.524600028991699e+01 -4.282999992370605e+00
-1.507499980926514e+01 -4.285999774932861e+00
-1.494400024414062e+01 -4.274000167846680e+00
-1.476500034332275e+01 -4.272999763488770e+00
-2.305500030517578e+01 -6.764999866485596e+00
-2.304999923706055e+01 -6.842999935150146e+00
-1.435200023651123e+01 -4.298999786376953e+00
-1.434599971771240e+01 -4.347000122070312e+00
-2.316799926757812e+01 -7.076000213623047e+00
-2.315500068664551e+01 -7.151999950408936e+00
-2.312999916076660e+01 -7.223999977111816e+00
-2.312299919128418e+01 -7.301000118255615e+00
-2.309600067138672e+01 -7.373000144958496e+00
-2.308200073242188e+01 -7.447999954223633e+00
-2.306200027465820e+01 -7.521999835968018e+00
-2.305100059509277e+01 -7.558000087738037e+00
-2.313999938964844e+01 -7.668000221252441e+00
-2.316500091552734e+01 -7.757999897003174e+00
-2.315399932861328e+01 -7.835000038146973e+00
-2.310499954223633e+01 -7.899000167846680e+00
-2.308399963378906e+01 -7.973000049591064e+00
-2.311300086975098e+01 -8.024000167846680e+00
-2.309300041198730e+01 -8.097999572753906e+00
-2.314500045776367e+01 -8.197999954223633e+00
-2.299099922180176e+01 -8.225000381469727e+00
-2.295599937438965e+01 -8.293999671936035e+00
-2.296699905395508e+01 -8.380000114440918e+00
-2.267099952697754e+01 -8.352000236511230e+00
-2.288800048828125e+01 -8.472999572753906e+00
-2.296999931335449e+01 -8.586000442504883e+00
-2.280400085449219e+01 -8.604999542236328e+00
-2.287199974060059e+01 -8.713000297546387e+00
-2.265099906921387e+01 -8.710000038146973e+00
-2.256399917602539e+01 -8.758000373840332e+00
-2.253700065612793e+01 -8.788999557495117e+00
-2.245199966430664e+01 -8.836999893188477e+00
-2.235600090026855e+01 -8.880000114440918e+00
-2.248100090026855e+01 -9.012000083923340e+00
-2.246400070190430e+01 -9.086999893188477e+00
-2.240800094604492e+01 -9.145999908447266e+00
-2.253300094604492e+01 -9.239000320434570e+00
-2.248399925231934e+01 -9.300999641418457e+00
-2.242000007629395e+01 -9.357000350952148e+00
-2.257600021362305e+01 -9.505999565124512e+00
-1.820599937438965e+01 -7.728000164031982e+00
-2.252700042724609e+01 -9.652999877929688e+00
-2.250499916076660e+01 -9.727000236511230e+00
-2.249900054931641e+01 -9.767000198364258e+00
-2.247900009155273e+01 -9.842000007629395e+00
-2.259600067138672e+01 -9.977999687194824e+00
-2.257200050354004e+01 -1.005200004577637e+01
-2.257099914550781e+01 -1.013700008392334e+01
-2.241399955749512e+01 -1.015100002288818e+01
-2.334099960327148e+01 -1.061600017547607e+01
-2.336300086975098e+01 -1.071500015258789e+01
-2.338899993896484e+01 -1.081599998474121e+01
-2.168600082397461e+01 -1.010900020599365e+01
-2.146100044250488e+01 -1.008600044250488e+01
-2.127400016784668e+01 -1.007999992370605e+01
-2.117200088500977e+01 -1.011299991607666e+01
-2.126399993896484e+01 -1.019799995422363e+01
-2.079800033569336e+01 -1.005399990081787e+01
-2.044700050354004e+01 -9.963999748229980e+00
-2.066399955749512e+01 -1.014999961853027e+01
-2.034199905395508e+01 -1.007199954986572e+01
-1.984799957275391e+01 -9.904000282287598e+00
-1.990099906921387e+01 -9.968999862670898e+00
-2.057399940490723e+01 -1.038899993896484e+01
-2.047599983215332e+01 -1.042000007629395e+01
-1.910600090026855e+01 -9.796999931335449e+00
-1.953400039672852e+01 -1.009500026702881e+01
-1.924399948120117e+01 -1.002099990844727e+01
-1.926899909973145e+01 -1.007199954986572e+01
-1.911199951171875e+01 -1.006700038909912e+01
-1.914200019836426e+01 -1.015999984741211e+01
-1.919599914550781e+01 -1.026599979400635e+01
-1.935199928283691e+01 -1.042800045013428e+01
-1.920199966430664e+01 -1.042399978637695e+01
-1.893199920654297e+01 -1.035499954223633e+01
-1.871899986267090e+01 -1.027600002288818e+01
-1.925300025939941e+01 -1.064900016784668e+01
-1.911000061035156e+01 -1.064900016784668e+01
-1.881599998474121e+01 -1.056200027465820e+01
-1.860199928283691e+01 -1.051799964904785e+01
-2.376499938964844e+01 -1.354500007629395e+01
-1.884300041198730e+01 -1.077299976348877e+01
-1.885099983215332e+01 -1.085599994659424e+01
-1.867099952697754e+01 -1.083100032806396e+01
-1.847400093078613e+01 -1.079300022125244e+01
-1.805999946594238e+01 -1.062699985504150e+01
-1.686499977111816e+01 -9.993000030517578e+00
-1.667200088500977e+01 -9.949999809265137e+00
-1.666799926757812e+01 -9.982999801635742e+00
-1.670199966430664e+01 -1.007499980926514e+01
-1.664599990844727e+01 -1.011299991607666e+01
-1.664999961853027e+01 -1.018700027465820e+01
-1.658900070190430e+01 -1.022099971771240e+01
-1.666500091552734e+01 -1.034099960327148e+01
-1.657099914550781e+01 -1.031799983978271e+01
-1.669099998474121e+01 -1.046599960327148e+01
-2.393799972534180e+01 -1.512899971008301e+01
-1.659300041198730e+01 -1.055000019073486e+01
-2.396400070190430e+01 -1.535700035095215e+01
-2.399399948120117e+01 -1.548299980163574e+01
-2.396899986267090e+01 -1.557400035858154e+01
-2.395400047302246e+01 -1.561800003051758e+01
-2.404199981689453e+01 -1.578299999237061e+01
-1.160999965667725e+01 -7.657999992370605e+00
-2.406999969482422e+01 -1.601899909973145e+01
-2.409099960327148e+01 -1.614200019836426e+01
-2.408499908447266e+01 -1.624799919128418e+01
-2.405400085449219e+01 -1.628199958801270e+01
-2.420899963378906e+01 -1.649900054931641e+01
-2.420700073242188e+01 -1.660899925231934e+01
-2.418000030517578e+01 -1.670299911499023e+01
-2.412999916076660e+01 -1.678000068664551e+01
-1.523499965667725e+01 -1.065400028228760e+01
-2.424399948120117e+01 -1.708600044250488e+01
-2.427099990844727e+01 -1.716300010681152e+01
-2.430100059509277e+01 -1.729899978637695e+01
-2.429700088500977e+01 -1.741099929809570e+01
-2.427799987792969e+01 -1.751300048828125e+01
-2.431100082397461e+01 -1.765399932861328e+01
-2.422400093078613e+01 -1.770700073242188e+01
-2.420199966430664e+01 -1.775000000000000e+01
-2.421199989318848e+01 -1.787400054931641e+01
-2.426000022888184e+01 -1.802799987792969e+01
-2.431200027465820e+01 -1.818499946594238e+01
-2.430500030517578e+01 -1.829999923706055e+01
-2.429700088500977e+01 -1.841399955749512e+01
-1.371700000762939e+01 -1.041600036621094e+01
-1.366600036621094e+01 -1.044400024414062e+01
-1.325199985504150e+01 -1.019299983978271e+01
-1.299600028991699e+01 -1.006099987030029e+01
-1.361100006103516e+01 -1.060700035095215e+01
-8.303000450134277e+00 -6.500000000000000e+00
-8.293000221252441e+00 -6.533999919891357e+00
-8.288000106811523e+00 -6.551000118255615e+00
-8.272999763488770e+00 -6.581999778747559e+00
-8.225999832153320e+00 -6.586999893188477e+00
-8.251999855041504e+00 -6.650000095367432e+00
-8.112000465393066e+00 -6.578999996185303e+00
-8.164999961853027e+00 -6.664999961853027e+00
-7.973000049591064e+00 -6.527999877929688e+00
-7.686999797821045e+00 -6.333000183105469e+00
-7.880000114440918e+00 -6.534999847412109e+00
-8.048999786376953e+00 -6.718999862670898e+00
-7.808000087738037e+00 -6.559000015258789e+00
-7.514999866485596e+00 -6.352000236511230e+00
-7.486000061035156e+00 -6.367000102996826e+00
-7.455999851226807e+00 -6.361999988555908e+00
-7.405000209808350e+00 -6.357999801635742e+00
-7.386000156402588e+00 -6.382999897003174e+00
-7.530000209808350e+00 -6.548999786376953e+00
-7.456999778747559e+00 -6.526999950408936e+00
-7.360000133514404e+00 -6.482999801635742e+00
-7.453999996185303e+00 -6.586999893188477e+00
-7.409999847412109e+00 -6.589000225067139e+00
-7.401999950408936e+00 -6.624000072479248e+00
-7.349999904632568e+00 -6.618999958038330e+00
-7.296000003814697e+00 -6.611999988555908e+00
-7.300000190734863e+00 -6.657000064849854e+00
-7.285999774932861e+00 -6.665999889373779e+00
-7.263999938964844e+00 -6.688000202178955e+00
-7.237999916076660e+00 -6.705999851226807e+00
-7.340000152587891e+00 -6.843999862670898e+00
-7.271999835968018e+00 -6.822999954223633e+00
-7.193999767303467e+00 -6.791999816894531e+00
-7.089000225067139e+00 -6.735000133514404e+00
-7.056000232696533e+00 -6.724999904632568e+00
-7.047999858856201e+00 -6.760000228881836e+00
-7.315000057220459e+00 -7.060999870300293e+00
-6.913000106811523e+00 -6.712999820709229e+00
-6.848000049591064e+00 -6.691999912261963e+00
-6.039000034332275e+00 -5.934000015258789e+00
-5.986999988555908e+00 -5.901000022888184e+00
-5.998000144958496e+00 -5.949999809265137e+00
-5.951000213623047e+00 -5.940000057220459e+00
-5.920000076293945e+00 -5.946000099182129e+00
-5.918000221252441e+00 -5.981999874114990e+00
-5.901999950408936e+00 -6.002999782562256e+00
-5.875000000000000e+00 -6.013000011444092e+00
-5.850999832153320e+00 -6.007999897003174e+00
-5.809999942779541e+00 -6.002999782562256e+00
-5.809000015258789e+00 -6.039999961853027e+00
-5.822000026702881e+00 -6.092000007629395e+00
-5.894000053405762e+00 -6.206999778747559e+00
-5.986000061035156e+00 -6.343999862670898e+00
-6.010000228881836e+00 -6.389999866485596e+00
-6.011000156402588e+00 -6.432000160217285e+00
-5.849999904632568e+00 -6.297999858856201e+00
-5.962999820709229e+00 -6.460999965667725e+00
-5.883999824523926e+00 -6.415999889373779e+00
-5.863999843597412e+00 -6.434000015258789e+00
-5.880000114440918e+00 -6.493000030517578e+00
-5.881000041961670e+00 -6.513999938964844e+00
-6.122000217437744e+00 -6.826000213623047e+00
-6.113999843597412e+00 -6.860000133514404e+00
-6.071000099182129e+00 -6.855000019073486e+00
-6.652999877929688e+00 -7.564000129699707e+00
-6.572999954223633e+00 -7.519999980926514e+00
-6.524000167846680e+00 -7.487999916076660e+00
-6.076000213623047e+00 -7.014999866485596e+00
-6.046999931335449e+00 -7.026999950408936e+00
-6.006000041961670e+00 -7.022999763488770e+00
-5.952000141143799e+00 -7.004000186920166e+00
-5.932000160217285e+00 -7.026000022888184e+00
-5.912000179290771e+00 -7.024000167846680e+00
-5.943999767303467e+00 -7.106999874114990e+00
-5.910999774932861e+00 -7.112999916076660e+00
-5.855999946594238e+00 -7.092000007629395e+00
-5.787000179290771e+00 -7.052999973297119e+00
-5.831999778747559e+00 -7.155000209808350e+00
-5.830999851226807e+00 -7.199999809265137e+00
-5.844999790191650e+00 -7.239999771118164e+00
-5.862999916076660e+00 -7.309999942779541e+00
-5.823999881744385e+00 -7.308000087738037e+00
-5.857999801635742e+00 -7.397999763488770e+00
-5.840000152587891e+00 -7.422999858856201e+00
-5.783999919891357e+00 -7.400000095367432e+00
-5.791999816894531e+00 -7.434000015258789e+00
-5.778999805450439e+00 -7.465000152587891e+00
-5.841000080108643e+00 -7.596000194549561e+00
-5.827000141143799e+00 -7.626999855041504e+00
-5.980000019073486e+00 -7.879000186920166e+00
-5.579999923706055e+00 -7.397999763488770e+00
-5.489999771118164e+00 -7.302000045776367e+00
-5.418000221252441e+00 -7.252999782562256e+00
-5.395999908447266e+00 -7.271999835968018e+00
-5.369999885559082e+00 -7.283999919891357e+00
-5.346000194549561e+00 -7.298999786376953e+00
-5.296999931335449e+00 -7.280000209808350e+00
-6.369999885559082e+00 -8.821999549865723e+00
-1.806500053405762e+01 -2.518400001525879e+01
-1.790399932861328e+01 -2.512500000000000e+01
-1.062899971008301e+01 -1.509899997711182e+01
-1.056900024414062e+01 -1.511400032043457e+01
-6.327000141143799e+00 -9.090000152587891e+00
-1.081000041961670e+01 -1.566899967193604e+01
-6.239999771118164e+00 -9.055999755859375e+00
-6.205999851226807e+00 -9.067000389099121e+00
-1.040100002288818e+01 -1.532999992370605e+01
-1.042300033569336e+01 -1.546700000762939e+01
-1.050899982452393e+01 -1.570199966430664e+01
-1.684799957275391e+01 -2.537400054931641e+01
-1.038899993896484e+01 -1.568200016021729e+01
-1.033899974822998e+01 -1.571399974822998e+01
-1.027600002288818e+01 -1.572500038146973e+01
-1.015400028228760e+01 -1.564500045776367e+01
-1.012100028991699e+01 -1.570199966430664e+01
-1.005700016021729e+01 -1.571199989318848e+01
-1.008800029754639e+01 -1.581499958038330e+01
-1.002400016784668e+01 -1.582299995422363e+01
-1.601099967956543e+01 -2.547999954223633e+01
-1.219200038909912e+01 -1.952700042724609e+01
-1.581999969482422e+01 -2.553100013732910e+01
-1.571700000762939e+01 -2.554299926757812e+01
-1.561400032043457e+01 -2.555500030517578e+01
-1.555300045013428e+01 -2.554500007629395e+01
-1.545699977874756e+01 -2.556800079345703e+01
-1.535900020599365e+01 -2.558799934387207e+01
-1.525300025939941e+01 -2.559300041198730e+01
-1.515600013732910e+01 -2.561300086975098e+01
-1.504800033569336e+01 -2.561300086975098e+01
-8.706999778747559e+00 -1.485200023651123e+01
-8.670000076293945e+00 -1.489599990844727e+01
-8.607000350952148e+00 -1.489599990844727e+01
-8.555000305175781e+00 -1.491199970245361e+01
-8.500000000000000e+00 -1.492500019073486e+01
-8.437000274658203e+00 -1.492399978637695e+01
-7.464000225067139e+00 -1.324499988555908e+01
-8.361000061035156e+00 -1.495300006866455e+01
-8.300999641418457e+00 -1.495699977874756e+01
-8.244000434875488e+00 -1.496300029754639e+01
-8.197999954223633e+00 -1.499100017547607e+01
-8.137999534606934e+00 -1.499400043487549e+01
-8.038999557495117e+00 -1.492199993133545e+01
-8.036999702453613e+00 -1.497599983215332e+01
-6.840000152587891e+00 -1.283399963378906e+01
-6.793000221252441e+00 -1.284300041198730e+01
-6.744999885559082e+00 -1.285000038146973e+01
-6.697000026702881e+00 -1.285499954223633e+01
-6.662000179290771e+00 -1.288700008392334e+01
-6.682000160217285e+00 -1.297500038146973e+01
-3.733999967575073e+00 -7.281000137329102e+00
-2.536999940872192e+00 -7.231999874114990e+00
-2.556999921798706e+00 -7.363999843597412e+00
-2.543999910354614e+00 -7.402999877929688e+00
-2.552999973297119e+00 -7.468999862670898e+00
-2.546000003814697e+00 -7.524000167846680e+00
-2.535000085830688e+00 -7.572000026702881e+00
-3.618000030517578e+00 -1.307699966430664e+01
-3.565000057220459e+00 -1.304399967193604e+01
-3.523000001907349e+00 -1.305200004577637e+01
-3.476999998092651e+00 -1.304300022125244e+01
-3.431999921798706e+00 -1.303899955749512e+01
-3.413000106811523e+00 -1.305000019073486e+01
-2.509000062942505e+00 -9.694000244140625e+00
-2.509000062942505e+00 -9.819999694824219e+00
-3.342999935150146e+00 -1.329599952697754e+01
-3.302000045776367e+00 -1.330900001525879e+01
-3.256000041961670e+00 -1.330399990081787e+01
-3.213000059127808e+00 -1.330599975585938e+01
-3.190000057220459e+00 -1.330300045013428e+01
-3.145999908447266e+00 -1.330500030517578e+01
-3.101000070571899e+00 -1.330200004577637e+01
-3.058000087738037e+00 -1.330599975585938e+01
-3.013999938964844e+00 -1.330300045013428e+01
-2.973000049591064e+00 -1.331700038909912e+01
-2.950000047683716e+00 -1.331200027465820e+01
-2.908999919891357e+00 -1.332499980926514e+01
-2.861999988555908e+00 -1.331000041961670e+01
-2.822000026702881e+00 -1.333100032806396e+01
-2.779000043869019e+00 -1.333199977874756e+01
-2.734999895095825e+00 -1.333300018310547e+01
-2.691999912261963e+00 -1.333399963378906e+01
-2.667999982833862e+00 -1.332199954986572e+01
-2.628000020980835e+00 -1.334000015258789e+01
-2.585999965667725e+00 -1.334799957275391e+01
-2.540999889373779e+00 -1.333899974822998e+01
-2.496999979019165e+00 -1.333500003814697e+01
-2.454999923706055e+00 -1.334500026702881e+01
-2.434000015258789e+00 -1.335000038146973e+01
-2.391000032424927e+00 -1.335200023651123e+01
-2.335000038146973e+00 -1.327700042724609e+01
-2.266000032424927e+00 -1.312500000000000e+01
-2.223000049591064e+00 -1.312199974060059e+01
-2.180999994277954e+00 -1.312100028991699e+01
-2.160000085830688e+00 -1.312300014495850e+01
-2.118000030517578e+00 -1.312699985504150e+01
-2.076999902725220e+00 -1.313199996948242e+01
-2.033999919891357e+00 -1.313000011444092e+01
-1.993000030517578e+00 -1.313700008392334e+01
-1.950999975204468e+00 -1.313700008392334e+01
-1.909999966621399e+00 -1.314299964904785e+01
-1.888000011444092e+00 -1.313799953460693e+01
-1.847000002861023e+00 -1.314799976348877e+01
-1.804999947547913e+00 -1.314999961853027e+01
-1.764000058174133e+00 -1.315499973297119e+01
-1.786000013351440e+00 -1.365600013732910e+01
-1.692999958992004e+00 -1.326299953460693e+01
-1.674000024795532e+00 -1.327400016784668e+01
-2.045000076293945e+00 -1.670000076293945e+01
-2.200999975204468e+00 -1.846999931335449e+01
-2.322999954223633e+00 -2.005400085449219e+01
-2.266999959945679e+00 -2.011899948120117e+01
-1.850000023841858e+00 -1.686300086975098e+01
-1.873999953269958e+00 -1.759900093078613e+01
-1.861999988555908e+00 -1.774699974060059e+01
-1.804000020027161e+00 -1.773699951171875e+01
-1.741999983787537e+00 -1.768099975585938e+01
-1.687000036239624e+00 -1.769000053405762e+01
-1.631999969482422e+00 -1.769499969482422e+01
-1.574000000953674e+00 -1.767700004577637e+01
-1.547000050544739e+00 -1.768899917602539e+01
-1.493999958038330e+00 -1.772999954223633e+01
-1.440000057220459e+00 -1.775600051879883e+01
-1.383000016212463e+00 -1.773500061035156e+01
-1.136999964714050e+00 -1.514700031280518e+01
-1.085000038146973e+00 -1.508899974822998e+01
-9.139999747276306e-01 -1.324199962615967e+01
-8.930000066757202e-01 -1.324899959564209e+01
-8.610000014305115e-01 -1.340499973297119e+01
-8.080000281333923e-01 -1.322299957275391e+01
-7.670000195503235e-01 -1.323700046539307e+01
-7.250000238418579e-01 -1.323099994659424e+01
-6.840000152587891e-01 -1.323799991607666e+01
-6.629999876022339e-01 -1.324899959564209e+01
-6.209999918937683e-01 -1.323299980163574e+01
-5.799999833106995e-01 -1.324400043487549e+01
-5.389999747276306e-01 -1.325599956512451e+01
-4.970000088214874e-01 -1.325000000000000e+01
-4.550000131130219e-01 -1.324300003051758e+01
-4.339999854564667e-01 -1.326000022888184e+01
-3.930000066757202e-01 -1.325100040435791e+01
-3.510000109672546e-01 -1.325699996948242e+01
-3.089999854564667e-01 -1.325800037384033e+01
-2.680000066757202e-01 -1.324800014495850e+01
-2.259999960660934e-01 -1.324699974060059e+01
-2.049999982118607e-01 -1.326200008392334e+01
-1.640000045299530e-01 -1.326200008392334e+01
-1.220000013709068e-01 -1.327099990844727e+01
-7.999999821186066e-02 -1.327700042724609e+01
-3.900000080466270e-02 -1.326900005340576e+01
+3.000000026077032e-03 -1.327900028228760e+01
+4.500000178813934e-02 -1.328699970245361e+01
+6.599999964237213e-02 -1.327499961853027e+01
+1.070000007748604e-01 -1.324699974060059e+01
+1.070000007748604e-01 -1.010900020599365e+01
+1.389999985694885e-01 -1.012199974060059e+01
+2.319999933242798e-01 -1.327299976348877e+01
+2.029999941587448e-01 -1.014299964904785e+01
+2.949999868869781e-01 -1.325199985504150e+01
+2.489999979734421e-01 -1.005599975585938e+01
+2.790000140666962e-01 -1.000599956512451e+01
+3.120000064373016e-01 -1.003999996185303e+01
+3.350000083446503e-01 -9.831999778747559e+00
+3.639999926090240e-01 -9.781000137329102e+00
+3.759999871253967e-01 -9.685000419616699e+00
+4.120000004768372e-01 -9.810999870300293e+00
+4.469999969005585e-01 -9.890000343322754e+00
+4.779999852180481e-01 -9.897999763488770e+00
+4.990000128746033e-01 -9.701000213623047e+00
+4.519999921321869e-01 -8.350000381469727e+00
+4.650000035762787e-01 -8.354000091552734e+00
+4.920000135898590e-01 -8.359999656677246e+00
+5.210000276565552e-01 -8.402000427246094e+00
+5.440000295639038e-01 -8.357000350952148e+00
+5.720000267028809e-01 -8.376999855041504e+00
+7.089999914169312e-01 -9.855999946594238e+00
+6.290000081062317e-01 -8.428999900817871e+00
+6.359999775886536e-01 -8.345999717712402e+00
+7.699999809265137e-01 -9.645000457763672e+00
+8.090000152587891e-01 -9.744000434875488e+00
+8.249999880790710e-01 -9.579000473022461e+00
+8.640000224113464e-01 -9.678999900817871e+00
+7.620000243186951e-01 -8.277999877929688e+00
+9.010000228881836e-01 -9.583999633789062e+00
+9.290000200271606e-01 -9.562999725341797e+00
+9.559999704360962e-01 -9.524000167846680e+00
+9.559999704360962e-01 -9.246999740600586e+00
+1.016999959945679e+00 -9.536000251770020e+00
+1.478000044822693e+00 -1.335900020599365e+01
+1.516999959945679e+00 -1.332699966430664e+01
+1.544999957084656e+00 -1.338000011444092e+01
+1.585999965667725e+00 -1.336900043487549e+01
+1.638000011444092e+00 -1.344699954986572e+01
+1.092000007629395e+00 -8.807999610900879e+00
+1.258000016212463e+00 -9.866000175476074e+00
+1.279000043869019e+00 -9.788000106811523e+00
+1.146000027656555e+00 -8.687999725341797e+00
+1.174000024795532e+00 -8.689000129699707e+00
+1.203999996185303e+00 -8.706999778747559e+00
+1.373999953269958e+00 -9.687000274658203e+00
+1.442999958992004e+00 -9.942999839782715e+00
+1.445999979972839e+00 -9.751000404357910e+00
+1.485000014305115e+00 -9.904999732971191e+00
+1.506000041961670e+00 -9.833000183105469e+00
+1.299000024795532e+00 -8.336000442504883e+00
+1.500000000000000e+00 -9.409000396728516e+00
+1.539999961853027e+00 -9.465999603271484e+00
+1.460999965667725e+00 -8.814999580383301e+00
+1.485000014305115e+00 -8.788999557495117e+00
+1.723999977111816e+00 -9.902000427246094e+00
+1.565000057220459e+00 -8.842000007629395e+00
+1.585000038146973e+00 -8.789999961853027e+00
+1.580000042915344e+00 -8.609999656677246e+00
+1.521999955177307e+00 -8.159999847412109e+00
+1.868000030517578e+00 -9.899000167846680e+00
+1.689000010490417e+00 -8.810999870300293e+00
+1.773000001907349e+00 -9.092000007629395e+00
+1.814000010490417e+00 -9.149000167846680e+00
+1.848000049591064e+00 -9.170000076293945e+00
+1.973000049591064e+00 -9.626000404357910e+00
+1.996000051498413e+00 -9.659999847412109e+00
+2.026999950408936e+00 -9.656999588012695e+00
+2.085999965667725e+00 -9.781999588012695e+00
+1.939000010490417e+00 -8.963999748229980e+00
+1.901000022888184e+00 -8.661000251770020e+00
+2.049999952316284e+00 -9.196999549865723e+00
+2.063999891281128e+00 -9.126000404357910e+00
+1.891999959945679e+00 -8.314000129699707e+00
+2.035000085830688e+00 -8.809000015258789e+00
+2.026999950408936e+00 -8.651000022888184e+00
+2.174999952316284e+00 -9.147000312805176e+00
+2.272000074386597e+00 -9.418000221252441e+00
+2.278000116348267e+00 -9.315999984741211e+00
+2.292000055313110e+00 -9.312000274658203e+00
+2.026000022888184e+00 -8.133999824523926e+00
+2.114000082015991e+00 -8.371000289916992e+00
+2.365000009536743e+00 -9.232000350952148e+00
+2.440000057220459e+00 -9.397999763488770e+00
+2.493000030517578e+00 -9.479000091552734e+00
+2.523999929428101e+00 -9.475000381469727e+00
+2.493999958038330e+00 -9.307999610900879e+00
+2.457000017166138e+00 -9.059000015258789e+00
+2.561000108718872e+00 -9.322999954223633e+00
+2.707999944686890e+00 -9.732999801635742e+00
+2.785000085830688e+00 -9.887999534606934e+00
+2.440999984741211e+00 -8.576999664306641e+00
+2.661000013351440e+00 -9.284000396728516e+00
+2.710000038146973e+00 -9.345000267028809e+00
+2.755000114440918e+00 -9.387999534606934e+00
+2.780999898910522e+00 -9.369999885559082e+00
+2.789000034332275e+00 -9.288000106811523e+00
+2.618000030517578e+00 -8.628999710083008e+00
+2.684000015258789e+00 -8.793999671936035e+00
+2.769999980926514e+00 -8.970999717712402e+00
+2.733000040054321e+00 -8.758000373840332e+00
+2.740999937057495e+00 -8.687000274658203e+00
+2.756000041961670e+00 -8.640000343322754e+00
+2.779999971389771e+00 -8.621999740600586e+00
+5.265999794006348e+00 -1.617200088500977e+01
+5.323999881744385e+00 -1.617399978637695e+01
+5.412000179290771e+00 -1.627099990844727e+01
+5.500999927520752e+00 -1.636599922180176e+01
+5.559999942779541e+00 -1.637100028991699e+01
+5.599999904632568e+00 -1.631900024414062e+01
+5.624000072479248e+00 -1.622299957275391e+01
+5.702000141143799e+00 -1.636499977111816e+01
+5.810999870300293e+00 -1.651000022888184e+01
+5.867000102996826e+00 -1.634199905395508e+01
+5.880000114440918e+00 -1.621699905395508e+01
+5.856999874114990e+00 -1.599800014495850e+01
+5.809999942779541e+00 -1.579399967193604e+01
+5.724999904632568e+00 -1.541399955749512e+01
+5.742000102996826e+00 -1.531400012969971e+01
+5.760000228881836e+00 -1.521599960327148e+01
+5.903999805450439e+00 -1.544699954986572e+01
+5.981999874114990e+00 -1.550500011444092e+01
+5.978000164031982e+00 -1.542300033569336e+01
+5.986000061035156e+00 -1.530200004577637e+01
+6.025000095367432e+00 -1.526099967956543e+01
+6.059999942779541e+00 -1.520800018310547e+01
+6.068999767303467e+00 -1.509300041198730e+01
+6.117000102996826e+00 -1.507600021362305e+01
+6.122000217437744e+00 -1.495499992370605e+01
+6.092000007629395e+00 -1.481400012969971e+01
+6.125999927520752e+00 -1.476599979400635e+01
+6.151999950408936e+00 -1.469799995422363e+01
+6.199999809265137e+00 -1.468299961090088e+01
+6.227000236511230e+00 -1.461900043487549e+01
+6.327000141143799e+00 -1.472399997711182e+01
+6.301000118255615e+00 -1.460099983215332e+01
+6.389999866485596e+00 -1.468000030517578e+01
+6.370999813079834e+00 -1.451099967956543e+01
+6.427000045776367e+00 -1.451700019836426e+01
+6.467999935150146e+00 -1.448600006103516e+01
+6.570000171661377e+00 -1.458899974822998e+01
+6.644000053405762e+00 -1.463000011444092e+01
+6.671000003814697e+00 -1.462899971008301e+01
+6.719999790191650e+00 -1.461499977111816e+01
+6.763000011444092e+00 -1.458800029754639e+01
+6.810999870300293e+00 -1.457100009918213e+01
+6.921999931335449e+00 -1.468799972534180e+01
+6.901000022888184e+00 -1.452600002288818e+01
+6.985000133514404e+00 -1.464099979400635e+01
+6.986000061035156e+00 -1.452700042724609e+01
+7.041999816894531e+00 -1.452700042724609e+01
+7.105000019073486e+00 -1.453999996185303e+01
+7.176000118255615e+00 -1.456799983978271e+01
+7.238999843597412e+00 -1.458100032806396e+01
+7.353000164031982e+00 -1.475000000000000e+01
+7.401999950408936e+00 -1.473200035095215e+01
+7.452000141143799e+00 -1.471800041198730e+01
+7.531000137329102e+00 -1.475800037384033e+01
+7.576000213623047e+00 -1.473099994659424e+01
+7.620999813079834e+00 -1.470499992370605e+01
+7.696000099182129e+00 -1.479199981689453e+01
+7.724999904632568e+00 -1.473499965667725e+01
+7.785999774932861e+00 -1.473900032043457e+01
+7.890999794006348e+00 -1.482299995422363e+01
+7.929999828338623e+00 -1.478600025177002e+01
+8.060000419616699e+00 -1.491399955749512e+01
+8.038000106811523e+00 -1.476200008392334e+01
+8.173999786376953e+00 -1.495600032806396e+01
+8.225000381469727e+00 -1.493700027465820e+01
+8.279000282287598e+00 -1.492500019073486e+01
+8.324999809265137e+00 -1.489700031280518e+01
+8.380000114440918e+00 -1.488500022888184e+01
+8.423999786376953e+00 -1.485400009155273e+01
+8.432999610900879e+00 -1.481599998474121e+01
+8.487999916076660e+00 -1.480300045013428e+01
+8.534000396728516e+00 -1.477700042724609e+01
+8.576999664306641e+00 -1.474400043487549e+01
+8.616999626159668e+00 -1.470499992370605e+01
+8.682000160217285e+00 -1.471100044250488e+01
+8.701000213623047e+00 -1.468999958038330e+01
+8.769000053405762e+00 -1.469900035858154e+01
+8.836999893188477e+00 -1.470699977874756e+01
+8.895999908447266e+00 -1.470199966430664e+01
+8.961999893188477e+00 -1.470600032806396e+01
+9.039999961853027e+00 -1.472900009155273e+01
+9.097000122070312e+00 -1.471899986267090e+01
+9.147000312805176e+00 -1.474699974060059e+01
+9.213000297546387e+00 -1.475000000000000e+01
+9.284999847412109e+00 -1.476200008392334e+01
+9.340000152587891e+00 -1.474600028991699e+01
+9.404999732971191e+00 -1.474499988555908e+01
+9.467000007629395e+00 -1.474100017547607e+01
+9.600000381469727e+00 -1.489500045776367e+01
+1.008699989318848e+01 -1.554100036621094e+01
+9.701000213623047e+00 -1.484599971771240e+01
+1.016899967193604e+01 -1.545400047302246e+01
+1.013799953460693e+01 -1.530200004577637e+01
+9.899999618530273e+00 -1.484399986267090e+01
+9.805999755859375e+00 -1.460400009155273e+01
+1.049300003051758e+01 -1.557100009918213e+01
+1.067199993133545e+01 -1.572900009155273e+01
+9.791999816894531e+00 -1.433899974822998e+01
+1.034700012207031e+01 -1.504699993133545e+01
+1.028299999237061e+01 -1.485400009155273e+01
+1.026299953460693e+01 -1.472700023651123e+01
+1.031099987030029e+01 -1.474699974060059e+01
+1.031499958038330e+01 -1.465400028228760e+01
+1.034300041198730e+01 -1.459500026702881e+01
+1.038599967956543e+01 -1.456000041961670e+01
+1.033600044250488e+01 -1.439400005340576e+01
+1.033399963378906e+01 -1.429699993133545e+01
+1.066100025177002e+01 -1.469900035858154e+01
+1.064900016784668e+01 -1.458600044250488e+01
+1.096399974822998e+01 -1.491699981689453e+01
+1.098099994659424e+01 -1.484300041198730e+01
+1.099100017547607e+01 -1.475899982452393e+01
+1.100699996948242e+01 -1.468400001525879e+01
+1.099100017547607e+01 -1.461600017547607e+01
+1.094900035858154e+01 -1.446500015258789e+01
+1.082499980926514e+01 -1.420899963378906e+01
+1.079300022125244e+01 -1.407499980926514e+01
+1.075100040435791e+01 -1.393000030517578e+01
+1.103600025177002e+01 -1.420499992370605e+01
+1.105700016021729e+01 -1.414099979400635e+01
+1.093099975585938e+01 -1.393500041961670e+01
+1.098600006103516e+01 -1.391499996185303e+01
+1.106299972534180e+01 -1.392199993133545e+01
+1.106400012969971e+01 -1.383399963378906e+01
+1.107800006866455e+01 -1.376200008392334e+01
+1.108899974822998e+01 -1.368900012969971e+01
+1.107699966430664e+01 -1.363000011444092e+01
+1.109300041198730e+01 -1.356200027465820e+01
+1.115100002288818e+01 -1.354599952697754e+01
+1.121700000762939e+01 -1.353999996185303e+01
+1.129300022125244e+01 -1.354399967193604e+01
+1.137300014495850e+01 -1.355300045013428e+01
+1.144799995422363e+01 -1.355500030517578e+01
+1.150000000000000e+01 -1.357400035858154e+01
+1.158399963378906e+01 -1.358600044250488e+01
+1.165699958801270e+01 -1.358500003814697e+01
+1.173900032043457e+01 -1.359300041198730e+01
+1.180599975585938e+01 -1.358500003814697e+01
+1.188199996948242e+01 -1.358500003814697e+01
+1.194299983978271e+01 -1.361100006103516e+01
+1.202799987792969e+01 -1.362199974060059e+01
+1.209799957275391e+01 -1.361499977111816e+01
+1.217700004577637e+01 -1.361699962615967e+01
+1.226799964904785e+01 -1.363199996948242e+01
+1.233699989318848e+01 -1.362300014495850e+01
+1.239400005340576e+01 -1.364200019836426e+01
+1.248200035095215e+01 -1.365299987792969e+01
+1.256299972534180e+01 -1.365499973297119e+01
+7.206999778747559e+00 -7.801000118255615e+00
+7.229000091552734e+00 -7.775000095367432e+00
+7.217999935150146e+00 -7.714000225067139e+00
+7.175000190734863e+00 -7.644999980926514e+00
+7.184000015258789e+00 -7.605999946594238e+00
+7.191999912261963e+00 -7.567999839782715e+00
+7.227000236511230e+00 -7.557000160217285e+00
+7.269999980926514e+00 -7.553999900817871e+00
+7.353000164031982e+00 -7.591000080108643e+00
+7.368000030517578e+00 -7.559999942779541e+00
+7.506999969482422e+00 -7.677999973297119e+00
+7.197000026702881e+00 -7.315999984741211e+00
+7.112999916076660e+00 -7.185999870300293e+00
+7.110000133514404e+00 -7.138000011444092e+00
+7.109000205993652e+00 -7.092000007629395e+00
+7.131000041961670e+00 -7.070000171661377e+00
+7.138999938964844e+00 -7.056000232696533e+00
+7.252999782562256e+00 -7.122000217437744e+00
+7.125000000000000e+00 -6.953999996185303e+00
+7.241000175476074e+00 -7.022999763488770e+00
+7.317999839782715e+00 -7.052000045776367e+00
+7.355000019073486e+00 -7.043000221252441e+00
+7.428999900817871e+00 -7.092000007629395e+00
+7.327000141143799e+00 -6.951000213623047e+00
+7.382999897003174e+00 -6.960999965667725e+00
+7.478000164031982e+00 -7.005000114440918e+00
+7.548999786376953e+00 -7.026999950408936e+00
+7.612999916076660e+00 -7.041999816894531e+00
+7.467999935150146e+00 -6.887000083923340e+00
+7.421999931335449e+00 -6.802000045776367e+00
+7.472000122070312e+00 -6.803999900817871e+00
+7.527999877929688e+00 -6.811999797821045e+00
+7.716000080108643e+00 -6.938000202178955e+00
+7.400000095367432e+00 -6.611999988555908e+00
+7.405000209808350e+00 -6.576000213623047e+00
+7.426000118255615e+00 -6.572999954223633e+00
+7.429999828338623e+00 -6.535999774932861e+00
+7.454999923706055e+00 -6.515999794006348e+00
+7.515999794006348e+00 -6.527999877929688e+00
+7.684999942779541e+00 -6.631999969482422e+00
+7.571000099182129e+00 -6.492000102996826e+00
+7.658999919891357e+00 -6.546000003814697e+00
+7.611000061035156e+00 -6.464000225067139e+00
+7.560999870300293e+00 -6.381000041961670e+00
+7.558000087738037e+00 -6.337999820709229e+00
+7.551000118255615e+00 -6.293000221252441e+00
+7.630000114440918e+00 -6.316999912261963e+00
+7.844999790191650e+00 -6.473999977111816e+00
+7.847000122070312e+00 -6.434000015258789e+00
+7.750000000000000e+00 -6.315000057220459e+00
+7.744999885559082e+00 -6.270999908447266e+00
+7.749000072479248e+00 -6.234000205993652e+00
+7.910999774932861e+00 -6.322000026702881e+00
+7.986000061035156e+00 -6.341000080108643e+00
+7.986000061035156e+00 -6.321000099182129e+00
+8.048999786376953e+00 -6.328999996185303e+00
+8.491999626159668e+00 -6.632999897003174e+00
+8.098999977111816e+00 -6.287000179290771e+00
+8.439999580383301e+00 -6.507999897003174e+00
+8.461000442504883e+00 -6.481999874114990e+00
+8.418999671936035e+00 -6.427999973297119e+00
+8.270000457763672e+00 -6.274000167846680e+00
+8.194999694824219e+00 -6.177999973297119e+00
+8.208000183105469e+00 -6.146999835968018e+00
+8.189000129699707e+00 -6.092999935150146e+00
+8.244999885559082e+00 -6.093999862670898e+00
+8.258000373840332e+00 -6.084000110626221e+00
+8.250000000000000e+00 -6.038000106811523e+00
+8.156999588012695e+00 -5.931000232696533e+00
+8.192999839782715e+00 -5.918000221252441e+00
+8.274999618530273e+00 -5.938000202178955e+00
+8.302000045776367e+00 -5.916999816894531e+00
+8.286000251770020e+00 -5.867000102996826e+00
+8.310000419616699e+00 -5.864999771118164e+00
+8.319000244140625e+00 -5.831999778747559e+00
+8.338999748229980e+00 -5.807000160217285e+00
+8.383000373840332e+00 -5.797999858856201e+00
+8.437999725341797e+00 -5.796999931335449e+00
+8.531999588012695e+00 -5.822000026702881e+00
+8.781999588012695e+00 -5.972000122070312e+00
+8.750000000000000e+00 -5.909999847412109e+00
+8.786000251770020e+00 -5.894000053405762e+00
+8.819999694824219e+00 -5.876999855041504e+00
+9.137000083923340e+00 -6.045000076293945e+00
+6.558000087738037e+00 -4.317999839782715e+00
+9.036000251770020e+00 -5.877999782562256e+00
+1.613699913024902e+01 -1.039999961853027e+01
+1.620800018310547e+01 -1.037399959564209e+01
+1.623200035095215e+01 -1.031799983978271e+01
+1.637800025939941e+01 -1.033800029754639e+01
+1.652499961853027e+01 -1.035799980163574e+01
+1.655299949645996e+01 -1.034000015258789e+01
+1.663299942016602e+01 -1.031700038909912e+01
+1.667700004577637e+01 -1.027200031280518e+01
+1.567199993133545e+01 -9.586999893188477e+00
+1.559899997711182e+01 -9.475999832153320e+00
+1.557400035858154e+01 -9.394000053405762e+00
+1.562100028991699e+01 -9.388999938964844e+00
+7.106999874114990e+00 -4.257999897003174e+00
+7.159999847412109e+00 -4.258999824523926e+00
+1.529399967193604e+01 -8.998000144958496e+00
+7.262000083923340e+00 -4.257999897003174e+00
+7.341000080108643e+00 -4.256999969482422e+00
+1.508300018310547e+01 -8.746999740600586e+00
+1.497500038146973e+01 -8.590000152587891e+00
+7.395999908447266e+00 -4.227000236511230e+00
+7.553999900817871e+00 -4.254000186920166e+00
+1.497999954223633e+01 -8.345000267028809e+00
+7.646999835968018e+00 -4.243000030517578e+00
+7.750999927520752e+00 -4.252999782562256e+00
+1.446899986267090e+01 -7.854000091552734e+00
+7.859000205993652e+00 -4.248000144958496e+00
+1.454399967193604e+01 -7.776999950408936e+00
+7.967999935150146e+00 -4.242000102996826e+00
+8.060000419616699e+00 -4.274000167846680e+00
+8.072999954223633e+00 -4.249000072479248e+00
+8.140999794006348e+00 -4.251999855041504e+00
+8.159999847412109e+00 -4.229000091552734e+00
+8.267999649047852e+00 -4.251999855041504e+00
+8.343000411987305e+00 -4.256999969482422e+00
+8.361000061035156e+00 -4.250000000000000e+00
+8.458000183105469e+00 -4.264999866485596e+00
+8.477000236511230e+00 -4.241000175476074e+00
+8.564999580383301e+00 -4.251999855041504e+00
+8.677000045776367e+00 -4.272999763488770e+00
+8.678000450134277e+00 -4.239999771118164e+00
+8.772000312805176e+00 -4.250999927520752e+00
+8.836000442504883e+00 -4.264999866485596e+00
+8.906999588012695e+00 -4.264999866485596e+00
+8.956999778747559e+00 -4.254000186920166e+00
+9.065999984741211e+00 -4.270999908447266e+00
+9.098999977111816e+00 -4.250999927520752e+00
+9.164999961853027e+00 -4.247000217437744e+00
+9.243000030517578e+00 -4.264999866485596e+00
+9.326999664306641e+00 -4.268000125885010e+00
+9.423999786376953e+00 -4.276000022888184e+00
+9.454999923706055e+00 -4.255000114440918e+00
+9.543999671936035e+00 -4.257999897003174e+00
+9.623000144958496e+00 -4.256999969482422e+00
+9.741000175476074e+00 -4.290999889373779e+00
+9.734000205993652e+00 -4.251999855041504e+00
+9.838999748229980e+00 -4.261000156402588e+00
+9.935000419616699e+00 -4.264999866485596e+00
+1.001700019836426e+01 -4.262000083923340e+00
+1.006299972534180e+01 -4.244999885559082e+00
+1.015699958801270e+01 -4.247000217437744e+00
+1.025100040435791e+01 -4.267000198364258e+00
+1.033399963378906e+01 -4.263000011444092e+00
+1.044799995422363e+01 -4.270999908447266e+00
+1.053899955749512e+01 -4.269999980926514e+00
+1.065200042724609e+01 -4.276999950408936e+00
+1.071899986267090e+01 -4.263999938964844e+00
+1.078400039672852e+01 -4.269999980926514e+00
+1.088300037384033e+01 -4.269999980926514e+00
+1.097399997711182e+01 -4.265999794006348e+00
+1.107699966430664e+01 -4.264999866485596e+00
+1.118400001525879e+01 -4.265999794006348e+00
+1.128299999237061e+01 -4.263000011444092e+00
+1.138099956512451e+01 -4.280000209808350e+00
+1.147900009155273e+01 -4.275000095367432e+00
+1.160099983215332e+01 -4.278999805450439e+00
+1.168799972534180e+01 -4.269000053405762e+00
+1.182299995422363e+01 -4.276000022888184e+00
+1.193599987030029e+01 -4.274000167846680e+00
+1.203400039672852e+01 -4.267000198364258e+00
+1.214299964904785e+01 -4.282999992370605e+00
+1.227499961853027e+01 -4.285999774932861e+00
+1.240900039672852e+01 -4.289000034332275e+00
+1.253400039672852e+01 -4.288000106811523e+00
+1.267199993133545e+01 -4.290999889373779e+00
+1.275599956512451e+01 -4.274000167846680e+00
+1.286299991607666e+01 -4.287000179290771e+00
+1.301700019836426e+01 -4.293000221252441e+00
+1.313300037384033e+01 -4.284999847412109e+00
+1.327700042724609e+01 -4.285999774932861e+00
+1.340900039672852e+01 -4.282000064849854e+00
+1.355000019073486e+01 -4.280000209808350e+00
+1.367399978637695e+01 -4.295000076293945e+00
+1.384799957275391e+01 -4.302000045776367e+00
+1.395699977874756e+01 -4.287000179290771e+00
+1.410799980163574e+01 -4.284999847412109e+00
+1.425100040435791e+01 -4.280000209808350e+00
+1.437600040435791e+01 -4.268000125885010e+00
+1.454500007629395e+01 -4.293000221252441e+00
+1.446500015258789e+01 -4.219999790191650e+00
+1.437100028991699e+01 -4.143000125885010e+00
+1.503299999237061e+01 -4.282000064849854e+00
+1.520899963378906e+01 -4.281000137329102e+00
+1.539200019836426e+01 -4.280000209808350e+00
+1.556099987030029e+01 -4.274000167846680e+00
+1.577000045776367e+01 -4.303999900817871e+00
+1.593400001525879e+01 -4.295000076293945e+00
+1.613100051879883e+01 -4.293000221252441e+00
+1.633600044250488e+01 -4.291999816894531e+00
+1.653300094604492e+01 -4.288000106811523e+00
+1.673399925231934e+01 -4.283999919891357e+00
+1.691099929809570e+01 -4.301000118255615e+00
+1.708499908447266e+01 -4.288000106811523e+00
+1.729599952697754e+01 -4.282999992370605e+00
+1.753800010681152e+01 -4.283999919891357e+00
+1.774799919128418e+01 -4.276000022888184e+00
+1.798500061035156e+01 -4.272999763488770e+00
+1.822900009155273e+01 -4.269999980926514e+00
+1.844799995422363e+01 -4.290999889373779e+00
+1.868899917602539e+01 -4.284999847412109e+00
+1.893400001525879e+01 -4.277999877929688e+00
+1.919899940490723e+01 -4.274000167846680e+00
+1.944799995422363e+01 -4.264999866485596e+00
+1.960799980163574e+01 -4.235000133514404e+00
+2.310199928283691e+01 -4.947000026702881e+00
+2.319899940490723e+01 -4.892000198364258e+00
+2.341600036621094e+01 -4.861000061035156e+00
+2.354599952697754e+01 -4.809999942779541e+00
+2.364299964904785e+01 -4.752999782562256e+00
+2.370100021362305e+01 -4.686999797821045e+00
+2.394000053405762e+01 -4.695000171661377e+00
+2.410199928283691e+01 -4.647999763488770e+00
+2.421999931335449e+01 -4.592000007629395e+00
+2.424799919128418e+01 -4.518000125885010e+00
+2.428400039672852e+01 -4.446000099182129e+00
+2.430299949645996e+01 -4.370999813079834e+00
+2.430100059509277e+01 -4.290999889373779e+00
+2.430800056457520e+01 -4.252999782562256e+00
+2.430400085449219e+01 -4.173999786376953e+00
+2.427700042724609e+01 -4.091000080108643e+00
+2.427000045776367e+01 -4.011000156402588e+00
+2.429100036621094e+01 -3.936000108718872e+00
+2.429899978637695e+01 -3.858999967575073e+00
+2.429299926757812e+01 -3.819000005722046e+00
+2.430900001525879e+01 -3.743999958038330e+00
+2.430699920654297e+01 -3.664999961853027e+00
+2.432799911499023e+01 -3.589999914169312e+00
+2.434900093078613e+01 -3.515000104904175e+00
+2.434000015258789e+01 -3.436000108718872e+00
+2.436300086975098e+01 -3.400000095367432e+00
+2.438199996948242e+01 -3.325000047683716e+00
+2.435099983215332e+01 -3.243000030517578e+00
+2.437899971008301e+01 -3.167999982833862e+00
+2.438999938964844e+01 -3.092000007629395e+00
+2.438400077819824e+01 -3.013000011444092e+00
+2.440699958801270e+01 -2.937999963760376e+00
+2.442200088500977e+01 -2.901000022888184e+00
+2.442300033569336e+01 -2.823999881744385e+00
+2.444199943542480e+01 -2.747999906539917e+00
+2.444799995422363e+01 -2.671000003814697e+00
+2.446599960327148e+01 -2.595000028610229e+00
+2.447599983215332e+01 -2.519000053405762e+00
+2.447800064086914e+01 -2.480000019073486e+00
+2.449600028991699e+01 -2.404000043869019e+00
+2.450900077819824e+01 -2.328000068664551e+00
+2.451799964904785e+01 -2.250999927520752e+00
+2.451300048828125e+01 -2.173000097274780e+00
+2.452400016784668e+01 -2.095999956130981e+00
+2.453899955749512e+01 -2.058000087738037e+00
+2.454199981689453e+01 -1.980999946594238e+00
+2.452000045776367e+01 -1.901999950408936e+00
+2.451600074768066e+01 -1.824000000953674e+00
+2.450699996948242e+01 -1.746000051498413e+00
+2.452899932861328e+01 -1.669999957084656e+00
+2.453499984741211e+01 -1.631999969482422e+00
+2.454199981689453e+01 -1.554999947547913e+00
+2.455900001525879e+01 -1.478000044822693e+00
+2.457399940490723e+01 -1.401999950408936e+00
+2.457200050354004e+01 -1.324000000953674e+00
+2.458799934387207e+01 -1.248000025749207e+00
+2.460199928283691e+01 -1.171000003814697e+00
+2.459499931335449e+01 -1.131999969482422e+00
+2.459900093078613e+01 -1.054999947547913e+00
+2.459799957275391e+01 -9.769999980926514e-01
+2.457099914550781e+01 -8.989999890327454e-01
+2.454599952697754e+01 -8.209999799728394e-01
+2.454000091552734e+01 -7.429999709129333e-01
+2.452799987792969e+01 -7.039999961853027e-01
+2.450200080871582e+01 -6.269999742507935e-01
+2.449399948120117e+01 -5.500000119209290e-01
+2.448100090026855e+01 -4.720000028610229e-01
+2.445899963378906e+01 -3.950000107288361e-01
+2.444599914550781e+01 -3.179999887943268e-01
+2.443000030517578e+01 -2.790000140666962e-01
+2.441500091552734e+01 -2.029999941587448e-01
+2.442000007629395e+01 -1.260000020265579e-01
+2.442600059509277e+01 -4.899999871850014e-02
+2.267300033569336e+01 +4.399999976158142e-02
+2.267300033569336e+01 +1.150000020861626e-01
+2.267499923706055e+01 +1.509999930858612e-01
+2.269000053405762e+01 +2.220000028610229e-01
+2.267099952697754e+01 +2.930000126361847e-01
+2.267799949645996e+01 +3.650000095367432e-01
+2.266300010681152e+01 +4.359999895095825e-01
+2.268300056457520e+01 +5.070000290870667e-01
+2.267799949645996e+01 +5.780000090599060e-01
+2.268899917602539e+01 +6.140000224113464e-01
+2.269300079345703e+01 +6.859999895095825e-01
+2.270000076293945e+01 +7.570000290870667e-01
+2.271800041198730e+01 +8.289999961853027e-01
+2.271699905395508e+01 +9.010000228881836e-01
+2.273399925231934e+01 +9.729999899864197e-01
+2.274900054931641e+01 +1.009999990463257e+00
+2.275699996948242e+01 +1.082000017166138e+00
+2.277599906921387e+01 +1.154000043869019e+00
+2.279199981689453e+01 +1.226999998092651e+00
+2.280200004577637e+01 +1.299000024795532e+00
+2.282200050354004e+01 +1.371999979019165e+00
+2.283499908447266e+01 +1.409000039100647e+00
+2.284700012207031e+01 +1.481999993324280e+00
+2.286000061035156e+01 +1.554999947547913e+00
+2.289500045776367e+01 +1.628999948501587e+00
+2.290299987792969e+01 +1.702000021934509e+00
+2.292600059509277e+01 +1.776000022888184e+00
+2.297400093078613e+01 +1.853000044822693e+00
+2.296699905395508e+01 +1.888000011444092e+00
+2.301600074768066e+01 +1.965000033378601e+00
+2.305400085449219e+01 +2.040999889373779e+00
+2.306100082397461e+01 +2.115000009536743e+00
+2.306999969482422e+01 +2.188999891281128e+00
+2.311300086975098e+01 +2.266000032424927e+00
+2.313500022888184e+01 +2.305000066757202e+00
+2.312400054931641e+01 +2.377000093460083e+00
+2.311800003051758e+01 +2.450000047683716e+00
+2.311300086975098e+01 +2.523000001907349e+00
+2.311599922180176e+01 +2.596999883651733e+00
+2.313199996948242e+01 +2.671999931335449e+00
+2.311599922180176e+01 +2.707000017166138e+00
+2.312500000000000e+01 +2.782000064849854e+00
+2.312599945068359e+01 +2.855999946594238e+00
+2.313100051879883e+01 +2.930000066757202e+00
+2.314900016784668e+01 +3.006000041961670e+00
+2.315699958801270e+01 +3.081000089645386e+00
+2.314599990844727e+01 +3.154000043869019e+00
+2.318199920654297e+01 +3.196000099182129e+00
+2.321899986267090e+01 +3.275000095367432e+00
+2.323299980163574e+01 +3.351999998092651e+00
+2.326399993896484e+01 +3.430999994277954e+00
+2.331399917602539e+01 +3.513000011444092e+00
+2.335600090026855e+01 +3.594000101089478e+00
+2.338599967956543e+01 +3.635999917984009e+00
+2.338199996948242e+01 +3.710999965667725e+00
+2.337599945068359e+01 +3.785000085830688e+00
+2.339200019836426e+01 +3.862999916076660e+00
+2.340099906921387e+01 +3.940000057220459e+00
+2.341399955749512e+01 +4.018000125885010e+00
+2.342300033569336e+01 +4.096000194549561e+00
+2.344000053405762e+01 +4.137000083923340e+00
+2.344499969482422e+01 +4.212999820709229e+00
+2.346100044250488e+01 +4.291999816894531e+00
+2.347900009155273e+01 +4.372000217437744e+00
+2.348299980163574e+01 +4.448999881744385e+00
+2.350600051879883e+01 +4.530000209808350e+00
+2.352599906921387e+01 +4.572000026702881e+00
+2.355699920654297e+01 +4.655000209808350e+00
+2.358900070190430e+01 +4.737999916076660e+00
+2.363800048828125e+01 +4.824999809265137e+00
+2.364299964904785e+01 +4.903999805450439e+00
+2.368000030517578e+01 +4.988999843597412e+00
+2.372299957275391e+01 +5.037000179290771e+00
+2.369499969482422e+01 +5.109000205993652e+00
+2.358499908447266e+01 +5.163000106811523e+00
+2.354000091552734e+01 +5.230000019073486e+00
+2.350399971008301e+01 +5.300000190734863e+00
+2.349500083923340e+01 +5.375999927520752e+00
+2.340600013732910e+01 +5.394000053405762e+00
+2.330999946594238e+01 +5.448999881744385e+00
+2.322100067138672e+01 +5.505000114440918e+00
+2.320700073242188e+01 +5.578999996185303e+00
+2.315299987792969e+01 +5.643000125885010e+00
+2.118799972534180e+01 +5.236999988555908e+00
+2.098299980163574e+01 +5.256999969482422e+00
+2.061499977111816e+01 +5.198999881744385e+00
+2.041900062561035e+01 +5.217999935150146e+00
+2.029199981689453e+01 +5.254000186920166e+00
+2.020400047302246e+01 +5.298999786376953e+00
+2.011800003051758e+01 +5.343999862670898e+00
+2.004500007629395e+01 +5.393000125885010e+00
+2.002300071716309e+01 +5.420000076293945e+00
+1.992900085449219e+01 +5.461999893188477e+00
+1.992499923706055e+01 +5.528999805450439e+00
+1.971199989318848e+01 +5.535999774932861e+00
+1.990500068664551e+01 +5.657999992370605e+00
+2.016399955749512e+01 +5.800000190734863e+00
+2.003199958801270e+01 +5.829999923706055e+00
+1.929899978637695e+01 +5.651000022888184e+00
+1.903199958801270e+01 +5.638000011444092e+00
+1.890600013732910e+01 +5.664999961853027e+00
+1.875600051879883e+01 +5.684999942779541e+00
+1.884499931335449e+01 +5.776000022888184e+00
+1.864699935913086e+01 +5.780000209808350e+00
+1.860199928283691e+01 +5.797999858856201e+00
+1.864100074768066e+01 +5.874000072479248e+00
+1.854400062561035e+01 +5.907999992370605e+00
+1.857099914550781e+01 +5.980999946594238e+00
+1.860600090026855e+01 +6.057000160217285e+00
+1.860499954223633e+01 +6.120999813079834e+00
+1.866600036621094e+01 +6.173999786376953e+00
+1.864999961853027e+01 +6.232999801635742e+00
+1.884000015258789e+01 +6.362999916076660e+00
+1.905100059509277e+01 +6.500000000000000e+00
+1.916399955749512e+01 +6.605999946594238e+00
+1.875499916076660e+01 +6.531000137329102e+00
+1.879000091552734e+01 +6.577000141143799e+00
+1.892700004577637e+01 +6.690999984741211e+00
+1.892700004577637e+01 +6.757999897003174e+00
+1.895100021362305e+01 +6.834000110626221e+00
+1.895299911499023e+01 +6.901999950408936e+00
+1.901000022888184e+01 +6.989999771118164e+00
+1.905599975585938e+01 +7.074999809265137e+00
+1.908600044250488e+01 +7.119999885559082e+00
+1.919400024414062e+01 +7.229000091552734e+00
+1.924600028991699e+01 +7.317999839782715e+00
+1.917600059509277e+01 +7.360000133514404e+00
+1.908799934387207e+01 +7.394999980926514e+00
+1.903499984741211e+01 +7.443999767303467e+00
+1.907699966430664e+01 +7.494999885559082e+00
+1.905900001525879e+01 +7.557000160217285e+00
+1.899099922180176e+01 +7.598999977111816e+00
+1.896500015258789e+01 +7.657999992370605e+00
+1.898299980163574e+01 +7.735000133514404e+00
+1.955500030517578e+01 +8.038000106811523e+00
+1.957200050354004e+01 +8.116999626159668e+00
+1.966399955749512e+01 +8.192000389099121e+00
+1.958300018310547e+01 +8.229999542236328e+00
+1.962000083923340e+01 +8.317999839782715e+00
+1.951700019836426e+01 +8.347000122070312e+00
+1.941099929809570e+01 +8.373999595642090e+00
+1.931900024414062e+01 +8.406999588012695e+00
+1.925600051879883e+01 +8.416000366210938e+00
+1.899399948120117e+01 +8.371999740600586e+00
+1.887500000000000e+01 +8.390999794006348e+00
+1.899399948120117e+01 +8.515000343322754e+00
+1.899500083923340e+01 +8.586999893188477e+00
+1.914200019836426e+01 +8.725999832153320e+00
+1.911499977111816e+01 +8.750000000000000e+00
+1.914800071716309e+01 +8.838000297546387e+00
+1.918499946594238e+01 +8.928000450134277e+00
+1.914200019836426e+01 +8.982000350952148e+00
+1.905800056457520e+01 +9.015000343322754e+00
+1.907799911499023e+01 +9.097999572753906e+00
+1.913299942016602e+01 +9.161000251770020e+00
+1.916300010681152e+01 +9.250000000000000e+00
+1.913899993896484e+01 +9.312000274658203e+00
+1.912100028991699e+01 +9.378000259399414e+00
+1.912299919128418e+01 +9.454000473022461e+00
+1.915600013732910e+01 +9.545000076293945e+00
+1.916099929809570e+01 +9.583999633789062e+00
+1.911100006103516e+01 +9.635000228881836e+00
+1.908799934387207e+01 +9.697999954223633e+00
+1.908399963378906e+01 +9.772000312805176e+00
+1.911300086975098e+01 +9.862999916076660e+00
+1.912500000000000e+01 +9.944999694824219e+00
+1.906699943542480e+01 +9.991000175476074e+00
+1.905599975585938e+01 +1.002400016784668e+01
+1.911100006103516e+01 +1.012899971008301e+01
+1.902300071716309e+01 +1.015900039672852e+01
+1.890999984741211e+01 +1.017599964141846e+01
+1.901099967956543e+01 +1.030700016021729e+01
+1.898100090026855e+01 +1.036800003051758e+01
+1.889399909973145e+01 +1.035900020599365e+01
+1.902099990844727e+01 +1.050599956512451e+01
+1.900699996948242e+01 +1.057600021362305e+01
+1.892099952697754e+01 +1.060700035095215e+01
+1.897999954223633e+01 +1.071800041198730e+01
+1.885099983215332e+01 +1.072399997711182e+01
+1.840500068664551e+01 +1.054699993133545e+01
+1.873800086975098e+01 +1.077700042724609e+01
+1.873299980163574e+01 +1.085200023651123e+01
+1.864900016784668e+01 +1.088199996948242e+01
+1.876799964904785e+01 +1.102999973297119e+01
+1.877599906921387e+01 +1.111499977111816e+01
+1.860899925231934e+01 +1.109500026702881e+01
+1.866900062561035e+01 +1.117000007629395e+01
+1.875300025939941e+01 +1.130099964141846e+01
+1.864900016784668e+01 +1.131799983978271e+01
+1.881999969482422e+01 +1.150300025939941e+01
+1.853899955749512e+01 +1.141100025177002e+01
+1.867799949645996e+01 +1.157800006866455e+01
+1.864100074768066e+01 +1.159500026702881e+01
+1.745899963378906e+01 +1.093799972534180e+01
+1.739500045776367e+01 +1.097500038146973e+01
+1.736400032043457e+01 +1.103199958801270e+01
+1.734300041198730e+01 +1.109500026702881e+01
+1.845599937438965e+01 +1.188700008392334e+01
+1.835199928283691e+01 +1.186100006103516e+01
+1.833300018310547e+01 +1.193000030517578e+01
+1.842600059509277e+01 +1.207299995422363e+01
+1.842799949645996e+01 +1.215699958801270e+01
+1.834000015258789e+01 +1.218200016021729e+01
+1.823299980163574e+01 +1.219400024414062e+01
+1.827799987792969e+01 +1.230700016021729e+01
+1.822900009155273e+01 +1.231499958038330e+01
+1.806299972534180e+01 +1.228600025177002e+01
+1.809499931335449e+01 +1.239099979400635e+01
+1.801000022888184e+01 +1.241600036621094e+01
+1.804599952697754e+01 +1.252499961853027e+01
+1.802000045776367e+01 +1.259099960327148e+01
+1.795299911499023e+01 +1.258600044250488e+01
+1.789299964904785e+01 +1.262899971008301e+01
+1.790699958801270e+01 +1.272299957275391e+01
+1.781699943542480e+01 +1.274300003051758e+01
+1.779100036621094e+01 +1.281000041961670e+01
+1.772200012207031e+01 +1.284399986267090e+01
+1.782799911499023e+01 +1.300699996948242e+01
+1.785099983215332e+01 +1.306700038909912e+01
+1.777599906921387e+01 +1.309799957275391e+01
+1.777000045776367e+01 +1.318000030517578e+01
+1.776099967956543e+01 +1.325899982452393e+01
+1.767600059509277e+01 +1.328299999237061e+01
+1.774300003051758e+01 +1.342000007629395e+01
+1.776300048828125e+01 +1.347900009155273e+01
+1.767799949645996e+01 +1.350199985504150e+01
+1.763800048828125e+01 +1.356000041961670e+01
+1.758900070190430e+01 +1.360999965667725e+01
+1.756999969482422e+01 +1.368400001525879e+01
+1.747699928283691e+01 +1.369999980926514e+01
+1.745400047302246e+01 +1.372599983215332e+01
+1.742300033569336e+01 +1.379100036621094e+01
+1.734000015258789e+01 +1.381400012969971e+01
+1.727400016784668e+01 +1.385000038146973e+01
+1.723299980163574e+01 +1.390699958801270e+01
+1.703000068664551e+01 +1.383100032806396e+01
+1.700900077819824e+01 +1.385900020599365e+01
+1.698600006103516e+01 +1.392899990081787e+01
+1.704999923706055e+01 +1.407100009918213e+01
+1.703899955749512e+01 +1.415299987792969e+01
+1.698600006103516e+01 +1.419900035858154e+01
+1.688899993896484e+01 +1.420800018310547e+01
+1.672100067138672e+01 +1.415699958801270e+01
+1.679299926757812e+01 +1.426299953460693e+01
+1.669499969482422e+01 +1.427099990844727e+01
+1.668000030517578e+01 +1.434899997711182e+01
+1.656100082397461e+01 +1.433699989318848e+01
+1.656299972534180e+01 +1.443000030517578e+01
+1.647999954223633e+01 +1.444900035858154e+01
+1.635499954223633e+01 +1.438500022888184e+01
+1.647100067138672e+01 +1.457900047302246e+01
+1.648100090026855e+01 +1.468000030517578e+01
+1.681200027465820e+01 +1.506999969482422e+01
+1.672900009155273e+01 +1.509000015258789e+01
+1.660899925231934e+01 +1.507699966430664e+01
+1.660199928283691e+01 +1.511800003051758e+01
+1.653599929809570e+01 +1.515400028228760e+01
+1.646800041198730e+01 +1.518700027465820e+01
+1.641300010681152e+01 +1.523200035095215e+01
+1.633399963378906e+01 +1.525500011444092e+01
+1.625600051879883e+01 +1.527700042724609e+01
+1.616399955749512e+01 +1.528699970245361e+01
+1.610300064086914e+01 +1.527700042724609e+01
+1.598099994659424e+01 +1.525699996948242e+01
+1.591699981689453e+01 +1.529199981689453e+01
+1.585000038146973e+01 +1.532400035858154e+01
+1.573299980163574e+01 +1.530700016021729e+01
+1.560499954223633e+01 +1.527799987792969e+01
+1.547399997711182e+01 +1.519799995422363e+01
+1.542399978637695e+01 +1.524400043487549e+01
+1.526200008392334e+01 +1.518000030517578e+01
+1.531599998474121e+01 +1.532900047302246e+01
+1.492700004577637e+01 +1.503499984741211e+01
+1.491499996185303e+01 +1.511699962615967e+01
+1.484000015258789e+01 +1.513599967956543e+01
+1.643600082397461e+01 +1.681200027465820e+01
+1.465499973297119e+01 +1.518400001525879e+01
+1.457699966430664e+01 +1.519900035858154e+01
+1.454399967193604e+01 +1.526000022888184e+01
+1.438500022888184e+01 +1.518900012969971e+01
+1.428999996185303e+01 +1.513599967956543e+01
+1.425599956512451e+01 +1.519499969482422e+01
+1.404599952697754e+01 +1.506599998474121e+01
+1.393999958038330e+01 +1.504800033569336e+01
+1.393099975585938e+01 +1.513199996948242e+01
+1.382600021362305e+01 +1.511400032043457e+01
+1.382299995422363e+01 +1.515799999237061e+01
+1.369299983978271e+01 +1.511100006103516e+01
+1.368299961090088e+01 +1.519600009918213e+01
+1.357699966430664e+01 +1.517300033569336e+01
+1.342899990081787e+01 +1.510400009155273e+01
+1.330500030517578e+01 +1.506000041961670e+01
+1.328299999237061e+01 +1.513000011444092e+01
+1.327299976348877e+01 +1.516699981689453e+01
+1.318200016021729e+01 +1.515900039672852e+01
+1.295199966430664e+01 +1.498900032043457e+01
+1.289400005340576e+01 +1.501799964904785e+01
+1.286299991607666e+01 +1.507699966430664e+01
+1.273499965667725e+01 +1.502299976348877e+01
+1.275000000000000e+01 +1.508800029754639e+01
+1.269099998474121e+01 +1.511499977111816e+01
+1.260000038146973e+01 +1.510200023651123e+01
+1.249100017547607e+01 +1.506799983978271e+01
+1.241199970245361e+01 +1.506900024414062e+01
+1.234700012207031e+01 +1.508600044250488e+01
+1.226900005340576e+01 +1.503899955749512e+01
+1.221199989318848e+01 +1.506499958038330e+01
+1.212500000000000e+01 +1.505500030517578e+01
+1.206200027465820e+01 +1.507299995422363e+01
+1.194299983978271e+01 +1.502200031280518e+01
+1.186200046539307e+01 +1.501599979400635e+01
+1.176700019836426e+01 +1.499300003051758e+01
+1.167700004577637e+01 +1.492700004577637e+01
+1.156499958038330e+01 +1.488000011444092e+01
+1.157699966430664e+01 +1.499199962615967e+01
+1.153600025177002e+01 +1.503600025177002e+01
+1.136900043487549e+01 +1.491600036621094e+01
+1.131400012969971e+01 +1.493999958038330e+01
+1.127600002288818e+01 +1.493900012969971e+01
+1.119400024414062e+01 +1.492800045013428e+01
+1.114999961853027e+01 +1.496800041198730e+01
+1.109899997711182e+01 +1.499600028991699e+01
+1.099699974060059e+01 +1.495699977874756e+01
+1.090499973297119e+01 +1.493099975585938e+01
+1.085000038146973e+01 +1.495400047302246e+01
+1.081700038909912e+01 +1.495800018310547e+01
+1.079800033569336e+01 +1.502999973297119e+01
+1.078800010681152e+01 +1.511600017547607e+01
+1.072999954223633e+01 +1.513500022888184e+01
+1.074199962615967e+01 +1.525399971008301e+01
+1.078499984741211e+01 +1.541600036621094e+01
+1.075699996948242e+01 +1.542800045013428e+01
+1.065200042724609e+01 +1.538000011444092e+01
+1.072200012207031e+01 +1.558600044250488e+01
+1.068299961090088e+01 +1.563399982452393e+01
+1.270499992370605e+01 +1.870899963378906e+01
+1.261600017547607e+01 +1.870499992370605e+01
+1.256200027465820e+01 +1.868799972534180e+01
+1.248299980163574e+01 +1.869799995422363e+01
+1.240699958801270e+01 +1.870999908447266e+01
+1.232800006866455e+01 +1.871899986267090e+01
+1.223600006103516e+01 +1.870800018310547e+01
+1.215799999237061e+01 +1.871599960327148e+01
+1.210200023651123e+01 +1.869499969482422e+01
+1.202700042724609e+01 +1.870700073242188e+01
+1.193999958038330e+01 +1.870100021362305e+01
+1.185599994659424e+01 +1.869799995422363e+01
+1.178199958801270e+01 +1.871199989318848e+01
+1.169999980926514e+01 +1.871199989318848e+01
+1.161900043487549e+01 +1.871299934387207e+01
+1.157699966430664e+01 +1.871100044250488e+01
+1.149300003051758e+01 +1.870599937438965e+01
+1.142099952697754e+01 +1.871999931335449e+01
+1.133800029754639e+01 +1.871699905395508e+01
+1.126599979400635e+01 +1.872999954223633e+01
+1.117800045013428e+01 +1.871699905395508e+01
+1.112199974060059e+01 +1.869000053405762e+01
+1.103800010681152e+01 +1.868199920654297e+01
+1.096100044250488e+01 +1.868600082397461e+01
+1.089099979400635e+01 +1.870100021362305e+01
+1.061400032043457e+01 +1.835899925231934e+01
+1.063000011444092e+01 +1.852000045776367e+01
+1.065400028228760e+01 +1.869700050354004e+01
+1.060400009155273e+01 +1.867799949645996e+01
+8.472000122070312e+00 +1.504199981689453e+01
+8.373000144958496e+00 +1.497700023651123e+01
+8.333000183105469e+00 +1.501500034332275e+01
+8.251000404357910e+00 +1.497799968719482e+01
+8.192000389099121e+00 +1.498299980163574e+01
+8.163000106811523e+00 +1.498600006103516e+01
+8.090999603271484e+00 +1.496500015258789e+01
+8.067000389099121e+00 +1.503499984741211e+01
+8.012999534606934e+00 +1.504599952697754e+01
+7.916999816894531e+00 +1.497900009155273e+01
+7.895999908447266e+00 +1.505399990081787e+01
+7.802000045776367e+00 +1.498999977111816e+01
+7.744999885559082e+00 +1.493799972534180e+01
+7.717999935150146e+00 +1.500000000000000e+01
+7.639999866485596e+00 +1.496599960327148e+01
+7.589000225067139e+00 +1.498099994659424e+01
+7.540999889373779e+00 +1.500300025939941e+01
+7.598999977111816e+00 +1.523700046539307e+01
+7.423999786376953e+00 +1.494499969482422e+01
+7.361999988555908e+00 +1.493799972534180e+01
+7.308000087738037e+00 +1.494699954986572e+01
+7.287000179290771e+00 +1.502299976348877e+01
+7.222000122070312e+00 +1.501000022888184e+01
+7.151000022888184e+00 +1.498200035095215e+01
+2.299999952316284e+00 +4.899000167846680e+00
+2.285000085830688e+00 +4.888000011444092e+00
+2.263999938964844e+00 +4.882999897003174e+00
+2.267999887466431e+00 +4.931000232696533e+00
+2.348999977111816e+00 +5.190000057220459e+00
+2.352999925613403e+00 +5.241000175476074e+00
+2.348000049591064e+00 +5.251999855041504e+00
+2.346999883651733e+00 +5.294000148773193e+00
+2.345999956130981e+00 +5.335999965667725e+00
+2.351999998092651e+00 +5.395999908447266e+00
+2.342000007629395e+00 +5.420000076293945e+00
+2.349999904632568e+00 +5.484000205993652e+00
+2.348000049591064e+00 +5.526999950408936e+00
+2.355999946594238e+00 +5.568999767303467e+00
+2.348999977111816e+00 +5.602000236511230e+00
+2.345000028610229e+00 +5.639999866485596e+00
+2.345000028610229e+00 +5.691999912261963e+00
+2.359999895095825e+00 +5.778999805450439e+00
+2.359999895095825e+00 +5.829999923706055e+00
+2.369999885559082e+00 +5.880000114440918e+00
+2.375999927520752e+00 +5.948999881744385e+00
+2.375000000000000e+00 +6.000999927520752e+00
+2.364000082015991e+00 +6.027999877929688e+00
+2.331000089645386e+00 +6.000999927520752e+00
+2.325999975204468e+00 +6.040999889373779e+00
+2.319999933242798e+00 +6.056000232696533e+00
+2.315999984741211e+00 +6.102000236511230e+00
+5.645999908447266e+00 +1.505300045013428e+01
+5.598000049591064e+00 +1.506799983978271e+01
+5.559000015258789e+00 +1.510599994659424e+01
+5.493999958038330e+00 +1.507699966430664e+01
+5.475999832153320e+00 +1.510099983215332e+01
+5.414999961853027e+00 +1.507999992370605e+01
+5.406000137329102e+00 +1.520600032806396e+01
+5.328999996185303e+00 +1.514000034332275e+01
+5.277999877929688e+00 +1.514799976348877e+01
+5.248000144958496e+00 +1.521300029754639e+01
+5.210000038146973e+00 +1.518200016021729e+01
+5.177000045776367e+00 +1.524100017547607e+01
+5.199999809265137e+00 +1.546700000762939e+01
+5.048999786376953e+00 +1.517500019073486e+01
+2.358999967575073e+00 +7.210999965667725e+00
+2.329999923706055e+00 +7.198999881744385e+00
+2.315000057220459e+00 +7.227000236511230e+00
+2.312999963760376e+00 +7.261000156402588e+00
+2.309999942779541e+00 +7.330999851226807e+00
+2.289000034332275e+00 +7.343999862670898e+00
+2.253999948501587e+00 +7.313000202178955e+00
+2.221999883651733e+00 +7.291999816894531e+00
+2.191999912261963e+00 +7.276000022888184e+00
+2.183000087738037e+00 +7.284999847412109e+00
+2.155999898910522e+00 +7.280000209808350e+00
+2.128000020980835e+00 +7.269999980926514e+00
+2.109999895095825e+00 +7.291999816894531e+00
+2.081000089645386e+00 +7.276999950408936e+00
+2.055000066757202e+00 +7.271999835968018e+00
+2.036999940872192e+00 +7.296000003814697e+00
+2.023999929428101e+00 +7.295000076293945e+00
+1.996000051498413e+00 +7.282000064849854e+00
+2.042000055313110e+00 +7.539000034332275e+00
+2.213000059127808e+00 +8.265000343322754e+00
+2.223999977111816e+00 +8.409000396728516e+00
+1.902999997138977e+00 +7.302999973297119e+00
+1.884999990463257e+00 +7.281000137329102e+00
+1.860999941825867e+00 +7.282999992370605e+00
+3.838999986648560e+00 +1.510599994659424e+01
+1.802999973297119e+00 +7.243999958038330e+00
+1.777999997138977e+00 +7.242000102996826e+00
+1.750000000000000e+00 +7.223999977111816e+00
+1.730999946594238e+00 +7.244999885559082e+00
+1.712000012397766e+00 +7.218999862670898e+00
+1.690000057220459e+00 +7.223999977111816e+00
+1.666000008583069e+00 +7.225999832153320e+00
+1.643000006675720e+00 +7.229000091552734e+00
+1.616999983787537e+00 +7.222000122070312e+00
+3.325000047683716e+00 +1.504899978637695e+01
+1.592000007629395e+00 +7.214000225067139e+00
+3.282000064849854e+00 +1.508100032806396e+01
+3.237999916076660e+00 +1.510499954223633e+01
+9.779999852180481e-01 +4.868000030517578e+00
+9.589999914169312e-01 +4.855000019073486e+00
+9.530000090599060e-01 +4.864999771118164e+00
+9.369999766349792e-01 +4.861999988555908e+00
+9.240000247955322e-01 +4.880000114440918e+00
+9.070000052452087e-01 +4.875000000000000e+00
+8.999999761581421e-01 +4.921000003814697e+00
+8.899999856948853e-01 +4.952000141143799e+00
+8.840000033378601e-01 +4.962999820709229e+00
+8.820000290870667e-01 +5.044000148773193e+00
+8.750000000000000e-01 +5.096000194549561e+00
+8.700000047683716e-01 +5.159999847412109e+00
+8.650000095367432e-01 +5.227000236511230e+00
+8.579999804496765e-01 +5.289000034332275e+00
+8.510000109672546e-01 +5.348999977111816e+00
+8.519999980926514e-01 +5.410999774932861e+00
+8.510000109672546e-01 +5.512000083923340e+00
+8.439999818801880e-01 +5.579999923706055e+00
+8.360000252723694e-01 +5.644000053405762e+00
+8.289999961853027e-01 +5.721000194549561e+00
+8.270000219345093e-01 +5.834000110626221e+00
+8.289999961853027e-01 +5.913000106811523e+00
+8.180000185966492e-01 +5.968999862670898e+00
+8.029999732971191e-01 +5.994999885559082e+00
+1.919999957084656e+00 +1.511900043487549e+01
+1.917000055313110e+00 +1.528899955749512e+01
+1.807999968528748e+00 +1.518700027465820e+01
+8.220000267028809e-01 +7.212999820709229e+00
+7.950000166893005e-01 +7.176000118255615e+00
+7.730000019073486e-01 +7.184000015258789e+00
+7.549999952316284e-01 +7.230000019073486e+00
+1.909000039100647e+00 +1.874699974060059e+01
+1.850000023841858e+00 +1.875099945068359e+01
+7.369999885559082e-01 +8.144000053405762e+00
+1.299999952316284e+00 +1.517899990081787e+01
+1.289000034332275e+00 +1.532800006866455e+01
+6.489999890327454e-01 +8.163999557495117e+00
+8.849999904632568e-01 +1.545699977874756e+01
+1.016999959945679e+00 +1.868499946594238e+01
+7.689999938011169e-01 +1.509300041198730e+01
+7.570000290870667e-01 +1.532600021362305e+01
+7.030000090599060e-01 +1.520499992370605e+01
+6.639999747276306e-01 +1.541600036621094e+01
+6.079999804496765e-01 +1.522299957275391e+01
+5.609999895095825e-01 +1.523799991607666e+01
+5.080000162124634e-01 +1.511800003051758e+01
+4.600000083446503e-01 +1.510400009155273e+01
+4.370000064373016e-01 +1.512300014495850e+01
+3.910000026226044e-01 +1.516800022125244e+01
+3.429999947547913e-01 +1.515499973297119e+01
+3.030000030994415e-01 +1.552499961853027e+01
+2.500000000000000e-01 +1.527299976348877e+01
+1.990000009536743e-01 +1.510999965667725e+01
+1.749999970197678e-01 +1.509399986267090e+01
+1.280000060796738e-01 +1.511600017547607e+01
+7.999999821186066e-02 +1.506299972534180e+01
+3.299999982118607e-02 +1.510900020599365e+01
-1.400000043213367e-02 +1.505900001525879e+01
-6.199999898672104e-02 +1.517899990081787e+01
-1.099999994039536e-01 +1.524400043487549e+01
-1.350000053644180e-01 +1.533600044250488e+01
-1.819999963045120e-01 +1.528800010681152e+01
-2.300000041723251e-01 +1.525300025939941e+01
-2.790000140666962e-01 +1.534799957275391e+01
-3.240000009536743e-01 +1.517300033569336e+01
-3.680000007152557e-01 +1.502700042724609e+01
-4.029999971389771e-01 +1.547900009155273e+01
-4.460000097751617e-01 +1.525199985504150e+01
-4.909999966621399e-01 +1.518700027465820e+01
-5.379999876022339e-01 +1.516300010681152e+01
-5.830000042915344e-01 +1.506999969482422e+01
-6.299999952316284e-01 +1.506999969482422e+01
-6.800000071525574e-01 +1.513399982452393e+01
-7.099999785423279e-01 +1.525399971008301e+01
-7.570000290870667e-01 +1.523600006103516e+01
-8.000000119209290e-01 +1.513599967956543e+01
-8.479999899864197e-01 +1.514700031280518e+01
-8.889999985694885e-01 +1.504100036621094e+01
-9.380000233650208e-01 +1.506599998474121e+01
-9.679999947547913e-01 +1.515200042724609e+01
-1.019000053405762e+00 +1.520699977874756e+01
-1.062000036239624e+00 +1.513399982452393e+01
-1.118000030517578e+00 +1.524600028991699e+01
-1.156999945640564e+00 +1.512899971008301e+01
-1.207000017166138e+00 +1.516100025177002e+01
-1.254999995231628e+00 +1.516100025177002e+01
-1.279999971389771e+00 +1.517099952697754e+01
-1.325999975204468e+00 +1.514299964904785e+01
-1.391999959945679e+00 +1.534300041198730e+01
-1.425999999046326e+00 +1.518999958038330e+01
-1.460999965667725e+00 +1.505000019073486e+01
-1.509999990463257e+00 +1.506299972534180e+01
-1.534000039100647e+00 +1.506099987030029e+01
-1.585000038146973e+00 +1.509399986267090e+01
-1.636999964714050e+00 +1.513399982452393e+01
-1.703999996185303e+00 +1.530799961090088e+01
-1.741000056266785e+00 +1.519900035858154e+01
-1.804000020027161e+00 +1.533199977874756e+01
-2.253999948501587e+00 +1.869300079345703e+01
-1.891000032424927e+00 +1.544499969482422e+01
-1.932000041007996e+00 +1.537300014495850e+01
-1.947000026702881e+00 +1.510599994659424e+01
-1.995000004768372e+00 +1.510999965667725e+01
-2.065999984741211e+00 +1.527700042724609e+01
-2.088000059127808e+00 +1.507699966430664e+01
-2.111999988555908e+00 +1.507999992370605e+01
-2.161000013351440e+00 +1.508500003814697e+01
-2.213000059127808e+00 +1.510700035095215e+01
-2.260999917984009e+00 +1.510200023651123e+01
-2.319000005722046e+00 +1.516800022125244e+01
-2.354000091552734e+00 +1.507800006866455e+01
-2.411999940872192e+00 +1.513599967956543e+01
-2.453000068664551e+00 +1.524400043487549e+01
-2.506000041961670e+00 +1.526399993896484e+01
-2.549000024795532e+00 +1.522599983215332e+01
-2.572999954223633e+00 +1.508300018310547e+01
-2.614000082015991e+00 +1.503699970245361e+01
-1.988000035285950e+00 +1.118500041961670e+01
-1.996000051498413e+00 +1.113199996948242e+01
-2.029999971389771e+00 +1.111600017547607e+01
-2.062000036239624e+00 +1.109799957275391e+01
-2.099999904632568e+00 +1.110700035095215e+01
-2.135999917984009e+00 +1.110599994659424e+01
-2.940000057220459e+00 +1.507900047302246e+01
-2.961999893188477e+00 +1.506599998474121e+01
-3.019000053405762e+00 +1.510799980163574e+01
-3.086999893188477e+00 +1.519600009918213e+01
-3.131999969482422e+00 +1.517399978637695e+01
-3.176000118255615e+00 +1.514700031280518e+01
-3.246999979019165e+00 +1.524600028991699e+01
-3.282000064849854e+00 +1.517899990081787e+01
-3.299999952316284e+00 +1.514700031280518e+01
-3.357000112533569e+00 +1.517700004577637e+01
-3.387000083923340e+00 +1.509099960327148e+01
-3.427999973297119e+00 +1.505099964141846e+01
-3.477999925613403e+00 +1.505200004577637e+01
-3.530999898910522e+00 +1.506599998474121e+01
-3.595999956130981e+00 +1.512800025939941e+01
-3.618999958038330e+00 +1.511900043487549e+01
-3.660000085830688e+00 +1.508199977874756e+01
-3.713000059127808e+00 +1.509200000762939e+01
-3.790999889373779e+00 +1.520600032806396e+01
-3.838000059127808e+00 +1.518999958038330e+01
-3.885999917984009e+00 +1.517800045013428e+01
-3.884000062942505e+00 +1.506999969482422e+01
-3.940999984741211e+00 +1.509599971771240e+01
-3.990000009536743e+00 +1.508899974822998e+01
-4.065000057220459e+00 +1.518299961090088e+01
-4.091000080108643e+00 +1.508899974822998e+01
-4.150000095367432e+00 +1.511600017547607e+01
-4.210000038146973e+00 +1.524300003051758e+01
-4.238999843597412e+00 +1.516199970245361e+01
-4.314000129699707e+00 +1.524699974060059e+01
-4.394999980926514e+00 +1.534799957275391e+01
-4.507999897003174e+00 +1.556099987030029e+01
-4.519999980926514e+00 +1.541800022125244e+01
-4.508999824523926e+00 +1.520300006866455e+01
-4.532999992370605e+00 +1.519600009918213e+01
-4.574999809265137e+00 +1.516399955749512e+01
-4.612999916076660e+00 +1.511699962615967e+01
-4.716000080108643e+00 +1.528400039672852e+01
-4.755000114440918e+00 +1.523799991607666e+01
-4.784999847412109e+00 +1.516600036621094e+01
-4.862999916076660e+00 +1.524800014495850e+01
-4.857999801635742e+00 +1.515100002288818e+01
-4.909999847412109e+00 +1.514700031280518e+01
-5.019000053405762e+00 +1.532199954986572e+01
-5.007999897003174e+00 +1.512600040435791e+01
-5.091000080108643e+00 +1.521599960327148e+01
-5.117000102996826e+00 +1.513500022888184e+01
-5.140999794006348e+00 +1.512699985504150e+01
-5.177999973297119e+00 +1.508100032806396e+01
-5.256000041961670e+00 +1.515499973297119e+01
-5.288000106811523e+00 +1.509300041198730e+01
-5.335999965667725e+00 +1.507900047302246e+01
-5.399000167846680e+00 +1.510499954223633e+01
-5.456999778747559e+00 +1.511800003051758e+01
-5.471000194549561e+00 +1.508100032806396e+01
-5.524000167846680e+00 +1.507900047302246e+01
-5.577000141143799e+00 +1.507800006866455e+01
-5.624000072479248e+00 +1.506099987030029e+01
-5.691999912261963e+00 +1.509700012207031e+01
-5.736000061035156e+00 +1.506999969482422e+01
-5.764999866485596e+00 +1.507400035858154e+01
-5.842000007629395e+00 +1.513399982452393e+01
-5.901999950408936e+00 +1.514900016784668e+01
-5.940000057220459e+00 +1.510400009155273e+01
-5.995999813079834e+00 +1.510799980163574e+01
-6.053999900817871e+00 +1.511499977111816e+01
-6.110000133514404e+00 +1.511800003051758e+01
-6.147999763488770e+00 +1.514400005340576e+01
-6.211999893188477e+00 +1.516300010681152e+01
-6.302000045776367e+00 +1.524899959564209e+01
-6.392000198364258e+00 +1.532800006866455e+01
-6.360000133514404e+00 +1.511900043487549e+01
-6.396999835968018e+00 +1.507299995422363e+01
-6.434999942779541e+00 +1.509799957275391e+01
-6.491000175476074e+00 +1.509599971771240e+01
-6.565999984741211e+00 +1.513899993896484e+01
-6.605999946594238e+00 +1.510200023651123e+01
-6.673999786376953e+00 +1.512899971008301e+01
-6.282999992370605e+00 +1.411699962615967e+01
-6.324999809265137e+00 +1.409200000762939e+01
-6.334000110626221e+00 +1.405300045013428e+01
-6.390999794006348e+00 +1.406200027465820e+01
-6.439000129699707e+00 +1.404899978637695e+01
-6.965000152587891e+00 +1.507600021362305e+01
-7.037000179290771e+00 +1.510900020599365e+01
-7.098999977111816e+00 +1.511699962615967e+01
-7.126999855041504e+00 +1.511499977111816e+01
-7.193999767303467e+00 +1.513399982452393e+01
-7.260000228881836e+00 +1.514900016784668e+01
-7.331999778747559e+00 +1.517899990081787e+01
-7.401999950408936e+00 +1.519999980926514e+01
-9.527000427246094e+00 +1.942499923706055e+01
-9.597999572753906e+00 +1.941699981689453e+01
-9.633000373840332e+00 +1.941099929809570e+01
-9.644000053405762e+00 +1.928000068664551e+01
-9.644000053405762e+00 +1.912899971008301e+01
-9.651000022888184e+00 +1.899500083923340e+01
-9.657999992370605e+00 +1.886000061035156e+01
-9.668999671936035e+00 +1.873699951171875e+01
-9.711000442504883e+00 +1.874500083923340e+01
-9.784000396728516e+00 +1.874300003051758e+01
-9.857000350952148e+00 +1.873800086975098e+01
-9.930999755859375e+00 +1.873500061035156e+01
-1.000899982452393e+01 +1.874099922180176e+01
-1.007900047302246e+01 +1.873100090026855e+01
-1.015499973297119e+01 +1.873100090026855e+01
-1.020499992370605e+01 +1.875099945068359e+01
-1.027700042724609e+01 +1.874399948120117e+01
-1.035200023651123e+01 +1.874099922180176e+01
-1.042899990081787e+01 +1.874200057983398e+01
-1.050500011444092e+01 +1.873800086975098e+01
-1.057900047302246e+01 +1.873299980163574e+01
-1.066199970245361e+01 +1.874099922180176e+01
-1.070499992370605e+01 +1.874900054931641e+01
-1.078100013732910e+01 +1.874500083923340e+01
-1.086400032043457e+01 +1.875399971008301e+01
-1.093200016021729e+01 +1.873500061035156e+01
-1.101200008392334e+01 +1.873699951171875e+01
-1.109300041198730e+01 +1.873999977111816e+01
-1.113599967956543e+01 +1.874500083923340e+01
-1.121500015258789e+01 +1.874399948120117e+01
-1.128199958801270e+01 +1.872200012207031e+01
-9.449000358581543e+00 +1.556099987030029e+01
-9.484000205993652e+00 +1.550800037384033e+01
-9.565999984741211e+00 +1.553199958801270e+01
-9.447999954223633e+00 +1.528600025177002e+01
-9.531999588012695e+00 +1.531400012969971e+01
-9.564999580383301e+00 +1.526000022888184e+01
-9.590999603271484e+00 +1.519699954986572e+01
-9.734999656677246e+00 +1.531799983978271e+01
-9.722999572753906e+00 +1.519299983978271e+01
-9.781000137329102e+00 +1.517800045013428e+01
-9.907999992370605e+00 +1.532299995422363e+01
-9.946999549865723e+00 +1.527700042724609e+01
-9.954000473022461e+00 +1.518400001525879e+01
-1.007699966430664e+01 +1.526799964904785e+01
-1.020499992370605e+01 +1.535599994659424e+01
-1.039700031280518e+01 +1.553899955749512e+01
-1.044900035858154e+01 +1.551099967956543e+01
-1.038099956512451e+01 +1.535799980163574e+01
-1.038700008392334e+01 +1.526399993896484e+01
-1.040699958801270e+01 +1.518999958038330e+01
-1.049899959564209e+01 +1.522099971771240e+01
-1.056700038909912e+01 +1.521800041198730e+01
-6.986999988555908e+00 +9.979000091552734e+00
-7.004000186920166e+00 +9.970000267028809e+00
-7.027999877929688e+00 +9.937999725341797e+00
-7.103000164031982e+00 +9.977999687194824e+00
-1.087399959564209e+01 +1.519699954986572e+01
-1.096100044250488e+01 +1.521800041198730e+01
-1.110000038146973e+01 +1.530900001525879e+01
-1.128899955749512e+01 +1.552000045776367e+01
-1.134300041198730e+01 +1.549100017547607e+01
-1.379699993133545e+01 +1.872800064086914e+01
-1.158199977874756e+01 +1.561100006103516e+01
-1.159000015258789e+01 +1.551900005340576e+01
-1.163099956512451e+01 +1.547299957275391e+01
-1.168999958038330e+01 +1.545100021362305e+01
-1.167300033569336e+01 +1.537699985504150e+01
-1.172700023651123e+01 +1.534799957275391e+01
-1.180200004577637e+01 +1.534599971771240e+01
-1.185400009155273e+01 +1.531299972534180e+01
-1.210599994659424e+01 +1.553899955749512e+01
-1.207499980926514e+01 +1.539900016784668e+01
-1.233699989318848e+01 +1.563199996948242e+01
-1.222900009155273e+01 +1.544499969482422e+01
-1.244099998474121e+01 +1.561299991607666e+01
-1.248999977111816e+01 +1.557400035858154e+01
-1.242399978637695e+01 +1.539099979400635e+01
-1.246700000762939e+01 +1.534599971771240e+01
-1.250199985504150e+01 +1.528999996185303e+01
-1.260900020599365e+01 +1.537199974060059e+01
-1.547000026702881e+01 +1.874900054931641e+01
-1.555799961090088e+01 +1.873600006103516e+01
-1.565400028228760e+01 +1.873100090026855e+01
-1.300800037384033e+01 +1.545800018310547e+01
-1.306799983978271e+01 +1.543099975585938e+01
-1.594699954986572e+01 +1.872100067138672e+01
-1.328699970245361e+01 +1.554100036621094e+01
-1.330500030517578e+01 +1.546399974822998e+01
-1.334899997711182e+01 +1.541600036621094e+01
-1.350199985504150e+01 +1.549499988555908e+01
-1.363700008392334e+01 +1.555200004577637e+01
-1.361699962615967e+01 +1.543099975585938e+01
-1.367300033569336e+01 +1.544499969482422e+01
-1.378100013732910e+01 +1.546899986267090e+01
-1.361999988555908e+01 +1.519099998474121e+01
-1.389599990844727e+01 +1.540200042724609e+01
-1.400800037384033e+01 +1.542899990081787e+01
-1.398499965667725e+01 +1.530700016021729e+01
-1.406499958038330e+01 +1.534500026702881e+01
-1.416300010681152e+01 +1.535499954223633e+01
-1.419600009918213e+01 +1.529399967193604e+01
-1.438099956512451e+01 +1.539700031280518e+01
-1.435900020599365e+01 +1.527600002288818e+01
-1.452600002288818e+01 +1.535700035095215e+01
-1.067599964141846e+01 +1.120699977874756e+01
-1.065999984741211e+01 +1.115400028228760e+01
-1.070699977874756e+01 +1.113300037384033e+01
-1.080599975585938e+01 +1.116600036621094e+01
-1.080599975585938e+01 +1.109599971771240e+01
-1.497299957275391e+01 +1.529300022125244e+01
-1.510599994659424e+01 +1.533199977874756e+01
-1.517800045013428e+01 +1.530900001525879e+01
-1.530500030517578e+01 +1.538799953460693e+01
-1.537699985504150e+01 +1.536400032043457e+01
-1.560200023651123e+01 +1.549199962615967e+01
-1.568900012969971e+01 +1.548099994659424e+01
-1.564500045776367e+01 +1.534000015258789e+01
-1.573200035095215e+01 +1.532900047302246e+01
-1.590600013732910e+01 +1.544999980926514e+01
-1.603000068664551e+01 +1.547399997711182e+01
-1.605100059509277e+01 +1.539700031280518e+01
-1.599400043487549e+01 +1.524600028991699e+01
-1.616699981689453e+01 +1.531400012969971e+01
-1.645899963378906e+01 +1.549300003051758e+01
-1.647800064086914e+01 +1.541399955749512e+01
-1.653700065612793e+01 +1.542000007629395e+01
-1.655500030517578e+01 +1.534000015258789e+01
-1.667000007629395e+01 +1.535000038146973e+01
-1.668799972534180e+01 +1.526900005340576e+01
-1.677499961853027e+01 +1.525300025939941e+01
-1.705100059509277e+01 +1.540699958801270e+01
-1.721100044250488e+01 +1.550300025939941e+01
-1.714699935913086e+01 +1.534700012207031e+01
-1.739500045776367e+01 +1.547099971771240e+01
-1.744899940490723e+01 +1.542199993133545e+01
-1.759700012207031e+01 +1.545400047302246e+01
-1.752599906921387e+01 +1.529500007629395e+01
-1.779599952697754e+01 +1.543200016021729e+01
-1.783499908447266e+01 +1.541699981689453e+01
-1.783799934387207e+01 +1.532199954986572e+01
-1.806500053405762e+01 +1.541899967193604e+01
-1.807699966430664e+01 +1.533100032806396e+01
-1.820899963378906e+01 +1.534500026702881e+01
-1.836199951171875e+01 +1.537600040435791e+01
-1.839399909973145e+01 +1.535400009155273e+01
-1.849399948120117e+01 +1.533899974822998e+01
-1.859300041198730e+01 +1.532299995422363e+01
-1.869099998474121e+01 +1.530500030517578e+01
-1.894000053405762e+01 +1.540999984741211e+01
-1.915900039672852e+01 +1.548900032043457e+01
-1.904400062561035e+01 +1.529699993133545e+01
-2.341900062561035e+01 +1.875900077819824e+01
-1.951499938964844e+01 +1.552600002288818e+01
-1.947299957275391e+01 +1.539299964904785e+01
-1.951799964904785e+01 +1.532900047302246e+01
-1.984000015258789e+01 +1.548099994659424e+01
-1.987100028991699e+01 +1.540499973297119e+01
-1.985600090026855e+01 +1.534399986267090e+01
-1.993099975585938e+01 +1.530200004577637e+01
-1.999799919128418e+01 +1.525399971008301e+01
-2.017099952697754e+01 +1.528600025177002e+01
-2.031500053405762e+01 +1.529500007629395e+01
-2.056900024414062e+01 +1.538500022888184e+01
-2.063100051879883e+01 +1.533100032806396e+01
-2.068400001525879e+01 +1.531999969482422e+01
-2.076899909973145e+01 +1.528199958801270e+01
-2.101499938964844e+01 +1.536200046539307e+01
-2.109099960327148e+01 +1.531599998474121e+01
-2.115800094604492e+01 +1.526399993896484e+01
-2.148100090026855e+01 +1.539500045776367e+01
-2.150499916076660e+01 +1.536100006103516e+01
-2.157099914550781e+01 +1.530599975585938e+01
-2.183799934387207e+01 +1.539299964904785e+01
-2.194700050354004e+01 +1.536699962615967e+01
-2.204199981689453e+01 +1.533100032806396e+01
-2.218499946594238e+01 +1.532699966430664e+01
-2.234700012207031e+01 +1.533500003814697e+01
-2.236800003051758e+01 +1.529800033569336e+01
-2.252899932861328e+01 +1.530500030517578e+01
-1.669599914550781e+01 +1.125800037384033e+01
-1.668400001525879e+01 +1.117300033569336e+01
-1.672699928283691e+01 +1.112600040435791e+01
-1.681800079345703e+01 +1.111100006103516e+01
-2.316500091552734e+01 +1.526299953460693e+01
-2.337899971008301e+01 +1.530000019073486e+01
-2.352799987792969e+01 +1.529199981689453e+01
-2.361800003051758e+01 +1.524499988555908e+01
-2.374799919128418e+01 +1.522299957275391e+01
-2.383900070190430e+01 +1.517599964141846e+01
-2.434399986267090e+01 +1.544499969482422e+01
-2.979199981689453e+01 +1.877700042724609e+01
-2.999600028991699e+01 +1.877499961853027e+01
-3.018400001525879e+01 +1.876000022888184e+01
-3.038699913024902e+01 +1.875499916076660e+01
-3.059000015258789e+01 +1.874799919128418e+01
-3.079000091552734e+01 +1.873800086975098e+01
-3.095800018310547e+01 +1.877300071716309e+01
-3.137899971008301e+01 +1.889399909973145e+01
-2.614100074768066e+01 +1.551200008392334e+01
-2.612800025939941e+01 +1.539400005340576e+01
-2.614599990844727e+01 +1.529399967193604e+01
-2.617700004577637e+01 +1.525699996948242e+01
-2.629400062561035e+01 +1.521500015258789e+01
-2.646800041198730e+01 +1.520499992370605e+01
-2.676499938964844e+01 +1.526399993896484e+01
-2.707299995422363e+01 +1.532800006866455e+01
-2.726000022888184e+01 +1.532100009918213e+01
-2.747400093078613e+01 +1.532800006866455e+01
-2.774399948120117e+01 +1.542099952697754e+01
-2.768000030517578e+01 +1.527200031280518e+01
-1.269200038909912e+01 +6.882999897003174e+00
-1.267700004577637e+01 +6.822999954223633e+00
-1.275599956512451e+01 +6.815000057220459e+00
-1.407699966430664e+01 +7.018000125885010e+00
-1.405200004577637e+01 +6.951000213623047e+00
-1.406200027465820e+01 +6.901000022888184e+00
-1.267599964141846e+01 +6.094999790191650e+00
-1.266800022125244e+01 +5.993000030517578e+00
-1.266499996185303e+01 +5.894999980926514e+00
-1.265900039672852e+01 +5.367000102996826e+00
-1.405700016021729e+01 +5.910999774932861e+00
-1.266199970245361e+01 +5.157999992370605e+00
-1.268599987030029e+01 +5.122000217437744e+00
-1.269799995422363e+01 +4.782000064849854e+00
-1.272700023651123e+01 +4.498000144958496e+00
-1.276900005340576e+01 +4.445000171661377e+00
-1.281700038909912e+01 +4.416999816894531e+00
-1.287800025939941e+01 +4.393000125885010e+00
-1.374899959564209e+01 +4.644000053405762e+00
-1.328499984741211e+01 +4.440000057220459e+00
-1.329599952697754e+01 +4.420000076293945e+00
-1.342899990081787e+01 +4.418000221252441e+00
-1.346800041198730e+01 +4.383999824523926e+00
-1.339200019836426e+01 +4.311999797821045e+00
-1.350300025939941e+01 +4.301000118255615e+00
-1.367599964141846e+01 +4.309999942779541e+00
-1.566600036621094e+01 +4.804999828338623e+00
-1.666300010681152e+01 +5.056000232696533e+00
-1.664100074768066e+01 +4.992000102996826e+00
-1.662199974060059e+01 +4.929999828338623e+00
-1.658600044250488e+01 +4.861999988555908e+00
-1.655100059509277e+01 +4.823999881744385e+00
-1.652099990844727e+01 +4.757999897003174e+00
-1.881599998474121e+01 +5.359000205993652e+00
-1.890999984741211e+01 +5.322000026702881e+00
-1.903599929809570e+01 +5.293000221252441e+00
-1.918499946594238e+01 +5.269999980926514e+00
-1.934000015258789e+01 +5.280000209808350e+00
-2.222100067138672e+01 +5.921000003814697e+00
-2.207200050354004e+01 +5.807000160217285e+00
-2.206299972534180e+01 +5.730000019073486e+00
-2.215200042724609e+01 +5.678999900817871e+00
-2.221800041198730e+01 +5.622000217437744e+00
-2.227000045776367e+01 +5.598000049591064e+00
-2.231200027465820e+01 +5.533999919891357e+00
-2.242099952697754e+01 +5.486000061035156e+00
-2.258099937438965e+01 +5.451000213623047e+00
-2.276499938964844e+01 +5.420000076293945e+00
-2.690299987792969e+01 +6.186999797821045e+00
-2.716600036621094e+01 +6.157000064849854e+00
-2.699799919128418e+01 +6.030000209808350e+00
-2.739800071716309e+01 +5.939000129699707e+00
-2.764500045776367e+01 +5.901999950408936e+00
-2.959399986267090e+01 +6.271999835968018e+00
-2.958699989318848e+01 +5.979000091552734e+00
-2.961400032043457e+01 +5.888000011444092e+00
-2.964200019836426e+01 +5.796999931335449e+00
-2.965699958801270e+01 +5.750999927520752e+00
-2.969799995422363e+01 +5.663000106811523e+00
-2.977700042724609e+01 +5.580999851226807e+00
-2.989800071716309e+01 +5.506000041961670e+00
-3.017600059509277e+01 +5.460000038146973e+00
-3.088299942016602e+01 +5.487999916076660e+00
-3.604000091552734e+01 +6.000999927520752e+00
-3.584999847412109e+01 +5.854000091552734e+00
-3.588800048828125e+01 +5.743999958038330e+00
-3.585300064086914e+01 +5.623000144958496e+00
-3.586100006103516e+01 +5.566999912261963e+00
-3.600699996948242e+01 +5.473999977111816e+00
-3.582899856567383e+01 +5.330999851226807e+00
-3.725199890136719e+01 +5.304999828338623e+00
-3.695399856567383e+01 +5.144000053405762e+00
-3.618099975585938e+01 +4.920000076293945e+00
-4.233399963378906e+01 +5.422999858856201e+00
-4.242599868774414e+01 +5.298999786376953e+00
-4.250799942016602e+01 +5.173999786376953e+00
-4.258300018310547e+01 +5.046999931335449e+00
-4.263100051879883e+01 +4.985000133514404e+00
-4.273099899291992e+01 +4.861000061035156e+00
-4.293500137329102e+01 +4.748000144958496e+00
-4.303699874877930e+01 +4.622000217437744e+00
-4.307699966430664e+01 +4.489999771118164e+00
-4.313100051879883e+01 +4.357999801635742e+00
-4.320399856567383e+01 +4.229000091552734e+00
-4.331200027465820e+01 +4.171000003814697e+00
-4.338199996948242e+01 +4.039999961853027e+00
-4.357899856567383e+01 +3.920000076293945e+00
-4.389400100708008e+01 +3.809999942779541e+00
-4.430899810791016e+01 +3.706000089645386e+00
-4.414300155639648e+01 +3.552000045776367e+00
-4.397600173950195e+01 +3.469000101089478e+00
-4.379000091552734e+01 +3.315999984741211e+00
-4.368999862670898e+01 +3.170000076293945e+00
-4.359099960327148e+01 +3.026000022888184e+00
-4.352199935913086e+01 +2.882999897003174e+00
-4.349700164794922e+01 +2.743999958038330e+00
-4.343000030517578e+01 +2.602999925613403e+00
-4.338800048828125e+01 +2.532000064849854e+00
-4.332400131225586e+01 +2.391999959945679e+00
-4.318799972534180e+01 +2.247999906539917e+00
-4.309500122070312e+01 +2.108000040054321e+00
-4.299599838256836e+01 +1.967000007629395e+00
-4.290599822998047e+01 +1.827999949455261e+00
-4.280899810791016e+01 +1.756999969482422e+00
-4.274100112915039e+01 +1.618999958038330e+00
-4.264400100708008e+01 +1.480999946594238e+00
-4.257899856567383e+01 +1.345000028610229e+00
-4.251900100708008e+01 +1.210000038146973e+00
-4.239899826049805e+01 +1.072999954223633e+00
-4.233800125122070e+01 +9.380000233650208e-01
-4.228400039672852e+01 +8.700000047683716e-01
-4.220500183105469e+01 +7.360000014305115e-01
-4.217699813842773e+01 +6.029999852180481e-01
-4.215800094604492e+01 +4.699999988079071e-01
-4.218399810791016e+01 +3.379999995231628e-01
-4.217300033569336e+01 +2.049999982118607e-01
-4.217300033569336e+01 +1.389999985694885e-01
-4.217699813842773e+01 +7.000000216066837e-03
-4.217900085449219e+01 -1.260000020265579e-01
-4.219200134277344e+01 -2.579999864101410e-01
-4.217900085449219e+01 -3.910000026226044e-01
-4.219200134277344e+01 -5.230000019073486e-01
-4.218899917602539e+01 -5.899999737739563e-01
-4.220500183105469e+01 -7.229999899864197e-01
-4.221200180053711e+01 -8.550000190734863e-01
-4.221900177001953e+01 -9.879999756813049e-01
-4.224200057983398e+01 -1.121000051498413e+00
-4.224200057983398e+01 -1.253999948501587e+00
-4.225199890136719e+01 -1.386999964714050e+00
-4.227799987792969e+01 -1.455000042915344e+00
-4.227899932861328e+01 -1.588000059127808e+00
-4.231999969482422e+01 -1.722000002861023e+00
-4.236800003051758e+01 -1.858000040054321e+00
-4.323500061035156e+01 -2.098999977111816e+00
-4.297399902343750e+01 -2.221999883651733e+00
-4.106299972534180e+01 -2.188999891281128e+00
-4.061999893188477e+01 -2.293999910354614e+00
-4.054899978637695e+01 -2.417999982833862e+00
-4.044699859619141e+01 -2.539000034332275e+00
-4.031200027465820e+01 -2.657999992370605e+00
-4.007400131225586e+01 -2.769000053405762e+00
-4.002600097656250e+01 -2.891999959945679e+00
-3.988199996948242e+01 -2.944999933242798e+00
-3.975299835205078e+01 -3.061000108718872e+00
-3.959400177001953e+01 -3.174000024795532e+00
-3.945199966430664e+01 -3.286999940872192e+00
-3.932300186157227e+01 -3.401000022888184e+00
-3.925199890136719e+01 -3.519000053405762e+00
-3.910699844360352e+01 -3.568000078201294e+00
-3.901499938964844e+01 -3.683000087738037e+00
-3.881600189208984e+01 -3.788000106811523e+00
-3.863700103759766e+01 -3.892999887466431e+00
-3.856900024414062e+01 -4.008999824523926e+00
-3.844900131225586e+01 -4.118999958038330e+00
-3.832199859619141e+01 -4.165999889373779e+00
-3.776699829101562e+01 -4.225999832153320e+00
-3.678200149536133e+01 -4.234000205993652e+00
-3.578200149536133e+01 -4.232999801635742e+00
-3.481600189208984e+01 -4.230000019073486e+00
-3.409500122070312e+01 -4.251999855041504e+00
-3.352600097656250e+01 -4.289000034332275e+00
-3.267399978637695e+01 -4.231999874114990e+00
-3.170700073242188e+01 -4.209000110626221e+00
-3.135700035095215e+01 -4.263000011444092e+00
-3.062400054931641e+01 -4.262000083923340e+00
-2.962100028991699e+01 -4.217999935150146e+00
-2.933699989318848e+01 -4.271999835968018e+00
-2.860799980163574e+01 -4.212999820709229e+00
-2.840900039672852e+01 -4.275000095367432e+00
-2.753499984741211e+01 -4.232999801635742e+00
-2.734499931335449e+01 -4.290999889373779e+00
-2.656299972534180e+01 -4.255000114440918e+00
-2.666699981689453e+01 -4.357999801635742e+00
-2.429299926757812e+01 -4.090000152587891e+00
-2.408099937438965e+01 -4.131999969482422e+00
-2.394000053405762e+01 -4.184999942779541e+00
-2.383499908447266e+01 -4.243999958038330e+00
-2.384900093078613e+01 -4.323999881744385e+00
-2.412500000000000e+01 -4.452000141143799e+00
-2.401399993896484e+01 -4.471000194549561e+00
-2.220999908447266e+01 -4.209000110626221e+00
-2.192200088500977e+01 -4.225999832153320e+00
-2.159199905395508e+01 -4.232999801635742e+00
-2.128899955749512e+01 -4.243999958038330e+00
-2.099699974060059e+01 -4.255000114440918e+00
-2.069700050354004e+01 -4.262000083923340e+00
-2.042799949645996e+01 -4.239999771118164e+00
-2.011800003051758e+01 -4.242000102996826e+00
-1.985300064086914e+01 -4.251999855041504e+00
-1.961100006103516e+01 -4.264999866485596e+00
-1.935799980163574e+01 -4.274000167846680e+00
-1.909499931335449e+01 -4.278999805450439e+00
-1.883300018310547e+01 -4.251999855041504e+00
-1.860000038146973e+01 -4.261000156402588e+00
-1.833399963378906e+01 -4.261000156402588e+00
-1.811199951171875e+01 -4.269999980926514e+00
-1.790999984741211e+01 -4.282000064849854e+00
-1.767200088500977e+01 -4.283999919891357e+00
-1.747400093078613e+01 -4.295000076293945e+00
-1.726600074768066e+01 -4.272999763488770e+00
-1.703899955749512e+01 -4.274000167846680e+00
-1.682500076293945e+01 -4.276000022888184e+00
-1.663699913024902e+01 -4.284999847412109e+00
-1.639999961853027e+01 -4.278999805450439e+00
-1.621599960327148e+01 -4.285999774932861e+00
-1.602400016784668e+01 -4.262000083923340e+00
-1.583399963378906e+01 -4.264999866485596e+00
-1.563500022888184e+01 -4.264999866485596e+00
-1.543299961090088e+01 -4.262000083923340e+00
-1.523299980163574e+01 -4.258999824523926e+00
-1.508500003814697e+01 -4.269000053405762e+00
-1.489900016784668e+01 -4.267000198364258e+00
-1.473499965667725e+01 -4.244999885559082e+00
-1.458899974822998e+01 -4.252999782562256e+00
-1.442099952697754e+01 -4.254000186920166e+00
-1.422999954223633e+01 -4.245999813079834e+00
-1.410299968719482e+01 -4.256999969482422e+00
-1.397900009155273e+01 -4.268000125885010e+00
-1.382699966430664e+01 -4.245999813079834e+00
-1.366699981689453e+01 -4.243999958038330e+00
-1.355900001525879e+01 -4.256999969482422e+00
-1.340600013732910e+01 -4.256000041961670e+00
-1.324300003051758e+01 -4.250000000000000e+00
-1.314900016784668e+01 -4.265999794006348e+00
-1.297999954223633e+01 -4.256000041961670e+00
-1.286900043487549e+01 -4.243000030517578e+00
-1.276900005340576e+01 -4.254000186920166e+00
-1.265100002288818e+01 -4.258999824523926e+00
-1.249400043487549e+01 -4.250999927520752e+00
-1.240499973297119e+01 -4.263999938964844e+00
-2.306599998474121e+01 -7.986000061035156e+00
-2.303400039672852e+01 -8.015000343322754e+00
-2.298800086975098e+01 -8.079999923706055e+00
-2.289299964904785e+01 -8.128000259399414e+00
-2.298399925231934e+01 -8.241000175476074e+00
-2.301799964904785e+01 -8.335000038146973e+00
-1.171599960327148e+01 -4.297999858856201e+00
-1.173700046539307e+01 -4.326000213623047e+00
-2.301399993896484e+01 -8.538999557495117e+00
-2.297400093078613e+01 -8.605999946594238e+00
-2.281999969482422e+01 -8.630000114440918e+00
-2.272200012207031e+01 -8.675000190734863e+00
-2.256800079345703e+01 -8.697999954223633e+00
-2.262000083923340e+01 -8.800000190734863e+00
-2.258600044250488e+01 -8.826999664306641e+00
-2.255400085449219e+01 -8.897000312805176e+00
-2.243199920654297e+01 -8.930000305175781e+00
-2.237000083923340e+01 -8.987000465393066e+00
-2.237299919128418e+01 -9.069999694824219e+00
-2.237199974060059e+01 -9.151000022888184e+00
-2.246299934387207e+01 -9.229999542236328e+00
-2.255800056457520e+01 -9.350999832153320e+00
-2.261300086975098e+01 -9.456999778747559e+00
-1.818199920654297e+01 -7.677000045776367e+00
-1.818700027465820e+01 -7.745999813079834e+00
-2.240200042724609e+01 -9.618000030517578e+00
-2.242600059509277e+01 -9.711999893188477e+00
-2.247699928283691e+01 -9.776000022888184e+00
-2.243899917602539e+01 -9.843000411987305e+00
-2.286599922180176e+01 -1.011600017547607e+01
-2.295100021362305e+01 -1.023999977111816e+01
-2.322800064086914e+01 -1.045100021362305e+01
-2.328400039672852e+01 -1.056400012969971e+01
-2.327599906921387e+01 -1.060499954223633e+01
-2.333900070190430e+01 -1.072200012207031e+01
-2.180599975585938e+01 -1.010200023651123e+01
-2.151899909973145e+01 -1.005200004577637e+01
-2.142200088500977e+01 -1.008899974822998e+01
-2.130200004577637e+01 -1.011400032043457e+01
-2.121599960327148e+01 -1.011400032043457e+01
-2.114100074768066e+01 -1.015999984741211e+01
-2.125200080871582e+01 -1.029599952697754e+01
-2.345000076293945e+01 -1.144900035858154e+01
-2.348500061035156e+01 -1.155700016021729e+01
-2.053499984741211e+01 -1.018999958038330e+01
-1.888599967956543e+01 -9.446999549865723e+00
-1.884799957275391e+01 -9.465000152587891e+00
-1.887700080871582e+01 -9.553999900817871e+00
-1.893199920654297e+01 -9.656999588012695e+00
-1.912700080871582e+01 -9.831999778747559e+00
-1.907500076293945e+01 -9.880999565124512e+00
-1.875300025939941e+01 -9.789999961853027e+00
-1.873399925231934e+01 -9.817000389099121e+00
-1.961100006103516e+01 -1.035400009155273e+01
-1.938100051879883e+01 -1.031099987030029e+01
-2.352599906921387e+01 -1.260499954223633e+01
-1.932399940490723e+01 -1.043700027465820e+01
-1.926700019836426e+01 -1.048400020599365e+01
-1.850399971008301e+01 -1.014599990844727e+01
-1.854000091552734e+01 -1.020400047302246e+01
-1.897100067138672e+01 -1.051799964904785e+01
-1.896599960327148e+01 -1.059300041198730e+01
-2.370000076293945e+01 -1.332699966430664e+01
-1.871299934387207e+01 -1.060700035095215e+01
-1.840600013732910e+01 -1.050899982452393e+01
-1.818499946594238e+01 -1.042099952697754e+01
-1.821800041198730e+01 -1.051599979400635e+01
-1.779800033569336e+01 -1.034899997711182e+01
-1.809099960327148e+01 -1.059500026702881e+01
-1.793000030517578e+01 -1.057699966430664e+01
-1.854599952697754e+01 -1.101799964904785e+01
-1.682699966430664e+01 -1.007100009918213e+01
-2.381399917602539e+01 -1.429100036621094e+01
-1.672800064086914e+01 -1.011900043487549e+01
-1.651300048828125e+01 -1.006099987030029e+01
-1.655299949645996e+01 -1.015699958801270e+01
-1.655500030517578e+01 -1.022999954223633e+01
-1.663500022888184e+01 -1.035099983215332e+01
-1.665600013732910e+01 -1.039999961853027e+01
-1.655200004577637e+01 -1.040799999237061e+01
-2.385400009155273e+01 -1.509000015258789e+01
-1.646100044250488e+01 -1.049600028991699e+01
-2.380699920654297e+01 -1.527099990844727e+01
-2.388500022888184e+01 -1.542700004577637e+01
-1.674500083923340e+01 -1.089900016784668e+01
-2.387899971008301e+01 -1.558300018310547e+01
-1.161900043487549e+01 -7.702000141143799e+00
-2.380900001525879e+01 -1.585900020599365e+01
-2.381999969482422e+01 -1.597500038146973e+01
-2.389599990844727e+01 -1.613400077819824e+01
-2.386700057983398e+01 -1.617000007629395e+01
-2.368600082397461e+01 -1.615600013732910e+01
-2.346199989318848e+01 -1.611199951171875e+01
-2.345899963378906e+01 -1.621800041198730e+01
-1.526000022888184e+01 -1.063199996948242e+01
-1.518099975585938e+01 -1.064799976348877e+01
-1.517099952697754e+01 -1.067599964141846e+01
-1.558500003814697e+01 -1.104100036621094e+01
-2.347599983215332e+01 -1.672500038146973e+01
-2.342700004577637e+01 -1.680100059509277e+01
-2.326199913024902e+01 -1.679400062561035e+01
-8.065999984741211e+00 -5.882999897003174e+00
-8.038999557495117e+00 -5.901999950408936e+00
-8.097999572753906e+00 -5.964000225067139e+00
-8.031000137329102e+00 -5.953999996185303e+00
-2.259499931335449e+01 -1.680400085449219e+01
-2.204400062561035e+01 -1.661100006103516e+01
-2.205500030517578e+01 -1.672800064086914e+01
-1.362199974060059e+01 -1.044600009918213e+01
-1.352799987792969e+01 -1.044099998474121e+01
-1.358100032806396e+01 -1.055099964141846e+01
-1.340699958801270e+01 -1.048299980163574e+01
-1.291699981689453e+01 -1.016699981689453e+01
-8.262000083923340e+00 -6.557000160217285e+00
-1.310000038146973e+01 -1.041100025177002e+01
-8.215000152587891e+00 -6.583000183105469e+00
-8.227000236511230e+00 -6.635000228881836e+00
-8.204999923706055e+00 -6.659999847412109e+00
-8.130000114440918e+00 -6.642000198364258e+00
-8.086000442504883e+00 -6.647999763488770e+00
-8.076999664306641e+00 -6.662000179290771e+00
-8.072999954223633e+00 -6.702000141143799e+00
-8.104999542236328e+00 -6.771999835968018e+00
-7.848000049591064e+00 -6.599999904632568e+00
-7.886000156402588e+00 -6.672999858856201e+00
-7.456999778747559e+00 -6.352000236511230e+00
-7.862999916076660e+00 -6.717999935150146e+00
-7.721000194549561e+00 -6.638999938964844e+00
-7.611999988555908e+00 -6.587999820709229e+00
-7.331999778747559e+00 -6.387000083923340e+00
-7.237999916076660e+00 -6.346000194549561e+00
-7.265999794006348e+00 -6.409999847412109e+00
-7.375000000000000e+00 -6.546999931335449e+00
-7.366000175476074e+00 -6.559999942779541e+00
-7.304999828338623e+00 -6.546999931335449e+00
-7.328999996185303e+00 -6.610000133514404e+00
-7.251999855041504e+00 -6.581999778747559e+00
-7.238999843597412e+00 -6.611999988555908e+00
-7.228000164031982e+00 -6.644000053405762e+00
-7.216000080108643e+00 -6.653999805450439e+00
-7.199999809265137e+00 -6.679999828338623e+00
-7.356999874114990e+00 -6.868999958038330e+00
-7.280000209808350e+00 -6.840000152587891e+00
-7.125000000000000e+00 -6.736999988555908e+00
-7.018000125885010e+00 -6.677999973297119e+00
-6.980000019073486e+00 -6.684000015258789e+00
-6.948999881744385e+00 -6.676000118255615e+00
-6.894999980926514e+00 -6.665999889373779e+00
-6.847000122070312e+00 -6.660999774932861e+00
-6.727000236511230e+00 -6.585999965667725e+00
-6.065999984741211e+00 -5.980000019073486e+00
-5.971000194549561e+00 -5.923999786376953e+00
-5.967000007629395e+00 -5.939000129699707e+00
-5.941999912261963e+00 -5.949999809265137e+00
-5.875000000000000e+00 -5.921000003814697e+00
-5.916999816894531e+00 -6.000000000000000e+00
-5.823999881744385e+00 -5.943999767303467e+00
-5.769000053405762e+00 -5.925000190734863e+00
-5.729000091552734e+00 -5.921000003814697e+00
-5.758999824523926e+00 -5.971000194549561e+00
-5.848999977111816e+00 -6.102000236511230e+00
-5.818999767303467e+00 -6.109000205993652e+00
-5.868999958038330e+00 -6.198999881744385e+00
-5.882999897003174e+00 -6.254000186920166e+00
-6.080999851226807e+00 -6.504000186920166e+00
-6.133999824523926e+00 -6.579999923706055e+00
-6.254000186920166e+00 -6.750999927520752e+00
-6.064000129699707e+00 -6.587999820709229e+00
-5.927000045776367e+00 -6.480000019073486e+00
-6.014999866485596e+00 -6.618000030517578e+00
-5.986999988555908e+00 -6.627999782562256e+00
-6.114999771118164e+00 -6.791999816894531e+00
-6.059000015258789e+00 -6.771999835968018e+00
-6.059000015258789e+00 -6.815000057220459e+00
-6.541999816894531e+00 -7.447999954223633e+00
-6.459000110626221e+00 -7.401000022888184e+00
-5.999000072479248e+00 -6.921000003814697e+00
-5.935999870300293e+00 -6.869999885559082e+00
-5.921000003814697e+00 -6.895999908447266e+00
-5.908999919891357e+00 -6.925000190734863e+00
-5.916999816894531e+00 -6.979000091552734e+00
-5.901999950408936e+00 -7.006000041961670e+00
-5.881999969482422e+00 -7.026000022888184e+00
-5.890999794006348e+00 -7.059999942779541e+00
-5.877999782562256e+00 -7.089000225067139e+00
-5.833000183105469e+00 -7.079999923706055e+00
-5.789999961853027e+00 -7.073999881744385e+00
-5.803999900817871e+00 -7.137000083923340e+00
-5.810999870300293e+00 -7.190000057220459e+00
-5.836999893188477e+00 -7.245999813079834e+00
-5.850999832153320e+00 -7.309000015258789e+00
-5.808000087738037e+00 -7.302999973297119e+00
-5.816999912261963e+00 -7.361999988555908e+00
-5.765999794006348e+00 -7.343999862670898e+00
-5.742000102996826e+00 -7.361999988555908e+00
-5.776999950408936e+00 -7.453999996185303e+00
-5.703000068664551e+00 -7.382999897003174e+00
-5.630000114440918e+00 -7.335999965667725e+00
-5.603000164031982e+00 -7.348999977111816e+00
-5.517000198364258e+00 -7.283999919891357e+00
-5.451000213623047e+00 -7.243999958038330e+00
-5.436999797821045e+00 -7.274000167846680e+00
-5.394999980926514e+00 -7.264999866485596e+00
-5.402999877929688e+00 -7.298999786376953e+00
-5.366000175476074e+00 -7.296999931335449e+00
-6.357999801635742e+00 -8.694999694824219e+00
-6.326000213623047e+00 -8.708000183105469e+00
-6.307000160217285e+00 -8.739000320434570e+00
-6.307000160217285e+00 -8.798000335693359e+00
-1.551099967956543e+01 -2.164299964904785e+01
-1.540200042724609e+01 -2.163400077819824e+01
-1.534200000762939e+01 -2.169300079345703e+01
-6.284999847412109e+00 -8.972999572753906e+00
-6.236999988555908e+00 -8.965000152587891e+00
-5.598999977111816e+00 -8.105999946594238e+00
-5.585000038146973e+00 -8.112999916076660e+00
-5.566999912261963e+00 -8.142000198364258e+00
-6.117000102996826e+00 -9.001000404357910e+00
-6.151999950408936e+00 -9.114999771118164e+00
-1.477299976348877e+01 -2.196899986267090e+01
-1.469499969482422e+01 -2.200200080871582e+01
-1.464099979400635e+01 -2.207200050354004e+01
-1.456799983978271e+01 -2.203599929809570e+01
-1.447299957275391e+01 -2.204400062561035e+01
-1.019200038909912e+01 -1.564299964904785e+01
-1.007299995422363e+01 -1.556799983978271e+01
-1.004500007629395e+01 -1.563199996948242e+01
-9.980999946594238e+00 -1.564000034332275e+01
-1.414799976348877e+01 -2.222800064086914e+01
-1.406499958038330e+01 -2.225000000000000e+01
-1.395600032806396e+01 -2.223299980163574e+01
-1.215900039672852e+01 -1.951199913024902e+01
-1.373200035095215e+01 -2.218499946594238e+01
-1.365900039672852e+01 -2.222299957275391e+01
-1.367399978637695e+01 -2.232399940490723e+01
-1.349899959564209e+01 -2.219499969482422e+01
-1.342300033569336e+01 -2.222699928283691e+01
-1.332100009918213e+01 -2.221599960327148e+01
-1.327700042724609e+01 -2.230200004577637e+01
-8.619999885559082e+00 -1.460000038146973e+01
-8.623000144958496e+00 -1.471100044250488e+01
-8.663999557495117e+00 -1.483300018310547e+01
-8.635999679565430e+00 -1.489299964904785e+01
-8.586999893188477e+00 -1.491699981689453e+01
-8.536999702453613e+00 -1.493900012969971e+01
-8.473999977111816e+00 -1.493599987030029e+01
-7.434000015258789e+00 -1.320600032806396e+01
-8.383999824523926e+00 -1.494099998474121e+01
-8.331000328063965e+00 -1.495699977874756e+01
-8.279000282287598e+00 -1.497399997711182e+01
-8.225999832153320e+00 -1.498999977111816e+01
-8.168000221252441e+00 -1.499600028991699e+01
-8.027000427246094e+00 -1.484799957275391e+01
-6.985000133514404e+00 -1.297500038146973e+01
-6.789000034332275e+00 -1.280399990081787e+01
-6.760000228881836e+00 -1.284799957275391e+01
-6.736999988555908e+00 -1.290100002288818e+01
-2.503999948501587e+00 -7.336999893188477e+00
-2.487999916076660e+00 -7.366000175476074e+00
-2.483000040054321e+00 -7.388000011444092e+00
-2.476999998092651e+00 -7.447000026702881e+00
-2.470000028610229e+00 -7.504000186920166e+00
-2.470000028610229e+00 -7.584000110626221e+00
-3.430000066757202e+00 -1.299800014495850e+01
-3.385999917984009e+00 -1.299699974060059e+01
-3.361999988555908e+00 -1.298700046539307e+01
-2.450000047683716e+00 -9.614000320434570e+00
-3.286999940872192e+00 -1.303299999237061e+01
-2.456000089645386e+00 -9.895999908447266e+00
-3.209000110626221e+00 -1.324699974060059e+01
-3.164999961853027e+00 -1.325000000000000e+01
-3.141999959945679e+00 -1.324300003051758e+01
-3.098999977111816e+00 -1.324899959564209e+01
-3.055000066757202e+00 -1.324899959564209e+01
-3.013000011444092e+00 -1.325500011444092e+01
-2.969000101089478e+00 -1.325599956512451e+01
-2.927000045776367e+00 -1.326200008392334e+01
-2.905999898910522e+00 -1.326799964904785e+01
-2.858999967575073e+00 -1.325000000000000e+01
-2.819999933242798e+00 -1.327200031280518e+01
-2.776999950408936e+00 -1.327499961853027e+01
-2.730999946594238e+00 -1.326399993896484e+01
-2.688999891281128e+00 -1.326900005340576e+01
-2.668999910354614e+00 -1.327900028228760e+01
-2.625999927520752e+00 -1.328199958801270e+01
-2.584000110626221e+00 -1.328800010681152e+01
-2.539999961853027e+00 -1.328400039672852e+01
-2.496000051498413e+00 -1.327799987792969e+01
-2.453999996185303e+00 -1.328800010681152e+01
-2.411999940872192e+00 -1.329399967193604e+01
-2.390000104904175e+00 -1.328999996185303e+01
-2.349999904632568e+00 -1.331099987030029e+01
-2.263000011444092e+00 -1.305900001525879e+01
-2.220999956130981e+00 -1.305799961090088e+01
-2.178999900817871e+00 -1.305900001525879e+01
-2.138000011444092e+00 -1.306999969482422e+01
-2.115999937057495e+00 -1.305900001525879e+01
-2.073999881744385e+00 -1.306200027465820e+01
-2.033999919891357e+00 -1.307800006866455e+01
-1.991000056266785e+00 -1.306900024414062e+01
-1.950000047683716e+00 -1.307699966430664e+01
-1.909000039100647e+00 -1.308500003814697e+01
-1.866999983787537e+00 -1.308100032806396e+01
-1.845999956130981e+00 -1.308199977874756e+01
-1.804999947547913e+00 -1.309200000762939e+01
-1.763000011444092e+00 -1.308899974822998e+01
-1.758999943733215e+00 -1.337199974060059e+01
-1.697000026702881e+00 -1.322099971771240e+01
-1.652999997138977e+00 -1.321199989318848e+01
-2.016999959945679e+00 -1.628100013732910e+01
-2.207000017166138e+00 -1.874500083923340e+01
-2.299000024795532e+00 -2.005400085449219e+01
-1.855000019073486e+00 -1.668400001525879e+01
-1.786000013351440e+00 -1.653100013732910e+01
-1.726999998092651e+00 -1.647100067138672e+01
-1.827999949455261e+00 -1.768499946594238e+01
-1.766999959945679e+00 -1.763899993896484e+01
-1.710000038146973e+00 -1.762400054931641e+01
-1.654999971389771e+00 -1.764100074768066e+01
-1.597000002861023e+00 -1.761700057983398e+01
-1.542000055313110e+00 -1.762999916076660e+01
-1.516000032424927e+00 -1.764800071716309e+01
-1.462000012397766e+00 -1.767200088500977e+01
-1.411000013351440e+00 -1.772900009155273e+01
-1.360999941825867e+00 -1.780900001525879e+01
-1.475000023841858e+00 -2.008499908447266e+01
-9.190000295639038e-01 -1.319600009918213e+01
-8.970000147819519e-01 -1.318700027465820e+01
-8.899999856948853e-01 -1.370499992370605e+01
-8.119999766349792e-01 -1.315699958801270e+01
-7.710000276565552e-01 -1.316499996185303e+01
-7.300000190734863e-01 -1.317099952697754e+01
-6.880000233650208e-01 -1.317399978637695e+01
-6.679999828338623e-01 -1.317700004577637e+01
-6.259999871253967e-01 -1.317300033569336e+01
-5.849999785423279e-01 -1.318700027465820e+01
-5.440000295639038e-01 -1.318400001525879e+01
-5.019999742507935e-01 -1.318000030517578e+01
-4.609999954700470e-01 -1.318599987030029e+01
-4.199999868869781e-01 -1.319699954986572e+01
-3.989999890327454e-01 -1.319200038909912e+01
-3.569999933242798e-01 -1.319299983978271e+01
-3.160000145435333e-01 -1.319600009918213e+01
-2.739999890327454e-01 -1.319099998474121e+01
-2.329999953508377e-01 -1.319600009918213e+01
-1.920000016689301e-01 -1.320199966430664e+01
-1.710000038146973e-01 -1.319999980926514e+01
-1.289999932050705e-01 -1.320699977874756e+01
-8.799999952316284e-02 -1.321899986267090e+01
-4.600000008940697e-02 -1.320499992370605e+01
-4.999999888241291e-03 -1.321599960327148e+01
+3.599999845027924e-02 -1.322099971771240e+01
+5.700000002980232e-02 -1.321700000762939e+01
+9.899999946355820e-02 -1.321700000762939e+01
+1.410000026226044e-01 -1.326099967956543e+01
+1.439999938011169e-01 -1.004800033569336e+01
+1.749999970197678e-01 -9.977999687194824e+00
+2.649999856948853e-01 -1.322500038146973e+01
+2.860000133514404e-01 -1.321599960327148e+01
+3.269999921321869e-01 -1.322500038146973e+01
+3.689999878406525e-01 -1.322200012207031e+01
+3.140000104904175e-01 -9.907999992370605e+00
+3.370000123977661e-01 -9.661999702453613e+00
+3.720000088214874e-01 -9.779000282287598e+00
+3.989999890327454e-01 -9.684000015258789e+00
+4.160000085830688e-01 -9.718999862670898e+00
+4.499999880790710e-01 -9.817000389099121e+00
+4.790000021457672e-01 -9.772000312805176e+00
+5.099999904632568e-01 -9.777999877929688e+00
+5.429999828338623e-01 -9.812999725341797e+00
+5.619999766349792e-01 -9.593999862670898e+00
+5.559999942779541e-01 -9.223999977111816e+00
+6.129999756813049e-01 -9.689999580383301e+00
+5.529999732971191e-01 -8.265000343322754e+00
+5.830000042915344e-01 -8.322999954223633e+00
+6.039999723434448e-01 -8.251000404357910e+00
+7.289999723434448e-01 -9.604000091552734e+00
+1.037999987602234e+00 -1.325500011444092e+01
+7.829999923706055e-01 -9.710000038146973e+00
+8.169999718666077e-01 -9.748999595642090e+00
+8.399999737739563e-01 -9.661000251770020e+00
+8.550000190734863e-01 -9.484000205993652e+00
+7.699999809265137e-01 -8.213000297546387e+00
+7.919999957084656e-01 -8.168999671936035e+00
+9.490000009536743e-01 -9.680999755859375e+00
+9.829999804496765e-01 -9.710000038146973e+00
+1.004999995231628e+00 -9.628000259399414e+00
+1.036000013351440e+00 -9.630000114440918e+00
+1.065999984741211e+00 -9.625000000000000e+00
+1.095000028610229e+00 -9.607999801635742e+00
+1.111999988555908e+00 -9.630000114440918e+00
+1.569000005722046e+00 -1.330700016021729e+01
+1.613000035285950e+00 -1.331599998474121e+01
+1.656999945640564e+00 -1.332600021362305e+01
+1.699000000953674e+00 -1.332499980926514e+01
+1.740000009536743e+00 -1.331599998474121e+01
+1.325999975204468e+00 -9.850000381469727e+00
+1.264000058174133e+00 -9.272999763488770e+00
+1.370000004768372e+00 -9.828000068664551e+00
+1.401999950408936e+00 -9.831999778747559e+00
+1.445999979972839e+00 -9.920000076293945e+00
+1.302999973297119e+00 -8.722999572753906e+00
+1.327999949455261e+00 -8.703000068664551e+00
+1.450000047683716e+00 -9.418999671936035e+00
+1.503000020980835e+00 -9.567000389099121e+00
+1.417999982833862e+00 -8.831999778747559e+00
+1.529000043869019e+00 -9.343999862670898e+00
+2.213000059127808e+00 -1.332800006866455e+01
+1.644000053405762e+00 -9.673000335693359e+00
+1.495000004768372e+00 -8.696000099182129e+00
+1.526999950408936e+00 -8.720999717712402e+00
+1.455999970436096e+00 -8.154000282287598e+00
+1.570000052452087e+00 -8.645000457763672e+00
+1.618999958038330e+00 -8.756999969482422e+00
+1.603000044822693e+00 -8.517000198364258e+00
+1.641999959945679e+00 -8.578000068664551e+00
+1.592000007629395e+00 -8.241000175476074e+00
+1.929999947547913e+00 -9.852000236511230e+00
+2.697999954223633e+00 -1.337300014495850e+01
+2.742000102996826e+00 -1.337800025939941e+01
+1.993999958038330e+00 -9.536000251770020e+00
+1.856999993324280e+00 -8.802000045776367e+00
+1.996000051498413e+00 -9.322999954223633e+00
+2.028000116348267e+00 -9.329999923706055e+00
+1.838000059127808e+00 -8.315999984741211e+00
+1.991000056266785e+00 -8.887000083923340e+00
+2.039999961853027e+00 -8.973999977111816e+00
+1.911000013351440e+00 -8.277000427246094e+00
+2.046999931335449e+00 -8.809000015258789e+00
+2.184999942779541e+00 -9.276000022888184e+00
+2.200999975204468e+00 -9.217000007629395e+00
+2.158999919891357e+00 -8.913000106811523e+00
+2.131000041961670e+00 -8.673999786376953e+00
+2.153000116348267e+00 -8.645999908447266e+00
+2.128000020980835e+00 -8.487000465393066e+00
+2.302000045776367e+00 -9.069000244140625e+00
+2.292999982833862e+00 -8.913000106811523e+00
+2.163000106811523e+00 -8.293000221252441e+00
+2.305000066757202e+00 -8.727999687194824e+00
+2.394000053405762e+00 -8.956000328063965e+00
+2.470999956130981e+00 -9.189999580383301e+00
+2.500000000000000e+00 -9.182000160217285e+00
+2.507999897003174e+00 -9.097000122070312e+00
+2.528000116348267e+00 -9.055999755859375e+00
+2.584000110626221e+00 -9.147999763488770e+00
+2.444000005722046e+00 -8.545000076293945e+00
+2.517999887466431e+00 -8.751999855041504e+00
+2.750000000000000e+00 -9.456000328063965e+00
+2.497999906539917e+00 -8.479999542236328e+00
+2.578000068664551e+00 -8.652000427246094e+00
+2.619999885559082e+00 -8.694999694824219e+00
+2.775000095367432e+00 -9.111000061035156e+00
+2.834000110626221e+00 -9.201000213623047e+00
+2.812999963760376e+00 -9.081000328063965e+00
+2.749000072479248e+00 -8.774000167846680e+00
+2.884999990463257e+00 -9.109999656677246e+00
+2.782999992370605e+00 -8.687999725341797e+00
+2.783999919891357e+00 -8.597999572753906e+00
+3.119999885559082e+00 -9.541999816894531e+00
+5.725999832153320e+00 -1.748999977111816e+01
+5.744999885559082e+00 -1.736400032043457e+01
+5.771999835968018e+00 -1.726399993896484e+01
+5.784999847412109e+00 -1.712100028991699e+01
+3.338999986648560e+00 -9.746000289916992e+00
+3.398000001907349e+00 -9.767999649047852e+00
+5.322000026702881e+00 -1.518900012969971e+01
+5.447000026702881e+00 -1.539299964904785e+01
+5.494999885559082e+00 -1.537600040435791e+01
+5.546000003814697e+00 -1.536400032043457e+01
+5.603000164031982e+00 -1.537300014495850e+01
+5.656000137329102e+00 -1.536800003051758e+01
+5.697000026702881e+00 -1.540400028228760e+01
+5.902999877929688e+00 -1.565999984741211e+01
+5.910999774932861e+00 -1.553299999237061e+01
+5.967000007629395e+00 -1.538700008392334e+01
+5.960999965667725e+00 -1.530000019073486e+01
+5.967999935150146e+00 -1.517700004577637e+01
+6.017000198364258e+00 -1.516199970245361e+01
+6.059000015258789e+00 -1.512800025939941e+01
+6.059000015258789e+00 -1.498999977111816e+01
+6.017000198364258e+00 -1.475300025939941e+01
+6.045000076293945e+00 -1.468999958038330e+01
+6.035999774932861e+00 -1.460099983215332e+01
+6.103000164031982e+00 -1.463399982452393e+01
+6.093999862670898e+00 -1.448400020599365e+01
+6.157999992370605e+00 -1.450699996948242e+01
+6.169000148773193e+00 -1.440699958801270e+01
+6.204999923706055e+00 -1.436499977111816e+01
+6.270999908447266e+00 -1.445800018310547e+01
+6.311999797821045e+00 -1.442700004577637e+01
+6.357999801635742e+00 -1.440900039672852e+01
+6.423999786376953e+00 -1.443500041961670e+01
+6.460999965667725e+00 -1.439599990844727e+01
+6.577000141143799e+00 -1.453400039672852e+01
+6.559000015258789e+00 -1.443299961090088e+01
+6.632999897003174e+00 -1.447599983215332e+01
+6.652999877929688e+00 -1.439900016784668e+01
+6.723000049591064e+00 -1.443200016021729e+01
+6.818999767303467e+00 -1.451900005340576e+01
+6.828000068664551e+00 -1.442000007629395e+01
+6.859000205993652e+00 -1.442599964141846e+01
+6.919000148773193e+00 -1.443599987030029e+01
+6.979000091552734e+00 -1.444299983978271e+01
+7.002999782562256e+00 -1.437800025939941e+01
+7.111000061035156e+00 -1.448499965667725e+01
+7.147999763488770e+00 -1.444499969482422e+01
+7.208000183105469e+00 -1.445300006866455e+01
+7.202000141143799e+00 -1.438199996948242e+01
+7.276000022888184e+00 -1.441899967193604e+01
+7.392000198364258e+00 -1.453499984741211e+01
+7.418000221252441e+00 -1.447200012207031e+01
+7.508999824523926e+00 -1.453699970245361e+01
+7.638000011444092e+00 -1.467500019073486e+01
+7.659999847412109e+00 -1.466100025177002e+01
+7.724999904632568e+00 -1.467399978637695e+01
+7.835000038146973e+00 -1.477000045776367e+01
+7.894999980926514e+00 -1.477200031280518e+01
+7.991000175476074e+00 -1.483800029754639e+01
+8.013999938964844e+00 -1.476900005340576e+01
+8.010999679565430e+00 -1.470899963378906e+01
+8.060999870300293e+00 -1.469099998474121e+01
+8.086000442504883e+00 -1.462699985504150e+01
+8.142999649047852e+00 -1.462100028991699e+01
+8.204000473022461e+00 -1.462300014495850e+01
+8.270000457763672e+00 -1.463199996948242e+01
+8.331999778747559e+00 -1.463500022888184e+01
+8.368000030517578e+00 -1.464500045776367e+01
+8.446000099182129e+00 -1.467399978637695e+01
+8.491000175476074e+00 -1.464500045776367e+01
+8.548999786376953e+00 -1.463899993896484e+01
+8.619999885559082e+00 -1.465499973297119e+01
+8.675000190734863e+00 -1.464400005340576e+01
+8.711000442504883e+00 -1.465200042724609e+01
+8.786999702453613e+00 -1.467500019073486e+01
+8.847999572753906e+00 -1.467300033569336e+01
+8.913000106811523e+00 -1.467599964141846e+01
+8.987999916076660e+00 -1.469499969482422e+01
+9.046999931335449e+00 -1.468700027465820e+01
+9.112000465393066e+00 -1.468900012969971e+01
+9.161999702453613e+00 -1.471899986267090e+01
+9.237000465393066e+00 -1.473600006103516e+01
+9.302000045776367e+00 -1.473700046539307e+01
+9.371000289916992e+00 -1.474300003051758e+01
+9.899000167846680e+00 -1.546899986267090e+01
+9.968999862670898e+00 -1.547099971771240e+01
+1.002000045776367e+01 -1.549600028991699e+01
+9.741000175476074e+00 -1.496100044250488e+01
+9.670999526977539e+00 -1.475100040435791e+01
+9.678000450134277e+00 -1.466100025177002e+01
+9.666000366210938e+00 -1.454199981689453e+01
+9.744999885559082e+00 -1.456200027465820e+01
+9.508999824523926e+00 -1.415999984741211e+01
+9.697999954223633e+00 -1.434500026702881e+01
+9.592000007629395e+00 -1.409200000762939e+01
+9.697999954223633e+00 -1.415200042724609e+01
+9.770000457763672e+00 -1.416100025177002e+01
+9.836999893188477e+00 -1.416300010681152e+01
+9.520999908447266e+00 -1.366100025177002e+01
+9.663000106811523e+00 -1.377299976348877e+01
+9.692000389099121e+00 -1.372099971771240e+01
+9.812000274658203e+00 -1.380000019073486e+01
+1.006900024414062e+01 -1.406799983978271e+01
+9.939999580383301e+00 -1.379599952697754e+01
+1.026200008392334e+01 -1.414999961853027e+01
+1.033199977874756e+01 -1.419999980926514e+01
+1.016600036621094e+01 -1.387899971008301e+01
+1.083399963378906e+01 -1.469600009918213e+01
+1.077999973297119e+01 -1.452700042724609e+01
+1.038799953460693e+01 -1.390600013732910e+01
+1.092399978637695e+01 -1.452900028228760e+01
+1.072099971771240e+01 -1.421199989318848e+01
+1.089200019836426e+01 -1.434599971771240e+01
+1.059099960327148e+01 -1.385700035095215e+01
+1.069099998474121e+01 -1.389700031280518e+01
+1.088700008392334e+01 -1.406099987030029e+01
+1.077499961853027e+01 -1.382600021362305e+01
+1.054599952697754e+01 -1.344400024414062e+01
+1.050199985504150e+01 -1.334399986267090e+01
+1.057800006866455e+01 -1.335499954223633e+01
+1.073400020599365e+01 -1.346500015258789e+01
+1.096000003814697e+01 -1.365999984741211e+01
+1.087399959564209e+01 -1.346599960327148e+01
+1.075599956512451e+01 -1.323499965667725e+01
+1.096899986267090e+01 -1.345300006866455e+01
+1.099300003051758e+01 -1.339700031280518e+01
+1.113300037384033e+01 -1.348099994659424e+01
+1.122599983215332e+01 -1.350699996948242e+01
+1.129800033569336e+01 -1.350699996948242e+01
+1.136999988555908e+01 -1.350699996948242e+01
+1.142399978637695e+01 -1.352900028228760e+01
+1.150699996948242e+01 -1.353999996185303e+01
+1.157499980926514e+01 -1.353400039672852e+01
+1.164900016784668e+01 -1.353400039672852e+01
+1.172900009155273e+01 -1.354100036621094e+01
+1.180300045013428e+01 -1.353999996185303e+01
+1.185799980163574e+01 -1.356099987030029e+01
+1.194900035858154e+01 -1.357900047302246e+01
+1.197200012207031e+01 -1.351900005340576e+01
+1.210200023651123e+01 -1.357999992370605e+01
+1.217899990081787e+01 -1.357999992370605e+01
+1.225399971008301e+01 -1.357699966430664e+01
+1.232299995422363e+01 -1.356799983978271e+01
+1.240799999237061e+01 -1.361900043487549e+01
+1.246300029754639e+01 -1.359300041198730e+01
+1.255799961090088e+01 -1.361100006103516e+01
+7.157000064849854e+00 -7.690999984741211e+00
+7.151000022888184e+00 -7.637000083923340e+00
+7.195000171661377e+00 -7.636000156402588e+00
+7.181000232696533e+00 -7.597000122070312e+00
+7.278999805450439e+00 -7.652999877929688e+00
+7.272999763488770e+00 -7.598000049591064e+00
+7.552000045776367e+00 -7.842000007629395e+00
+7.486999988555908e+00 -7.724999904632568e+00
+7.224999904632568e+00 -7.406000137329102e+00
+7.131999969482422e+00 -7.288000106811523e+00
+7.155000209808350e+00 -7.264999866485596e+00
+7.111999988555908e+00 -7.176000118255615e+00
+7.199999809265137e+00 -7.219999790191650e+00
+7.205999851226807e+00 -7.179999828338623e+00
+7.315000057220459e+00 -7.243999958038330e+00
+7.142000198364258e+00 -7.048999786376953e+00
+7.204999923706055e+00 -7.067999839782715e+00
+7.218999862670898e+00 -7.035999774932861e+00
+7.284999847412109e+00 -7.057000160217285e+00
+7.252999782562256e+00 -6.980999946594238e+00
+7.399000167846680e+00 -7.077000141143799e+00
+7.386000156402588e+00 -7.020999908447266e+00
+7.393000125885010e+00 -7.005000114440918e+00
+7.369999885559082e+00 -6.940000057220459e+00
+7.341000080108643e+00 -6.868000030517578e+00
+7.406000137329102e+00 -6.886000156402588e+00
+7.390999794006348e+00 -6.828999996185303e+00
+7.533999919891357e+00 -6.918000221252441e+00
+7.427999973297119e+00 -6.797999858856201e+00
+7.349999904632568e+00 -6.684999942779541e+00
+7.405000209808350e+00 -6.691999912261963e+00
+7.507999897003174e+00 -6.743000030517578e+00
+7.678999900817871e+00 -6.854000091552734e+00
+7.594999790191650e+00 -6.735000133514404e+00
+7.395999908447266e+00 -6.538000106811523e+00
+7.412000179290771e+00 -6.510000228881836e+00
+7.436999797821045e+00 -6.491000175476074e+00
+7.513000011444092e+00 -6.515999794006348e+00
+7.522999763488770e+00 -6.482999801635742e+00
+7.606999874114990e+00 -6.513999938964844e+00
+7.550000190734863e+00 -6.423999786376953e+00
+7.504000186920166e+00 -6.363999843597412e+00
+7.512000083923340e+00 -6.330999851226807e+00
+7.532000064849854e+00 -6.307000160217285e+00
+7.612999916076660e+00 -6.334000110626221e+00
+7.576000213623047e+00 -6.263000011444092e+00
+7.560999870300293e+00 -6.211999893188477e+00
+7.763999938964844e+00 -6.357999801635742e+00
+7.843999862670898e+00 -6.382999897003174e+00
+7.714000225067139e+00 -6.236000061035156e+00
+7.763999938964844e+00 -6.236999988555908e+00
+8.029999732971191e+00 -6.409999847412109e+00
+8.291999816894531e+00 -6.578000068664551e+00
+7.921999931335449e+00 -6.263000011444092e+00
+7.947999954223633e+00 -6.243000030517578e+00
+7.954999923706055e+00 -6.208000183105469e+00
+8.364000320434570e+00 -6.486000061035156e+00
+8.463000297546387e+00 -6.520999908447266e+00
+8.430999755859375e+00 -6.453999996185303e+00
+8.293000221252441e+00 -6.306000232696533e+00
+8.387000083923340e+00 -6.356999874114990e+00
+8.211000442504883e+00 -6.183000087738037e+00
+8.234999656677246e+00 -6.160999774932861e+00
+8.262000083923340e+00 -6.140999794006348e+00
+8.338999748229980e+00 -6.157000064849854e+00
+8.345999717712402e+00 -6.122000217437744e+00
+8.170999526977539e+00 -5.973000049591064e+00
+8.125000000000000e+00 -5.900000095367432e+00
+8.163999557495117e+00 -5.889999866485596e+00
+8.178000450134277e+00 -5.861000061035156e+00
+8.222000122070312e+00 -5.853000164031982e+00
+8.291000366210938e+00 -5.862999916076660e+00
+8.315999984741211e+00 -5.842000007629395e+00
+8.322999954223633e+00 -5.828000068664551e+00
+8.352999687194824e+00 -5.809000015258789e+00
+8.439999580383301e+00 -5.830999851226807e+00
+8.486000061035156e+00 -5.823999881744385e+00
+8.779999732971191e+00 -5.945000171661377e+00
+6.326000213623047e+00 -4.260000228881836e+00
+6.474999904632568e+00 -4.331999778747559e+00
+6.423999786376953e+00 -4.268000125885010e+00
+6.460000038146973e+00 -4.263000011444092e+00
+6.489999771118164e+00 -4.254000186920166e+00
+6.504000186920166e+00 -4.234000205993652e+00
+6.528999805450439e+00 -4.236000061035156e+00
+6.576000213623047e+00 -4.236999988555908e+00
+6.616000175476074e+00 -4.232999801635742e+00
+6.645999908447266e+00 -4.193999767303467e+00
+6.768000125885010e+00 -4.227000236511230e+00
+6.811999797821045e+00 -4.224999904632568e+00
+6.890999794006348e+00 -4.244999885559082e+00
+6.895999908447266e+00 -4.217999935150146e+00
+1.519699954986572e+01 -9.265999794006348e+00
+7.002999782562256e+00 -4.223000049591064e+00
+7.105000019073486e+00 -4.238999843597412e+00
+7.196000099182129e+00 -4.232999801635742e+00
+7.215000152587891e+00 -4.214000225067139e+00
+7.288000106811523e+00 -4.225999832153320e+00
+7.315000057220459e+00 -4.210999965667725e+00
+7.412000179290771e+00 -4.251999855041504e+00
+7.420000076293945e+00 -4.224999904632568e+00
+7.526000022888184e+00 -4.223999977111816e+00
+1.475000000000000e+01 -8.246000289916992e+00
+7.622000217437744e+00 -4.215000152587891e+00
+7.730999946594238e+00 -4.228000164031982e+00
+7.815999984741211e+00 -4.243000030517578e+00
+7.844999790191650e+00 -4.227000236511230e+00
+7.927000045776367e+00 -4.239999771118164e+00
+7.960000038146973e+00 -4.224999904632568e+00
+8.026000022888184e+00 -4.228000164031982e+00
+8.081999778747559e+00 -4.241000175476074e+00
+8.114999771118164e+00 -4.225999832153320e+00
+8.206000328063965e+00 -4.241000175476074e+00
+8.234999656677246e+00 -4.223999977111816e+00
+8.300999641418457e+00 -4.224999904632568e+00
+8.340999603271484e+00 -4.212999820709229e+00
+8.423999786376953e+00 -4.237999916076660e+00
+8.510999679565430e+00 -4.248000144958496e+00
+8.532999992370605e+00 -4.225999832153320e+00
+8.626999855041504e+00 -4.238999843597412e+00
+8.659999847412109e+00 -4.222000122070312e+00
+8.725000381469727e+00 -4.219999790191650e+00
+8.807000160217285e+00 -4.243000030517578e+00
+9.024999618530273e+00 -4.314000129699707e+00
+8.925000190734863e+00 -4.230999946594238e+00
+9.015999794006348e+00 -4.239999771118164e+00
+9.079999923706055e+00 -4.235000133514404e+00
+9.145999908447266e+00 -4.230999946594238e+00
+9.220000267028809e+00 -4.230999946594238e+00
+9.281000137329102e+00 -4.241000175476074e+00
+9.369000434875488e+00 -4.245999813079834e+00
+9.428000450134277e+00 -4.236999988555908e+00
+9.503000259399414e+00 -4.235000133514404e+00
+9.595000267028809e+00 -4.239999771118164e+00
+9.675999641418457e+00 -4.239999771118164e+00
+9.708000183105469e+00 -4.236000061035156e+00
+9.802000045776367e+00 -4.239999771118164e+00
+9.897000312805176e+00 -4.244999885559082e+00
+9.982000350952148e+00 -4.244999885559082e+00
+1.004100036621094e+01 -4.232999801635742e+00
+1.012100028991699e+01 -4.229000091552734e+00
+1.020100021362305e+01 -4.243999958038330e+00
+1.030599975585938e+01 -4.250000000000000e+00
+1.040999984741211e+01 -4.255000114440918e+00
+1.049699974060059e+01 -4.251999855041504e+00
+1.060299968719482e+01 -4.256999969482422e+00
+1.065900039672852e+01 -4.241000175476074e+00
+1.072599983215332e+01 -4.228000164031982e+00
+1.082400035858154e+01 -4.248000144958496e+00
+1.094099998474121e+01 -4.254000186920166e+00
+1.102099990844727e+01 -4.245999813079834e+00
+1.112399959564209e+01 -4.244999885559082e+00
+1.123400020599365e+01 -4.247000217437744e+00
+1.132999992370605e+01 -4.243000030517578e+00
+1.142599964141846e+01 -4.258999824523926e+00
+1.155500030517578e+01 -4.265999794006348e+00
+1.163000011444092e+01 -4.251999855041504e+00
+1.175100040435791e+01 -4.255000114440918e+00
+1.189700031280518e+01 -4.265999794006348e+00
+1.198799991607666e+01 -4.256000041961670e+00
+1.209399986267090e+01 -4.272999763488770e+00
+1.221100044250488e+01 -4.270999908447266e+00
+1.231999969482422e+01 -4.265999794006348e+00
+1.246599960327148e+01 -4.272999763488770e+00
+1.257100009918213e+01 -4.265999794006348e+00
+1.269799995422363e+01 -4.263999938964844e+00
+1.280900001525879e+01 -4.278999805450439e+00
+1.294200038909912e+01 -4.278999805450439e+00
+1.304199981689453e+01 -4.267000198364258e+00
+1.320899963378906e+01 -4.276000022888184e+00
+1.332499980926514e+01 -4.267000198364258e+00
+1.344099998474121e+01 -4.257999897003174e+00
+1.361999988555908e+01 -4.268000125885010e+00
+1.374100017547607e+01 -4.282999992370605e+00
+1.386900043487549e+01 -4.275000095367432e+00
+1.401700019836426e+01 -4.272999763488770e+00
+1.418500041961670e+01 -4.276000022888184e+00
+1.428699970245361e+01 -4.257999897003174e+00
+1.445300006866455e+01 -4.257999897003174e+00
+1.458600044250488e+01 -4.272999763488770e+00
+1.432199954986572e+01 -4.145999908447266e+00
+1.484500026702881e+01 -4.248000144958496e+00
+1.512100028991699e+01 -4.276000022888184e+00
+1.528199958801270e+01 -4.269999980926514e+00
+1.545100021362305e+01 -4.264999866485596e+00
+1.565699958801270e+01 -4.269000053405762e+00
+1.580799961090088e+01 -4.283999919891357e+00
+1.601799964904785e+01 -4.287000179290771e+00
+1.620999908447266e+01 -4.284999847412109e+00
+1.637400054931641e+01 -4.272999763488770e+00
+1.660799980163574e+01 -4.278999805450439e+00
+1.679899978637695e+01 -4.271999835968018e+00
+1.695499992370605e+01 -4.283999919891357e+00
+1.713400077819824e+01 -4.271999835968018e+00
+1.737199974060059e+01 -4.274000167846680e+00
+1.759300041198730e+01 -4.269999980926514e+00
+1.784499931335449e+01 -4.271999835968018e+00
+1.807600021362305e+01 -4.268000125885010e+00
+1.831900024414062e+01 -4.295000076293945e+00
+1.850000000000000e+01 -4.276999950408936e+00
+1.871599960327148e+01 -4.264999866485596e+00
+1.895100021362305e+01 -4.256000041961670e+00
+1.920599937438965e+01 -4.250000000000000e+00
+1.952899932861328e+01 -4.257999897003174e+00
+2.039800071716309e+01 -4.381999969482422e+00
+2.057099914550781e+01 -4.385000228881836e+00
+2.063100051879883e+01 -4.329999923706055e+00
+2.068600082397461e+01 -4.274000167846680e+00
+2.073600006103516e+01 -4.217000007629395e+00
+2.082999992370605e+01 -4.168000221252441e+00
+2.087000083923340e+01 -4.107999801635742e+00
+2.092399978637695e+01 -4.084000110626221e+00
+2.100900077819824e+01 -4.032000064849854e+00
+2.104500007629395e+01 -3.970999956130981e+00
+2.112199974060059e+01 -3.917000055313110e+00
+2.119300079345703e+01 -3.861000061035156e+00
+2.124600028991699e+01 -3.802000045776367e+00
+2.129700088500977e+01 -3.776999950408936e+00
+2.140099906921387e+01 -3.726000070571899e+00
+2.145800018310547e+01 -3.665999889373779e+00
+2.153100013732910e+01 -3.608999967575073e+00
+2.162899971008301e+01 -3.555999994277954e+00
+2.168700027465820e+01 -3.496000051498413e+00
+2.177300071716309e+01 -3.438999891281128e+00
+2.186499977111816e+01 -3.418999910354614e+00
+2.194799995422363e+01 -3.361000061035156e+00
+2.208099937438965e+01 -3.311000108718872e+00
+2.221400070190430e+01 -3.259999990463257e+00
+2.238199996948242e+01 -3.213000059127808e+00
+2.260099983215332e+01 -3.171999931335449e+00
+2.278400039672852e+01 -3.161000013351440e+00
+2.279599952697754e+01 -3.089999914169312e+00
+2.295599937438965e+01 -3.039000034332275e+00
+2.302899932861328e+01 -2.974999904632568e+00
+2.304199981689453e+01 -2.903000116348267e+00
+2.301899909973145e+01 -2.825999975204468e+00
+2.292000007629395e+01 -2.778000116348267e+00
+2.286800003051758e+01 -2.697999954223633e+00
+2.286800003051758e+01 -2.625999927520752e+00
+2.281699943542480e+01 -2.546999931335449e+00
+2.278700065612793e+01 -2.470999956130981e+00
+2.277899932861328e+01 -2.398000001907349e+00
+2.278000068664551e+01 -2.361999988555908e+00
+2.278199958801270e+01 -2.289999961853027e+00
+2.280900001525879e+01 -2.220000028610229e+00
+2.282799911499023e+01 -2.150000095367432e+00
+2.281999969482422e+01 -2.076999902725220e+00
+2.283499908447266e+01 -2.006000041961670e+00
+2.282699966430664e+01 -1.932999968528748e+00
+2.281599998474121e+01 -1.896000027656555e+00
+2.278599929809570e+01 -1.820999979972839e+00
+2.278000068664551e+01 -1.748999953269958e+00
+2.278499984741211e+01 -1.677000045776367e+00
+2.279999923706055e+01 -1.605999946594238e+00
+2.282699966430664e+01 -1.536000013351440e+00
+2.283699989318848e+01 -1.501000046730042e+00
+2.284600067138672e+01 -1.429000020027161e+00
+2.285799980163574e+01 -1.358000040054321e+00
+2.285499954223633e+01 -1.286000013351440e+00
+2.285000038146973e+01 -1.213000059127808e+00
+2.285600090026855e+01 -1.141999959945679e+00
+2.283600044250488e+01 -1.105000019073486e+00
+2.281900024414062e+01 -1.031999945640564e+00
+2.282099914550781e+01 -9.599999785423279e-01
+2.278400039672852e+01 -8.870000243186951e-01
+2.278000068664551e+01 -8.149999976158142e-01
+2.277700042724609e+01 -7.429999709129333e-01
+2.275699996948242e+01 -6.710000038146973e-01
+2.273800086975098e+01 -6.349999904632568e-01
+2.273800086975098e+01 -5.630000233650208e-01
+2.272400093078613e+01 -4.909999966621399e-01
+2.271899986267090e+01 -4.199999868869781e-01
+2.270199966430664e+01 -3.479999899864197e-01
+2.267900085449219e+01 -2.770000100135803e-01
+2.267799949645996e+01 -2.409999966621399e-01
+2.268099975585938e+01 -1.700000017881393e-01
+2.266500091552734e+01 -9.799999743700027e-02
+2.267499923706055e+01 -2.700000070035458e-02
+2.168600082397461e+01 +5.299999937415123e-02
+2.168600082397461e+01 +1.209999993443489e-01
+2.169199943542480e+01 +1.560000032186508e-01
+2.167900085449219e+01 +2.240000069141388e-01
+2.166799926757812e+01 +2.919999957084656e-01
+2.167900085449219e+01 +3.600000143051147e-01
+2.165399932861328e+01 +4.269999861717224e-01
+2.166099929809570e+01 +4.959999918937683e-01
+2.167600059509277e+01 +5.299999713897705e-01
+2.166600036621094e+01 +5.979999899864197e-01
+2.167399978637695e+01 +6.660000085830688e-01
+2.169400024414062e+01 +7.350000143051147e-01
+2.168300056457520e+01 +8.029999732971191e-01
+2.169099998474121e+01 +8.719999790191650e-01
+2.171400070190430e+01 +9.409999847412109e-01
+2.170400047302246e+01 +9.750000238418579e-01
+2.172299957275391e+01 +1.044000029563904e+00
+2.174500083923340e+01 +1.113000035285950e+00
+2.175200080871582e+01 +1.182000041007996e+00
+2.176600074768066e+01 +1.251999974250793e+00
+2.177599906921387e+01 +1.320999979972839e+00
+2.179800033569336e+01 +1.356999993324280e+00
+2.179700088500977e+01 +1.424999952316284e+00
+2.183200073242188e+01 +1.496999979019165e+00
+2.182799911499023e+01 +1.565000057220459e+00
+2.184399986267090e+01 +1.634999990463257e+00
+2.187700080871582e+01 +1.707000017166138e+00
+2.186800003051758e+01 +1.741000056266785e+00
+2.188500022888184e+01 +1.810999989509583e+00
+2.191699981689453e+01 +1.883999943733215e+00
+2.192000007629395e+01 +1.952999949455261e+00
+2.192799949645996e+01 +2.023000001907349e+00
+2.197100067138672e+01 +2.096999883651733e+00
+2.197299957275391e+01 +2.167000055313110e+00
+2.200900077819824e+01 +2.204999923706055e+00
+2.204100036621094e+01 +2.279000043869019e+00
+2.202599906921387e+01 +2.346999883651733e+00
+2.204299926757812e+01 +2.418999910354614e+00
+2.202099990844727e+01 +2.486999988555908e+00
+2.201099967956543e+01 +2.555999994277954e+00
+2.204500007629395e+01 +2.595000028610229e+00
+2.206599998474121e+01 +2.667000055313110e+00
+2.208099937438965e+01 +2.740000009536743e+00
+2.210600090026855e+01 +2.812999963760376e+00
+2.208900070190430e+01 +2.881999969482422e+00
+2.206999969482422e+01 +2.950000047683716e+00
+2.209499931335449e+01 +3.023999929428101e+00
+2.210799980163574e+01 +3.061000108718872e+00
+2.211800003051758e+01 +3.132999897003174e+00
+2.212100028991699e+01 +3.204999923706055e+00
+2.216500091552734e+01 +3.282000064849854e+00
+2.222500038146973e+01 +3.362999916076660e+00
+2.225399971008301e+01 +3.438999891281128e+00
+2.227400016784668e+01 +3.477999925613403e+00
+2.232200050354004e+01 +3.556999921798706e+00
+2.236599922180176e+01 +3.635999917984009e+00
+2.238599967956543e+01 +3.711999893188477e+00
+2.239999961853027e+01 +3.786000013351440e+00
+2.239599990844727e+01 +3.858000040054321e+00
+2.232999992370605e+01 +3.882999897003174e+00
+2.233399963378906e+01 +3.956000089645386e+00
+2.249799919128418e+01 +4.058000087738037e+00
+2.262800025939941e+01 +4.155000209808350e+00
+2.265999984741211e+01 +4.235000133514404e+00
+2.253700065612793e+01 +4.284999847412109e+00
+2.237599945068359e+01 +4.289999961853027e+00
+2.242900085449219e+01 +4.374000072479248e+00
+2.239100074768066e+01 +4.439000129699707e+00
+2.232600021362305e+01 +4.499000072479248e+00
+2.224799919128418e+01 +4.556000232696533e+00
+2.219199943542480e+01 +4.618000030517578e+00
+2.213100051879883e+01 +4.677000045776367e+00
+2.209799957275391e+01 +4.706999778747559e+00
+2.202899932861328e+01 +4.763999938964844e+00
+2.195499992370605e+01 +4.820000171661377e+00
+2.193600082397461e+01 +4.888999938964844e+00
+2.187800025939941e+01 +4.947999954223633e+00
+2.182500076293945e+01 +5.007999897003174e+00
+2.178400039672852e+01 +5.034999847412109e+00
+2.173500061035156e+01 +5.094999790191650e+00
+2.168199920654297e+01 +5.155000209808350e+00
+2.161400032043457e+01 +5.210000038146973e+00
+2.152000045776367e+01 +5.258999824523926e+00
+2.095299911499023e+01 +5.190000057220459e+00
+2.050000000000000e+01 +5.144999980926514e+00
+2.019000053405762e+01 +5.100999832153320e+00
+1.998699951171875e+01 +5.116000175476074e+00
+1.987199974060059e+01 +5.152999877929688e+00
+1.974399948120117e+01 +5.185999870300293e+00
+1.962199974060059e+01 +5.219999790191650e+00
+1.942399978637695e+01 +5.231999874114990e+00
+1.934099960327148e+01 +5.242000102996826e+00
+1.920899963378906e+01 +5.270999908447266e+00
+1.914200019836426e+01 +5.317999839782715e+00
+1.901799964904785e+01 +5.347000122070312e+00
+1.897999954223633e+01 +5.401000022888184e+00
+1.894799995422363e+01 +5.455999851226807e+00
+1.885899925231934e+01 +5.461999893188477e+00
+1.881999969482422e+01 +5.514999866485596e+00
+1.860600090026855e+01 +5.515999794006348e+00
+1.828899955749512e+01 +5.484000205993652e+00
+1.852700042724609e+01 +5.618999958038330e+00
+1.802300071716309e+01 +5.527999877929688e+00
+1.810199928283691e+01 +5.583000183105469e+00
+1.843300056457520e+01 +5.749000072479248e+00
+1.851700019836426e+01 +5.840000152587891e+00
+1.851199913024902e+01 +5.901999950408936e+00
+1.849699974060059e+01 +5.960999965667725e+00
+1.845599937438965e+01 +6.012000083923340e+00
+1.837199974060059e+01 +6.048999786376953e+00
+1.842499923706055e+01 +6.098000049591064e+00
+1.838699913024902e+01 +6.150000095367432e+00
+1.839599990844727e+01 +6.217000007629395e+00
+1.851799964904785e+01 +6.322999954223633e+00
+1.864500045776367e+01 +6.432000160217285e+00
+1.855500030517578e+01 +6.467000007629395e+00
+1.836100006103516e+01 +6.431000232696533e+00
+1.856399917602539e+01 +6.567999839782715e+00
+1.846199989318848e+01 +6.597000122070312e+00
+1.850699996948242e+01 +6.678999900817871e+00
+1.845100021362305e+01 +6.723999977111816e+00
+1.842900085449219e+01 +6.782000064849854e+00
+1.838699913024902e+01 +6.831999778747559e+00
+1.834700012207031e+01 +6.849999904632568e+00
+1.840399932861328e+01 +6.936999797821045e+00
+1.840600013732910e+01 +7.004000186920166e+00
+1.843400001525879e+01 +7.080999851226807e+00
+1.840800094604492e+01 +7.138000011444092e+00
+1.845999908447266e+01 +7.224999904632568e+00
+1.844700050354004e+01 +7.252999782562256e+00
+1.840699958801270e+01 +7.303999900817871e+00
+1.837500000000000e+01 +7.357999801635742e+00
+1.838800048828125e+01 +7.431000232696533e+00
+1.843700027465820e+01 +7.518000125885010e+00
+1.848699951171875e+01 +7.606999874114990e+00
+1.848100090026855e+01 +7.638000011444092e+00
+1.838699913024902e+01 +7.666999816894531e+00
+1.841200065612793e+01 +7.744999885559082e+00
+1.842600059509277e+01 +7.820000171661377e+00
+1.843400001525879e+01 +7.892000198364258e+00
+1.845499992370605e+01 +7.968999862670898e+00
+1.837000083923340e+01 +7.966000080108643e+00
+1.831900024414062e+01 +8.012999534606934e+00
+1.840999984741211e+01 +8.121999740600586e+00
+1.843000030517578e+01 +8.199999809265137e+00
+1.837700080871582e+01 +8.246000289916992e+00
+1.838400077819824e+01 +8.317999839782715e+00
+1.841300010681152e+01 +8.366000175476074e+00
+1.833900070190430e+01 +8.402000427246094e+00
+1.831399917602539e+01 +8.461000442504883e+00
+1.834900093078613e+01 +8.546999931335449e+00
+1.837599945068359e+01 +8.630000114440918e+00
+1.835300064086914e+01 +8.689999580383301e+00
+1.835799980163574e+01 +8.762999534606934e+00
+1.840299987792969e+01 +8.819999694824219e+00
+1.835199928283691e+01 +8.866000175476074e+00
+1.835099983215332e+01 +8.937000274658203e+00
+1.834099960327148e+01 +9.003999710083008e+00
+1.836800003051758e+01 +9.088999748229980e+00
+1.835000038146973e+01 +9.152000427246094e+00
+1.835000038146973e+01 +9.187999725341797e+00
+1.830100059509277e+01 +9.234999656677246e+00
+1.827199935913086e+01 +9.293000221252441e+00
+1.823200035095215e+01 +9.345000267028809e+00
+1.814999961853027e+01 +9.373999595642090e+00
+1.787100028991699e+01 +9.300999641418457e+00
+1.786800003051758e+01 +9.371000289916992e+00
+1.789200019836426e+01 +9.420000076293945e+00
+1.795599937438965e+01 +9.526000022888184e+00
+1.795700073242188e+01 +9.598999977111816e+00
+1.791600036621094e+01 +9.649999618530273e+00
+1.790200042724609e+01 +9.713999748229980e+00
+1.785499954223633e+01 +9.762000083923340e+00
+1.779999923706055e+01 +9.767999649047852e+00
+1.779700088500977e+01 +9.838999748229980e+00
+1.779599952697754e+01 +9.911999702453613e+00
+1.780100059509277e+01 +9.987999916076660e+00
+1.773299980163574e+01 +1.002299976348877e+01
+1.776899909973145e+01 +1.011800003051758e+01
+1.776000022888184e+01 +1.014900016784668e+01
+1.777499961853027e+01 +1.023200035095215e+01
+1.764100074768066e+01 +1.022900009155273e+01
+1.766200065612793e+01 +1.031499958038330e+01
+1.760899925231934e+01 +1.035900020599365e+01
+1.770800018310547e+01 +1.049199962615967e+01
+1.767099952697754e+01 +1.050800037384033e+01
+1.761700057983398e+01 +1.055099964141846e+01
+1.769700050354004e+01 +1.067399978637695e+01
+1.769599914550781e+01 +1.075000000000000e+01
+1.747100067138672e+01 +1.068799972534180e+01
+1.735600090026855e+01 +1.069299983978271e+01
+1.746500015258789e+01 +1.083600044250488e+01
+1.747699928283691e+01 +1.088099956512451e+01
+1.711499977111816e+01 +1.072999954223633e+01
+1.698100090026855e+01 +1.072099971771240e+01
+1.700300025939941e+01 +1.081000041961670e+01
+1.733499908447266e+01 +1.109799957275391e+01
+1.737899971008301e+01 +1.120300006866455e+01
+1.733600044250488e+01 +1.121399974822998e+01
+1.731599998474121e+01 +1.127799987792969e+01
+1.727899932861328e+01 +1.133199977874756e+01
+1.716500091552734e+01 +1.133399963378906e+01
+1.714200019836426e+01 +1.139700031280518e+01
+1.704999923706055e+01 +1.141300010681152e+01
+1.711199951171875e+01 +1.153199958801270e+01
+1.710199928283691e+01 +1.156499958038330e+01
+1.712100028991699e+01 +1.165699958801270e+01
+1.704400062561035e+01 +1.168200016021729e+01
+1.689900016784668e+01 +1.166100025177002e+01
+1.694199943542480e+01 +1.177000045776367e+01
+1.692099952697754e+01 +1.183399963378906e+01
+1.687800025939941e+01 +1.184399986267090e+01
+1.681800079345703e+01 +1.188000011444092e+01
+1.676099967956543e+01 +1.191899967193604e+01
+1.669499969482422e+01 +1.195100021362305e+01
+1.675699996948242e+01 +1.207600021362305e+01
+1.678199958801270e+01 +1.217399978637695e+01
+1.673399925231934e+01 +1.217899990081787e+01
+1.667000007629395e+01 +1.221300029754639e+01
+1.656399917602539e+01 +1.221500015258789e+01
+1.659799957275391e+01 +1.232100009918213e+01
+1.651399993896484e+01 +1.234000015258789e+01
+1.647900009155273e+01 +1.239400005340576e+01
+1.654000091552734e+01 +1.248099994659424e+01
+1.642799949645996e+01 +1.247700023651123e+01
+1.640800094604492e+01 +1.254300022125244e+01
+1.635400009155273e+01 +1.258399963378906e+01
+1.636499977111816e+01 +1.267399978637695e+01
+1.637800025939941e+01 +1.276799964904785e+01
+1.629700088500977e+01 +1.278699970245361e+01
+1.642099952697754e+01 +1.292599964141846e+01
+1.620100021362305e+01 +1.283500003814697e+01
+1.628400039672852e+01 +1.298400020599365e+01
+1.622100067138672e+01 +1.301799964904785e+01
+1.619700050354004e+01 +1.308199977874756e+01
+1.610300064086914e+01 +1.309000015258789e+01
+1.602599906921387e+01 +1.306900024414062e+01
+1.592700004577637e+01 +1.307199954986572e+01
+1.590299987792969e+01 +1.313599967956543e+01
+1.582699966430664e+01 +1.315699958801270e+01
+1.595600032806396e+01 +1.335000038146973e+01
+1.572500038146973e+01 +1.324100017547607e+01
+1.581599998474121e+01 +1.335900020599365e+01
+1.596899986267090e+01 +1.357600021362305e+01
+1.572700023651123e+01 +1.345499992370605e+01
+1.557999992370605e+01 +1.341399955749512e+01
+1.571599960327148e+01 +1.361699962615967e+01
+1.567300033569336e+01 +1.366699981689453e+01
+1.567000007629395e+01 +1.375100040435791e+01
+1.559300041198730e+01 +1.372700023651123e+01
+1.544600009918213e+01 +1.368299961090088e+01
+1.548299980163574e+01 +1.380399990081787e+01
+1.538899993896484e+01 +1.380700016021729e+01
+1.537399959564209e+01 +1.388000011444092e+01
+1.538500022888184e+01 +1.397799968719482e+01
+1.527900028228760e+01 +1.392599964141846e+01
+1.519799995422363e+01 +1.393999958038330e+01
+1.519699954986572e+01 +1.402700042724609e+01
+1.518599987030029e+01 +1.410599994659424e+01
+1.507199954986572e+01 +1.408800029754639e+01
+1.502799987792969e+01 +1.413500022888184e+01
+1.493299961090088e+01 +1.413399982452393e+01
+1.487399959564209e+01 +1.412399959564209e+01
+1.486900043487549e+01 +1.420699977874756e+01
+1.481499958038330e+01 +1.424600028991699e+01
+1.482199954986572e+01 +1.434200000762939e+01
+1.475100040435791e+01 +1.436400032043457e+01
+1.467000007629395e+01 +1.437500000000000e+01
+1.469499969482422e+01 +1.444400024414062e+01
+1.467300033569336e+01 +1.451399993896484e+01
+1.453199958801270e+01 +1.446399974822998e+01
+1.456099987030029e+01 +1.458500003814697e+01
+1.450100040435791e+01 +1.461600017547607e+01
+1.444200038909912e+01 +1.464900016784668e+01
+1.461200046539307e+01 +1.486800003051758e+01
+1.428100013732910e+01 +1.462300014495850e+01
+1.445400047302246e+01 +1.489400005340576e+01
+1.446599960327148e+01 +1.500000000000000e+01
+1.437399959564209e+01 +1.499899959564209e+01
+1.445499992370605e+01 +1.517800045013428e+01
+1.442399978637695e+01 +1.524100017547607e+01
+1.411699962615967e+01 +1.496300029754639e+01
+1.418400001525879e+01 +1.513000011444092e+01
+1.402600002288818e+01 +1.505599975585938e+01
+1.399899959564209e+01 +1.512199974060059e+01
+1.394999980926514e+01 +1.516399955749512e+01
+1.386100006103516e+01 +1.516199970245361e+01
+1.384099960327148e+01 +1.518900012969971e+01
+1.386999988555908e+01 +1.531599998474121e+01
+1.383600044250488e+01 +1.537600040435791e+01
+1.352999973297119e+01 +1.513099956512451e+01
+1.348299980163574e+01 +1.517300033569336e+01
+1.338700008392334e+01 +1.516199970245361e+01
+1.336800003051758e+01 +1.518700027465820e+01
+1.332199954986572e+01 +1.523200035095215e+01
+1.327200031280518e+01 +1.527099990844727e+01
+1.325899982452393e+01 +1.535299968719482e+01
+1.311299991607666e+01 +1.528100013732910e+01
+1.297399997711182e+01 +1.521399974822998e+01
+1.284500026702881e+01 +1.515900039672852e+01
+1.286299991607666e+01 +1.522999954223633e+01
+1.282699966430664e+01 +1.528400039672852e+01
+1.279399967193604e+01 +1.534200000762939e+01
+1.410000038146973e+01 +1.702099990844727e+01
+1.255700016021729e+01 +1.525100040435791e+01
+1.252700042724609e+01 +1.531200027465820e+01
+1.236400032043457e+01 +1.516199970245361e+01
+1.238700008392334e+01 +1.528699970245361e+01
+1.228400039672852e+01 +1.525800037384033e+01
+1.212500000000000e+01 +1.515799999237061e+01
+1.200199985504150e+01 +1.510000038146973e+01
+1.201599979400635e+01 +1.521599960327148e+01
+1.204199981689453e+01 +1.534799957275391e+01
+1.187300014495850e+01 +1.518099975585938e+01
+1.174800014495850e+01 +1.511900043487549e+01
+1.152000045776367e+01 +1.492199993133545e+01
+1.153999996185303e+01 +1.504500007629395e+01
+1.147599983215332e+01 +1.505900001525879e+01
+1.145499992370605e+01 +1.513000011444092e+01
+1.139999961853027e+01 +1.510700035095215e+01
+1.133600044250488e+01 +1.511999988555908e+01
+1.129699993133545e+01 +1.516699981689453e+01
+1.114500045776367e+01 +1.506099987030029e+01
+1.106000041961670e+01 +1.504500007629395e+01
+1.101500034332275e+01 +1.508300018310547e+01
+1.104399967193604e+01 +1.517300033569336e+01
+1.101500034332275e+01 +1.523299980163574e+01
+1.085099983215332e+01 +1.510499954223633e+01
+1.083899974822998e+01 +1.518999958038330e+01
+1.080700016021729e+01 +1.524699974060059e+01
+1.078800010681152e+01 +1.532100009918213e+01
+1.074800014495850e+01 +1.531499958038330e+01
+1.079599952697754e+01 +1.548799991607666e+01
+1.077400016784668e+01 +1.556000041961670e+01
+1.077600002288818e+01 +1.566800022125244e+01
+1.244099998474121e+01 +1.821899986267090e+01
+1.238500022888184e+01 +1.825900077819824e+01
+1.232400035858154e+01 +1.829299926757812e+01
+1.229899978637695e+01 +1.831699943542480e+01
+1.224400043487549e+01 +1.836100006103516e+01
+1.218500041961670e+01 +1.839800071716309e+01
+1.213000011444092e+01 +1.843899917602539e+01
+1.206999969482422e+01 +1.847400093078613e+01
+1.200100040435791e+01 +1.849500083923340e+01
+1.197599983215332e+01 +1.852099990844727e+01
+1.191300010681152e+01 +1.855100059509277e+01
+1.186100006103516e+01 +1.859900093078613e+01
+1.180099964141846e+01 +1.863299942016602e+01
+1.173700046539307e+01 +1.866099929809570e+01
+1.168500041961670e+01 +1.870800018310547e+01
+1.162399959564209e+01 +1.874099922180176e+01
+1.158100032806396e+01 +1.873699951171875e+01
+1.150800037384033e+01 +1.875200080871582e+01
+1.142599964141846e+01 +1.875000000000000e+01
+1.134700012207031e+01 +1.875200080871582e+01
+1.127999973297119e+01 +1.877400016784668e+01
+1.119900035858154e+01 +1.877300071716309e+01
+1.115100002288818e+01 +1.876000022888184e+01
+1.107199954986572e+01 +1.876000022888184e+01
+1.100000000000000e+01 +1.877300071716309e+01
+1.092199993133545e+01 +1.877400016784668e+01
+1.060700035095215e+01 +1.849799919128418e+01
+1.054899978637695e+01 +1.853100013732910e+01
+8.569000244140625e+00 +1.509799957275391e+01
+8.515000343322754e+00 +1.511400032043457e+01
+8.406999588012695e+00 +1.503299999237061e+01
+8.357000350952148e+00 +1.505399990081787e+01
+8.265999794006348e+00 +1.500000000000000e+01
+8.199999809265137e+00 +1.499100017547607e+01
+8.199000358581543e+00 +1.504599952697754e+01
+8.144000053405762e+00 +1.505700016021729e+01
+8.057000160217285e+00 +1.500899982452393e+01
+8.015000343322754e+00 +1.504300022125244e+01
+7.948999881744385e+00 +1.503299999237061e+01
+7.899000167846680e+00 +1.505200004577637e+01
+7.853000164031982e+00 +1.508100032806396e+01
+7.796000003814697e+00 +1.502700042724609e+01
+7.750000000000000e+00 +1.505500030517578e+01
+7.688000202178955e+00 +1.505099964141846e+01
+7.620999813079834e+00 +1.503600025177002e+01
+7.558000087738037e+00 +1.502799987792969e+01
+7.547999858856201e+00 +1.512699985504150e+01
+7.461999893188477e+00 +1.501299953460693e+01
+7.432000160217285e+00 +1.507100009918213e+01
+7.348000049591064e+00 +1.502000045776367e+01
+7.288000106811523e+00 +1.501700019836426e+01
+7.236999988555908e+00 +1.502999973297119e+01
+7.208000183105469e+00 +1.509300041198730e+01
+2.341000080108643e+00 +4.920000076293945e+00
+7.151999950408936e+00 +1.509500026702881e+01
+2.338999986648560e+00 +4.955999851226807e+00
+2.311000108718872e+00 +4.938000202178955e+00
+2.289000034332275e+00 +4.931000232696533e+00
+2.364000082015991e+00 +5.179999828338623e+00
+2.398999929428101e+00 +5.280000209808350e+00
+2.394000053405762e+00 +5.313000202178955e+00
+2.395999908447266e+00 +5.361999988555908e+00
+2.394999980926514e+00 +5.406000137329102e+00
+2.395999908447266e+00 +5.455999851226807e+00
+2.398999929428101e+00 +5.508999824523926e+00
+2.407000064849854e+00 +5.552999973297119e+00
+2.405999898910522e+00 +5.598999977111816e+00
+2.407000064849854e+00 +5.651000022888184e+00
+2.404999971389771e+00 +5.695000171661377e+00
+2.407000064849854e+00 +5.750999927520752e+00
+2.407999992370605e+00 +5.806000232696533e+00
+2.410000085830688e+00 +5.861999988555908e+00
+2.418999910354614e+00 +5.912000179290771e+00
+2.426000118255615e+00 +5.981999874114990e+00
+2.415999889373779e+00 +6.012000083923340e+00
+2.421999931335449e+00 +6.085000038146973e+00
+2.397000074386597e+00 +6.078000068664551e+00
+2.375000000000000e+00 +6.076000213623047e+00
+2.369999885559082e+00 +6.091000080108643e+00
+2.374000072479248e+00 +6.159999847412109e+00
+2.352999925613403e+00 +6.163000106811523e+00
+5.599999904632568e+00 +1.505599975585938e+01
+5.590000152587891e+00 +1.517599964141846e+01
+5.528999805450439e+00 +1.515400028228760e+01
+5.521999835968018e+00 +1.521000003814697e+01
+5.460999965667725e+00 +1.519099998474121e+01
+5.408999919891357e+00 +1.519499969482422e+01
+5.408999919891357e+00 +1.535000038146973e+01
+5.308000087738037e+00 +1.521399974822998e+01
+5.295000076293945e+00 +1.533199977874756e+01
+5.227000236511230e+00 +1.521199989318848e+01
+5.172999858856201e+00 +1.521000003814697e+01
+5.217000007629395e+00 +1.550199985504150e+01
+5.070000171661377e+00 +1.522099971771240e+01
+2.407999992370605e+00 +7.263000011444092e+00
+2.388999938964844e+00 +7.280000209808350e+00
+2.365000009536743e+00 +7.283999919891357e+00
+2.335000038146973e+00 +7.389999866485596e+00
+2.318000078201294e+00 +7.418000221252441e+00
+2.273999929428101e+00 +7.356999874114990e+00
+2.237999916076660e+00 +7.323999881744385e+00
+2.219000101089478e+00 +7.301000118255615e+00
+2.196000099182129e+00 +7.309000015258789e+00
+2.171000003814697e+00 +7.307000160217285e+00
+2.145999908447266e+00 +7.308000087738037e+00
+2.121999979019165e+00 +7.310999870300293e+00
+2.095999956130981e+00 +7.306000232696533e+00
+2.069999933242798e+00 +7.302999973297119e+00
+2.055000066757202e+00 +7.291999816894531e+00
+2.029999971389771e+00 +7.293000221252441e+00
+2.003000020980835e+00 +7.282000064849854e+00
+1.983000040054321e+00 +7.300000190734863e+00
+1.958999991416931e+00 +7.300000190734863e+00
+1.929000020027161e+00 +7.281000137329102e+00
+1.917999982833862e+00 +7.283999919891357e+00
+1.896000027656555e+00 +7.296000003814697e+00
+1.871999979019165e+00 +7.296000003814697e+00
+1.847000002861023e+00 +7.294000148773193e+00
+1.822000026702881e+00 +7.291999816894531e+00
+1.796000003814697e+00 +7.284999847412109e+00
+1.771999955177307e+00 +7.288000106811523e+00
+1.758000016212463e+00 +7.278999805450439e+00
+1.735000014305115e+00 +7.282999992370605e+00
+1.712000012397766e+00 +7.285999774932861e+00
+1.690999984741211e+00 +7.301000118255615e+00
+1.667999982833862e+00 +7.309000015258789e+00
+1.644999980926514e+00 +7.309999942779541e+00
+1.631999969482422e+00 +7.309000015258789e+00
+1.605999946594238e+00 +7.297999858856201e+00
+1.587000012397766e+00 +7.321000099182129e+00
+1.570999979972839e+00 +7.359000205993652e+00
+1.789000034332275e+00 +8.531999588012695e+00
+9.760000109672546e-01 +4.864999771118164e+00
+9.679999947547913e-01 +4.907000064849854e+00
+9.520000219345093e-01 +4.909999847412109e+00
+9.419999718666077e-01 +4.941999912261963e+00
+9.240000247955322e-01 +4.932000160217285e+00
+9.190000295639038e-01 +4.947000026702881e+00
+9.079999923706055e-01 +4.974999904632568e+00
+8.960000276565552e-01 +4.995999813079834e+00
+8.899999856948853e-01 +5.057000160217285e+00
+8.880000114440918e-01 +5.143000125885010e+00
+8.790000081062317e-01 +5.189000129699707e+00
+8.809999823570251e-01 +5.255000114440918e+00
+8.759999871253967e-01 +5.327000141143799e+00
+8.669999837875366e-01 +5.379000186920166e+00
+8.650000095367432e-01 +5.481999874114990e+00
+8.579999804496765e-01 +5.553999900817871e+00
+8.500000238418579e-01 +5.618000030517578e+00
+8.479999899864197e-01 +5.796999931335449e+00
+8.479999899864197e-01 +5.927999973297119e+00
+8.379999995231628e-01 +5.995999813079834e+00
+8.270000219345093e-01 +6.058000087738037e+00
+8.220000267028809e-01 +6.168000221252441e+00
+9.629999995231628e-01 +7.442999839782715e+00
+2.338999986648560e+00 +1.911199951171875e+01
+1.006000041961670e+00 +8.315999984741211e+00
+8.330000042915344e-01 +7.236000061035156e+00
+8.119999766349792e-01 +7.254000186920166e+00
+7.879999876022339e-01 +7.244999885559082e+00
+7.789999842643738e-01 +7.274000167846680e+00
+7.720000147819519e-01 +7.433000087738037e+00
+8.330000042915344e-01 +8.305000305175781e+00
+1.496000051498413e+00 +1.563500022888184e+01
+7.749999761581421e-01 +8.244000434875488e+00
+7.490000128746033e-01 +8.246999740600586e+00
+1.299000024795532e+00 +1.535000038146973e+01
+1.235999941825867e+00 +1.517099952697754e+01
+6.589999794960022e-01 +8.263999938964844e+00
+7.049999833106995e-01 +9.663000106811523e+00
+6.660000085830688e-01 +9.529999732971191e+00
+5.389999747276306e-01 +8.217000007629395e+00
+8.479999899864197e-01 +1.552200031280518e+01
+7.860000133514404e-01 +1.526299953460693e+01
+9.319999814033508e-01 +1.879700088500977e+01
+8.719999790191650e-01 +1.878199958801270e+01
+6.819999814033508e-01 +1.564000034332275e+01
+6.240000128746033e-01 +1.542899990081787e+01
+5.709999799728394e-01 +1.530300045013428e+01
+5.189999938011169e-01 +1.518099975585938e+01
+4.709999859333038e-01 +1.515699958801270e+01
+4.469999969005585e-01 +1.516300010681152e+01
+4.009999930858612e-01 +1.521599960327148e+01
+3.560000061988831e-01 +1.535499954223633e+01
+3.039999902248383e-01 +1.517099952697754e+01
+2.560000121593475e-01 +1.513199996948242e+01
+2.090000063180923e-01 +1.516199970245361e+01
+1.860000044107437e-01 +1.527200031280518e+01
+1.379999965429306e-01 +1.522099971771240e+01
+9.000000357627869e-02 +1.514599990844727e+01
+4.199999943375587e-02 +1.525000000000000e+01
-6.000000052154064e-03 +1.520199966430664e+01
-5.400000140070915e-02 +1.532499980926514e+01
-1.019999980926514e-01 +1.530700016021729e+01
-1.250000000000000e-01 +1.519499969482422e+01
-1.749999970197678e-01 +1.538199996948242e+01
-2.230000048875809e-01 +1.533399963378906e+01
-2.759999930858612e-01 +1.559799957275391e+01
-3.219999969005585e-01 +1.544999980926514e+01
-3.650000095367432e-01 +1.525300025939941e+01
-3.860000073909760e-01 +1.512699985504150e+01
-4.390000104904175e-01 +1.531900024414062e+01
-4.839999973773956e-01 +1.520400047302246e+01
-5.289999842643738e-01 +1.513899993896484e+01
-7.220000028610229e-01 +1.879400062561035e+01
-6.290000081062317e-01 +1.523900032043457e+01
-6.719999909400940e-01 +1.514500045776367e+01
-8.700000047683716e-01 +1.879199981689453e+01
-7.440000176429749e-01 +1.514400005340576e+01
-7.889999747276306e-01 +1.510700035095215e+01
-8.429999947547913e-01 +1.521399974822998e+01
-8.939999938011169e-01 +1.525699996948242e+01
-9.480000138282776e-01 +1.535799980163574e+01
-9.779999852180481e-01 +1.544200038909912e+01
-1.006000041961670e+00 +1.514599990844727e+01
-1.059999942779541e+00 +1.522900009155273e+01
-1.103000044822693e+00 +1.516399955749512e+01
-1.156000018119812e+00 +1.522999954223633e+01
-1.212000012397766e+00 +1.532299995422363e+01
-1.549999952316284e+00 +1.876799964904785e+01
-1.289999961853027e+00 +1.537899971008301e+01
-1.322000026702881e+00 +1.519999980926514e+01
-1.368000030517578e+00 +1.517199993133545e+01
-1.414999961853027e+00 +1.516199970245361e+01
-1.463000059127808e+00 +1.516499996185303e+01
-1.516000032424927e+00 +1.521000003814697e+01
-1.541000008583069e+00 +1.522000026702881e+01
-1.605999946594238e+00 +1.537500000000000e+01
-1.633999943733215e+00 +1.518400001525879e+01
-1.687000036239624e+00 +1.522200012207031e+01
-1.751000046730042e+00 +1.535999965667725e+01
-1.797999978065491e+00 +1.534000015258789e+01
-1.853999972343445e+00 +1.540400028228760e+01
-1.860000014305115e+00 +1.525399971008301e+01
-1.907999992370605e+00 +1.525000000000000e+01
-1.975999951362610e+00 +1.539299964904785e+01
-1.990000009536743e+00 +1.513099956512451e+01
-2.036999940872192e+00 +1.512100028991699e+01
-2.082999944686890e+00 +1.510299968719482e+01
-2.107000112533569e+00 +1.510299968719482e+01
-2.153000116348267e+00 +1.508500003814697e+01
-2.232000112533569e+00 +1.529500007629395e+01
-2.267999887466431e+00 +1.520499992370605e+01
-2.312000036239624e+00 +1.517800045013428e+01
-2.371000051498413e+00 +1.523799991607666e+01
-2.403000116348267e+00 +1.528499984741211e+01
-2.463999986648560e+00 +1.535799980163574e+01
-2.489000082015991e+00 +1.521300029754639e+01
-2.533999919891357e+00 +1.518900012969971e+01
-2.582999944686890e+00 +1.518900012969971e+01
-2.648999929428101e+00 +1.528499984741211e+01
-2.743000030517578e+00 +1.553199958801270e+01
-1.993999958038330e+00 +1.122999954223633e+01
-2.025000095367432e+00 +1.120100021362305e+01
-2.061000108718872e+00 +1.119799995422363e+01
-2.095999956130981e+00 +1.118999958038330e+01
-2.131000041961670e+00 +1.118500041961670e+01
-2.176000118255615e+00 +1.122500038146973e+01
-3.023999929428101e+00 +1.529699993133545e+01
-3.066999912261963e+00 +1.538199996948242e+01
-3.099999904632568e+00 +1.530200004577637e+01
-3.154999971389771e+00 +1.532299995422363e+01
-3.213999986648560e+00 +1.536400032043457e+01
-3.262000083923340e+00 +1.535200023651123e+01
-3.280999898910522e+00 +1.521100044250488e+01
-3.303999900817871e+00 +1.519999980926514e+01
-3.408999919891357e+00 +1.544799995422363e+01
-3.400000095367432e+00 +1.518099975585938e+01
-3.486999988555908e+00 +1.534099960327148e+01
-3.497999906539917e+00 +1.517300033569336e+01
-3.545000076293945e+00 +1.515600013732910e+01
-3.594000101089478e+00 +1.525699996948242e+01
-3.650000095367432e+00 +1.527900028228760e+01
-3.670000076293945e+00 +1.515299987792969e+01
-3.749000072479248e+00 +1.526900005340576e+01
-3.776999950408936e+00 +1.517599964141846e+01
-3.842999935150146e+00 +1.523900032043457e+01
-3.874000072479248e+00 +1.515900039672852e+01
-3.894999980926514e+00 +1.514400005340576e+01
-4.007999897003174e+00 +1.538199996948242e+01
-4.011000156402588e+00 +1.519600009918213e+01
-4.066999912261963e+00 +1.521399974822998e+01
-4.118999958038330e+00 +1.521700000762939e+01
-4.185999870300293e+00 +1.527299976348877e+01
-4.243999958038330e+00 +1.529599952697754e+01
-4.244999885559082e+00 +1.520699977874756e+01
-4.263000011444092e+00 +1.509200000762939e+01
-4.376999855041504e+00 +1.530799961090088e+01
-4.432000160217285e+00 +1.531900024414062e+01
-5.504000186920166e+00 +1.878199958801270e+01
-4.507999897003174e+00 +1.522399997711182e+01
-4.564000129699707e+00 +1.532199954986572e+01
-4.602000236511230e+00 +1.527600002288818e+01
-4.684000015258789e+00 +1.537199974060059e+01
-4.706999778747559e+00 +1.527499961853027e+01
-4.802999973297119e+00 +1.541399955749512e+01
-4.868000030517578e+00 +1.545199966430664e+01
-4.843999862670898e+00 +1.520899963378906e+01
-4.868000030517578e+00 +1.520300006866455e+01
-4.929999828338623e+00 +1.522999954223633e+01
-4.986999988555908e+00 +1.524199962615967e+01
-5.100999832153320e+00 +1.542500019073486e+01
-5.078999996185303e+00 +1.520100021362305e+01
-5.119999885559082e+00 +1.516499996185303e+01
-5.168000221252441e+00 +1.522599983215332e+01
-5.205999851226807e+00 +1.518400001525879e+01
-5.250999927520752e+00 +1.515799999237061e+01
-5.310999870300293e+00 +1.517700004577637e+01
-5.354000091552734e+00 +1.514700031280518e+01
-5.421999931335449e+00 +1.518799972534180e+01
-5.462999820709229e+00 +1.515100002288818e+01
-5.502999782562256e+00 +1.518700027465820e+01
-5.559000015258789e+00 +1.519400024414062e+01
-5.602000236511230e+00 +1.516100025177002e+01
-5.708000183105469e+00 +1.530099964141846e+01
-5.757999897003174e+00 +1.528800010681152e+01
-5.778999805450439e+00 +1.519900035858154e+01
-5.802000045776367e+00 +1.518599987030029e+01
-5.854000091552734e+00 +1.517899990081787e+01
-5.940999984741211e+00 +1.526299953460693e+01
-5.986999988555908e+00 +1.523900032043457e+01
-6.020999908447266e+00 +1.518500041961670e+01
-6.089000225067139e+00 +1.521599960327148e+01
-6.130000114440918e+00 +1.518000030517578e+01
-6.183000087738037e+00 +1.524199962615967e+01
-6.243000030517578e+00 +1.525199985504150e+01
-6.323999881744385e+00 +1.531400012969971e+01
-6.333000183105469e+00 +1.519999980926514e+01
-6.385000228881836e+00 +1.519099998474121e+01
-6.425000190734863e+00 +1.515200042724609e+01
-6.468999862670898e+00 +1.518999958038330e+01
-6.526999950408936e+00 +1.519099998474121e+01
-6.714000225067139e+00 +1.549300003051758e+01
-6.676000118255615e+00 +1.527400016784668e+01
-6.578999996185303e+00 +1.492500019073486e+01
-6.304999828338623e+00 +1.418500041961670e+01
-6.341000080108643e+00 +1.414700031280518e+01
-6.357999801635742e+00 +1.412600040435791e+01
-6.415999889373779e+00 +1.413500022888184e+01
-6.459000110626221e+00 +1.411100006103516e+01
-6.991000175476074e+00 +1.514400005340576e+01
-7.076000213623047e+00 +1.520100021362305e+01
-7.131999969482422e+00 +1.519699954986572e+01
-7.185999870300293e+00 +1.524899959564209e+01
-7.241000175476074e+00 +1.524100017547607e+01
-7.320000171661377e+00 +1.528299999237061e+01
-7.346000194549561e+00 +1.521500015258789e+01
-7.403999805450439e+00 +1.521300029754639e+01
-9.569999694824219e+00 +1.949099922180176e+01
-9.637999534606934e+00 +1.947400093078613e+01
-9.668999671936035e+00 +1.945999908447266e+01
-9.661999702453613e+00 +1.929400062561035e+01
-9.680000305175781e+00 +1.917900085449219e+01
-9.680999755859375e+00 +1.903300094604492e+01
-9.682000160217285e+00 +1.888800048828125e+01
-9.713999748229980e+00 +1.880500030517578e+01
-9.781000137329102e+00 +1.879000091552734e+01
-9.826000213623047e+00 +1.880299949645996e+01
-9.901000022888184e+00 +1.880400085449219e+01
-9.975000381469727e+00 +1.880100059509277e+01
-1.004899978637695e+01 +1.879599952697754e+01
-1.012199974060059e+01 +1.879000091552734e+01
-1.020600032806396e+01 +1.880400085449219e+01
-1.024300003051758e+01 +1.880200004577637e+01
-1.032199954986572e+01 +1.880599975585938e+01
-1.039799976348877e+01 +1.880500030517578e+01
-1.047299957275391e+01 +1.879999923706055e+01
-1.055200004577637e+01 +1.880200004577637e+01
-1.063000011444092e+01 +1.880400085449219e+01
-1.067700004577637e+01 +1.881599998474121e+01
-1.075100040435791e+01 +1.880999946594238e+01
-1.083500003814697e+01 +1.881999969482422e+01
-1.090400028228760e+01 +1.880100059509277e+01
-1.098200035095215e+01 +1.879899978637695e+01
-1.106599998474121e+01 +1.880800056457520e+01
-1.113599967956543e+01 +1.879199981689453e+01
-1.118299961090088e+01 +1.880299949645996e+01
-1.126200008392334e+01 +1.880100059509277e+01
-1.133600044250488e+01 +1.879100036621094e+01
-9.503000259399414e+00 +1.564999961853027e+01
-9.541000366210938e+00 +1.560099983215332e+01
-9.526000022888184e+00 +1.546800041198730e+01
-9.567000389099121e+00 +1.542599964141846e+01
-9.598999977111816e+00 +1.542300033569336e+01
-9.656000137329102e+00 +1.540600013732910e+01
-9.673000335693359e+00 +1.532699966430664e+01
-9.744000434875488e+00 +1.533100032806396e+01
-9.930999755859375e+00 +1.551700019836426e+01
-9.854000091552734e+00 +1.529199981689453e+01
-9.996999740600586e+00 +1.546000003814697e+01
-1.006299972534180e+01 +1.545499992370605e+01
-1.005500030517578e+01 +1.533699989318848e+01
-1.007900047302246e+01 +1.526900005340576e+01
-1.015699958801270e+01 +1.528199958801270e+01
-1.037699985504150e+01 +1.550699996948242e+01
-1.045100021362305e+01 +1.556499958038330e+01
-1.037500000000000e+01 +1.534700012207031e+01
-1.279199981689453e+01 +1.878499984741211e+01
-1.047599983215332e+01 +1.528800010681152e+01
-1.052400016784668e+01 +1.525500011444092e+01
-1.059799957275391e+01 +1.526000022888184e+01
-1.312600040435791e+01 +1.876300048828125e+01
-7.024000167846680e+00 +1.002900028228760e+01
-7.053999900817871e+00 +1.000500011444092e+01
-7.129000186920166e+00 +1.004300022125244e+01
-7.122000217437744e+00 +9.967000007629395e+00
-1.352999973297119e+01 +1.877000045776367e+01
-1.110599994659424e+01 +1.531400012969971e+01
-1.119699954986572e+01 +1.533699989318848e+01
-1.378600025177002e+01 +1.881100082397461e+01
-1.386400032043457e+01 +1.879299926757812e+01
-1.393500041961670e+01 +1.876600074768066e+01
-1.142500019073486e+01 +1.529300022125244e+01
-1.151799964904785e+01 +1.531799983978271e+01
-1.163500022888184e+01 +1.537199974060059e+01
-1.169400024414062e+01 +1.539999961853027e+01
-1.173999977111816e+01 +1.535999965667725e+01
-1.178699970245361e+01 +1.532100009918213e+01
-1.194799995422363e+01 +1.542899990081787e+01
-1.211900043487549e+01 +1.554800033569336e+01
-1.213300037384033e+01 +1.546599960327148e+01
-1.481999969482422e+01 +1.876099967956543e+01
-1.489599990844727e+01 +1.879500007629395e+01
-1.242199993133545e+01 +1.558100032806396e+01
-1.247799968719482e+01 +1.555000019073486e+01
-1.259300041198730e+01 +1.559200000762939e+01
-1.255000019073486e+01 +1.543999958038330e+01
-1.270199966430664e+01 +1.552700042724609e+01
-1.272299957275391e+01 +1.550199985504150e+01
-1.287399959564209e+01 +1.558699989318848e+01
-1.562800025939941e+01 +1.879100036621094e+01
-1.572299957275391e+01 +1.878499984741211e+01
-1.297200012207031e+01 +1.540699958801270e+01
-1.308300018310547e+01 +1.543999958038330e+01
-1.313899993896484e+01 +1.545600032806396e+01
-1.326399993896484e+01 +1.550399971008301e+01
-1.343799972534180e+01 +1.560700035095215e+01
-1.342199993133545e+01 +1.549100017547607e+01
-5.927000045776367e+00 +6.818999767303467e+00
-5.923999786376953e+00 +6.772999763488770e+00
-5.929999828338623e+00 +6.736999988555908e+00
-5.912000179290771e+00 +6.696000099182129e+00
-5.919000148773193e+00 +6.660999774932861e+00
-5.936999797821045e+00 +6.639999866485596e+00
-5.934000015258789e+00 +6.593999862670898e+00
-5.946000099182129e+00 +6.566999912261963e+00
-5.954999923706055e+00 +6.534999847412109e+00
-5.952000141143799e+00 +6.491000175476074e+00
-5.964000225067139e+00 +6.482999801635742e+00
-5.980000019073486e+00 +6.460000038146973e+00
-5.985000133514404e+00 +6.425000190734863e+00
-6.004000186920166e+00 +6.405000209808350e+00
-6.014999866485596e+00 +6.375999927520752e+00
-6.028999805450439e+00 +6.350999832153320e+00
-6.038000106811523e+00 +6.340000152587891e+00
-6.054999828338623e+00 +6.317999839782715e+00
-6.064000129699707e+00 +6.288000106811523e+00
-6.083000183105469e+00 +6.269000053405762e+00
-6.111000061035156e+00 +6.257999897003174e+00
-6.120999813079834e+00 +6.229000091552734e+00
-6.151000022888184e+00 +6.219999790191650e+00
-6.159999847412109e+00 +6.210000038146973e+00
-6.173999786376953e+00 +6.184999942779541e+00
-6.197999954223633e+00 +6.170000076293945e+00
-6.230000019073486e+00 +6.163000106811523e+00
-6.250999927520752e+00 +6.144999980926514e+00
-6.276000022888184e+00 +6.131000041961670e+00
-6.302999973297119e+00 +6.137000083923340e+00
-6.322999954223633e+00 +6.118999958038330e+00
-6.357999801635742e+00 +6.113999843597412e+00
-6.385000228881836e+00 +6.100999832153320e+00
-6.414999961853027e+00 +6.092000007629395e+00
-6.480999946594238e+00 +6.114999771118164e+00
-6.528999805450439e+00 +6.122000217437744e+00
-6.546000003814697e+00 +6.118999958038330e+00
-6.630000114440918e+00 +6.157999992370605e+00
-1.668099975585938e+01 +1.534200000762939e+01
-1.685600090026855e+01 +1.540499973297119e+01
-1.687599945068359e+01 +1.532699966430664e+01
-1.707399940490723e+01 +1.540799999237061e+01
-1.712299919128418e+01 +1.540400028228760e+01
-1.713100051879883e+01 +1.531499958038330e+01
-1.736700057983398e+01 +1.542700004577637e+01
-1.747599983215332e+01 +1.542500019073486e+01
-1.757999992370605e+01 +1.541899967193604e+01
-1.776000022888184e+01 +1.547900009155273e+01
-1.773999977111816e+01 +1.536299991607666e+01
-1.779800033569336e+01 +1.536499977111816e+01
-1.792399978637695e+01 +1.537500000000000e+01
-1.807999992370605e+01 +1.541100025177002e+01
-1.811599922180176e+01 +1.534399986267090e+01
-1.839500045776367e+01 +1.547999954223633e+01
-1.845000076293945e+01 +1.542700004577637e+01
-1.849500083923340e+01 +1.541600036621094e+01
-1.854800033569336e+01 +1.536200046539307e+01
-1.859000015258789e+01 +1.529899978637695e+01
-1.877000045776367e+01 +1.534700012207031e+01
-1.904100036621094e+01 +1.546899986267090e+01
-1.928800010681152e+01 +1.556900024414062e+01
-1.919700050354004e+01 +1.539599990844727e+01
-1.930200004577637e+01 +1.543099975585938e+01
-1.941900062561035e+01 +1.542500019073486e+01
-1.943600082397461e+01 +1.533899974822998e+01
-1.960400009155273e+01 +1.537100028991699e+01
-1.971999931335449e+01 +1.536200046539307e+01
-1.985099983215332e+01 +1.536499977111816e+01
-1.996400070190430e+01 +1.540200042724609e+01
-2.007099914550781e+01 +1.538399982452393e+01
-2.026799964904785e+01 +1.543400001525879e+01
-2.026000022888184e+01 +1.532699966430664e+01
-2.041399955749512e+01 +1.534399986267090e+01
-2.064999961853027e+01 +1.541899967193604e+01
-2.064200019836426e+01 +1.531200027465820e+01
-2.070400047302246e+01 +1.530799961090088e+01
-2.093400001525879e+01 +1.537600040435791e+01
-2.123600006103516e+01 +1.549499988555908e+01
-2.132600021362305e+01 +1.545899963378906e+01
-2.142799949645996e+01 +1.543000030517578e+01
-2.152199935913086e+01 +1.539500045776367e+01
-2.156900024414062e+01 +1.537699985504150e+01
-2.165800094604492e+01 +1.533800029754639e+01
-2.191200065612793e+01 +1.541399955749512e+01
-2.207600021362305e+01 +1.542700004577637e+01
-2.213899993896484e+01 +1.536699962615967e+01
-2.224200057983398e+01 +1.533500003814697e+01
-2.240999984741211e+01 +1.539900016784668e+01
-2.251799964904785e+01 +1.536900043487549e+01
-2.265699958801270e+01 +1.535999965667725e+01
-1.672999954223633e+01 +1.127400016784668e+01
-1.673699951171875e+01 +1.120199966430664e+01
-1.679400062561035e+01 +1.116399955749512e+01
-1.688199996948242e+01 +1.114599990844727e+01
-2.327000045776367e+01 +1.530000019073486e+01
-2.338699913024902e+01 +1.527099990844727e+01
-2.354999923706055e+01 +1.527200031280518e+01
-2.382600021362305e+01 +1.534500026702881e+01
-2.393700027465820e+01 +1.531000041961670e+01
-2.396599960327148e+01 +1.522299957275391e+01
-2.448399925231934e+01 +1.549699974060059e+01
-2.867600059509277e+01 +1.801899909973145e+01
-2.875399971008301e+01 +1.794300079345703e+01
-2.884600067138672e+01 +1.787400054931641e+01
-2.892099952697754e+01 +1.779500007629395e+01
-2.899200057983398e+01 +1.771299934387207e+01
-2.908699989318848e+01 +1.764599990844727e+01
-2.914299964904785e+01 +1.761800003051758e+01
-2.920899963378906e+01 +1.753199958801270e+01
-2.925499916076660e+01 +1.743499946594238e+01
-2.629700088500977e+01 +1.556400012969971e+01
-2.617600059509277e+01 +1.538199996948242e+01
-2.628300094604492e+01 +1.533300018310547e+01
-2.643600082397461e+01 +1.536699962615967e+01
-2.661000061035156e+01 +1.535700035095215e+01
-2.697900009155273e+01 +1.545600032806396e+01
-2.712800025939941e+01 +1.542800045013428e+01
-2.746599960327148e+01 +1.550699996948242e+01
-2.741900062561035e+01 +1.536699962615967e+01
-1.361800003051758e+01 +7.591000080108643e+00
-1.263700008392334e+01 +7.019999980926514e+00
-1.254699993133545e+01 +6.919000148773193e+00
-1.263700008392334e+01 +6.916999816894531e+00
-1.271500015258789e+01 +6.907000064849854e+00
-1.269400024414062e+01 +6.116000175476074e+00
-1.270199966430664e+01 +6.021999835968018e+00
-1.270499992370605e+01 +5.926000118255615e+00
-1.282699966430664e+01 +5.811999797821045e+00
-1.288399982452393e+01 +5.789000034332275e+00
-1.285599994659424e+01 +5.728000164031982e+00
-1.361299991607666e+01 +5.835000038146973e+00
-1.273099994659424e+01 +5.410999774932861e+00
-1.407999992370605e+01 +5.929999828338623e+00
-1.275500011444092e+01 +5.210000038146973e+00
-1.272299957275391e+01 +5.150000095367432e+00
-1.273700046539307e+01 +5.110000133514404e+00
-1.275699996948242e+01 +5.071000099182129e+00
-1.286200046539307e+01 +5.043000221252441e+00
-1.291199970245361e+01 +5.014999866485596e+00
-1.291100025177002e+01 +4.967999935150146e+00
-1.273600006103516e+01 +4.809999942779541e+00
-1.273999977111816e+01 +4.743000030517578e+00
-1.274699974060059e+01 +4.699999809265137e+00
-1.275599956512451e+01 +4.657999992370605e+00
-1.276900005340576e+01 +4.617000102996826e+00
-1.275000000000000e+01 +4.565000057220459e+00
-1.272999954223633e+01 +4.535999774932861e+00
-1.277700042724609e+01 +4.506999969482422e+00
-1.280399990081787e+01 +4.471000194549561e+00
-1.282900047302246e+01 +4.434999942779541e+00
-1.290200042724609e+01 +4.414999961853027e+00
-1.392300033569336e+01 +4.712999820709229e+00
-1.381299972534180e+01 +4.627999782562256e+00
-1.375399971008301e+01 +4.584000110626221e+00
-1.342500019073486e+01 +4.427999973297119e+00
-1.343900012969971e+01 +4.386000156402588e+00
-1.352499961853027e+01 +4.367000102996826e+00
-1.347799968719482e+01 +4.304999828338623e+00
-1.355200004577637e+01 +4.282000064849854e+00
-1.371300029754639e+01 +4.309000015258789e+00
-1.574699974060059e+01 +4.835000038146973e+00
-1.661499977111816e+01 +5.044000148773193e+00
-1.646699905395508e+01 +4.941999912261963e+00
-1.657799911499023e+01 +4.919000148773193e+00
-1.664699935913086e+01 +4.881999969482422e+00
-1.662800025939941e+01 +4.848000049591064e+00
-1.658499908447266e+01 +4.780000209808350e+00
-1.897400093078613e+01 +5.335000038146973e+00
-1.898299980163574e+01 +5.274000167846680e+00
-1.910300064086914e+01 +5.242000102996826e+00
-1.923399925231934e+01 +5.245999813079834e+00
-2.206900024414062e+01 +5.866000175476074e+00
-2.211199951171875e+01 +5.802999973297119e+00
-2.211499977111816e+01 +5.730000019073486e+00
-2.217900085449219e+01 +5.671999931335449e+00
-2.217900085449219e+01 +5.598000049591064e+00
-2.226899909973145e+01 +5.583000183105469e+00
-2.233900070190430e+01 +5.526000022888184e+00
-2.246299934387207e+01 +5.481999874114990e+00
-2.260600090026855e+01 +5.441999912261963e+00
-2.308499908447266e+01 +5.480000019073486e+00
-2.689599990844727e+01 +6.245999813079834e+00
-2.690200042724609e+01 +6.158999919891357e+00
-2.696599960327148e+01 +6.084000110626221e+00
-2.706299972534180e+01 +6.017000198364258e+00
-2.970800018310547e+01 +6.163000106811523e+00
-2.965900039672852e+01 +6.056000232696533e+00
-2.968899917602539e+01 +5.867000102996826e+00
-2.970100021362305e+01 +5.772999763488770e+00
-2.973900032043457e+01 +5.731999874114990e+00
-2.980200004577637e+01 +5.646999835968018e+00
-2.987899971008301e+01 +5.564000129699707e+00
-3.008699989318848e+01 +5.505000114440918e+00
-3.045899963378906e+01 +5.473999977111816e+00
-3.735200119018555e+01 +6.585999965667725e+00
-3.742800140380859e+01 +6.478000164031982e+00
-3.750999832153320e+01 +6.432000160217285e+00
-3.757199859619141e+01 +6.321000099182129e+00
-3.765200042724609e+01 +6.212999820709229e+00
-3.597100067138672e+01 +5.703999996185303e+00
-3.594699859619141e+01 +5.585000038146973e+00
-3.593799972534180e+01 +5.526000022888184e+00
-3.591199874877930e+01 +5.406000137329102e+00
-3.839899826049805e+01 +5.408999919891357e+00
-3.837200164794922e+01 +5.282999992370605e+00
-3.843000030517578e+01 +5.168000221252441e+00
-3.848699951171875e+01 +5.113999843597412e+00
-3.868099975585938e+01 +5.015999794006348e+00
-3.881200027465820e+01 +4.908999919891357e+00
-3.874800109863281e+01 +4.776999950408936e+00
-3.861800003051758e+01 +4.638000011444092e+00
-3.878699874877930e+01 +4.534999847412109e+00
-3.894300079345703e+01 +4.491000175476074e+00
-3.913499832153320e+01 +4.388000011444092e+00
-3.923400115966797e+01 +4.275000095367432e+00
-3.913199996948242e+01 +4.138999938964844e+00
-3.931900024414062e+01 +4.033999919891357e+00
-3.957600021362305e+01 +3.934999942779541e+00
-3.977500152587891e+01 +3.828000068664551e+00
-4.024499893188477e+01 +3.809000015258789e+00
-4.056900024414062e+01 +3.710999965667725e+00
-4.034999847412109e+01 +3.563999891281128e+00
-4.020600128173828e+01 +3.424000024795532e+00
-4.007300186157227e+01 +3.286000013351440e+00
-3.993000030517578e+01 +3.148000001907349e+00
-3.982400131225586e+01 +3.076999902725220e+00
-3.970199966430664e+01 +2.941999912261963e+00
-3.961399841308594e+01 +2.809999942779541e+00
-3.954899978637695e+01 +2.680999994277954e+00
-3.948500061035156e+01 +2.552000045776367e+00
-3.941699981689453e+01 +2.423000097274780e+00
-3.931100082397461e+01 +2.292999982833862e+00
-3.920700073242188e+01 +2.224999904632568e+00
-3.913899993896484e+01 +2.098000049591064e+00
-3.904299926757812e+01 +1.970000028610229e+00
-3.899000167846680e+01 +1.843999981880188e+00
-3.888800048828125e+01 +1.717000007629395e+00
-3.881299972534180e+01 +1.592000007629395e+00
-3.872999954223633e+01 +1.527999997138977e+00
-3.865900039672852e+01 +1.402999997138977e+00
-3.860699844360352e+01 +1.279999971389771e+00
-3.852299880981445e+01 +1.156000018119812e+00
-3.844300079345703e+01 +1.032999992370605e+00
-3.837200164794922e+01 +9.100000262260437e-01
-3.832199859619141e+01 +8.489999771118164e-01
-3.826800155639648e+01 +7.279999852180481e-01
-3.822800064086914e+01 +6.069999933242798e-01
-3.821599960327148e+01 +4.860000014305115e-01
-3.819800186157227e+01 +3.659999966621399e-01
-3.821099853515625e+01 +2.460000067949295e-01
-3.821500015258789e+01 +1.260000020265579e-01
-3.819300079345703e+01 +6.599999964237213e-02
-3.819900131225586e+01 -5.400000140070915e-02
-3.818099975585938e+01 -1.739999949932098e-01
-3.816799926757812e+01 -2.939999997615814e-01
-3.864300155639648e+01 -4.799999892711639e-01
-3.865299987792969e+01 -6.010000109672546e-01
-3.864799880981445e+01 -6.620000004768372e-01
-3.865399932861328e+01 -7.829999923706055e-01
-3.865999984741211e+01 -9.049999713897705e-01
-3.864099884033203e+01 -1.026000022888184e+00
-3.865100097656250e+01 -1.148000001907349e+00
-3.863899993896484e+01 -1.269000053405762e+00
-3.864300155639648e+01 -1.391000032424927e+00
-3.862500000000000e+01 -1.450999975204468e+00
-3.861000061035156e+01 -1.572000026702881e+00
-3.860900115966797e+01 -1.692999958992004e+00
-3.863899993896484e+01 -1.815999984741211e+00
-3.867100143432617e+01 -1.940000057220459e+00
-3.881800079345703e+01 -2.069000005722046e+00
-3.892300033569336e+01 -2.135999917984009e+00
-3.810900115966797e+01 -2.210999965667725e+00
-3.680199813842773e+01 -2.250000000000000e+00
-3.667800140380859e+01 -2.358000040054321e+00
-3.653499984741211e+01 -2.463999986648560e+00
-3.647700119018555e+01 -2.575999975204468e+00
-3.640900039672852e+01 -2.628000020980835e+00
-3.632300186157227e+01 -2.736999988555908e+00
-3.623899841308594e+01 -2.845000028610229e+00
-3.612799835205078e+01 -2.950000047683716e+00
-3.604899978637695e+01 -3.058000087738037e+00
-3.590499877929688e+01 -3.158999919891357e+00
-3.578699874877930e+01 -3.262000083923340e+00
-3.568899917602539e+01 -3.309999942779541e+00
-3.556900024414062e+01 -3.411000013351440e+00
-3.549100112915039e+01 -3.516000032424927e+00
-3.520000076293945e+01 -3.598999977111816e+00
-3.513600158691406e+01 -3.703999996185303e+00
-3.520000076293945e+01 -3.822000026702881e+00
-3.510300064086914e+01 -3.868000030517578e+00
-3.496200180053711e+01 -3.963000059127808e+00
-3.469499969482422e+01 -4.043000221252441e+00
-3.482500076293945e+01 -4.169000148773193e+00
-3.473099899291992e+01 -4.269000053405762e+00
-3.386800003051758e+01 -4.269999980926514e+00
-3.304000091552734e+01 -4.270999908447266e+00
-3.261999893188477e+01 -4.268000125885010e+00
-3.175000000000000e+01 -4.255000114440918e+00
-3.096999931335449e+01 -4.249000072479248e+00
-3.065600013732910e+01 -4.303999900817871e+00
-2.968899917602539e+01 -4.262000083923340e+00
-2.894199943542480e+01 -4.247000217437744e+00
-2.867900085449219e+01 -4.254000186920166e+00
-2.824300003051758e+01 -4.280000209808350e+00
-2.749799919128418e+01 -4.255000114440918e+00
-2.713199996948242e+01 -4.284999847412109e+00
-2.662800025939941e+01 -4.290999889373779e+00
-2.464999961853027e+01 -4.129000186920166e+00
-2.442300033569336e+01 -4.131000041961670e+00
-2.411300086975098e+01 -4.156000137329102e+00
-2.393700027465820e+01 -4.203000068664551e+00
-2.385499954223633e+01 -4.265999794006348e+00
-2.369400024414062e+01 -4.314000129699707e+00
-2.365900039672852e+01 -4.383999824523926e+00
-2.431500053405762e+01 -4.546000003814697e+00
-2.226499938964844e+01 -4.232999801635742e+00
-2.195599937438965e+01 -4.244999885559082e+00
-2.165099906921387e+01 -4.256000041961670e+00
-2.134000015258789e+01 -4.264999866485596e+00
-2.102799987792969e+01 -4.270999908447266e+00
-2.075000000000000e+01 -4.282000064849854e+00
-2.047800064086914e+01 -4.258999824523926e+00
-2.019700050354004e+01 -4.265999794006348e+00
-1.990699958801270e+01 -4.269999980926514e+00
-1.968300056457520e+01 -4.285999774932861e+00
-1.941200065612793e+01 -4.290999889373779e+00
-1.916200065612793e+01 -4.298999786376953e+00
-1.893300056457520e+01 -4.277999877929688e+00
-1.865299987792969e+01 -4.276000022888184e+00
-1.841200065612793e+01 -4.282000064849854e+00
-1.820899963378906e+01 -4.294000148773193e+00
-1.798399925231934e+01 -4.301000118255615e+00
-1.776499938964844e+01 -4.307000160217285e+00
-1.755200004577637e+01 -4.313000202178955e+00
-1.734900093078613e+01 -4.291999816894531e+00
-1.712100028991699e+01 -4.293000221252441e+00
-1.691399955749512e+01 -4.296999931335449e+00
-1.671500015258789e+01 -4.302000045776367e+00
-1.650499916076660e+01 -4.302999973297119e+00
-1.632600021362305e+01 -4.310999870300293e+00
-1.612400054931641e+01 -4.283999919891357e+00
-1.593700027465820e+01 -4.288000106811523e+00
-1.573200035095215e+01 -4.284999847412109e+00
-1.554699993133545e+01 -4.287000179290771e+00
-1.535299968719482e+01 -4.285999774932861e+00
-1.519900035858154e+01 -4.294000148773193e+00
-1.499600028991699e+01 -4.287000179290771e+00
-1.486299991607666e+01 -4.274000167846680e+00
-1.469200038909912e+01 -4.275000095367432e+00
-1.451399993896484e+01 -4.271999835968018e+00
-1.435900020599365e+01 -4.275000095367432e+00
-1.422399997711182e+01 -4.282999992370605e+00
-1.408100032806396e+01 -4.288000106811523e+00
-1.393299961090088e+01 -4.267000198364258e+00
-1.381499958038330e+01 -4.277999877929688e+00
-1.366399955749512e+01 -4.277999877929688e+00
-1.352700042724609e+01 -4.282000064849854e+00
-1.336699962615967e+01 -4.276999950408936e+00
-1.325699996948242e+01 -4.288000106811523e+00
-1.311800003051758e+01 -4.264999866485596e+00
-1.299199962615967e+01 -4.269000053405762e+00
-1.287899971008301e+01 -4.276999950408936e+00
-1.274600028991699e+01 -4.276999950408936e+00
-1.265100002288818e+01 -4.289000034332275e+00
-1.251500034332275e+01 -4.287000179290771e+00
-1.241699981689453e+01 -4.296000003814697e+00
-1.229399967193604e+01 -4.275000095367432e+00
-1.220100021362305e+01 -4.285999774932861e+00
-1.206700038909912e+01 -4.281000137329102e+00
-1.194099998474121e+01 -4.277999877929688e+00
-1.182999992370605e+01 -4.280000209808350e+00
-1.175899982452393e+01 -4.296000003814697e+00
-1.167000007629395e+01 -4.283999919891357e+00
-1.161299991607666e+01 -4.304999828338623e+00
-1.147999954223633e+01 -4.296000003814697e+00
-1.136400032043457e+01 -4.293000221252441e+00
-1.125899982452393e+01 -4.294000148773193e+00
-1.114000034332275e+01 -4.288000106811523e+00
-1.105200004577637e+01 -4.294000148773193e+00
-1.096500015258789e+01 -4.280000209808350e+00
-1.086299991607666e+01 -4.278999805450439e+00
-1.075699996948242e+01 -4.276000022888184e+00
-2.257999992370605e+01 -9.090000152587891e+00
-2.253800010681152e+01 -9.156000137329102e+00
-2.278599929809570e+01 -9.340000152587891e+00
-2.280100059509277e+01 -9.387999534606934e+00
-2.248600006103516e+01 -9.340999603271484e+00
-2.243099975585938e+01 -9.401000022888184e+00
-1.824900054931641e+01 -7.710000038146973e+00
-1.826300048828125e+01 -7.783999919891357e+00
-2.246599960327148e+01 -9.664999961853027e+00
-2.263400077819824e+01 -9.779999732971191e+00
-2.337000083923340e+01 -1.018700027465820e+01
-2.309499931335449e+01 -1.015299987792969e+01
-2.304500007629395e+01 -1.021700000762939e+01
-2.281500053405762e+01 -1.020100021362305e+01
-2.287299919128418e+01 -1.031299972534180e+01
-2.308200073242188e+01 -1.049499988555908e+01
-2.331800079345703e+01 -1.064700031280518e+01
-2.334000015258789e+01 -1.074600028991699e+01
-2.336599922180176e+01 -1.084700012207031e+01
-2.331900024414062e+01 -1.091499996185303e+01
-2.345299911499023e+01 -1.106700038909912e+01
-2.145499992370605e+01 -1.020499992370605e+01
-2.137100028991699e+01 -1.020600032806396e+01
-2.129400062561035e+01 -1.025100040435791e+01
-2.338100051879883e+01 -1.135000038146973e+01
-2.121299934387207e+01 -1.037699985504150e+01
-2.115299987792969e+01 -1.043000030517578e+01
-2.029199981689453e+01 -1.008399963378906e+01
-2.004999923706055e+01 -1.004199981689453e+01
-2.349099922180176e+01 -1.181599998474121e+01
-2.017700004577637e+01 -1.022500038146973e+01
-2.004299926757812e+01 -1.023600006103516e+01
-1.878100013732910e+01 -9.663999557495117e+00
-1.876099967956543e+01 -9.729000091552734e+00
-1.871100044250488e+01 -9.777000427246094e+00
-1.880200004577637e+01 -9.862999916076660e+00
-1.883399963378906e+01 -9.954999923706055e+00
-1.887800025939941e+01 -1.005500030517578e+01
-2.362000083923340e+01 -1.268299961090088e+01
-1.886199951171875e+01 -1.019900035858154e+01
-1.890200042724609e+01 -1.029699993133545e+01
-1.899300003051758e+01 -1.042500019073486e+01
-1.876399993896484e+01 -1.033699989318848e+01
-2.362700080871582e+01 -1.312100028991699e+01
-2.371299934387207e+01 -1.326599979400635e+01
-2.366699981689453e+01 -1.333899974822998e+01
-1.829299926757812e+01 -1.037899971008301e+01
-1.826199913024902e+01 -1.043700027465820e+01
-1.813100051879883e+01 -1.039999961853027e+01
-1.808099937438965e+01 -1.044699954986572e+01
-1.789299964904785e+01 -1.041300010681152e+01
-1.825900077819824e+01 -1.070400047302246e+01
-1.800799942016602e+01 -1.063199996948242e+01
-1.844499969482422e+01 -1.097000026702881e+01
-1.685099983215332e+01 -1.009099960327148e+01
-1.859000015258789e+01 -1.117500019073486e+01
-1.679299926757812e+01 -1.016399955749512e+01
-1.668499946594238e+01 -1.017000007629395e+01
-1.657500076293945e+01 -1.017399978637695e+01
-1.663800048828125e+01 -1.028499984741211e+01
-1.662700080871582e+01 -1.035099983215332e+01
-1.664100074768066e+01 -1.039599990844727e+01
-1.660700035095215e+01 -1.044699954986572e+01
-1.656699943542480e+01 -1.049499988555908e+01
-1.657299995422363e+01 -1.057199954986572e+01
-1.692200088500977e+01 -1.086999988555908e+01
-1.684399986267090e+01 -1.089500045776367e+01
-1.686000061035156e+01 -1.094299983978271e+01
-1.687100028991699e+01 -1.102600002288818e+01
-1.164099979400635e+01 -7.703000068664551e+00
-2.226099967956543e+01 -1.485900020599365e+01
-2.230800056457520e+01 -1.499300003051758e+01
-2.213400077819824e+01 -1.497700023651123e+01
-2.182500076293945e+01 -1.481700038909912e+01
-2.207299995422363e+01 -1.508800029754639e+01
-1.541199970245361e+01 -1.066800022125244e+01
-1.528999996185303e+01 -1.065499973297119e+01
-1.522900009155273e+01 -1.068299961090088e+01
-1.526299953460693e+01 -1.074300003051758e+01
-1.537699985504150e+01 -1.089599990844727e+01
-1.514000034332275e+01 -1.079899978637695e+01
-1.508199977874756e+01 -1.082900047302246e+01
-2.120800018310547e+01 -1.534300041198730e+01
-2.127099990844727e+01 -1.548999977111816e+01
-8.189999580383301e+00 -5.984000205993652e+00
-8.154999732971191e+00 -5.978000164031982e+00
-8.079999923706055e+00 -5.961999893188477e+00
-8.100000381469727e+00 -6.015999794006348e+00
-8.071000099182129e+00 -6.033999919891357e+00
-2.078599929809570e+01 -1.569299983978271e+01
-2.058099937438965e+01 -1.564000034332275e+01
-1.377700042724609e+01 -1.049300003051758e+01
-1.368099975585938e+01 -1.048799991607666e+01
-1.363799953460693e+01 -1.052299976348877e+01
-1.354199981689453e+01 -1.051700019836426e+01
-1.341499996185303e+01 -1.048600006103516e+01
-1.341199970245361e+01 -1.055099964141846e+01
-1.335000038146973e+01 -1.053600025177002e+01
-7.981999874114990e+00 -6.327000141143799e+00
-7.877999782562256e+00 -6.284999847412109e+00
-7.774000167846680e+00 -6.242000102996826e+00
-8.310000419616699e+00 -6.717999935150146e+00
-8.256999969482422e+00 -6.717000007629395e+00
-8.213999748229980e+00 -6.724999904632568e+00
-8.151000022888184e+00 -6.695000171661377e+00
-7.748000144958496e+00 -6.402999877929688e+00
-7.638999938964844e+00 -6.353000164031982e+00
-7.966000080108643e+00 -6.669000148773193e+00
-7.743999958038330e+00 -6.524000167846680e+00
-7.748000144958496e+00 -6.568999767303467e+00
-7.630000114440918e+00 -6.488999843597412e+00
-7.605999946594238e+00 -6.510000228881836e+00
-7.553999900817871e+00 -6.506999969482422e+00
-7.497000217437744e+00 -6.499000072479248e+00
-7.432000160217285e+00 -6.482999801635742e+00
-7.403999805450439e+00 -6.500000000000000e+00
-7.396999835968018e+00 -6.534999847412109e+00
-7.408999919891357e+00 -6.565999984741211e+00
-7.383999824523926e+00 -6.585999965667725e+00
-7.408999919891357e+00 -6.650000095367432e+00
-7.320000171661377e+00 -6.611999988555908e+00
-7.265999794006348e+00 -6.604000091552734e+00
-7.302000045776367e+00 -6.678999900817871e+00
-7.280000209808350e+00 -6.679999828338623e+00
-7.278999805450439e+00 -6.722000122070312e+00
-7.296000003814697e+00 -6.780000209808350e+00
-7.368999958038330e+00 -6.892000198364258e+00
-7.039000034332275e+00 -6.623000144958496e+00
-7.053999900817871e+00 -6.678999900817871e+00
-7.039999961853027e+00 -6.708000183105469e+00
-7.026000022888184e+00 -6.715000152587891e+00
-7.035999774932861e+00 -6.768000125885010e+00
-6.926000118255615e+00 -6.703999996185303e+00
-6.823999881744385e+00 -6.645999908447266e+00
-6.806000232696533e+00 -6.670000076293945e+00
-6.764999866485596e+00 -6.671999931335449e+00
-6.059999942779541e+00 -5.992000102996826e+00
-6.074999809265137e+00 -6.044000148773193e+00
-6.014999866485596e+00 -6.021999835968018e+00
-6.020999908447266e+00 -6.066999912261963e+00
-6.001999855041504e+00 -6.085999965667725e+00
-5.934999942779541e+00 -6.054999828338623e+00
-5.988999843597412e+00 -6.130000114440918e+00
-5.914000034332275e+00 -6.091000080108643e+00
-5.872000217437744e+00 -6.085000038146973e+00
-5.885000228881836e+00 -6.138000011444092e+00
-5.876999855041504e+00 -6.168000221252441e+00
-5.862999916076660e+00 -6.192999839782715e+00
-5.934999942779541e+00 -6.309000015258789e+00
-6.129000186920166e+00 -6.537000179290771e+00
-6.214000225067139e+00 -6.670000076293945e+00
-6.210999965667725e+00 -6.709000110626221e+00
-6.221000194549561e+00 -6.762000083923340e+00
-6.264999866485596e+00 -6.854000091552734e+00
-6.178999900817871e+00 -6.802000045776367e+00
-6.152999877929688e+00 -6.794000148773193e+00
-6.123000144958496e+00 -6.804999828338623e+00
-6.081999778747559e+00 -6.802000045776367e+00
-6.087999820709229e+00 -6.852000236511230e+00
-6.188000202178955e+00 -7.008999824523926e+00
-6.545000076293945e+00 -7.462999820709229e+00
-6.099999904632568e+00 -6.974999904632568e+00
-5.988999843597412e+00 -6.890999794006348e+00
-6.222000122070312e+00 -7.206999778747559e+00
-5.949999809265137e+00 -6.933000087738037e+00
-5.940999984741211e+00 -6.967000007629395e+00
-5.946000099182129e+00 -7.018000125885010e+00
-5.934000015258789e+00 -7.048999786376953e+00
-5.925000190734863e+00 -7.060999870300293e+00
-5.923999786376953e+00 -7.104000091552734e+00
-5.892000198364258e+00 -7.111999988555908e+00
-5.866000175476074e+00 -7.125999927520752e+00
-5.846000194549561e+00 -7.146999835968018e+00
-5.854000091552734e+00 -7.203000068664551e+00
-5.775000095367432e+00 -7.151000022888184e+00
-5.881000041961670e+00 -7.307000160217285e+00
-5.847000122070312e+00 -7.310999870300293e+00
-5.815000057220459e+00 -7.318999767303467e+00
-5.835999965667725e+00 -7.393000125885010e+00
-5.821000099182129e+00 -7.421000003814697e+00
-5.835000038146973e+00 -7.487999916076660e+00
-5.743999958038330e+00 -7.394999980926514e+00
-5.677000045776367e+00 -7.355999946594238e+00
-5.632999897003174e+00 -7.347000122070312e+00
-5.543000221252441e+00 -7.275000095367432e+00
-5.492000102996826e+00 -7.256000041961670e+00
-5.495999813079834e+00 -7.308000087738037e+00
-5.552000045776367e+00 -7.407999992370605e+00
-5.489999771118164e+00 -7.373000144958496e+00
-5.467999935150146e+00 -7.390999794006348e+00
-5.388999938964844e+00 -7.333000183105469e+00
-5.401000022888184e+00 -7.397999763488770e+00
-5.389999866485596e+00 -7.431000232696533e+00
-6.429999828338623e+00 -8.963000297546387e+00
-6.366000175476074e+00 -8.932999610900879e+00
-6.322999954223633e+00 -8.932000160217285e+00
-6.326000213623047e+00 -8.996000289916992e+00
-6.221000194549561e+00 -8.906000137329102e+00
-5.671999931335449e+00 -8.170000076293945e+00
-5.656000137329102e+00 -8.173999786376953e+00
-5.631999969482422e+00 -8.194999694824219e+00
-5.610000133514404e+00 -8.218000411987305e+00
-1.309599971771240e+01 -1.937700080871582e+01
-1.304199981689453e+01 -1.942799949645996e+01
-1.295800018310547e+01 -1.943400001525879e+01
-1.291699981689453e+01 -1.943899917602539e+01
-1.282800006866455e+01 -1.943600082397461e+01
-1.275199985504150e+01 -1.945499992370605e+01
-1.273400020599365e+01 -1.955999946594238e+01
-1.261400032043457e+01 -1.950900077819824e+01
-1.252400016784668e+01 -1.950499916076660e+01
-1.311299991607666e+01 -2.056599998474121e+01
-1.307699966430664e+01 -2.058200073242188e+01
-1.295400047302246e+01 -2.053000068664551e+01
-1.292000007629395e+01 -2.061899948120117e+01
-1.219400024414062e+01 -1.959399986267090e+01
-1.276799964904785e+01 -2.066500091552734e+01
-1.269999980926514e+01 -2.069899940490723e+01
-1.265699958801270e+01 -2.070199966430664e+01
-1.256999969482422e+01 -2.070400047302246e+01
-1.248200035095215e+01 -2.070599937438965e+01
-1.243200016021729e+01 -2.077099990844727e+01
-8.621999740600586e+00 -1.449300003051758e+01
-8.626999855041504e+00 -1.460599994659424e+01
-8.668999671936035e+00 -1.473099994659424e+01
-8.685999870300293e+00 -1.486699962615967e+01
-8.652000427246094e+00 -1.491499996185303e+01
-8.597999572753906e+00 -1.493000030517578e+01
-8.538000106811523e+00 -1.493400001525879e+01
-8.489999771118164e+00 -1.495899963378906e+01
-7.473000049591064e+00 -1.325899982452393e+01
-7.453999996185303e+00 -1.327400016784668e+01
-8.347000122070312e+00 -1.497999954223633e+01
-8.300999641418457e+00 -1.500800037384033e+01
-8.232000350952148e+00 -1.499400043487549e+01
-8.164999961853027e+00 -1.498299980163574e+01
-7.958000183105469e+00 -1.471100044250488e+01
-7.044000148773193e+00 -1.306499958038330e+01
-7.001999855041504e+00 -1.308500003814697e+01
-6.869999885559082e+00 -1.293599987030029e+01
-6.801000118255615e+00 -1.290299987792969e+01
-6.807000160217285e+00 -1.301399993896484e+01
-3.717000007629395e+00 -7.190999984741211e+00
-2.625000000000000e+00 -7.225999832153320e+00
-2.520999908447266e+00 -7.486999988555908e+00
-2.492000102996826e+00 -7.477000236511230e+00
-2.482000112533569e+00 -7.528999805450439e+00
-2.476000070571899e+00 -7.590000152587891e+00
-2.470000028610229e+00 -7.653999805450439e+00
-2.480000019073486e+00 -7.727000236511230e+00
-2.476999998092651e+00 -7.802999973297119e+00
-2.464999914169312e+00 -8.027999877929688e+00
-4.269000053405762e+00 -1.593200016021729e+01
-3.405999898910522e+00 -1.310299968719482e+01
-3.357000112533569e+00 -1.308300018310547e+01
-3.318000078201294e+00 -1.310099983215332e+01
-3.276999950408936e+00 -1.311299991607666e+01
-3.233999967575073e+00 -1.311800003051758e+01
-2.345000028610229e+00 -9.680000305175781e+00
-3.174999952316284e+00 -1.332900047302246e+01
-3.132999897003174e+00 -1.333699989318848e+01
-3.089999914169312e+00 -1.334300041198730e+01
-3.046000003814697e+00 -1.334300041198730e+01
-3.003999948501587e+00 -1.335400009155273e+01
-2.959000110626221e+00 -1.335000038146973e+01
-2.936000108718872e+00 -1.334500026702881e+01
-2.894000053405762e+00 -1.335200023651123e+01
-2.849999904632568e+00 -1.335099983215332e+01
-2.805999994277954e+00 -1.335200023651123e+01
-2.765000104904175e+00 -1.336499977111816e+01
-2.723000049591064e+00 -1.337399959564209e+01
-2.697000026702881e+00 -1.335000038146973e+01
-2.657000064849854e+00 -1.336900043487549e+01
-2.614000082015991e+00 -1.337100028991699e+01
-2.568000078201294e+00 -1.335999965667725e+01
-2.525000095367432e+00 -1.336400032043457e+01
-2.483999967575073e+00 -1.337500000000000e+01
-2.440999984741211e+00 -1.337699985504150e+01
-2.417999982833862e+00 -1.337300014495850e+01
-2.378999948501587e+00 -1.339700031280518e+01
-2.301000118255615e+00 -1.319799995422363e+01
-2.250000000000000e+00 -1.314400005340576e+01
-2.209000110626221e+00 -1.315699958801270e+01
-2.165999889373779e+00 -1.315400028228760e+01
-2.144999980926514e+00 -1.315299987792969e+01
-2.104000091552734e+00 -1.316399955749512e+01
-2.061000108718872e+00 -1.315600013732910e+01
-2.019000053405762e+00 -1.316100025177002e+01
-1.978000044822693e+00 -1.316699981689453e+01
-1.934999942779541e+00 -1.316100025177002e+01
-1.894000053405762e+00 -1.317099952697754e+01
-1.873000025749207e+00 -1.317199993133545e+01
-1.830000042915344e+00 -1.317000007629395e+01
-1.789000034332275e+00 -1.317800045013428e+01
-1.751999974250793e+00 -1.321700000762939e+01
-1.764999985694885e+00 -1.364799976348877e+01
-1.677999973297119e+00 -1.329899978637695e+01
-1.659000039100647e+00 -1.331400012969971e+01
-1.998000025749207e+00 -1.651300048828125e+01
-1.947999954223633e+00 -1.653300094604492e+01
-2.299999952316284e+00 -2.011100006103516e+01
-2.234999895095825e+00 -2.010600090026855e+01
-2.174000024795532e+00 -2.012899971008301e+01
-1.901000022888184e+00 -1.783900070190430e+01
-1.837000012397766e+00 -1.776799964904785e+01
-1.777999997138977e+00 -1.774200057983398e+01
-1.722000002861023e+00 -1.774300003051758e+01
-1.664000034332275e+00 -1.772500038146973e+01
-1.608999967575073e+00 -1.772999954223633e+01
-1.580000042915344e+00 -1.771999931335449e+01
-1.524000048637390e+00 -1.772500038146973e+01
-1.470999956130981e+00 -1.776000022888184e+01
-1.417999982833862e+00 -1.780800056457520e+01
-1.366000056266785e+00 -1.786000061035156e+01
-1.475999951362610e+00 -2.017799949645996e+01
-9.169999957084656e-01 -1.326900005340576e+01
-8.769999742507935e-01 -1.330200004577637e+01
-8.339999914169312e-01 -1.329300022125244e+01
-7.900000214576721e-01 -1.323999977111816e+01
-7.490000128746033e-01 -1.326000022888184e+01
-7.070000171661377e-01 -1.325800037384033e+01
-6.859999895095825e-01 -1.325899982452393e+01
-6.439999938011169e-01 -1.325300025939941e+01
-6.029999852180481e-01 -1.326700019836426e+01
-5.609999895095825e-01 -1.326299953460693e+01
-5.199999809265137e-01 -1.326700019836426e+01
-4.779999852180481e-01 -1.327600002288818e+01
-4.569999873638153e-01 -1.326500034332275e+01
-4.160000085830688e-01 -1.327799987792969e+01
-3.740000128746033e-01 -1.328600025177002e+01
-3.319999873638153e-01 -1.328499984741211e+01
-2.899999916553497e-01 -1.328199958801270e+01
-2.489999979734421e-01 -1.328899955749512e+01
-2.280000001192093e-01 -1.328699970245361e+01
-1.860000044107437e-01 -1.329199981689453e+01
-1.439999938011169e-01 -1.329199981689453e+01
-1.019999980926514e-01 -1.326299953460693e+01
-4.800000041723251e-02 -8.248999595642090e+00
-1.899999938905239e-02 -1.326500034332275e+01
+2.300000004470348e-02 -1.330500030517578e+01
+4.399999976158142e-02 -1.330300045013428e+01
+8.500000089406967e-02 -1.330900001525879e+01
+1.270000040531158e-01 -1.328999996185303e+01
+1.190000027418137e-01 -9.920999526977539e+00
+1.509999930858612e-01 -9.937000274658203e+00
+2.529999911785126e-01 -1.331400012969971e+01
+1.949999928474426e-01 -9.798999786376953e+00
+3.149999976158142e-01 -1.330099964141846e+01
+2.579999864101410e-01 -9.866999626159668e+00
+3.989999890327454e-01 -1.330300045013428e+01
+4.410000145435333e-01 -1.330200004577637e+01
+3.490000069141388e-01 -9.817999839782715e+00
+3.810000121593475e-01 -9.833000183105469e+00
+3.939999938011169e-01 -9.782999992370605e+00
+4.259999990463257e-01 -9.796999931335449e+00
+4.539999961853027e-01 -9.739999771118164e+00
+4.880000054836273e-01 -9.817999839782715e+00
+5.040000081062317e-01 -9.534000396728516e+00
+7.570000290870667e-01 -1.333100032806396e+01
+5.669999718666077e-01 -9.831999778747559e+00
+5.809999704360962e-01 -9.569000244140625e+00
+5.920000076293945e-01 -9.286999702453613e+00
+6.330000162124634e-01 -9.444000244140625e+00
+5.879999995231628e-01 -8.421999931335449e+00
+6.999999880790710e-01 -9.545000076293945e+00
+7.480000257492065e-01 -9.968000411987305e+00
+7.549999952316284e-01 -9.661000251770020e+00
+8.019999861717224e-01 -9.862000465393066e+00
+8.149999976158142e-01 -9.657999992370605e+00
+7.250000238418579e-01 -8.314999580383301e+00
+7.450000047683716e-01 -8.248999595642090e+00
+7.720000147819519e-01 -8.262000083923340e+00
+9.150000214576721e-01 -9.585000038146973e+00
+9.490000009536743e-01 -9.618000030517578e+00
+9.739999771118164e-01 -9.560999870300293e+00
+1.019000053405762e+00 -9.696999549865723e+00
+1.047999978065491e+00 -9.682000160217285e+00
+1.092000007629395e+00 -9.803999900817871e+00
+1.077000021934509e+00 -9.531999588012695e+00
+1.126999974250793e+00 -9.701000213623047e+00
+1.610999941825867e+00 -1.341600036621094e+01
+1.667000055313110e+00 -1.351399993896484e+01
+1.692000031471252e+00 -1.337399959564209e+01
+1.200000047683716e+00 -9.317000389099121e+00
+1.207000017166138e+00 -9.255000114440918e+00
+1.233000040054321e+00 -9.227999687194824e+00
+1.230000019073486e+00 -8.993000030517578e+00
+1.250000000000000e+00 -8.935999870300293e+00
+1.282999992370605e+00 -8.963000297546387e+00
+1.312000036239624e+00 -8.968999862670898e+00
+2.017999887466431e+00 -1.340900039672852e+01
+1.259999990463257e+00 -8.347999572753906e+00
+2.086999893188477e+00 -1.343700027465820e+01
+1.570000052452087e+00 -9.946999549865723e+00
+2.170000076293945e+00 -1.341199970245361e+01
+1.468000054359436e+00 -8.949000358581543e+00
+1.485000014305115e+00 -8.878999710083008e+00
+1.504999995231628e+00 -8.909999847412109e+00
+1.559000015258789e+00 -9.059000015258789e+00
+1.569000005722046e+00 -8.947999954223633e+00
+1.524000048637390e+00 -8.538999557495117e+00
+1.600999951362610e+00 -8.805999755859375e+00
+1.891999959945679e+00 -1.020100021362305e+01
+1.595000028610229e+00 -8.477000236511230e+00
+1.605999946594238e+00 -8.461000442504883e+00
+1.613999962806702e+00 -8.364000320434570e+00
+1.633000016212463e+00 -8.319000244140625e+00
+1.664000034332275e+00 -8.342000007629395e+00
+1.684000015258789e+00 -8.305000305175781e+00
+1.748999953269958e+00 -8.482999801635742e+00
+1.863000035285950e+00 -8.958999633789062e+00
+1.781000018119812e+00 -8.439999580383301e+00
+1.827000021934509e+00 -8.524000167846680e+00
+2.038000106811523e+00 -9.354000091552734e+00
+2.002000093460083e+00 -9.053000450134277e+00
+2.078000068664551e+00 -9.256999969482422e+00
+1.958999991416931e+00 -8.671999931335449e+00
+1.988999962806702e+00 -8.678000450134277e+00
+2.203999996185303e+00 -9.467000007629395e+00
+2.252000093460083e+00 -9.534000396728516e+00
+1.978999972343445e+00 -8.277000427246094e+00
+2.029999971389771e+00 -8.375000000000000e+00
+2.138999938964844e+00 -8.640000343322754e+00
+2.145999908447266e+00 -8.553999900817871e+00
+2.111000061035156e+00 -8.307999610900879e+00
+2.385999917984009e+00 -9.256999969482422e+00
+2.401999950408936e+00 -9.201000213623047e+00
+2.405999898910522e+00 -9.100999832153320e+00
+2.276999950408936e+00 -8.562999725341797e+00
+2.278000116348267e+00 -8.461999893188477e+00
+2.319999933242798e+00 -8.510000228881836e+00
+2.328000068664551e+00 -8.435999870300293e+00
+2.365999937057495e+00 -8.467000007629395e+00
+2.391000032424927e+00 -8.456000328063965e+00
+2.430999994277954e+00 -8.545999526977539e+00
+2.440000057220459e+00 -8.477000236511230e+00
+2.510999917984009e+00 -8.618000030517578e+00
+2.683000087738037e+00 -9.097999572753906e+00
+2.739000082015991e+00 -9.180999755859375e+00
+2.799999952316284e+00 -9.274999618530273e+00
+2.782999992370605e+00 -9.168000221252441e+00
+2.644000053405762e+00 -8.618000030517578e+00
+2.841000080108643e+00 -9.152000427246094e+00
+2.799000024795532e+00 -8.920999526977539e+00
+2.736000061035156e+00 -8.626999855041504e+00
+2.742000102996826e+00 -8.553999900817871e+00
+5.762000083923340e+00 -1.759799957275391e+01
+5.781000137329102e+00 -1.747100067138672e+01
+3.256000041961670e+00 -9.772999763488770e+00
+3.283999919891357e+00 -9.755000114440918e+00
+3.311000108718872e+00 -9.734999656677246e+00
+3.355999946594238e+00 -9.765000343322754e+00
+3.391999959945679e+00 -9.819999694824219e+00
+3.430999994277954e+00 -9.831000328063965e+00
+5.860000133514404e+00 -1.656999969482422e+01
+5.887000083923340e+00 -1.648200035095215e+01
+5.901999950408936e+00 -1.636199951171875e+01
+5.918000221252441e+00 -1.624799919128418e+01
+5.940999984741211e+00 -1.615399932861328e+01
+5.775000095367432e+00 -1.562899971008301e+01
+5.860000133514404e+00 -1.570600032806396e+01
+5.804999828338623e+00 -1.541100025177002e+01
+5.847000122070312e+00 -1.537800025939941e+01
+5.946000099182129e+00 -1.548999977111816e+01
+5.980000019073486e+00 -1.543400001525879e+01
+5.991000175476074e+00 -1.539099979400635e+01
+5.998000144958496e+00 -1.526700019836426e+01
+6.038000106811523e+00 -1.522900009155273e+01
+5.881999969482422e+00 -1.470100021362305e+01
+5.956999778747559e+00 -1.475500011444092e+01
+5.964000225067139e+00 -1.464000034332275e+01
+6.071000099182129e+00 -1.483500003814697e+01
+6.066999912261963e+00 -1.469499969482422e+01
+6.070000171661377e+00 -1.457100009918213e+01
+6.084000110626221e+00 -1.447799968719482e+01
+6.170000076293945e+00 -1.455200004577637e+01
+6.195000171661377e+00 -1.448499965667725e+01
+6.239999771118164e+00 -1.452700042724609e+01
+6.301000118255615e+00 -1.454199981689453e+01
+6.328999996185303e+00 -1.448200035095215e+01
+6.375000000000000e+00 -1.446399974822998e+01
+6.423999786376953e+00 -1.445300006866455e+01
+6.488999843597412e+00 -1.447599983215332e+01
+6.565999984741211e+00 -1.452499961853027e+01
+6.590000152587891e+00 -1.451599979400635e+01
+6.610000133514404e+00 -1.444099998474121e+01
+6.629000186920166e+00 -1.436200046539307e+01
+6.723999977111816e+00 -1.444799995422363e+01
+6.800000190734863e+00 -1.449199962615967e+01
+6.894999980926514e+00 -1.457499980926514e+01
+6.909999847412109e+00 -1.454800033569336e+01
+6.926000118255615e+00 -1.446500015258789e+01
+6.974999904632568e+00 -1.444999980926514e+01
+6.987999916076660e+00 -1.436200046539307e+01
+7.053999900817871e+00 -1.438300037384033e+01
+7.132999897003174e+00 -1.442800045013428e+01
+7.227000236511230e+00 -1.456000041961670e+01
+7.263999938964844e+00 -1.451900005340576e+01
+7.322999954223633e+00 -1.452299976348877e+01
+7.364999771118164e+00 -1.449300003051758e+01
+7.464000225067139e+00 -1.457400035858154e+01
+7.513000011444092e+00 -1.455599975585938e+01
+7.637000083923340e+00 -1.468299961090088e+01
+7.677000045776367e+00 -1.470400047302246e+01
+7.749000072479248e+00 -1.472799968719482e+01
+7.763999938964844e+00 -1.464500045776367e+01
+7.901999950408936e+00 -1.479300022125244e+01
+7.942999839782715e+00 -1.475800037384033e+01
+8.038999557495117e+00 -1.482400035858154e+01
+8.052000045776367e+00 -1.479199981689453e+01
+8.090999603271484e+00 -1.475300025939941e+01
+8.128999710083008e+00 -1.471300029754639e+01
+8.192999839782715e+00 -1.471899986267090e+01
+8.246000289916992e+00 -1.470499992370605e+01
+8.312999725341797e+00 -1.471599960327148e+01
+8.361000061035156e+00 -1.469299983978271e+01
+8.394000053405762e+00 -1.469699954986572e+01
+8.435999870300293e+00 -1.466399955749512e+01
+8.482999801635742e+00 -1.463899993896484e+01
+8.520999908447266e+00 -1.459799957275391e+01
+8.555999755859375e+00 -1.455300045013428e+01
+8.598999977111816e+00 -1.452200031280518e+01
+8.635999679565430e+00 -1.453299999237061e+01
+8.664999961853027e+00 -1.447799968719482e+01
+8.717000007629395e+00 -1.446100044250488e+01
+8.762000083923340e+00 -1.443400001525879e+01
+8.817999839782715e+00 -1.442300033569336e+01
+8.885000228881836e+00 -1.443099975585938e+01
+8.925000190734863e+00 -1.444400024414062e+01
+8.984000205993652e+00 -1.443799972534180e+01
+9.050999641418457e+00 -1.444299983978271e+01
+9.126999855041504e+00 -1.446399974822998e+01
+9.178999900817871e+00 -1.444499969482422e+01
+9.246000289916992e+00 -1.444999980926514e+01
+9.295000076293945e+00 -1.447700023651123e+01
+9.354999542236328e+00 -1.447000026702881e+01
+9.423999786376953e+00 -1.447700023651123e+01
+9.484999656677246e+00 -1.447099971771240e+01
+9.539999961853027e+00 -1.445600032806396e+01
+9.480999946594238e+00 -1.426799964904785e+01
+9.524000167846680e+00 -1.423600006103516e+01
+9.543999671936035e+00 -1.421800041198730e+01
+9.532999992370605e+00 -1.410599994659424e+01
+9.619999885559082e+00 -1.413799953460693e+01
+9.654999732971191e+00 -1.409500026702881e+01
+9.718999862670898e+00 -1.409200000762939e+01
+9.741000175476074e+00 -1.402999973297119e+01
+9.642999649047852e+00 -1.384300041198730e+01
+9.730999946594238e+00 -1.387500000000000e+01
+9.798000335693359e+00 -1.387899971008301e+01
+9.842000007629395e+00 -1.384799957275391e+01
+9.942999839782715e+00 -1.389799976348877e+01
+9.935999870300293e+00 -1.379500007629395e+01
+9.815999984741211e+00 -1.353999996185303e+01
+1.000899982452393e+01 -1.376000022888184e+01
+1.001500034332275e+01 -1.367800045013428e+01
+1.011499977111816e+01 -1.372399997711182e+01
+9.963999748229980e+00 -1.343099975585938e+01
+9.982000350952148e+00 -1.336800003051758e+01
+1.010599994659424e+01 -1.344499969482422e+01
+1.007900047302246e+01 -1.336499977111816e+01
+1.017800045013428e+01 -1.340799999237061e+01
+1.019299983978271e+01 -1.334099960327148e+01
+1.022900009155273e+01 -1.330099964141846e+01
+1.029300022125244e+01 -1.329699993133545e+01
+1.032499980926514e+01 -1.325199985504150e+01
+1.033100032806396e+01 -1.321700000762939e+01
+1.045199966430664e+01 -1.328699970245361e+01
+1.044299983978271e+01 -1.318999958038330e+01
+1.048099994659424e+01 -1.315200042724609e+01
+1.047599983215332e+01 -1.306200027465820e+01
+1.054199981689453e+01 -1.306000041961670e+01
+1.057699966430664e+01 -1.306200027465820e+01
+1.058800029754639e+01 -1.299100017547607e+01
+1.070100021362305e+01 -1.304599952697754e+01
+1.079699993133545e+01 -1.307800006866455e+01
+1.083399963378906e+01 -1.303999996185303e+01
+1.105200004577637e+01 -1.321599960327148e+01
+1.099400043487549e+01 -1.306400012969971e+01
+1.148299980163574e+01 -1.359899997711182e+01
+1.152000045776367e+01 -1.355700016021729e+01
+1.163399982452393e+01 -1.360400009155273e+01
+1.167199993133545e+01 -1.356200027465820e+01
+1.175199985504150e+01 -1.356799983978271e+01
+1.166899967193604e+01 -1.338700008392334e+01
+1.163599967956543e+01 -1.330799961090088e+01
+1.162899971008301e+01 -1.321599960327148e+01
+1.185400009155273e+01 -1.338599967956543e+01
+1.178100013732910e+01 -1.322000026702881e+01
+1.194600009918213e+01 -1.331999969482422e+01
+1.191300010681152e+01 -1.319999980926514e+01
+1.192300033569336e+01 -1.316899967193604e+01
+1.217300033569336e+01 -1.335999965667725e+01
+1.209399986267090e+01 -1.319099998474121e+01
+1.211800003051758e+01 -1.313399982452393e+01
+7.186999797821045e+00 -7.756000041961670e+00
+7.217999935150146e+00 -7.741000175476074e+00
+7.243999958038330e+00 -7.743999958038330e+00
+7.211999893188477e+00 -7.662000179290771e+00
+7.269000053405762e+00 -7.673999786376953e+00
+7.502999782562256e+00 -7.869999885559082e+00
+7.327000141143799e+00 -7.638000011444092e+00
+7.609000205993652e+00 -7.881000041961670e+00
+7.633999824523926e+00 -7.856999874114990e+00
+7.518000125885010e+00 -7.714000225067139e+00
+7.467999935150146e+00 -7.614999771118164e+00
+7.439000129699707e+00 -7.538000106811523e+00
+7.581999778747559e+00 -7.635000228881836e+00
+7.514999866485596e+00 -7.520999908447266e+00
+7.585999965667725e+00 -7.543000221252441e+00
+7.443999767303467e+00 -7.380000114440918e+00
+7.460000038146973e+00 -7.349999904632568e+00
+7.434999942779541e+00 -7.278999805450439e+00
+7.352000236511230e+00 -7.152999877929688e+00
+7.407999992370605e+00 -7.163000106811523e+00
+7.479000091552734e+00 -7.184999942779541e+00
+7.422999858856201e+00 -7.110000133514404e+00
+7.500999927520752e+00 -7.138999938964844e+00
+7.455999851226807e+00 -7.052000045776367e+00
+7.540999889373779e+00 -7.087999820709229e+00
+7.605999946594238e+00 -7.103000164031982e+00
+7.539000034332275e+00 -6.997000217437744e+00
+7.565999984741211e+00 -6.978000164031982e+00
+7.451000213623047e+00 -6.850999832153320e+00
+7.408999919891357e+00 -6.769999980926514e+00
+7.434000015258789e+00 -6.750000000000000e+00
+7.438000202178955e+00 -6.710999965667725e+00
+7.494999885559082e+00 -6.718999862670898e+00
+7.482999801635742e+00 -6.666999816894531e+00
+7.646999835968018e+00 -6.790999889373779e+00
+7.546000003814697e+00 -6.658999919891357e+00
+7.520999908447266e+00 -6.596000194549561e+00
+7.637000083923340e+00 -6.655000209808350e+00
+7.640999794006348e+00 -6.616000175476074e+00
+7.642000198364258e+00 -6.574999809265137e+00
+7.548999786376953e+00 -6.474999904632568e+00
+7.652999877929688e+00 -6.521999835968018e+00
+7.705999851226807e+00 -6.525000095367432e+00
+7.717000007629395e+00 -6.493000030517578e+00
+7.822999954223633e+00 -6.540999889373779e+00
+7.716000080108643e+00 -6.410999774932861e+00
+8.005999565124512e+00 -6.607999801635742e+00
+8.592000007629395e+00 -7.065999984741211e+00
+7.802000045776367e+00 -6.379000186920166e+00
+7.848000049591064e+00 -6.375000000000000e+00
+7.980000019073486e+00 -6.440999984741211e+00
+7.864999771118164e+00 -6.307000160217285e+00
+7.894000053405762e+00 -6.289999961853027e+00
+7.899000167846680e+00 -6.274000167846680e+00
+7.927999973297119e+00 -6.256000041961670e+00
+7.951000213623047e+00 -6.234000205993652e+00
+7.982999801635742e+00 -6.218999862670898e+00
+8.463000297546387e+00 -6.547999858856201e+00
+8.364000320434570e+00 -6.429999828338623e+00
+8.208000183105469e+00 -6.269999980926514e+00
+8.293999671936035e+00 -6.315000057220459e+00
+8.355999946594238e+00 -6.320000171661377e+00
+8.310000419616699e+00 -6.244999885559082e+00
+8.322999954223633e+00 -6.214000225067139e+00
+8.321999549865723e+00 -6.171999931335449e+00
+8.331000328063965e+00 -6.138999938964844e+00
+8.388999938964844e+00 -6.160999774932861e+00
+8.281000137329102e+00 -6.001999855041504e+00
+8.265999794006348e+00 -5.952000141143799e+00
+5.999000072479248e+00 -4.300000190734863e+00
+8.368000030517578e+00 -5.946000099182129e+00
+8.463999748229980e+00 -5.993000030517578e+00
+6.074999809265137e+00 -4.282000064849854e+00
+8.536000251770020e+00 -5.964000225067139e+00
+6.191999912261963e+00 -4.307000160217285e+00
+6.198999881744385e+00 -4.282999992370605e+00
+8.815999984741211e+00 -6.035999774932861e+00
+6.297999858856201e+00 -4.307000160217285e+00
+6.327000141143799e+00 -4.296999931335449e+00
+6.388000011444092e+00 -4.309999942779541e+00
+6.396999835968018e+00 -4.285999774932861e+00
+6.510000228881836e+00 -4.331999778747559e+00
+6.497000217437744e+00 -4.294000148773193e+00
+6.557000160217285e+00 -4.303999900817871e+00
+6.572000026702881e+00 -4.298999786376953e+00
+6.605999946594238e+00 -4.291999816894531e+00
+6.636000156402588e+00 -4.282000064849854e+00
+6.686999797821045e+00 -4.283999919891357e+00
+6.772999763488770e+00 -4.278999805450439e+00
+6.772999763488770e+00 -4.263999938964844e+00
+6.856999874114990e+00 -4.287000179290771e+00
+6.886000156402588e+00 -4.275000095367432e+00
+6.921000003814697e+00 -4.236999988555908e+00
+7.065999984741211e+00 -4.278999805450439e+00
+7.094999790191650e+00 -4.265999794006348e+00
+7.164999961853027e+00 -4.277999877929688e+00
+7.192999839782715e+00 -4.263999938964844e+00
+7.281000137329102e+00 -4.284999847412109e+00
+7.298999786376953e+00 -4.264999866485596e+00
+7.383999824523926e+00 -4.282999992370605e+00
+7.387000083923340e+00 -4.269000053405762e+00
+7.486999988555908e+00 -4.295000076293945e+00
+7.492000102996826e+00 -4.267000198364258e+00
+7.578000068664551e+00 -4.283999919891357e+00
+7.590000152587891e+00 -4.258999824523926e+00
+7.672999858856201e+00 -4.274000167846680e+00
+7.693999767303467e+00 -4.269999980926514e+00
+7.771999835968018e+00 -4.281000137329102e+00
+7.802999973297119e+00 -4.265999794006348e+00
+7.894999980926514e+00 -4.283999919891357e+00
+7.909999847412109e+00 -4.260000228881836e+00
+8.022000312805176e+00 -4.288000106811523e+00
+8.024000167846680e+00 -4.271999835968018e+00
+8.090000152587891e+00 -4.275000095367432e+00
+8.185000419616699e+00 -4.291999816894531e+00
+8.211000442504883e+00 -4.272999763488770e+00
+8.291999816894531e+00 -4.281000137329102e+00
+8.307000160217285e+00 -4.256000041961670e+00
+8.385999679565430e+00 -4.263000011444092e+00
+8.418000221252441e+00 -4.263000011444092e+00
+8.501999855041504e+00 -4.271999835968018e+00
+8.590999603271484e+00 -4.282000064849854e+00
+8.626000404357910e+00 -4.265999794006348e+00
+8.718000411987305e+00 -4.276999950408936e+00
+8.765000343322754e+00 -4.265999794006348e+00
+8.826000213623047e+00 -4.278999805450439e+00
+8.892999649047852e+00 -4.276999950408936e+00
+8.993000030517578e+00 -4.289999961853027e+00
+9.071999549865723e+00 -4.291999816894531e+00
+9.090999603271484e+00 -4.265999794006348e+00
+9.178000450134277e+00 -4.271999835968018e+00
+9.225000381469727e+00 -4.276000022888184e+00
+9.333999633789062e+00 -4.289999961853027e+00
+9.380000114440918e+00 -4.276000022888184e+00
+9.465000152587891e+00 -4.277999877929688e+00
+9.564000129699707e+00 -4.287000179290771e+00
+9.604999542236328e+00 -4.269000053405762e+00
+9.692999839782715e+00 -4.270999908447266e+00
+9.772999763488770e+00 -4.288000106811523e+00
+9.869000434875488e+00 -4.293000221252441e+00
+9.918999671936035e+00 -4.276999950408936e+00
+1.000699996948242e+01 -4.277999877929688e+00
+1.008500003814697e+01 -4.274000167846680e+00
+1.017599964141846e+01 -4.274000167846680e+00
+1.027999973297119e+01 -4.298999786376953e+00
+1.035400009155273e+01 -4.291999816894531e+00
+1.045100021362305e+01 -4.293000221252441e+00
+1.052200031280518e+01 -4.282999992370605e+00
+1.061499977111816e+01 -4.282000064849854e+00
+1.070400047302246e+01 -4.278999805450439e+00
+1.079199981689453e+01 -4.295000076293945e+00
+1.089099979400635e+01 -4.294000148773193e+00
+1.100899982452393e+01 -4.300000190734863e+00
+1.109099960327148e+01 -4.291999816894531e+00
+1.120300006866455e+01 -4.295000076293945e+00
+1.127099990844727e+01 -4.280000209808350e+00
+1.138199996948242e+01 -4.302000045776367e+00
+1.150199985504150e+01 -4.304999828338623e+00
+1.160599994659424e+01 -4.302000045776367e+00
+1.168999958038330e+01 -4.291999816894531e+00
+1.179399967193604e+01 -4.288000106811523e+00
+1.193299961090088e+01 -4.296000003814697e+00
+1.206099987030029e+01 -4.298999786376953e+00
+1.215400028228760e+01 -4.309999942779541e+00
+1.227900028228760e+01 -4.310999870300293e+00
+1.239200019836426e+01 -4.307000160217285e+00
+1.251000022888184e+01 -4.302999973297119e+00
+1.260200023651123e+01 -4.290999889373779e+00
+1.274100017547607e+01 -4.293000221252441e+00
+1.288199996948242e+01 -4.317999839782715e+00
+1.298799991607666e+01 -4.308000087738037e+00
+1.311499977111816e+01 -4.303999900817871e+00
+1.324100017547607e+01 -4.298999786376953e+00
+1.337399959564209e+01 -4.296000003814697e+00
+1.350300025939941e+01 -4.289999961853027e+00
+1.366499996185303e+01 -4.294000148773193e+00
+1.377700042724609e+01 -4.304999828338623e+00
+1.392399978637695e+01 -4.302999973297119e+00
+1.408600044250488e+01 -4.303999900817871e+00
+1.422399997711182e+01 -4.296999931335449e+00
+1.434200000762939e+01 -4.283999919891357e+00
+1.452999973297119e+01 -4.289999961853027e+00
+1.465499973297119e+01 -4.302000045776367e+00
+1.440200042724609e+01 -4.178999900817871e+00
+1.466300010681152e+01 -4.203999996185303e+00
+1.517500019073486e+01 -4.297999858856201e+00
+1.535400009155273e+01 -4.296999931335449e+00
+1.553899955749512e+01 -4.295000076293945e+00
+1.573400020599365e+01 -4.322000026702881e+00
+1.589000034332275e+01 -4.310999870300293e+00
+1.607699966430664e+01 -4.308000087738037e+00
+1.628100013732910e+01 -4.307000160217285e+00
+1.644899940490723e+01 -4.296000003814697e+00
+1.669400024414062e+01 -4.303999900817871e+00
+1.685300064086914e+01 -4.288000106811523e+00
+1.702199935913086e+01 -4.302999973297119e+00
+1.720400047302246e+01 -4.290999889373779e+00
+1.747100067138672e+01 -4.298999786376953e+00
+1.766300010681152e+01 -4.287000179290771e+00
+1.787000083923340e+01 -4.277999877929688e+00
+1.807200050354004e+01 -4.265999794006348e+00
+1.829599952697754e+01 -4.288000106811523e+00
+1.854100036621094e+01 -4.282999992370605e+00
+1.878000068664551e+01 -4.276000022888184e+00
+1.901700019836426e+01 -4.267000198364258e+00
+1.925300025939941e+01 -4.256000041961670e+00
+1.933200073242188e+01 -4.210000038146973e+00
+1.934900093078613e+01 -4.182000160217285e+00
+1.939900016784668e+01 -4.129000186920166e+00
+1.945299911499023e+01 -4.076000213623047e+00
+1.948500061035156e+01 -4.019000053405762e+00
+1.954000091552734e+01 -3.967000007629395e+00
+1.954700088500977e+01 -3.904000043869019e+00
+1.959399986267090e+01 -3.849999904632568e+00
+1.963800048828125e+01 -3.825999975204468e+00
+1.968099975585938e+01 -3.769999980926514e+00
+1.974900054931641e+01 -3.719000101089478e+00
+1.975499916076660e+01 -3.655999898910522e+00
+1.978400039672852e+01 -3.596999883651733e+00
+1.982699966430664e+01 -3.539999961853027e+00
+1.984199905395508e+01 -3.510999917984009e+00
+1.986100006103516e+01 -3.450000047683716e+00
+1.991099929809570e+01 -3.394000053405762e+00
+1.996699905395508e+01 -3.338999986648560e+00
+2.000900077819824e+01 -3.280999898910522e+00
+2.006800079345703e+01 -3.226000070571899e+00
+2.013400077819824e+01 -3.204999923706055e+00
+2.020499992370605e+01 -3.151000022888184e+00
+2.029199981689453e+01 -3.098999977111816e+00
+2.038699913024902e+01 -3.048000097274780e+00
+2.045899963378906e+01 -2.993000030517578e+00
+2.057500076293945e+01 -2.944000005722046e+00
+2.065900039672852e+01 -2.921999931335449e+00
+2.074500083923340e+01 -2.868000030517578e+00
+2.081500053405762e+01 -2.811000108718872e+00
+2.093899917602539e+01 -2.760999917984009e+00
+2.103400039672852e+01 -2.706000089645386e+00
+2.111599922180176e+01 -2.648999929428101e+00
+2.124099922180176e+01 -2.596999883651733e+00
+2.144899940490723e+01 -2.588000059127808e+00
+2.146500015258789e+01 -2.520999908447266e+00
+2.123500061035156e+01 -2.427000045776367e+00
+2.149600028991699e+01 -2.388000011444092e+00
+2.181900024414062e+01 -2.354000091552734e+00
+2.201099967956543e+01 -2.305000066757202e+00
+2.188899993896484e+01 -2.256999969482422e+00
+2.178700065612793e+01 -2.177999973297119e+00
+2.180400085449219e+01 -2.109999895095825e+00
+2.183399963378906e+01 -2.043999910354614e+00
+2.182999992370605e+01 -1.975000023841858e+00
+2.182500076293945e+01 -1.904999971389771e+00
+2.178599929809570e+01 -1.866999983787537e+00
+2.179599952697754e+01 -1.799000024795532e+00
+2.181299972534180e+01 -1.730999946594238e+00
+2.180400085449219e+01 -1.661999940872192e+00
+2.180999946594238e+01 -1.593000054359436e+00
+2.182200050354004e+01 -1.524999976158142e+00
+2.181699943542480e+01 -1.455999970436096e+00
+2.181100082397461e+01 -1.421000003814697e+00
+2.181399917602539e+01 -1.353000044822693e+00
+2.181800079345703e+01 -1.284000039100647e+00
+2.179199981689453e+01 -1.213999986648560e+00
+2.180200004577637e+01 -1.146000027656555e+00
+2.178300094604492e+01 -1.075999975204468e+00
+2.176499938964844e+01 -1.041000008583069e+00
+2.178599929809570e+01 -9.739999771118164e-01
+2.175300025939941e+01 -9.039999842643738e-01
+2.175799942016602e+01 -8.349999785423279e-01
+2.174099922180176e+01 -7.659999728202820e-01
+2.173299980163574e+01 -6.980000138282776e-01
+2.173399925231934e+01 -6.639999747276306e-01
+2.172200012207031e+01 -5.950000286102295e-01
+2.170800018310547e+01 -5.260000228881836e-01
+2.169700050354004e+01 -4.580000042915344e-01
+2.171100044250488e+01 -3.899999856948853e-01
+2.168600082397461e+01 -3.210000097751617e-01
+2.170299911499023e+01 -2.529999911785126e-01
+2.169700050354004e+01 -2.189999967813492e-01
+2.168600082397461e+01 -1.509999930858612e-01
+2.168400001525879e+01 -8.299999684095383e-02
+2.168600082397461e+01 -1.499999966472387e-02
+2.032500076293945e+01 +3.000000026077032e-03
+2.035300064086914e+01 +6.700000166893005e-02
+2.033699989318848e+01 +1.309999972581863e-01
+2.032500076293945e+01 +1.630000025033951e-01
+2.033799934387207e+01 +2.269999980926514e-01
+2.033300018310547e+01 +2.899999916553497e-01
+2.033200073242188e+01 +3.540000021457672e-01
+2.032299995422363e+01 +4.180000126361847e-01
+2.032699966430664e+01 +4.819999933242798e-01
+2.032500076293945e+01 +5.139999985694885e-01
+2.032500076293945e+01 +5.780000090599060e-01
+2.033099937438965e+01 +6.420000195503235e-01
+2.032699966430664e+01 +7.059999704360962e-01
+2.031500053405762e+01 +7.689999938011169e-01
+2.035400009155273e+01 +8.349999785423279e-01
+2.033499908447266e+01 +8.659999966621399e-01
+2.037400054931641e+01 +9.319999814033508e-01
+2.038299942016602e+01 +9.959999918937683e-01
+2.038899993896484e+01 +1.060999989509583e+00
+2.040399932861328e+01 +1.126000046730042e+00
+2.043000030517578e+01 +1.192000031471252e+00
+2.043199920654297e+01 +1.256000041961670e+00
+2.044199943542480e+01 +1.289000034332275e+00
+2.045400047302246e+01 +1.353999972343445e+00
+2.047299957275391e+01 +1.419999957084656e+00
+2.048299980163574e+01 +1.485000014305115e+00
+2.048399925231934e+01 +1.549999952316284e+00
+2.047900009155273e+01 +1.613999962806702e+00
+2.052799987792969e+01 +1.651000022888184e+00
+2.051700019836426e+01 +1.715000033378601e+00
+2.052899932861328e+01 +1.781000018119812e+00
+2.054700088500977e+01 +1.847000002861023e+00
+2.054700088500977e+01 +1.911999940872192e+00
+2.058499908447266e+01 +1.980999946594238e+00
+2.060400009155273e+01 +2.048000097274780e+00
+2.061100006103516e+01 +2.082000017166138e+00
+2.064800071716309e+01 +2.151000022888184e+00
+2.065099906921387e+01 +2.217000007629395e+00
+2.067600059509277e+01 +2.285000085830688e+00
+2.072200012207031e+01 +2.355999946594238e+00
+2.070899963378906e+01 +2.420000076293945e+00
+2.069499969482422e+01 +2.451999902725220e+00
+2.071299934387207e+01 +2.519999980926514e+00
+2.072100067138672e+01 +2.586999893188477e+00
+2.070800018310547e+01 +2.651999950408936e+00
+2.075699996948242e+01 +2.723999977111816e+00
+2.076799964904785e+01 +2.792000055313110e+00
+2.079000091552734e+01 +2.828000068664551e+00
+2.083600044250488e+01 +2.901000022888184e+00
+2.086400032043457e+01 +2.971999883651733e+00
+2.087999916076660e+01 +3.040999889373779e+00
+2.092000007629395e+01 +3.114000082015991e+00
+2.093600082397461e+01 +3.183000087738037e+00
+2.096400070190430e+01 +3.220999956130981e+00
+2.099900054931641e+01 +3.293999910354614e+00
+2.101099967956543e+01 +3.364000082015991e+00
+2.103700065612793e+01 +3.436000108718872e+00
+2.107200050354004e+01 +3.509000062942505e+00
+2.110400009155273e+01 +3.582999944686890e+00
+2.125000000000000e+01 +3.676000118255615e+00
+2.130699920654297e+01 +3.720000028610229e+00
+2.133600044250488e+01 +3.793999910354614e+00
+2.100000000000000e+01 +3.802999973297119e+00
+2.038199996948242e+01 +3.757999897003174e+00
+2.010600090026855e+01 +3.773000001907349e+00
+1.998999977111816e+01 +3.815999984741211e+00
+1.993700027465820e+01 +3.838999986648560e+00
+1.985300064086914e+01 +3.887000083923340e+00
+1.981500053405762e+01 +3.944999933242798e+00
+1.976099967956543e+01 +3.999000072479248e+00
+1.976199913024902e+01 +4.063000202178955e+00
+1.973600006103516e+01 +4.123000144958496e+00
+1.968799972534180e+01 +4.177000045776367e+00
+1.966500091552734e+01 +4.204999923706055e+00
+1.964200019836426e+01 +4.264999866485596e+00
+1.961499977111816e+01 +4.322999954223633e+00
+1.959199905395508e+01 +4.382999897003174e+00
+1.957799911499023e+01 +4.443999767303467e+00
+1.955400085449219e+01 +4.502999782562256e+00
+1.953499984741211e+01 +4.531000137329102e+00
+1.948999977111816e+01 +4.585999965667725e+00
+1.947699928283691e+01 +4.646999835968018e+00
+1.946100044250488e+01 +4.708000183105469e+00
+1.943400001525879e+01 +4.765999794006348e+00
+1.939999961853027e+01 +4.822000026702881e+00
+1.938500022888184e+01 +4.850999832153320e+00
+1.934600067138672e+01 +4.906000137329102e+00
+1.930699920654297e+01 +4.960999965667725e+00
+1.926700019836426e+01 +5.014999866485596e+00
+1.919899940490723e+01 +5.061999797821045e+00
+1.911100006103516e+01 +5.103000164031982e+00
+1.890099906921387e+01 +5.078999996185303e+00
+1.867900085449219e+01 +5.083000183105469e+00
+1.850499916076660e+01 +5.098000049591064e+00
+1.841399955749512e+01 +5.136000156402588e+00
+1.834399986267090e+01 +5.177999973297119e+00
+1.822800064086914e+01 +5.208000183105469e+00
+1.797400093078613e+01 +5.196000099182129e+00
+1.792600059509277e+01 +5.212999820709229e+00
+1.785000038146973e+01 +5.251999855041504e+00
+1.777199935913086e+01 +5.289999961853027e+00
+1.765299987792969e+01 +5.315000057220459e+00
+1.756500053405762e+01 +5.348999977111816e+00
+1.739399909973145e+01 +5.356999874114990e+00
+1.744099998474121e+01 +5.401000022888184e+00
+1.744099998474121e+01 +5.460999965667725e+00
+1.738699913024902e+01 +5.505000114440918e+00
+1.733399963378906e+01 +5.547999858856201e+00
+1.737100028991699e+01 +5.619999885559082e+00
+1.745199966430664e+01 +5.705999851226807e+00
+1.740600013732910e+01 +5.751999855041504e+00
+1.746100044250488e+01 +5.800000190734863e+00
+1.747299957275391e+01 +5.864999771118164e+00
+1.751099967956543e+01 +5.939000129699707e+00
+1.749799919128418e+01 +5.995999813079834e+00
+1.745700073242188e+01 +6.043000221252441e+00
+1.742300033569336e+01 +6.092999935150146e+00
+1.744700050354004e+01 +6.131999969482422e+00
+1.743300056457520e+01 +6.189000129699707e+00
+1.740600013732910e+01 +6.241000175476074e+00
+1.736199951171875e+01 +6.287000179290771e+00
+1.742799949645996e+01 +6.373000144958496e+00
+1.741399955749512e+01 +6.429999828338623e+00
+1.734000015258789e+01 +6.433000087738037e+00
+1.747900009155273e+01 +6.546999931335449e+00
+1.731599998474121e+01 +6.548999786376953e+00
+1.721199989318848e+01 +6.571000099182129e+00
+1.738299942016602e+01 +6.698999881744385e+00
+1.732999992370605e+01 +6.741000175476074e+00
+1.737899971008301e+01 +6.790999889373779e+00
+1.734099960327148e+01 +6.839000225067139e+00
+1.737100028991699e+01 +6.914000034332275e+00
+1.734499931335449e+01 +6.967000007629395e+00
+1.729599952697754e+01 +7.011000156402588e+00
+1.731200027465820e+01 +7.080999851226807e+00
+1.735700035095215e+01 +7.131000041961670e+00
+1.740999984741211e+01 +7.216000080108643e+00
+1.735899925231934e+01 +7.260000228881836e+00
+1.736899948120117e+01 +7.328000068664551e+00
+1.743400001525879e+01 +7.420000076293945e+00
+1.745700073242188e+01 +7.493999958038330e+00
+1.733099937438965e+01 +7.505000114440918e+00
+1.738500022888184e+01 +7.559999942779541e+00
+1.735700035095215e+01 +7.612999916076660e+00
+1.726199913024902e+01 +7.637000083923340e+00
+1.716500091552734e+01 +7.657999992370605e+00
+1.714100074768066e+01 +7.711999893188477e+00
+1.728000068664551e+01 +7.840000152587891e+00
+1.717900085449219e+01 +7.827000141143799e+00
+1.716300010681152e+01 +7.885000228881836e+00
+1.709499931335449e+01 +7.919000148773193e+00
+1.701799964904785e+01 +7.947999954223633e+00
+1.708099937438965e+01 +8.043000221252441e+00
+1.701099967956543e+01 +8.074999809265137e+00
+1.703599929809570e+01 +8.152999877929688e+00
+1.700300025939941e+01 +8.170000076293945e+00
+1.695700073242188e+01 +8.213999748229980e+00
+1.691900062561035e+01 +8.260999679565430e+00
+1.691600036621094e+01 +8.324999809265137e+00
+1.688299942016602e+01 +8.375000000000000e+00
+1.682399940490723e+01 +8.411999702453613e+00
+1.677899932861328e+01 +8.421999931335449e+00
+1.676099967956543e+01 +8.479000091552734e+00
+1.675799942016602e+01 +8.543999671936035e+00
+1.685000038146973e+01 +8.656999588012695e+00
+1.676799964904785e+01 +8.682000160217285e+00
+1.671699905395508e+01 +8.722999572753906e+00
+1.671899986267090e+01 +8.756999969482422e+00
+1.666699981689453e+01 +8.796999931335449e+00
+1.663899993896484e+01 +8.848999977111816e+00
+1.667799949645996e+01 +8.937000274658203e+00
+1.667300033569336e+01 +9.001000404357910e+00
+1.663800048828125e+01 +9.050000190734863e+00
+1.661599922180176e+01 +9.071999549865723e+00
+1.650200080871582e+01 +9.076999664306641e+00
+1.649399948120117e+01 +9.140999794006348e+00
+1.645999908447266e+01 +9.189999580383301e+00
+1.642600059509277e+01 +9.237999916076660e+00
+1.632099914550781e+01 +9.246999740600586e+00
+1.631800079345703e+01 +9.312999725341797e+00
+1.633200073242188e+01 +9.354999542236328e+00
+1.634600067138672e+01 +9.430999755859375e+00
+1.631299972534180e+01 +9.480999946594238e+00
+1.634300041198730e+01 +9.567000389099121e+00
+1.623200035095215e+01 +9.571000099182129e+00
+1.624900054931641e+01 +9.649000167846680e+00
+1.630400085449219e+01 +9.717000007629395e+00
+1.630100059509277e+01 +9.784000396728516e+00
+1.624799919128418e+01 +9.821999549865723e+00
+1.616200065612793e+01 +9.840000152587891e+00
+1.613299942016602e+01 +9.892000198364258e+00
+1.605400085449219e+01 +9.913000106811523e+00
+1.611100006103516e+01 +1.001799964904785e+01
+1.601700019836426e+01 +9.994999885559082e+00
+1.604199981689453e+01 +1.007999992370605e+01
+1.602799987792969e+01 +1.014200019836426e+01
+1.600000000000000e+01 +1.019400024414062e+01
+1.596300029754639e+01 +1.024100017547607e+01
+1.596700000762939e+01 +1.031499958038330e+01
+1.591399955749512e+01 +1.031700038909912e+01
+1.581499958038330e+01 +1.032299995422363e+01
+1.575699996948242e+01 +1.035599994659424e+01
+1.584500026702881e+01 +1.048499965667725e+01
+1.577000045776367e+01 +1.050699996948242e+01
+1.584300041198730e+01 +1.062699985504150e+01
+1.575500011444092e+01 +1.060400009155273e+01
+1.570899963378906e+01 +1.064500045776367e+01
+1.566699981689453e+01 +1.068900012969971e+01
+1.558899974822998e+01 +1.070699977874756e+01
+1.553699970245361e+01 +1.074400043487549e+01
+1.549800014495850e+01 +1.078899955749512e+01
+1.555500030517578e+01 +1.086499977111816e+01
+1.556599998474121e+01 +1.094600009918213e+01
+1.553499984741211e+01 +1.099699974060059e+01
+1.547900009155273e+01 +1.103100013732910e+01
+1.549699974060059e+01 +1.111600017547607e+01
+1.546199989318848e+01 +1.116499996185303e+01
+1.543799972534180e+01 +1.122200012207031e+01
+1.540100002288818e+01 +1.123200035095215e+01
+1.541699981689453e+01 +1.131799983978271e+01
+1.536699962615967e+01 +1.135499954223633e+01
+1.535499954223633e+01 +1.142199993133545e+01
+1.534099960327148e+01 +1.148600006103516e+01
+1.534799957275391e+01 +1.156700038909912e+01
+1.534099960327148e+01 +1.159899997711182e+01
+1.532199954986572e+01 +1.166100025177002e+01
+1.533600044250488e+01 +1.174800014495850e+01
+1.532800006866455e+01 +1.181799983978271e+01
+1.530799961090088e+01 +1.187899971008301e+01
+1.530000019073486e+01 +1.194999980926514e+01
+1.532199954986572e+01 +1.200599956512451e+01
+1.529399967193604e+01 +1.206200027465820e+01
+1.527200031280518e+01 +1.212199974060059e+01
+1.526900005340576e+01 +1.219900035858154e+01
+1.527000045776367e+01 +1.227799987792969e+01
+1.524699974060059e+01 +1.233800029754639e+01
+1.431999969482422e+01 +1.166499996185303e+01
+1.521599960327148e+01 +1.243299961090088e+01
+1.523400020599365e+01 +1.252700042724609e+01
+1.523299980163574e+01 +1.260700035095215e+01
+1.519200038909912e+01 +1.265299987792969e+01
+1.465299987792969e+01 +1.228400039672852e+01
+1.498999977111816e+01 +1.264599990844727e+01
+1.513500022888184e+01 +1.280799961090088e+01
+1.502099990844727e+01 +1.279399967193604e+01
+1.499800014495850e+01 +1.285499954223633e+01
+1.493200016021729e+01 +1.288000011444092e+01
+1.485900020599365e+01 +1.289900016784668e+01
+1.477200031280518e+01 +1.290499973297119e+01
+1.471700000762939e+01 +1.293900012969971e+01
+1.465999984741211e+01 +1.293000030517578e+01
+1.459899997711182e+01 +1.295800018310547e+01
+1.455700016021729e+01 +1.300199985504150e+01
+1.444400024414062e+01 +1.298400020599365e+01
+1.438599967956543e+01 +1.301299953460693e+01
+1.431200027465820e+01 +1.302900028228760e+01
+1.424899959564209e+01 +1.301200008392334e+01
+1.420800018310547e+01 +1.305700016021729e+01
+1.410099983215332e+01 +1.304100036621094e+01
+1.410700035095215e+01 +1.312800025939941e+01
+1.404399967193604e+01 +1.315200042724609e+01
+1.397299957275391e+01 +1.316899967193604e+01
+1.394799995422363e+01 +1.318700027465820e+01
+1.387899971008301e+01 +1.320400047302246e+01
+1.384300041198730e+01 +1.325399971008301e+01
+1.385499954223633e+01 +1.334799957275391e+01
+1.381599998474121e+01 +1.339400005340576e+01
+1.376099967956543e+01 +1.342500019073486e+01
+1.368099975585938e+01 +1.343200016021729e+01
+1.367000007629395e+01 +1.346300029754639e+01
+1.363199996948242e+01 +1.351000022888184e+01
+1.360200023651123e+01 +1.356599998474121e+01
+1.350599956512451e+01 +1.355500030517578e+01
+1.350100040435791e+01 +1.363500022888184e+01
+1.343299961090088e+01 +1.365200042724609e+01
+1.339200019836426e+01 +1.365299987792969e+01
+1.342899990081787e+01 +1.377700042724609e+01
+1.334500026702881e+01 +1.377700042724609e+01
+1.319099998474121e+01 +1.370400047302246e+01
+1.328999996185303e+01 +1.389400005340576e+01
+1.315999984741211e+01 +1.384500026702881e+01
+1.310099983215332e+01 +1.382600021362305e+01
+1.317000007629395e+01 +1.398600006103516e+01
+1.317199993133545e+01 +1.407699966430664e+01
+1.308800029754639e+01 +1.407600021362305e+01
+1.309099960327148e+01 +1.416800022125244e+01
+1.302900028228760e+01 +1.418999958038330e+01
+1.302799987792969e+01 +1.427799987792969e+01
+1.297299957275391e+01 +1.426299953460693e+01
+1.286499977111816e+01 +1.423499965667725e+01
+1.285200023651123e+01 +1.431000041961670e+01
+1.276500034332275e+01 +1.430300045013428e+01
+1.257400035858154e+01 +1.417899990081787e+01
+1.251599979400635e+01 +1.420400047302246e+01
+1.263799953460693e+01 +1.438700008392334e+01
+1.265299987792969e+01 +1.449499988555908e+01
+1.258500003814697e+01 +1.450899982452393e+01
+1.250100040435791e+01 +1.450500011444092e+01
+1.242500019073486e+01 +1.450800037384033e+01
+1.237300014495850e+01 +1.453899955749512e+01
+1.233300018310547e+01 +1.458600044250488e+01
+1.233500003814697e+01 +1.463399982452393e+01
+1.227900028228760e+01 +1.466100025177002e+01
+1.220600032806396e+01 +1.466699981689453e+01
+1.213500022888184e+01 +1.467599964141846e+01
+1.212699985504150e+01 +1.476000022888184e+01
+1.208399963378906e+01 +1.480300045013428e+01
+1.206900024414062e+01 +1.483100032806396e+01
+1.200800037384033e+01 +1.485200023651123e+01
+1.193400001525879e+01 +1.485499954223633e+01
+1.207999992370605e+01 +1.513399982452393e+01
+1.200399971008301e+01 +1.513599967956543e+01
+1.195499992370605e+01 +1.517199993133545e+01
+1.190900039672852e+01 +1.516300010681152e+01
+1.184899997711182e+01 +1.518400001525879e+01
+1.180799961090088e+01 +1.522900009155273e+01
+1.172099971771240e+01 +1.521599960327148e+01
+1.167800045013428e+01 +1.525899982452393e+01
+1.148099994659424e+01 +1.510099983215332e+01
+1.154300022125244e+01 +1.523099994659424e+01
+1.147999954223633e+01 +1.524699974060059e+01
+1.132199954986572e+01 +1.513599967956543e+01
+1.133399963378906e+01 +1.525100040435791e+01
+1.126900005340576e+01 +1.526500034332275e+01
+1.115100002288818e+01 +1.520499992370605e+01
+1.111800003051758e+01 +1.525899982452393e+01
+1.091899967193604e+01 +1.503699970245361e+01
+1.082900047302246e+01 +1.501299953460693e+01
+1.081400012969971e+01 +1.509000015258789e+01
+1.082999992370605e+01 +1.521399974822998e+01
+1.087800025939941e+01 +1.538300037384033e+01
+1.088099956512451e+01 +1.548999977111816e+01
+1.087500000000000e+01 +1.553299999237061e+01
+1.176900005340576e+01 +1.692000007629395e+01
+1.171800041198730e+01 +1.695999908447266e+01
+1.166199970245361e+01 +1.699099922180176e+01
+1.161200046539307e+01 +1.703300094604492e+01
+1.154899978637695e+01 +1.705599975585938e+01
+1.151099967956543e+01 +1.711599922180176e+01
+1.148700046539307e+01 +1.713899993896484e+01
+1.143999958038330e+01 +1.718400001525879e+01
+1.138599967956543e+01 +1.721999931335449e+01
+1.132100009918213e+01 +1.723900032043457e+01
+1.126099967956543e+01 +1.726700019836426e+01
+1.120400047302246e+01 +1.729700088500977e+01
+1.118200016021729e+01 +1.732299995422363e+01
+1.113000011444092e+01 +1.736100006103516e+01
+1.107100009918213e+01 +1.738899993896484e+01
+1.101399993896484e+01 +1.742099952697754e+01
+1.095400047302246e+01 +1.744700050354004e+01
+1.089500045776367e+01 +1.747400093078613e+01
+1.084300041198730e+01 +1.751300048828125e+01
+1.081900024414062e+01 +1.753599929809570e+01
+1.076700019836426e+01 +1.757500076293945e+01
+1.070899963378906e+01 +1.760499954223633e+01
+1.065900039672852e+01 +1.764699935913086e+01
+1.060299968719482e+01 +1.767900085449219e+01
+1.055000019073486e+01 +1.771699905395508e+01
+1.051799964904785e+01 +1.772699928283691e+01
+1.046899986267090e+01 +1.777199935913086e+01
+1.041800022125244e+01 +1.781100082397461e+01
+1.036400032043457e+01 +1.784700012207031e+01
+1.031299972534180e+01 +1.788999938964844e+01
+1.026399993896484e+01 +1.793499946594238e+01
+1.020800018310547e+01 +1.796699905395508e+01
+1.018799972534180e+01 +1.799799919128418e+01
+1.012699985504150e+01 +1.802199935913086e+01
+8.352999687194824e+00 +1.498400020599365e+01
+8.258999824523926e+00 +1.492500019073486e+01
+8.217000007629395e+00 +1.496000003814697e+01
+8.149000167846680e+00 +1.494900035858154e+01
+8.097999572753906e+00 +1.491100025177002e+01
+8.045999526977539e+00 +1.492599964141846e+01
+7.986999988555908e+00 +1.493000030517578e+01
+7.974999904632568e+00 +1.502000045776367e+01
+7.869999885559082e+00 +1.493599987030029e+01
+7.813000202178955e+00 +1.494099998474121e+01
+7.751999855041504e+00 +1.493900012969971e+01
+7.729000091552734e+00 +1.495100021362305e+01
+7.695000171661377e+00 +1.500199985504150e+01
+7.651999950408936e+00 +1.503299999237061e+01
+7.607999801635742e+00 +1.506400012969971e+01
+7.526000022888184e+00 +1.501799964904785e+01
+7.461999893188477e+00 +1.500800037384033e+01
+7.433000087738037e+00 +1.500899982452393e+01
+7.388000011444092e+00 +1.503800010681152e+01
+7.422999858856201e+00 +1.522700023651123e+01
+2.329999923706055e+00 +4.859000205993652e+00
+2.305999994277954e+00 +4.848999977111816e+00
+2.279000043869019e+00 +4.830999851226807e+00
+2.265000104904175e+00 +4.820000171661377e+00
+2.380000114440918e+00 +5.188000202178955e+00
+2.368999958038330e+00 +5.206999778747559e+00
+2.371999979019165e+00 +5.256000041961670e+00
+2.378999948501587e+00 +5.315999984741211e+00
+2.380000114440918e+00 +5.341000080108643e+00
+2.371000051498413e+00 +5.364999771118164e+00
+2.361999988555908e+00 +5.390999794006348e+00
+2.365999937057495e+00 +5.446000099182129e+00
+2.375000000000000e+00 +5.513000011444092e+00
+2.372999906539917e+00 +5.556000232696533e+00
+2.380000114440918e+00 +5.596000194549561e+00
+2.387000083923340e+00 +5.659999847412109e+00
+2.371000051498413e+00 +5.672999858856201e+00
+2.390000104904175e+00 +5.769000053405762e+00
+2.385999917984009e+00 +5.809999942779541e+00
+2.384000062942505e+00 +5.857999801635742e+00
+2.382999897003174e+00 +5.907000064849854e+00
+2.400000095367432e+00 +5.975999832153320e+00
+2.390000104904175e+00 +6.006000041961670e+00
+2.358000040054321e+00 +5.980000019073486e+00
+2.348000049591064e+00 +6.008999824523926e+00
+2.342000007629395e+00 +6.047999858856201e+00
+2.321000099182129e+00 +6.052000045776367e+00
+2.313999891281128e+00 +6.060999870300293e+00
+5.762000083923340e+00 +1.512600040435791e+01
+5.739999771118164e+00 +1.521100044250488e+01
+5.652999877929688e+00 +1.512500000000000e+01
+5.572999954223633e+00 +1.505700016021729e+01
+5.533999919891357e+00 +1.509599971771240e+01
+5.467999935150146e+00 +1.506299972534180e+01
+5.432000160217285e+00 +1.503600025177002e+01
+5.375999927520752e+00 +1.502900028228760e+01
+5.348000049591064e+00 +1.510000038146973e+01
+5.285999774932861e+00 +1.507499980926514e+01
+5.245999813079834e+00 +1.511299991607666e+01
+5.195000171661377e+00 +1.512199974060059e+01
+5.160999774932861e+00 +1.509799957275391e+01
+5.120999813079834e+00 +1.513599967956543e+01
+2.328999996185303e+00 +7.302000045776367e+00
+2.322000026702881e+00 +7.317999839782715e+00
+2.299999952316284e+00 +7.329999923706055e+00
+3.407999992370605e+00 +1.093700027465820e+01
+2.203000068664551e+00 +7.258999824523926e+00
+2.174000024795532e+00 +7.247000217437744e+00
+2.160000085830688e+00 +7.243000030517578e+00
+2.137000083923340e+00 +7.248000144958496e+00
+2.108000040054321e+00 +7.232999801635742e+00
+2.082000017166138e+00 +7.229000091552734e+00
+2.059999942779541e+00 +7.238999843597412e+00
+2.029999971389771e+00 +7.219999790191650e+00
+2.013999938964844e+00 +7.248000144958496e+00
+1.998000025749207e+00 +7.236000061035156e+00
+1.968000054359436e+00 +7.217000007629395e+00
+1.945999979972839e+00 +7.224999904632568e+00
+1.922000050544739e+00 +7.224999904632568e+00
+1.894000053405762e+00 +7.210000038146973e+00
+1.873000025749207e+00 +7.223999977111816e+00
+1.861999988555908e+00 +7.229000091552734e+00
+1.837000012397766e+00 +7.224999904632568e+00
+1.812999963760376e+00 +7.224999904632568e+00
+1.787999987602234e+00 +7.223000049591064e+00
+1.763000011444092e+00 +7.218999862670898e+00
+1.740000009536743e+00 +7.222000122070312e+00
+1.713999986648560e+00 +7.214000225067139e+00
+1.702999949455261e+00 +7.218999862670898e+00
+1.679999947547913e+00 +7.222000122070312e+00
+1.654000043869019e+00 +7.214000225067139e+00
+1.633000016212463e+00 +7.228000164031982e+00
+1.610999941825867e+00 +7.234000205993652e+00
+1.583999991416931e+00 +7.218999862670898e+00
+1.574000000953674e+00 +7.229000091552734e+00
+9.769999980926514e-01 +4.821000099182129e+00
+9.639999866485596e-01 +4.833000183105469e+00
+9.549999833106995e-01 +4.824999809265137e+00
+9.399999976158142e-01 +4.829999923706055e+00
+9.240000247955322e-01 +4.828999996185303e+00
+9.110000133514404e-01 +4.842000007629395e+00
+9.010000228881836e-01 +4.872000217437744e+00
+8.880000114440918e-01 +4.888999938964844e+00
+8.769999742507935e-01 +4.916999816894531e+00
+8.859999775886536e-01 +5.010000228881836e+00
+8.849999904632568e-01 +5.093999862670898e+00
+8.790000081062317e-01 +5.151000022888184e+00
+8.709999918937683e-01 +5.204999923706055e+00
+8.650000095367432e-01 +5.269000053405762e+00
+8.529999852180481e-01 +5.298999786376953e+00
+8.510000109672546e-01 +5.392000198364258e+00
+8.500000238418579e-01 +5.434999942779541e+00
+8.510000109672546e-01 +5.556000232696533e+00
+8.399999737739563e-01 +5.599999904632568e+00
+8.360000252723694e-01 +5.690999984741211e+00
+8.299999833106995e-01 +5.771999835968018e+00
+8.259999752044678e-01 +5.874000072479248e+00
+8.240000009536743e-01 +5.923999786376953e+00
+8.009999990463257e-01 +5.899000167846680e+00
+1.503000020980835e+00 +1.546599960327148e+01
+1.325999975204468e+00 +1.513399982452393e+01
+1.315999984741211e+00 +1.529500007629395e+01
+1.052999973297119e+00 +1.869499969482422e+01
+8.090000152587891e-01 +1.530000019073486e+01
+7.519999742507935e-01 +1.512500000000000e+01
+9.070000052452087e-01 +1.870400047302246e+01
+8.479999899864197e-01 +1.871100044250488e+01
+7.879999876022339e-01 +1.868199920654297e+01
+5.910000205039978e-01 +1.526799964904785e+01
+5.519999861717224e-01 +1.551500034332275e+01
+5.000000000000000e-01 +1.542099952697754e+01
+5.529999732971191e-01 +1.869799995422363e+01
+4.239999949932098e-01 +1.529199981689453e+01
+3.740000128746033e-01 +1.521100044250488e+01
+3.269999921321869e-01 +1.526000022888184e+01
+2.770000100135803e-01 +1.514700031280518e+01
+2.300000041723251e-01 +1.518200016021729e+01
+1.809999942779541e-01 +1.508100032806396e+01
+1.570000052452087e-01 +1.510299968719482e+01
+1.099999994039536e-01 +1.510000038146973e+01
+6.300000101327896e-02 +1.519400024414062e+01
+1.499999966472387e-02 +1.514999961853027e+01
-3.299999982118607e-02 +1.510599994659424e+01
-8.100000023841858e-02 +1.528299999237061e+01
-1.280000060796738e-01 +1.517300033569336e+01
-1.519999951124191e-01 +1.514500045776367e+01
-2.000000029802322e-01 +1.525599956512451e+01
-2.479999959468842e-01 +1.521800041198730e+01
-2.949999868869781e-01 +1.519299983978271e+01
-3.429999947547913e-01 +1.518200016021729e+01
-3.899999856948853e-01 +1.516699981689453e+01
-4.180000126361847e-01 +1.530799961090088e+01
-4.620000123977661e-01 +1.517700004577637e+01
-5.070000290870667e-01 +1.509000015258789e+01
-5.550000071525574e-01 +1.510200023651123e+01
-6.010000109672546e-01 +1.506200027465820e+01
-6.520000100135803e-01 +1.515200042724609e+01
-6.940000057220459e-01 +1.502999973297119e+01
-7.179999947547913e-01 +1.503699970245361e+01
-7.850000262260437e-01 +1.542899990081787e+01
-8.140000104904175e-01 +1.506200027465820e+01
-8.610000014305115e-01 +1.505300045013428e+01
-9.100000262260437e-01 +1.507699966430664e+01
-9.559999704360962e-01 +1.505799961090088e+01
-9.810000061988831e-01 +1.506599998474121e+01
-1.026999950408936e+00 +1.504500007629395e+01
-1.105000019073486e+00 +1.548099994659424e+01
-1.136000037193298e+00 +1.524100017547607e+01
-1.179000020027161e+00 +1.517399978637695e+01
-1.256000041961670e+00 +1.553800010681152e+01
-1.273000001907349e+00 +1.514400005340576e+01
-1.314000010490417e+00 +1.534700012207031e+01
-1.342000007629395e+00 +1.511800003051758e+01
-1.713999986648560e+00 +1.870400047302246e+01
-1.462000012397766e+00 +1.537199974060059e+01
-1.496999979019165e+00 +1.523400020599365e+01
-1.536000013351440e+00 +1.514200019836426e+01
-1.562000036239624e+00 +1.515699958801270e+01
-1.618000030517578e+00 +1.523400020599365e+01
-1.672999978065491e+00 +1.529399967193604e+01
-1.723000049591064e+00 +1.531200027465820e+01
-1.766999959945679e+00 +1.526900005340576e+01
-1.797000050544739e+00 +1.510499954223633e+01
-1.827000021934509e+00 +1.515999984741211e+01
-1.863000035285950e+00 +1.505500030517578e+01
-1.907999992370605e+00 +1.503499984741211e+01
-2.426000118255615e+00 +1.869700050354004e+01
-2.016999959945679e+00 +1.513000011444092e+01
-2.058000087738037e+00 +1.507400035858154e+01
-2.604000091552734e+00 +1.868700027465820e+01
-2.125000000000000e+00 +1.503800010681152e+01
-2.176000118255615e+00 +1.505900001525879e+01
-2.240999937057495e+00 +1.517300033569336e+01
-2.282999992370605e+00 +1.512600040435791e+01
-2.329999923706055e+00 +1.511699962615967e+01
-2.388000011444092e+00 +1.517399978637695e+01
-2.430999994277954e+00 +1.514099979400635e+01
-2.457999944686890e+00 +1.515699958801270e+01
-2.482000112533569e+00 +1.500399971008301e+01
-2.568000078201294e+00 +1.522599983215332e+01
-2.611000061035156e+00 +1.518999958038330e+01
-2.638999938964844e+00 +1.507199954986572e+01
-1.991999983787537e+00 +1.113099956512451e+01
-2.009000062942505e+00 +1.112199974060059e+01
-2.040999889373779e+00 +1.110400009155273e+01
-2.075999975204468e+00 +1.109399986267090e+01
-2.111000061035156e+00 +1.108899974822998e+01
-2.155999898910522e+00 +1.113500022888184e+01
-2.984999895095825e+00 +1.521100044250488e+01
-3.697000026702881e+00 +1.871599960327148e+01
-3.114000082015991e+00 +1.548799991607666e+01
-3.102999925613403e+00 +1.518099975585938e+01
-3.141999959945679e+00 +1.512800025939941e+01
-3.203000068664551e+00 +1.518500041961670e+01
-3.279999971389771e+00 +1.531099987030029e+01
-3.296999931335449e+00 +1.515600013732910e+01
-3.357000112533569e+00 +1.532100009918213e+01
-3.434999942779541e+00 +1.544200038909912e+01
-3.476000070571899e+00 +1.539999961853027e+01
-3.476999998092651e+00 +1.517899990081787e+01
-3.526000022888184e+00 +1.517399978637695e+01
-3.566999912261963e+00 +1.513599967956543e+01
-3.609999895095825e+00 +1.510499954223633e+01
-3.664999961853027e+00 +1.522900009155273e+01
-3.680999994277954e+00 +1.508800029754639e+01
-3.736000061035156e+00 +1.510499954223633e+01
-3.779000043869019e+00 +1.507800006866455e+01
-3.829999923706055e+00 +1.507800006866455e+01
-3.877000093460083e+00 +1.506799983978271e+01
-3.910000085830688e+00 +1.509799957275391e+01
-3.974999904632568e+00 +1.515299987792969e+01
-4.022999763488770e+00 +1.514099979400635e+01
-4.064000129699707e+00 +1.510499954223633e+01
-4.106999874114990e+00 +1.507499980926514e+01
-4.157000064849854e+00 +1.507100009918213e+01
-4.232999801635742e+00 +1.515999984741211e+01
-4.324999809265137e+00 +1.539700031280518e+01
-4.302999973297119e+00 +1.513599967956543e+01
-4.375999927520752e+00 +1.521100044250488e+01
-4.510000228881836e+00 +1.549600028991699e+01
-4.422999858856201e+00 +1.501799964904785e+01
-4.480000019073486e+00 +1.503699970245361e+01
-4.512000083923340e+00 +1.505900001525879e+01
-4.597000122070312e+00 +1.516800022125244e+01
-4.739999771118164e+00 +1.546700000762939e+01
-4.743999958038330e+00 +1.530700016021729e+01
-4.802000045776367e+00 +1.532600021362305e+01
-4.874000072479248e+00 +1.538700008392334e+01
-4.934999942779541e+00 +1.541199970245361e+01
-5.024000167846680e+00 +1.560499954223633e+01
-5.022999763488770e+00 +1.543599987030029e+01
-4.967000007629395e+00 +1.509899997711182e+01
-5.081999778747559e+00 +1.528800010681152e+01
-5.119999885559082e+00 +1.524199962615967e+01
-5.158999919891357e+00 +1.519900035858154e+01
-5.164000034332275e+00 +1.513599967956543e+01
-5.230999946594238e+00 +1.517700004577637e+01
-5.278999805450439e+00 +1.516199970245361e+01
-5.324999809265137e+00 +1.514000034332275e+01
-5.353000164031982e+00 +1.506799983978271e+01
-5.421999931335449e+00 +1.511200046539307e+01
-5.448999881744385e+00 +1.503800010681152e+01
-5.506999969482422e+00 +1.512500000000000e+01
-5.552000045776367e+00 +1.509899997711182e+01
-5.614999771118164e+00 +1.512399959564209e+01
-5.678999900817871e+00 +1.515100002288818e+01
-5.730000019073486e+00 +1.514299964904785e+01
-5.778999805450439e+00 +1.512800025939941e+01
-5.789000034332275e+00 +1.508399963378906e+01
-5.873000144958496e+00 +1.515999984741211e+01
-5.925000190734863e+00 +1.515299987792969e+01
-5.973999977111816e+00 +1.513799953460693e+01
-6.052000045776367e+00 +1.519499969482422e+01
-6.147999763488770e+00 +1.529599952697754e+01
-6.210999965667725e+00 +1.531599998474121e+01
-6.234000205993652e+00 +1.530200004577637e+01
-6.228000164031982e+00 +1.514999961853027e+01
-6.283999919891357e+00 +1.515200042724609e+01
-6.323999881744385e+00 +1.511400032043457e+01
-6.388999938964844e+00 +1.513500022888184e+01
-6.439000129699707e+00 +1.512199974060059e+01
-6.506999969482422e+00 +1.521399974822998e+01
-6.532999992370605e+00 +1.514400005340576e+01
-6.590000152587891e+00 +1.514400005340576e+01
-6.632999897003174e+00 +1.511400032043457e+01
-6.249000072479248e+00 +1.411299991607666e+01
-6.283999919891357e+00 +1.407400035858154e+01
-6.322000026702881e+00 +1.403899955749512e+01
-6.352000236511230e+00 +1.404800033569336e+01
-6.402999877929688e+00 +1.404199981689453e+01
-6.471000194549561e+00 +1.407400035858154e+01
-7.105000019073486e+00 +1.533199977874756e+01
-7.091000080108643e+00 +1.517599964141846e+01
-7.160999774932861e+00 +1.519999980926514e+01
-7.195000171661377e+00 +1.514900016784668e+01
-7.229000091552734e+00 +1.516100025177002e+01
-7.289000034332275e+00 +1.516300010681152e+01
-9.407999992370605e+00 +1.943199920654297e+01
-9.480999946594238e+00 +1.942700004577637e+01
-9.553999900817871e+00 +1.942200088500977e+01
-9.623999595642090e+00 +1.940999984741211e+01
-9.626000404357910e+00 +1.933799934387207e+01
-9.625000000000000e+00 +1.918199920654297e+01
-9.630999565124512e+00 +1.904500007629395e+01
-9.631999969482422e+00 +1.889900016784668e+01
-9.642999649047852e+00 +1.877499961853027e+01
-9.697999954223633e+00 +1.873600006103516e+01
-9.737000465393066e+00 +1.873999977111816e+01
-9.810000419616699e+00 +1.873600006103516e+01
-9.888999938964844e+00 +1.874399948120117e+01
-9.954000473022461e+00 +1.872500038146973e+01
-1.003499984741211e+01 +1.873399925231934e+01
-1.011299991607666e+01 +1.873900032043457e+01
-1.017899990081787e+01 +1.871999931335449e+01
-1.023099994659424e+01 +1.874600028991699e+01
-1.030599975585938e+01 +1.874300003051758e+01
-1.037899971008301e+01 +1.873699951171875e+01
-1.045600032806396e+01 +1.873600006103516e+01
-1.053499984741211e+01 +1.873900032043457e+01
-1.061100006103516e+01 +1.873699951171875e+01
-1.068500041961670e+01 +1.872999954223633e+01
-1.073700046539307e+01 +1.875300025939941e+01
-1.081099987030029e+01 +1.874500083923340e+01
-1.088700008392334e+01 +1.873999977111816e+01
-1.096500015258789e+01 +1.873900032043457e+01
-1.103999996185303e+01 +1.873100090026855e+01
-1.111600017547607e+01 +1.872599983215332e+01
-1.116600036621094e+01 +1.874300003051758e+01
-1.128600025177002e+01 +1.880999946594238e+01
-9.406000137329102e+00 +1.555799961090088e+01
-9.444999694824219e+00 +1.551099967956543e+01
-9.465000152587891e+00 +1.543500041961670e+01
-9.503999710083008e+00 +1.539000034332275e+01
-9.493000030517578e+00 +1.531799983978271e+01
-9.515999794006348e+00 +1.524699974060059e+01
-9.692999839782715e+00 +1.542300033569336e+01
-9.645000457763672e+00 +1.524100017547607e+01
-9.883000373840332e+00 +1.551000022888184e+01
-9.869999885559082e+00 +1.538199996948242e+01
-9.880000114440918e+00 +1.529199981689453e+01
-9.906999588012695e+00 +1.528100013732910e+01
-1.011499977111816e+01 +1.549600028991699e+01
-1.230599975585938e+01 +1.873200035095215e+01
-1.010400009155273e+01 +1.526700019836426e+01
-1.037699985504150e+01 +1.557400035858154e+01
-1.031900024414062e+01 +1.538199996948242e+01
-1.044499969482422e+01 +1.546599960327148e+01
-1.043400001525879e+01 +1.539599990844727e+01
-1.060799980163574e+01 +1.554800033569336e+01
-1.055000019073486e+01 +1.535799980163574e+01
-1.071399974822998e+01 +1.549400043487549e+01
-1.080900001525879e+01 +1.552600002288818e+01
-6.986000061035156e+00 +9.951999664306641e+00
-6.989999771118164e+00 +9.925000190734863e+00
-6.995999813079834e+00 +9.866999626159668e+00
-1.098299980163574e+01 +1.531000041961670e+01
-1.105200004577637e+01 +1.530500030517578e+01
-1.135299968719482e+01 +1.561800003051758e+01
-1.138799953460693e+01 +1.556299972534180e+01
-1.132199954986572e+01 +1.542300033569336e+01
-1.382600021362305e+01 +1.871899986267090e+01
-1.158100032806396e+01 +1.556999969482422e+01
-1.160799980163574e+01 +1.550399971008301e+01
-1.150100040435791e+01 +1.526099967956543e+01
-1.160499954223633e+01 +1.529899978637695e+01
-1.173299980163574e+01 +1.541699981689453e+01
-1.433500003814697e+01 +1.872299957275391e+01
-1.183300018310547e+01 +1.534799957275391e+01
-1.190999984741211e+01 +1.534700012207031e+01
-1.197900009155273e+01 +1.533600044250488e+01
-1.210700035095215e+01 +1.540100002288818e+01
-1.218900012969971e+01 +1.545499992370605e+01
-1.215600013732910e+01 +1.531400012969971e+01
-1.239500045776367e+01 +1.551599979400635e+01
-1.253100013732910e+01 +1.558500003814697e+01
-9.836999893188477e+00 +9.340000152587891e+00
-1.803800010681152e+01 +1.535799980163574e+01
-1.825499916076660e+01 +1.544400024414062e+01
-1.826700019836426e+01 +1.535599994659424e+01
-1.844799995422363e+01 +1.540999984741211e+01
-1.853899955749512e+01 +1.543700027465820e+01
-1.859700012207031e+01 +1.538599967956543e+01
-1.887599945068359e+01 +1.551799964904785e+01
-1.895400047302246e+01 +1.548299980163574e+01
-1.902000045776367e+01 +1.543700027465820e+01
-1.921699905395508e+01 +1.549699974060059e+01
-1.911000061035156e+01 +1.531200027465820e+01
-1.931299972534180e+01 +1.542500019073486e+01
-1.940699958801270e+01 +1.540100002288818e+01
-1.949200057983398e+01 +1.536900043487549e+01
-1.950799942016602e+01 +1.528199958801270e+01
-1.971400070190430e+01 +1.534500026702881e+01
-1.988699913024902e+01 +1.537899971008301e+01
-1.992200088500977e+01 +1.535599994659424e+01
-2.007500076293945e+01 +1.537399959564209e+01
-2.017499923706055e+01 +1.535099983215332e+01
-2.032699966430664e+01 +1.536499977111816e+01
-2.048600006103516e+01 +1.538500022888184e+01
-2.056500053405762e+01 +1.534399986267090e+01
-2.066399955749512e+01 +1.536699962615967e+01
-2.070100021362305e+01 +1.529399967193604e+01
-2.097500038146973e+01 +1.539500045776367e+01
-2.111499977111816e+01 +1.539599990844727e+01
-2.133499908447266e+01 +1.545400047302246e+01
-2.128000068664551e+01 +1.531200027465820e+01
-2.153000068664551e+01 +1.539099979400635e+01
-2.161300086975098e+01 +1.539799976348877e+01
-2.168199920654297e+01 +1.534500026702881e+01
-2.189699935913086e+01 +1.539400005340576e+01
-2.193700027465820e+01 +1.531999969482422e+01
-2.208799934387207e+01 +1.532299995422363e+01
-2.480200004577637e+01 +1.709399986267090e+01
-2.480699920654297e+01 +1.704000091552734e+01
-2.258399963378906e+01 +1.540600013732910e+01
-2.250699996948242e+01 +1.525000000000000e+01
-1.666099929809570e+01 +1.120400047302246e+01
-1.668600082397461e+01 +1.114500045776367e+01
-1.672900009155273e+01 +1.109799957275391e+01
-1.679899978637695e+01 +1.106900024414062e+01
-2.335700035095215e+01 +1.534899997711182e+01
-2.350300025939941e+01 +1.534000015258789e+01
-2.343400001525879e+01 +1.518999958038330e+01
-2.559900093078613e+01 +1.648200035095215e+01
-2.570000076293945e+01 +1.643300056457520e+01
-2.440500068664551e+01 +1.544200038909912e+01
-1.314500045776367e+01 +8.244999885559082e+00
-1.309799957275391e+01 +8.157999992370605e+00
-1.304399967193604e+01 +8.067999839782715e+00
-1.297399997711182e+01 +7.967999935150146e+00
-1.291100025177002e+01 +7.873000144958496e+00
-1.286900043487549e+01 +7.791999816894531e+00
-1.283800029754639e+01 +7.745999813079834e+00
-1.280099964141846e+01 +7.669000148773193e+00
-1.277200031280518e+01 +7.597000122070312e+00
-1.275699996948242e+01 +7.532999992370605e+00
-1.273700046539307e+01 +7.467999935150146e+00
-1.272999954223633e+01 +7.409999847412109e+00
-1.269699954986572e+01 +7.310999870300293e+00
-1.263300037384033e+01 +7.064000129699707e+00
-1.253800010681152e+01 +6.985000133514404e+00
-1.260299968719482e+01 +5.894999980926514e+00
-1.259200000762939e+01 +5.367000102996826e+00
-1.258699989318848e+01 +5.110000133514404e+00
-1.263300037384033e+01 +4.784999847412109e+00
-1.267099952697754e+01 +4.438000202178955e+00
-1.288199996948242e+01 +4.287000179290771e+00
-1.299300003051758e+01 +4.256000041961670e+00
-1.308100032806396e+01 +4.238999843597412e+00
-1.315799999237061e+01 +4.218999862670898e+00
-1.326500034332275e+01 +4.206999778747559e+00
-1.336100006103516e+01 +4.191999912261963e+00
-1.331299972534180e+01 +4.153999805450439e+00
-1.377900028228760e+01 +4.252999782562256e+00
-1.560999965667725e+01 +4.714000225067139e+00
-1.569299983978271e+01 +4.685999870300293e+00
-1.578400039672852e+01 +4.658999919891357e+00
-1.590799999237061e+01 +4.640999794006348e+00
-1.603599929809570e+01 +4.651000022888184e+00
-1.621299934387207e+01 +4.647999763488770e+00
-1.643099975585938e+01 +4.655000209808350e+00
-1.878300094604492e+01 +5.261000156402588e+00
-1.887599945068359e+01 +5.223999977111816e+00
-1.899399948120117e+01 +5.191999912261963e+00
-1.910099983215332e+01 +5.189000129699707e+00
-2.198299980163574e+01 +5.754000186920166e+00
-2.200099945068359e+01 +5.684999942779541e+00
-2.203000068664551e+01 +5.618999958038330e+00
-2.204999923706055e+01 +5.550000190734863e+00
-2.210499954223633e+01 +5.526999950408936e+00
-2.220100021362305e+01 +5.478000164031982e+00
-2.230900001525879e+01 +5.429999828338623e+00
-2.247900009155273e+01 +5.396999835968018e+00
-2.267300033569336e+01 +5.368000030517578e+00
-2.294000053405762e+01 +5.355999946594238e+00
-2.706299972534180e+01 +6.277999877929688e+00
-2.702799987792969e+01 +6.091000080108643e+00
-2.728300094604492e+01 +5.968999862670898e+00
-2.962899971008301e+01 +6.241000175476074e+00
-2.962700080871582e+01 +6.144000053405762e+00
-2.958900070190430e+01 +6.039000034332275e+00
-2.965399932861328e+01 +5.859000205993652e+00
-2.994599914550781e+01 +5.818999767303467e+00
-2.970299911499023e+01 +5.723000049591064e+00
-3.349100112915039e+01 +6.347000122070312e+00
-3.354999923706055e+01 +6.249000072479248e+00
-3.363999938964844e+01 +6.157000064849854e+00
-3.370600128173828e+01 +6.059000015258789e+00
-3.376200103759766e+01 +5.960000038146973e+00
-3.382400131225586e+01 +5.861999988555908e+00
-3.388199996948242e+01 +5.816999912261963e+00
-3.395899963378906e+01 +5.719999790191650e+00
-3.402600097656250e+01 +5.622000217437744e+00
-3.406399917602539e+01 +5.518000125885010e+00
-3.413399887084961e+01 +5.420000076293945e+00
-3.418600082397461e+01 +5.317999839782715e+00
-3.426699829101562e+01 +5.275000095367432e+00
-3.434099960327148e+01 +5.176000118255615e+00
-3.441600036621094e+01 +5.077000141143799e+00
-3.445000076293945e+01 +4.972000122070312e+00
-3.449100112915039e+01 +4.867000102996826e+00
-3.455699920654297e+01 +4.765999794006348e+00
-3.462200164794922e+01 +4.664000034332275e+00
-3.472399902343750e+01 +4.622000217437744e+00
-3.478200149536133e+01 +4.519000053405762e+00
-3.482099914550781e+01 +4.413000106811523e+00
-3.485300064086914e+01 +4.306000232696533e+00
-3.492699813842773e+01 +4.203000068664551e+00
-3.497200012207031e+01 +4.097000122070312e+00
-3.503799819946289e+01 +4.048999786376953e+00
-3.523699951171875e+01 +3.960000038146973e+00
-3.537599945068359e+01 +3.864000082015991e+00
-3.575299835205078e+01 +3.790999889373779e+00
-3.615299987792969e+01 +3.719000101089478e+00
-3.605899810791016e+01 +3.595000028610229e+00
-3.590800094604492e+01 +3.466000080108643e+00
-3.577199935913086e+01 +3.395999908447266e+00
-3.566199874877930e+01 +3.273000001907349e+00
-3.554299926757812e+01 +3.148999929428101e+00
-3.549700164794922e+01 +3.032999992370605e+00
-3.544300079345703e+01 +2.915999889373779e+00
-3.540000152587891e+01 +2.799999952316284e+00
-3.535100173950195e+01 +2.740000009536743e+00
-3.532099914550781e+01 +2.627000093460083e+00
-3.529100036621094e+01 +2.513000011444092e+00
-3.526499938964844e+01 +2.400000095367432e+00
-3.514500045776367e+01 +2.279999971389771e+00
-3.506299972534180e+01 +2.164000034332275e+00
-3.498300170898438e+01 +2.104000091552734e+00
-3.491699981689453e+01 +1.990000009536743e+00
-3.483800125122070e+01 +1.876000046730042e+00
-3.478799819946289e+01 +1.764000058174133e+00
-3.472600173950195e+01 +1.651000022888184e+00
-3.468500137329102e+01 +1.539999961853027e+00
-3.459999847412109e+01 +1.427000045776367e+00
-3.454999923706055e+01 +1.371000051498413e+00
-3.447900009155273e+01 +1.258999943733215e+00
-3.441699981689453e+01 +1.149000048637390e+00
-3.437599945068359e+01 +1.039000034332275e+00
-3.468000030517578e+01 +8.849999904632568e-01
-3.463899993896484e+01 +7.749999761581421e-01
-3.459000015258789e+01 +7.200000286102295e-01
-3.456399917602539e+01 +6.100000143051147e-01
-3.456000137329102e+01 +5.019999742507935e-01
-3.457500076293945e+01 +3.930000066757202e-01
-3.457600021362305e+01 +2.849999964237213e-01
-3.457899856567383e+01 +1.759999990463257e-01
-3.458300018310547e+01 +6.700000166893005e-02
-3.454399871826172e+01 +1.300000026822090e-02
-3.454100036621094e+01 -9.499999880790710e-02
-3.452700042724609e+01 -2.039999961853027e-01
-3.450400161743164e+01 -3.120000064373016e-01
-3.450699996948242e+01 -4.210000038146973e-01
-3.450600051879883e+01 -5.289999842643738e-01
-3.450500106811523e+01 -5.830000042915344e-01
-3.453499984741211e+01 -6.919999718666077e-01
-3.450799942016602e+01 -8.000000119209290e-01
-3.452000045776367e+01 -9.089999794960022e-01
-3.451699829101562e+01 -1.016999959945679e+00
-3.451100158691406e+01 -1.126000046730042e+00
-3.450299835205078e+01 -1.179999947547913e+00
-3.452700042724609e+01 -1.289000034332275e+00
-3.450699996948242e+01 -1.396999955177307e+00
-3.451100158691406e+01 -1.506000041961670e+00
-3.449200057983398e+01 -1.613999962806702e+00
-3.445299911499023e+01 -1.720000028610229e+00
-3.450099945068359e+01 -1.830999970436096e+00
-3.450799942016602e+01 -1.886000037193298e+00
-3.469300079345703e+01 -2.005000114440918e+00
-3.485200119018555e+01 -2.124000072479248e+00
-3.459799957275391e+01 -2.217999935150146e+00
-3.314300155639648e+01 -2.230000019073486e+00
-3.283100128173828e+01 -2.312999963760376e+00
-3.267699813842773e+01 -2.354000091552734e+00
-3.263299942016602e+01 -2.453999996185303e+00
-3.251200103759766e+01 -2.548000097274780e+00
-3.242800140380859e+01 -2.644000053405762e+00
-3.233800125122070e+01 -2.739000082015991e+00
-3.225000000000000e+01 -2.834000110626221e+00
-3.213000106811523e+01 -2.924999952316284e+00
-3.204399871826172e+01 -2.967999935150146e+00
-3.194099998474121e+01 -3.059999942779541e+00
-3.183399963378906e+01 -3.150000095367432e+00
-3.177700042724609e+01 -3.246000051498413e+00
-3.167700004577637e+01 -3.335999965667725e+00
-3.158300018310547e+01 -3.427000045776367e+00
-3.150000000000000e+01 -3.467999935150146e+00
-3.144400024414062e+01 -3.562000036239624e+00
-3.134300041198730e+01 -3.650000095367432e+00
-3.122900009155273e+01 -3.736000061035156e+00
-3.111199951171875e+01 -3.822000026702881e+00
-3.105800056457520e+01 -3.914000034332275e+00
-3.096500015258789e+01 -4.000999927520752e+00
-3.092700004577637e+01 -4.046000003814697e+00
-3.087000083923340e+01 -4.137000083923340e+00
-3.067600059509277e+01 -4.209000110626221e+00
-3.046899986267090e+01 -4.278999805450439e+00
-2.962599945068359e+01 -4.256000041961670e+00
-2.918899917602539e+01 -4.287000179290771e+00
-2.857600021362305e+01 -4.243999958038330e+00
-2.794799995422363e+01 -4.241000175476074e+00
-2.754199981689453e+01 -4.268000125885010e+00
-2.695800018310547e+01 -4.264999866485596e+00
-2.653899955749512e+01 -4.283999919891357e+00
-2.484099960327148e+01 -4.092000007629395e+00
-2.460199928283691e+01 -4.131999969482422e+00
-2.438699913024902e+01 -4.136000156402588e+00
-2.401000022888184e+01 -4.150000095367432e+00
-2.389699935913086e+01 -4.208000183105469e+00
-2.371699905395508e+01 -4.252999782562256e+00
-2.346800041198730e+01 -4.284999847412109e+00
-2.322100067138672e+01 -4.315999984741211e+00
-2.256500053405762e+01 -4.230999946594238e+00
-2.213899993896484e+01 -4.223999977111816e+00
-2.180599975585938e+01 -4.231999874114990e+00
-2.150499916076660e+01 -4.243999958038330e+00
-2.118499946594238e+01 -4.250000000000000e+00
-2.086300086975098e+01 -4.254000186920166e+00
-2.059499931335449e+01 -4.267000198364258e+00
-2.033099937438965e+01 -4.245999813079834e+00
-2.001700019836426e+01 -4.247000217437744e+00
-1.975600051879883e+01 -4.256999969482422e+00
-1.947200012207031e+01 -4.260000228881836e+00
-1.925000000000000e+01 -4.275000095367432e+00
-1.899500083923340e+01 -4.281000137329102e+00
-1.875099945068359e+01 -4.257999897003174e+00
-1.849099922180176e+01 -4.260000228881836e+00
-1.826199913024902e+01 -4.268000125885010e+00
-1.805699920654297e+01 -4.280000209808350e+00
-1.782200050354004e+01 -4.283999919891357e+00
-1.760099983215332e+01 -4.289999961853027e+00
-1.736899948120117e+01 -4.290999889373779e+00
-1.715500068664551e+01 -4.267000198364258e+00
-1.695599937438965e+01 -4.275000095367432e+00
-1.674699974060059e+01 -4.278999805450439e+00
-1.653100013732910e+01 -4.278999805450439e+00
-1.634000015258789e+01 -4.284999847412109e+00
-1.614299964904785e+01 -4.288000106811523e+00
-1.595300006866455e+01 -4.263999938964844e+00
-1.575100040435791e+01 -4.263999938964844e+00
-1.556299972534180e+01 -4.265999794006348e+00
-1.536100006103516e+01 -4.262000083923340e+00
-1.518799972534180e+01 -4.265999794006348e+00
-1.503499984741211e+01 -4.274000167846680e+00
-1.485700035095215e+01 -4.249000072479248e+00
-1.466399955749512e+01 -4.243999958038330e+00
-1.451599979400635e+01 -4.250999927520752e+00
-1.431700038909912e+01 -4.242000102996826e+00
-1.418400001525879e+01 -4.250999927520752e+00
-1.404399967193604e+01 -4.257999897003174e+00
-1.388000011444092e+01 -4.256000041961670e+00
-1.376299953460693e+01 -4.243999958038330e+00
-1.361400032043457e+01 -4.244999885559082e+00
-1.346599960327148e+01 -4.245999813079834e+00
-1.333399963378906e+01 -4.250999927520752e+00
-1.317300033569336e+01 -4.244999885559082e+00
-1.306799983978271e+01 -4.256999969482422e+00
-1.295199966430664e+01 -4.242000102996826e+00
-1.282900047302246e+01 -4.245999813079834e+00
-1.271100044250488e+01 -4.251999855041504e+00
-1.256900024414062e+01 -4.249000072479248e+00
-1.245400047302246e+01 -4.254000186920166e+00
-1.233300018310547e+01 -4.256000041961670e+00
-1.223299980163574e+01 -4.264999866485596e+00
-1.213599967956543e+01 -4.251999855041504e+00
-1.200800037384033e+01 -4.250000000000000e+00
-1.190400028228760e+01 -4.256000041961670e+00
-1.178699970245361e+01 -4.256000041961670e+00
-1.166899967193604e+01 -4.255000114440918e+00
-1.157699966430664e+01 -4.263000011444092e+00
-1.148200035095215e+01 -4.249000072479248e+00
-1.138099956512451e+01 -4.251999855041504e+00
-1.127799987792969e+01 -4.255000114440918e+00
-1.117099952697754e+01 -4.255000114440918e+00
-1.108300018310547e+01 -4.261000156402588e+00
-1.096800041198730e+01 -4.256999969482422e+00
-1.086400032043457e+01 -4.236000061035156e+00
-1.078199958801270e+01 -4.243999958038330e+00
-1.067099952697754e+01 -4.238999843597412e+00
-1.056299972534180e+01 -4.235000133514404e+00
-1.048499965667725e+01 -4.242000102996826e+00
-1.038799953460693e+01 -4.241000175476074e+00
-1.035400009155273e+01 -4.264999866485596e+00
-1.027000045776367e+01 -4.250000000000000e+00
-1.016899967193604e+01 -4.244999885559082e+00
-1.000199985504150e+01 -4.212999820709229e+00
-9.954000473022461e+00 -4.267000198364258e+00
-9.864999771118164e+00 -4.265999794006348e+00
-9.791000366210938e+00 -4.251999855041504e+00
-9.756999969482422e+00 -4.274000167846680e+00
-9.657999992370605e+00 -4.267000198364258e+00
-9.649999618530273e+00 -4.300000190734863e+00
-2.302799987792969e+01 -1.030799961090088e+01
-2.275900077819824e+01 -1.027400016784668e+01
-2.306200027465820e+01 -1.049699974060059e+01
-2.297100067138672e+01 -1.050000000000000e+01
-2.277199935913086e+01 -1.049499988555908e+01
-9.128000259399414e+00 -4.258999824523926e+00
-9.118000030517578e+00 -4.289000034332275e+00
-9.036000251770020e+00 -4.284999847412109e+00
-9.090999603271484e+00 -4.346000194549561e+00
-2.257799911499023e+01 -1.079599952697754e+01
-2.275900077819824e+01 -1.097000026702881e+01
-2.276799964904785e+01 -1.106200027465820e+01
-2.281599998474121e+01 -1.117399978637695e+01
-2.290500068664551e+01 -1.130700016021729e+01
-2.089100074768066e+01 -1.039700031280518e+01
-2.320100021362305e+01 -1.163500022888184e+01
-2.330900001525879e+01 -1.173499965667725e+01
-1.982299995422363e+01 -1.006200027465820e+01
-1.988800048828125e+01 -1.017300033569336e+01
-2.329700088500977e+01 -1.200500011444092e+01
-2.321899986267090e+01 -1.205700016021729e+01
-2.323699951171875e+01 -1.215900039672852e+01
-2.318099975585938e+01 -1.217599964141846e+01
-2.323999977111816e+01 -1.230000019073486e+01
-1.873399925231934e+01 -9.996999740600586e+00
-2.319000053405762e+01 -1.246100044250488e+01
-1.923900032043457e+01 -1.042099952697754e+01
-1.926199913024902e+01 -1.051200008392334e+01
-1.886899948120117e+01 -1.037500000000000e+01
-1.866600036621094e+01 -1.030200004577637e+01
-2.266399955749512e+01 -1.259599971771240e+01
-2.263899993896484e+01 -1.267399978637695e+01
-2.255200004577637e+01 -1.271899986267090e+01
-2.228100013732910e+01 -1.265900039672852e+01
-2.224799919128418e+01 -1.273299980163574e+01
-2.225600051879883e+01 -1.278400039672852e+01
-1.786800003051758e+01 -1.034399986267090e+01
-1.799399948120117e+01 -1.049199962615967e+01
-1.796500015258789e+01 -1.062800025939941e+01
-1.798299980163574e+01 -1.071399974822998e+01
-1.796100044250488e+01 -1.073999977111816e+01
-1.790200042724609e+01 -1.078100013732910e+01
-1.663299942016602e+01 -1.009000015258789e+01
-1.654700088500977e+01 -1.010900020599365e+01
-1.656399917602539e+01 -1.019099998474121e+01
-1.652400016784668e+01 -1.023799991607666e+01
-1.653000068664551e+01 -1.031400012969971e+01
-1.653899955749512e+01 -1.035599994659424e+01
-1.653499984741211e+01 -1.042599964141846e+01
-1.650600051879883e+01 -1.047999954223633e+01
-1.664100074768066e+01 -1.063899993896484e+01
-1.667799949645996e+01 -1.073600006103516e+01
-1.666799926757812e+01 -1.080399990081787e+01
-1.662899971008301e+01 -1.081599998474121e+01
-1.672699928283691e+01 -1.095400047302246e+01
-1.154699993133545e+01 -7.623000144958496e+00
-1.993899917602539e+01 -1.323099994659424e+01
-1.991600036621094e+01 -1.330599975585938e+01
-1.987899971008301e+01 -1.337199974060059e+01
-1.986100006103516e+01 -1.345100021362305e+01
-1.975099945068359e+01 -1.342199993133545e+01
-1.964500045776367e+01 -1.343999958038330e+01
-1.966099929809570e+01 -1.354199981689453e+01
-1.960199928283691e+01 -1.359200000762939e+01
-1.517399978637695e+01 -1.059899997711182e+01
-1.515499973297119e+01 -1.065699958801270e+01
-1.512500000000000e+01 -1.067199993133545e+01
-1.508800029754639e+01 -1.071700000762939e+01
-1.921199989318848e+01 -1.372799968719482e+01
-1.916699981689453e+01 -1.378699970245361e+01
-1.921699905395508e+01 -1.391499996185303e+01
-1.921899986267090e+01 -1.400800037384033e+01
-1.918199920654297e+01 -1.402799987792969e+01
-8.031999588012695e+00 -5.931000232696533e+00
-8.005000114440918e+00 -5.949999809265137e+00
-7.919000148773193e+00 -5.926000118255615e+00
-7.945000171661377e+00 -5.984000205993652e+00
-1.880299949645996e+01 -1.421000003814697e+01
-1.365200042724609e+01 -1.039299964904785e+01
-1.357199954986572e+01 -1.043400001525879e+01
-1.358699989318848e+01 -1.058100032806396e+01
-1.321599960327148e+01 -1.035999965667725e+01
-1.316699981689453e+01 -1.038899993896484e+01
-1.322900009155273e+01 -1.047200012207031e+01
-7.853000164031982e+00 -6.269000053405762e+00
-7.810999870300293e+00 -6.276999950408936e+00
-7.697999954223633e+00 -6.225999832153320e+00
-7.671000003814697e+00 -6.243999958038330e+00
-7.932000160217285e+00 -6.497000217437744e+00
-8.097999572753906e+00 -6.675000190734863e+00
-8.086000442504883e+00 -6.686999797821045e+00
-7.909999847412109e+00 -6.584000110626221e+00
-7.723000049591064e+00 -6.468999862670898e+00
-7.577000141143799e+00 -6.388000011444092e+00
-7.526000022888184e+00 -6.386000156402588e+00
-7.497000217437744e+00 -6.401999950408936e+00
-7.475999832153320e+00 -6.405000209808350e+00
-7.440000057220459e+00 -6.414000034332275e+00
-7.413000106811523e+00 -6.432000160217285e+00
-7.368999958038330e+00 -6.434999942779541e+00
-7.346000194549561e+00 -6.454999923706055e+00
-7.329999923706055e+00 -6.481999874114990e+00
-7.308000087738037e+00 -6.504000186920166e+00
-7.197000026702881e+00 -6.425000190734863e+00
-7.177999973297119e+00 -6.448999881744385e+00
-7.217000007629395e+00 -6.525000095367432e+00
-7.173999786376953e+00 -6.527999877929688e+00
-7.142000198364258e+00 -6.539000034332275e+00
-7.176000118255615e+00 -6.611999988555908e+00
-7.192999839782715e+00 -6.649000167846680e+00
-7.282999992370605e+00 -6.774000167846680e+00
-7.258999824523926e+00 -6.794000148773193e+00
-7.092000007629395e+00 -6.681000232696533e+00
-7.015999794006348e+00 -6.651000022888184e+00
-6.840000152587891e+00 -6.526000022888184e+00
-6.849999904632568e+00 -6.556000232696533e+00
-6.862999916076660e+00 -6.609000205993652e+00
-6.810999870300293e+00 -6.599999904632568e+00
-6.757999897003174e+00 -6.591000080108643e+00
-6.730000019073486e+00 -6.605000019073486e+00
-6.651000022888184e+00 -6.568999767303467e+00
-6.038000106811523e+00 -6.004000186920166e+00
-6.138999938964844e+00 -6.123000144958496e+00
-6.157999992370605e+00 -6.181000232696533e+00
-5.978000164031982e+00 -6.039000034332275e+00
-5.979000091552734e+00 -6.077000141143799e+00
-5.975999832153320e+00 -6.112999916076660e+00
-5.974999904632568e+00 -6.151000022888184e+00
-5.989999771118164e+00 -6.185999870300293e+00
-5.946000099182129e+00 -6.178999900817871e+00
-6.158999919891357e+00 -6.439000129699707e+00
-5.877999782562256e+00 -6.185999870300293e+00
-6.022999763488770e+00 -6.376999855041504e+00
-5.941999912261963e+00 -6.330999851226807e+00
-6.228000164031982e+00 -6.655000209808350e+00
-6.243000030517578e+00 -6.712999820709229e+00
-6.257999897003174e+00 -6.771999835968018e+00
-6.223999977111816e+00 -6.776999950408936e+00
-6.224999904632568e+00 -6.821000099182129e+00
-6.145999908447266e+00 -6.777999877929688e+00
-6.407000064849854e+00 -7.107999801635742e+00
-6.050000190734863e+00 -6.735000133514404e+00
-6.343999862670898e+00 -7.105999946594238e+00
-6.837999820709229e+00 -7.752999782562256e+00
-6.788000106811523e+00 -7.745999813079834e+00
-6.728000164031982e+00 -7.727000236511230e+00
-5.935999870300293e+00 -6.864999771118164e+00
-6.142000198364258e+00 -7.124000072479248e+00
-5.868999958038330e+00 -6.852000236511230e+00
-5.876999855041504e+00 -6.905000209808350e+00
-5.874000072479248e+00 -6.946000099182129e+00
-5.872000217437744e+00 -6.987999916076660e+00
-5.820000171661377e+00 -6.971000194549561e+00
-5.840000152587891e+00 -7.017000198364258e+00
-5.818999767303467e+00 -7.037000179290771e+00
-5.814000129699707e+00 -7.074999809265137e+00
-5.784999847412109e+00 -7.085000038146973e+00
-5.788000106811523e+00 -7.133999824523926e+00
-5.797999858856201e+00 -7.192999839782715e+00
-5.771999835968018e+00 -7.183000087738037e+00
-5.763999938964844e+00 -7.219999790191650e+00
-5.755000114440918e+00 -7.255000114440918e+00
-5.734000205993652e+00 -7.275000095367432e+00
-5.738999843597412e+00 -7.328999996185303e+00
-5.741000175476074e+00 -7.377999782562256e+00
-5.633999824523926e+00 -7.289000034332275e+00
-5.618000030517578e+00 -7.291999816894531e+00
-5.573999881744385e+00 -7.282000064849854e+00
-5.526000022888184e+00 -7.267000198364258e+00
-5.504000186920166e+00 -7.285999774932861e+00
-5.481999874114990e+00 -7.302999973297119e+00
-5.453000068664551e+00 -7.311999797821045e+00
-5.464000225067139e+00 -7.350999832153320e+00
-5.427999973297119e+00 -7.350999832153320e+00
-6.309000015258789e+00 -8.593000411987305e+00
-5.861999988555908e+00 -8.039999961853027e+00
-5.797999858856201e+00 -8.005999565124512e+00
-6.339000225067139e+00 -8.805999755859375e+00
-6.340000152587891e+00 -8.836999893188477e+00
-6.250999927520752e+00 -8.770999908447266e+00
-5.669000148773193e+00 -8.012000083923340e+00
-5.633999824523926e+00 -8.015000343322754e+00
-5.600999832153320e+00 -8.020999908447266e+00
-5.553999900817871e+00 -8.008000373840332e+00
-5.607999801635742e+00 -8.140000343322754e+00
-1.076700019836426e+01 -1.563899993896484e+01
-1.231499958038330e+01 -1.800099945068359e+01
-1.228999996185303e+01 -1.808600044250488e+01
-1.221300029754639e+01 -1.809499931335449e+01
-1.212800025939941e+01 -1.809199905395508e+01
-1.206599998474121e+01 -1.812100028991699e+01
-1.199600028991699e+01 -1.807900047302246e+01
-1.195499992370605e+01 -1.813999938964844e+01
-1.189000034332275e+01 -1.816600036621094e+01
-1.185200023651123e+01 -1.823299980163574e+01
-1.175599956512451e+01 -1.820999908447266e+01
-1.166899967193604e+01 -1.820000076293945e+01
-1.168999958038330e+01 -1.829500007629395e+01
-1.165799999237061e+01 -1.837199974060059e+01
-1.154500007629395e+01 -1.832099914550781e+01
-1.151399993896484e+01 -1.840099906921387e+01
-1.143999958038330e+01 -1.840999984741211e+01
-1.139500045776367e+01 -1.846800041198730e+01
-1.129399967193604e+01 -1.843199920654297e+01
-1.110799980163574e+01 -1.819499969482422e+01
-8.600000381469727e+00 -1.419799995422363e+01
-8.567999839782715e+00 -1.424499988555908e+01
-8.531000137329102e+00 -1.428600025177002e+01
-8.557999610900879e+00 -1.443200016021729e+01
-8.585000038146973e+00 -1.458300018310547e+01
-8.586999893188477e+00 -1.463700008392334e+01
-8.532999992370605e+00 -1.464999961853027e+01
-8.477000236511230e+00 -1.466199970245361e+01
-8.423000335693359e+00 -1.467399978637695e+01
-8.371000289916992e+00 -1.468999958038330e+01
-7.453000068664551e+00 -1.318099975585938e+01
-7.416999816894531e+00 -1.321300029754639e+01
-7.389999866485596e+00 -1.321399974822998e+01
-8.175999641418457e+00 -1.472200012207031e+01
-8.114999771118164e+00 -1.472000026702881e+01
-7.077000141143799e+00 -1.293999958038330e+01
-7.882999897003174e+00 -1.462399959564209e+01
-7.027999877929688e+00 -1.319299983978271e+01
-6.782000064849854e+00 -1.282999992370605e+01
-2.428999900817871e+00 -7.412000179290771e+00
-2.388000011444092e+00 -7.366000175476074e+00
-2.388000011444092e+00 -9.675999641418457e+00
-2.359999895095825e+00 -9.826999664306641e+00
-2.275000095367432e+00 -9.539999961853027e+00
-2.417999982833862e+00 -1.041699981689453e+01
-2.411999940872192e+00 -1.054300022125244e+01
-2.999000072479248e+00 -1.326799964904785e+01
-2.957000017166138e+00 -1.327600002288818e+01
-2.915999889373779e+00 -1.328899955749512e+01
-2.891000032424927e+00 -1.327400016784668e+01
-2.848999977111816e+00 -1.328299999237061e+01
-2.806999921798706e+00 -1.329199981689453e+01
-2.762000083923340e+00 -1.328699970245361e+01
-2.719000101089478e+00 -1.328999996185303e+01
-2.676000118255615e+00 -1.328999996185303e+01
-2.653000116348267e+00 -1.328299999237061e+01
-2.611999988555908e+00 -1.329500007629395e+01
-2.569000005722046e+00 -1.329899978637695e+01
-2.525000095367432e+00 -1.329500007629395e+01
-2.484999895095825e+00 -1.330900001525879e+01
-2.440000057220459e+00 -1.330300045013428e+01
-2.398999929428101e+00 -1.331099987030029e+01
-2.375999927520752e+00 -1.330700016021729e+01
-2.332999944686890e+00 -1.330799961090088e+01
-2.247999906539917e+00 -1.306599998474121e+01
-2.207000017166138e+00 -1.307499980926514e+01
-2.164999961853027e+00 -1.307199954986572e+01
-2.122999906539917e+00 -1.307499980926514e+01
-2.102999925613403e+00 -1.308399963378906e+01
-2.059000015258789e+00 -1.307299995422363e+01
-2.019000053405762e+00 -1.308100032806396e+01
-1.978000044822693e+00 -1.309099960327148e+01
-1.934999942779541e+00 -1.308800029754639e+01
-1.893000006675720e+00 -1.308199977874756e+01
-1.873999953269958e+00 -1.309899997711182e+01
-1.830000042915344e+00 -1.308500003814697e+01
-1.789000034332275e+00 -1.309200000762939e+01
-1.748000025749207e+00 -1.309799957275391e+01
-1.750000000000000e+00 -1.342599964141846e+01
-1.679000020027161e+00 -1.321000003814697e+01
-1.659999966621399e+00 -1.322399997711182e+01
-1.980999946594238e+00 -1.614900016784668e+01
-2.082000017166138e+00 -1.741200065612793e+01
-2.209000110626221e+00 -1.895499992370605e+01
-1.873999953269958e+00 -1.655900001525879e+01
-2.164000034332275e+00 -1.963599967956543e+01
-1.768000006675720e+00 -1.655500030517578e+01
-1.763000011444092e+00 -1.675200080871582e+01
-1.807999968528748e+00 -1.770700073242188e+01
-1.748999953269958e+00 -1.767499923706055e+01
-1.690000057220459e+00 -1.764900016784668e+01
-1.636000037193298e+00 -1.766399955749512e+01
-1.578999996185303e+00 -1.765099906921387e+01
-1.550999999046326e+00 -1.765200042724609e+01
-1.332000017166138e+00 -1.576599979400635e+01
-1.286999940872192e+00 -1.582100009918213e+01
-1.394000053405762e+00 -1.778100013732910e+01
-1.407999992370605e+00 -1.950499916076660e+01
-9.229999780654907e-01 -1.319799995422363e+01
-8.780000209808350e-01 -1.313899993896484e+01
-7.960000038146973e-01 -1.316199970245361e+01
-7.549999952316284e-01 -1.317300033569336e+01
-7.139999866485596e-01 -1.317700004577637e+01
-6.930000185966492e-01 -1.317599964141846e+01
-6.529999971389771e-01 -1.319400024414062e+01
-6.110000014305115e-01 -1.318599987030029e+01
-5.690000057220459e-01 -1.318599987030029e+01
-5.279999971389771e-01 -1.319200038909912e+01
-4.869999885559082e-01 -1.319900035858154e+01
-4.449999928474426e-01 -1.319499969482422e+01
-4.239999949932098e-01 -1.319699954986572e+01
-3.829999864101410e-01 -1.320699977874756e+01
-3.420000076293945e-01 -1.320400047302246e+01
-3.000000119209290e-01 -1.320699977874756e+01
-2.590000033378601e-01 -1.321399974822998e+01
-2.169999927282333e-01 -1.321199989318848e+01
-1.959999948740005e-01 -1.321100044250488e+01
-1.550000011920929e-01 -1.321899986267090e+01
-1.140000000596046e-01 -1.324899959564209e+01
-7.199999690055847e-02 -1.319400024414062e+01
-2.999999932944775e-02 -1.319600009918213e+01
+1.099999994039536e-02 -1.341300010681152e+01
+5.299999937415123e-02 -1.322799968719482e+01
+1.150000020861626e-01 -1.322599983215332e+01
+1.560000032186508e-01 -1.320899963378906e+01
+1.979999989271164e-01 -1.322299957275391e+01
+2.389999926090240e-01 -1.322000026702881e+01
+2.809999883174896e-01 -1.323099994659424e+01
+2.300000041723251e-01 -9.777999877929688e+00
+2.269999980926514e-01 -8.364999771118164e+00
+2.529999911785126e-01 -8.357999801635742e+00
+3.219999969005585e-01 -9.758000373840332e+00
+5.130000114440918e-01 -1.331400012969971e+01
+5.320000052452087e-01 -1.326299953460693e+01
+4.199999868869781e-01 -9.531000137329102e+00
+4.539999961853027e-01 -9.635000228881836e+00
+4.900000095367432e-01 -9.751000404357910e+00
+5.109999775886536e-01 -9.552000045776367e+00
+7.409999966621399e-01 -1.326700019836426e+01
+5.699999928474426e-01 -9.532999992370605e+00
+5.839999914169312e-01 -9.517999649047852e+00
+5.460000038146973e-01 -8.421999931335449e+00
+6.470000147819519e-01 -9.564000129699707e+00
+6.700000166893005e-01 -9.461999893188477e+00
+6.449999809265137e-01 -8.692999839782715e+00
+6.549999713897705e-01 -8.451999664306641e+00
+6.639999747276306e-01 -8.399000167846680e+00
+7.490000128746033e-01 -9.135999679565430e+00
+7.950000166893005e-01 -9.336999893188477e+00
+8.140000104904175e-01 -9.220999717712402e+00
+8.560000061988831e-01 -9.364999771118164e+00
+1.235000014305115e+00 -1.317000007629395e+01
+9.160000085830688e-01 -9.526000022888184e+00
+9.440000057220459e-01 -9.501000404357910e+00
+9.769999980926514e-01 -9.534000396728516e+00
+9.990000128746033e-01 -9.454999923706055e+00
+1.021000027656555e+00 -9.378999710083008e+00
+1.049000024795532e+00 -9.362000465393066e+00
+1.077999949455261e+00 -9.355999946594238e+00
+1.088000059127808e+00 -9.310999870300293e+00
+1.113999962806702e+00 -9.281999588012695e+00
+1.628000020980835e+00 -1.330799961090088e+01
+1.146999955177307e+00 -9.072999954223633e+00
+1.187999963760376e+00 -9.161999702453613e+00
+1.235000014305115e+00 -9.303000450134277e+00
+1.226999998092651e+00 -9.125000000000000e+00
+1.269999980926514e+00 -9.225999832153320e+00
+1.300999999046326e+00 -9.241000175476074e+00
+1.342000007629395e+00 -9.321999549865723e+00
+1.355000019073486e+00 -9.201000213623047e+00
+2.105999946594238e+00 -1.364900016784668e+01
+1.411999940872192e+00 -8.902000427246094e+00
+1.437000036239624e+00 -8.881999969482422e+00
+1.485000014305115e+00 -9.003999710083008e+00
+1.519999980926514e+00 -9.036000251770020e+00
+1.585999965667725e+00 -9.253999710083008e+00
+1.679000020027161e+00 -9.717000007629395e+00
+1.690999984741211e+00 -9.602999687194824e+00
+1.590999960899353e+00 -8.859999656677246e+00
+1.536999940872192e+00 -8.399999618530273e+00
+1.536999940872192e+00 -8.251999855041504e+00
+1.552999973297119e+00 -8.192000389099121e+00
+1.557000041007996e+00 -8.140000343322754e+00
+1.574000000953674e+00 -8.093999862670898e+00
+1.600000023841858e+00 -8.090999603271484e+00
+1.633999943733215e+00 -8.126999855041504e+00
+1.669000029563904e+00 -8.173000335693359e+00
+1.692999958992004e+00 -8.159999847412109e+00
+1.725999951362610e+00 -8.255000114440918e+00
+1.751999974250793e+00 -8.246999740600586e+00
+2.063999891281128e+00 -9.586999893188477e+00
+2.056999921798706e+00 -9.409000396728516e+00
+2.088999986648560e+00 -9.414999961853027e+00
+1.945000052452087e+00 -8.630000114440918e+00
+2.213999986648560e+00 -9.692999839782715e+00
+2.229000091552734e+00 -9.687999725341797e+00
+2.154999971389771e+00 -9.232000350952148e+00
+2.203000068664551e+00 -9.305000305175781e+00
+2.088000059127808e+00 -8.689999580383301e+00
+2.073999881744385e+00 -8.510999679565430e+00
+2.111000061035156e+00 -8.546999931335449e+00
+2.230999946594238e+00 -8.977999687194824e+00
+2.289000034332275e+00 -9.090999603271484e+00
+2.331000089645386e+00 -9.135999679565430e+00
+2.306999921798706e+00 -8.923000335693359e+00
+2.325000047683716e+00 -8.878000259399414e+00
+2.240000009536743e+00 -8.439999580383301e+00
+2.220000028610229e+00 -8.307999610900879e+00
+2.223000049591064e+00 -8.218000411987305e+00
+2.270999908447266e+00 -8.289999961853027e+00
+2.290999889373779e+00 -8.262999534606934e+00
+2.306999921798706e+00 -8.218000411987305e+00
+2.348000049591064e+00 -8.265999794006348e+00
+2.381999969482422e+00 -8.284999847412109e+00
+2.391999959945679e+00 -8.272000312805176e+00
+2.414999961853027e+00 -8.253000259399414e+00
+2.469000101089478e+00 -8.340999603271484e+00
+2.588999986648560e+00 -8.652000427246094e+00
+2.660000085830688e+00 -8.788999557495117e+00
+2.719000101089478e+00 -8.885999679565430e+00
+2.714999914169312e+00 -8.821000099182129e+00
+2.753999948501587e+00 -8.850000381469727e+00
+2.812999963760376e+00 -8.942000389099121e+00
+2.729000091552734e+00 -8.578000068664551e+00
+2.694000005722046e+00 -8.373999595642090e+00
+2.844000101089478e+00 -8.750000000000000e+00
+2.835999965667725e+00 -8.630999565124512e+00
+2.855999946594238e+00 -8.645999908447266e+00
+2.946000099182129e+00 -8.826000213623047e+00
+3.125999927520752e+00 -9.274000167846680e+00
+3.259999990463257e+00 -9.574000358581543e+00
+3.321000099182129e+00 -9.656000137329102e+00
+5.678999900817871e+00 -1.639900016784668e+01
+5.367000102996826e+00 -1.541600036621094e+01
+5.399000167846680e+00 -1.535099983215332e+01
+5.857999801635742e+00 -1.649699974060059e+01
+5.875999927520752e+00 -1.638500022888184e+01
+5.882999897003174e+00 -1.623999977111816e+01
+5.906000137329102e+00 -1.614699935913086e+01
+5.895999908447266e+00 -1.604000091552734e+01
+5.979000091552734e+00 -1.611000061035156e+01
+5.800000190734863e+00 -1.547399997711182e+01
+5.796000003814697e+00 -1.531799983978271e+01
+5.936999797821045e+00 -1.554399967193604e+01
+5.967999935150146e+00 -1.547900009155273e+01
+5.953999996185303e+00 -1.537100028991699e+01
+5.973999977111816e+00 -1.527900028228760e+01
+5.974999904632568e+00 -1.514000034332275e+01
+5.965000152587891e+00 -1.497599983215332e+01
+5.899000167846680e+00 -1.467399978637695e+01
+5.932000160217285e+00 -1.462300014495850e+01
+5.986000061035156e+00 -1.462399959564209e+01
+6.004000186920166e+00 -1.460400009155273e+01
+6.026000022888184e+00 -1.452799987792969e+01
+6.057000160217285e+00 -1.447200012207031e+01
+6.126999855041504e+00 -1.451200008392334e+01
+6.145999908447266e+00 -1.443000030517578e+01
+6.160999774932861e+00 -1.433899974822998e+01
+6.205999851226807e+00 -1.438199996948242e+01
+6.224999904632568e+00 -1.430200004577637e+01
+6.310999870300293e+00 -1.437800025939941e+01
+6.335999965667725e+00 -1.431200027465820e+01
+6.461999893188477e+00 -1.447299957275391e+01
+6.486999988555908e+00 -1.440900039672852e+01
+6.521999835968018e+00 -1.442399978637695e+01
+6.559999942779541e+00 -1.438899993896484e+01
+6.586999893188477e+00 -1.432800006866455e+01
+6.669000148773193e+00 -1.438700008392334e+01
+6.710999965667725e+00 -1.436100006103516e+01
+6.801000118255615e+00 -1.443500041961670e+01
+6.842999935150146e+00 -1.440699958801270e+01
+6.823999881744385e+00 -1.430799961090088e+01
+6.882999897003174e+00 -1.431499958038330e+01
+6.928999900817871e+00 -1.429500007629395e+01
+6.995999813079834e+00 -1.431999969482422e+01
+7.007999897003174e+00 -1.422999954223633e+01
+7.105000019073486e+00 -1.431299972534180e+01
+7.219999790191650e+00 -1.448900032043457e+01
+7.256000041961670e+00 -1.444699954986572e+01
+7.303999900817871e+00 -1.442899990081787e+01
+7.355999946594238e+00 -1.442099952697754e+01
+7.413000106811523e+00 -1.442000007629395e+01
+7.489999771118164e+00 -1.445699977874756e+01
+7.581999778747559e+00 -1.452400016784668e+01
+7.598000049591064e+00 -1.450000000000000e+01
+7.644000053405762e+00 -1.447599983215332e+01
+7.696000099182129e+00 -1.446399974822998e+01
+7.754000186920166e+00 -1.446399974822998e+01
+7.829999923706055e+00 -1.449600028991699e+01
+7.953999996185303e+00 -1.461699962615967e+01
+7.974999904632568e+00 -1.460099983215332e+01
+8.062999725341797e+00 -1.465299987792969e+01
+8.093000411987305e+00 -1.459799957275391e+01
+8.111000061035156e+00 -1.452200031280518e+01
+8.116000175476074e+00 -1.442500019073486e+01
+8.121999740600586e+00 -1.432999992370605e+01
+8.152999877929688e+00 -1.433100032806396e+01
+8.211999893188477e+00 -1.432900047302246e+01
+8.265999794006348e+00 -1.431900024414062e+01
+8.333999633789062e+00 -1.433399963378906e+01
+8.387999534606934e+00 -1.432400035858154e+01
+8.449999809265137e+00 -1.432499980926514e+01
+8.494000434875488e+00 -1.434899997711182e+01
+8.562999725341797e+00 -1.436200046539307e+01
+8.626999855041504e+00 -1.436699962615967e+01
+8.701999664306641e+00 -1.439000034332275e+01
+8.753000259399414e+00 -1.437100028991699e+01
+8.819999694824219e+00 -1.437899971008301e+01
+8.885999679565430e+00 -1.438500022888184e+01
+8.925000190734863e+00 -1.439799976348877e+01
+8.994000434875488e+00 -1.440900039672852e+01
+9.065999984741211e+00 -1.442300033569336e+01
+9.125000000000000e+00 -1.441600036621094e+01
+9.192000389099121e+00 -1.442099952697754e+01
+9.262999534606934e+00 -1.443299961090088e+01
+9.298999786376953e+00 -1.443999958038330e+01
+9.359999656677246e+00 -1.443400001525879e+01
+9.401000022888184e+00 -1.439799976348877e+01
+9.411999702453613e+00 -1.431700038909912e+01
+9.451000213623047e+00 -1.427700042724609e+01
+9.451000213623047e+00 -1.418099975585938e+01
+9.467000007629395e+00 -1.410799980163574e+01
+9.470000267028809e+00 -1.406499958038330e+01
+9.494000434875488e+00 -1.400500011444092e+01
+9.519000053405762e+00 -1.394799995422363e+01
+9.550000190734863e+00 -1.389900016784668e+01
+9.565999984741211e+00 -1.382800006866455e+01
+9.559000015258789e+00 -1.372599983215332e+01
+9.616000175476074e+00 -1.376200008392334e+01
+9.593000411987305e+00 -1.363700008392334e+01
+9.668000221252441e+00 -1.365200042724609e+01
+9.697999954223633e+00 -1.360400009155273e+01
+9.651000022888184e+00 -1.344900035858154e+01
+9.720000267028809e+00 -1.345499992370605e+01
+9.746000289916992e+00 -1.344699954986572e+01
+9.722999572753906e+00 -1.332600021362305e+01
+9.748000144958496e+00 -1.327200031280518e+01
+9.838999748229980e+00 -1.330900001525879e+01
+9.866000175476074e+00 -1.325699996948242e+01
+9.940999984741211e+00 -1.327099990844727e+01
+9.954000473022461e+00 -1.324600028991699e+01
+1.001299953460693e+01 -1.323700046539307e+01
+1.006000041961670e+01 -1.321300029754639e+01
+1.009700012207031e+01 -1.317500019073486e+01
+1.015299987792969e+01 -1.316199970245361e+01
+1.021700000762939e+01 -1.315999984741211e+01
+1.025699996948242e+01 -1.312699985504150e+01
+1.023999977111816e+01 -1.306200027465820e+01
+1.028199958801270e+01 -1.303100013732910e+01
+1.037399959564209e+01 -1.306299972534180e+01
+1.036299991607666e+01 -1.296500015258789e+01
+1.039299964904785e+01 -1.292000007629395e+01
+1.047900009155273e+01 -1.294299983978271e+01
+1.047399997711182e+01 -1.289500045776367e+01
+1.057400035858154e+01 -1.293500041961670e+01
+1.063599967956543e+01 -1.292800045013428e+01
+1.070199966430664e+01 -1.292500019073486e+01
+1.077400016784668e+01 -1.293000030517578e+01
+1.083399963378906e+01 -1.291899967193604e+01
+1.086699962615967e+01 -1.291699981689453e+01
+1.095100021362305e+01 -1.293500041961670e+01
+1.102299976348877e+01 -1.293700027465820e+01
+1.109799957275391e+01 -1.294299983978271e+01
+1.116199970245361e+01 -1.293500041961670e+01
+1.124199962615967e+01 -1.294499969482422e+01
+1.129599952697754e+01 -1.296700000762939e+01
+1.136100006103516e+01 -1.295800018310547e+01
+1.144499969482422e+01 -1.297200012207031e+01
+1.150800037384033e+01 -1.296100044250488e+01
+1.155799961090088e+01 -1.293500041961670e+01
+1.161999988555908e+01 -1.292300033569336e+01
+1.167500019073486e+01 -1.290299987792969e+01
+1.168999958038330e+01 -1.287800025939941e+01
+1.174899959564209e+01 -1.286200046539307e+01
+1.179599952697754e+01 -1.283199977874756e+01
+1.182299995422363e+01 -1.278100013732910e+01
+7.188000202178955e+00 -7.706999778747559e+00
+7.268000125885010e+00 -7.743999958038330e+00
+7.214000225067139e+00 -7.660999774932861e+00
+7.418000221252441e+00 -7.829999923706055e+00
+7.250999927520752e+00 -7.604000091552734e+00
+7.278999805450439e+00 -7.585999965667725e+00
+7.394999980926514e+00 -7.658999919891357e+00
+7.335999965667725e+00 -7.550000190734863e+00
+7.329999923706055e+00 -7.519999980926514e+00
+7.302000045776367e+00 -7.443999767303467e+00
+7.405000209808350e+00 -7.501999855041504e+00
+7.559999942779541e+00 -7.611999988555908e+00
+7.552999973297119e+00 -7.557000160217285e+00
+7.435999870300293e+00 -7.392000198364258e+00
+7.449999809265137e+00 -7.360000133514404e+00
+7.493999958038330e+00 -7.381000041961670e+00
+7.421999931335449e+00 -7.263999938964844e+00
+7.410999774932861e+00 -7.206999778747559e+00
+7.438000202178955e+00 -7.188000202178955e+00
+7.466000080108643e+00 -7.170000076293945e+00
+7.407000064849854e+00 -7.067999839782715e+00
+7.392000198364258e+00 -7.031000137329102e+00
+7.339000225067139e+00 -6.936999797821045e+00
+7.366000175476074e+00 -6.919000148773193e+00
+7.465000152587891e+00 -6.967999935150146e+00
+7.448999881744385e+00 -6.908999919891357e+00
+7.314000129699707e+00 -6.741000175476074e+00
+7.329999923706055e+00 -6.735000133514404e+00
+7.368000030517578e+00 -6.727000236511230e+00
+7.416999816894531e+00 -6.729000091552734e+00
+7.357999801635742e+00 -6.632999897003174e+00
+7.419000148773193e+00 -6.645999908447266e+00
+7.434999942779541e+00 -6.618999958038330e+00
+7.590000152587891e+00 -6.715000152587891e+00
+7.656000137329102e+00 -6.751999855041504e+00
+7.668000221252441e+00 -6.719999790191650e+00
+7.678999900817871e+00 -6.685999870300293e+00
+7.605999946594238e+00 -6.580999851226807e+00
+7.727000236511230e+00 -6.643000125885010e+00
+7.610000133514404e+00 -6.500999927520752e+00
+7.717000007629395e+00 -6.572000026702881e+00
+7.712999820709229e+00 -6.526999950408936e+00
+7.660999774932861e+00 -6.440999984741211e+00
+7.743000030517578e+00 -6.468999862670898e+00
+7.723999977111816e+00 -6.412000179290771e+00
+7.817999839782715e+00 -6.447999954223633e+00
+7.946000099182129e+00 -6.513000011444092e+00
+7.914000034332275e+00 -6.466000080108643e+00
+8.031999588012695e+00 -6.479000091552734e+00
+7.815000057220459e+00 -6.262000083923340e+00
+7.836999893188477e+00 -6.198999881744385e+00
+8.008999824523926e+00 -6.315999984741211e+00
+8.520000457763672e+00 -6.633999824523926e+00
+8.189000129699707e+00 -6.334000110626221e+00
+5.520999908447266e+00 -4.231999874114990e+00
+8.187000274658203e+00 -6.230000019073486e+00
+5.605999946594238e+00 -4.228000164031982e+00
+5.629000186920166e+00 -4.217999935150146e+00
+8.032999992370605e+00 -5.993000030517578e+00
+5.735000133514404e+00 -4.242000102996826e+00
+8.076999664306641e+00 -5.947000026702881e+00
+7.989999771118164e+00 -5.863999843597412e+00
+5.826000213623047e+00 -4.238999843597412e+00
+8.163999557495117e+00 -5.913000106811523e+00
+5.927000045776367e+00 -4.256000041961670e+00
+5.933000087738037e+00 -4.231999874114990e+00
+8.328000068664551e+00 -5.914000034332275e+00
+6.039000034332275e+00 -4.250999927520752e+00
+6.026000022888184e+00 -4.228000164031982e+00
+8.746000289916992e+00 -6.109000205993652e+00
+6.123000144958496e+00 -4.238999843597412e+00
+6.124000072479248e+00 -4.210999965667725e+00
+6.228000164031982e+00 -4.254000186920166e+00
+6.230000019073486e+00 -4.227000236511230e+00
+8.545000076293945e+00 -5.789999961853027e+00
+6.298999786376953e+00 -4.230999946594238e+00
+6.402999877929688e+00 -4.271999835968018e+00
+6.405000209808350e+00 -4.243999958038330e+00
+6.408999919891357e+00 -4.217999935150146e+00
+6.469999790191650e+00 -4.229000091552734e+00
+6.480000019073486e+00 -4.221000194549561e+00
+6.527999877929688e+00 -4.223999977111816e+00
+6.545000076293945e+00 -4.205999851226807e+00
+6.612999916076660e+00 -4.219999790191650e+00
+6.664000034332275e+00 -4.223000049591064e+00
+6.678999900817871e+00 -4.203000068664551e+00
+6.734000205993652e+00 -4.209000110626221e+00
+6.774000167846680e+00 -4.219999790191650e+00
+6.842999935150146e+00 -4.232999801635742e+00
+6.883999824523926e+00 -4.228000164031982e+00
+6.934000015258789e+00 -4.230000019073486e+00
+6.975999832153320e+00 -4.224999904632568e+00
+7.024000167846680e+00 -4.223999977111816e+00
+7.071000099182129e+00 -4.237999916076660e+00
+7.090000152587891e+00 -4.218999862670898e+00
+7.145999908447266e+00 -4.222000122070312e+00
+7.199999809265137e+00 -4.223999977111816e+00
+7.229000091552734e+00 -4.210000038146973e+00
+7.296999931335449e+00 -4.219999790191650e+00
+7.317999839782715e+00 -4.216000080108643e+00
+7.407000064849854e+00 -4.236999988555908e+00
+7.412000179290771e+00 -4.209000110626221e+00
+7.500999927520752e+00 -4.229000091552734e+00
+7.513000011444092e+00 -4.203999996185303e+00
+7.620999813079834e+00 -4.234000205993652e+00
+7.646999835968018e+00 -4.217000007629395e+00
+7.734000205993652e+00 -4.249000072479248e+00
+7.718999862670898e+00 -4.210000038146973e+00
+7.824999809265137e+00 -4.236000061035156e+00
+7.822999954223633e+00 -4.203000068664551e+00
+7.938000202178955e+00 -4.232999801635742e+00
+7.958000183105469e+00 -4.211999893188477e+00
+8.019000053405762e+00 -4.228000164031982e+00
+8.137000083923340e+00 -4.225999832153320e+00
+8.215999603271484e+00 -4.234000205993652e+00
+8.260999679565430e+00 -4.224999904632568e+00
+8.331000328063965e+00 -4.228000164031982e+00
+8.354000091552734e+00 -4.223000049591064e+00
+8.453000068664551e+00 -4.239999771118164e+00
+8.522999763488770e+00 -4.242000102996826e+00
+8.567999839782715e+00 -4.230999946594238e+00
+8.651000022888184e+00 -4.237999916076660e+00
+8.713000297546387e+00 -4.235000133514404e+00
+8.772999763488770e+00 -4.230000019073486e+00
+8.838999748229980e+00 -4.244999885559082e+00
+8.921999931335449e+00 -4.250999927520752e+00
+8.994999885559082e+00 -4.250999927520752e+00
+9.053000450134277e+00 -4.243999958038330e+00
+9.107999801635742e+00 -4.235000133514404e+00
+9.168000221252441e+00 -4.228000164031982e+00
+9.260000228881836e+00 -4.252999782562256e+00
+9.319999694824219e+00 -4.244999885559082e+00
+9.406000137329102e+00 -4.249000072479248e+00
+9.506999969482422e+00 -4.258999824523926e+00
+9.543999671936035e+00 -4.239999771118164e+00
+9.626000404357910e+00 -4.239999771118164e+00
+9.713000297546387e+00 -4.261000156402588e+00
+9.798000335693359e+00 -4.261000156402588e+00
+9.854999542236328e+00 -4.249000072479248e+00
+9.934000015258789e+00 -4.247000217437744e+00
+1.003899955749512e+01 -4.255000114440918e+00
+1.013099956512451e+01 -4.256999969482422e+00
+1.019900035858154e+01 -4.265999794006348e+00
+1.029800033569336e+01 -4.269999980926514e+00
+1.035099983215332e+01 -4.254000186920166e+00
+1.044499969482422e+01 -4.255000114440918e+00
+1.053199958801270e+01 -4.251999855041504e+00
+1.064400005340576e+01 -4.257999897003174e+00
+1.072700023651123e+01 -4.252999782562256e+00
+1.078899955749512e+01 -4.257999897003174e+00
+1.092300033569336e+01 -4.271999835968018e+00
+1.102200031280518e+01 -4.270999908447266e+00
+1.109700012207031e+01 -4.260000228881836e+00
+1.118500041961670e+01 -4.252999782562256e+00
+1.130399990081787e+01 -4.257999897003174e+00
+1.142099952697754e+01 -4.282000064849854e+00
+1.150500011444092e+01 -4.272999763488770e+00
+1.161999988555908e+01 -4.274000167846680e+00
+1.172999954223633e+01 -4.272999763488770e+00
+1.181499958038330e+01 -4.262000083923340e+00
+1.193000030517578e+01 -4.261000156402588e+00
+1.203100013732910e+01 -4.255000114440918e+00
+1.215200042724609e+01 -4.276999950408936e+00
+1.229899978637695e+01 -4.285999774932861e+00
+1.242000007629395e+01 -4.283999919891357e+00
+1.251099967956543e+01 -4.271999835968018e+00
+1.261900043487549e+01 -4.264999866485596e+00
+1.273799991607666e+01 -4.260000228881836e+00
+1.285599994659424e+01 -4.277999877929688e+00
+1.300599956512451e+01 -4.282999992370605e+00
+1.311400032043457e+01 -4.272999763488770e+00
+1.323299980163574e+01 -4.265999794006348e+00
+1.338500022888184e+01 -4.269000053405762e+00
+1.352600002288818e+01 -4.267000198364258e+00
+1.364099979400635e+01 -4.280000209808350e+00
+1.381599998474121e+01 -4.288000106811523e+00
+1.393599987030029e+01 -4.276999950408936e+00
+1.409099960327148e+01 -4.276999950408936e+00
+1.422200012207031e+01 -4.268000125885010e+00
+1.436499977111816e+01 -4.262000083923340e+00
+1.449699974060059e+01 -4.251999855041504e+00
+1.438000011444092e+01 -4.192999839782715e+00
+1.435999965667725e+01 -4.138000011444092e+00
+1.504199981689453e+01 -4.284999847412109e+00
+1.520300006866455e+01 -4.278999805450439e+00
+1.538000011444092e+01 -4.276999950408936e+00
+1.555399990081787e+01 -4.272999763488770e+00
+1.575899982452393e+01 -4.302999973297119e+00
+1.593000030517578e+01 -4.296999931335449e+00
+1.612100028991699e+01 -4.294000148773193e+00
+1.625799942016602e+01 -4.276000022888184e+00
+1.641600036621094e+01 -4.263000011444092e+00
+1.662999916076660e+01 -4.263000011444092e+00
+1.682900047302246e+01 -4.285999774932861e+00
+1.695100021362305e+01 -4.261000156402588e+00
+1.723500061035156e+01 -4.275000095367432e+00
+1.742499923706055e+01 -4.263999938964844e+00
+1.764699935913086e+01 -4.260000228881836e+00
+1.785199928283691e+01 -4.250999927520752e+00
+1.793400001525879e+01 -4.210999965667725e+00
+1.801600074768066e+01 -4.199999809265137e+00
+1.803100013732910e+01 -4.144000053405762e+00
+1.806100082397461e+01 -4.092000007629395e+00
+1.809600067138672e+01 -4.039999961853027e+00
+1.812400054931641e+01 -3.986000061035156e+00
+1.816500091552734e+01 -3.936000108718872e+00
+1.818099975585938e+01 -3.908999919891357e+00
+1.820700073242188e+01 -3.855000019073486e+00
+1.824399948120117e+01 -3.802999973297119e+00
+1.827400016784668e+01 -3.749000072479248e+00
+1.830900001525879e+01 -3.697000026702881e+00
+1.834199905395508e+01 -3.644000053405762e+00
+1.837899971008301e+01 -3.621000051498413e+00
+1.840800094604492e+01 -3.566999912261963e+00
+1.844099998474121e+01 -3.513000011444092e+00
+1.845700073242188e+01 -3.456000089645386e+00
+1.850499916076660e+01 -3.404999971389771e+00
+1.854000091552734e+01 -3.351000070571899e+00
+1.856800079345703e+01 -3.325999975204468e+00
+1.859399986267090e+01 -3.270999908447266e+00
+1.862800025939941e+01 -3.216000080108643e+00
+1.867000007629395e+01 -3.163000106811523e+00
+1.870299911499023e+01 -3.108000040054321e+00
+1.876399993896484e+01 -3.058000087738037e+00
+1.880100059509277e+01 -3.003999948501587e+00
+1.884700012207031e+01 -2.980999946594238e+00
+1.891099929809570e+01 -2.930000066757202e+00
+1.895800018310547e+01 -2.875999927520752e+00
+1.899099922180176e+01 -2.819999933242798e+00
+1.903899955749512e+01 -2.766000032424927e+00
+1.908499908447266e+01 -2.711999893188477e+00
+1.909700012207031e+01 -2.683000087738037e+00
+1.914500045776367e+01 -2.628999948501587e+00
+1.914500045776367e+01 -2.566999912261963e+00
+1.921599960327148e+01 -2.516000032424927e+00
+1.924799919128418e+01 -2.457999944686890e+00
+1.931699943542480e+01 -2.404999971389771e+00
+1.939399909973145e+01 -2.384000062942505e+00
+1.943099975585938e+01 -2.326999902725220e+00
+1.960199928283691e+01 -2.285000085830688e+00
+2.003700065612793e+01 -2.273000001907349e+00
+2.051000022888184e+01 -2.262000083923340e+00
+2.078599929809570e+01 -2.226000070571899e+00
+2.073800086975098e+01 -2.154999971389771e+00
+2.055699920654297e+01 -2.104000091552734e+00
+2.065299987792969e+01 -2.048000097274780e+00
+2.061899948120117e+01 -1.978999972343445e+00
+2.061100006103516e+01 -1.912999987602234e+00
+2.059199905395508e+01 -1.845999956130981e+00
+2.055900001525879e+01 -1.777999997138977e+00
+2.057200050354004e+01 -1.746999979019165e+00
+2.055999946594238e+01 -1.679999947547913e+00
+2.055299949645996e+01 -1.615000009536743e+00
+2.053599929809570e+01 -1.549000024795532e+00
+2.056100082397461e+01 -1.485999941825867e+00
+2.053899955749512e+01 -1.419000029563904e+00
+2.055800056457520e+01 -1.388000011444092e+00
+2.056599998474121e+01 -1.324000000953674e+00
+2.053400039672852e+01 -1.256999969482422e+00
+2.050799942016602e+01 -1.190999984741211e+00
+2.046800041198730e+01 -1.123999953269958e+00
+2.042900085449219e+01 -1.057000041007996e+00
+2.041300010681152e+01 -9.919999837875366e-01
+2.041799926757812e+01 -9.599999785423279e-01
+2.040500068664551e+01 -8.949999809265137e-01
+2.040999984741211e+01 -8.309999704360962e-01
+2.040900039672852e+01 -7.670000195503235e-01
+2.040299987792969e+01 -7.020000219345093e-01
+2.039699935913086e+01 -6.380000114440918e-01
+2.038599967956543e+01 -6.060000061988831e-01
+2.037000083923340e+01 -5.410000085830688e-01
+2.037899971008301e+01 -4.769999980926514e-01
+2.037299919128418e+01 -4.129999876022339e-01
+2.036199951171875e+01 -3.490000069141388e-01
+2.035300064086914e+01 -2.849999964237213e-01
+2.037000083923340e+01 -2.529999911785126e-01
+2.034399986267090e+01 -1.889999955892563e-01
+2.034900093078613e+01 -1.250000000000000e-01
+2.035700035095215e+01 -6.100000068545341e-02
+1.914500045776367e+01 +4.999999888241291e-03
+1.912299919128418e+01 +6.499999761581421e-02
+1.913500022888184e+01 +9.499999880790710e-02
+1.912500000000000e+01 +1.550000011920929e-01
+1.913199996948242e+01 +2.150000035762787e-01
+1.912899971008301e+01 +2.750000059604645e-01
+1.911000061035156e+01 +3.350000083446503e-01
+1.913299942016602e+01 +3.959999978542328e-01
+1.913199996948242e+01 +4.560000002384186e-01
+1.912299919128418e+01 +4.860000014305115e-01
+1.913100051879883e+01 +5.460000038146973e-01
+1.913599967956543e+01 +6.060000061988831e-01
+1.912599945068359e+01 +6.660000085830688e-01
+1.913699913024902e+01 +7.269999980926514e-01
+1.915099906921387e+01 +7.870000004768372e-01
+1.917200088500977e+01 +8.190000057220459e-01
+1.918499946594238e+01 +8.790000081062317e-01
+1.919199943542480e+01 +9.399999976158142e-01
+1.921500015258789e+01 +1.001999974250793e+00
+1.923299980163574e+01 +1.064000010490417e+00
+1.925000000000000e+01 +1.125000000000000e+00
+1.925799942016602e+01 +1.185999989509583e+00
+1.927400016784668e+01 +1.218000054359436e+00
+1.928800010681152e+01 +1.279999971389771e+00
+1.930999946594238e+01 +1.342000007629395e+00
+1.931200027465820e+01 +1.402999997138977e+00
+1.932699966430664e+01 +1.465000033378601e+00
+1.935400009155273e+01 +1.527999997138977e+00
+1.935600090026855e+01 +1.559000015258789e+00
+1.937999916076660e+01 +1.623000025749207e+00
+1.938899993896484e+01 +1.684999942779541e+00
+1.940699958801270e+01 +1.748000025749207e+00
+1.942000007629395e+01 +1.809999942779541e+00
+1.943600082397461e+01 +1.873999953269958e+00
+1.946299934387207e+01 +1.906999945640564e+00
+1.947400093078613e+01 +1.970000028610229e+00
+1.948999977111816e+01 +2.032999992370605e+00
+1.951300048828125e+01 +2.098000049591064e+00
+1.953400039672852e+01 +2.161999940872192e+00
+1.956900024414062e+01 +2.227999925613403e+00
+1.958300018310547e+01 +2.260999917984009e+00
+1.962100028991699e+01 +2.328000068664551e+00
+1.963400077819824e+01 +2.391999959945679e+00
+1.962199974060059e+01 +2.453000068664551e+00
+1.963999938964844e+01 +2.517999887466431e+00
+1.963800048828125e+01 +2.581000089645386e+00
+1.964599990844727e+01 +2.644999980926514e+00
+1.966099929809570e+01 +2.677999973297119e+00
+1.967000007629395e+01 +2.743000030517578e+00
+1.968700027465820e+01 +2.808000087738037e+00
+1.969199943542480e+01 +2.871999979019165e+00
+1.971299934387207e+01 +2.937999963760376e+00
+1.973500061035156e+01 +3.005000114440918e+00
+1.978300094604492e+01 +3.043999910354614e+00
+1.980500030517578e+01 +3.111000061035156e+00
+1.985799980163574e+01 +3.184000015258789e+00
+1.990099906921387e+01 +3.255000114440918e+00
+1.994199943542480e+01 +3.325999975204468e+00
+1.998999977111816e+01 +3.398999929428101e+00
+2.002499961853027e+01 +3.469000101089478e+00
+2.003899955749512e+01 +3.503999948501587e+00
+2.005900001525879e+01 +3.572999954223633e+00
+2.008099937438965e+01 +3.641999959945679e+00
+2.010099983215332e+01 +3.710999965667725e+00
+1.987800025939941e+01 +3.733999967575073e+00
+1.957200050354004e+01 +3.740000009536743e+00
+1.929199981689453e+01 +3.717000007629395e+00
+1.902899932861328e+01 +3.727999925613403e+00
+1.878800010681152e+01 +3.742000102996826e+00
+1.869599914550781e+01 +3.785000085830688e+00
+1.866900062561035e+01 +3.839999914169312e+00
+1.862500000000000e+01 +3.891999959945679e+00
+1.862500000000000e+01 +3.923000097274780e+00
+1.859300041198730e+01 +3.976999998092651e+00
+1.854899978637695e+01 +4.028999805450439e+00
+1.854999923706055e+01 +4.090000152587891e+00
+1.853000068664551e+01 +4.146999835968018e+00
+1.851600074768066e+01 +4.204999923706055e+00
+1.847699928283691e+01 +4.225999832153320e+00
+1.845999908447266e+01 +4.282999992370605e+00
+1.841500091552734e+01 +4.334000110626221e+00
+1.839299964904785e+01 +4.389999866485596e+00
+1.833900070190430e+01 +4.438000202178955e+00
+1.830200004577637e+01 +4.489999771118164e+00
+1.828599929809570e+01 +4.546999931335449e+00
+1.824699974060059e+01 +4.567999839782715e+00
+1.823100090026855e+01 +4.624000072479248e+00
+1.821999931335449e+01 +4.683000087738037e+00
+1.820400047302246e+01 +4.738999843597412e+00
+1.817099952697754e+01 +4.791999816894531e+00
+1.815399932861328e+01 +4.848000049591064e+00
+1.813100051879883e+01 +4.873000144958496e+00
+1.811400032043457e+01 +4.928999900817871e+00
+1.808900070190430e+01 +4.982999801635742e+00
+1.802899932861328e+01 +5.027999877929688e+00
+1.789399909973145e+01 +5.051000118255615e+00
+1.779000091552734e+01 +5.081999778747559e+00
+1.767499923706055e+01 +5.109000205993652e+00
+1.748900032043457e+01 +5.084000110626221e+00
+1.733499908447266e+01 +5.098999977111816e+00
+1.728599929809570e+01 +5.143000125885010e+00
+1.726099967956543e+01 +5.195000171661377e+00
+1.720000076293945e+01 +5.236000061035156e+00
+1.711000061035156e+01 +5.267000198364258e+00
+1.706500053405762e+01 +5.282000064849854e+00
+1.696899986267090e+01 +5.310999870300293e+00
+1.691200065612793e+01 +5.350999832153320e+00
+1.691799926757812e+01 +5.412000179290771e+00
+1.681900024414062e+01 +5.438000202178955e+00
+1.671100044250488e+01 +5.460999965667725e+00
+1.672500038146973e+01 +5.494999885559082e+00
+1.661700057983398e+01 +5.517000198364258e+00
+1.655599975585938e+01 +5.554999828338623e+00
+1.644099998474121e+01 +5.572999954223633e+00
+1.645499992370605e+01 +5.636000156402588e+00
+1.644499969482422e+01 +5.690000057220459e+00
+1.646800041198730e+01 +5.727000236511230e+00
+1.647200012207031e+01 +5.787000179290771e+00
+1.649399948120117e+01 +5.853000164031982e+00
+1.631399917602539e+01 +5.846000194549561e+00
+1.631399917602539e+01 +5.905000209808350e+00
+1.631999969482422e+01 +5.965000152587891e+00
+1.633499908447266e+01 +5.999000072479248e+00
+1.643199920654297e+01 +6.093999862670898e+00
+1.635300064086914e+01 +6.123000144958496e+00
+1.648600006103516e+01 +6.231999874114990e+00
+1.637899971008301e+01 +6.250000000000000e+00
+1.642300033569336e+01 +6.326000213623047e+00
+1.640999984741211e+01 +6.381000041961670e+00
+1.645400047302246e+01 +6.427999973297119e+00
+1.646699905395508e+01 +6.492000102996826e+00
+1.652599906921387e+01 +6.576000213623047e+00
+1.652899932861328e+01 +6.638000011444092e+00
+1.648600006103516e+01 +6.679999828338623e+00
+1.629500007629395e+01 +6.663000106811523e+00
+1.633699989318848e+01 +6.709000110626221e+00
+1.634900093078613e+01 +6.775000095367432e+00
+1.628700065612793e+01 +6.809000015258789e+00
+1.624900054931641e+01 +6.853000164031982e+00
+1.628000068664551e+01 +6.927000045776367e+00
+1.630599975585938e+01 +6.998000144958496e+00
+1.630400085449219e+01 +7.058000087738037e+00
+1.627700042724609e+01 +7.077000141143799e+00
+1.630900001525879e+01 +7.151999950408936e+00
+1.629700088500977e+01 +7.208000183105469e+00
+1.623299980163574e+01 +7.239999771118164e+00
+1.622299957275391e+01 +7.296999931335449e+00
+1.620499992370605e+01 +7.349999904632568e+00
+1.624799919128418e+01 +7.401000022888184e+00
+1.615399932861328e+01 +7.419000148773193e+00
+1.612500000000000e+01 +7.467000007629395e+00
+1.609799957275391e+01 +7.515999794006348e+00
+1.603100013732910e+01 +7.546000003814697e+00
+1.597099971771240e+01 +7.579999923706055e+00
+1.599400043487549e+01 +7.620999813079834e+00
+1.600399971008301e+01 +7.688000202178955e+00
+1.605100059509277e+01 +7.772999763488770e+00
+1.604599952697754e+01 +7.833000183105469e+00
+1.600000000000000e+01 +7.873000144958496e+00
+1.601300048828125e+01 +7.940999984741211e+00
+1.597500038146973e+01 +7.953999996185303e+00
+1.585799980163574e+01 +7.958000183105469e+00
+1.585200023651123e+01 +8.017000198364258e+00
+1.580000019073486e+01 +8.053999900817871e+00
+1.575199985504150e+01 +8.090999603271484e+00
+1.575300025939941e+01 +8.154999732971191e+00
+1.571000003814697e+01 +8.194999694824219e+00
+1.567000007629395e+01 +8.204999923706055e+00
+1.559700012207031e+01 +8.229000091552734e+00
+1.554800033569336e+01 +8.265999794006348e+00
+1.561499977111816e+01 +8.364999771118164e+00
+1.560999965667725e+01 +8.425000190734863e+00
+1.551799964904785e+01 +8.439000129699707e+00
+1.549499988555908e+01 +8.458000183105469e+00
+1.547999954223633e+01 +8.512999534606934e+00
+1.548299980163574e+01 +8.578000068664551e+00
+1.544900035858154e+01 +8.623000144958496e+00
+1.554500007629395e+01 +8.741000175476074e+00
+1.547399997711182e+01 +8.765000343322754e+00
+1.543299961090088e+01 +8.805999755859375e+00
+1.541699981689453e+01 +8.829000473022461e+00
+1.535999965667725e+01 +8.859999656677246e+00
+1.539799976348877e+01 +8.946999549865723e+00
+1.536600017547607e+01 +8.993000030517578e+00
+1.534599971771240e+01 +9.045999526977539e+00
+1.534899997711182e+01 +9.112999916076660e+00
+1.535799980163574e+01 +9.151000022888184e+00
+1.529500007629395e+01 +9.178999900817871e+00
+1.526099967956543e+01 +9.223999977111816e+00
+1.518099975585938e+01 +9.241000175476074e+00
+1.508899974822998e+01 +9.250000000000000e+00
+1.520400047302246e+01 +9.385999679565430e+00
+1.519400024414062e+01 +9.413000106811523e+00
+1.512600040435791e+01 +9.437000274658203e+00
+1.511999988555908e+01 +9.498999595642090e+00
+1.511999988555908e+01 +9.565999984741211e+00
+1.502499961853027e+01 +9.571000099182129e+00
+1.496100044250488e+01 +9.597000122070312e+00
+1.494200038909912e+01 +9.618000030517578e+00
+1.494699954986572e+01 +9.687999725341797e+00
+1.488799953460693e+01 +9.715999603271484e+00
+1.484799957275391e+01 +9.755999565124512e+00
+1.481200027465820e+01 +9.800000190734863e+00
+1.479100036621094e+01 +9.852999687194824e+00
+1.477499961853027e+01 +9.909000396728516e+00
+1.473099994659424e+01 +9.913000106811523e+00
+1.467899990081787e+01 +9.944999694824219e+00
+1.466199970245361e+01 +1.000100040435791e+01
+1.460099983215332e+01 +1.002700042724609e+01
+1.456799983978271e+01 +1.007199954986572e+01
+1.458899974822998e+01 +1.015400028228760e+01
+1.461499977111816e+01 +1.020600032806396e+01
+1.455200004577637e+01 +1.023099994659424e+01
+1.448900032043457e+01 +1.025399971008301e+01
+1.450399971008301e+01 +1.033300018310547e+01
+1.448700046539307e+01 +1.039000034332275e+01
+1.466600036621094e+01 +1.058899974822998e+01
+1.449100017547607e+01 +1.049699974060059e+01
+1.473200035095215e+01 +1.074300003051758e+01
+1.469600009918213e+01 +1.078800010681152e+01
+1.468000030517578e+01 +1.084700012207031e+01
+1.461499977111816e+01 +1.086999988555908e+01
+1.464299964904785e+01 +1.096300029754639e+01
+1.461699962615967e+01 +1.101500034332275e+01
+1.462500000000000e+01 +1.105700016021729e+01
+1.458500003814697e+01 +1.109899997711182e+01
+1.455200004577637e+01 +1.114599990844727e+01
+1.454800033569336e+01 +1.121599960327148e+01
+1.444999980926514e+01 +1.121300029754639e+01
+1.436600017547607e+01 +1.122000026702881e+01
+1.431999969482422e+01 +1.122099971771240e+01
+1.424300003051758e+01 +1.123200035095215e+01
+1.417000007629395e+01 +1.124699974060059e+01
+1.408199977874756e+01 +1.124899959564209e+01
+1.399199962615967e+01 +1.125000000000000e+01
+1.391199970245361e+01 +1.125699996948242e+01
+1.383500003814697e+01 +1.126700019836426e+01
+1.376799964904785e+01 +1.124800014495850e+01
+1.369799995422363e+01 +1.126299953460693e+01
+1.367500019073486e+01 +1.131700038909912e+01
+1.364099979400635e+01 +1.136100006103516e+01
+1.361299991607666e+01 +1.140999984741211e+01
+1.359799957275391e+01 +1.147099971771240e+01
+1.359099960327148e+01 +1.150100040435791e+01
+1.358199977874756e+01 +1.156700038909912e+01
+1.356999969482422e+01 +1.163000011444092e+01
+1.355599975585938e+01 +1.169200038909912e+01
+1.356700038909912e+01 +1.177700042724609e+01
+1.355000019073486e+01 +1.183699989318848e+01
+1.356200027465820e+01 +1.188500022888184e+01
+1.356400012969971e+01 +1.196199989318848e+01
+1.351599979400635e+01 +1.199600028991699e+01
+1.351500034332275e+01 +1.207100009918213e+01
+1.386900043487549e+01 +1.246700000762939e+01
+1.385499954223633e+01 +1.253299999237061e+01
+1.384200000762939e+01 +1.260099983215332e+01
+1.380500030517578e+01 +1.260700035095215e+01
+1.376700019836426e+01 +1.265100002288818e+01
+1.374600028991699e+01 +1.271199989318848e+01
+1.370600032806396e+01 +1.275500011444092e+01
+1.366600036621094e+01 +1.279800033569336e+01
+1.365600013732910e+01 +1.286999988555908e+01
+1.362199974060059e+01 +1.287899971008301e+01
+1.359500026702881e+01 +1.293400001525879e+01
+1.350399971008301e+01 +1.292800045013428e+01
+1.343999958038330e+01 +1.294900035858154e+01
+1.336200046539307e+01 +1.295499992370605e+01
+1.327000045776367e+01 +1.294600009918213e+01
+1.322299957275391e+01 +1.294099998474121e+01
+1.311400032043457e+01 +1.291499996185303e+01
+1.301700019836426e+01 +1.289999961853027e+01
+1.301900005340576e+01 +1.298299980163574e+01
+1.294299983978271e+01 +1.298900032043457e+01
+1.287399959564209e+01 +1.300100040435791e+01
+1.275300025939941e+01 +1.296000003814697e+01
+1.267500019073486e+01 +1.292000007629395e+01
+1.268500041961670e+01 +1.301299953460693e+01
+1.265400028228760e+01 +1.306299972534180e+01
+1.260200023651123e+01 +1.309099960327148e+01
+1.252900028228760e+01 +1.309700012207031e+01
+1.247799968719482e+01 +1.312600040435791e+01
+1.233399963378906e+01 +1.301599979400635e+01
+1.222900009155273e+01 +1.298600006103516e+01
+1.226200008392334e+01 +1.310299968719482e+01
+1.213799953460693e+01 +1.305200004577637e+01
+1.206900024414062e+01 +1.306000041961670e+01
+1.203699970245361e+01 +1.310799980163574e+01
+1.198099994659424e+01 +1.312899971008301e+01
+1.211699962615967e+01 +1.332100009918213e+01
+1.204399967193604e+01 +1.332499980926514e+01
+1.189299964904785e+01 +1.324100017547607e+01
+1.185299968719482e+01 +1.327999973297119e+01
+1.173700046539307e+01 +1.323299980163574e+01
+1.165900039672852e+01 +1.322799968719482e+01
+1.191100025177002e+01 +1.355799961090088e+01
+1.168900012969971e+01 +1.339000034332275e+01
+1.171199989318848e+01 +1.350199985504150e+01
+1.146700000762939e+01 +1.330300045013428e+01
+1.171399974822998e+01 +1.367700004577637e+01
+1.170199966430664e+01 +1.375000000000000e+01
+1.168799972534180e+01 +1.377700042724609e+01
+1.163799953460693e+01 +1.380599975585938e+01
+1.160499954223633e+01 +1.385499954223633e+01
+1.154199981689453e+01 +1.386800003051758e+01
+1.154100036621094e+01 +1.395499992370605e+01
+1.152000045776367e+01 +1.401900005340576e+01
+1.145199966430664e+01 +1.398200035095215e+01
+1.135900020599365e+01 +1.395699977874756e+01
+1.147299957275391e+01 +1.418799972534180e+01
+1.147200012207031e+01 +1.427900028228760e+01
+1.142199993133545e+01 +1.430900001525879e+01
+1.140799999237061e+01 +1.438300037384033e+01
+1.133399963378906e+01 +1.438300037384033e+01
+1.124499988555908e+01 +1.431599998474121e+01
+1.125899982452393e+01 +1.442700004577637e+01
+1.124400043487549e+01 +1.450199985504150e+01
+1.121300029754639e+01 +1.455599975585938e+01
+1.117500019073486e+01 +1.460099983215332e+01
+1.112300014495850e+01 +1.462800025939941e+01
+1.092899990081787e+01 +1.441899967193604e+01
+1.103299999237061e+01 +1.465299987792969e+01
+1.101099967956543e+01 +1.471899986267090e+01
+1.095600032806396e+01 +1.474300003051758e+01
+1.094200038909912e+01 +1.481999969482422e+01
+1.086900043487549e+01 +1.481900024414062e+01
+1.088399982452393e+01 +1.493700027465820e+01
+1.085299968719482e+01 +1.494499969482422e+01
+1.096100044250488e+01 +1.519400024414062e+01
+1.088500022888184e+01 +1.518900012969971e+01
+1.078199958801270e+01 +1.514500045776367e+01
+1.073200035095215e+01 +1.517599964141846e+01
+1.071199989318848e+01 +1.524899959564209e+01
+1.074600028991699e+01 +1.534899997711182e+01
+1.112399959564209e+01 +1.599699974060059e+01
+1.108100032806396e+01 +1.604299926757812e+01
+1.102400016784668e+01 +1.606800079345703e+01
+1.097900009155273e+01 +1.611100006103516e+01
+1.092099952697754e+01 +1.613299942016602e+01
+1.085999965667725e+01 +1.615299987792969e+01
+1.083399963378906e+01 +1.616799926757812e+01
+1.078199958801270e+01 +1.620000076293945e+01
+1.072999954223633e+01 +1.623299980163574e+01
+1.067599964141846e+01 +1.626300048828125e+01
+1.061299991607666e+01 +1.627799987792969e+01
+1.056299972534180e+01 +1.631299972534180e+01
+1.053600025177002e+01 +1.632799911499023e+01
+1.047999954223633e+01 +1.635199928283691e+01
+1.043500041961670e+01 +1.639500045776367e+01
+1.037800025939941e+01 +1.642000007629395e+01
+1.032600021362305e+01 +1.645199966430664e+01
+1.026599979400635e+01 +1.647100067138672e+01
+1.021899986267090e+01 +1.651199913024902e+01
+1.018799972534180e+01 +1.651899909973145e+01
+1.014000034332275e+01 +1.655800056457520e+01
+1.008100032806396e+01 +1.657799911499023e+01
+1.004199981689453e+01 +1.663100051879883e+01
+9.982999801635742e+00 +1.665099906921387e+01
+9.930000305175781e+00 +1.668099975585938e+01
+9.902000427246094e+00 +1.669400024414062e+01
+9.847000122070312e+00 +1.671999931335449e+01
+9.793000221252441e+00 +1.674900054931641e+01
+9.739999771118164e+00 +1.677799987792969e+01
+9.684000015258789e+00 +1.680400085449219e+01
+9.635999679565430e+00 +1.684300041198730e+01
+9.588000297546387e+00 +1.688199996948242e+01
+9.560999870300293e+00 +1.689699935913086e+01
+9.510999679565430e+00 +1.693199920654297e+01
+9.463000297546387e+00 +1.696999931335449e+01
+9.404999732971191e+00 +1.699099922180176e+01
+9.347999572753906e+00 +1.701499938964844e+01
+8.335000038146973e+00 +1.527799987792969e+01
+8.255999565124512e+00 +1.519099998474121e+01
+8.227999687194824e+00 +1.525399971008301e+01
+8.185999870300293e+00 +1.528999996185303e+01
+7.999000072479248e+00 +1.505399990081787e+01
+7.912000179290771e+00 +1.500300025939941e+01
+7.901000022888184e+00 +1.509700012207031e+01
+7.852000236511230e+00 +1.506099987030029e+01
+7.723999977111816e+00 +1.492800045013428e+01
+7.703999996185303e+00 +1.500599956512451e+01
+7.660999774932861e+00 +1.503899955749512e+01
+7.644000053405762e+00 +1.512300014495850e+01
+7.652999877929688e+00 +1.525899982452393e+01
+7.489999771118164e+00 +1.505099964141846e+01
+7.479000091552734e+00 +1.508800029754639e+01
+7.460000038146973e+00 +1.517000007629395e+01
+7.355000019073486e+00 +1.507600021362305e+01
+7.388000011444092e+00 +1.526500034332275e+01
+2.352999925613403e+00 +4.900000095367432e+00
+2.338999986648560e+00 +4.888999938964844e+00
+2.305999994277954e+00 +4.859000205993652e+00
+2.285000085830688e+00 +4.855000019073486e+00
+2.392999887466431e+00 +5.171999931335449e+00
+2.398000001907349e+00 +5.227000236511230e+00
+2.401999950408936e+00 +5.280000209808350e+00
+2.404999971389771e+00 +5.309000015258789e+00
+2.408999919891357e+00 +5.361999988555908e+00
+2.405999898910522e+00 +5.401999950408936e+00
+2.404000043869019e+00 +5.442999839782715e+00
+2.401999950408936e+00 +5.486999988555908e+00
+2.404000043869019e+00 +5.538000106811523e+00
+2.413000106811523e+00 +5.581999778747559e+00
+2.417999982833862e+00 +5.644999980926514e+00
+2.414000034332275e+00 +5.684000015258789e+00
+2.415999889373779e+00 +5.741000175476074e+00
+2.423000097274780e+00 +5.808000087738037e+00
+2.420000076293945e+00 +5.852000236511230e+00
+2.414999961853027e+00 +5.894999980926514e+00
+2.430999994277954e+00 +5.959000110626221e+00
+2.428999900817871e+00 +6.010000228881836e+00
+2.417999982833862e+00 +6.038000106811523e+00
+2.395999908447266e+00 +6.038000106811523e+00
+2.381999969482422e+00 +6.058000087738037e+00
+2.371000051498413e+00 +6.085999965667725e+00
+2.380000114440918e+00 +6.138000011444092e+00
+2.349999904632568e+00 +6.116000175476074e+00
+5.690000057220459e+00 +1.505900001525879e+01
+5.649000167846680e+00 +1.509399986267090e+01
+5.610000133514404e+00 +1.513199996948242e+01
+5.538000106811523e+00 +1.508399963378906e+01
+5.510000228881836e+00 +1.515600013732910e+01
+5.508999824523926e+00 +1.522599983215332e+01
+5.408999919891357e+00 +1.509700012207031e+01
+5.355999946594238e+00 +1.509899997711182e+01
+5.321000099182129e+00 +1.515100002288818e+01
+5.283999919891357e+00 +1.519999980926514e+01
+5.230000019073486e+00 +1.519799995422363e+01
+5.307000160217285e+00 +1.550199985504150e+01
+5.191999912261963e+00 +1.532199954986572e+01
+2.433000087738037e+00 +7.210000038146973e+00
+2.408999919891357e+00 +7.214000225067139e+00
+2.387000083923340e+00 +7.225999832153320e+00
+2.362999916076660e+00 +7.344999790191650e+00
+2.338999986648560e+00 +7.349999904632568e+00
+2.325000047683716e+00 +7.386000156402588e+00
+1.483000040054321e+00 +4.732999801635742e+00
+2.263000011444092e+00 +7.350999832153320e+00
+2.224999904632568e+00 +7.308000087738037e+00
+2.220000028610229e+00 +7.333000183105469e+00
+2.193000078201294e+00 +7.328000068664551e+00
+2.157999992370605e+00 +7.293000221252441e+00
+2.140000104904175e+00 +7.315000057220459e+00
+2.107000112533569e+00 +7.287000179290771e+00
+2.092000007629395e+00 +7.324999809265137e+00
+2.055000066757202e+00 +7.278999805450439e+00
+2.043999910354614e+00 +7.282999992370605e+00
+2.026999950408936e+00 +7.311999797821045e+00
+1.991999983787537e+00 +7.274000167846680e+00
+1.968999981880188e+00 +7.280000209808350e+00
+1.950000047683716e+00 +7.302000045776367e+00
+1.917999982833862e+00 +7.270999908447266e+00
+1.911999940872192e+00 +7.297999858856201e+00
+1.881000041961670e+00 +7.270999908447266e+00
+1.853999972343445e+00 +7.258999824523926e+00
+1.833999991416931e+00 +7.275000095367432e+00
+1.814000010490417e+00 +7.296000003814697e+00
+1.784000039100647e+00 +7.270999908447266e+00
+1.779999971389771e+00 +7.302000045776367e+00
+1.745000004768372e+00 +7.257999897003174e+00
+1.720999956130981e+00 +7.261000156402588e+00
+1.697999954223633e+00 +7.263000011444092e+00
+1.675999999046326e+00 +7.271999835968018e+00
+1.649999976158142e+00 +7.263000011444092e+00
+1.626000046730042e+00 +7.263000011444092e+00
+1.621000051498413e+00 +7.294000148773193e+00
+1.590999960899353e+00 +7.265999794006348e+00
+1.570999979972839e+00 +7.284999847412109e+00
+1.562999963760376e+00 +7.361999988555908e+00
+9.710000157356262e-01 +4.869999885559082e+00
+9.520000219345093e-01 +4.850999832153320e+00
+9.380000233650208e-01 +4.861999988555908e+00
+9.219999909400940e-01 +4.862999916076660e+00
+9.079999923706055e-01 +4.874000072479248e+00
+9.039999842643738e-01 +4.894999980926514e+00
+8.920000195503235e-01 +4.913000106811523e+00
+8.840000033378601e-01 +4.960999965667725e+00
+8.780000209808350e-01 +5.019000053405762e+00
+8.750000000000000e-01 +5.098000049591064e+00
+8.679999709129333e-01 +5.156000137329102e+00
+8.709999918937683e-01 +5.225999832153320e+00
+8.669999837875366e-01 +5.308000087738037e+00
+8.550000190734863e-01 +5.340000152587891e+00
+8.500000238418579e-01 +5.419000148773193e+00
+8.450000286102295e-01 +5.502999782562256e+00
+8.399999737739563e-01 +5.590000152587891e+00
+8.299999833106995e-01 +5.651999950408936e+00
+8.429999947547913e-01 +5.809000015258789e+00
+8.349999785423279e-01 +5.885000228881836e+00
+8.289999961853027e-01 +5.975999832153320e+00
+8.119999766349792e-01 +5.994999885559082e+00
+8.510000109672546e-01 +6.446000099182129e+00
+8.579999804496765e-01 +6.673999786376953e+00
+8.140000104904175e-01 +6.400000095367432e+00
+1.861999988555908e+00 +1.531000041961670e+01
+8.199999928474426e-01 +7.197000026702881e+00
+7.919999957084656e-01 +7.147999763488770e+00
+7.739999890327454e-01 +7.190000057220459e+00
+7.649999856948853e-01 +7.212999820709229e+00
+7.789999842643738e-01 +7.584000110626221e+00
+8.100000023841858e-01 +8.161000251770020e+00
+7.879999876022339e-01 +8.196000099182129e+00
+7.530000209808350e-01 +8.104999542236328e+00
+7.210000157356262e-01 +8.173999786376953e+00
+1.273000001907349e+00 +1.523999977111816e+01
+1.223999977111816e+00 +1.522799968719482e+01
+1.177999973297119e+00 +1.525399971008301e+01
+1.146000027656555e+00 +1.548200035095215e+01
+1.074000000953674e+00 +1.514999961853027e+01
+1.034999966621399e+00 +1.527999973297119e+01
+1.004999995231628e+00 +1.518700027465820e+01
+9.610000252723694e-01 +1.525300025939941e+01
+9.179999828338623e-01 +1.533199977874756e+01
+8.629999756813049e-01 +1.521899986267090e+01
+9.959999918937683e-01 +1.870400047302246e+01
+7.670000195503235e-01 +1.521599960327148e+01
+9.070000052452087e-01 +1.869899940490723e+01
+7.070000171661377e-01 +1.548299980163574e+01
+7.900000214576721e-01 +1.870999908447266e+01
+6.029999852180481e-01 +1.531499958038330e+01
+5.529999732971191e-01 +1.525199985504150e+01
+5.080000162124634e-01 +1.534500026702881e+01
+4.589999914169312e-01 +1.533800029754639e+01
+4.350000023841858e-01 +1.534700012207031e+01
+3.880000114440918e-01 +1.537399959564209e+01
+4.079999923706055e-01 +1.873399925231934e+01
+3.479999899864197e-01 +1.869799995422363e+01
+2.430000007152557e-01 +1.535900020599365e+01
+1.920000016689301e-01 +1.515100002288818e+01
+1.689999997615814e-01 +1.522700023651123e+01
+1.209999993443489e-01 +1.528299999237061e+01
+7.400000095367432e-02 +1.544099998474121e+01
+2.500000037252903e-02 +1.554399967193604e+01
-2.300000004470348e-02 +1.539099979400635e+01
-7.100000232458115e-02 +1.538700008392334e+01
-1.199999973177910e-01 +1.540100002288818e+01
-1.430000066757202e-01 +1.533100032806396e+01
-1.930000036954880e-01 +1.543999958038330e+01
-2.389999926090240e-01 +1.530000019073486e+01
-2.860000133514404e-01 +1.524899959564209e+01
-3.350000083446503e-01 +1.527400016784668e+01
-3.889999985694885e-01 +1.550000000000000e+01
-4.059999883174896e-01 +1.523600006103516e+01
-5.630000233650208e-01 +1.870400047302246e+01
-5.019999742507935e-01 +1.525100040435791e+01
-5.500000119209290e-01 +1.526399993896484e+01
-6.029999852180481e-01 +1.538300037384033e+01
-6.409999728202820e-01 +1.514400005340576e+01
-6.880000233650208e-01 +1.512600040435791e+01
-7.110000252723694e-01 +1.510900020599365e+01
-7.639999985694885e-01 +1.521800041198730e+01
-8.050000071525574e-01 +1.509700012207031e+01
-8.640000224113464e-01 +1.529100036621094e+01
-9.070000052452087e-01 +1.519900035858154e+01
-9.559999704360962e-01 +1.522599983215332e+01
-9.769999980926514e-01 +1.517399978637695e+01
-1.039000034332275e+00 +1.537399959564209e+01
-1.090000033378601e+00 +1.540600013732910e+01
-1.149000048637390e+00 +1.555200004577637e+01
-1.190999984741211e+00 +1.545899963378906e+01
-1.246999979019165e+00 +1.554399967193604e+01
-1.248000025749207e+00 +1.526000022888184e+01
-1.312999963760376e+00 +1.545300006866455e+01
-1.363999962806702e+00 +1.548099994659424e+01
-1.383000016212463e+00 +1.515900039672852e+01
-1.452000021934509e+00 +1.537399959564209e+01
-1.485999941825867e+00 +1.522500038146973e+01
-1.536000013351440e+00 +1.524199962615967e+01
-1.555999994277954e+00 +1.519999980926514e+01
-1.603999972343445e+00 +1.519900035858154e+01
-1.654000043869019e+00 +1.521399974822998e+01
-1.710999965667725e+00 +1.528999996185303e+01
-1.746999979019165e+00 +1.518099975585938e+01
-1.832000017166138e+00 +1.548400020599365e+01
-1.838000059127808e+00 +1.513199996948242e+01
-1.868999958038330e+00 +1.519099998474121e+01
-1.906000018119812e+00 +1.509599971771240e+01
-1.957000017166138e+00 +1.512300014495850e+01
-2.000000000000000e+00 +1.508199977874756e+01
-2.045000076293945e+00 +1.505599975585938e+01
-2.091000080108643e+00 +1.504500007629395e+01
-2.119999885559082e+00 +1.507699966430664e+01
-2.176000118255615e+00 +1.512800025939941e+01
-2.220999956130981e+00 +1.510499954223633e+01
-2.269999980926514e+00 +1.510599994659424e+01
-2.316999912261963e+00 +1.510099983215332e+01
-2.394000053405762e+00 +1.527999973297119e+01
-2.405999898910522e+00 +1.519999980926514e+01
-3.028000116348267e+00 +1.870999908447266e+01
-2.506000041961670e+00 +1.521199989318848e+01
-2.542000055313110e+00 +1.513300037384033e+01
-2.598000049591064e+00 +1.517599964141846e+01
-2.651000022888184e+00 +1.519699954986572e+01
-1.983999967575073e+00 +1.120400047302246e+01
-1.991000056266785e+00 +1.114599990844727e+01
-2.029999971389771e+00 +1.115699958801270e+01
-2.059000015258789e+00 +1.111900043487549e+01
-2.098000049591064e+00 +1.113199996948242e+01
-2.132999897003174e+00 +1.112699985504150e+01
-2.987999916076660e+00 +1.527499961853027e+01
-3.730000019073486e+00 +1.872599983215332e+01
-3.059999942779541e+00 +1.526299953460693e+01
-3.104000091552734e+00 +1.523499965667725e+01
-3.148999929428101e+00 +1.521000003814697e+01
-3.230000019073486e+00 +1.535599994659424e+01
-3.315999984741211e+00 +1.552299976348877e+01
-3.305999994277954e+00 +1.524199962615967e+01
-3.305999994277954e+00 +1.513000011444092e+01
-3.374000072479248e+00 +1.521100044250488e+01
-3.414000034332275e+00 +1.516699981689453e+01
-3.507999897003174e+00 +1.535599994659424e+01
-3.517999887466431e+00 +1.518000030517578e+01
-3.565000057220459e+00 +1.516699981689453e+01
-3.632999897003174e+00 +1.524300003051758e+01
-3.703999996185303e+00 +1.543099975585938e+01
-3.753999948501587e+00 +1.542300033569336e+01
-3.779999971389771e+00 +1.532400035858154e+01
-3.779999971389771e+00 +1.512100028991699e+01
-3.825999975204468e+00 +1.510299968719482e+01
-3.878000020980835e+00 +1.510799980163574e+01
-4.847000122070312e+00 +1.873399925231934e+01
-4.903999805450439e+00 +1.871299934387207e+01
-4.968999862670898e+00 +1.871999931335449e+01
-4.058000087738037e+00 +1.511499977111816e+01
-4.112999916076660e+00 +1.512899971008301e+01
-4.190999984741211e+00 +1.522900009155273e+01
-4.203000068664551e+00 +1.508800029754639e+01
-4.242000102996826e+00 +1.513500022888184e+01
-5.315000057220459e+00 +1.871199989318848e+01
-4.423999786376953e+00 +1.540799999237061e+01
-4.407999992370605e+00 +1.517399978637695e+01
-4.468999862670898e+00 +1.520400047302246e+01
-4.612999916076660e+00 +1.551500034332275e+01
-4.513999938964844e+00 +1.509500026702881e+01
-4.564000129699707e+00 +1.508899974822998e+01
-4.716000080108643e+00 +1.541499996185303e+01
-4.724999904632568e+00 +1.527299976348877e+01
-4.736000061035156e+00 +1.514200019836426e+01
-4.844999790191650e+00 +1.532100009918213e+01
-4.929999828338623e+00 +1.541899967193604e+01
-6.024000167846680e+00 +1.871999931335449e+01
-5.084000110626221e+00 +1.564599990844727e+01
-4.982999801635742e+00 +1.517599964141846e+01
-5.039999961853027e+00 +1.518599987030029e+01
-5.124000072479248e+00 +1.527999973297119e+01
-5.175000190734863e+00 +1.527099990844727e+01
-5.255000114440918e+00 +1.542700004577637e+01
-5.203000068664551e+00 +1.512100028991699e+01
-5.280000209808350e+00 +1.518900012969971e+01
-5.368000030517578e+00 +1.528699970245361e+01
-5.364999771118164e+00 +1.512500000000000e+01
-5.434000015258789e+00 +1.516800022125244e+01
-5.478000164031982e+00 +1.514200019836426e+01
-5.618999958038330e+00 +1.545300006866455e+01
-5.631999969482422e+00 +1.534000015258789e+01
-5.666999816894531e+00 +1.528499984741211e+01
-5.679999828338623e+00 +1.517599964141846e+01
-5.736999988555908e+00 +1.518200016021729e+01
-5.791999816894531e+00 +1.518299961090088e+01
-5.810999870300293e+00 +1.516199970245361e+01
-5.854000091552734e+00 +1.513099956512451e+01
-5.929999828338623e+00 +1.518500041961670e+01
-5.972000122070312e+00 +1.515299987792969e+01
-6.110000133514404e+00 +1.535999965667725e+01
-6.140999794006348e+00 +1.529800033569336e+01
-6.131000041961670e+00 +1.513500022888184e+01
-6.222000122070312e+00 +1.528999996185303e+01
-6.274000167846680e+00 +1.528100013732910e+01
-6.362999916076660e+00 +1.535900020599365e+01
-6.367000102996826e+00 +1.523400020599365e+01
-6.480000019073486e+00 +1.536800003051758e+01
-6.479000091552734e+00 +1.523200035095215e+01
-6.528999805450439e+00 +1.521700000762939e+01
-6.684000015258789e+00 +1.550899982452393e+01
-6.669000148773193e+00 +1.534300041198730e+01
-6.649000167846680e+00 +1.516699981689453e+01
-6.249000072479248e+00 +1.413700008392334e+01
-6.288000106811523e+00 +1.410499954223633e+01
-6.318999767303467e+00 +1.405599975585938e+01
-6.350999832153320e+00 +1.406799983978271e+01
-6.402999877929688e+00 +1.406599998474121e+01
-6.473000049591064e+00 +1.410200023651123e+01
-7.026000022888184e+00 +1.517700004577637e+01
-7.089000225067139e+00 +1.518700027465820e+01
-7.144000053405762e+00 +1.517899990081787e+01
-7.173999786376953e+00 +1.518200016021729e+01
-7.263000011444092e+00 +1.524400043487549e+01
-7.304999828338623e+00 +1.521000003814697e+01
-9.359000205993652e+00 +1.931500053405762e+01
-9.430000305175781e+00 +1.930699920654297e+01
-9.550999641418457e+00 +1.939800071716309e+01
-9.628999710083008e+00 +1.940200042724609e+01
-9.614000320434570e+00 +1.929599952697754e+01
-9.623000144958496e+00 +1.916399955749512e+01
-9.637000083923340e+00 +1.904299926757812e+01
-9.631999969482422e+00 +1.888500022888184e+01
-9.633000373840332e+00 +1.874300003051758e+01
-9.690999984741211e+00 +1.871100044250488e+01
-9.762999534606934e+00 +1.870499992370605e+01
-9.807999610900879e+00 +1.871999931335449e+01
-9.883000373840332e+00 +1.871899986267090e+01
-9.963000297546387e+00 +1.872800064086914e+01
-1.004699993133545e+01 +1.874399948120117e+01
-1.012899971008301e+01 +1.875499916076660e+01
-1.019900035858154e+01 +1.874399948120117e+01
-1.024400043487549e+01 +1.875600051879883e+01
-1.032699966430664e+01 +1.876700019836426e+01
-1.039099979400635e+01 +1.874300003051758e+01
-1.047500038146973e+01 +1.875600051879883e+01
-1.055399990081787e+01 +1.875900077819824e+01
-1.062500000000000e+01 +1.874699974060059e+01
-1.067000007629395e+01 +1.875799942016602e+01
-1.075000000000000e+01 +1.876000022888184e+01
-1.082400035858154e+01 +1.875200080871582e+01
-1.090100002288818e+01 +1.874900054931641e+01
-1.098299980163574e+01 +1.875399971008301e+01
-1.105900001525879e+01 +1.874900054931641e+01
-1.113500022888184e+01 +1.874300003051758e+01
-1.118500041961670e+01 +1.876000022888184e+01
-1.124100017547607e+01 +1.871999931335449e+01
-1.131900024414062e+01 +1.871699905395508e+01
-9.503000259399414e+00 +1.561100006103516e+01
-9.489999771118164e+00 +1.547999954223633e+01
-9.555999755859375e+00 +1.547799968719482e+01
-9.595000267028809e+00 +1.543299961090088e+01
-9.548999786376953e+00 +1.530500030517578e+01
-9.642999649047852e+00 +1.534899997711182e+01
-9.694000244140625e+00 +1.532199954986572e+01
-9.772999763488770e+00 +1.534000015258789e+01
-9.774000167846680e+00 +1.523600006103516e+01
-9.814000129699707e+00 +1.519299983978271e+01
-9.979000091552734e+00 +1.539500045776367e+01
-9.951000213623047e+00 +1.524699974060059e+01
-1.010700035095215e+01 +1.538000011444092e+01
-1.020699977874756e+01 +1.542599964141846e+01
-1.023999977111816e+01 +1.537100028991699e+01
-1.040699958801270e+01 +1.551599979400635e+01
-1.040600013732910e+01 +1.540900039672852e+01
-1.057100009918213e+01 +1.560000038146973e+01
-1.050500011444092e+01 +1.539900016784668e+01
-1.050800037384033e+01 +1.530000019073486e+01
-1.070400047302246e+01 +1.547999954223633e+01
-1.074800014495850e+01 +1.543999958038330e+01
-6.986999988555908e+00 +9.984999656677246e+00
-7.001999855041504e+00 +9.973999977111816e+00
-7.019000053405762e+00 +9.930999755859375e+00
-7.065000057220459e+00 +9.930000305175781e+00
-1.106099987030029e+01 +1.541899967193604e+01
-1.115699958801270e+01 +1.544999980926514e+01
-1.362800025939941e+01 +1.873900032043457e+01
-1.127000045776367e+01 +1.545199966430664e+01
-1.129100036621094e+01 +1.538000011444092e+01
-1.135900020599365e+01 +1.537100028991699e+01
-1.143000030517578e+01 +1.536600017547607e+01
-1.157600021362305e+01 +1.545899963378906e+01
-1.152700042724609e+01 +1.529399967193604e+01
-1.165400028228760e+01 +1.536200046539307e+01
-1.428899955749512e+01 +1.876399993896484e+01
-1.437699985504150e+01 +1.875699996948242e+01
-1.446500015258789e+01 +1.874900054931641e+01
-1.194900035858154e+01 +1.539500045776367e+01
-1.200699996948242e+01 +1.536999988555908e+01
-1.208800029754639e+01 +1.537500000000000e+01
-5.672999858856201e+00 +7.191999912261963e+00
-5.675000190734863e+00 +7.170000076293945e+00
-5.659999847412109e+00 +6.540999889373779e+00
-5.778999805450439e+00 +5.743000030517578e+00
-6.122000217437744e+00 +5.518000125885010e+00
-9.736000061035156e+00 +8.645000457763672e+00
-9.901000022888184e+00 +8.680000305175781e+00
-9.871000289916992e+00 +8.598999977111816e+00
-9.921999931335449e+00 +8.588999748229980e+00
-9.885999679565430e+00 +8.531000137329102e+00
-6.388999938964844e+00 +5.387000083923340e+00
-6.427000045776367e+00 +5.385000228881836e+00
-6.460000038146973e+00 +5.394999980926514e+00
-6.481999874114990e+00 +5.377999782562256e+00
-6.530000209808350e+00 +5.382999897003174e+00
-6.590000152587891e+00 +5.397999763488770e+00
-6.666999816894531e+00 +5.426000118255615e+00
-1.918400001525879e+01 +1.540100002288818e+01
-1.939900016784668e+01 +1.547399997711182e+01
-1.951600074768066e+01 +1.546700000762939e+01
-1.969899940490723e+01 +1.541100025177002e+01
-1.986599922180176e+01 +1.544099998474121e+01
-2.002599906921387e+01 +1.546500015258789e+01
-2.004899978637695e+01 +1.543200016021729e+01
-2.020199966430664e+01 +1.544900035858154e+01
-2.026600074768066e+01 +1.539799976348877e+01
-2.036899948120117e+01 +1.537500000000000e+01
-2.048399925231934e+01 +1.536100006103516e+01
-2.062800025939941e+01 +1.536800003051758e+01
-2.080599975585938e+01 +1.544900035858154e+01
-2.091699981689453e+01 +1.543000030517578e+01
-2.100499916076660e+01 +1.539299964904785e+01
-2.098399925231934e+01 +1.527700042724609e+01
-2.086199951171875e+01 +1.508800029754639e+01
-2.085099983215332e+01 +1.498099994659424e+01
-2.095000076293945e+01 +1.495199966430664e+01
-2.090399932861328e+01 +1.486999988555908e+01
-2.098299980163574e+01 +1.482699966430664e+01
-2.107200050354004e+01 +1.479100036621094e+01
-2.109399986267090e+01 +1.470699977874756e+01
-2.111000061035156e+01 +1.462100028991699e+01
-2.115600013732910e+01 +1.455399990081787e+01
-2.132900047302246e+01 +1.462300014495850e+01
-2.133499908447266e+01 +1.452900028228760e+01
-2.147100067138672e+01 +1.452400016784668e+01
-1.668199920654297e+01 +1.121500015258789e+01
-1.670599937438965e+01 +1.115499973297119e+01
-1.674600028991699e+01 +1.110599994659424e+01
-1.680200004577637e+01 +1.106700038909912e+01
-2.189100074768066e+01 +1.436100006103516e+01
-2.206299972534180e+01 +1.437399959564209e+01
-2.215200042724609e+01 +1.433300018310547e+01
-1.280700016021729e+01 +8.241999626159668e+00
-1.276200008392334e+01 +8.156999588012695e+00
-1.271300029754639e+01 +8.069999694824219e+00
-1.267199993133545e+01 +8.015999794006348e+00
-1.265999984741211e+01 +7.953000068664551e+00
-1.265100002288818e+01 +7.892000198364258e+00
-1.263000011444092e+01 +7.823999881744385e+00
-1.261400032043457e+01 +7.758999824523926e+00
-1.256000041961670e+01 +6.703999996185303e+00
-1.254899978637695e+01 +6.672999858856201e+00
-1.256599998474121e+01 +6.531000137329102e+00
-1.255599975585938e+01 +6.475999832153320e+00
-1.253699970245361e+01 +6.416999816894531e+00
-1.253800010681152e+01 +6.367000102996826e+00
-1.254399967193604e+01 +6.346000194549561e+00
-1.255700016021729e+01 +5.985000133514404e+00
-1.256299972534180e+01 +5.940000057220459e+00
-1.255599975585938e+01 +5.888999938964844e+00
-1.254100036621094e+01 +5.833000183105469e+00
-1.254800033569336e+01 +5.813000202178955e+00
-1.253299999237061e+01 +5.757999897003174e+00
-1.252600002288818e+01 +5.706999778747559e+00
-1.256200027465820e+01 +5.676000118255615e+00
-1.252700042724609e+01 +5.612999916076660e+00
-1.257199954986572e+01 +5.585999965667725e+00
-1.255900001525879e+01 +5.556000232696533e+00
-1.255399990081787e+01 +5.506999969482422e+00
-1.255300045013428e+01 +5.460000038146973e+00
-1.256900024414062e+01 +5.420000076293945e+00
-1.254800033569336e+01 +5.202000141143799e+00
-1.257400035858154e+01 +5.165999889373779e+00
-1.253800010681152e+01 +5.105999946594238e+00
-1.255000019073486e+01 +5.065000057220459e+00
-1.257699966430664e+01 +5.030000209808350e+00
-1.256499958038330e+01 +5.001999855041504e+00
-1.256400012969971e+01 +4.955999851226807e+00
-1.257900047302246e+01 +4.916999816894531e+00
-1.257800006866455e+01 +4.870999813079834e+00
-1.257299995422363e+01 +4.822999954223633e+00
-1.257900047302246e+01 +4.780000209808350e+00
-1.257999992370605e+01 +4.736000061035156e+00
-1.257699966430664e+01 +4.711999893188477e+00
-1.258399963378906e+01 +4.670000076293945e+00
-1.258199977874756e+01 +4.624000072479248e+00
-1.258899974822998e+01 +4.581999778747559e+00
-1.259399986267090e+01 +4.539000034332275e+00
-1.258899974822998e+01 +4.492000102996826e+00
-1.259799957275391e+01 +4.473000049591064e+00
-1.259700012207031e+01 +4.427999973297119e+00
-1.268400001525879e+01 +4.414000034332275e+00
-1.265999984741211e+01 +4.361000061035156e+00
-1.271199989318848e+01 +4.334000110626221e+00
-1.275000000000000e+01 +4.302999973297119e+00
-1.280900001525879e+01 +4.277999877929688e+00
-1.285099983215332e+01 +4.269000053405762e+00
-1.293299961090088e+01 +4.250999927520752e+00
-1.296899986267090e+01 +4.217999935150146e+00
-1.306400012969971e+01 +4.203000068664551e+00
-1.314299964904785e+01 +4.183000087738037e+00
-1.321300029754639e+01 +4.159999847412109e+00
-1.333399963378906e+01 +4.175000190734863e+00
-1.350899982452393e+01 +4.183000087738037e+00
-1.375500011444092e+01 +4.210999965667725e+00
-1.551399993896484e+01 +4.692999839782715e+00
-1.559500026702881e+01 +4.664000034332275e+00
-1.571300029754639e+01 +4.644999980926514e+00
-1.587100028991699e+01 +4.637000083923340e+00
-1.595899963378906e+01 +4.636000156402588e+00
-1.609399986267090e+01 +4.619999885559082e+00
-1.655500030517578e+01 +4.638999938964844e+00
-1.886100006103516e+01 +5.217999935150146e+00
-1.897599983215332e+01 +5.184999942779541e+00
-1.910300064086914e+01 +5.188000202178955e+00
-1.925600051879883e+01 +5.164000034332275e+00
-1.938800048828125e+01 +5.133999824523926e+00
-2.199200057983398e+01 +5.672999858856201e+00
-2.201799964904785e+01 +5.605000019073486e+00
-2.205500030517578e+01 +5.540999889373779e+00
-2.208600044250488e+01 +5.512000083923340e+00
-2.217099952697754e+01 +5.459000110626221e+00
-2.230299949645996e+01 +5.416999816894531e+00
-2.251199913024902e+01 +5.393000125885010e+00
-2.280599975585938e+01 +5.387000083923340e+00
-2.294099998474121e+01 +5.342999935150146e+00
-2.817099952697754e+01 +6.508999824523926e+00
-2.822400093078613e+01 +6.427999973297119e+00
-2.823699951171875e+01 +6.336999893188477e+00
-2.804599952697754e+01 +6.202000141143799e+00
-2.818600082397461e+01 +6.139999866485596e+00
-2.958300018310547e+01 +6.346000194549561e+00
-2.956599998474121e+01 +6.244999885559082e+00
-2.960099983215332e+01 +6.203999996185303e+00
-2.961899948120117e+01 +6.110000133514404e+00
-3.033099937438965e+01 +6.157999992370605e+00
-3.042099952697754e+01 +6.076000213623047e+00
-3.046699905395508e+01 +5.986000061035156e+00
-3.050300025939941e+01 +5.894000053405762e+00
-3.056500053405762e+01 +5.855999946594238e+00
-3.060099983215332e+01 +5.763000011444092e+00
-3.065200042724609e+01 +5.672999858856201e+00
-3.069499969482422e+01 +5.580999851226807e+00
-3.073800086975098e+01 +5.488999843597412e+00
-3.078300094604492e+01 +5.397999763488770e+00
-3.082500076293945e+01 +5.304999828338623e+00
-3.086100006103516e+01 +5.261000156402588e+00
-3.089299964904785e+01 +5.166999816894531e+00
-3.093899917602539e+01 +5.074999809265137e+00
-3.096800041198730e+01 +4.980000019073486e+00
-3.100900077819824e+01 +4.887000083923340e+00
-3.103800010681152e+01 +4.790999889373779e+00
-3.107299995422363e+01 +4.747000217437744e+00
-3.112400054931641e+01 +4.653999805450439e+00
-3.115600013732910e+01 +4.559000015258789e+00
-3.116799926757812e+01 +4.460999965667725e+00
-3.124099922180176e+01 +4.370999813079834e+00
-3.128800010681152e+01 +4.277999877929688e+00
-3.133699989318848e+01 +4.184000015258789e+00
-3.143899917602539e+01 +4.146999835968018e+00
-3.151300048828125e+01 +4.056000232696533e+00
-3.164800071716309e+01 +3.971999883651733e+00
-3.175900077819824e+01 +3.884999990463257e+00
-3.179899978637695e+01 +3.789000034332275e+00
-3.226399993896484e+01 +3.740999937057495e+00
-3.273899841308594e+01 +3.743000030517578e+00
-3.257799911499023e+01 +3.621000051498413e+00
-3.249599838256836e+01 +3.509000062942505e+00
-3.238600158691406e+01 +3.394000053405762e+00
-3.229199981689453e+01 +3.282000064849854e+00
-3.223400115966797e+01 +3.174000024795532e+00
-3.217599868774414e+01 +3.117000102996826e+00
-3.213800048828125e+01 +3.012000083923340e+00
-3.205400085449219e+01 +2.901999950408936e+00
-3.198600006103516e+01 +2.795000076293945e+00
-3.192300033569336e+01 +2.688999891281128e+00
-3.190500068664551e+01 +2.585999965667725e+00
-3.187899971008301e+01 +2.483000040054321e+00
-3.186899948120117e+01 +2.431999921798706e+00
-3.176300048828125e+01 +2.323999881744385e+00
-3.174099922180176e+01 +2.221999883651733e+00
-3.167000007629395e+01 +2.117000102996826e+00
-3.192399978637695e+01 +1.983000040054321e+00
-3.187299919128418e+01 +1.878999948501587e+00
-3.182600021362305e+01 +1.825999975204468e+00
-3.175799942016602e+01 +1.722000002861023e+00
-3.171500015258789e+01 +1.620000004768372e+00
-3.165699958801270e+01 +1.518000006675720e+00
-3.159000015258789e+01 +1.414999961853027e+00
-3.152799987792969e+01 +1.312999963760376e+00
-3.145800018310547e+01 +1.210999965667725e+00
-3.138100051879883e+01 +1.159000039100647e+00
-3.133399963378906e+01 +1.059000015258789e+00
-3.127799987792969e+01 +9.589999914169312e-01
-3.123900032043457e+01 +8.590000271797180e-01
-3.119700050354004e+01 +7.599999904632568e-01
-3.116399955749512e+01 +6.610000133514404e-01
-3.115500068664551e+01 +6.119999885559082e-01
-3.114500045776367e+01 +5.139999985694885e-01
-3.115800094604492e+01 +4.160000085830688e-01
-3.114500045776367e+01 +3.179999887943268e-01
-3.113599967956543e+01 +2.199999988079071e-01
-3.114900016784668e+01 +1.230000033974648e-01
-3.117700004577637e+01 +7.400000095367432e-02
-3.113899993896484e+01 -2.400000020861626e-02
-3.115900039672852e+01 -1.220000013709068e-01
-3.112800025939941e+01 -2.199999988079071e-01
-3.114299964904785e+01 -3.179999887943268e-01
-3.113400077819824e+01 -4.149999916553497e-01
-3.115500068664551e+01 -5.139999985694885e-01
-3.114399909973145e+01 -5.619999766349792e-01
-3.114800071716309e+01 -6.600000262260437e-01
-3.117000007629395e+01 -7.590000033378601e-01
-3.116900062561035e+01 -8.569999933242798e-01
-3.119799995422363e+01 -9.559999704360962e-01
-3.116900062561035e+01 -1.052999973297119e+00
-3.119700050354004e+01 -1.103000044822693e+00
-3.117600059509277e+01 -1.200000047683716e+00
-3.117799949645996e+01 -1.297999978065491e+00
-3.117099952697754e+01 -1.396000027656555e+00
-3.116699981689453e+01 -1.493999958038330e+00
-3.117000007629395e+01 -1.592000007629395e+00
-3.114900016784668e+01 -1.689000010490417e+00
-3.117000007629395e+01 -1.740000009536743e+00
-3.120800018310547e+01 -1.840000033378601e+00
-3.120599937438965e+01 -1.939000010490417e+00
-3.132900047302246e+01 -2.045000076293945e+00
-3.149399948120117e+01 -2.154999971389771e+00
-3.139100074768066e+01 -2.246999979019165e+00
-3.026300048828125e+01 -2.213000059127808e+00
-2.958600044250488e+01 -2.256999969482422e+00
-2.947200012207031e+01 -2.341000080108643e+00
-2.938100051879883e+01 -2.427000045776367e+00
-2.926199913024902e+01 -2.509000062942505e+00
-2.914500045776367e+01 -2.592000007629395e+00
-2.899799919128418e+01 -2.670000076293945e+00
-2.894199943542480e+01 -2.710999965667725e+00
-2.887999916076660e+01 -2.796999931335449e+00
-2.884900093078613e+01 -2.884999990463257e+00
-2.871899986267090e+01 -2.963000059127808e+00
-2.866799926757812e+01 -3.049000024795532e+00
-2.858300018310547e+01 -3.131000041961670e+00
-2.849699974060059e+01 -3.165999889373779e+00
-2.844499969482422e+01 -3.250999927520752e+00
-2.834799957275391e+01 -3.329999923706055e+00
-2.828800010681152e+01 -3.413000106811523e+00
-2.824699974060059e+01 -3.497999906539917e+00
-2.818300056457520e+01 -3.579999923706055e+00
-2.809199905395508e+01 -3.657999992370605e+00
-2.804700088500977e+01 -3.697000026702881e+00
-2.800699996948242e+01 -3.782000064849854e+00
-2.786100006103516e+01 -3.851000070571899e+00
-2.788100051879883e+01 -3.943000078201294e+00
-2.785400009155273e+01 -4.027999877929688e+00
-2.770199966430664e+01 -4.094999790191650e+00
-2.759300041198730e+01 -4.123000144958496e+00
-2.746699905395508e+01 -4.192999839782715e+00
-2.748699951171875e+01 -4.283999919891357e+00
-2.689900016784668e+01 -4.278999805450439e+00
-2.655299949645996e+01 -4.309000015258789e+00
-2.583200073242188e+01 -4.274000167846680e+00
-2.453400039672852e+01 -4.137000083923340e+00
-2.403199958801270e+01 -4.091000080108643e+00
-2.422100067138672e+01 -4.202000141143799e+00
-2.412199974060059e+01 -4.263000011444092e+00
-2.371999931335449e+01 -4.268000125885010e+00
-2.346500015258789e+01 -4.297999858856201e+00
-2.326600074768066e+01 -4.336999893188477e+00
-2.260899925231934e+01 -4.250999927520752e+00
-2.214900016784668e+01 -4.236000061035156e+00
-2.183099937438965e+01 -4.245999813079834e+00
-2.151199913024902e+01 -4.252999782562256e+00
-2.122599983215332e+01 -4.265999794006348e+00
-2.091300010681152e+01 -4.270999908447266e+00
-2.060700035095215e+01 -4.276000022888184e+00
-2.034499931335449e+01 -4.254000186920166e+00
-2.006500053405762e+01 -4.261000156402588e+00
-1.978599929809570e+01 -4.267000198364258e+00
-1.952199935913086e+01 -4.274000167846680e+00
-1.929599952697754e+01 -4.287000179290771e+00
-1.904800033569336e+01 -4.295000076293945e+00
-1.879599952697754e+01 -4.269000053405762e+00
-1.853000068664551e+01 -4.269000053405762e+00
-1.832099914550781e+01 -4.281000137329102e+00
-1.809600067138672e+01 -4.288000106811523e+00
-1.786599922180176e+01 -4.293000221252441e+00
-1.763500022888184e+01 -4.296000003814697e+00
-1.743099975585938e+01 -4.275000095367432e+00
-1.720700073242188e+01 -4.276999950408936e+00
-1.700000000000000e+01 -4.282000064849854e+00
-1.680299949645996e+01 -4.288000106811523e+00
-1.658300018310547e+01 -4.287000179290771e+00
-1.638100051879883e+01 -4.289999961853027e+00
-1.620800018310547e+01 -4.297999858856201e+00
-1.601199913024902e+01 -4.272999763488770e+00
-1.581999969482422e+01 -4.275000095367432e+00
-1.564500045776367e+01 -4.280000209808350e+00
-1.542800045013428e+01 -4.272999763488770e+00
-1.526299953460693e+01 -4.277999877929688e+00
-1.507699966430664e+01 -4.276999950408936e+00
-1.491300010681152e+01 -4.256000041961670e+00
-1.475800037384033e+01 -4.261000156402588e+00
-1.457900047302246e+01 -4.258999824523926e+00
-1.442199993133545e+01 -4.262000083923340e+00
-1.426000022888184e+01 -4.262000083923340e+00
-1.411499977111816e+01 -4.267000198364258e+00
-1.397700023651123e+01 -4.272999763488770e+00
-1.381099987030029e+01 -4.245999813079834e+00
-1.368700027465820e+01 -4.255000114440918e+00
-1.354599952697754e+01 -4.256999969482422e+00
-1.340900039672852e+01 -4.261000156402588e+00
-1.326900005340576e+01 -4.262000083923340e+00
-1.318200016021729e+01 -4.278999805450439e+00
-1.299899959564209e+01 -4.242000102996826e+00
-1.288700008392334e+01 -4.250000000000000e+00
-1.276599979400635e+01 -4.254000186920166e+00
-1.265799999237061e+01 -4.263000011444092e+00
-1.254300022125244e+01 -4.267000198364258e+00
-1.241100025177002e+01 -4.265999794006348e+00
-1.229300022125244e+01 -4.247000217437744e+00
-1.218400001525879e+01 -4.251999855041504e+00
-1.207100009918213e+01 -4.255000114440918e+00
-1.198600006103516e+01 -4.267000198364258e+00
-1.185999965667725e+01 -4.263999938964844e+00
-1.174600028991699e+01 -4.263999938964844e+00
-1.164200019836426e+01 -4.268000125885010e+00
-1.154199981689453e+01 -4.251999855041504e+00
-1.143599987030029e+01 -4.252999782562256e+00
-1.133800029754639e+01 -4.256999969482422e+00
-1.122399997711182e+01 -4.254000186920166e+00
-1.113500022888184e+01 -4.260000228881836e+00
-1.101200008392334e+01 -4.252999782562256e+00
-1.093400001525879e+01 -4.242000102996826e+00
-1.088000011444092e+01 -4.261000156402588e+00
-1.077099990844727e+01 -4.256000041961670e+00
-1.067899990081787e+01 -4.258999824523926e+00
-1.056799983978271e+01 -4.252999782562256e+00
-1.049199962615967e+01 -4.261000156402588e+00
-1.038300037384033e+01 -4.254000186920166e+00
-1.031000041961670e+01 -4.243000030517578e+00
-1.025800037384033e+01 -4.258999824523926e+00
-1.017300033569336e+01 -4.261000156402588e+00
-1.007699966430664e+01 -4.257999897003174e+00
-9.984999656677246e+00 -4.256000041961670e+00
-9.954999923706055e+00 -4.280000209808350e+00
-9.868000030517578e+00 -4.261000156402588e+00
-9.779000282287598e+00 -4.258999824523926e+00
-9.696999549865723e+00 -4.258999824523926e+00
-9.642999649047852e+00 -4.271999835968018e+00
-9.562999725341797e+00 -4.271999835968018e+00
-9.487000465393066e+00 -4.274000167846680e+00
-9.397999763488770e+00 -4.269000053405762e+00
-9.326000213623047e+00 -4.252999782562256e+00
-9.286999702453613e+00 -4.270999908447266e+00
-9.173000335693359e+00 -4.252999782562256e+00
-9.092000007629395e+00 -4.250000000000000e+00
-9.017999649047852e+00 -4.250000000000000e+00
-8.991999626159668e+00 -4.271999835968018e+00
-8.913000106811523e+00 -4.251999855041504e+00
-8.878000259399414e+00 -4.269000053405762e+00
-8.803999900817871e+00 -4.267000198364258e+00
-8.626000404357910e+00 -4.214000225067139e+00
-8.631999969482422e+00 -4.250999927520752e+00
-8.593999862670898e+00 -4.265999794006348e+00
-8.755000114440918e+00 -4.380000114440918e+00
-8.416999816894531e+00 -4.260000228881836e+00
-2.065999984741211e+01 -1.058100032806396e+01
-8.298999786376953e+00 -4.265999794006348e+00
-2.054100036621094e+01 -1.068299961090088e+01
-2.038500022888184e+01 -1.068299961090088e+01
-1.940200042724609e+01 -1.028299999237061e+01
-2.046100044250488e+01 -1.092899990081787e+01
-2.044700050354004e+01 -1.100399971008301e+01
-1.932900047302246e+01 -1.047900009155273e+01
-1.926099967956543e+01 -1.052099990844727e+01
-1.925099945068359e+01 -1.055500030517578e+01
-2.068400001525879e+01 -1.142700004577637e+01
-2.088800048828125e+01 -1.162600040435791e+01
-2.080100059509277e+01 -1.166300010681152e+01
-2.075000000000000e+01 -1.172099971771240e+01
-2.044700050354004e+01 -1.163399982452393e+01
-2.032699966430664e+01 -1.164999961853027e+01
-2.048500061035156e+01 -1.178400039672852e+01
-2.051499938964844e+01 -1.188700008392334e+01
-2.036300086975098e+01 -1.188399982452393e+01
-1.797299957275391e+01 -1.063799953460693e+01
-2.016600036621094e+01 -1.202600002288818e+01
-2.008900070190430e+01 -1.202200031280518e+01
-1.794599914550781e+01 -1.081400012969971e+01
-1.989500045776367e+01 -1.207699966430664e+01
-1.660899925231934e+01 -1.014799976348877e+01
-1.658699989318848e+01 -1.020699977874756e+01
-1.655299949645996e+01 -1.025800037384033e+01
-1.656699943542480e+01 -1.033800029754639e+01
-1.654400062561035e+01 -1.035999965667725e+01
-1.657999992370605e+01 -1.045600032806396e+01
-1.913199996948242e+01 -1.215400028228760e+01
-1.667799949645996e+01 -1.066499996185303e+01
-1.661100006103516e+01 -1.069600009918213e+01
-1.671800041198730e+01 -1.083899974822998e+01
-1.669400024414062e+01 -1.086100006103516e+01
-1.676499938964844e+01 -1.098200035095215e+01
-1.678199958801270e+01 -1.106900024414062e+01
-1.153600025177002e+01 -7.651000022888184e+00
-1.841300010681152e+01 -1.231499958038330e+01
-1.838999938964844e+01 -1.238300037384033e+01
-1.836499977111816e+01 -1.240799999237061e+01
-1.820700073242188e+01 -1.238500022888184e+01
-1.812599945068359e+01 -1.241300010681152e+01
-1.539500045776367e+01 -1.060999965667725e+01
-1.800499916076660e+01 -1.249699974060059e+01
-1.786800003051758e+01 -1.248499965667725e+01
-1.779899978637695e+01 -1.252000045776367e+01
-1.521599960327148e+01 -1.073400020599365e+01
-1.498700046539307e+01 -1.064299964904785e+01
-1.760799980163574e+01 -1.259399986267090e+01
-1.756299972534180e+01 -1.264500045776367e+01
-1.752000045776367e+01 -1.269799995422363e+01
-1.757699966430664e+01 -1.282400035858154e+01
-1.749099922180176e+01 -1.280300045013428e+01
-1.748600006103516e+01 -1.288399982452393e+01
-7.960999965667725e+00 -5.887000083923340e+00
-8.034000396728516e+00 -5.980000019073486e+00
-8.010000228881836e+00 -6.001999855041504e+00
-7.988999843597412e+00 -6.026000022888184e+00
-7.926000118255615e+00 -6.017000198364258e+00
-7.907000064849854e+00 -6.021999835968018e+00
-7.901999950408936e+00 -6.058000087738037e+00
-7.881999969482422e+00 -6.080999851226807e+00
-7.861000061035156e+00 -6.105000019073486e+00
-1.275699996948242e+01 -9.991999626159668e+00
-7.793000221252441e+00 -6.131000041961670e+00
-7.785999774932861e+00 -6.144999980926514e+00
-7.758999824523926e+00 -6.164000034332275e+00
-7.768000125885010e+00 -6.210000038146973e+00
-7.807000160217285e+00 -6.282000064849854e+00
-7.736000061035156e+00 -6.264999866485596e+00
-7.737999916076660e+00 -6.307000160217285e+00
-7.657999992370605e+00 -6.282000064849854e+00
-7.652999877929688e+00 -6.297999858856201e+00
-7.558000087738037e+00 -6.258999824523926e+00
-7.449999809265137e+00 -6.209000110626221e+00
-7.416999816894531e+00 -6.221000194549561e+00
-7.432000160217285e+00 -6.274000167846680e+00
-7.460999965667725e+00 -6.337999820709229e+00
-7.354000091552734e+00 -6.267000198364258e+00
-7.399000167846680e+00 -6.346000194549561e+00
-7.388000011444092e+00 -6.376999855041504e+00
-7.382999897003174e+00 -6.414000034332275e+00
-7.350999832153320e+00 -6.426000118255615e+00
-7.331999778747559e+00 -6.451000213623047e+00
-7.343999862670898e+00 -6.481999874114990e+00
-7.342999935150146e+00 -6.521999835968018e+00
-7.277999877929688e+00 -6.505000114440918e+00
-7.222000122070312e+00 -6.495999813079834e+00
-7.272999763488770e+00 -6.583000183105469e+00
-7.274000167846680e+00 -6.625999927520752e+00
-7.183000087738037e+00 -6.584000110626221e+00
-7.222000122070312e+00 -6.640999794006348e+00
-7.203000068664551e+00 -6.664999961853027e+00
-7.303999900817871e+00 -6.802000045776367e+00
-7.302000045776367e+00 -6.842999935150146e+00
-7.087999820709229e+00 -6.684000015258789e+00
-7.072000026702881e+00 -6.710999965667725e+00
-6.993999958038330e+00 -6.657999992370605e+00
-6.953000068664551e+00 -6.659999847412109e+00
-6.907999992370605e+00 -6.657999992370605e+00
-6.835999965667725e+00 -6.630000114440918e+00
-6.744999885559082e+00 -6.583000183105469e+00
-6.697000026702881e+00 -6.578000068664551e+00
-6.635000228881836e+00 -6.535999774932861e+00
-6.620999813079834e+00 -6.564000129699707e+00
-6.606999874114990e+00 -6.592000007629395e+00
-6.361999988555908e+00 -6.386000156402588e+00
-6.552000045776367e+00 -6.618999958038330e+00
-6.546000003814697e+00 -6.655000209808350e+00
-6.202000141143799e+00 -6.342999935150146e+00
-6.144999980926514e+00 -6.303999900817871e+00
-6.139999866485596e+00 -6.339000225067139e+00
-6.132999897003174e+00 -6.370999813079834e+00
-6.354000091552734e+00 -6.644999980926514e+00
-6.447999954223633e+00 -6.785999774932861e+00
-6.410999774932861e+00 -6.789000034332275e+00
-6.302000045776367e+00 -6.716000080108643e+00
-6.241000175476074e+00 -6.671999931335449e+00
-6.249000072479248e+00 -6.722000122070312e+00
-6.243999958038330e+00 -6.758999824523926e+00
-6.230999946594238e+00 -6.788000106811523e+00
-6.215000152587891e+00 -6.813000202178955e+00
-6.631000041961670e+00 -7.317999839782715e+00
-6.156000137329102e+00 -6.813000202178955e+00
-6.637000083923340e+00 -7.394999980926514e+00
-6.611000061035156e+00 -7.413000106811523e+00
-6.622000217437744e+00 -7.473000049591064e+00
-6.763000011444092e+00 -7.681000232696533e+00
-6.586999893188477e+00 -7.527999877929688e+00
-6.232999801635742e+00 -7.144000053405762e+00
-6.248000144958496e+00 -7.206999778747559e+00
-6.366000175476074e+00 -7.389999866485596e+00
-5.901000022888184e+00 -6.890999794006348e+00
-5.873000144958496e+00 -6.901999950408936e+00
-5.885000228881836e+00 -6.961999893188477e+00
-5.869999885559082e+00 -6.987999916076660e+00
-5.854000091552734e+00 -6.991000175476074e+00
-5.822000026702881e+00 -6.997000217437744e+00
-5.839000225067139e+00 -7.063000202178955e+00
-5.793000221252441e+00 -7.052000045776367e+00
-5.778999805450439e+00 -7.080999851226807e+00
-5.785999774932861e+00 -7.135000228881836e+00
-5.801000118255615e+00 -7.177000045776367e+00
-5.767000198364258e+00 -7.181000232696533e+00
-5.742000102996826e+00 -7.196000099182129e+00
-5.736999988555908e+00 -7.236000061035156e+00
-5.725999832153320e+00 -7.269000053405762e+00
-5.710999965667725e+00 -7.296999931335449e+00
-5.778999805450439e+00 -7.407999992370605e+00
-5.757999897003174e+00 -7.428999900817871e+00
-5.610000133514404e+00 -7.283999919891357e+00
-5.583000183105469e+00 -7.296999931335449e+00
-5.517000198364258e+00 -7.256999969482422e+00
-5.699999809265137e+00 -7.548999786376953e+00
-5.493999958038330e+00 -7.322000026702881e+00
-5.473999977111816e+00 -7.320000171661377e+00
-5.449999809265137e+00 -7.335000038146973e+00
-5.868999958038330e+00 -7.954999923706055e+00
-5.861000061035156e+00 -7.997000217437744e+00
-5.458000183105469e+00 -7.493000030517578e+00
-5.806000232696533e+00 -8.027999877929688e+00
-5.775000095367432e+00 -8.010999679565430e+00
-5.739999771118164e+00 -8.013999938964844e+00
-5.681000232696533e+00 -7.985000133514404e+00
-5.651000022888184e+00 -7.995999813079834e+00
-5.704999923706055e+00 -8.126999855041504e+00
-5.768000125885010e+00 -8.272000312805176e+00
-6.251999855041504e+00 -9.001000404357910e+00
-5.731999874114990e+00 -8.303999900817871e+00
-1.156400012969971e+01 -1.691300010681152e+01
-1.151799964904785e+01 -1.696100044250488e+01
-1.144999980926514e+01 -1.697599983215332e+01
-1.136900043487549e+01 -1.696999931335449e+01
-1.132800006866455e+01 -1.702400016784668e+01
-1.128100013732910e+01 -1.701199913024902e+01
-1.123799991607666e+01 -1.706200027465820e+01
-1.117300033569336e+01 -1.708099937438965e+01
-1.108199977874756e+01 -1.705699920654297e+01
-1.104199981689453e+01 -1.711400032043457e+01
-1.100000000000000e+01 -1.716699981689453e+01
-1.096399974822998e+01 -1.717099952697754e+01
-1.094299983978271e+01 -1.725699996948242e+01
-1.096300029754639e+01 -1.740999984741211e+01
-1.088500022888184e+01 -1.740699958801270e+01
-1.081900024414062e+01 -1.742200088500977e+01
-1.073999977111816e+01 -1.741699981689453e+01
-1.060499954223633e+01 -1.731800079345703e+01
-1.054300022125244e+01 -1.727799987792969e+01
-8.526000022888184e+00 -1.406200027465820e+01
-8.496000289916992e+00 -1.411299991607666e+01
-8.151000022888184e+00 -1.363500022888184e+01
-8.038999557495117e+00 -1.354399967193604e+01
-8.357000350952148e+00 -1.418200016021729e+01
-8.048000335693359e+00 -1.370499992370605e+01
-8.241999626159668e+00 -1.413899993896484e+01
-8.380999565124512e+00 -1.448400020599365e+01
-8.328000068664551e+00 -1.449600028991699e+01
-8.281000137329102e+00 -1.452099990844727e+01
-8.222000122070312e+00 -1.452200031280518e+01
-7.434000015258789e+00 -1.322299957275391e+01
-7.402999877929688e+00 -1.321599960327148e+01
-8.088000297546387e+00 -1.455200004577637e+01
-7.848999977111816e+00 -1.422399997711182e+01
-7.833000183105469e+00 -1.430099964141846e+01
-7.789999961853027e+00 -1.432900047302246e+01
-7.872000217437744e+00 -1.459099960327148e+01
-6.975999832153320e+00 -1.297299957275391e+01
-7.035999774932861e+00 -1.318500041961670e+01
-3.710999965667725e+00 -7.087999820709229e+00
-2.391999959945679e+00 -7.478000164031982e+00
-2.385999917984009e+00 -7.541999816894531e+00
-2.381999969482422e+00 -7.613999843597412e+00
-2.375000000000000e+00 -7.677000045776367e+00
-2.375999927520752e+00 -7.767000198364258e+00
-2.381999969482422e+00 -7.919000148773193e+00
-2.380000114440918e+00 -8.005000114440918e+00
-2.372999906539917e+00 -8.074999809265137e+00
-2.368000030517578e+00 -8.156000137329102e+00
-2.358999967575073e+00 -8.220999717712402e+00
-2.355999946594238e+00 -8.307999610900879e+00
-2.367000102996826e+00 -8.399000167846680e+00
-2.362999916076660e+00 -8.487000465393066e+00
-2.359999895095825e+00 -8.581999778747559e+00
-2.358000040054321e+00 -8.684000015258789e+00
-3.467999935150146e+00 -1.297900009155273e+01
-2.351000070571899e+00 -8.880000114440918e+00
-3.385999917984009e+00 -1.300100040435791e+01
-2.365000009536743e+00 -9.107000350952148e+00
-2.358999967575073e+00 -9.203000068664551e+00
-2.361000061035156e+00 -9.333999633789062e+00
-2.354000091552734e+00 -9.435000419616699e+00
-2.355000019073486e+00 -9.565999984741211e+00
-2.358999967575073e+00 -9.717000007629395e+00
-2.349999904632568e+00 -9.746000289916992e+00
-2.365999937057495e+00 -9.951000213623047e+00
-3.043999910354614e+00 -1.301900005340576e+01
-2.351999998092651e+00 -1.017899990081787e+01
-2.964999914169312e+00 -1.305000019073486e+01
-2.358999967575073e+00 -1.051500034332275e+01
-2.910000085830688e+00 -1.329500007629395e+01
-2.865000009536743e+00 -1.328600025177002e+01
-2.821000099182129e+00 -1.328800010681152e+01
-2.778000116348267e+00 -1.328899955749512e+01
-2.736999988555908e+00 -1.330099964141846e+01
-2.694000005722046e+00 -1.330399990081787e+01
-2.668999910354614e+00 -1.328800010681152e+01
-2.628000020980835e+00 -1.330099964141846e+01
-2.585999965667725e+00 -1.330900001525879e+01
-2.542000055313110e+00 -1.330300045013428e+01
-2.500999927520752e+00 -1.331700038909912e+01
-2.456000089645386e+00 -1.330700016021729e+01
-2.434999942779541e+00 -1.330700016021729e+01
-2.394999980926514e+00 -1.332400035858154e+01
-2.351000070571899e+00 -1.332400035858154e+01
-2.298000097274780e+00 -1.326299953460693e+01
-2.226000070571899e+00 -1.309099960327148e+01
-2.183000087738037e+00 -1.308600044250488e+01
-2.161999940872192e+00 -1.309000015258789e+01
-2.121000051498413e+00 -1.309599971771240e+01
-2.078999996185303e+00 -1.309500026702881e+01
-2.038000106811523e+00 -1.310099983215332e+01
-1.996999979019165e+00 -1.310999965667725e+01
-1.953999996185303e+00 -1.310400009155273e+01
-1.911000013351440e+00 -1.310200023651123e+01
-1.891999959945679e+00 -1.311100006103516e+01
-1.850000023841858e+00 -1.311100006103516e+01
-1.807000041007996e+00 -1.310700035095215e+01
-1.766000032424927e+00 -1.311699962615967e+01
-1.723000049591064e+00 -1.310799980163574e+01
-1.746999979019165e+00 -1.362600040435791e+01
-1.664000034332275e+00 -1.313399982452393e+01
-1.610999941825867e+00 -1.303999996185303e+01
-2.042999982833862e+00 -1.704299926757812e+01
-2.128000020980835e+00 -1.825200080871582e+01
-2.085000038146973e+00 -1.838999938964844e+01
-2.025000095367432e+00 -1.837599945068359e+01
-1.991999983787537e+00 -1.834000015258789e+01
-1.924000024795532e+00 -1.824699974060059e+01
-1.820999979972839e+00 -1.780500030517578e+01
-1.746000051498413e+00 -1.761000061035156e+01
-1.583999991416931e+00 -1.649300003051758e+01
-1.643000006675720e+00 -1.770800018310547e+01
-1.613999962806702e+00 -1.769300079345703e+01
-1.559000015258789e+00 -1.770400047302246e+01
-1.503999948501587e+00 -1.772299957275391e+01
-1.297000050544739e+00 -1.583800029754639e+01
-1.253000020980835e+00 -1.592199993133545e+01
-1.199000000953674e+00 -1.586600017547607e+01
-1.327999949455261e+00 -1.839200019836426e+01
-1.294000029563904e+00 -1.832999992370605e+01
-1.143000006675720e+00 -1.690900039672852e+01
-8.489999771118164e-01 -1.308600044250488e+01
-8.059999942779541e-01 -1.306499958038330e+01
-7.649999856948853e-01 -1.305900001525879e+01
-7.239999771118164e-01 -1.306000041961670e+01
-7.049999833106995e-01 -1.309300041198730e+01
-6.679999828338623e-01 -1.317800045013428e+01
-6.280000209808350e-01 -1.320800018310547e+01
-5.860000252723694e-01 -1.320199966430664e+01
-5.440000295639038e-01 -1.321000003814697e+01
-5.030000209808350e-01 -1.321500015258789e+01
-4.620000123977661e-01 -1.321899986267090e+01
-4.410000145435333e-01 -1.322000026702881e+01
-3.989999890327454e-01 -1.321300029754639e+01
-3.580000102519989e-01 -1.322200012207031e+01
-3.160000145435333e-01 -1.321700000762939e+01
-2.750000059604645e-01 -1.322399997711182e+01
-2.329999953508377e-01 -1.322900009155273e+01
-2.129999995231628e-01 -1.323099994659424e+01
-1.710000038146973e-01 -1.323799991607666e+01
-1.289999932050705e-01 -1.323999977111816e+01
-8.799999952316284e-02 -1.323900032043457e+01
-4.600000008940697e-02 -1.322500038146973e+01
-4.999999888241291e-03 -1.322299957275391e+01
+1.600000075995922e-02 -1.323700046539307e+01
+5.799999833106995e-02 -1.321899986267090e+01
+9.899999946355820e-02 -1.323499965667725e+01
+1.410000026226044e-01 -1.322599983215332e+01
+1.819999963045120e-01 -1.323200035095215e+01
+1.289999932050705e-01 -8.227999687194824e+00
+1.550000011920929e-01 -8.225999832153320e+00
+1.700000017881393e-01 -8.321000099182129e+00
+1.969999969005585e-01 -8.340999603271484e+00
+2.230000048875809e-01 -8.345999717712402e+00
+2.500000000000000e-01 -8.366999626159668e+00
+3.280000090599060e-01 -9.772000312805176e+00
+3.030000030994415e-01 -8.376999855041504e+00
+3.160000145435333e-01 -8.354999542236328e+00
+4.059999883174896e-01 -9.800999641418457e+00
+4.320000112056732e-01 -9.694000244140625e+00
+4.629999995231628e-01 -9.713000297546387e+00
+4.930000007152557e-01 -9.701999664306641e+00
+5.199999809265137e-01 -9.630000114440918e+00
+5.279999971389771e-01 -9.512000083923340e+00
+5.600000023841858e-01 -9.548000335693359e+00
+6.079999804496765e-01 -9.822999954223633e+00
+6.259999871253967e-01 -9.637999534606934e+00
+6.729999780654907e-01 -9.864000320434570e+00
+5.960000157356262e-01 -8.407999992370605e+00
+6.240000128746033e-01 -8.425999641418457e+00
+6.389999985694885e-01 -8.440999984741211e+00
+6.629999876022339e-01 -8.413000106811523e+00
+6.869999766349792e-01 -8.383000373840332e+00
+7.139999866485596e-01 -8.383999824523926e+00
+7.409999966621399e-01 -8.392000198364258e+00
+8.759999871253967e-01 -9.539999961853027e+00
+8.909999728202820e-01 -9.541000366210938e+00
+9.029999971389771e-01 -9.357999801635742e+00
+9.219999909400940e-01 -9.253999710083008e+00
+9.430000185966492e-01 -9.175000190734863e+00
+9.729999899864197e-01 -9.175999641418457e+00
+1.003999948501587e+00 -9.190999984741211e+00
+1.036999940872192e+00 -9.230999946594238e+00
+1.050999999046326e+00 -9.225999832153320e+00
+1.044999957084656e+00 -8.928000450134277e+00
+1.113999962806702e+00 -9.255000114440918e+00
+1.123999953269958e+00 -9.104999542236328e+00
+1.159999966621399e+00 -9.152999877929688e+00
+1.373999953269958e+00 -1.054699993133545e+01
+1.202000021934509e+00 -9.142999649047852e+00
+1.246000051498413e+00 -9.251999855041504e+00
+1.258000016212463e+00 -9.121999740600586e+00
+1.279999971389771e+00 -9.074000358581543e+00
+1.314000010490417e+00 -9.104000091552734e+00
+1.327999949455261e+00 -9.003000259399414e+00
+1.333999991416931e+00 -8.947999954223633e+00
+1.366999983787537e+00 -8.975000381469727e+00
+1.407999992370605e+00 -9.055000305175781e+00
+1.440999984741211e+00 -9.074000358581543e+00
+1.593999981880188e+00 -9.829000473022461e+00
+1.636999964714050e+00 -9.894000053405762e+00
+1.521000027656555e+00 -9.119999885559082e+00
+1.450999975204468e+00 -8.539999961853027e+00
+1.565999984741211e+00 -9.036999702453613e+00
+1.720999956130981e+00 -9.737999916076660e+00
+1.501000046730042e+00 -8.359000205993652e+00
+1.585000038146973e+00 -8.666000366210938e+00
+2.509000062942505e+00 -1.340299987792969e+01
+1.521999955177307e+00 -8.116000175476074e+00
+1.550999999046326e+00 -8.126999855041504e+00
+1.570000052452087e+00 -8.090999603271484e+00
+1.600999951362610e+00 -8.114999771118164e+00
+1.628000020980835e+00 -8.114000320434570e+00
+1.662999987602234e+00 -8.154999732971191e+00
+1.679000020027161e+00 -8.168000221252441e+00
+1.702000021934509e+00 -8.152999877929688e+00
+2.862999916076660e+00 -1.341899967193604e+01
+1.884999990463257e+00 -8.741999626159668e+00
+1.906000018119812e+00 -8.708999633789062e+00
+1.921000003814697e+00 -8.645999908447266e+00
+1.927000045776367e+00 -8.612000465393066e+00
+1.909999966621399e+00 -8.411999702453613e+00
+2.157999992370605e+00 -9.357000350952148e+00
+2.102999925613403e+00 -8.993000030517578e+00
+2.046999931335449e+00 -8.517000198364258e+00
+2.003999948501587e+00 -8.229999542236328e+00
+2.104000091552734e+00 -8.574999809265137e+00
+2.177999973297119e+00 -8.755999565124512e+00
+2.191999912261963e+00 -8.699000358581543e+00
+2.219000101089478e+00 -8.689999580383301e+00
+2.148999929428101e+00 -8.310999870300293e+00
+2.240000009536743e+00 -8.546999931335449e+00
+2.316999912261963e+00 -8.781999588012695e+00
+2.296000003814697e+00 -8.597999572753906e+00
+2.236999988555908e+00 -8.272999763488770e+00
+2.253999948501587e+00 -8.234000205993652e+00
+2.325000047683716e+00 -8.387999534606934e+00
+2.315999984741211e+00 -8.255999565124512e+00
+2.338999986648560e+00 -8.241000175476074e+00
+2.377000093460083e+00 -8.321000099182129e+00
+2.407999992370605e+00 -8.331000328063965e+00
+2.427000045776367e+00 -8.298000335693359e+00
+2.461999893188477e+00 -8.322999954223633e+00
+2.490000009536743e+00 -8.321000099182129e+00
+2.525000095367432e+00 -8.340000152587891e+00
+2.660000085830688e+00 -8.732000350952148e+00
+2.665999889373779e+00 -8.656999588012695e+00
+2.829999923706055e+00 -9.081999778747559e+00
+2.727999925613403e+00 -8.664999961853027e+00
+2.816999912261963e+00 -8.847999572753906e+00
+2.740000009536743e+00 -8.515000343322754e+00
+2.743000030517578e+00 -8.477999687194824e+00
+2.744999885559082e+00 -8.395999908447266e+00
+2.770999908447266e+00 -8.385000228881836e+00
+3.127000093460083e+00 -9.354999542236328e+00
+3.184000015258789e+00 -9.428000450134277e+00
+3.263000011444092e+00 -9.559000015258789e+00
+3.223000049591064e+00 -9.397999763488770e+00
+3.009999990463257e+00 -8.692999839782715e+00
+3.025000095367432e+00 -8.647999763488770e+00
+5.445000171661377e+00 -1.535099983215332e+01
+5.513000011444092e+00 -1.538799953460693e+01
+5.565999984741211e+00 -1.538399982452393e+01
+5.636000156402588e+00 -1.542399978637695e+01
+5.649000167846680e+00 -1.538500022888184e+01
+5.723999977111816e+00 -1.543999958038330e+01
+5.730000019073486e+00 -1.530799961090088e+01
+5.803999900817871e+00 -1.535700035095215e+01
+5.857999801635742e+00 -1.535599994659424e+01
+5.935999870300293e+00 -1.541300010681152e+01
+5.966000080108643e+00 -1.541899967193604e+01
+5.982999801635742e+00 -1.531999969482422e+01
+5.986000061035156e+00 -1.518799972534180e+01
+5.955999851226807e+00 -1.497299957275391e+01
+5.895999908447266e+00 -1.468999958038330e+01
+5.921999931335449e+00 -1.462199974060059e+01
+5.934000015258789e+00 -1.458500003814697e+01
+6.006999969482422e+00 -1.463300037384033e+01
+6.072000026702881e+00 -1.465999984741211e+01
+6.077000141143799e+00 -1.454300022125244e+01
+6.105000019073486e+00 -1.448400020599365e+01
+6.137000083923340e+00 -1.443099975585938e+01
+6.171999931335449e+00 -1.438799953460693e+01
+6.188000202178955e+00 -1.436400032043457e+01
+6.249000072479248e+00 -1.438099956512451e+01
+6.267000198364258e+00 -1.429899978637695e+01
+6.375999927520752e+00 -1.442300033569336e+01
+6.426000118255615e+00 -1.441399955749512e+01
+6.479000091552734e+00 -1.441199970245361e+01
+6.489999771118164e+00 -1.437500000000000e+01
+6.532000064849854e+00 -1.434700012207031e+01
+6.605000019073486e+00 -1.438799953460693e+01
+6.639999866485596e+00 -1.434500026702881e+01
+6.708000183105469e+00 -1.437300014495850e+01
+6.785999774932861e+00 -1.442199993133545e+01
+6.849999904632568e+00 -1.443900012969971e+01
+6.822000026702881e+00 -1.432400035858154e+01
+6.859000205993652e+00 -1.428600025177002e+01
+6.936999797821045e+00 -1.433100032806396e+01
+6.998000144958496e+00 -1.434300041198730e+01
+7.004000186920166e+00 -1.423999977111816e+01
+7.172999858856201e+00 -1.447000026702881e+01
+7.225999832153320e+00 -1.451900005340576e+01
+7.263999938964844e+00 -1.447999954223633e+01
+7.302999973297119e+00 -1.444499969482422e+01
+7.350999832153320e+00 -1.442700004577637e+01
+7.415999889373779e+00 -1.444099998474121e+01
+7.477000236511230e+00 -1.444799995422363e+01
+7.566999912261963e+00 -1.456700038909912e+01
+7.600999832153320e+00 -1.452000045776367e+01
+7.638999938964844e+00 -1.448200035095215e+01
+7.692999839782715e+00 -1.447399997711182e+01
+7.750999927520752e+00 -1.447200012207031e+01
+7.827000141143799e+00 -1.450399971008301e+01
+7.919000148773193e+00 -1.461999988555908e+01
+7.986999988555908e+00 -1.463500022888184e+01
+8.041000366210938e+00 -1.462500000000000e+01
+8.081000328063965e+00 -1.458800029754639e+01
+8.104999542236328e+00 -1.452400016784668e+01
+8.121999740600586e+00 -1.444799995422363e+01
+8.144000053405762e+00 -1.438099956512451e+01
+8.163000106811523e+00 -1.436299991607666e+01
+8.218999862670898e+00 -1.435599994659424e+01
+8.272000312805176e+00 -1.434399986267090e+01
+8.347000122070312e+00 -1.436800003051758e+01
+8.397999763488770e+00 -1.435200023651123e+01
+8.458000183105469e+00 -1.435099983215332e+01
+8.491999626159668e+00 -1.435700035095215e+01
+8.531000137329102e+00 -1.431999969482422e+01
+8.579999923706055e+00 -1.430000019073486e+01
+8.633000373840332e+00 -1.428699970245361e+01
+8.661000251770020e+00 -1.423200035095215e+01
+8.704999923706055e+00 -1.420300006866455e+01
+8.744999885559082e+00 -1.416899967193604e+01
+8.756999969482422e+00 -1.413799953460693e+01
+8.803999900817871e+00 -1.411600017547607e+01
+8.843000411987305e+00 -1.407999992370605e+01
+8.881999969482422e+00 -1.404300022125244e+01
+8.911999702453613e+00 -1.399400043487549e+01
+8.963000297546387e+00 -1.397599983215332e+01
+8.979000091552734e+00 -1.395300006866455e+01
+9.019000053405762e+00 -1.391800022125244e+01
+9.062000274658203e+00 -1.389000034332275e+01
+9.102000236511230e+00 -1.385499954223633e+01
+9.142000198364258e+00 -1.382100009918213e+01
+9.189999580383301e+00 -1.379899978637695e+01
+9.199000358581543e+00 -1.376599979400635e+01
+9.229999542236328e+00 -1.371899986267090e+01
+9.272999763488770e+00 -1.368999958038330e+01
+9.303999900817871e+00 -1.364299964904785e+01
+9.329000473022461e+00 -1.358899974822998e+01
+9.369999885559082e+00 -1.355599975585938e+01
+9.381999969482422e+00 -1.352799987792969e+01
+9.427000045776367e+00 -1.350199985504150e+01
+9.468000411987305e+00 -1.347099971771240e+01
+9.496000289916992e+00 -1.342099952697754e+01
+9.534000396728516e+00 -1.338500022888184e+01
+9.574999809265137e+00 -1.335299968719482e+01
+9.612999916076660e+00 -1.331799983978271e+01
+9.635000228881836e+00 -1.330500030517578e+01
+9.670000076293945e+00 -1.326500034332275e+01
+9.713999748229980e+00 -1.323799991607666e+01
+9.720999717712402e+00 -1.316100025177002e+01
+9.789999961853027e+00 -1.316699981689453e+01
+9.824999809265137e+00 -1.312800025939941e+01
+9.836999893188477e+00 -1.310099983215332e+01
+9.887000083923340e+00 -1.308100032806396e+01
+9.918999671936035e+00 -1.303899955749512e+01
+9.965000152587891e+00 -1.301399993896484e+01
+1.001099967956543e+01 -1.298900032043457e+01
+1.004100036621094e+01 -1.294400024414062e+01
+1.006799983978271e+01 -1.293700027465820e+01
+1.010799980163574e+01 -1.290400028228760e+01
+1.014299964904785e+01 -1.286600017547607e+01
+1.018200016021729e+01 -1.283199977874756e+01
+1.022099971771240e+01 -1.279899978637695e+01
+1.026599979400635e+01 -1.277299976348877e+01
+1.028699970245361e+01 -1.275699996948242e+01
+1.032699966430664e+01 -1.272399997711182e+01
+1.036600017547607e+01 -1.269200038909912e+01
+1.040499973297119e+01 -1.265799999237061e+01
+1.044999980926514e+01 -1.263099956512451e+01
+1.047900009155273e+01 -1.258600044250488e+01
+1.051200008392334e+01 -1.254500007629395e+01
+1.053299999237061e+01 -1.252999973297119e+01
+1.056499958038330e+01 -1.248799991607666e+01
+1.060499954223633e+01 -1.245600032806396e+01
+1.064799976348877e+01 -1.242700004577637e+01
+1.068599987030029e+01 -1.239200019836426e+01
+1.071800041198730e+01 -1.235099983215332e+01
+1.073600006103516e+01 -1.233300018310547e+01
+1.077299976348877e+01 -1.229599952697754e+01
+1.081599998474121e+01 -1.226799964904785e+01
+1.085700035095215e+01 -1.223700046539307e+01
+1.089500045776367e+01 -1.220199966430664e+01
+1.091899967193604e+01 -1.215200042724609e+01
+1.094499969482422e+01 -1.214299964904785e+01
+1.098099994659424e+01 -1.210499954223633e+01
+1.101599979400635e+01 -1.206799983978271e+01
+1.105799961090088e+01 -1.203699970245361e+01
+1.109200000762939e+01 -1.199800014495850e+01
+1.112199974060059e+01 -1.195600032806396e+01
+1.117199993133545e+01 -1.193400001525879e+01
+7.270999908447266e+00 -7.755000114440918e+00
+7.353000164031982e+00 -7.793000221252441e+00
+7.350999832153320e+00 -7.743000030517578e+00
+7.360000133514404e+00 -7.703999996185303e+00
+7.341000080108643e+00 -7.636000156402588e+00
+7.467999935150146e+00 -7.718999862670898e+00
+7.422999858856201e+00 -7.649000167846680e+00
+7.355000019073486e+00 -7.531000137329102e+00
+7.493000030517578e+00 -7.625000000000000e+00
+7.361000061035156e+00 -7.443999767303467e+00
+7.316999912261963e+00 -7.353000164031982e+00
+7.392000198364258e+00 -7.381999969482422e+00
+7.466000080108643e+00 -7.432000160217285e+00
+7.462999820709229e+00 -7.381999969482422e+00
+7.493999958038330e+00 -7.367000102996826e+00
+7.432000160217285e+00 -7.260000228881836e+00
+7.436999797821045e+00 -7.219999790191650e+00
+7.495999813079834e+00 -7.230999946594238e+00
+7.443999767303467e+00 -7.136000156402588e+00
+7.350999832153320e+00 -7.026000022888184e+00
+7.362999916076660e+00 -6.993000030517578e+00
+7.392000198364258e+00 -6.977000236511230e+00
+7.573999881744385e+00 -7.103000164031982e+00
+7.465000152587891e+00 -6.956999778747559e+00
+7.455999851226807e+00 -6.905000209808350e+00
+7.321000099182129e+00 -6.760000228881836e+00
+7.354000091552734e+00 -6.748000144958496e+00
+7.532000064849854e+00 -6.867000102996826e+00
+7.539000034332275e+00 -6.829999923706055e+00
+4.737999916076660e+00 -4.278999805450439e+00
+7.619999885559082e+00 -6.816999912261963e+00
+7.448999881744385e+00 -6.622000217437744e+00
+7.526999950408936e+00 -6.670000076293945e+00
+7.605999946594238e+00 -6.697000026702881e+00
+4.837999820709229e+00 -4.244999885559082e+00
+7.765999794006348e+00 -6.750999927520752e+00
+7.556000232696533e+00 -6.527999877929688e+00
+4.947000026702881e+00 -4.258999824523926e+00
+7.765999794006348e+00 -6.604000091552734e+00
+7.698999881744385e+00 -6.505000114440918e+00
+5.052000045776367e+00 -4.252999782562256e+00
+7.978000164031982e+00 -6.611999988555908e+00
+5.150000095367432e+00 -4.265999794006348e+00
+7.789999961853027e+00 -6.354000091552734e+00
+5.250000000000000e+00 -4.265999794006348e+00
+5.256000041961670e+00 -4.243999958038330e+00
+7.850999832153320e+00 -6.282000064849854e+00
+5.329999923706055e+00 -4.262000083923340e+00
+8.121000289916992e+00 -6.393000125885010e+00
+5.435999870300293e+00 -4.263000011444092e+00
+8.605999946594238e+00 -6.643000125885010e+00
+5.546999931335449e+00 -4.265999794006348e+00
+5.540999889373779e+00 -4.248000144958496e+00
+8.050999641418457e+00 -6.116000175476074e+00
+8.022000312805176e+00 -6.054999828338623e+00
+5.665999889373779e+00 -4.257999897003174e+00
+5.678999900817871e+00 -4.241000175476074e+00
+5.749000072479248e+00 -4.263999938964844e+00
+5.751999855041504e+00 -4.252999782562256e+00
+8.173000335693359e+00 -5.988999843597412e+00
+5.872000217437744e+00 -4.283999919891357e+00
+5.861999988555908e+00 -4.248000144958496e+00
+8.329000473022461e+00 -5.984000205993652e+00
+5.951000213623047e+00 -4.256000041961670e+00
+5.980999946594238e+00 -4.263000011444092e+00
+8.333999633789062e+00 -5.888000011444092e+00
+6.065000057220459e+00 -4.264999866485596e+00
+6.087999820709229e+00 -4.252999782562256e+00
+6.153999805450439e+00 -4.269999980926514e+00
+6.179999828338623e+00 -4.260000228881836e+00
+6.263000011444092e+00 -4.287000179290771e+00
+6.265999794006348e+00 -4.275000095367432e+00
+6.281000137329102e+00 -4.256999969482422e+00
+6.343999862670898e+00 -4.269999980926514e+00
+6.361000061035156e+00 -4.251999855041504e+00
+6.453000068664551e+00 -4.283999919891357e+00
+6.455999851226807e+00 -4.256999969482422e+00
+6.531000137329102e+00 -4.291999816894531e+00
+6.531000137329102e+00 -4.262000083923340e+00
+6.586999893188477e+00 -4.269000053405762e+00
+6.607999801635742e+00 -4.252999782562256e+00
+6.657000064849854e+00 -4.255000114440918e+00
+6.732999801635742e+00 -4.272999763488770e+00
+6.736000061035156e+00 -4.261000156402588e+00
+6.776000022888184e+00 -4.256000041961670e+00
+6.843999862670898e+00 -4.269000053405762e+00
+6.861999988555908e+00 -4.250000000000000e+00
+6.932000160217285e+00 -4.263000011444092e+00
+6.872000217437744e+00 -4.197000026702881e+00
+7.034999847412109e+00 -4.265999794006348e+00
+7.059000015258789e+00 -4.264999866485596e+00
+7.076000213623047e+00 -4.244999885559082e+00
+7.152999877929688e+00 -4.260000228881836e+00
+7.175000190734863e+00 -4.242000102996826e+00
+7.256999969482422e+00 -4.260000228881836e+00
+7.280000209808350e+00 -4.243000030517578e+00
+7.339000225067139e+00 -4.262000083923340e+00
+7.359000205993652e+00 -4.243000030517578e+00
+7.447000026702881e+00 -4.262000083923340e+00
+7.467000007629395e+00 -4.242000102996826e+00
+7.579999923706055e+00 -4.274000167846680e+00
+7.522999763488770e+00 -4.211999893188477e+00
+1.392099952697754e+01 -7.738999843597412e+00
+7.662000179290771e+00 -4.241000175476074e+00
+7.751999855041504e+00 -4.258999824523926e+00
+7.780000209808350e+00 -4.243000030517578e+00
+7.874000072479248e+00 -4.261000156402588e+00
+7.885000228881836e+00 -4.236000061035156e+00
+7.982999801635742e+00 -4.256000041961670e+00
+7.984000205993652e+00 -4.239999771118164e+00
+8.071999549865723e+00 -4.254000186920166e+00
+8.173999786376953e+00 -4.243000030517578e+00
+8.263999938964844e+00 -4.256000041961670e+00
+8.289999961853027e+00 -4.236000061035156e+00
+8.361000061035156e+00 -4.256000041961670e+00
+8.401000022888184e+00 -4.243000030517578e+00
+8.477999687194824e+00 -4.248000144958496e+00
+8.559000015258789e+00 -4.255000114440918e+00
+8.593999862670898e+00 -4.238999843597412e+00
+8.675000190734863e+00 -4.244999885559082e+00
+8.748000144958496e+00 -4.263000011444092e+00
+8.805000305175781e+00 -4.256000041961670e+00
+8.862999916076660e+00 -4.250000000000000e+00
+8.958000183105469e+00 -4.261000156402588e+00
+9.067000389099121e+00 -4.276999950408936e+00
+9.071000099182129e+00 -4.244999885559082e+00
+9.156999588012695e+00 -4.267000198364258e+00
+9.218999862670898e+00 -4.261000156402588e+00
+9.309000015258789e+00 -4.267000198364258e+00
+9.352999687194824e+00 -4.250999927520752e+00
+9.447999954223633e+00 -4.257999897003174e+00
+9.543999671936035e+00 -4.264999866485596e+00
+9.600999832153320e+00 -4.254000186920166e+00
+9.645999908447266e+00 -4.256000041961670e+00
+9.746999740600586e+00 -4.263999938964844e+00
+9.833000183105469e+00 -4.264999866485596e+00
+9.935999870300293e+00 -4.271999835968018e+00
+9.994000434875488e+00 -4.260000228881836e+00
+1.005500030517578e+01 -4.248000144958496e+00
+1.014799976348877e+01 -4.269000053405762e+00
+1.026099967956543e+01 -4.277999877929688e+00
+1.033899974822998e+01 -4.271999835968018e+00
+1.044600009918213e+01 -4.277999877929688e+00
+1.054800033569336e+01 -4.281000137329102e+00
+1.063399982452393e+01 -4.276000022888184e+00
+1.067300033569336e+01 -4.252999782562256e+00
+1.077400016784668e+01 -4.274000167846680e+00
+1.087899971008301e+01 -4.275000095367432e+00
+1.096500015258789e+01 -4.269000053405762e+00
+1.107299995422363e+01 -4.270999908447266e+00
+1.117000007629395e+01 -4.268000125885010e+00
+1.126500034332275e+01 -4.263999938964844e+00
+1.138000011444092e+01 -4.287000179290771e+00
+1.146500015258789e+01 -4.276999950408936e+00
+1.157400035858154e+01 -4.276000022888184e+00
+1.166800022125244e+01 -4.269000053405762e+00
+1.176700019836426e+01 -4.263999938964844e+00
+1.191899967193604e+01 -4.276000022888184e+00
+1.202900028228760e+01 -4.294000148773193e+00
+1.212500000000000e+01 -4.284999847412109e+00
+1.225399971008301e+01 -4.287000179290771e+00
+1.235900020599365e+01 -4.280000209808350e+00
+1.247999954223633e+01 -4.277999877929688e+00
+1.258600044250488e+01 -4.269999980926514e+00
+1.274899959564209e+01 -4.280000209808350e+00
+1.284500026702881e+01 -4.289999961853027e+00
+1.296599960327148e+01 -4.284999847412109e+00
+1.308300018310547e+01 -4.277999877929688e+00
+1.323299980163574e+01 -4.281000137329102e+00
+1.335299968719482e+01 -4.272999763488770e+00
+1.347700023651123e+01 -4.265999794006348e+00
+1.362800025939941e+01 -4.289999961853027e+00
+1.376299953460693e+01 -4.283999919891357e+00
+1.391800022125244e+01 -4.283999919891357e+00
+1.406499958038330e+01 -4.281000137329102e+00
+1.421300029754639e+01 -4.276999950408936e+00
+1.434500026702881e+01 -4.268000125885010e+00
+1.448799991607666e+01 -4.284999847412109e+00
+1.460099983215332e+01 -4.268000125885010e+00
+1.437300014495850e+01 -4.152999877929688e+00
+1.497599983215332e+01 -4.275000095367432e+00
+1.517399978637695e+01 -4.280000209808350e+00
+1.529599952697754e+01 -4.263000011444092e+00
+1.544799995422363e+01 -4.251999855041504e+00
+1.561800003051758e+01 -4.272999763488770e+00
+1.580099964141846e+01 -4.269000053405762e+00
+1.598999977111816e+01 -4.265999794006348e+00
+1.619400024414062e+01 -4.264999866485596e+00
+1.638100051879883e+01 -4.258999824523926e+00
+1.657699966430664e+01 -4.255000114440918e+00
+1.673500061035156e+01 -4.267000198364258e+00
+1.676700019836426e+01 -4.218999862670898e+00
+1.681299972534180e+01 -4.175000190734863e+00
+1.682500076293945e+01 -4.120999813079834e+00
+1.688999938964844e+01 -4.080999851226807e+00
+1.691799926757812e+01 -4.031000137329102e+00
+1.692600059509277e+01 -4.005000114440918e+00
+1.696599960327148e+01 -3.957999944686890e+00
+1.700399971008301e+01 -3.911000013351440e+00
+1.702499961853027e+01 -3.859999895095825e+00
+1.706100082397461e+01 -3.811000108718872e+00
+1.708399963378906e+01 -3.759999990463257e+00
+1.711000061035156e+01 -3.737999916076660e+00
+1.712700080871582e+01 -3.684999942779541e+00
+1.717399978637695e+01 -3.638999938964844e+00
+1.720499992370605e+01 -3.588999986648560e+00
+1.721800041198730e+01 -3.535000085830688e+00
+1.725799942016602e+01 -3.486999988555908e+00
+1.728300094604492e+01 -3.434999942779541e+00
+1.731900024414062e+01 -3.414000034332275e+00
+1.733799934387207e+01 -3.361000061035156e+00
+1.738199996948242e+01 -3.312999963760376e+00
+1.741900062561035e+01 -3.263999938964844e+00
+1.745700073242188e+01 -3.213999986648560e+00
+1.748699951171875e+01 -3.163000106811523e+00
+1.751899909973145e+01 -3.140000104904175e+00
+1.756399917602539e+01 -3.091000080108643e+00
+1.761499977111816e+01 -3.042999982833862e+00
+1.766600036621094e+01 -2.994999885559082e+00
+1.770499992370605e+01 -2.944000005722046e+00
+1.774900054931641e+01 -2.894000053405762e+00
+1.778100013732910e+01 -2.869999885559082e+00
+1.784099960327148e+01 -2.822999954223633e+00
+1.787400054931641e+01 -2.769999980926514e+00
+1.792000007629395e+01 -2.720000028610229e+00
+1.794599914550781e+01 -2.665999889373779e+00
+1.798399925231934e+01 -2.614000082015991e+00
+1.802000045776367e+01 -2.561000108718872e+00
+1.805100059509277e+01 -2.536999940872192e+00
+1.808499908447266e+01 -2.483999967575073e+00
+1.812000083923340e+01 -2.430000066757202e+00
+1.819099998474121e+01 -2.381999969482422e+00
+1.821999931335449e+01 -2.326999902725220e+00
+1.829500007629395e+01 -2.278000116348267e+00
+1.857500076293945e+01 -2.282999992370605e+00
+1.898600006103516e+01 -2.273000001907349e+00
+1.942399978637695e+01 -2.263000011444092e+00
+1.969099998474121e+01 -2.230999946594238e+00
+1.962199974060059e+01 -2.160000085830688e+00
+1.955999946594238e+01 -2.092000007629395e+00
+1.959700012207031e+01 -2.063999891281128e+00
+1.950799942016602e+01 -1.993000030517578e+00
+1.945700073242188e+01 -1.925999999046326e+00
+1.940299987792969e+01 -1.858999967575073e+00
+1.936100006103516e+01 -1.794000029563904e+00
+1.932900047302246e+01 -1.730000019073486e+00
+1.931299972534180e+01 -1.667000055313110e+00
+1.929100036621094e+01 -1.634999990463257e+00
+1.928599929809570e+01 -1.574000000953674e+00
+1.928300094604492e+01 -1.511999964714050e+00
+1.927400016784668e+01 -1.450999975204468e+00
+1.928400039672852e+01 -1.391000032424927e+00
+1.928700065612793e+01 -1.330000042915344e+00
+1.925900077819824e+01 -1.297999978065491e+00
+1.925099945068359e+01 -1.235999941825867e+00
+1.923500061035156e+01 -1.174999952316284e+00
+1.922900009155273e+01 -1.113999962806702e+00
+1.923200035095215e+01 -1.052999973297119e+00
+1.921299934387207e+01 -9.919999837875366e-01
+1.920499992370605e+01 -9.610000252723694e-01
+1.920199966430664e+01 -9.010000228881836e-01
+1.917900085449219e+01 -8.389999866485596e-01
+1.916900062561035e+01 -7.779999971389771e-01
+1.917399978637695e+01 -7.179999947547913e-01
+1.914999961853027e+01 -6.570000052452087e-01
+1.915800094604492e+01 -5.970000028610229e-01
+1.914500045776367e+01 -5.669999718666077e-01
+1.913299942016602e+01 -5.059999823570251e-01
+1.914200019836426e+01 -4.460000097751617e-01
+1.913899993896484e+01 -3.860000073909760e-01
+1.913400077819824e+01 -3.260000050067902e-01
+1.913100051879883e+01 -2.660000026226044e-01
+1.912999916076660e+01 -2.360000014305115e-01
+1.913999938964844e+01 -1.759999990463257e-01
+1.912100028991699e+01 -1.150000020861626e-01
+1.912899971008301e+01 -5.499999970197678e-02
+1.805699920654297e+01 +2.500000037252903e-02
+1.804999923706055e+01 +8.200000226497650e-02
+1.805800056457520e+01 +1.099999994039536e-01
+1.804599952697754e+01 +1.669999957084656e-01
+1.804500007629395e+01 +2.240000069141388e-01
+1.803700065612793e+01 +2.800000011920929e-01
+1.804700088500977e+01 +3.370000123977661e-01
+1.804599952697754e+01 +3.939999938011169e-01
+1.803899955749512e+01 +4.499999880790710e-01
+1.803599929809570e+01 +4.790000021457672e-01
+1.803499984741211e+01 +5.350000262260437e-01
+1.805299949645996e+01 +5.929999947547913e-01
+1.804500007629395e+01 +6.489999890327454e-01
+1.806299972534180e+01 +7.070000171661377e-01
+1.808200073242188e+01 +7.639999985694885e-01
+1.806699943542480e+01 +7.919999957084656e-01
+1.809799957275391e+01 +8.500000238418579e-01
+1.811000061035156e+01 +9.079999923706055e-01
+1.812299919128418e+01 +9.660000205039978e-01
+1.814100074768066e+01 +1.024000048637390e+00
+1.814800071716309e+01 +1.080999970436096e+00
+1.818600082397461e+01 +1.111999988555908e+00
+1.818600082397461e+01 +1.169000029563904e+00
+1.819300079345703e+01 +1.226999998092651e+00
+1.820800018310547e+01 +1.286000013351440e+00
+1.823999977111816e+01 +1.345999956130981e+00
+1.823399925231934e+01 +1.402999997138977e+00
+1.824900054931641e+01 +1.432999968528748e+00
+1.826499938964844e+01 +1.491999983787537e+00
+1.828800010681152e+01 +1.550999999046326e+00
+1.830699920654297e+01 +1.610999941825867e+00
+1.830100059509277e+01 +1.667999982833862e+00
+1.832999992370605e+01 +1.728999972343445e+00
+1.832600021362305e+01 +1.786999940872192e+00
+1.836300086975098e+01 +1.819000005722046e+00
+1.837500000000000e+01 +1.878999948501587e+00
+1.838299942016602e+01 +1.937999963760376e+00
+1.840600013732910e+01 +1.998999953269958e+00
+1.842799949645996e+01 +2.059999942779541e+00
+1.842499923706055e+01 +2.118000030517578e+00
+1.849500083923340e+01 +2.155999898910522e+00
+1.848399925231934e+01 +2.213000059127808e+00
+1.848699951171875e+01 +2.272000074386597e+00
+1.858699989318848e+01 +2.344000101089478e+00
+1.856500053405762e+01 +2.400000095367432e+00
+1.857699966430664e+01 +2.460999965667725e+00
+1.857399940490723e+01 +2.519999980926514e+00
+1.859300041198730e+01 +2.552999973297119e+00
+1.862999916076660e+01 +2.617000102996826e+00
+1.867099952697754e+01 +2.683000087738037e+00
+1.867900085449219e+01 +2.743999958038330e+00
+1.873299980163574e+01 +2.812000036239624e+00
+1.876700019836426e+01 +2.877000093460083e+00
+1.882399940490723e+01 +2.915999889373779e+00
+1.884799957275391e+01 +2.980000019073486e+00
+1.887400054931641e+01 +3.045000076293945e+00
+1.888999938964844e+01 +3.108999967575073e+00
+1.890399932861328e+01 +3.171999931335449e+00
+1.891099929809570e+01 +3.233999967575073e+00
+1.894899940490723e+01 +3.270999908447266e+00
+1.895700073242188e+01 +3.334000110626221e+00
+1.896800041198730e+01 +3.397000074386597e+00
+1.898999977111816e+01 +3.463000059127808e+00
+1.900900077819824e+01 +3.528000116348267e+00
+1.899399948120117e+01 +3.586999893188477e+00
+1.903499984741211e+01 +3.625999927520752e+00
+1.896899986267090e+01 +3.674999952316284e+00
+1.872200012207031e+01 +3.688999891281128e+00
+1.846999931335449e+01 +3.700000047683716e+00
+1.822100067138672e+01 +3.710000038146973e+00
+1.796500015258789e+01 +3.717000007629395e+00
+1.775000000000000e+01 +3.730999946594238e+00
+1.768199920654297e+01 +3.746000051498413e+00
+1.764900016784668e+01 +3.796999931335449e+00
+1.764699935913086e+01 +3.854000091552734e+00
+1.762700080871582e+01 +3.907999992370605e+00
+1.757299995422363e+01 +3.953999996185303e+00
+1.755299949645996e+01 +4.006999969482422e+00
+1.754500007629395e+01 +4.034999847412109e+00
+1.751499938964844e+01 +4.085999965667725e+00
+1.749200057983398e+01 +4.138000011444092e+00
+1.745400047302246e+01 +4.186999797821045e+00
+1.744400024414062e+01 +4.243000030517578e+00
+1.738699913024902e+01 +4.287000179290771e+00
+1.736700057983398e+01 +4.340000152587891e+00
+1.735099983215332e+01 +4.364999771118164e+00
+1.730800056457520e+01 +4.412000179290771e+00
+1.727300071716309e+01 +4.460999965667725e+00
+1.725099945068359e+01 +4.513000011444092e+00
+1.722500038146973e+01 +4.564000129699707e+00
+1.720299911499023e+01 +4.616000175476074e+00
+1.719000053405762e+01 +4.642000198364258e+00
+1.717499923706055e+01 +4.696000099182129e+00
+1.713899993896484e+01 +4.743999958038330e+00
+1.712199974060059e+01 +4.796999931335449e+00
+1.709399986267090e+01 +4.847000122070312e+00
+1.708200073242188e+01 +4.901999950408936e+00
+1.702700042724609e+01 +4.914999961853027e+00
+1.698500061035156e+01 +4.960999965667725e+00
+1.695199966430664e+01 +5.008999824523926e+00
+1.688599967956543e+01 +5.047999858856201e+00
+1.676499938964844e+01 +5.068999767303467e+00
+1.662700080871582e+01 +5.085000038146973e+00
+1.656999969482422e+01 +5.096000194549561e+00
+1.654000091552734e+01 +5.143000125885010e+00
+1.645199966430664e+01 +5.172999858856201e+00
+1.634499931335449e+01 +5.196000099182129e+00
+1.630299949645996e+01 +5.238999843597412e+00
+1.623800086975098e+01 +5.274000167846680e+00
+1.625600051879883e+01 +5.308000087738037e+00
+1.619599914550781e+01 +5.344999790191650e+00
+1.606900024414062e+01 +5.360000133514404e+00
+1.609000015258789e+01 +5.422999858856201e+00
+1.604100036621094e+01 +5.461999893188477e+00
+1.590999984741211e+01 +5.473999977111816e+00
+1.589099979400635e+01 +5.522999763488770e+00
+1.588300037384033e+01 +5.547999858856201e+00
+1.580099964141846e+01 +5.576000213623047e+00
+1.577400016784668e+01 +5.622000217437744e+00
+1.571000003814697e+01 +5.655000209808350e+00
+1.570899963378906e+01 +5.710000038146973e+00
+1.576700019836426e+01 +5.788000106811523e+00
+1.573200035095215e+01 +5.802999973297119e+00
+1.571599960327148e+01 +5.853000164031982e+00
+1.564999961853027e+01 +5.885000228881836e+00
+1.556299972534180e+01 +5.907999992370605e+00
+1.561499977111816e+01 +5.984000205993652e+00
+1.557600021362305e+01 +6.025000095367432e+00
+1.561999988555908e+01 +6.098000049591064e+00
+1.558199977874756e+01 +6.111999988555908e+00
+1.557800006866455e+01 +6.166999816894531e+00
+1.559599971771240e+01 +6.230000019073486e+00
+1.557600021362305e+01 +6.278999805450439e+00
+1.557600021362305e+01 +6.335999965667725e+00
+1.563899993896484e+01 +6.419000148773193e+00
+1.566199970245361e+01 +6.456999778747559e+00
+1.559099960327148e+01 +6.485000133514404e+00
+1.552999973297119e+01 +6.517000198364258e+00
+1.555900001525879e+01 +6.586999893188477e+00
+1.553600025177002e+01 +6.635000228881836e+00
+1.548999977111816e+01 +6.672999858856201e+00
+1.547700023651123e+01 +6.696000099182129e+00
+1.550899982452393e+01 +6.768000125885010e+00
+1.542899990081787e+01 +6.790999889373779e+00
+1.548099994659424e+01 +6.872000217437744e+00
+1.549199962615967e+01 +6.934999942779541e+00
+1.545199966430664e+01 +6.974999904632568e+00
+1.539900016784668e+01 +6.980999946594238e+00
+1.539299964904785e+01 +7.035999774932861e+00
+1.541800022125244e+01 +7.105999946594238e+00
+1.539799976348877e+01 +7.156000137329102e+00
+1.537699985504150e+01 +7.204999923706055e+00
+1.531799983978271e+01 +7.236000061035156e+00
+1.531000041961670e+01 +7.290999889373779e+00
+1.525300025939941e+01 +7.294000148773193e+00
+1.526399993896484e+01 +7.357999801635742e+00
+1.523099994659424e+01 +7.401000022888184e+00
+1.527900028228760e+01 +7.482999801635742e+00
+1.524800014495850e+01 +7.527999877929688e+00
+1.518700027465820e+01 +7.557000160217285e+00
+1.512500000000000e+01 +7.556000232696533e+00
+1.512600040435791e+01 +7.616000175476074e+00
+1.510400009155273e+01 +7.664000034332275e+00
+1.505300045013428e+01 +7.697999954223633e+00
+1.511400032043457e+01 +7.789000034332275e+00
+1.506599998474121e+01 +7.824999809265137e+00
+1.502600002288818e+01 +7.863999843597412e+00
+1.499199962615967e+01 +7.875999927520752e+00
+1.496700000762939e+01 +7.922999858856201e+00
+1.496899986267090e+01 +7.984000205993652e+00
+1.491199970245361e+01 +8.013999938964844e+00
+1.491800022125244e+01 +8.078000068664551e+00
+1.484899997711182e+01 +8.100999832153320e+00
+1.484200000762939e+01 +8.128000259399414e+00
+1.483199977874756e+01 +8.182999610900879e+00
+1.478299999237061e+01 +8.217000007629395e+00
+1.482400035858154e+01 +8.300000190734863e+00
+1.481000041961670e+01 +8.352999687194824e+00
+1.484399986267090e+01 +8.434000015258789e+00
+1.477200031280518e+01 +8.423999786376953e+00
+1.477799987792969e+01 +8.489000320434570e+00
+1.475300025939941e+01 +8.536999702453613e+00
+1.472099971771240e+01 +8.579999923706055e+00
+1.465499973297119e+01 +8.602999687194824e+00
+1.462199974060059e+01 +8.645999908447266e+00
+1.462600040435791e+01 +8.678999900817871e+00
+1.464799976348877e+01 +8.753999710083008e+00
+1.456099987030029e+01 +8.765000343322754e+00
+1.449600028991699e+01 +8.788000106811523e+00
+1.443099975585938e+01 +8.810000419616699e+00
+1.441600036621094e+01 +8.864000320434570e+00
+1.441399955749512e+01 +8.925000190734863e+00
+1.445600032806396e+01 +8.982000350952148e+00
+1.439700031280518e+01 +9.008999824523926e+00
+1.432600021362305e+01 +9.027000427246094e+00
+1.435400009155273e+01 +9.107000350952148e+00
+1.427799987792969e+01 +9.121999740600586e+00
+1.430799961090088e+01 +9.204999923706055e+00
+1.423999977111816e+01 +9.192999839782715e+00
+1.423200035095215e+01 +9.251999855041504e+00
+1.420300006866455e+01 +9.295999526977539e+00
+1.415400028228760e+01 +9.328000068664551e+00
+1.415799999237061e+01 +9.394000053405762e+00
+1.414700031280518e+01 +9.451000213623047e+00
+1.413500022888184e+01 +9.475000381469727e+00
+1.414200019836426e+01 +9.543999671936035e+00
+1.407400035858154e+01 +9.562999725341797e+00
+1.397900009155273e+01 +9.562999725341797e+00
+1.393599987030029e+01 +9.597999572753906e+00
+1.387100028991699e+01 +9.618000030517578e+00
+1.382299995422363e+01 +9.649000167846680e+00
+1.378499984741211e+01 +9.654999732971191e+00
+1.378100013732910e+01 +9.715999603271484e+00
+1.375800037384033e+01 +9.765000343322754e+00
+1.376700019836426e+01 +9.836000442504883e+00
+1.368999958038330e+01 +9.847000122070312e+00
+1.368200016021729e+01 +9.906000137329102e+00
+1.361499977111816e+01 +9.890000343322754e+00
+1.355799961090088e+01 +9.913999557495117e+00
+1.352000045776367e+01 +9.951999664306641e+00
+1.353999996185303e+01 +1.003199958801270e+01
+1.347299957275391e+01 +1.004899978637695e+01
+1.345800018310547e+01 +1.010299968719482e+01
+1.343099975585938e+01 +1.014900016784668e+01
+1.340400028228760e+01 +1.016100025177002e+01
+1.338399982452393e+01 +1.021300029754639e+01
+1.335700035095215e+01 +1.025899982452393e+01
+1.355599975585938e+01 +1.047900009155273e+01
+1.361900043487549e+01 +1.059599971771240e+01
+1.367099952697754e+01 +1.070499992370605e+01
+1.365900039672852e+01 +1.072999954223633e+01
+1.360000038146973e+01 +1.075300025939941e+01
+1.362100028991699e+01 +1.083899974822998e+01
+1.357100009918213e+01 +1.086999988555908e+01
+1.354800033569336e+01 +1.092099952697754e+01
+1.351000022888184e+01 +1.096100044250488e+01
+1.350500011444092e+01 +1.099199962615967e+01
+1.347500038146973e+01 +1.103800010681152e+01
+1.344799995422363e+01 +1.108699989318848e+01
+1.342599964141846e+01 +1.113899993896484e+01
+1.340299987792969e+01 +1.119200038909912e+01
+1.338700008392334e+01 +1.125000000000000e+01
+1.335799980163574e+01 +1.129800033569336e+01
+1.330500030517578e+01 +1.128899955749512e+01
+1.328400039672852e+01 +1.134200000762939e+01
+1.327200031280518e+01 +1.140499973297119e+01
+1.313399982452393e+01 +1.135799980163574e+01
+1.244200038909912e+01 +1.082999992370605e+01
+1.227900028228760e+01 +1.075599956512451e+01
+1.231900024414062e+01 +1.082600021362305e+01
+1.232199954986572e+01 +1.089700031280518e+01
+1.230000019073486e+01 +1.094600009918213e+01
+1.234399986267090e+01 +1.105500030517578e+01
+1.234000015258789e+01 +1.112199974060059e+01
+1.248900032043457e+01 +1.132600021362305e+01
+1.231000041961670e+01 +1.119999980926514e+01
+1.220300006866455e+01 +1.117300033569336e+01
+1.222000026702881e+01 +1.126000022888184e+01
+1.227999973297119e+01 +1.138599967956543e+01
+1.225899982452393e+01 +1.143799972534180e+01
+1.232600021362305e+01 +1.157299995422363e+01
+1.088500022888184e+01 +1.028800010681152e+01
+1.228100013732910e+01 +1.164099979400635e+01
+1.232800006866455e+01 +1.175899982452393e+01
+1.223200035095215e+01 +1.174100017547607e+01
+1.219499969482422e+01 +1.177900028228760e+01
+1.216699981689453e+01 +1.182600021362305e+01
+1.210400009155273e+01 +1.183899974822998e+01
+1.205599975585938e+01 +1.182900047302246e+01
+1.202499961853027e+01 +1.187399959564209e+01
+1.201399993896484e+01 +1.193599987030029e+01
+1.195800018310547e+01 +1.195600032806396e+01
+1.198299980163574e+01 +1.205700016021729e+01
+1.196199989318848e+01 +1.211100006103516e+01
+1.193500041961670e+01 +1.215999984741211e+01
+1.192500019073486e+01 +1.218799972534180e+01
+1.191499996185303e+01 +1.225500011444092e+01
+1.183399963378906e+01 +1.224800014495850e+01
+1.183800029754639e+01 +1.232999992370605e+01
+1.180200004577637e+01 +1.236999988555908e+01
+1.168900012969971e+01 +1.232900047302246e+01
+1.163099956512451e+01 +1.230700016021729e+01
+1.159399986267090e+01 +1.234399986267090e+01
+1.156999969482422e+01 +1.239700031280518e+01
+1.153699970245361e+01 +1.243900012969971e+01
+1.147299957275391e+01 +1.244900035858154e+01
+1.139599990844727e+01 +1.244400024414062e+01
+1.137800025939941e+01 +1.246300029754639e+01
+1.135499954223633e+01 +1.251599979400635e+01
+1.136400032043457e+01 +1.260499954223633e+01
+1.123700046539307e+01 +1.254500007629395e+01
+1.126299953460693e+01 +1.265299987792969e+01
+1.121800041198730e+01 +1.268200016021729e+01
+1.122299957275391e+01 +1.272799968719482e+01
+1.115499973297119e+01 +1.273200035095215e+01
+1.114500045776367e+01 +1.280099964141846e+01
+1.111299991607666e+01 +1.284500026702881e+01
+1.108699989318848e+01 +1.289700031280518e+01
+1.115499973297119e+01 +1.305799961090088e+01
+1.116100025177002e+01 +1.314799976348877e+01
+1.113899993896484e+01 +1.316399955749512e+01
+1.106599998474121e+01 +1.316199970245361e+01
+1.106200027465820e+01 +1.324100017547607e+01
+1.103100013732910e+01 +1.328800010681152e+01
+1.101900005340576e+01 +1.335999965667725e+01
+1.100500011444092e+01 +1.342800045013428e+01
+1.102600002288818e+01 +1.349600028991699e+01
+1.097599983215332e+01 +1.352099990844727e+01
+1.095400047302246e+01 +1.358199977874756e+01
+1.088500022888184e+01 +1.358399963378906e+01
+1.084599971771240e+01 +1.362300014495850e+01
+1.082499980926514e+01 +1.368299961090088e+01
+1.082100009918213e+01 +1.376700019836426e+01
+1.084000015258789e+01 +1.383600044250488e+01
+1.080799961090088e+01 +1.388399982452393e+01
+1.076799964904785e+01 +1.392300033569336e+01
+1.073099994659424e+01 +1.396599960327148e+01
+1.069900035858154e+01 +1.401500034332275e+01
+1.069099998474121e+01 +1.409599971771240e+01
+1.071100044250488e+01 +1.416899967193604e+01
+1.070499992370605e+01 +1.425300025939941e+01
+1.069799995422363e+01 +1.433800029754639e+01
+1.069699954986572e+01 +1.443000030517578e+01
+1.069799995422363e+01 +1.452600002288818e+01
+1.069400024414062e+01 +1.461600017547607e+01
+1.068999958038330e+01 +1.470800018310547e+01
+1.071800041198730e+01 +1.479500007629395e+01
+1.070800018310547e+01 +1.487899971008301e+01
+1.071199989318848e+01 +1.498400020599365e+01
+1.071399974822998e+01 +1.508500003814697e+01
+1.070199966430664e+01 +1.516899967193604e+01
+1.066300010681152e+01 +1.521599960327148e+01
+1.060700035095215e+01 +1.518700027465820e+01
+1.053999996185303e+01 +1.519299983978271e+01
+1.046899986267090e+01 +1.519099998474121e+01
+1.040799999237061e+01 +1.520600032806396e+01
+1.036499977111816e+01 +1.524499988555908e+01
+1.031700038909912e+01 +1.527799987792969e+01
+1.025399971008301e+01 +1.528699970245361e+01
+1.024499988555908e+01 +1.532600021362305e+01
+1.018000030517578e+01 +1.533300018310547e+01
+1.014000034332275e+01 +1.537699985504150e+01
+1.008300018310547e+01 +1.539500045776367e+01
+1.003999996185303e+01 +1.543500041961670e+01
+9.980999946594238e+00 +1.545199966430664e+01
+9.965999603271484e+00 +1.548099994659424e+01
+9.914999961853027e+00 +1.550899982452393e+01
+9.869999885559082e+00 +1.554599952697754e+01
+9.810000419616699e+00 +1.555900001525879e+01
+9.784999847412109e+00 +1.562800025939941e+01
+9.720999717712402e+00 +1.563500022888184e+01
+9.682000160217285e+00 +1.568099975585938e+01
+9.651000022888184e+00 +1.568599987030029e+01
+9.618000030517578e+00 +1.574300003051758e+01
+9.564000129699707e+00 +1.576700019836426e+01
+9.524999618530273e+00 +1.581400012969971e+01
+9.470000267028809e+00 +1.583500003814697e+01
+9.413999557495117e+00 +1.585499954223633e+01
+9.404000282287598e+00 +1.589299964904785e+01
+9.340000152587891e+00 +1.589900016784668e+01
+9.307999610900879e+00 +1.595899963378906e+01
+9.253999710083008e+00 +1.598299980163574e+01
+9.213999748229980e+00 +1.602899932861328e+01
+9.170999526977539e+00 +1.606999969482422e+01
+9.133999824523926e+00 +1.606399917602539e+01
+9.085000038146973e+00 +1.609600067138672e+01
+9.038000106811523e+00 +1.613100051879883e+01
+8.989999771118164e+00 +1.616300010681152e+01
+8.453000068664551e+00 +1.531499958038330e+01
+8.345999717712402e+00 +1.523299980163574e+01
+8.848999977111816e+00 +1.627000045776367e+01
+8.281999588012695e+00 +1.528800010681152e+01
+8.230999946594238e+00 +1.530700016021729e+01
+8.185999870300293e+00 +1.534000015258789e+01
+8.161000251770020e+00 +1.540900039672852e+01
+8.001000404357910e+00 +1.522399997711182e+01
+7.962999820709229e+00 +1.526599979400635e+01
+7.855999946594238e+00 +1.511999988555908e+01
+7.854000091552734e+00 +1.523299980163574e+01
+7.813000202178955e+00 +1.527000045776367e+01
+7.802000045776367e+00 +1.536900043487549e+01
+7.763000011444092e+00 +1.541100025177002e+01
+7.682000160217285e+00 +1.536999988555908e+01
+7.708000183105469e+00 +1.554300022125244e+01
+2.358999967575073e+00 +4.816999912261963e+00
+2.342000007629395e+00 +4.818999767303467e+00
+2.318000078201294e+00 +4.809000015258789e+00
+2.312999963760376e+00 +4.837999820709229e+00
+2.444999933242798e+00 +5.214000225067139e+00
+2.418999910354614e+00 +5.201000213623047e+00
+2.405999898910522e+00 +5.216000080108643e+00
+2.414999961853027e+00 +5.277999877929688e+00
+2.408999919891357e+00 +5.309000015258789e+00
+2.411000013351440e+00 +5.357999801635742e+00
+2.411000013351440e+00 +5.401999950408936e+00
+2.413000106811523e+00 +5.429999828338623e+00
+2.407000064849854e+00 +5.460999965667725e+00
+2.405999898910522e+00 +5.506999969482422e+00
+2.397000074386597e+00 +5.532000064849854e+00
+2.403000116348267e+00 +5.592999935150146e+00
+2.403000116348267e+00 +5.642000198364258e+00
+2.404000043869019e+00 +5.670000076293945e+00
+2.411999940872192e+00 +5.736000061035156e+00
+2.414999961853027e+00 +5.795000076293945e+00
+2.408999919891357e+00 +5.829999923706055e+00
+2.407999992370605e+00 +5.880000114440918e+00
+2.407000064849854e+00 +5.929999828338623e+00
+2.401999950408936e+00 +5.973000049591064e+00
+2.384999990463257e+00 +5.958000183105469e+00
+2.375999927520752e+00 +5.987999916076660e+00
+2.368000030517578e+00 +6.022999763488770e+00
+5.814000129699707e+00 +1.509799957275391e+01
+5.774000167846680e+00 +1.506599998474121e+01
+5.744999885559082e+00 +1.513099956512451e+01
+5.681000232696533e+00 +1.510599994659424e+01
+5.631000041961670e+00 +1.511800003051758e+01
+5.583000183105469e+00 +1.513399982452393e+01
+5.531000137329102e+00 +1.513799953460693e+01
+2.407999992370605e+00 +7.077000141143799e+00
+2.417999982833862e+00 +7.140999794006348e+00
+2.391000032424927e+00 +7.137000083923340e+00
+2.339999914169312e+00 +7.285999774932861e+00
+2.315000057220459e+00 +7.285999774932861e+00
+2.246000051498413e+00 +7.264999866485596e+00
+2.217000007629395e+00 +7.252999782562256e+00
+2.194000005722046e+00 +7.258999824523926e+00
+2.161999940872192e+00 +7.235000133514404e+00
+2.151000022888184e+00 +7.242000102996826e+00
+2.121999979019165e+00 +7.228000164031982e+00
+2.098999977111816e+00 +7.232999801635742e+00
+2.078000068664551e+00 +7.243000030517578e+00
+2.045000076293945e+00 +7.215000152587891e+00
+2.028000116348267e+00 +7.242000102996826e+00
+2.013000011444092e+00 +7.231999874114990e+00
+1.990000009536743e+00 +7.236999988555908e+00
+1.963000059127808e+00 +7.227000236511230e+00
+1.942999958992004e+00 +7.244999885559082e+00
+1.914000034332275e+00 +7.225999832153320e+00
+1.889000058174133e+00 +7.225999832153320e+00
+1.866999983787537e+00 +7.234000205993652e+00
+1.853000044822693e+00 +7.227000236511230e+00
+1.830000042915344e+00 +7.230999946594238e+00
+1.802999973297119e+00 +7.217999935150146e+00
+1.779000043869019e+00 +7.221000194549561e+00
+1.751000046730042e+00 +7.203999996185303e+00
+1.733000040054321e+00 +7.229000091552734e+00
+1.700999975204468e+00 +7.195000171661377e+00
+1.695000052452087e+00 +7.221000194549561e+00
+1.646999955177307e+00 +7.217999935150146e+00
+1.623000025749207e+00 +7.218999862670898e+00
+1.603000044822693e+00 +7.237999916076660e+00
+1.577999949455261e+00 +7.229000091552734e+00
+9.750000238418579e-01 +4.758999824523926e+00
+9.589999914169312e-01 +4.756999969482422e+00
+9.440000057220459e-01 +4.760000228881836e+00
+9.380000233650208e-01 +4.769000053405762e+00
+9.229999780654907e-01 +4.774000167846680e+00
+9.129999876022339e-01 +4.800000190734863e+00
+9.029999971389771e-01 +4.831999778747559e+00
+8.949999809265137e-01 +4.872000217437744e+00
+8.830000162124634e-01 +4.890999794006348e+00
+8.809999823570251e-01 +4.969999790191650e+00
+8.870000243186951e-01 +5.047999858856201e+00
+8.790000081062317e-01 +5.093999862670898e+00
+8.700000047683716e-01 +5.136000156402588e+00
+8.700000047683716e-01 +5.230999946594238e+00
+8.590000271797180e-01 +5.264999866485596e+00
+8.590000271797180e-01 +5.368000030517578e+00
+8.640000224113464e-01 +5.453000068664551e+00
+8.650000095367432e-01 +5.570000171661377e+00
+8.470000028610229e-01 +5.571000099182129e+00
+8.429999947547913e-01 +5.659999847412109e+00
+8.389999866485596e-01 +5.755000114440918e+00
+8.259999752044678e-01 +5.789000034332275e+00
+8.220000267028809e-01 +5.893000125885010e+00
+8.169999718666077e-01 +5.922999858856201e+00
+1.547000050544739e+00 +1.510999965667725e+01
+1.496000051498413e+00 +1.508100032806396e+01
+7.480000257492065e-01 +7.923999786376953e+00
+1.287999987602234e+00 +1.516399955749512e+01
+1.248999953269958e+00 +1.527700042724609e+01
+1.210000038146973e+00 +1.539000034332275e+01
+1.154000043869019e+00 +1.528699970245361e+01
+1.110000014305115e+00 +1.534599971771240e+01
+1.047999978065491e+00 +1.515499973297119e+01
+9.980000257492065e-01 +1.513599967956543e+01
+9.769999980926514e-01 +1.516699981689453e+01
+9.340000152587891e-01 +1.524800014495850e+01
+8.999999761581421e-01 +1.548299980163574e+01
+8.500000238418579e-01 +1.546199989318848e+01
+7.850000262260437e-01 +1.516199970245361e+01
+7.400000095367432e-01 +1.520499992370605e+01
+8.849999904632568e-01 +1.867499923706055e+01
+6.679999828338623e-01 +1.521399974822998e+01
+6.219999790191650e-01 +1.526599979400635e+01
+5.759999752044678e-01 +1.530700016021729e+01
+5.339999794960022e-01 +1.546800041198730e+01
+4.790000021457672e-01 +1.527299976348877e+01
+4.309999942779541e-01 +1.527200031280518e+01
+4.040000140666962e-01 +1.519499969482422e+01
+4.440000057220459e-01 +1.866699981689453e+01
+3.100000023841858e-01 +1.524499988555908e+01
+2.649999856948853e-01 +1.540699958801270e+01
+2.119999974966049e-01 +1.510799980163574e+01
+1.659999936819077e-01 +1.524199962615967e+01
+1.410000026226044e-01 +1.514000034332275e+01
+9.499999880790710e-02 +1.532999992370605e+01
+4.699999839067459e-02 +1.538599967956543e+01
-2.000000094994903e-03 +1.508100032806396e+01
-4.899999871850014e-02 +1.522399997711182e+01
-9.600000083446503e-02 +1.509300041198730e+01
-1.449999958276749e-01 +1.524199962615967e+01
-1.679999977350235e-01 +1.515200042724609e+01
-2.150000035762787e-01 +1.510999965667725e+01
-2.639999985694885e-01 +1.521000003814697e+01
-3.140000104904175e-01 +1.528899955749512e+01
-3.659999966621399e-01 +1.547099971771240e+01
-4.140000045299530e-01 +1.546599960327148e+01
-4.370000064373016e-01 +1.542899990081787e+01
-4.819999933242798e-01 +1.530500030517578e+01
-5.360000133514404e-01 +1.548200035095215e+01
-5.720000267028809e-01 +1.511200046539307e+01
-6.320000290870667e-01 +1.543900012969971e+01
-6.800000071525574e-01 +1.541699981689453e+01
-6.899999976158142e-01 +1.510499954223633e+01
-7.340000271797180e-01 +1.503100013732910e+01
-7.919999957084656e-01 +1.523799991607666e+01
-8.479999899864197e-01 +1.539200019836426e+01
-8.960000276565552e-01 +1.537600040435791e+01
-9.269999861717224e-01 +1.508899974822998e+01
-9.840000271797180e-01 +1.523099994659424e+01
-1.016000032424927e+00 +1.535799980163574e+01
-1.070999979972839e+00 +1.545400047302246e+01
-1.123000025749207e+00 +1.550300025939941e+01
-1.159999966621399e+00 +1.533399963378906e+01
-1.205999970436096e+00 +1.531499958038330e+01
-1.248000025749207e+00 +1.522700023651123e+01
-1.294000029563904e+00 +1.520100021362305e+01
-1.343999981880188e+00 +1.551299953460693e+01
-1.373999953269958e+00 +1.528600025177002e+01
-1.419000029563904e+00 +1.525399971008301e+01
-1.450000047683716e+00 +1.506499958038330e+01
-1.498000025749207e+00 +1.507100009918213e+01
-1.549999952316284e+00 +1.511299991607666e+01
-1.572999954223633e+00 +1.509899997711182e+01
-1.628000020980835e+00 +1.516699981689453e+01
-1.669000029563904e+00 +1.510499954223633e+01
-1.718999981880188e+00 +1.511900043487549e+01
-1.774000048637390e+00 +1.518500041961670e+01
-1.817000031471252e+00 +1.513199996948242e+01
-1.845000028610229e+00 +1.516899967193604e+01
-1.889999985694885e+00 +1.514500045776367e+01
-1.932999968528748e+00 +1.509700012207031e+01
-1.973999977111816e+00 +1.503999996185303e+01
-2.025000095367432e+00 +1.506299972534180e+01
-2.128999948501587e+00 +1.547900009155273e+01
-2.147000074386597e+00 +1.524699974060059e+01
-2.142999887466431e+00 +1.504899978637695e+01
-2.200000047683716e+00 +1.510900020599365e+01
-2.243000030517578e+00 +1.507199954986572e+01
-2.309000015258789e+00 +1.518700027465820e+01
-2.342000007629395e+00 +1.508600044250488e+01
-2.407999992370605e+00 +1.519799995422363e+01
-2.506000041961670e+00 +1.550500011444092e+01
-2.530999898910522e+00 +1.550100040435791e+01
-2.562999963760376e+00 +1.539500045776367e+01
-3.165999889373779e+00 +1.868499946594238e+01
-2.668999910354614e+00 +1.543000030517578e+01
-1.965999960899353e+00 +1.111900043487549e+01
-1.996999979019165e+00 +1.108699989318848e+01
-2.013999938964844e+00 +1.107999992370605e+01
-2.046000003814697e+00 +1.106000041961670e+01
-2.082000017166138e+00 +1.106299972534180e+01
-2.119999885559082e+00 +1.107400035858154e+01
-2.940000057220459e+00 +1.514900016784668e+01
-3.023000001907349e+00 +1.531799983978271e+01
-3.061000108718872e+00 +1.526099967956543e+01
-3.095999956130981e+00 +1.530900001525879e+01
-3.154000043869019e+00 +1.535000038146973e+01
-3.154000043869019e+00 +1.510599994659424e+01
-3.207000017166138e+00 +1.512300014495850e+01
-3.253000020980835e+00 +1.510299968719482e+01
-3.299000024795532e+00 +1.508699989318848e+01
-3.322000026702881e+00 +1.507999992370605e+01
-3.395999908447266e+00 +1.518799972534180e+01
-3.492000102996826e+00 +1.539099979400635e+01
-3.519999980926514e+00 +1.529500007629395e+01
-3.546999931335449e+00 +1.519200038909912e+01
-3.601000070571899e+00 +1.520600032806396e+01
-3.634000062942505e+00 +1.513500022888184e+01
-3.653000116348267e+00 +1.510799980163574e+01
-3.703999996185303e+00 +1.511200046539307e+01
-3.755000114440918e+00 +1.511400032043457e+01
-4.696000099182129e+00 +1.867600059509277e+01
-3.890000104904175e+00 +1.524600028991699e+01
-3.931999921798706e+00 +1.521300029754639e+01
-4.855000019073486e+00 +1.868700027465820e+01
-3.957000017166138e+00 +1.501500034332275e+01
-4.057000160217285e+00 +1.519999980926514e+01
-4.072000026702881e+00 +1.506799983978271e+01
-4.132999897003174e+00 +1.510400009155273e+01
-4.231999874114990e+00 +1.527900028228760e+01
-4.274000167846680e+00 +1.524400043487549e+01
-4.301000118255615e+00 +1.524699974060059e+01
-4.349999904632568e+00 +1.523900032043457e+01
-4.473000049591064e+00 +1.548600006103516e+01
-4.410999774932861e+00 +1.509300041198730e+01
-4.451000213623047e+00 +1.505399990081787e+01
-4.512000083923340e+00 +1.508600044250488e+01
-4.546000003814697e+00 +1.511100006103516e+01
-4.593999862670898e+00 +1.509899997711182e+01
-4.666999816894531e+00 +1.516800022125244e+01
-4.735000133514404e+00 +1.522000026702881e+01
-4.809999942779541e+00 +1.529100036621094e+01
-4.828000068664551e+00 +1.518200016021729e+01
-5.995999813079834e+00 +1.867300033569336e+01
-6.028999805450439e+00 +1.867300033569336e+01
-4.925000190734863e+00 +1.507600021362305e+01
-4.984000205993652e+00 +1.509399986267090e+01
-5.077000141143799e+00 +1.521800041198730e+01
-5.113999843597412e+00 +1.517000007629395e+01
-5.135000228881836e+00 +1.507499980926514e+01
-6.390999794006348e+00 +1.868499946594238e+01
-5.267000198364258e+00 +1.522799968719482e+01
-5.333000183105469e+00 +1.526399993896484e+01
-5.356999874114990e+00 +1.517899990081787e+01
-5.394000053405762e+00 +1.513199996948242e+01
-5.446000099182129e+00 +1.512600040435791e+01
-5.541999816894531e+00 +1.524199962615967e+01
-5.535999774932861e+00 +1.515299987792969e+01
-5.594999790191650e+00 +1.516699981689453e+01
-5.647999763488770e+00 +1.516300010681152e+01
-5.696000099182129e+00 +1.514700031280518e+01
-5.761000156402588e+00 +1.517399978637695e+01
-5.833000183105469e+00 +1.522099971771240e+01
-5.880000114440918e+00 +1.519799995422363e+01
-5.889999866485596e+00 +1.515400028228760e+01
-5.947000026702881e+00 +1.516100025177002e+01
-5.987999916076660e+00 +1.512399959564209e+01
-6.052000045776367e+00 +1.514799976348877e+01
-6.129000186920166e+00 +1.520100021362305e+01
-6.197999954223633e+00 +1.523499965667725e+01
-6.221000194549561e+00 +1.522299957275391e+01
-6.280000209808350e+00 +1.522900009155273e+01
-6.326000213623047e+00 +1.520600032806396e+01
-6.370999813079834e+00 +1.517899990081787e+01
-6.409999847412109e+00 +1.514000034332275e+01
-6.506999969482422e+00 +1.523499965667725e+01
-6.564000129699707e+00 +1.530200004577637e+01
-6.581999778747559e+00 +1.521199989318848e+01
-6.662000179290771e+00 +1.526599979400635e+01
-6.218999862670898e+00 +1.412500000000000e+01
-6.242000102996826e+00 +1.405599975585938e+01
-6.280000209808350e+00 +1.402400016784668e+01
-6.333000183105469e+00 +1.402400016784668e+01
-6.364999771118164e+00 +1.403600025177002e+01
-6.436999797821045e+00 +1.407699966430664e+01
-7.071000099182129e+00 +1.534000015258789e+01
-7.072999954223633e+00 +1.521899986267090e+01
-7.137000083923340e+00 +1.523099994659424e+01
-7.181000232696533e+00 +1.520100021362305e+01
-7.214000225067139e+00 +1.514799976348877e+01
-8.842000007629395e+00 +1.850399971008301e+01
-8.923000335693359e+00 +1.852300071716309e+01
-8.989000320434570e+00 +1.851300048828125e+01
-9.055000305175781e+00 +1.850099945068359e+01
-9.135000228881836e+00 +1.851700019836426e+01
-9.199999809265137e+00 +1.850099945068359e+01
-9.241999626159668e+00 +1.851300048828125e+01
-9.314000129699707e+00 +1.851199913024902e+01
-9.378000259399414e+00 +1.849300003051758e+01
-9.454000473022461e+00 +1.849900054931641e+01
-9.529999732971191e+00 +1.850499916076660e+01
-9.604000091552734e+00 +1.850499916076660e+01
-9.652000427246094e+00 +1.852700042724609e+01
-9.722999572753906e+00 +1.852099990844727e+01
-9.786000251770020e+00 +1.850000000000000e+01
-9.871999740600586e+00 +1.852099990844727e+01
-9.951999664306641e+00 +1.853100013732910e+01
-1.013199996948242e+01 +1.872500038146973e+01
-1.021599960327148e+01 +1.873900032043457e+01
-1.025899982452393e+01 +1.874900054931641e+01
-1.033600044250488e+01 +1.874799919128418e+01
-1.040499973297119e+01 +1.873500061035156e+01
-1.048600006103516e+01 +1.874200057983398e+01
-1.055599975585938e+01 +1.872800064086914e+01
-1.063300037384033e+01 +1.872800064086914e+01
-1.071599960327148e+01 +1.873600006103516e+01
-1.075500011444092e+01 +1.873600006103516e+01
-1.083899974822998e+01 +1.874600028991699e+01
-1.091699981689453e+01 +1.874600028991699e+01
-1.098900032043457e+01 +1.873399925231934e+01
-1.107100009918213e+01 +1.873900032043457e+01
-1.114999961853027e+01 +1.873600006103516e+01
-1.119900035858154e+01 +1.875300025939941e+01
-1.127600002288818e+01 +1.874699974060059e+01
-9.473999977111816e+00 +1.563099956512451e+01
-9.472000122070312e+00 +1.551799964904785e+01
-9.470999717712402e+00 +1.540600013732910e+01
-9.557999610900879e+00 +1.543900012969971e+01
-9.642999649047852e+00 +1.546800041198730e+01
-1.171000003814697e+01 +1.872800064086914e+01
-9.720000267028809e+00 +1.542899990081787e+01
-9.739999771118164e+00 +1.535299968719482e+01
-9.774000167846680e+00 +1.530099964141846e+01
-9.840999603271484e+00 +1.530000019073486e+01
-9.956999778747559e+00 +1.537500000000000e+01
-9.984000205993652e+00 +1.536200046539307e+01
-1.010700035095215e+01 +1.544600009918213e+01
-1.027200031280518e+01 +1.559200000762939e+01
-1.013399982452393e+01 +1.527600002288818e+01
-1.028199958801270e+01 +1.539500045776367e+01
-1.026399993896484e+01 +1.526299953460693e+01
-1.036400032043457e+01 +1.536100006103516e+01
-1.048700046539307e+01 +1.543900012969971e+01
-1.059500026702881e+01 +1.549300003051758e+01
-1.065600013732910e+01 +1.547799968719482e+01
-1.062699985504150e+01 +1.533100032806396e+01
-6.959000110626221e+00 +9.956999778747559e+00
-6.982999801635742e+00 +9.925000190734863e+00
-6.967999935150146e+00 +9.869999885559082e+00
-7.051000118255615e+00 +9.920999526977539e+00
-1.099499988555908e+01 +1.539400005340576e+01
-1.110700035095215e+01 +1.544799995422363e+01
-1.114500045776367e+01 +1.539900016784668e+01
-1.364000034332275e+01 +1.873100090026855e+01
-1.129899978637695e+01 +1.540699958801270e+01
-1.133699989318848e+01 +1.540900039672852e+01
-1.147599983215332e+01 +1.549499988555908e+01
-1.144400024414062e+01 +1.535000038146973e+01
-1.149400043487549e+01 +1.531700038909912e+01
-1.157800006866455e+01 +1.532800006866455e+01
-1.423200035095215e+01 +1.872999954223633e+01
-1.428199958801270e+01 +1.873399925231934e+01
-6.063000202178955e+00 +5.310999870300293e+00
-6.105999946594238e+00 +5.315000057220459e+00
-6.160999774932861e+00 +5.328999996185303e+00
-6.179999828338623e+00 +5.328999996185303e+00
-6.188000202178955e+00 +5.302000045776367e+00
-6.236000061035156e+00 +5.309000015258789e+00
-6.282000064849854e+00 +5.314000129699707e+00
-6.282999992370605e+00 +5.282000064849854e+00
-6.315999984741211e+00 +5.276000022888184e+00
-1.847299957275391e+01 +1.462500000000000e+01
-1.852199935913086e+01 +1.456999969482422e+01
-1.852000045776367e+01 +1.447399997711182e+01
-1.862199974060059e+01 +1.446000003814697e+01
-1.872100067138672e+01 +1.444299983978271e+01
-1.865399932861328e+01 +1.434399986267090e+01
-1.880500030517578e+01 +1.436699962615967e+01
-1.881999969482422e+01 +1.428499984741211e+01
-1.891699981689453e+01 +1.426500034332275e+01
-1.900600051879883e+01 +1.423900032043457e+01
-1.909099960327148e+01 +1.420899963378906e+01
-1.916900062561035e+01 +1.422099971771240e+01
-1.920899963378906e+01 +1.415699958801270e+01
-1.929999923706055e+01 +1.413099956512451e+01
-1.945700073242188e+01 +1.415200042724609e+01
-1.948500061035156e+01 +1.407900047302246e+01
-1.954999923706055e+01 +1.403299999237061e+01
-1.960899925231934e+01 +1.398200035095215e+01
-1.961899948120117e+01 +1.394299983978271e+01
-1.967300033569336e+01 +1.388799953460693e+01
-1.977000045776367e+01 +1.386400032043457e+01
-1.981900024414062e+01 +1.380500030517578e+01
-1.996500015258789e+01 +1.381499958038330e+01
-1.984300041198730e+01 +1.363799953460693e+01
-1.992799949645996e+01 +1.364999961853027e+01
-2.003499984741211e+01 +1.363199996948242e+01
-1.665299987792969e+01 +1.124899959564209e+01
-1.666500091552734e+01 +1.118099975585938e+01
-1.669499969482422e+01 +1.112500000000000e+01
-1.674699974060059e+01 +1.108399963378906e+01
-1.704299926757812e+01 +1.124199962615967e+01
-2.016399955749512e+01 +1.321599960327148e+01
-1.291300010681152e+01 +8.394000053405762e+00
-1.256999969482422e+01 +8.114000320434570e+00
-1.255900001525879e+01 +8.050999641418457e+00
-1.546700000762939e+01 +4.704999923706055e+00
-1.552700042724609e+01 +4.670000076293945e+00
-1.872500038146973e+01 +5.159999847412109e+00
-2.198100090026855e+01 +5.655000209808350e+00
-2.198500061035156e+01 +5.581999778747559e+00
-2.203000068664551e+01 +5.519999980926514e+00
-2.210799980163574e+01 +5.502999782562256e+00
-2.221199989318848e+01 +5.454999923706055e+00
-2.219799995422363e+01 +5.376999855041504e+00
-2.249799919128418e+01 +5.375999927520752e+00
-2.268300056457520e+01 +5.344999790191650e+00
-2.762800025939941e+01 +6.377999782562256e+00
-2.766200065612793e+01 +6.295000076293945e+00
-2.771100044250488e+01 +6.214000225067139e+00
-2.776700019836426e+01 +6.136000156402588e+00
-2.780599975585938e+01 +6.052000045776367e+00
-2.785600090026855e+01 +5.972000122070312e+00
-2.789999961853027e+01 +5.889999866485596e+00
-2.793000030517578e+01 +5.849999904632568e+00
-2.798800086975098e+01 +5.770999908447266e+00
-2.800900077819824e+01 +5.683000087738037e+00
-2.804500007629395e+01 +5.598999977111816e+00
-2.806999969482422e+01 +5.512000083923340e+00
-2.813999938964844e+01 +5.434000015258789e+00
-2.815800094604492e+01 +5.392000198364258e+00
-2.820199966430664e+01 +5.309000015258789e+00
-2.823299980163574e+01 +5.223000049591064e+00
-2.827099990844727e+01 +5.138000011444092e+00
-2.832600021362305e+01 +5.056000232696533e+00
-2.837899971008301e+01 +4.973999977111816e+00
-2.843499946594238e+01 +4.892000198364258e+00
-2.846100044250488e+01 +4.849999904632568e+00
-2.849200057983398e+01 +4.763000011444092e+00
-2.855599975585938e+01 +4.682000160217285e+00
-2.858799934387207e+01 +4.594999790191650e+00
-2.863400077819824e+01 +4.510000228881836e+00
-2.870499992370605e+01 +4.428999900817871e+00
-2.874300003051758e+01 +4.388999938964844e+00
-2.881200027465820e+01 +4.307000160217285e+00
-2.885499954223633e+01 +4.219999790191650e+00
-2.891500091552734e+01 +4.137000083923340e+00
-2.897299957275391e+01 +4.052000045776367e+00
-2.902400016784668e+01 +3.966000080108643e+00
-2.904599952697754e+01 +3.923000097274780e+00
-2.907200050354004e+01 +3.832999944686890e+00
-2.951000022888184e+01 +3.796999931335449e+00
-2.971899986267090e+01 +3.730000019073486e+00
-2.969899940490723e+01 +3.631999969482422e+00
-2.966699981689453e+01 +3.533999919891357e+00
-2.959499931335449e+01 +3.430999994277954e+00
-2.955699920654297e+01 +3.378999948501587e+00
-2.945800018310547e+01 +3.273999929428101e+00
-2.940299987792969e+01 +3.174999952316284e+00
-2.935600090026855e+01 +3.075999975204468e+00
-2.943899917602539e+01 +2.944999933242798e+00
-2.936899948120117e+01 +2.844000101089478e+00
-2.931599998474121e+01 +2.792999982833862e+00
-2.930299949645996e+01 +2.698999881744385e+00
-2.929500007629395e+01 +2.605000019073486e+00
-2.930299949645996e+01 +2.513000011444092e+00
-2.932299995422363e+01 +2.421999931335449e+00
-2.921899986267090e+01 +2.321000099182129e+00
-2.917499923706055e+01 +2.224999904632568e+00
-2.909900093078613e+01 +2.173000097274780e+00
-2.903400039672852e+01 +2.076999902725220e+00
-2.897900009155273e+01 +1.980999946594238e+00
-2.892499923706055e+01 +1.886000037193298e+00
-2.887500000000000e+01 +1.792000055313110e+00
-2.882299995422363e+01 +1.697999954223633e+00
-2.879999923706055e+01 +1.651000022888184e+00
-2.872299957275391e+01 +1.555999994277954e+00
-2.869400024414062e+01 +1.463999986648560e+00
-2.866699981689453e+01 +1.371999979019165e+00
-2.861899948120117e+01 +1.279999971389771e+00
-2.856800079345703e+01 +1.187999963760376e+00
-2.851000022888184e+01 +1.139999985694885e+00
-2.846100044250488e+01 +1.049000024795532e+00
-2.842300033569336e+01 +9.580000042915344e-01
-2.839399909973145e+01 +8.679999709129333e-01
-2.834700012207031e+01 +7.770000100135803e-01
-2.836100006103516e+01 +6.880000233650208e-01
-2.836100006103516e+01 +5.989999771118164e-01
-2.836000061035156e+01 +5.540000200271606e-01
-2.835499954223633e+01 +4.650000035762787e-01
-2.835700035095215e+01 +3.759999871253967e-01
-2.835799980163574e+01 +2.870000004768372e-01
-2.837800025939941e+01 +1.979999989271164e-01
-2.834300041198730e+01 +1.089999973773956e-01
-2.835899925231934e+01 +6.400000303983688e-02
-2.835899925231934e+01 -2.500000037252903e-02
-2.837899971008301e+01 -1.140000000596046e-01
-2.836199951171875e+01 -2.029999941587448e-01
-2.837199974060059e+01 -2.919999957084656e-01
-2.837100028991699e+01 -3.810000121593475e-01
-2.838500022888184e+01 -4.709999859333038e-01
-2.838400077819824e+01 -5.149999856948853e-01
-2.840500068664551e+01 -6.050000190734863e-01
-2.839500045776367e+01 -6.940000057220459e-01
-2.841799926757812e+01 -7.839999794960022e-01
-2.841900062561035e+01 -8.730000257492065e-01
-2.844400024414062e+01 -9.629999995231628e-01
-2.847900009155273e+01 -1.008999943733215e+00
-2.845800018310547e+01 -1.098000049591064e+00
-2.848600006103516e+01 -1.189000010490417e+00
-2.845000076293945e+01 -1.276999950408936e+00
-2.846999931335449e+01 -1.366999983787537e+00
-2.846699905395508e+01 -1.457000017166138e+00
-2.846100044250488e+01 -1.546000003814697e+00
-2.846800041198730e+01 -1.592000007629395e+00
-2.846299934387207e+01 -1.680999994277954e+00
-2.851099967956543e+01 -1.774000048637390e+00
-2.850200080871582e+01 -1.863000035285950e+00
-2.852899932861328e+01 -1.955000042915344e+00
-2.878700065612793e+01 -2.062999963760376e+00
-2.882999992370605e+01 -2.111999988555908e+00
-2.857900047302246e+01 -2.184000015258789e+00
-2.775399971008301e+01 -2.209000110626221e+00
-2.703800010681152e+01 -2.237999916076660e+00
-2.695899963378906e+01 -2.316999912261963e+00
-2.685700035095215e+01 -2.392999887466431e+00
-2.674200057983398e+01 -2.467999935150146e+00
-2.670400047302246e+01 -2.506999969482422e+00
-2.664299964904785e+01 -2.585999965667725e+00
-2.658099937438965e+01 -2.664000034332275e+00
-2.654299926757812e+01 -2.744999885559082e+00
-2.650399971008301e+01 -2.825000047683716e+00
-2.644799995422363e+01 -2.903000116348267e+00
-2.637400054931641e+01 -2.937000036239624e+00
-2.633099937438965e+01 -3.016000032424927e+00
-2.624600028991699e+01 -3.089999914169312e+00
-2.616300010681152e+01 -3.163000106811523e+00
-2.611400032043457e+01 -3.240999937057495e+00
-2.603000068664551e+01 -3.312999963760376e+00
-2.595000076293945e+01 -3.385999917984009e+00
-2.590800094604492e+01 -3.421999931335449e+00
-2.582399940490723e+01 -3.493999958038330e+00
-2.574200057983398e+01 -3.565000057220459e+00
-2.571800041198730e+01 -3.644000053405762e+00
-2.567700004577637e+01 -3.720999956130981e+00
-2.557299995422363e+01 -3.788000106811523e+00
-2.550600051879883e+01 -3.819000005722046e+00
-2.545199966430664e+01 -3.892999887466431e+00
-2.536899948120117e+01 -3.961999893188477e+00
-2.529599952697754e+01 -4.032000064849854e+00
-2.521199989318848e+01 -4.099999904632568e+00
-2.507500076293945e+01 -4.157999992370605e+00
-2.509900093078613e+01 -4.243000030517578e+00
-2.444499969482422e+01 -4.172999858856201e+00
-2.413699913024902e+01 -4.198999881744385e+00
-2.409000015258789e+01 -4.269000053405762e+00
-2.351799964904785e+01 -4.243999958038330e+00
-2.340299987792969e+01 -4.300000190734863e+00
-2.273100090026855e+01 -4.250999927520752e+00
-2.230599975585938e+01 -4.208000183105469e+00
-2.198900032043457e+01 -4.219999790191650e+00
-2.163699913024902e+01 -4.223999977111816e+00
-2.133699989318848e+01 -4.235000133514404e+00
-2.105400085449219e+01 -4.248000144958496e+00
-2.075900077819824e+01 -4.256999969482422e+00
-2.047400093078613e+01 -4.231999874114990e+00
-2.018400001525879e+01 -4.238999843597412e+00
-1.989200019836426e+01 -4.243000030517578e+00
-1.963299942016602e+01 -4.252999782562256e+00
-1.935899925231934e+01 -4.256999969482422e+00
-1.913899993896484e+01 -4.271999835968018e+00
-1.885499954223633e+01 -4.271999835968018e+00
-1.862899971008301e+01 -4.250999927520752e+00
-1.837100028991699e+01 -4.254000186920166e+00
-1.814800071716309e+01 -4.262000083923340e+00
-1.792000007629395e+01 -4.269000053405762e+00
-1.769300079345703e+01 -4.274000167846680e+00
-1.744199943542480e+01 -4.270999908447266e+00
-1.726899909973145e+01 -4.257999897003174e+00
-1.705400085449219e+01 -4.262000083923340e+00
-1.679500007629395e+01 -4.254000186920166e+00
-1.660400009155273e+01 -4.262000083923340e+00
-1.642099952697754e+01 -4.269999980926514e+00
-1.624200057983398e+01 -4.277999877929688e+00
-1.604199981689453e+01 -4.280000209808350e+00
-1.585999965667725e+01 -4.257999897003174e+00
-1.565600013732910e+01 -4.256000041961670e+00
-1.546599960327148e+01 -4.256999969482422e+00
-1.527000045776367e+01 -4.255000114440918e+00
-1.510900020599365e+01 -4.262000083923340e+00
-1.495199966430664e+01 -4.269000053405762e+00
-1.479199981689453e+01 -4.248000144958496e+00
-1.457600021362305e+01 -4.236000061035156e+00
-1.443000030517578e+01 -4.243000030517578e+00
-1.426000022888184e+01 -4.242000102996826e+00
-1.411100006103516e+01 -4.247000217437744e+00
-1.396300029754639e+01 -4.250000000000000e+00
-1.381700038909912e+01 -4.230000019073486e+00
-1.367399978637695e+01 -4.232999801635742e+00
-1.354500007629395e+01 -4.239999771118164e+00
-1.340400028228760e+01 -4.243000030517578e+00
-1.326000022888184e+01 -4.243000030517578e+00
-1.313399982452393e+01 -4.249000072479248e+00
-1.301099967956543e+01 -4.254000186920166e+00
-1.290200042724609e+01 -4.241000175476074e+00
-1.276399993896484e+01 -4.241000175476074e+00
-1.262399959564209e+01 -4.238999843597412e+00
-1.253499984741211e+01 -4.252999782562256e+00
-1.241199970245361e+01 -4.255000114440918e+00
-1.227799987792969e+01 -4.251999855041504e+00
-1.216100025177002e+01 -4.232999801635742e+00
-1.203800010681152e+01 -4.232999801635742e+00
-1.192399978637695e+01 -4.235000133514404e+00
-1.177099990844727e+01 -4.223000049591064e+00
-1.171700000762939e+01 -4.244999885559082e+00
-1.160200023651123e+01 -4.244999885559082e+00
-1.150899982452393e+01 -4.251999855041504e+00
-1.146800041198730e+01 -4.257999897003174e+00
-1.131299972534180e+01 -4.241000175476074e+00
-1.117700004577637e+01 -4.230000019073486e+00
-1.110400009155273e+01 -4.243000030517578e+00
-1.099499988555908e+01 -4.241000175476074e+00
-1.089299964904785e+01 -4.241000175476074e+00
-1.084200000762939e+01 -4.241000175476074e+00
-1.073200035095215e+01 -4.236999988555908e+00
-1.062199974060059e+01 -4.232999801635742e+00
-1.053999996185303e+01 -4.238999843597412e+00
-1.042700004577637e+01 -4.231999874114990e+00
-1.034200000762939e+01 -4.235000133514404e+00
-1.026200008392334e+01 -4.241000175476074e+00
-1.022200012207031e+01 -4.243000030517578e+00
-1.011699962615967e+01 -4.236999988555908e+00
-1.006200027465820e+01 -4.250999927520752e+00
-9.937999725341797e+00 -4.236000061035156e+00
-9.897000312805176e+00 -4.255000114440918e+00
-9.800000190734863e+00 -4.250000000000000e+00
-9.744999885559082e+00 -4.244999885559082e+00
-9.638999938964844e+00 -4.235000133514404e+00
-9.593000411987305e+00 -4.250999927520752e+00
-9.508000373840332e+00 -4.249000072479248e+00
-9.420999526977539e+00 -4.245999813079834e+00
-9.338000297546387e+00 -4.243999958038330e+00
-9.244999885559082e+00 -4.236999988555908e+00
-9.211000442504883e+00 -4.238999843597412e+00
-9.088999748229980e+00 -4.217999935150146e+00
-9.041999816894531e+00 -4.230999946594238e+00
-8.944999694824219e+00 -4.219999790191650e+00
-8.916000366210938e+00 -4.241000175476074e+00
-8.847000122070312e+00 -4.242000102996826e+00
-8.784000396728516e+00 -4.230000019073486e+00
-8.710000038146973e+00 -4.228000164031982e+00
-8.637999534606934e+00 -4.225999832153320e+00
-8.531000137329102e+00 -4.208000183105469e+00
-8.425999641418457e+00 -4.222000122070312e+00
-8.369999885559082e+00 -4.210999965667725e+00
-8.335000038146973e+00 -4.225999832153320e+00
-8.244000434875488e+00 -4.212999820709229e+00
-8.218000411987305e+00 -4.231999874114990e+00
-8.119999885559082e+00 -4.214000225067139e+00
-8.045000076293945e+00 -4.208000183105469e+00
-8.013999938964844e+00 -4.223999977111816e+00
-7.938000202178955e+00 -4.199999809265137e+00
-7.927999973297119e+00 -4.227000236511230e+00
-7.833000183105469e+00 -4.208000183105469e+00
-7.810999870300293e+00 -4.228000164031982e+00
-7.737999916076660e+00 -4.219999790191650e+00
-1.892600059509277e+01 -1.035599994659424e+01
-7.622000217437744e+00 -4.203999996185303e+00
-1.850200080871582e+01 -1.023799991607666e+01
-1.852099990844727e+01 -1.040100002288818e+01
-1.845700073242188e+01 -1.044099998474121e+01
-1.845100021362305e+01 -1.051500034332275e+01
-1.813699913024902e+01 -1.041199970245361e+01
-1.797500038146973e+01 -1.035700035095215e+01
-1.784600067138672e+01 -1.035700035095215e+01
-1.807699966430664e+01 -1.056700038909912e+01
-1.796599960327148e+01 -1.057800006866455e+01
-1.788800048828125e+01 -1.060799980163574e+01
-1.798500061035156e+01 -1.074199962615967e+01
-1.796100044250488e+01 -1.076599979400635e+01
-1.783200073242188e+01 -1.076500034332275e+01
-1.779299926757812e+01 -1.081799983978271e+01
-1.661499977111816e+01 -1.017500019073486e+01
-1.656500053405762e+01 -1.021700000762939e+01
-1.651499938964844e+01 -1.025699996948242e+01
-1.649699974060059e+01 -1.028199958801270e+01
-1.695400047302246e+01 -1.064000034332275e+01
-1.677400016784668e+01 -1.060099983215332e+01
-1.687500000000000e+01 -1.073900032043457e+01
-1.667700004577637e+01 -1.068700027465820e+01
-1.662599945068359e+01 -1.072799968719482e+01
-1.663899993896484e+01 -1.081099987030029e+01
-1.667799949645996e+01 -1.087300014495850e+01
-1.665500068664551e+01 -1.093299961090088e+01
-1.173200035095215e+01 -7.763000011444092e+00
-1.601499938964844e+01 -1.065900039672852e+01
-1.794099998474121e+01 -1.201799964904785e+01
-1.788100051879883e+01 -1.206000041961670e+01
-1.517300033569336e+01 -1.027299976348877e+01
-1.526799964904785e+01 -1.040600013732910e+01
-1.524300003051758e+01 -1.046000003814697e+01
-1.756999969482422e+01 -1.213300037384033e+01
-1.524699974060059e+01 -1.060400009155273e+01
-1.522399997711182e+01 -1.065900039672852e+01
-1.507800006866455e+01 -1.062800025939941e+01
-1.504300022125244e+01 -1.063899993896484e+01
-1.715999984741211e+01 -1.221199989318848e+01
-1.709700012207031e+01 -1.224899959564209e+01
-1.701199913024902e+01 -1.226900005340576e+01
-1.689100074768066e+01 -1.226200008392334e+01
-1.501599979400635e+01 -1.097700023651123e+01
-1.680100059509277e+01 -1.231799983978271e+01
-1.676499938964844e+01 -1.237399959564209e+01
-1.659199905395508e+01 -1.232699966430664e+01
-1.316199970245361e+01 -9.848999977111816e+00
-1.310599994659424e+01 -9.871999740600586e+00
-7.830999851226807e+00 -5.949999809265137e+00
-7.854000091552734e+00 -6.006000041961670e+00
-7.815999984741211e+00 -5.997000217437744e+00
-7.808000087738037e+00 -6.030000209808350e+00
-7.818999767303467e+00 -6.078000068664551e+00
-7.784999847412109e+00 -6.091000080108643e+00
-7.765999794006348e+00 -6.114999771118164e+00
-7.727000236511230e+00 -6.124000072479248e+00
-7.697999954223633e+00 -6.120999813079834e+00
-7.666999816894531e+00 -6.135000228881836e+00
-7.660999774932861e+00 -6.171000003814697e+00
-7.627999782562256e+00 -6.183000087738037e+00
-7.606999874114990e+00 -6.205999851226807e+00
-7.578000068664551e+00 -6.222000122070312e+00
-7.556000232696533e+00 -6.223999977111816e+00
-7.558000087738037e+00 -6.265999794006348e+00
-7.554999828338623e+00 -6.302999973297119e+00
-7.518000125885010e+00 -6.313000202178955e+00
-7.508999824523926e+00 -6.346000194549561e+00
-7.460000038146973e+00 -6.344999790191650e+00
-7.418000221252441e+00 -6.348999977111816e+00
-7.408999919891357e+00 -6.361999988555908e+00
-7.335999965667725e+00 -6.339000225067139e+00
-7.327000141143799e+00 -6.372000217437744e+00
-7.298999786376953e+00 -6.388000011444092e+00
-7.298999786376953e+00 -6.427999973297119e+00
-7.269000053405762e+00 -6.442999839782715e+00
-7.322000026702881e+00 -6.510000228881836e+00
-7.263000011444092e+00 -6.498000144958496e+00
-7.293000221252441e+00 -6.565999984741211e+00
-7.288000106811523e+00 -6.604000091552734e+00
-7.219999790191650e+00 -6.584000110626221e+00
-7.225999832153320e+00 -6.631000041961670e+00
-7.228000164031982e+00 -6.652999877929688e+00
-7.182000160217285e+00 -6.652999877929688e+00
-7.399000167846680e+00 -6.895999908447266e+00
-7.236000061035156e+00 -6.787000179290771e+00
-7.047999858856201e+00 -6.652999877929688e+00
-7.092000007629395e+00 -6.736999988555908e+00
-6.993000030517578e+00 -6.684999942779541e+00
-6.861999988555908e+00 -6.581999778747559e+00
-6.848999977111816e+00 -6.610000133514404e+00
-6.807000160217285e+00 -6.611000061035156e+00
-6.517000198364258e+00 -6.370999813079834e+00
-6.513999938964844e+00 -6.408999919891357e+00
-6.502999782562256e+00 -6.436999797821045e+00
-6.500999927520752e+00 -6.475999832153320e+00
-6.408999919891357e+00 -6.405000209808350e+00
-6.269000053405762e+00 -6.304999828338623e+00
-6.251999855041504e+00 -6.328000068664551e+00
-6.210000038146973e+00 -6.324999809265137e+00
-6.307000160217285e+00 -6.462999820709229e+00
-6.427999973297119e+00 -6.629000186920166e+00
-6.356999874114990e+00 -6.576000213623047e+00
-6.389999866485596e+00 -6.651999950408936e+00
-6.375000000000000e+00 -6.677999973297119e+00
-6.296000003814697e+00 -6.637000083923340e+00
-6.193999767303467e+00 -6.571000099182129e+00
-6.189000129699707e+00 -6.606999874114990e+00
-6.182000160217285e+00 -6.620999813079834e+00
-6.192999839782715e+00 -6.673999786376953e+00
-6.197000026702881e+00 -6.721000194549561e+00
-6.163000106811523e+00 -6.725999832153320e+00
-6.269000053405762e+00 -6.885000228881836e+00
-6.307000160217285e+00 -6.968999862670898e+00
-6.026999950408936e+00 -6.703999996185303e+00
-6.514999866485596e+00 -7.265999794006348e+00
-6.519000053405762e+00 -7.316999912261963e+00
-5.868999958038330e+00 -6.910999774932861e+00
-5.853000164031982e+00 -6.936999797821045e+00
-5.797999858856201e+00 -6.915999889373779e+00
-5.789000034332275e+00 -6.926000118255615e+00
-5.763999938964844e+00 -6.940999984741211e+00
-5.734000205993652e+00 -6.948999881744385e+00
-5.035999774932861e+00 -6.147999763488770e+00
-4.953999996185303e+00 -6.085999965667725e+00
-5.751999855041504e+00 -7.105999946594238e+00
-5.755000114440918e+00 -7.155000209808350e+00
-5.755000114440918e+00 -7.177999973297119e+00
-5.715000152587891e+00 -7.173999786376953e+00
-5.703000068664551e+00 -7.205999851226807e+00
-5.677000045776367e+00 -7.218999862670898e+00
-5.731999874114990e+00 -7.335999965667725e+00
-5.765999794006348e+00 -7.427000045776367e+00
-5.749000072479248e+00 -7.428999900817871e+00
-5.642000198364258e+00 -7.340000152587891e+00
-5.651000022888184e+00 -7.397999763488770e+00
-5.677000045776367e+00 -7.480999946594238e+00
-5.665999889373779e+00 -7.514999866485596e+00
-5.605999946594238e+00 -7.485000133514404e+00
-5.581999778747559e+00 -7.478000164031982e+00
-5.649000167846680e+00 -7.616000175476074e+00
-5.822999954223633e+00 -7.901000022888184e+00
-5.794000148773193e+00 -7.913000106811523e+00
-5.783999919891357e+00 -7.952000141143799e+00
-5.739999771118164e+00 -7.945000171661377e+00
-5.728000164031982e+00 -7.980000019073486e+00
-5.717000007629395e+00 -7.991000175476074e+00
-5.723999977111816e+00 -8.053999900817871e+00
-5.704999923706055e+00 -8.079999923706055e+00
-5.690999984741211e+00 -8.114000320434570e+00
-5.679999828338623e+00 -8.152999877929688e+00
-5.711999893188477e+00 -8.255000114440918e+00
-5.698999881744385e+00 -8.263999938964844e+00
-1.077400016784668e+01 -1.568500041961670e+01
-1.077900028228760e+01 -1.579899978637695e+01
-1.075300025939941e+01 -1.586800003051758e+01
-1.069900035858154e+01 -1.589500045776367e+01
-1.056799983978271e+01 -1.580700016021729e+01
-1.057800006866455e+01 -1.593000030517578e+01
-1.051399993896484e+01 -1.588899993896484e+01
-1.047399997711182e+01 -1.593700027465820e+01
-1.037899971008301e+01 -1.590100002288818e+01
-1.027900028228760e+01 -1.585700035095215e+01
-1.025199985504150e+01 -1.592399978637695e+01
-1.020300006866455e+01 -1.595800018310547e+01
-1.027200031280518e+01 -1.612199974060059e+01
-1.020400047302246e+01 -1.612500000000000e+01
-1.011400032043457e+01 -1.609499931335449e+01
-1.007100009918213e+01 -1.613999938964844e+01
-9.956000328063965e+00 -1.606800079345703e+01
-9.859999656677246e+00 -1.602499961853027e+01
-9.810000419616699e+00 -1.605599975585938e+01
-8.435000419616699e+00 -1.386200046539307e+01
-8.173000335693359e+00 -1.352900028228760e+01
-8.034000396728516e+00 -1.339400005340576e+01
-8.494000434875488e+00 -1.425899982452393e+01
-8.453000068664551e+00 -1.429199981689453e+01
-8.388999938964844e+00 -1.428600025177002e+01
-8.364000320434570e+00 -1.429399967193604e+01
-8.312999725341797e+00 -1.431000041961670e+01
-8.105999946594238e+00 -1.405700016021729e+01
-8.138999938964844e+00 -1.421700000762939e+01
-8.149000167846680e+00 -1.433699989318848e+01
-8.090999603271484e+00 -1.434000015258789e+01
-7.420000076293945e+00 -1.320300006866455e+01
-7.886000156402588e+00 -1.413300037384033e+01
-7.798999786376953e+00 -1.408100032806396e+01
-7.828999996185303e+00 -1.423999977111816e+01
-7.750000000000000e+00 -1.420199966430664e+01
-7.163000106811523e+00 -1.322900009155273e+01
-7.039000034332275e+00 -1.305099964141846e+01
-2.311000108718872e+00 -7.815999984741211e+00
-1.506000041961670e+00 -6.171000003814697e+00
-3.000999927520752e+00 -1.296599960327148e+01
-2.869999885559082e+00 -1.324800014495850e+01
-2.825999975204468e+00 -1.324800014495850e+01
-2.782999992370605e+00 -1.325100040435791e+01
-2.740000009536743e+00 -1.324899959564209e+01
-2.697000026702881e+00 -1.325399971008301e+01
-2.677000045776367e+00 -1.326000022888184e+01
-2.631999969482422e+00 -1.325300025939941e+01
-2.588999986648560e+00 -1.325500011444092e+01
-2.549000024795532e+00 -1.327299976348877e+01
-2.506000041961670e+00 -1.327099990844727e+01
-2.461999893188477e+00 -1.326900005340576e+01
-2.421999931335449e+00 -1.328299999237061e+01
-2.398000001907349e+00 -1.327099990844727e+01
-2.358000040054321e+00 -1.328800010681152e+01
-2.229000091552734e+00 -1.303800010681152e+01
-2.186000108718872e+00 -1.303299999237061e+01
-2.144999980926514e+00 -1.304199981689453e+01
-2.124000072479248e+00 -1.304100036621094e+01
-2.082000017166138e+00 -1.304399967193604e+01
-2.039999961853027e+00 -1.304100036621094e+01
-2.000999927520752e+00 -1.306299972534180e+01
-1.955999970436096e+00 -1.304300022125244e+01
-1.916000008583069e+00 -1.305700016021729e+01
-1.896999955177307e+00 -1.306599998474121e+01
-1.855000019073486e+00 -1.306400012969971e+01
-1.812000036239624e+00 -1.305599975585938e+01
-1.761999964714050e+00 -1.299699974060059e+01
-1.712000012397766e+00 -1.293500041961670e+01
-1.672999978065491e+00 -1.295800018310547e+01
-1.654000043869019e+00 -1.296700000762939e+01
-1.615000009536743e+00 -1.298799991607666e+01
-1.953999996185303e+00 -1.607200050354004e+01
-2.022000074386597e+00 -1.707099914550781e+01
-1.909999966621399e+00 -1.657900047302246e+01
-1.907999992370605e+00 -1.702400016784668e+01
-1.899000048637390e+00 -1.743199920654297e+01
-1.868000030517578e+00 -1.739699935913086e+01
-1.810999989509583e+00 -1.738699913024902e+01
-1.751000046730042e+00 -1.733300018310547e+01
-1.603999972343445e+00 -1.641500091552734e+01
-1.643000006675720e+00 -1.736199951171875e+01
-1.588999986648560e+00 -1.737100028991699e+01
-1.560999989509583e+00 -1.736499977111816e+01
-1.508000016212463e+00 -1.738199996948242e+01
-1.320000052452087e+00 -1.581900024414062e+01
-1.269000053405762e+00 -1.580700016021729e+01
-1.340999960899353e+00 -1.736199951171875e+01
-1.172999978065491e+00 -1.586200046539307e+01
-1.226999998092651e+00 -1.729800033569336e+01
-1.190999984741211e+00 -1.717300033569336e+01
-8.519999980926514e-01 -1.361299991607666e+01
-7.820000052452087e-01 -1.316600036621094e+01
-7.390000224113464e-01 -1.314000034332275e+01
-6.959999799728394e-01 -1.310700035095215e+01
-6.700000166893005e-01 -1.300500011444092e+01
-6.269999742507935e-01 -1.297299957275391e+01
-5.910000205039978e-01 -1.307199954986572e+01
-5.540000200271606e-01 -1.316800022125244e+01
-5.130000114440918e-01 -1.316699981689453e+01
-4.720000028610229e-01 -1.317700004577637e+01
-4.510000050067902e-01 -1.317500019073486e+01
-4.099999964237213e-01 -1.318500041961670e+01
-3.680000007152557e-01 -1.318000030517578e+01
-3.269999921321869e-01 -1.319099998474121e+01
-2.849999964237213e-01 -1.318599987030029e+01
-2.440000027418137e-01 -1.319499969482422e+01
-2.029999941587448e-01 -1.319200038909912e+01
-1.819999963045120e-01 -1.320199966430664e+01
-1.400000005960464e-01 -1.319600009918213e+01
-9.899999946355820e-02 -1.321100044250488e+01
-5.799999833106995e-02 -1.320499992370605e+01
-1.700000092387199e-02 -1.342399978637695e+01
+2.500000037252903e-02 -1.317700004577637e+01
+3.900000080466270e-02 -8.288000106811523e+00
+8.699999749660492e-02 -1.316899967193604e+01
+9.000000357627869e-02 -8.215999603271484e+00
+1.150000020861626e-01 -8.164999961853027e+00
+1.420000046491623e-01 -8.201000213623047e+00
+1.679999977350235e-01 -8.255999565124512e+00
+1.819999963045120e-01 -8.272000312805176e+00
+3.659999966621399e-01 -1.353899955749512e+01
+2.599999904632568e-01 -8.291999816894531e+00
+2.860000133514404e-01 -8.270999908447266e+00
+5.239999890327454e-01 -1.322900009155273e+01
+5.460000038146973e-01 -1.323799991607666e+01
+5.879999995231628e-01 -1.324600028991699e+01
+6.409999728202820e-01 -1.350300025939941e+01
+5.040000081062317e-01 -9.807999610900879e+00
+4.390000104904175e-01 -7.971000194549561e+00
+5.529999732971191e-01 -9.574000358581543e+00
+4.740000069141388e-01 -7.922999858856201e+00
+4.970000088214874e-01 -7.892000198364258e+00
+6.230000257492065e-01 -9.496000289916992e+00
+8.989999890327454e-01 -1.322799968719482e+01
+7.149999737739563e-01 -9.965000152587891e+00
+6.740000247955322e-01 -8.961999893188477e+00
+6.970000267028809e-01 -8.883999824523926e+00
+6.690000295639038e-01 -8.347000122070312e+00
+6.909999847412109e-01 -8.286999702453613e+00
+7.220000028610229e-01 -8.343999862670898e+00
+8.119999766349792e-01 -9.074000358581543e+00
+7.889999747276306e-01 -8.503999710083008e+00
+8.859999775886536e-01 -9.260999679565430e+00
+8.859999775886536e-01 -9.100999832153320e+00
+9.449999928474426e-01 -9.406000137329102e+00
+9.689999818801880e-01 -9.347000122070312e+00
+1.003000020980835e+00 -9.390000343322754e+00
+1.042999982833862e+00 -9.213000297546387e+00
+1.067999958992004e+00 -9.310000419616699e+00
+1.067999958992004e+00 -9.050000190734863e+00
+1.029000043869019e+00 -8.472999572753906e+00
+1.052999973297119e+00 -8.447999954223633e+00
+1.161999940872192e+00 -9.105999946594238e+00
+1.184000015258789e+00 -9.057000160217285e+00
+1.202999949455261e+00 -9.090999603271484e+00
+1.228000044822693e+00 -9.059000015258789e+00
+1.259999990463257e+00 -9.081000328063965e+00
+1.287999987602234e+00 -9.071000099182129e+00
+1.307000041007996e+00 -9.000000000000000e+00
+1.327000021934509e+00 -8.940999984741211e+00
+1.294000029563904e+00 -8.524999618530273e+00
+1.531999945640564e+00 -1.001599979400635e+01
+2.069999933242798e+00 -1.331000041961670e+01
+2.114000082015991e+00 -1.332100009918213e+01
+1.366000056266785e+00 -8.373999595642090e+00
+1.618000030517578e+00 -9.755999565124512e+00
+2.246000051498413e+00 -1.334000015258789e+01
+2.309999942779541e+00 -1.359399986267090e+01
+1.661000013351440e+00 -9.541999816894531e+00
+1.616000056266785e+00 -9.111000061035156e+00
+1.623999953269958e+00 -8.987000465393066e+00
+1.483000040054321e+00 -8.048999786376953e+00
+1.496999979019165e+00 -7.980999946594238e+00
+1.516000032424927e+00 -8.015999794006348e+00
+1.536000013351440e+00 -7.981999874114990e+00
+1.569000005722046e+00 -8.022000312805176e+00
+1.600000023841858e+00 -8.046999931335449e+00
+1.631000041961670e+00 -8.067000389099121e+00
+1.679000020027161e+00 -8.177000045776367e+00
+1.677000045776367e+00 -8.034999847412109e+00
+1.684999942779541e+00 -8.010999679565430e+00
+2.046000003814697e+00 -9.602000236511230e+00
+1.878000020980835e+00 -8.666000366210938e+00
+1.909999966621399e+00 -8.684000015258789e+00
+1.914999961853027e+00 -8.576000213623047e+00
+3.039999961853027e+00 -1.338599967956543e+01
+2.200999975204468e+00 -9.517999649047852e+00
+2.131999969482422e+00 -9.083000183105469e+00
+2.029999971389771e+00 -8.522999763488770e+00
+2.030999898910522e+00 -8.406000137329102e+00
+2.092999935150146e+00 -8.434000015258789e+00
+2.147000074386597e+00 -8.593000411987305e+00
+2.280999898910522e+00 -9.017000198364258e+00
+2.176000118255615e+00 -8.480999946594238e+00
+2.203000068664551e+00 -8.477999687194824e+00
+2.209000110626221e+00 -8.392000198364258e+00
+2.213000059127808e+00 -8.298999786376953e+00
+2.352999925613403e+00 -8.774000167846680e+00
+2.198999881744385e+00 -8.090000152587891e+00
+2.243999958038330e+00 -8.156000137329102e+00
+2.279000043869019e+00 -8.182000160217285e+00
+2.313999891281128e+00 -8.211000442504883e+00
+2.381999969482422e+00 -8.303000450134277e+00
+2.410000085830688e+00 -8.300999641418457e+00
+2.426000118255615e+00 -8.258000373840332e+00
+2.460999965667725e+00 -8.279999732971191e+00
+2.533999919891357e+00 -8.432999610900879e+00
+2.539999961853027e+00 -8.354000091552734e+00
+2.569999933242798e+00 -8.407999992370605e+00
+2.624000072479248e+00 -8.491000175476074e+00
+2.697999954223633e+00 -8.633000373840332e+00
+2.727999925613403e+00 -8.635999679565430e+00
+2.823999881744385e+00 -8.845999717712402e+00
+2.736000061035156e+00 -8.473999977111816e+00
+2.857000112533569e+00 -8.755999565124512e+00
+2.838999986648560e+00 -8.654999732971191e+00
+2.904999971389771e+00 -8.762999534606934e+00
+3.025000095367432e+00 -9.034000396728516e+00
+5.209000110626221e+00 -1.545400047302246e+01
+5.242000102996826e+00 -1.539000034332275e+01
+5.282999992370605e+00 -1.535299968719482e+01
+5.289999961853027e+00 -1.529500007629395e+01
+5.341000080108643e+00 -1.528600025177002e+01
+5.380000114440918e+00 -1.524499988555908e+01
+5.429999828338623e+00 -1.523200035095215e+01
+5.474999904632568e+00 -1.520899963378906e+01
+3.147000074386597e+00 -8.623999595642090e+00
+5.558000087738037e+00 -1.521300029754639e+01
+5.604000091552734e+00 -1.519200038909912e+01
+5.658999919891357e+00 -1.519299983978271e+01
+5.710999965667725e+00 -1.518599987030029e+01
+5.754000186920166e+00 -1.515699958801270e+01
+5.796000003814697e+00 -1.512399959564209e+01
+5.861999988555908e+00 -1.515200042724609e+01
+5.886000156402588e+00 -1.514500045776367e+01
+5.934000015258789e+00 -1.512600040435791e+01
+5.942999839782715e+00 -1.501099967956543e+01
+5.927999973297119e+00 -1.483500003814697e+01
+5.922999858856201e+00 -1.468900012969971e+01
+5.923999786376953e+00 -1.455700016021729e+01
+5.947999954223633e+00 -1.455200004577637e+01
+5.987999916076660e+00 -1.451799964904785e+01
+6.046000003814697e+00 -1.453100013732910e+01
+6.074999809265137e+00 -1.447099971771240e+01
+6.151000022888184e+00 -1.452499961853027e+01
+6.181000232696533e+00 -1.446800041198730e+01
+6.219999790191650e+00 -1.443500041961670e+01
+6.225999832153320e+00 -1.438500022888184e+01
+6.267000198364258e+00 -1.435599994659424e+01
+6.347000122070312e+00 -1.441699981689453e+01
+6.408999919891357e+00 -1.443500041961670e+01
+6.504000186920166e+00 -1.452600002288818e+01
+6.524000167846680e+00 -1.444699954986572e+01
+6.539000034332275e+00 -1.442099952697754e+01
+6.583000183105469e+00 -1.439599990844727e+01
+6.623000144958496e+00 -1.436499977111816e+01
+6.679999828338623e+00 -1.436900043487549e+01
+6.732999801635742e+00 -1.436600017547607e+01
+6.833000183105469e+00 -1.446000003814697e+01
+6.855000019073486e+00 -1.444999980926514e+01
+6.888999938964844e+00 -1.440299987792969e+01
+6.934999942779541e+00 -1.438300037384033e+01
+6.984000205993652e+00 -1.436999988555908e+01
+7.047999858856201e+00 -1.438599967956543e+01
+7.092000007629395e+00 -1.436200046539307e+01
+7.113999843597412e+00 -1.435000038146973e+01
+7.164999961853027e+00 -1.433899974822998e+01
+7.203999996185303e+00 -1.430399990081787e+01
+7.235000133514404e+00 -1.425399971008301e+01
+7.287000179290771e+00 -1.424600028991699e+01
+7.317999839782715e+00 -1.419600009918213e+01
+7.363999843597412e+00 -1.417700004577637e+01
+7.388000011444092e+00 -1.416699981689453e+01
+7.425000190734863e+00 -1.412899971008301e+01
+7.465000152587891e+00 -1.409899997711182e+01
+7.521999835968018e+00 -1.409799957275391e+01
+7.556000232696533e+00 -1.405500030517578e+01
+7.590000152587891e+00 -1.401399993896484e+01
+7.605999946594238e+00 -1.398999977111816e+01
+7.655000209808350e+00 -1.397599983215332e+01
+7.690999984741211e+00 -1.393700027465820e+01
+7.730999946594238e+00 -1.390699958801270e+01
+7.769999980926514e+00 -1.387399959564209e+01
+7.816999912261963e+00 -1.385499954223633e+01
+7.861999988555908e+00 -1.383399963378906e+01
+7.876999855041504e+00 -1.380900001525879e+01
+7.916999816894531e+00 -1.377900028228760e+01
+7.959000110626221e+00 -1.375100040435791e+01
+7.997000217437744e+00 -1.371700000762939e+01
+8.031000137329102e+00 -1.367599964141846e+01
+8.076000213623047e+00 -1.365400028228760e+01
+8.093999862670898e+00 -1.363700008392334e+01
+8.102999687194824e+00 -1.355500030517578e+01
+8.161000251770020e+00 -1.355500030517578e+01
+8.185000419616699e+00 -1.349800014495850e+01
+8.225000381469727e+00 -1.346899986267090e+01
+8.291999816894531e+00 -1.348200035095215e+01
+8.291999816894531e+00 -1.343500041961670e+01
+8.336000442504883e+00 -1.341300010681152e+01
+8.277999877929688e+00 -1.322599983215332e+01
+8.421999931335449e+00 -1.336299991607666e+01
+8.439000129699707e+00 -1.329599952697754e+01
+8.498999595642090e+00 -1.329800033569336e+01
+8.524999618530273e+00 -1.329300022125244e+01
+8.526000022888184e+00 -1.320300006866455e+01
+8.581000328063965e+00 -1.319799995422363e+01
+8.572999954223633e+00 -1.309399986267090e+01
+8.527999877929688e+00 -1.293700027465820e+01
+8.621000289916992e+00 -1.298799991607666e+01
+8.673000335693359e+00 -1.297799968719482e+01
+8.713999748229980e+00 -1.299600028991699e+01
+8.800999641418457e+00 -1.303800010681152e+01
+8.836000442504883e+00 -1.300000000000000e+01
+8.861000061035156e+00 -1.294900035858154e+01
+8.887000083923340e+00 -1.289999961853027e+01
+8.906999588012695e+00 -1.284300041198730e+01
+8.928999900817871e+00 -1.283199977874756e+01
+8.972999572753906e+00 -1.280900001525879e+01
+8.998999595642090e+00 -1.276099967956543e+01
+9.038000106811523e+00 -1.273099994659424e+01
+9.083999633789062e+00 -1.271000003814697e+01
+9.105999946594238e+00 -1.265799999237061e+01
+9.126000404357910e+00 -1.264299964904785e+01
+9.173999786376953e+00 -1.262600040435791e+01
+9.201000213623047e+00 -1.257900047302246e+01
+9.237000465393066e+00 -1.254500007629395e+01
+9.274000167846680e+00 -1.251299953460693e+01
+9.310999870300293e+00 -1.248099994659424e+01
+9.317999839782715e+00 -1.244999980926514e+01
+9.362000465393066e+00 -1.242700004577637e+01
+9.395000457763672e+00 -1.239000034332275e+01
+9.423999786376953e+00 -1.234799957275391e+01
+9.461999893188477e+00 -1.231599998474121e+01
+9.501000404357910e+00 -1.228600025177002e+01
+9.531999588012695e+00 -1.224699974060059e+01
+9.543000221252441e+00 -1.222099971771240e+01
+9.567000389099121e+00 -1.217399978637695e+01
+9.611000061035156e+00 -1.214999961853027e+01
+9.604000091552734e+00 -1.206400012969971e+01
+9.588999748229980e+00 -1.196599960327148e+01
+9.637000083923340e+00 -1.194999980926514e+01
+9.680999755859375e+00 -1.196599960327148e+01
+9.689999580383301e+00 -1.189999961853027e+01
+9.621000289916992e+00 -1.173999977111816e+01
+9.758999824523926e+00 -1.183300018310547e+01
+9.869999885559082e+00 -1.189099979400635e+01
+9.741999626159668e+00 -1.166100025177002e+01
+9.911999702453613e+00 -1.182800006866455e+01
+9.961000442504883e+00 -1.181000041961670e+01
+1.000500011444092e+01 -1.178800010681152e+01
+1.004500007629395e+01 -1.175899982452393e+01
+1.007999992370605e+01 -1.172599983215332e+01
+1.010299968719482e+01 -1.167800045013428e+01
+1.015799999237061e+01 -1.166699981689453e+01
+1.016800022125244e+01 -1.164200019836426e+01
+1.019999980926514e+01 -1.160400009155273e+01
+1.024300003051758e+01 -1.157999992370605e+01
+1.028299999237061e+01 -1.155200004577637e+01
+1.030700016021729e+01 -1.150599956512451e+01
+1.035000038146973e+01 -1.148099994659424e+01
+1.037699985504150e+01 -1.147500038146973e+01
+1.039299964904785e+01 -1.142000007629395e+01
+1.044699954986572e+01 -1.140699958801270e+01
+1.048799991607666e+01 -1.138000011444092e+01
+1.053100013732910e+01 -1.135599994659424e+01
+1.056000041961670e+01 -1.131499958038330e+01
+1.057499980926514e+01 -1.129599952697754e+01
+1.058899974822998e+01 -1.123900032043457e+01
+1.063199996948242e+01 -1.121399974822998e+01
+7.379000186920166e+00 -7.723000049591064e+00
+7.472000122070312e+00 -7.771999835968018e+00
+7.381000041961670e+00 -7.627999782562256e+00
+7.406000137329102e+00 -7.605999946594238e+00
+7.465000152587891e+00 -7.643000125885010e+00
+7.477000236511230e+00 -7.605999946594238e+00
+7.466000080108643e+00 -7.546999931335449e+00
+7.389999866485596e+00 -7.422999858856201e+00
+7.401999950408936e+00 -7.388999938964844e+00
+7.405000209808350e+00 -7.346000194549561e+00
+7.571000099182129e+00 -7.486999988555908e+00
+7.655000209808350e+00 -7.524000167846680e+00
+7.423999786376953e+00 -7.250000000000000e+00
+7.342999935150146e+00 -7.125000000000000e+00
+7.403999805450439e+00 -7.050000190734863e+00
+7.381999969482422e+00 -7.006999969482422e+00
+7.471000194549561e+00 -6.959000110626221e+00
+7.502999782562256e+00 -6.945000171661377e+00
+4.603000164031982e+00 -4.219999790191650e+00
+4.662000179290771e+00 -4.234000205993652e+00
+4.673999786376953e+00 -4.217999935150146e+00
+7.553999900817871e+00 -6.752999782562256e+00
+7.453000068664551e+00 -6.619999885559082e+00
+4.777999877929688e+00 -4.217999935150146e+00
+7.712999820709229e+00 -6.743999958038330e+00
+7.719999790191650e+00 -6.708000183105469e+00
+4.875000000000000e+00 -4.196000099182129e+00
+7.780000209808350e+00 -6.653999805450439e+00
+4.978000164031982e+00 -4.217999935150146e+00
+4.986999988555908e+00 -4.198999881744385e+00
+7.689000129699707e+00 -6.409999847412109e+00
+5.093999862670898e+00 -4.208000183105469e+00
+7.855000019073486e+00 -6.443999767303467e+00
+5.162000179290771e+00 -4.196000099182129e+00
+5.199999809265137e+00 -4.199999809265137e+00
+7.896999835968018e+00 -6.355000019073486e+00
+5.281000137329102e+00 -4.210999965667725e+00
+5.318999767303467e+00 -4.215000152587891e+00
+8.118000030517578e+00 -6.428999900817871e+00
+5.374000072479248e+00 -4.217999935150146e+00
+5.388999938964844e+00 -4.202000141143799e+00
+8.100999832153320e+00 -6.291999816894531e+00
+5.507999897003174e+00 -4.239999771118164e+00
+5.507999897003174e+00 -4.211999893188477e+00
+5.508999824523926e+00 -4.199999809265137e+00
+5.602000236511230e+00 -4.243000030517578e+00
+5.609000205993652e+00 -4.219999790191650e+00
+5.623000144958496e+00 -4.203999996185303e+00
+5.706999778747559e+00 -4.238999843597412e+00
+5.723000049591064e+00 -4.223000049591064e+00
+5.781000137329102e+00 -4.237999916076660e+00
+5.807000160217285e+00 -4.243000030517578e+00
+5.801000118255615e+00 -4.210999965667725e+00
+5.888999938964844e+00 -4.247000217437744e+00
+5.918000221252441e+00 -4.239999771118164e+00
+5.921999931335449e+00 -4.214000225067139e+00
+5.993000030517578e+00 -4.236999988555908e+00
+6.011000156402588e+00 -4.236000061035156e+00
+6.046000003814697e+00 -4.231999874114990e+00
+6.087999820709229e+00 -4.232999801635742e+00
+6.111000061035156e+00 -4.221000194549561e+00
+6.157000064849854e+00 -4.223999977111816e+00
+6.204999923706055e+00 -4.229000091552734e+00
+6.210000038146973e+00 -4.217999935150146e+00
+6.283999919891357e+00 -4.239999771118164e+00
+6.297999858856201e+00 -4.219999790191650e+00
+6.379000186920166e+00 -4.245999813079834e+00
+6.385000228881836e+00 -4.221000194549561e+00
+6.412000179290771e+00 -4.210000038146973e+00
+6.480000019073486e+00 -4.225999832153320e+00
+6.477000236511230e+00 -4.209000110626221e+00
+6.515999794006348e+00 -4.205999851226807e+00
+6.577000141143799e+00 -4.216000080108643e+00
+6.618000030517578e+00 -4.212999820709229e+00
+6.659999847412109e+00 -4.210999965667725e+00
+6.677999973297119e+00 -4.192999839782715e+00
+6.744999885559082e+00 -4.221000194549561e+00
+6.754000186920166e+00 -4.196000099182129e+00
+1.275300025939941e+01 -7.895999908447266e+00
+6.868000030517578e+00 -4.208000183105469e+00
+6.890999794006348e+00 -4.192999839782715e+00
+6.956999778747559e+00 -4.203000068664551e+00
+6.977000236511230e+00 -4.201000213623047e+00
+7.068999767303467e+00 -4.225999832153320e+00
+7.078999996185303e+00 -4.202000141143799e+00
+7.125000000000000e+00 -4.198999881744385e+00
+7.176000118255615e+00 -4.198999881744385e+00
+1.294699954986572e+01 -7.546000003814697e+00
+7.283999919891357e+00 -4.201000213623047e+00
+7.342999935150146e+00 -4.219999790191650e+00
+7.376999855041504e+00 -4.209000110626221e+00
+7.407000064849854e+00 -4.195000171661377e+00
+7.489999771118164e+00 -4.210999965667725e+00
+1.330500030517578e+01 -7.449999809265137e+00
+7.610000133514404e+00 -4.217000007629395e+00
+7.636000156402588e+00 -4.215000152587891e+00
+7.691999912261963e+00 -4.215000152587891e+00
+7.727000236511230e+00 -4.203000068664551e+00
+7.815000057220459e+00 -4.218999862670898e+00
+1.337600040435791e+01 -7.188000202178955e+00
+7.894000053405762e+00 -4.197999954223633e+00
+7.961999893188477e+00 -4.218999862670898e+00
+8.000000000000000e+00 -4.206999778747559e+00
+8.100999832153320e+00 -4.228000164031982e+00
+8.118000030517578e+00 -4.203999996185303e+00
+8.196999549865723e+00 -4.212999820709229e+00
+8.315999984741211e+00 -4.224999904632568e+00
+8.371999740600586e+00 -4.219999790191650e+00
+8.446999549865723e+00 -4.224999904632568e+00
+8.503000259399414e+00 -4.219999790191650e+00
+8.609000205993652e+00 -4.238999843597412e+00
+8.630999565124512e+00 -4.217000007629395e+00
+8.696000099182129e+00 -4.215000152587891e+00
+8.781999588012695e+00 -4.239999771118164e+00
+8.814999580383301e+00 -4.221000194549561e+00
+8.890999794006348e+00 -4.223999977111816e+00
+9.005000114440918e+00 -4.243999958038330e+00
+9.008999824523926e+00 -4.210999965667725e+00
+9.086000442504883e+00 -4.211999893188477e+00
+9.145000457763672e+00 -4.222000122070312e+00
+9.251999855041504e+00 -4.236999988555908e+00
+9.324999809265137e+00 -4.235000133514404e+00
+9.385000228881836e+00 -4.227000236511230e+00
+9.506999969482422e+00 -4.247000217437744e+00
+9.531999588012695e+00 -4.222000122070312e+00
+9.604999542236328e+00 -4.217999935150146e+00
+9.692000389099121e+00 -4.238999843597412e+00
+9.772999763488770e+00 -4.237999916076660e+00
+9.890000343322754e+00 -4.251999855041504e+00
+9.932999610900879e+00 -4.232999801635742e+00
+1.004300022125244e+01 -4.243999958038330e+00
+1.010200023651123e+01 -4.230999946594238e+00
+1.020400047302246e+01 -4.256000041961670e+00
+1.031000041961670e+01 -4.262000083923340e+00
+1.038000011444092e+01 -4.252999782562256e+00
+1.049699974060059e+01 -4.262000083923340e+00
+1.053400039672852e+01 -4.238999843597412e+00
+1.061900043487549e+01 -4.235000133514404e+00
+1.071800041198730e+01 -4.255000114440918e+00
+1.082800006866455e+01 -4.260000228881836e+00
+1.089299964904785e+01 -4.245999813079834e+00
+1.101799964904785e+01 -4.255000114440918e+00
+1.113500022888184e+01 -4.260000228881836e+00
+1.121199989318848e+01 -4.250000000000000e+00
+1.133300018310547e+01 -4.255000114440918e+00
+1.140900039672852e+01 -4.263000011444092e+00
+1.150100040435791e+01 -4.256999969482422e+00
+1.161900043487549e+01 -4.258999824523926e+00
+1.169200038909912e+01 -4.243999958038330e+00
+1.182900047302246e+01 -4.251999855041504e+00
+1.197299957275391e+01 -4.262000083923340e+00
+1.206400012969971e+01 -4.274000167846680e+00
+1.218500041961670e+01 -4.272999763488770e+00
+1.231499958038330e+01 -4.276000022888184e+00
+1.240699958801270e+01 -4.264999866485596e+00
+1.252400016784668e+01 -4.261000156402588e+00
+1.268299961090088e+01 -4.270999908447266e+00
+1.277200031280518e+01 -4.278999805450439e+00
+1.289099979400635e+01 -4.274000167846680e+00
+1.301399993896484e+01 -4.269999980926514e+00
+1.314700031280518e+01 -4.268000125885010e+00
+1.326799964904785e+01 -4.261000156402588e+00
+1.342199993133545e+01 -4.264999866485596e+00
+1.354199981689453e+01 -4.256000041961670e+00
+1.368500041961670e+01 -4.277999877929688e+00
+1.382600021362305e+01 -4.274000167846680e+00
+1.397599983215332e+01 -4.272999763488770e+00
+1.411900043487549e+01 -4.269000053405762e+00
+1.426599979400635e+01 -4.263999938964844e+00
+1.435599994659424e+01 -4.242000102996826e+00
+1.449800014495850e+01 -4.260000228881836e+00
+1.432400035858154e+01 -4.159999847412109e+00
+1.435400009155273e+01 -4.118999958038330e+00
+1.497599983215332e+01 -4.248000144958496e+00
+1.517199993133545e+01 -4.252999782562256e+00
+1.531499958038330e+01 -4.241000175476074e+00
+1.551200008392334e+01 -4.269999980926514e+00
+1.569799995422363e+01 -4.268000125885010e+00
+1.580200004577637e+01 -4.243000030517578e+00
+1.584799957275391e+01 -4.202000141143799e+00
+1.585700035095215e+01 -4.151999950408936e+00
+1.588399982452393e+01 -4.105000019073486e+00
+1.589200019836426e+01 -4.080999851226807e+00
+1.592199993133545e+01 -4.034999847412109e+00
+1.594999980926514e+01 -3.989000082015991e+00
+1.597799968719482e+01 -3.943000078201294e+00
+1.601000022888184e+01 -3.897000074386597e+00
+1.605100059509277e+01 -3.854000091552734e+00
+1.605299949645996e+01 -3.801000118255615e+00
+1.609199905395508e+01 -3.783999919891357e+00
+1.611599922180176e+01 -3.736000061035156e+00
+1.612899971008301e+01 -3.686000108718872e+00
+1.617600059509277e+01 -3.642999887466431e+00
+1.617900085449219e+01 -3.591000080108643e+00
+1.621999931335449e+01 -3.546000003814697e+00
+1.624900054931641e+01 -3.526000022888184e+00
+1.625799942016602e+01 -3.473999977111816e+00
+1.630200004577637e+01 -3.430000066757202e+00
+1.634300041198730e+01 -3.385999917984009e+00
+1.636400032043457e+01 -3.335999965667725e+00
+1.642099952697754e+01 -3.293999910354614e+00
+1.644599914550781e+01 -3.272000074386597e+00
+1.646800041198730e+01 -3.223000049591064e+00
+1.651899909973145e+01 -3.178999900817871e+00
+1.654800033569336e+01 -3.131000041961670e+00
+1.658300018310547e+01 -3.084000110626221e+00
+1.661400032043457e+01 -3.036000013351440e+00
+1.665900039672852e+01 -2.990000009536743e+00
+1.668700027465820e+01 -2.967999935150146e+00
+1.673399925231934e+01 -2.921999931335449e+00
+1.677799987792969e+01 -2.875000000000000e+00
+1.680500030517578e+01 -2.825999975204468e+00
+1.682799911499023e+01 -2.775000095367432e+00
+1.687700080871582e+01 -2.729000091552734e+00
+1.688999938964844e+01 -2.703999996185303e+00
+1.692700004577637e+01 -2.654999971389771e+00
+1.698100090026855e+01 -2.608999967575073e+00
+1.702499961853027e+01 -2.561000108718872e+00
+1.702499961853027e+01 -2.506999969482422e+00
+1.706399917602539e+01 -2.457999944686890e+00
+1.709499931335449e+01 -2.434999942779541e+00
+1.713100051879883e+01 -2.384999990463257e+00
+1.717499923706055e+01 -2.335999965667725e+00
+1.722400093078613e+01 -2.288000106811523e+00
+1.745000076293945e+01 -2.263000011444092e+00
+1.783300018310547e+01 -2.256000041961670e+00
+1.821899986267090e+01 -2.246999979019165e+00
+1.855100059509277e+01 -2.259000062942505e+00
+1.857600021362305e+01 -2.203000068664551e+00
+1.848600006103516e+01 -2.132999897003174e+00
+1.836000061035156e+01 -2.059999942779541e+00
+1.834799957275391e+01 -2.000000000000000e+00
+1.830500030517578e+01 -1.937000036239624e+00
+1.828199958801270e+01 -1.906000018119812e+00
+1.827199935913086e+01 -1.847000002861023e+00
+1.823200035095215e+01 -1.784999966621399e+00
+1.822200012207031e+01 -1.725999951362610e+00
+1.821299934387207e+01 -1.667000055313110e+00
+1.820899963378906e+01 -1.608999967575073e+00
+1.819099998474121e+01 -1.578999996185303e+00
+1.819199943542480e+01 -1.521999955177307e+00
+1.817099952697754e+01 -1.462000012397766e+00
+1.819000053405762e+01 -1.406000018119812e+00
+1.818000030517578e+01 -1.348000049591064e+00
+1.817000007629395e+01 -1.289999961853027e+00
+1.814800071716309e+01 -1.230999946594238e+00
+1.816200065612793e+01 -1.202999949455261e+00
+1.813199996948242e+01 -1.144000053405762e+00
+1.812999916076660e+01 -1.087000012397766e+00
+1.812299919128418e+01 -1.029000043869019e+00
+1.810400009155273e+01 -9.710000157356262e-01
+1.810899925231934e+01 -9.139999747276306e-01
+1.809300041198730e+01 -8.849999904632568e-01
+1.809900093078613e+01 -8.280000090599060e-01
+1.807600021362305e+01 -7.699999809265137e-01
+1.809799957275391e+01 -7.139999866485596e-01
+1.806500053405762e+01 -6.560000181198120e-01
+1.808099937438965e+01 -6.000000238418579e-01
+1.806800079345703e+01 -5.709999799728394e-01
+1.806699943542480e+01 -5.139999985694885e-01
+1.807500076293945e+01 -4.580000042915344e-01
+1.805800056457520e+01 -4.000000059604645e-01
+1.807500076293945e+01 -3.440000116825104e-01
+1.805800056457520e+01 -2.870000004768372e-01
+1.808300018310547e+01 -2.300000041723251e-01
+1.805400085449219e+01 -2.020000070333481e-01
+1.807999992370605e+01 -1.449999958276749e-01
+1.805599975585938e+01 -8.799999952316284e-02
+1.805100059509277e+01 -3.099999949336052e-02
+1.691699981689453e+01 +1.099999994039536e-02
+1.694300079345703e+01 +3.799999877810478e-02
+1.693700027465820e+01 +9.099999815225601e-02
+1.693300056457520e+01 +1.439999938011169e-01
+1.693600082397461e+01 +1.969999969005585e-01
+1.695100021362305e+01 +2.509999871253967e-01
+1.694099998474121e+01 +3.039999902248383e-01
+1.694799995422363e+01 +3.569999933242798e-01
+1.692700004577637e+01 +3.829999864101410e-01
+1.695599937438965e+01 +4.370000064373016e-01
+1.698200035095215e+01 +4.909999966621399e-01
+1.696400070190430e+01 +5.440000295639038e-01
+1.697900009155273e+01 +5.979999899864197e-01
+1.697500038146973e+01 +6.510000228881836e-01
+1.696999931335449e+01 +6.779999732971191e-01
+1.698900032043457e+01 +7.319999933242798e-01
+1.698299980163574e+01 +7.850000262260437e-01
+1.700000000000000e+01 +8.399999737739563e-01
+1.700300025939941e+01 +8.930000066757202e-01
+1.701099967956543e+01 +9.470000267028809e-01
+1.703300094604492e+01 +9.750000238418579e-01
+1.704000091552734e+01 +1.029999971389771e+00
+1.705800056457520e+01 +1.085000038146973e+00
+1.706100082397461e+01 +1.139000058174133e+00
+1.705699920654297e+01 +1.192000031471252e+00
+1.707299995422363e+01 +1.246999979019165e+00
+1.707099914550781e+01 +1.300999999046326e+00
+1.709700012207031e+01 +1.330000042915344e+00
+1.712000083923340e+01 +1.386000037193298e+00
+1.712199974060059e+01 +1.440000057220459e+00
+1.711499977111816e+01 +1.493999958038330e+00
+1.712400054931641e+01 +1.549000024795532e+00
+1.715500068664551e+01 +1.605999946594238e+00
+1.716600036621094e+01 +1.633999943733215e+00
+1.718899917602539e+01 +1.690999984741211e+00
+1.720499992370605e+01 +1.746999979019165e+00
+1.720599937438965e+01 +1.802000045776367e+00
+1.722699928283691e+01 +1.858999967575073e+00
+1.723900032043457e+01 +1.914999961853027e+00
+1.725200080871582e+01 +1.944000005722046e+00
+1.727199935913086e+01 +2.000999927520752e+00
+1.728899955749512e+01 +2.058000087738037e+00
+1.728599929809570e+01 +2.112999916076660e+00
+1.730699920654297e+01 +2.171000003814697e+00
+1.735199928283691e+01 +2.232000112533569e+00
+1.735799980163574e+01 +2.288000106811523e+00
+1.737599945068359e+01 +2.319000005722046e+00
+1.740699958801270e+01 +2.378000020980835e+00
+1.739699935913086e+01 +2.433000087738037e+00
+1.740500068664551e+01 +2.490000009536743e+00
+1.740099906921387e+01 +2.545000076293945e+00
+1.742300033569336e+01 +2.604000091552734e+00
+1.744000053405762e+01 +2.634999990463257e+00
+1.744700050354004e+01 +2.691999912261963e+00
+1.745499992370605e+01 +2.749000072479248e+00
+1.746999931335449e+01 +2.808000087738037e+00
+1.747800064086914e+01 +2.865999937057495e+00
+1.751399993896484e+01 +2.927999973297119e+00
+1.753899955749512e+01 +2.960999965667725e+00
+1.756500053405762e+01 +3.022000074386597e+00
+1.760600090026855e+01 +3.085999965667725e+00
+1.763800048828125e+01 +3.148999929428101e+00
+1.767300033569336e+01 +3.211999893188477e+00
+1.767600059509277e+01 +3.269999980926514e+00
+1.770899963378906e+01 +3.334000110626221e+00
+1.773299980163574e+01 +3.368000030517578e+00
+1.775600051879883e+01 +3.430000066757202e+00
+1.777400016784668e+01 +3.490999937057495e+00
+1.779000091552734e+01 +3.552999973297119e+00
+1.777099990844727e+01 +3.607000112533569e+00
+1.776600074768066e+01 +3.664000034332275e+00
+1.773999977111816e+01 +3.687999963760376e+00
+1.756100082397461e+01 +3.707999944686890e+00
+1.739200019836426e+01 +3.729000091552734e+00
+1.726399993896484e+01 +3.757999897003174e+00
+1.714900016784668e+01 +3.789000034332275e+00
+1.705699920654297e+01 +3.825000047683716e+00
+1.696199989318848e+01 +3.859999895095825e+00
+1.686599922180176e+01 +3.865999937057495e+00
+1.678599929809570e+01 +3.903000116348267e+00
+1.669799995422363e+01 +3.937999963760376e+00
+1.662199974060059e+01 +3.974999904632568e+00
+1.656299972534180e+01 +4.015999794006348e+00
+1.651399993896484e+01 +4.058000087738037e+00
+1.644700050354004e+01 +4.068999767303467e+00
+1.642700004577637e+01 +4.118999958038330e+00
+1.640200042724609e+01 +4.168000221252441e+00
+1.638500022888184e+01 +4.217999935150146e+00
+1.636400032043457e+01 +4.268000125885010e+00
+1.635300064086914e+01 +4.320000171661377e+00
+1.632799911499023e+01 +4.341000080108643e+00
+1.631999969482422e+01 +4.394000053405762e+00
+1.628499984741211e+01 +4.439000129699707e+00
+1.627000045776367e+01 +4.489999771118164e+00
+1.623600006103516e+01 +4.534999847412109e+00
+1.621800041198730e+01 +4.585000038146973e+00
+1.621800041198730e+01 +4.612999916076660e+00
+1.619799995422363e+01 +4.662000179290771e+00
+1.618199920654297e+01 +4.711999893188477e+00
+1.615500068664551e+01 +4.760000228881836e+00
+1.614999961853027e+01 +4.813000202178955e+00
+1.613299942016602e+01 +4.863999843597412e+00
+1.610799980163574e+01 +4.910999774932861e+00
+1.608300018310547e+01 +4.931000232696533e+00
+1.603700065612793e+01 +4.972000122070312e+00
+1.602700042724609e+01 +5.025000095367432e+00
+1.598600006103516e+01 +5.066999912261963e+00
+1.586800003051758e+01 +5.084000110626221e+00
+1.586299991607666e+01 +5.138000011444092e+00
+1.583600044250488e+01 +5.156000137329102e+00
+1.574300003051758e+01 +5.181000232696533e+00
+1.562199974060059e+01 +5.195000171661377e+00
+1.560599994659424e+01 +5.243999958038330e+00
+1.556299972534180e+01 +5.283999919891357e+00
+1.549899959564209e+01 +5.316999912261963e+00
+1.543900012969971e+01 +5.350999832153320e+00
+1.539000034332275e+01 +5.360000133514404e+00
+1.536499977111816e+01 +5.406000137329102e+00
+1.530500030517578e+01 +5.439000129699707e+00
+1.526900005340576e+01 +5.480000019073486e+00
+1.524100017547607e+01 +5.524000167846680e+00
+1.520600032806396e+01 +5.565999984741211e+00
+1.526299953460693e+01 +5.613999843597412e+00
+1.525599956512451e+01 +5.665999889373779e+00
+1.529599952697754e+01 +5.735000133514404e+00
+1.526000022888184e+01 +5.776000022888184e+00
+1.520100021362305e+01 +5.809000015258789e+00
+1.521599960327148e+01 +5.868999958038330e+00
+1.515400028228760e+01 +5.873000144958496e+00
+1.511699962615967e+01 +5.913000106811523e+00
+1.515999984741211e+01 +5.985000133514404e+00
+1.516499996185303e+01 +6.041999816894531e+00
+1.512399959564209e+01 +6.080999851226807e+00
+1.506799983978271e+01 +6.112999916076660e+00
+1.501900005340576e+01 +6.120999813079834e+00
+1.497599983215332e+01 +6.157999992370605e+00
+1.503199958801270e+01 +6.236999988555908e+00
+1.501799964904785e+01 +6.285999774932861e+00
+1.497099971771240e+01 +6.322000026702881e+00
+1.499300003051758e+01 +6.387000083923340e+00
+1.495800018310547e+01 +6.427999973297119e+00
+1.492000007629395e+01 +6.439000129699707e+00
+1.493999958038330e+01 +6.504000186920166e+00
+1.487100028991699e+01 +6.528999805450439e+00
+1.483899974822998e+01 +6.571000099182129e+00
+1.485999965667725e+01 +6.636000156402588e+00
+1.486999988555908e+01 +6.697000026702881e+00
+1.485000038146973e+01 +6.716000080108643e+00
+1.485799980163574e+01 +6.776000022888184e+00
+1.485900020599365e+01 +6.831999778747559e+00
+1.483699989318848e+01 +6.879000186920166e+00
+1.481499958038330e+01 +6.926000118255615e+00
+1.472700023651123e+01 +6.940999984741211e+00
+1.474300003051758e+01 +7.005000114440918e+00
+1.465799999237061e+01 +6.993000030517578e+00
+1.464200019836426e+01 +7.040999889373779e+00
+1.468599987030029e+01 +7.118999958038330e+00
+1.464900016784668e+01 +7.158999919891357e+00
+1.460000038146973e+01 +7.190999984741211e+00
+1.461600017547607e+01 +7.256999969482422e+00
+1.456200027465820e+01 +7.257999897003174e+00
+1.455900001525879e+01 +7.314000129699707e+00
+1.452999973297119e+01 +7.356999874114990e+00
+1.452099990844727e+01 +7.409999847412109e+00
+1.449800014495850e+01 +7.454999923706055e+00
+1.447799968719482e+01 +7.502999782562256e+00
+1.441100025177002e+01 +7.497000217437744e+00
+1.445600032806396e+01 +7.578000068664551e+00
+1.439400005340576e+01 +7.603000164031982e+00
+1.434899997711182e+01 +7.637000083923340e+00
+1.436499977111816e+01 +7.703999996185303e+00
+1.433399963378906e+01 +7.744999885559082e+00
+1.434399986267090e+01 +7.780000209808350e+00
+1.430599975585938e+01 +7.816999912261963e+00
+1.425199985504150e+01 +7.846000194549561e+00
+1.424600028991699e+01 +7.901000022888184e+00
+1.419200038909912e+01 +7.928999900817871e+00
+1.416100025177002e+01 +7.971000194549561e+00
+1.415600013732910e+01 +7.997000217437744e+00
+1.413199996948242e+01 +8.043000221252441e+00
+1.409000015258789e+01 +8.076999664306641e+00
+1.404399967193604e+01 +8.109000205993652e+00
+1.404899978637695e+01 +8.170999526977539e+00
+1.398900032043457e+01 +8.194999694824219e+00
+1.394299983978271e+01 +8.227000236511230e+00
+1.393099975585938e+01 +8.250000000000000e+00
+1.392300033569336e+01 +8.303999900817871e+00
+1.388799953460693e+01 +8.342000007629395e+00
+1.389400005340576e+01 +8.406000137329102e+00
+1.385000038146973e+01 +8.439000129699707e+00
+1.386100006103516e+01 +8.505000114440918e+00
+1.382900047302246e+01 +8.515999794006348e+00
+1.379599952697754e+01 +8.555000305175781e+00
+1.378199958801270e+01 +8.607000350952148e+00
+1.373999977111816e+01 +8.640000343322754e+00
+1.371399974822998e+01 +8.684000015258789e+00
+1.368400001525879e+01 +8.725000381469727e+00
+1.367000007629395e+01 +8.777000427246094e+00
+1.366399955749512e+01 +8.803999900817871e+00
+1.361299991607666e+01 +8.831000328063965e+00
+1.360200023651123e+01 +8.885000228881836e+00
+1.358699989318848e+01 +8.935999870300293e+00
+1.356200027465820e+01 +8.980999946594238e+00
+1.348799991607666e+01 +8.993000030517578e+00
+1.348999977111816e+01 +9.024999618530273e+00
+1.343400001525879e+01 +9.048999786376953e+00
+1.342500019073486e+01 +9.104000091552734e+00
+1.339599990844727e+01 +9.145999908447266e+00
+1.339400005340576e+01 +9.206000328063965e+00
+1.330399990081787e+01 +9.206000328063965e+00
+1.332100009918213e+01 +9.248999595642090e+00
+1.324800014495850e+01 +9.260000228881836e+00
+1.328199958801270e+01 +9.345999717712402e+00
+1.320899963378906e+01 +9.357000350952148e+00
+1.318400001525879e+01 +9.402000427246094e+00
+1.313199996948242e+01 +9.427000045776367e+00
+1.314000034332275e+01 +9.463999748229980e+00
+1.314999961853027e+01 +9.534000396728516e+00
+1.311800003051758e+01 +9.574000358581543e+00
+1.311900043487549e+01 +9.637999534606934e+00
+1.305200004577637e+01 +9.652000427246094e+00
+1.302900028228760e+01 +9.699000358581543e+00
+1.297000026702881e+01 +9.718000411987305e+00
+1.296000003814697e+01 +9.741999626159668e+00
+1.289900016784668e+01 +9.760000228881836e+00
+1.278299999237061e+01 +9.734999656677246e+00
+1.282499980926514e+01 +9.831000328063965e+00
+1.284200000762939e+01 +9.909000396728516e+00
+1.278299999237061e+01 +9.927000045776367e+00
+1.277499961853027e+01 +9.953000068664551e+00
+1.278400039672852e+01 +1.002600002288818e+01
+1.273999977111816e+01 +1.005599975585938e+01
+1.264799976348877e+01 +1.004699993133545e+01
+1.266899967193604e+01 +1.012899971008301e+01
+1.264400005340576e+01 +1.017399978637695e+01
+1.258699989318848e+01 +1.019400024414062e+01
+1.257100009918213e+01 +1.021399974822998e+01
+1.255399990081787e+01 +1.026599979400635e+01
+1.257699966430664e+01 +1.035099983215332e+01
+1.252400016784668e+01 +1.037399959564209e+01
+1.246000003814697e+01 +1.038599967956543e+01
+1.240100002288818e+01 +1.040299987792969e+01
+1.237899971008301e+01 +1.041800022125244e+01
+1.237199974060059e+01 +1.047799968719482e+01
+1.231000041961670e+01 +1.049300003051758e+01
+1.228899955749512e+01 +1.054199981689453e+01
+1.225899982452393e+01 +1.058300018310547e+01
+1.222399997711182e+01 +1.061999988555908e+01
+1.217899990081787e+01 +1.061400032043457e+01
+1.215900039672852e+01 +1.066399955749512e+01
+1.210900020599365e+01 +1.068799972534180e+01
+1.197000026702881e+01 +1.063199996948242e+01
+1.197799968719482e+01 +1.070699977874756e+01
+1.198400020599365e+01 +1.077999973297119e+01
+1.200000000000000e+01 +1.082800006866455e+01
+1.191399955749512e+01 +1.081900024414062e+01
+1.188000011444092e+01 +1.085700035095215e+01
+1.187100028991699e+01 +1.091699981689453e+01
+1.178999996185303e+01 +1.091100025177002e+01
+1.182800006866455e+01 +1.101599979400635e+01
+1.181200027465820e+01 +1.106999969482422e+01
+1.169600009918213e+01 +1.099600028991699e+01
+1.166600036621094e+01 +1.103699970245361e+01
+1.179399967193604e+01 +1.122900009155273e+01
+1.176000022888184e+01 +1.126700019836426e+01
+1.176799964904785e+01 +1.134599971771240e+01
+1.162500000000000e+01 +1.127799987792969e+01
+1.162699985504150e+01 +1.131599998474121e+01
+1.159599971771240e+01 +1.135700035095215e+01
+1.154899978637695e+01 +1.138199996948242e+01
+1.155399990081787e+01 +1.145899963378906e+01
+1.148999977111816e+01 +1.146700000762939e+01
+1.147000026702881e+01 +1.152000045776367e+01
+1.144799995422363e+01 +1.153400039672852e+01
+1.138799953460693e+01 +1.154500007629395e+01
+1.133199977874756e+01 +1.156099987030029e+01
+1.130399990081787e+01 +1.160499954223633e+01
+1.128999996185303e+01 +1.166399955749512e+01
+1.131200027465820e+01 +1.176099967956543e+01
+1.123499965667725e+01 +1.175500011444092e+01
+1.113500022888184e+01 +1.168599987030029e+01
+1.108600044250488e+01 +1.170800018310547e+01
+1.110700035095215e+01 +1.180500030517578e+01
+1.111800003051758e+01 +1.189099979400635e+01
+1.106099987030029e+01 +1.190499973297119e+01
+1.099699974060059e+01 +1.190999984741211e+01
+1.098200035095215e+01 +1.193200016021729e+01
+1.097200012207031e+01 +1.199600028991699e+01
+1.094699954986572e+01 +1.204500007629395e+01
+1.094400024414062e+01 +1.211800003051758e+01
+1.091800022125244e+01 +1.216600036621094e+01
+1.088099956512451e+01 +1.220100021362305e+01
+1.086900043487549e+01 +1.226500034332275e+01
+1.085599994659424e+01 +1.228999996185303e+01
+1.081700038909912e+01 +1.232400035858154e+01
+1.081400012969971e+01 +1.239799976348877e+01
+1.077400016784668e+01 +1.243099975585938e+01
+1.077099990844727e+01 +1.250699996948242e+01
+1.074400043487549e+01 +1.255599975585938e+01
+1.072700023651123e+01 +1.257600021362305e+01
+1.069200038909912e+01 +1.261400032043457e+01
+1.067199993133545e+01 +1.267199993133545e+01
+1.064999961853027e+01 +1.272700023651123e+01
+1.064799976348877e+01 +1.280599975585938e+01
+1.064099979400635e+01 +1.287899971008301e+01
+1.066399955749512e+01 +1.294799995422363e+01
+1.066100025177002e+01 +1.302799987792969e+01
+1.065900039672852e+01 +1.310900020599365e+01
+1.065100002288818e+01 +1.318500041961670e+01
+1.065299987792969e+01 +1.327200031280518e+01
+1.064900016784668e+01 +1.335299968719482e+01
+1.065499973297119e+01 +1.344699954986572e+01
+1.066699981689453e+01 +1.350599956512451e+01
+1.066600036621094e+01 +1.359300041198730e+01
+1.066100025177002e+01 +1.367500019073486e+01
+1.065200042724609e+01 +1.375199985504150e+01
+1.061600017547607e+01 +1.379500007629395e+01
+1.055200004577637e+01 +1.380099964141846e+01
+1.050500011444092e+01 +1.378499984741211e+01
+1.044499969482422e+01 +1.379500007629395e+01
+1.039299964904785e+01 +1.381700038909912e+01
+1.035700035095215e+01 +1.385900020599365e+01
+1.030300045013428e+01 +1.387699985504150e+01
+1.026299953460693e+01 +1.391399955749512e+01
+1.023700046539307e+01 +1.392599964141846e+01
+1.018599987030029e+01 +1.394799995422363e+01
+1.013700008392334e+01 +1.397200012207031e+01
+1.009599971771240e+01 +1.400899982452393e+01
+1.004899978637695e+01 +1.403499984741211e+01
+9.998000144958496e+00 +1.405700016021729e+01
+9.954000473022461e+00 +1.408800029754639e+01
+9.918000221252441e+00 +1.408500003814697e+01
+9.883999824523926e+00 +1.413000011444092e+01
+9.840000152587891e+00 +1.416300010681152e+01
+9.795000076293945e+00 +1.419200038909912e+01
+9.769000053405762e+00 +1.425100040435791e+01
+9.715999603271484e+00 +1.427000045776367e+01
+9.699999809265137e+00 +1.429300022125244e+01
+9.654000282287598e+00 +1.432199954986572e+01
+9.614000320434570e+00 +1.436100006103516e+01
+9.579000473022461e+00 +1.440600013732910e+01
+9.532999992370605e+00 +1.443599987030029e+01
+9.484999656677246e+00 +1.446100044250488e+01
+9.446000099182129e+00 +1.450000000000000e+01
+9.423000335693359e+00 +1.451500034332275e+01
+9.383000373840332e+00 +1.455300045013428e+01
+9.340000152587891e+00 +1.458800029754639e+01
+9.307000160217285e+00 +1.463700008392334e+01
+9.260999679565430e+00 +1.466600036621094e+01
+9.222000122070312e+00 +1.470699977874756e+01
+9.204000473022461e+00 +1.472999954223633e+01
+9.163000106811523e+00 +1.476700019836426e+01
+9.119999885559082e+00 +1.480099964141846e+01
+8.987999916076660e+00 +1.468900012969971e+01
+8.468000411987305e+00 +1.393500041961670e+01
+8.998999595642090e+00 +1.491699981689453e+01
+8.918000221252441e+00 +1.483500003814697e+01
+8.605999946594238e+00 +1.441699981689453e+01
+8.541000366210938e+00 +1.441100025177002e+01
+8.446999549865723e+00 +1.435599994659424e+01
+8.399999618530273e+00 +1.437899971008301e+01
+8.369000434875488e+00 +1.442899990081787e+01
+8.309000015258789e+00 +1.437699985504150e+01
+8.265999794006348e+00 +1.440799999237061e+01
+8.265000343322754e+00 +1.451200008392334e+01
+8.208999633789062e+00 +1.451900005340576e+01
+8.131999969482422e+00 +1.448900032043457e+01
+8.104000091552734e+00 +1.454599952697754e+01
+8.034000396728516e+00 +1.452700042724609e+01
+8.008999824523926e+00 +1.453499984741211e+01
+7.926000118255615e+00 +1.449199962615967e+01
+7.909999847412109e+00 +1.457100009918213e+01
+7.867000102996826e+00 +1.460099983215332e+01
+7.808000087738037e+00 +1.460099983215332e+01
+7.754000186920166e+00 +1.461100006103516e+01
+7.723999977111816e+00 +1.460900020599365e+01
+7.649000167846680e+00 +1.457900047302246e+01
+7.592999935150146e+00 +1.458300018310547e+01
+7.544000148773193e+00 +1.460000038146973e+01
+7.511000156402588e+00 +1.464799976348877e+01
+7.471000194549561e+00 +1.468400001525879e+01
+7.429999828338623e+00 +1.471800041198730e+01
+7.383999824523926e+00 +1.468400001525879e+01
+7.346000194549561e+00 +1.472500038146973e+01
+7.280000209808350e+00 +1.470699977874756e+01
+7.249000072479248e+00 +1.476000022888184e+01
+7.165999889373779e+00 +1.470899963378906e+01
+7.212999820709229e+00 +1.492500019073486e+01
+2.321000099182129e+00 +4.818999767303467e+00
+7.144000053405762e+00 +1.484000015258789e+01
+2.306999921798706e+00 +4.829999923706055e+00
+2.279999971389771e+00 +4.811999797821045e+00
+2.265000104904175e+00 +4.818999767303467e+00
+2.375000000000000e+00 +5.160999774932861e+00
+2.380000114440918e+00 +5.216000080108643e+00
+2.384999990463257e+00 +5.270999908447266e+00
+2.381999969482422e+00 +5.309000015258789e+00
+2.384999990463257e+00 +5.361999988555908e+00
+2.382999897003174e+00 +5.403999805450439e+00
+2.398999929428101e+00 +5.462999820709229e+00
+2.388000011444092e+00 +5.486999988555908e+00
+2.388000011444092e+00 +5.534999847412109e+00
+2.392999887466431e+00 +5.592999935150146e+00
+2.394999980926514e+00 +5.649000167846680e+00
+2.392999887466431e+00 +5.692999839782715e+00
+2.397000074386597e+00 +5.756000041961670e+00
+2.401000022888184e+00 +5.790999889373779e+00
+2.401999950408936e+00 +5.846000194549561e+00
+2.397000074386597e+00 +5.885000228881836e+00
+2.404999971389771e+00 +5.959000110626221e+00
+2.392999887466431e+00 +5.982999801635742e+00
+2.378999948501587e+00 +6.004000186920166e+00
+2.359999895095825e+00 +5.982999801635742e+00
+2.354000091552734e+00 +6.024000167846680e+00
+2.344000101089478e+00 +6.056000232696533e+00
+2.332999944686890e+00 +6.083000183105469e+00
+2.394999980926514e+00 +6.304999828338623e+00
+2.395999908447266e+00 +6.368000030517578e+00
+2.394000053405762e+00 +6.426000118255615e+00
+2.398000001907349e+00 +6.468999862670898e+00
+2.407999992370605e+00 +6.559000015258789e+00
+2.391000032424927e+00 +6.578000068664551e+00
+2.381999969482422e+00 +6.617000102996826e+00
+2.385999917984009e+00 +6.696000099182129e+00
+2.372999906539917e+00 +6.725999832153320e+00
+2.362999916076660e+00 +6.730000019073486e+00
+2.358999967575073e+00 +6.788000106811523e+00
+2.355000019073486e+00 +6.846000194549561e+00
+2.351000070571899e+00 +6.907000064849854e+00
+2.355000019073486e+00 +6.988999843597412e+00
+2.344000101089478e+00 +7.032999992370605e+00
+2.358000040054321e+00 +7.111999988555908e+00
+2.355000019073486e+00 +7.179999828338623e+00
+2.349999904632568e+00 +7.242000102996826e+00
+2.312999963760376e+00 +7.283999919891357e+00
+2.286999940872192e+00 +7.281000137329102e+00
+2.257999897003174e+00 +7.265999794006348e+00
+2.246999979019165e+00 +7.272999763488770e+00
+2.223999977111816e+00 +7.277999877929688e+00
+2.207999944686890e+00 +7.308000087738037e+00
+2.171999931335449e+00 +7.272999763488770e+00
+2.154000043869019e+00 +7.295000076293945e+00
+2.124000072479248e+00 +7.276999950408936e+00
+2.117000102996826e+00 +7.296999931335449e+00
+2.088999986648560e+00 +7.284999847412109e+00
+2.065000057220459e+00 +7.287000179290771e+00
+2.042999982833862e+00 +7.296000003814697e+00
+2.015000104904175e+00 +7.284999847412109e+00
+1.993999958038330e+00 +7.298999786376953e+00
+1.967000007629395e+00 +7.288000106811523e+00
+1.955999970436096e+00 +7.293000221252441e+00
+1.929000020027161e+00 +7.284999847412109e+00
+1.907999992370605e+00 +7.298999786376953e+00
+1.886000037193298e+00 +7.307000160217285e+00
+1.858000040054321e+00 +7.291999816894531e+00
+1.832999944686890e+00 +7.291999816894531e+00
+1.817000031471252e+00 +7.275000095367432e+00
+1.799000024795532e+00 +7.300000190734863e+00
+1.771000027656555e+00 +7.287000179290771e+00
+1.746999979019165e+00 +7.285999774932861e+00
+1.723999977111816e+00 +7.289999961853027e+00
+1.695999979972839e+00 +7.276000022888184e+00
+1.674000024795532e+00 +7.282999992370605e+00
+1.666000008583069e+00 +7.302999973297119e+00
+1.638000011444092e+00 +7.284999847412109e+00
+1.615000009536743e+00 +7.285999774932861e+00
+1.590000033378601e+00 +7.282999992370605e+00
+1.567000031471252e+00 +7.288000106811523e+00
+1.539999961853027e+00 +7.271999835968018e+00
+1.534000039100647e+00 +7.303999900817871e+00
+1.677999973297119e+00 +8.130000114440918e+00
+9.399999976158142e-01 +4.806000232696533e+00
+9.219999909400940e-01 +4.791999816894531e+00
+9.139999747276306e-01 +4.789000034332275e+00
+8.989999890327454e-01 +4.791999816894531e+00
+8.859999775886536e-01 +4.808000087738037e+00
+8.719999790191650e-01 +4.816999912261963e+00
+8.590000271797180e-01 +4.834000110626221e+00
+8.489999771118164e-01 +4.866000175476074e+00
+8.489999771118164e-01 +4.915999889373779e+00
+8.389999866485596e-01 +4.949999809265137e+00
+8.379999995231628e-01 +5.039000034332275e+00
+8.299999833106995e-01 +5.092999935150146e+00
+8.230000138282776e-01 +5.152999877929688e+00
+8.169999718666077e-01 +5.228000164031982e+00
+8.100000023841858e-01 +5.290999889373779e+00
+8.130000233650208e-01 +5.368000030517578e+00
+8.069999814033508e-01 +5.448999881744385e+00
+8.000000119209290e-01 +5.526000022888184e+00
+7.950000166893005e-01 +5.618000030517578e+00
+7.879999876022339e-01 +5.701000213623047e+00
+7.870000004768372e-01 +5.829999923706055e+00
+7.860000133514404e-01 +5.897999763488770e+00
+7.749999761581421e-01 +5.953999996185303e+00
+9.330000281333923e-01 +7.400000095367432e+00
+9.139999747276306e-01 +7.440999984741211e+00
+1.794999957084656e+00 +1.523200035095215e+01
+1.741999983787537e+00 +1.518799972534180e+01
+9.150000214576721e-01 +8.097999572753906e+00
+1.667000055313110e+00 +1.516199970245361e+01
+1.616000056266785e+00 +1.513799953460693e+01
+7.500000000000000e-01 +7.106999874114990e+00
+7.289999723434448e-01 +7.126999855041504e+00
+7.179999947547913e-01 +7.250000000000000e+00
+7.099999785423279e-01 +7.402999877929688e+00
+7.099999785423279e-01 +7.532999992370605e+00
+7.030000090599060e-01 +7.734000205993652e+00
+6.980000138282776e-01 +7.961999893188477e+00
+6.899999976158142e-01 +8.173999786376953e+00
+1.164000034332275e+00 +1.519299983978271e+01
+1.136999964714050e+00 +1.515100002288818e+01
+1.093000054359436e+00 +1.520600032806396e+01
+1.042000055313110e+00 +1.515200042724609e+01
+9.909999966621399e-01 +1.510599994659424e+01
+9.459999799728394e-01 +1.514799976348877e+01
+8.999999761581421e-01 +1.517300033569336e+01
+8.619999885559082e-01 +1.536900043487549e+01
+8.370000123977661e-01 +1.535200023651123e+01
+7.860000133514404e-01 +1.529699993133545e+01
+7.350000143051147e-01 +1.522999954223633e+01
+6.919999718666077e-01 +1.534700012207031e+01
+6.430000066757202e-01 +1.532999992370605e+01
+7.120000123977661e-01 +1.849600028991699e+01
+6.539999842643738e-01 +1.850399971008301e+01
+6.269999742507935e-01 +1.854500007629395e+01
+4.749999940395355e-01 +1.535000038146973e+01
+4.259999990463257e-01 +1.532699966430664e+01
+3.770000040531158e-01 +1.530900001525879e+01
+3.319999873638153e-01 +1.545300006866455e+01
+2.829999923706055e-01 +1.541600036621094e+01
+2.590000033378601e-01 +1.541800022125244e+01
+2.090000063180923e-01 +1.533399963378906e+01
+1.609999984502792e-01 +1.534799957275391e+01
+1.140000000596046e-01 +1.551200008392334e+01
+6.499999761581421e-02 +1.524699974060059e+01
+1.700000092387199e-02 +1.522599983215332e+01
-7.000000216066837e-03 +1.522999954223633e+01
-5.499999970197678e-02 +1.521000003814697e+01
-1.040000021457672e-01 +1.533899974822998e+01
-1.519999951124191e-01 +1.536999988555908e+01
-2.010000050067902e-01 +1.536200046539307e+01
-2.500000000000000e-01 +1.539700031280518e+01
-2.949999868869781e-01 +1.525500011444092e+01
-3.970000147819519e-01 +1.869300079345703e+01
-3.700000047683716e-01 +1.535999965667725e+01
-4.199999868869781e-01 +1.542300033569336e+01
-5.730000138282776e-01 +1.868799972534180e+01
-5.159999728202820e-01 +1.540999984741211e+01
-5.669999718666077e-01 +1.547999954223633e+01
-5.860000252723694e-01 +1.534799957275391e+01
-6.299999952316284e-01 +1.522700023651123e+01
-6.750000119209290e-01 +1.517099952697754e+01
-7.269999980926514e-01 +1.525599956512451e+01
-7.760000228881836e-01 +1.527000045776367e+01
-8.180000185966492e-01 +1.517599964141846e+01
-8.750000000000000e-01 +1.532199954986572e+01
-8.989999890327454e-01 +1.532699966430664e+01
-9.399999976158142e-01 +1.520699977874756e+01
-9.919999837875366e-01 +1.525899982452393e+01
-1.050999999046326e+00 +1.542300033569336e+01
-1.098999977111816e+00 +1.540900039672852e+01
-1.146999955177307e+00 +1.540400028228760e+01
-1.151999950408936e+00 +1.515999984741211e+01
-1.202000021934509e+00 +1.518200016021729e+01
-1.256000041961670e+00 +1.525599956512451e+01
-1.300999999046326e+00 +1.521000003814697e+01
-1.355999946594238e+00 +1.528699970245361e+01
-1.417000055313110e+00 +1.542300033569336e+01
-1.452000021934509e+00 +1.527999973297119e+01
-1.455999970436096e+00 +1.507600021362305e+01
-1.518000006675720e+00 +1.521599960327148e+01
-1.557999968528748e+00 +1.513799953460693e+01
-1.623999953269958e+00 +1.530300045013428e+01
-1.664999961853027e+00 +1.522799968719482e+01
-1.715000033378601e+00 +1.524300003051758e+01
-1.726999998092651e+00 +1.514299964904785e+01
-1.786999940872192e+00 +1.524300003051758e+01
-1.837000012397766e+00 +1.525100040435791e+01
-1.878999948501587e+00 +1.519499969482422e+01
-1.924000024795532e+00 +1.517000007629395e+01
-1.967000007629395e+00 +1.513199996948242e+01
-2.029999971389771e+00 +1.523600006103516e+01
-2.042999982833862e+00 +1.515200042724609e+01
-2.121000051498413e+00 +1.536499977111816e+01
-2.153000116348267e+00 +1.524699974060059e+01
-2.188999891281128e+00 +1.515999984741211e+01
-2.220999956130981e+00 +1.504500007629395e+01
-2.273999929428101e+00 +1.507900047302246e+01
-2.313999891281128e+00 +1.518000030517578e+01
-2.361000061035156e+00 +1.516800022125244e+01
-2.437000036239624e+00 +1.533600044250488e+01
-2.497999906539917e+00 +1.540499973297119e+01
-2.562000036239624e+00 +1.549100017547607e+01
-2.604000091552734e+00 +1.544400024414062e+01
-3.219000101089478e+00 +1.870199966430664e+01
-2.641999959945679e+00 +1.523299980163574e+01
-2.668999910354614e+00 +1.510700035095215e+01
-2.000999927520752e+00 +1.115999984741211e+01
-2.035000085830688e+00 +1.115200042724609e+01
-2.062999963760376e+00 +1.110499954223633e+01
-2.096999883651733e+00 +1.109399986267090e+01
-2.121000051498413e+00 +1.112600040435791e+01
-2.151000022888184e+00 +1.109200000762939e+01
-3.023999929428101e+00 +1.528600025177002e+01
-3.055999994277954e+00 +1.519799995422363e+01
-3.140000104904175e+00 +1.536400032043457e+01
-3.154999971389771e+00 +1.519799995422363e+01
-3.201999902725220e+00 +1.518200016021729e+01
-3.214999914169312e+00 +1.512899971008301e+01
-3.273999929428101e+00 +1.517099952697754e+01
-3.323999881744385e+00 +1.516800022125244e+01
-3.401000022888184e+00 +1.528999996185303e+01
-3.454999923706055e+00 +1.530599975585938e+01
-3.512000083923340e+00 +1.533199977874756e+01
-3.510999917984009e+00 +1.522000026702881e+01
-3.545000076293945e+00 +1.514900016784668e+01
-3.588999986648560e+00 +1.512600040435791e+01
-3.658999919891357e+00 +1.520600032806396e+01
-3.694999933242798e+00 +1.514799976348877e+01
-3.796999931335449e+00 +1.535400009155273e+01
-3.796000003814697e+00 +1.524600028991699e+01
-3.811000108718872e+00 +1.510499954223633e+01
-3.865999937057495e+00 +1.512100028991699e+01
-3.895999908447266e+00 +1.504399967193604e+01
-3.979000091552734e+00 +1.516600036621094e+01
-4.039999961853027e+00 +1.520400047302246e+01
-4.057000160217285e+00 +1.507900047302246e+01
-4.138999938964844e+00 +1.528600025177002e+01
-4.157999992370605e+00 +1.516600036621094e+01
-4.267000198364258e+00 +1.537300014495850e+01
-4.280000209808350e+00 +1.523499965667725e+01
-4.313000202178955e+00 +1.517000007629395e+01
-4.368999958038330e+00 +1.518700027465820e+01
-4.415999889373779e+00 +1.516899967193604e+01
-4.477000236511230e+00 +1.528800010681152e+01
-4.547999858856201e+00 +1.535200023651123e+01
-4.612999916076660e+00 +1.539299964904785e+01
-4.591000080108643e+00 +1.514799976348877e+01
-4.670000076293945e+00 +1.523600006103516e+01
-4.758999824523926e+00 +1.535299968719482e+01
-4.840000152587891e+00 +1.552799987792969e+01
-4.833000183105469e+00 +1.533399963378906e+01
-4.897999763488770e+00 +1.537399959564209e+01
-4.947999954223633e+00 +1.536200046539307e+01
-4.945000171661377e+00 +1.518900012969971e+01
-5.004000186920166e+00 +1.520800018310547e+01
-5.022999763488770e+00 +1.518700027465820e+01
-5.111999988555908e+00 +1.529399967193604e+01
-5.184000015258789e+00 +1.534700012207031e+01
-5.192999839782715e+00 +1.521599960327148e+01
-5.256999969482422e+00 +1.524699974060059e+01
-5.295000076293945e+00 +1.520400047302246e+01
-5.342000007629395e+00 +1.518299961090088e+01
-5.373000144958496e+00 +1.519499969482422e+01
-5.431000232696533e+00 +1.520699977874756e+01
-5.471000194549561e+00 +1.516899967193604e+01
-5.550000190734863e+00 +1.523799991607666e+01
-5.592999935150146e+00 +1.520699977874756e+01
-5.644000053405762e+00 +1.519900035858154e+01
-5.703000068664551e+00 +1.521100044250488e+01
-5.728000164031982e+00 +1.520400047302246e+01
-5.782999992370605e+00 +1.520600032806396e+01
-5.885000228881836e+00 +1.532699966430664e+01
-5.894999980926514e+00 +1.521000003814697e+01
-5.973999977111816e+00 +1.527099990844727e+01
-6.010000228881836e+00 +1.522299957275391e+01
-6.026999950408936e+00 +1.519699954986572e+01
-6.079999923706055e+00 +1.519099998474121e+01
-6.171999931335449e+00 +1.527999973297119e+01
-6.209000110626221e+00 +1.523499965667725e+01
-6.282000064849854e+00 +1.527400016784668e+01
-6.336999893188477e+00 +1.527299976348877e+01
-6.401000022888184e+00 +1.529100036621094e+01
-6.416999816894531e+00 +1.526099967956543e+01
-6.473000049591064e+00 +1.526099967956543e+01
-6.552999973297119e+00 +1.531400012969971e+01
-6.620999813079834e+00 +1.534099960327148e+01
-6.657999992370605e+00 +1.529399967193604e+01
-6.281000137329102e+00 +1.431000041961670e+01
-6.227000236511230e+00 +1.412699985504150e+01
-6.267000198364258e+00 +1.409599971771240e+01
-6.296999931335449e+00 +1.404599952697754e+01
-6.360000133514404e+00 +1.406799983978271e+01
-6.401000022888184e+00 +1.403999996185303e+01
-6.462999820709229e+00 +1.405799961090088e+01
-7.059999942779541e+00 +1.522500038146973e+01
-7.085000038146973e+00 +1.521800041198730e+01
-7.142000198364258e+00 +1.521500015258789e+01
-7.223000049591064e+00 +1.526099967956543e+01
-7.252999782562256e+00 +1.520199966430664e+01
-7.304999828338623e+00 +1.518799972534180e+01
-8.973999977111816e+00 +1.849600028991699e+01
-9.026000022888184e+00 +1.852799987792969e+01
-9.102999687194824e+00 +1.853899955749512e+01
-9.170000076293945e+00 +1.852799987792969e+01
-9.237999916076660e+00 +1.851899909973145e+01
-9.309000015258789e+00 +1.851499938964844e+01
-9.375000000000000e+00 +1.850099945068359e+01
-9.447999954223633e+00 +1.850000000000000e+01
-9.500000000000000e+00 +1.852899932861328e+01
-9.562999725341797e+00 +1.850799942016602e+01
-9.633000373840332e+00 +1.850099945068359e+01
-9.711999893188477e+00 +1.851099967956543e+01
-9.777000427246094e+00 +1.849300003051758e+01
-9.840999603271484e+00 +1.847400093078613e+01
-9.888999938964844e+00 +1.849399948120117e+01
-9.958000183105469e+00 +1.848200035095215e+01
-1.001399993896484e+01 +1.844700050354004e+01
-1.008199977874756e+01 +1.843499946594238e+01
-1.013199996948242e+01 +1.838899993896484e+01
-1.019799995422363e+01 +1.837100028991699e+01
-1.026399993896484e+01 +1.835499954223633e+01
-1.031000041961670e+01 +1.836800003051758e+01
-1.036900043487549e+01 +1.833900070190430e+01
-1.044499969482422e+01 +1.833900070190430e+01
-1.050000000000000e+01 +1.830100059509277e+01
-1.056900024414062e+01 +1.828899955749512e+01
-1.063700008392334e+01 +1.827300071716309e+01
-1.067899990081787e+01 +1.827799987792969e+01
-1.072700023651123e+01 +1.822900009155273e+01
-1.078199958801270e+01 +1.819199943542480e+01
-1.085000038146973e+01 +1.817700004577637e+01
-1.092099952697754e+01 +1.816500091552734e+01
-1.099300003051758e+01 +1.815600013732910e+01
-1.105599975585938e+01 +1.812999916076660e+01
-9.545999526977539e+00 +1.560700035095215e+01
-9.527000427246094e+00 +1.546599960327148e+01
-9.536999702453613e+00 +1.537399959564209e+01
-9.576000213623047e+00 +1.532900047302246e+01
-9.689999580383301e+00 +1.540299987792969e+01
-9.807000160217285e+00 +1.548200035095215e+01
-9.807000160217285e+00 +1.537399959564209e+01
-9.836999893188477e+00 +1.536800003051758e+01
-9.972000122070312e+00 +1.547099971771240e+01
-1.007800006866455e+01 +1.552799987792969e+01
-1.012199974060059e+01 +1.548999977111816e+01
-1.011600017547607e+01 +1.537500000000000e+01
-1.011100006103516e+01 +1.526200008392334e+01
-1.016800022125244e+01 +1.529500007629395e+01
-1.034899997711182e+01 +1.546199989318848e+01
-1.030799961090088e+01 +1.529699993133545e+01
-1.047500038146973e+01 +1.543900012969971e+01
-1.055799961090088e+01 +1.545699977874756e+01
-1.060700035095215e+01 +1.542399978637695e+01
-1.061800003051758e+01 +1.538899993896484e+01
-1.070699977874756e+01 +1.541300010681152e+01
-6.994999885559082e+00 +1.001799964904785e+01
-7.032999992370605e+00 +1.000599956512451e+01
-7.031000137329102e+00 +9.935999870300293e+00
-7.066999912261963e+00 +9.920999526977539e+00
-1.113000011444092e+01 +1.549600028991699e+01
-1.118700027465820e+01 +1.552400016784668e+01
-1.122900009155273e+01 +1.547900009155273e+01
-1.125199985504150e+01 +1.540999984741211e+01
-1.137500000000000e+01 +1.537399959564209e+01
-1.148999977111816e+01 +1.542800045013428e+01
-1.158199977874756e+01 +1.544900035858154e+01
-1.174100017547607e+01 +1.560999965667725e+01
-1.167500019073486e+01 +1.542099952697754e+01
-5.646999835968018e+00 +7.432000160217285e+00
-5.727000236511230e+00 +7.320000171661377e+00
-5.619999885559082e+00 +6.570000171661377e+00
-5.637000083923340e+00 +6.506999969482422e+00
-5.673999786376953e+00 +6.487999916076660e+00
-5.719999790191650e+00 +6.499000072479248e+00
-6.972000122070312e+00 +7.453000068664551e+00
-6.955999851226807e+00 +7.388999938964844e+00
-6.959000110626221e+00 +7.369999885559082e+00
-5.666999816894531e+00 +5.803999900817871e+00
-5.678999900817871e+00 +5.781000137329102e+00
-5.631999969482422e+00 +5.592000007629395e+00
-5.610000133514404e+00 +5.552000045776367e+00
-5.622000217437744e+00 +5.528999805450439e+00
-5.627999782562256e+00 +5.500000000000000e+00
-5.625999927520752e+00 +5.464000225067139e+00
-5.644999980926514e+00 +5.447999954223633e+00
-5.650000095367432e+00 +5.419000148773193e+00
-5.650000095367432e+00 +5.385000228881836e+00
-5.663000106811523e+00 +5.380000114440918e+00
-5.681000232696533e+00 +5.363999843597412e+00
-5.717999935150146e+00 +5.364999771118164e+00
-5.742000102996826e+00 +5.354000091552734e+00
-5.770999908447266e+00 +5.347000122070312e+00
-5.803999900817871e+00 +5.342999935150146e+00
-5.830999851226807e+00 +5.334000110626221e+00
-6.710000038146973e+00 +5.684999942779541e+00
-6.745999813079834e+00 +5.697999954223633e+00
-6.772999763488770e+00 +5.684000015258789e+00
-6.787000179290771e+00 +5.658999919891357e+00
-6.593999862670898e+00 +5.394999980926514e+00
-6.584000110626221e+00 +5.369999885559082e+00
-6.600999832153320e+00 +5.348999977111816e+00
-6.606999874114990e+00 +5.320000171661377e+00
-6.611999988555908e+00 +5.289999961853027e+00
-1.705299949645996e+01 +1.320100021362305e+01
-1.708900070190430e+01 +1.314299964904785e+01
-1.719400024414062e+01 +1.313799953460693e+01
-1.728599929809570e+01 +1.312199974060059e+01
-1.730599975585938e+01 +1.305200004577637e+01
-1.737899971008301e+01 +1.306499958038330e+01
-1.740399932861328e+01 +1.299800014495850e+01
-1.732299995422363e+01 +1.285299968719482e+01
-1.742600059509277e+01 +1.284500026702881e+01
-1.753199958801270e+01 +1.283800029754639e+01
-1.754199981689453e+01 +1.276099967956543e+01
-1.761899948120117e+01 +1.273200035095215e+01
-1.772999954223633e+01 +1.277000045776367e+01
-1.784399986267090e+01 +1.276700019836426e+01
-1.792700004577637e+01 +1.274100017547607e+01
-1.795499992370605e+01 +1.267700004577637e+01
-1.798800086975098e+01 +1.261600017547607e+01
-1.806399917602539e+01 +1.258399963378906e+01
-1.805599975585938e+01 +1.253600025177002e+01
-1.817200088500977e+01 +1.253299999237061e+01
-1.827400016784668e+01 +1.251799964904785e+01
-1.832099914550781e+01 +1.246599960327148e+01
-1.844499969482422e+01 +1.246500015258789e+01
-1.669599914550781e+01 +1.121000003814697e+01
-1.673299980163574e+01 +1.115900039672852e+01
-1.673200035095215e+01 +1.111999988555908e+01
-1.699399948120117e+01 +1.121800041198730e+01
-1.688100051879883e+01 +1.106700038909912e+01
-1.263599967956543e+01 +8.234999656677246e+00
-1.252499961853027e+01 +7.968999862670898e+00
-1.262300014495850e+01 +7.974999904632568e+00
-1.267800045013428e+01 +7.953999996185303e+00
-1.273700046539307e+01 +7.934999942779541e+00
-1.245800018310547e+01 +5.111000061035156e+00
-1.250199985504150e+01 +4.586999893188477e+00
-1.251099967956543e+01 +4.545000076293945e+00
-1.251399993896484e+01 +4.524000167846680e+00
-1.253600025177002e+01 +4.487999916076660e+00
-1.253699970245361e+01 +4.443999767303467e+00
-1.254699993133545e+01 +4.402999877929688e+00
-1.267500019073486e+01 +4.402999877929688e+00
-1.267800045013428e+01 +4.359000205993652e+00
-1.272200012207031e+01 +4.329999923706055e+00
-1.289400005340576e+01 +4.366000175476074e+00
-1.271399974822998e+01 +4.260000228881836e+00
-1.334399986267090e+01 +4.215000152587891e+00
-1.352799987792969e+01 +4.225999832153320e+00
-1.366699981689453e+01 +4.222000122070312e+00
-1.363399982452393e+01 +4.165999889373779e+00
-1.581799983978271e+01 +4.692999839782715e+00
-1.593799972534180e+01 +4.673999786376953e+00
-1.624900054931641e+01 +4.709000110626221e+00
-1.625600051879883e+01 +4.656000137329102e+00
-1.627799987792969e+01 +4.606999874114990e+00
-1.873999977111816e+01 +5.204999923706055e+00
-1.884499931335449e+01 +5.170000076293945e+00
-1.896500015258789e+01 +5.074999809265137e+00
-1.921999931335449e+01 +5.078000068664551e+00
-1.944199943542480e+01 +5.071000099182129e+00
-2.205800056457520e+01 +5.638999938964844e+00
-2.214500045776367e+01 +5.586999893188477e+00
-2.343000030517578e+01 +5.831999778747559e+00
-2.508399963378906e+01 +6.073999881744385e+00
-2.514500045776367e+01 +6.005000114440918e+00
-2.515500068664551e+01 +5.966000080108643e+00
-2.521599960327148e+01 +5.896999835968018e+00
-2.529299926757812e+01 +5.830999851226807e+00
-2.533600044250488e+01 +5.756999969482422e+00
-2.537100028991699e+01 +5.681000232696533e+00
-2.543600082397461e+01 +5.611999988555908e+00
-2.552400016784668e+01 +5.589000225067139e+00
-2.553400039672852e+01 +5.507999897003174e+00
-2.547699928283691e+01 +5.412000179290771e+00
-2.546100044250488e+01 +5.324999809265137e+00
-2.534499931335449e+01 +5.217999935150146e+00
-2.555599975585938e+01 +5.177000045776367e+00
-2.561499977111816e+01 +5.105000019073486e+00
-2.565500068664551e+01 +5.071000099182129e+00
-2.571299934387207e+01 +4.999000072479248e+00
-2.580900001525879e+01 +4.933000087738037e+00
-2.583600044250488e+01 +4.854000091552734e+00
-2.583799934387207e+01 +4.770999908447266e+00
-2.582699966430664e+01 +4.684999942779541e+00
-2.579700088500977e+01 +4.638000011444092e+00
-2.585300064086914e+01 +4.564000129699707e+00
-2.590800094604492e+01 +4.489999771118164e+00
-2.593199920654297e+01 +4.409999847412109e+00
-2.595400047302246e+01 +4.329999923706055e+00
-2.597900009155273e+01 +4.250000000000000e+00
-2.601600074768066e+01 +4.171999931335449e+00
-2.606699943542480e+01 +4.138999938964844e+00
-2.616699981689453e+01 +4.070000171661377e+00
-2.621699905395508e+01 +3.993000030517578e+00
-2.623900032043457e+01 +3.913000106811523e+00
-2.625300025939941e+01 +3.829999923706055e+00
-2.646199989318848e+01 +3.776000022888184e+00
-2.681699943542480e+01 +3.782999992370605e+00
-2.689599990844727e+01 +3.707999944686890e+00
-2.684399986267090e+01 +3.615000009536743e+00
-2.679000091552734e+01 +3.522000074386597e+00
-2.674600028991699e+01 +3.430999994277954e+00
-2.664399909973145e+01 +3.332999944686890e+00
-2.660899925231934e+01 +3.243999958038330e+00
-2.662599945068359e+01 +3.203000068664551e+00
-2.656100082397461e+01 +3.111000061035156e+00
-2.650099945068359e+01 +3.019999980926514e+00
-2.641099929809570e+01 +2.926000118255615e+00
-2.636100006103516e+01 +2.835999965667725e+00
-2.627499961853027e+01 +2.743999958038330e+00
-2.624900054931641e+01 +2.698999881744385e+00
-2.623200035095215e+01 +2.614000082015991e+00
-2.622999954223633e+01 +2.530999898910522e+00
-2.620800018310547e+01 +2.446000099182129e+00
-2.611700057983398e+01 +2.355000019073486e+00
-2.609600067138672e+01 +2.269999980926514e+00
-2.608900070190430e+01 +2.187000036239624e+00
-2.602700042724609e+01 +2.141000032424927e+00
-2.601399993896484e+01 +2.056999921798706e+00
-2.597900009155273e+01 +1.973000049591064e+00
-2.593499946594238e+01 +1.886999964714050e+00
-2.591699981689453e+01 +1.804000020027161e+00
-2.587299919128418e+01 +1.720000028610229e+00
-2.586400032043457e+01 +1.677999973297119e+00
-2.583699989318848e+01 +1.595000028610229e+00
-2.580999946594238e+01 +1.511999964714050e+00
-2.577899932861328e+01 +1.429000020027161e+00
-2.576600074768066e+01 +1.347000002861023e+00
-2.572400093078613e+01 +1.264000058174133e+00
-2.568799972534180e+01 +1.180999994277954e+00
-2.565399932861328e+01 +1.139000058174133e+00
-2.563800048828125e+01 +1.057999968528748e+00
-2.559700012207031e+01 +9.760000109672546e-01
-2.560000038146973e+01 +8.949999809265137e-01
-2.558099937438965e+01 +8.140000104904175e-01
-2.554500007629395e+01 +7.329999804496765e-01
-2.554400062561035e+01 +6.930000185966492e-01
-2.555400085449219e+01 +6.129999756813049e-01
-2.554599952697754e+01 +5.320000052452087e-01
-2.556599998474121e+01 +4.519999921321869e-01
-2.557299995422363e+01 +3.720000088214874e-01
-2.560199928283691e+01 +2.919999957084656e-01
-2.561499977111816e+01 +2.109999954700470e-01
-2.561499977111816e+01 +1.710000038146973e-01
-2.560300064086914e+01 +9.099999815225601e-02
-2.560199928283691e+01 +9.999999776482582e-03
-2.563100051879883e+01 -7.000000029802322e-02
-2.561300086975098e+01 -1.509999930858612e-01
-2.562400054931641e+01 -2.310000061988831e-01
-2.561199951171875e+01 -2.709999978542328e-01
-2.563699913024902e+01 -3.519999980926514e-01
-2.563599967956543e+01 -4.329999983310699e-01
-2.564200019836426e+01 -5.130000114440918e-01
-2.563500022888184e+01 -5.939999818801880e-01
-2.565800094604492e+01 -6.750000119209290e-01
-2.565800094604492e+01 -7.559999823570251e-01
-2.566500091552734e+01 -7.960000038146973e-01
-2.567200088500977e+01 -8.769999742507935e-01
-2.569700050354004e+01 -9.589999914169312e-01
-2.570599937438965e+01 -1.039999961853027e+00
-2.569899940490723e+01 -1.121000051498413e+00
-2.569099998474121e+01 -1.200999975204468e+00
-2.570299911499023e+01 -1.241999983787537e+00
-2.573100090026855e+01 -1.325000047683716e+00
-2.574399948120117e+01 -1.406999945640564e+00
-2.574200057983398e+01 -1.488000035285950e+00
-2.574500083923340e+01 -1.569000005722046e+00
-2.578599929809570e+01 -1.652999997138977e+00
-2.579899978637695e+01 -1.694000005722046e+00
-2.582299995422363e+01 -1.776999950408936e+00
-2.583900070190430e+01 -1.860000014305115e+00
-2.586899948120117e+01 -1.944000005722046e+00
-2.603100013732910e+01 -2.039000034332275e+00
-2.614800071716309e+01 -2.131000041961670e+00
-2.610899925231934e+01 -2.210000038146973e+00
-2.559600067138672e+01 -2.207000017166138e+00
-2.480400085449219e+01 -2.216000080108643e+00
-2.433499908447266e+01 -2.250999927520752e+00
-2.429299926757812e+01 -2.323999881744385e+00
-2.432099914550781e+01 -2.441999912261963e+00
-2.425600051879883e+01 -2.513000011444092e+00
-2.418400001525879e+01 -2.543999910354614e+00
-2.416200065612793e+01 -2.618000030517578e+00
-2.411100006103516e+01 -2.688999891281128e+00
-2.406999969482422e+01 -2.760999917984009e+00
-2.402400016784668e+01 -2.832000017166138e+00
-2.396800041198730e+01 -2.901999950408936e+00
-2.390699958801270e+01 -2.970999956130981e+00
-2.386100006103516e+01 -3.003000020980835e+00
-2.378199958801270e+01 -3.069000005722046e+00
-2.373299980163574e+01 -3.138000011444092e+00
-2.369499969482422e+01 -3.209000110626221e+00
-2.363199996948242e+01 -3.276000022888184e+00
-2.358399963378906e+01 -3.345000028610229e+00
-2.353400039672852e+01 -3.375999927520752e+00
-2.347999954223633e+01 -3.443000078201294e+00
-2.344499969482422e+01 -3.513000011444092e+00
-2.339599990844727e+01 -3.581000089645386e+00
-2.335600090026855e+01 -3.650000095367432e+00
-2.332200050354004e+01 -3.720000028610229e+00
-2.329100036621094e+01 -3.752000093460083e+00
-2.325600051879883e+01 -3.822000026702881e+00
-2.320599937438965e+01 -3.888000011444092e+00
-2.315699958801270e+01 -3.954999923706055e+00
-2.311100006103516e+01 -4.021999835968018e+00
-2.306100082397461e+01 -4.087999820709229e+00
-2.303199958801270e+01 -4.157000064849854e+00
-2.297900009155273e+01 -4.184999942779541e+00
-2.279700088500977e+01 -4.225999832153320e+00
-2.250200080871582e+01 -4.243999958038330e+00
-2.205100059509277e+01 -4.230000019073486e+00
-2.173999977111816e+01 -4.241000175476074e+00
-2.142099952697754e+01 -4.248000144958496e+00
-2.109199905395508e+01 -4.217000007629395e+00
-2.083499908447266e+01 -4.232999801635742e+00
-2.053499984741211e+01 -4.238999843597412e+00
-2.024500083923340e+01 -4.244999885559082e+00
-1.997299957275391e+01 -4.252999782562256e+00
-1.967900085449219e+01 -4.255000114440918e+00
-1.941500091552734e+01 -4.262000083923340e+00
-1.920400047302246e+01 -4.247000217437744e+00
-1.898100090026855e+01 -4.260000228881836e+00
-1.869000053405762e+01 -4.256000041961670e+00
-1.845999908447266e+01 -4.263999938964844e+00
-1.822699928283691e+01 -4.269999980926514e+00
-1.801399993896484e+01 -4.280000209808350e+00
-1.777700042724609e+01 -4.252999782562256e+00
-1.753800010681152e+01 -4.252999782562256e+00
-1.733699989318848e+01 -4.262000083923340e+00
-1.711899948120117e+01 -4.264999866485596e+00
-1.688100051879883e+01 -4.262000083923340e+00
-1.670199966430664e+01 -4.271999835968018e+00
-1.649200057983398e+01 -4.274000167846680e+00
-1.632399940490723e+01 -4.256999969482422e+00
-1.615999984741211e+01 -4.269000053405762e+00
-1.597399997711182e+01 -4.272999763488770e+00
-1.577000045776367e+01 -4.270999908447266e+00
-1.557199954986572e+01 -4.269999980926514e+00
-1.541300010681152e+01 -4.277999877929688e+00
-1.520499992370605e+01 -4.245999813079834e+00
-1.506000041961670e+01 -4.256000041961670e+00
-1.487199974060059e+01 -4.252999782562256e+00
-1.472299957275391e+01 -4.260000228881836e+00
-1.450699996948242e+01 -4.247000217437744e+00
-1.434500026702881e+01 -4.248000144958496e+00
-1.420400047302246e+01 -4.255000114440918e+00
-1.406599998474121e+01 -4.236999988555908e+00
-1.391899967193604e+01 -4.239999771118164e+00
-1.377499961853027e+01 -4.243000030517578e+00
-1.362100028991699e+01 -4.243000030517578e+00
-1.349699974060059e+01 -4.250000000000000e+00
-1.335099983215332e+01 -4.250000000000000e+00
-1.322900009155273e+01 -4.234000205993652e+00
-1.310999965667725e+01 -4.241000175476074e+00
-1.297500038146973e+01 -4.242000102996826e+00
-1.284099960327148e+01 -4.243000030517578e+00
-1.273499965667725e+01 -4.251999855041504e+00
-1.261200046539307e+01 -4.255000114440918e+00
-1.247500038146973e+01 -4.251999855041504e+00
-1.239299964904785e+01 -4.245999813079834e+00
-1.225500011444092e+01 -4.241000175476074e+00
-1.214999961853027e+01 -4.248000144958496e+00
-1.204800033569336e+01 -4.254000186920166e+00
-1.192599964141846e+01 -4.252999782562256e+00
-1.181200027465820e+01 -4.254000186920166e+00
-1.172700023651123e+01 -4.243999958038330e+00
-1.161600017547607e+01 -4.244999885559082e+00
-1.150699996948242e+01 -4.245999813079834e+00
-1.142700004577637e+01 -4.256999969482422e+00
-1.129300022125244e+01 -4.247000217437744e+00
-1.118999958038330e+01 -4.249000072479248e+00
-1.110200023651123e+01 -4.255000114440918e+00
-1.099899959564209e+01 -4.235000133514404e+00
-1.089299964904785e+01 -4.232999801635742e+00
-1.083500003814697e+01 -4.250000000000000e+00
-1.068700027465820e+01 -4.230000019073486e+00
-1.061999988555908e+01 -4.242000102996826e+00
-1.054199981689453e+01 -4.249000072479248e+00
-1.044499969482422e+01 -4.229000091552734e+00
-1.038199996948242e+01 -4.241000175476074e+00
-1.030399990081787e+01 -4.247000217437744e+00
-1.017500019073486e+01 -4.230999946594238e+00
-1.013199996948242e+01 -4.250999927520752e+00
-1.006000041961670e+01 -4.257999897003174e+00
-9.986000061035156e+00 -4.244999885559082e+00
-9.878000259399414e+00 -4.235000133514404e+00
-9.803999900817871e+00 -4.239999771118164e+00
-9.741000175476074e+00 -4.249000072479248e+00
-9.673000335693359e+00 -4.255000114440918e+00
-9.572999954223633e+00 -4.247000217437744e+00
-9.519000053405762e+00 -4.258999824523926e+00
-9.449000358581543e+00 -4.244999885559082e+00
-9.392000198364258e+00 -4.255000114440918e+00
-9.284999847412109e+00 -4.241000175476074e+00
-9.192000389099121e+00 -4.232999801635742e+00
-9.137000083923340e+00 -4.243000030517578e+00
-9.086000442504883e+00 -4.254000186920166e+00
-8.998999595642090e+00 -4.230000019073486e+00
-8.939999580383301e+00 -4.236000061035156e+00
-8.918000221252441e+00 -4.260000228881836e+00
-8.817000389099121e+00 -4.245999813079834e+00
-8.713999748229980e+00 -4.230000019073486e+00
-8.701000213623047e+00 -4.256999969482422e+00
-8.593000411987305e+00 -4.236999988555908e+00
-8.583000183105469e+00 -4.249000072479248e+00
-8.519000053405762e+00 -4.250999927520752e+00
-8.407999992370605e+00 -4.228000164031982e+00
-8.402000427246094e+00 -4.257999897003174e+00
-8.298000335693359e+00 -4.237999916076660e+00
-8.234000205993652e+00 -4.237999916076660e+00
-8.206000328063965e+00 -4.239999771118164e+00
-8.107999801635742e+00 -4.221000194549561e+00
-8.086000442504883e+00 -4.242000102996826e+00
-7.999000072479248e+00 -4.228000164031982e+00
-7.889999866485596e+00 -4.234000205993652e+00
-7.850999832153320e+00 -4.229000091552734e+00
-7.790999889373779e+00 -4.228000164031982e+00
-7.738999843597412e+00 -4.230999946594238e+00
-7.692999839782715e+00 -4.236999988555908e+00
-7.613999843597412e+00 -4.223999977111816e+00
-7.576000213623047e+00 -4.235000133514404e+00
-7.500000000000000e+00 -4.223000049591064e+00
-7.475999832153320e+00 -4.224999904632568e+00
-7.434000015258789e+00 -4.231999874114990e+00
-7.374000072479248e+00 -4.228000164031982e+00
-7.309000015258789e+00 -4.221000194549561e+00
-7.280000209808350e+00 -4.235000133514404e+00
-7.237999916076660e+00 -4.256000041961670e+00
-7.071000099182129e+00 -4.217999935150146e+00
-6.987999916076660e+00 -4.228000164031982e+00
-6.955999851226807e+00 -4.237999916076660e+00
-6.887000083923340e+00 -4.224999904632568e+00
-6.864999771118164e+00 -4.227000236511230e+00
-6.794000148773193e+00 -4.212999820709229e+00
-6.790999889373779e+00 -4.239999771118164e+00
-6.709000110626221e+00 -4.217999935150146e+00
-6.676000118255615e+00 -4.225999832153320e+00
-6.625000000000000e+00 -4.223000049591064e+00
-6.577000141143799e+00 -4.206999778747559e+00
-6.537000179290771e+00 -4.210000038146973e+00
-6.506999969482422e+00 -4.219999790191650e+00
-6.484000205993652e+00 -4.234000205993652e+00
-6.469999790191650e+00 -4.254000186920166e+00
-6.501999855041504e+00 -4.303999900817871e+00
-6.478000164031982e+00 -4.317999839782715e+00
-6.401999950408936e+00 -4.281000137329102e+00
-1.540400028228760e+01 -1.041600036621094e+01
-1.532600021362305e+01 -1.043299961090088e+01
-1.516800022125244e+01 -1.039500045776367e+01
-1.505200004577637e+01 -1.038500022888184e+01
-1.494600009918213e+01 -1.038099956512451e+01
-1.487199974060059e+01 -1.036499977111816e+01
-1.500599956512451e+01 -1.052799987792969e+01
-1.496800041198730e+01 -1.057199954986572e+01
-1.493299961090088e+01 -1.061800003051758e+01
-1.465799999237061e+01 -1.049199962615967e+01
-1.453699970245361e+01 -1.047299957275391e+01
-1.454699993133545e+01 -1.055099964141846e+01
-1.463199996948242e+01 -1.064700031280518e+01
-1.458500003814697e+01 -1.068400001525879e+01
-1.421300029754639e+01 -1.047900009155273e+01
-1.436600017547607e+01 -1.066199970245361e+01
-1.444600009918213e+01 -1.079199981689453e+01
-7.916999816894531e+00 -5.939000129699707e+00
-7.965000152587891e+00 -5.994999885559082e+00
-7.867000102996826e+00 -5.959000110626221e+00
-7.861000061035156e+00 -5.993999958038330e+00
-7.839000225067139e+00 -6.015999794006348e+00
-7.828999996185303e+00 -6.047999858856201e+00
-7.826000213623047e+00 -6.085000038146973e+00
-7.797999858856201e+00 -6.081999778747559e+00
-7.775000095367432e+00 -6.104000091552734e+00
-7.785999774932861e+00 -6.151999950408936e+00
-7.749000072479248e+00 -6.163000106811523e+00
-7.702000141143799e+00 -6.164999961853027e+00
-7.710000038146973e+00 -6.211999893188477e+00
-7.645999908447266e+00 -6.198999881744385e+00
-7.609000205993652e+00 -6.189000129699707e+00
-7.623000144958496e+00 -6.239999771118164e+00
-7.651000022888184e+00 -6.303999900817871e+00
-7.596000194549561e+00 -6.297999858856201e+00
-7.544000148773193e+00 -6.295000076293945e+00
-7.607999801635742e+00 -6.388999938964844e+00
-7.481999874114990e+00 -6.303999900817871e+00
-7.513999938964844e+00 -6.370999813079834e+00
-7.485000133514404e+00 -6.387000083923340e+00
-7.429999828338623e+00 -6.380000114440918e+00
-7.302000045776367e+00 -6.309999942779541e+00
-7.342000007629395e+00 -6.385000228881836e+00
-7.363999843597412e+00 -6.445000171661377e+00
-7.413000106811523e+00 -6.508999824523926e+00
-7.434000015258789e+00 -6.568999767303467e+00
-7.513000011444092e+00 -6.682000160217285e+00
-7.477000236511230e+00 -6.691999912261963e+00
-7.307000160217285e+00 -6.579999923706055e+00
-7.272999763488770e+00 -6.591000080108643e+00
-7.297999858856201e+00 -6.635000228881836e+00
-7.328999996185303e+00 -6.704999923706055e+00
-7.206999778747559e+00 -6.635000228881836e+00
-7.452000141143799e+00 -6.906000137329102e+00
-7.236000061035156e+00 -6.747000217437744e+00
-7.118000030517578e+00 -6.677999973297119e+00
-7.077000141143799e+00 -6.659999847412109e+00
-7.039000034332275e+00 -6.665999889373779e+00
-7.039000034332275e+00 -6.709000110626221e+00
-6.892000198364258e+00 -6.609000205993652e+00
-6.693999767303467e+00 -6.459000110626221e+00
-6.646999835968018e+00 -6.453000068664551e+00
-6.597000122070312e+00 -6.445000171661377e+00
-6.580999851226807e+00 -6.449999809265137e+00
-4.769999980926514e+00 -4.695000171661377e+00
-4.782000064849854e+00 -4.736000061035156e+00
-4.770999908447266e+00 -4.755000114440918e+00
-4.776000022888184e+00 -4.789999961853027e+00
-4.777999877929688e+00 -4.822000026702881e+00
-4.780000209808350e+00 -4.840000152587891e+00
-4.774000167846680e+00 -4.864999771118164e+00
-4.784999847412109e+00 -4.907000064849854e+00
-4.769000053405762e+00 -4.920000076293945e+00
-4.771999835968018e+00 -4.954999923706055e+00
-4.776000022888184e+00 -4.991000175476074e+00
-4.762000083923340e+00 -5.006999969482422e+00
-4.769000053405762e+00 -5.030000209808350e+00
-4.769000053405762e+00 -5.063000202178955e+00
-4.769999980926514e+00 -5.094999790191650e+00
-4.775000095367432e+00 -5.133999824523926e+00
-4.785999774932861e+00 -5.177999973297119e+00
-4.788000106811523e+00 -5.214000225067139e+00
-4.775000095367432e+00 -5.215000152587891e+00
-4.905000209808350e+00 -5.427000045776367e+00
-4.765999794006348e+00 -5.306000232696533e+00
-4.758999824523926e+00 -5.330999851226807e+00
-4.906000137329102e+00 -5.567999839782715e+00
-4.769000053405762e+00 -5.428999900817871e+00
-4.777999877929688e+00 -5.473999977111816e+00
-4.772999763488770e+00 -5.501999855041504e+00
-4.762000083923340e+00 -5.525000095367432e+00
-5.857999801635742e+00 -6.893000125885010e+00
-5.818999767303467e+00 -6.868000030517578e+00
-5.828000068664551e+00 -6.922999858856201e+00
-5.783999919891357e+00 -6.914999961853027e+00
-5.578999996185303e+00 -6.710999965667725e+00
-5.084000110626221e+00 -6.151999950408936e+00
-5.031000137329102e+00 -6.125999927520752e+00
-5.059999942779541e+00 -6.182000160217285e+00
-5.784999847412109e+00 -7.118999958038330e+00
-5.790999889373779e+00 -7.172999858856201e+00
-5.738999843597412e+00 -7.152999877929688e+00
-5.719999790191650e+00 -7.176000118255615e+00
-5.679999828338623e+00 -7.171999931335449e+00
-5.684000015258789e+00 -7.223999977111816e+00
-5.761000156402588e+00 -7.346000194549561e+00
-5.806000232696533e+00 -7.453000068664551e+00
-5.768000125885010e+00 -7.452000141143799e+00
-5.734000205993652e+00 -7.455999851226807e+00
-5.725999832153320e+00 -7.493999958038330e+00
-5.698999881744385e+00 -7.506999969482422e+00
-5.684000015258789e+00 -7.512000083923340e+00
-5.691999912261963e+00 -7.572000026702881e+00
-5.804999828338623e+00 -7.774000167846680e+00
-5.800000190734863e+00 -7.820000171661377e+00
-5.584000110626221e+00 -7.576000213623047e+00
-5.802000045776367e+00 -7.925000190734863e+00
-5.256999969482422e+00 -7.201000213623047e+00
-5.232999801635742e+00 -7.216000080108643e+00
-5.907999992370605e+00 -8.206999778747559e+00
-5.728000164031982e+00 -8.008000373840332e+00
-5.810999870300293e+00 -8.178999900817871e+00
-5.835000038146973e+00 -8.267999649047852e+00
-5.743000030517578e+00 -8.218999862670898e+00
-5.736000061035156e+00 -8.265000343322754e+00
-5.699999809265137e+00 -8.267999649047852e+00
-1.023299980163574e+01 -1.497999954223633e+01
-1.014900016784668e+01 -1.495800018310547e+01
-1.009399986267090e+01 -1.497799968719482e+01
-9.991999626159668e+00 -1.492700004577637e+01
-1.002999973297119e+01 -1.503499984741211e+01
-9.996000289916992e+00 -1.508699989318848e+01
-9.899000167846680e+00 -1.504300022125244e+01
-9.760000228881836e+00 -1.493200016021729e+01
-9.647999763488770e+00 -1.486299991607666e+01
-9.618000030517578e+00 -1.492000007629395e+01
-9.640999794006348e+00 -1.500699996948242e+01
-9.564999580383301e+00 -1.499199962615967e+01
-9.503999710083008e+00 -1.500000000000000e+01
-9.446999549865723e+00 -1.501500034332275e+01
-9.411000251770020e+00 -1.506099987030029e+01
-9.437000274658203e+00 -1.520899963378906e+01
-9.348999977111816e+00 -1.511999988555908e+01
-9.288999557495117e+00 -1.512899971008301e+01
-8.451000213623047e+00 -1.385700035095215e+01
-8.399000167846680e+00 -1.386999988555908e+01
-8.350999832153320e+00 -1.389000034332275e+01
-8.300000190734863e+00 -1.390400028228760e+01
-8.260000228881836e+00 -1.393500041961670e+01
-8.222000122070312e+00 -1.392000007629395e+01
-8.170000076293945e+00 -1.393200016021729e+01
-8.119000434875488e+00 -1.394600009918213e+01
-8.067000389099121e+00 -1.395800018310547e+01
-8.008000373840332e+00 -1.395499992370605e+01
-7.954999923706055e+00 -1.396500015258789e+01
-7.927000045776367e+00 -1.396700000762939e+01
-7.557000160217285e+00 -1.340999984741211e+01
-7.823999881744385e+00 -1.398900032043457e+01
-7.850999832153320e+00 -1.414200019836426e+01
-7.842999935150146e+00 -1.423299980163574e+01
-3.861999988555908e+00 -7.060999870300293e+00
-7.737999916076660e+00 -1.414700031280518e+01
-3.749000072479248e+00 -6.954999923706055e+00
-3.719000101089478e+00 -6.953000068664551e+00
-3.687999963760376e+00 -6.947000026702881e+00
-3.657999992370605e+00 -6.941999912261963e+00
-3.628999948501587e+00 -6.940000057220459e+00
-3.602999925613403e+00 -6.916999816894531e+00
-3.584000110626221e+00 -6.934000015258789e+00
-3.553999900817871e+00 -6.928999900817871e+00
-3.529999971389771e+00 -6.934999942779541e+00
-3.517999887466431e+00 -6.965000152587891e+00
-3.469000101089478e+00 -6.922999858856201e+00
-3.450999975204468e+00 -6.914000034332275e+00
-3.421999931335449e+00 -6.908999919891357e+00
-3.392999887466431e+00 -6.905000209808350e+00
-3.368999958038330e+00 -6.909999847412109e+00
-3.335999965667725e+00 -6.897999763488770e+00
-3.321000099182129e+00 -6.922999858856201e+00
-3.290999889373779e+00 -6.886000156402588e+00
-3.275000095367432e+00 -6.908999919891357e+00
-3.246000051498413e+00 -6.905000209808350e+00
-3.221999883651733e+00 -6.909999847412109e+00
-3.200999975204468e+00 -6.921999931335449e+00
-3.174999952316284e+00 -6.921000003814697e+00
-3.101999998092651e+00 -6.906000137329102e+00
-3.082999944686890e+00 -6.921000003814697e+00
-3.055999994277954e+00 -6.919000148773193e+00
-3.039000034332275e+00 -6.940000057220459e+00
-2.989000082015991e+00 -6.914000034332275e+00
-2.960000038146973e+00 -6.905000209808350e+00
-2.799999952316284e+00 -6.918000221252441e+00
-2.779000043869019e+00 -6.927999973297119e+00
-2.760999917984009e+00 -6.947999954223633e+00
-2.733999967575073e+00 -6.941999912261963e+00
-2.717999935150146e+00 -6.965000152587891e+00
-2.694999933242798e+00 -6.940000057220459e+00
-2.680000066757202e+00 -6.965000152587891e+00
-2.654999971389771e+00 -6.966000080108643e+00
-2.637000083923340e+00 -6.984000205993652e+00
-2.612999916076660e+00 -6.987999916076660e+00
-2.595000028610229e+00 -7.006000041961670e+00
-2.569999933242798e+00 -7.006000041961670e+00
-2.562999963760376e+00 -7.019999980926514e+00
-2.540999889373779e+00 -7.030000209808350e+00
-2.517999887466431e+00 -7.035999774932861e+00
-2.497999906539917e+00 -7.046999931335449e+00
-2.477999925613403e+00 -7.063000202178955e+00
-2.456000089645386e+00 -7.072000026702881e+00
-2.448999881744385e+00 -7.087999820709229e+00
-2.430999994277954e+00 -7.107999801635742e+00
-2.418999910354614e+00 -7.145999908447266e+00
-2.407000064849854e+00 -7.185999870300293e+00
-2.388000011444092e+00 -7.203000068664551e+00
-2.371000051498413e+00 -7.229000091552734e+00
-2.371999979019165e+00 -7.270999908447266e+00
-2.359999895095825e+00 -7.311999797821045e+00
-2.351999998092651e+00 -7.367000102996826e+00
-2.341000080108643e+00 -7.413000106811523e+00
-2.338000059127808e+00 -7.485000133514404e+00
-2.334000110626221e+00 -7.557000160217285e+00
-2.342999935150146e+00 -7.629000186920166e+00
-2.336999893188477e+00 -7.697000026702881e+00
-2.332000017166138e+00 -7.767000198364258e+00
-2.328000068664551e+00 -7.847000122070312e+00
-2.322999954223633e+00 -7.920000076293945e+00
-2.319000005722046e+00 -8.001000404357910e+00
-2.323999881744385e+00 -8.116000175476074e+00
-2.328999996185303e+00 -8.182999610900879e+00
-2.319000005722046e+00 -8.246000289916992e+00
-2.315999984741211e+00 -8.336000442504883e+00
-2.312999963760376e+00 -8.427000045776367e+00
-1.518000006675720e+00 -5.567999839782715e+00
-1.500000000000000e+00 -5.571000099182129e+00
-1.498999953269958e+00 -5.602000236511230e+00
-1.509999990463257e+00 -5.716000080108643e+00
-1.501000046730042e+00 -5.757999897003174e+00
-1.511999964714050e+00 -5.874000072479248e+00
-1.549000024795532e+00 -6.184999942779541e+00
-1.542999982833862e+00 -6.204999923706055e+00
-2.335000038146973e+00 -9.706000328063965e+00
-2.332000017166138e+00 -9.833000183105469e+00
-2.338000059127808e+00 -1.014299964904785e+01
-2.371000051498413e+00 -1.043999958038330e+01
-2.421000003814697e+00 -1.074100017547607e+01
-2.375999927520752e+00 -1.069900035858154e+01
-2.894000053405762e+00 -1.325500011444092e+01
-2.851000070571899e+00 -1.325899982452393e+01
-2.805999994277954e+00 -1.325399971008301e+01
-2.766999959945679e+00 -1.327600002288818e+01
-2.743000030517578e+00 -1.326099967956543e+01
-2.697999954223633e+00 -1.325599956512451e+01
-2.657999992370605e+00 -1.327400016784668e+01
-2.614000082015991e+00 -1.326900005340576e+01
-2.571000099182129e+00 -1.327099990844727e+01
-2.529000043869019e+00 -1.327700042724609e+01
-2.486999988555908e+00 -1.328100013732910e+01
-2.463000059127808e+00 -1.327099990844727e+01
-2.423000097274780e+00 -1.328499984741211e+01
-2.378999948501587e+00 -1.328100013732910e+01
-2.338000059127808e+00 -1.329399967193604e+01
-2.256000041961670e+00 -1.306200027465820e+01
-2.213000059127808e+00 -1.306299972534180e+01
-2.194000005722046e+00 -1.306999969482422e+01
-2.151999950408936e+00 -1.307299995422363e+01
-2.109999895095825e+00 -1.307600021362305e+01
-2.069000005722046e+00 -1.308300018310547e+01
-2.029000043869019e+00 -1.309300041198730e+01
-1.985000014305115e+00 -1.307999992370605e+01
-1.963999986648560e+00 -1.308500003814697e+01
-1.922999978065491e+00 -1.308899974822998e+01
-1.894000053405762e+00 -1.318099975585938e+01
-1.817000031471252e+00 -1.293299961090088e+01
-1.777999997138977e+00 -1.294499969482422e+01
-1.753999948501587e+00 -1.308199977874756e+01
-1.761999964714050e+00 -1.346700000762939e+01
-1.840999960899353e+00 -1.425899982452393e+01
-1.904999971389771e+00 -1.513599967956543e+01
-1.985999941825867e+00 -1.620499992370605e+01
-1.944000005722046e+00 -1.628800010681152e+01
-1.898000001907349e+00 -1.634000015258789e+01
-1.843999981880188e+00 -1.632600021362305e+01
-1.815000057220459e+00 -1.629700088500977e+01
-1.761999964714050e+00 -1.628700065612793e+01
-1.710999965667725e+00 -1.629400062561035e+01
-1.654000043869019e+00 -1.623600006103516e+01
-1.611999988555908e+00 -1.633300018310547e+01
-1.559000015258789e+00 -1.632799911499023e+01
-1.506999969482422e+00 -1.631500053405762e+01
-1.478000044822693e+00 -1.628100013732910e+01
-1.425999999046326e+00 -1.627799987792969e+01
-1.376000046730042e+00 -1.630200004577637e+01
-1.317999958992004e+00 -1.621500015258789e+01
-1.274000048637390e+00 -1.631200027465820e+01
-1.223000049591064e+00 -1.632399940490723e+01
-1.197000026702881e+00 -1.631599998474121e+01
-1.141999959945679e+00 -1.626600074768066e+01
-8.640000224113464e-01 -1.344400024414062e+01
-8.050000071525574e-01 -1.316300010681152e+01
-7.639999985694885e-01 -1.318700027465820e+01
-7.220000028610229e-01 -1.317399978637695e+01
-7.020000219345093e-01 -1.318099975585938e+01
-6.600000262260437e-01 -1.317700004577637e+01
-6.190000176429749e-01 -1.318500041961670e+01
-5.780000090599060e-01 -1.318700027465820e+01
-5.360000133514404e-01 -1.319400024414062e+01
-4.950000047683716e-01 -1.319200038909912e+01
-4.740000069141388e-01 -1.319099998474121e+01
-4.329999983310699e-01 -1.319600009918213e+01
-3.910000026226044e-01 -1.319200038909912e+01
-3.499999940395355e-01 -1.319699954986572e+01
-3.089999854564667e-01 -1.321399974822998e+01
-2.669999897480011e-01 -1.320699977874756e+01
-2.460000067949295e-01 -1.320300006866455e+01
-2.049999982118607e-01 -1.322599983215332e+01
-1.630000025033951e-01 -1.322399997711182e+01
-1.220000013709068e-01 -1.321700000762939e+01
-8.100000023841858e-02 -1.331499958038330e+01
-3.400000184774399e-02 -8.404000282287598e+00
-2.099999971687794e-02 -8.385999679565430e+00
+4.999999888241291e-03 -8.326999664306641e+00
+3.099999949336052e-02 -8.317000389099121e+00
+5.799999833106995e-02 -8.326999664306641e+00
+1.480000019073486e-01 -1.319900035858154e+01
+1.080000028014183e-01 -8.203000068664551e+00
+1.340000033378601e-01 -8.201999664306641e+00
+1.459999978542328e-01 -8.192000389099121e+00
+1.720000058412552e-01 -8.204000473022461e+00
+1.990000009536743e-01 -8.251000404357910e+00
+2.259999960660934e-01 -8.260000228881836e+00
+2.509999871253967e-01 -8.253000259399414e+00
+2.720000147819519e-01 -8.111000061035156e+00
+2.879999876022339e-01 -8.187999725341797e+00
+3.059999942779541e-01 -8.013999938964844e+00
+3.319999873638153e-01 -8.015000343322754e+00
+3.580000102519989e-01 -8.048000335693359e+00
+3.790000081062317e-01 -7.952000141143799e+00
+4.000000059604645e-01 -7.875000000000000e+00
+4.120000004768372e-01 -7.866000175476074e+00
+4.390000104904175e-01 -7.913000106811523e+00
+4.699999988079071e-01 -8.013999938964844e+00
+4.930000007152557e-01 -7.968999862670898e+00
+5.360000133514404e-01 -8.236000061035156e+00
+5.699999928474426e-01 -8.343000411987305e+00
+5.809999704360962e-01 -8.321999549865723e+00
+6.060000061988831e-01 -8.296999931335449e+00
+6.290000081062317e-01 -8.253000259399414e+00
+6.809999942779541e-01 -8.255000114440918e+00
+7.149999737739563e-01 -8.343999862670898e+00
+7.419999837875366e-01 -8.345999717712402e+00
+7.549999952316284e-01 -8.352000236511230e+00
+7.779999971389771e-01 -8.315999984741211e+00
+8.100000023841858e-01 -8.373000144958496e+00
+8.309999704360962e-01 -8.312999725341797e+00
+8.590000271797180e-01 -8.333999633789062e+00
+1.389000058174133e+00 -1.292800045013428e+01
+8.920000195503235e-01 -8.270999908447266e+00
+1.097000002861023e+00 -9.833999633789062e+00
+1.101999998092651e+00 -9.611000061035156e+00
+1.077999949455261e+00 -9.159000396728516e+00
+1.095999956130981e+00 -9.067000389099121e+00
+1.129999995231628e+00 -9.109000205993652e+00
+1.164999961853027e+00 -9.156999588012695e+00
+1.143000006675720e+00 -8.876000404357910e+00
+1.116999983787537e+00 -8.470000267028809e+00
+1.154000043869019e+00 -8.541999816894531e+00
+1.174000024795532e+00 -8.494999885559082e+00
+1.187999963760376e+00 -8.402000427246094e+00
+1.302999973297119e+00 -8.996999740600586e+00
+1.269000053405762e+00 -8.491000175476074e+00
+1.289999961853027e+00 -8.451999664306641e+00
+1.381999969482422e+00 -8.857000350952148e+00
+1.356999993324280e+00 -8.524000167846680e+00
+1.450000047683716e+00 -8.923999786376953e+00
+1.485000014305115e+00 -9.048000335693359e+00
+1.491999983787537e+00 -8.913000106811523e+00
+1.521000027656555e+00 -8.914999961853027e+00
+1.575000047683716e+00 -9.059000015258789e+00
+1.603000044822693e+00 -9.050000190734863e+00
+1.761999964714050e+00 -9.758999824523926e+00
+1.478999972343445e+00 -8.069000244140625e+00
+1.470000028610229e+00 -7.951000213623047e+00
+1.503000020980835e+00 -7.989999771118164e+00
+1.529000043869019e+00 -7.993000030517578e+00
+1.552000045776367e+00 -7.975999832153320e+00
+1.575999975204468e+00 -7.965000152587891e+00
+1.585000038146973e+00 -7.881999969482422e+00
+1.601999998092651e+00 -7.902999877929688e+00
+1.638000011444092e+00 -7.953000068664551e+00
+1.674000024795532e+00 -7.995999813079834e+00
+2.005000114440918e+00 -9.406999588012695e+00
+1.853999972343445e+00 -8.581000328063965e+00
+1.886000037193298e+00 -8.595999717712402e+00
+1.881999969482422e+00 -8.515000343322754e+00
+1.932999968528748e+00 -8.614000320434570e+00
+2.187000036239624e+00 -9.590999603271484e+00
+2.180999994277954e+00 -9.430999755859375e+00
+2.006000041961670e+00 -8.560999870300293e+00
+2.046000003814697e+00 -8.609000205993652e+00
+2.147000074386597e+00 -8.907999992370605e+00
+2.112999916076660e+00 -8.708999633789062e+00
+2.233000040054321e+00 -9.072999954223633e+00
+2.302999973297119e+00 -9.229999542236328e+00
+2.289999961853027e+00 -9.060999870300293e+00
+2.051000118255615e+00 -8.019000053405762e+00
+2.075999975204468e+00 -8.012000083923340e+00
+2.286000013351440e+00 -8.758000373840332e+00
+2.125000000000000e+00 -8.046999931335449e+00
+2.426000118255615e+00 -9.055999755859375e+00
+2.203000068664551e+00 -8.130999565124512e+00
+2.266999959945679e+00 -8.262000083923340e+00
+2.272000074386597e+00 -8.180000305175781e+00
+2.315000057220459e+00 -8.236000061035156e+00
+2.332000017166138e+00 -8.244000434875488e+00
+2.375000000000000e+00 -8.298000335693359e+00
+2.424999952316284e+00 -8.373000144958496e+00
+2.431999921798706e+00 -8.298000335693359e+00
+2.477999925613403e+00 -8.357000350952148e+00
+2.617000102996826e+00 -8.722999572753906e+00
+2.624000072479248e+00 -8.696000099182129e+00
+2.619999885559082e+00 -8.586999893188477e+00
+2.622999906539917e+00 -8.503000259399414e+00
+2.601000070571899e+00 -8.338999748229980e+00
+2.650000095367432e+00 -8.401000022888184e+00
+2.697000026702881e+00 -8.458000183105469e+00
+2.796000003814697e+00 -8.717000007629395e+00
+2.805000066757202e+00 -8.654000282287598e+00
+4.796999931335449e+00 -1.458399963378906e+01
+4.848000049591064e+00 -1.458399963378906e+01
+4.903999805450439e+00 -1.459700012207031e+01
+4.934999942779541e+00 -1.453800010681152e+01
+4.953999996185303e+00 -1.452099990844727e+01
+5.002999782562256e+00 -1.451500034332275e+01
+5.047999858856201e+00 -1.449699974060059e+01
+5.086999893188477e+00 -1.446300029754639e+01
+5.133999824523926e+00 -1.445199966430664e+01
+5.176000118255615e+00 -1.442500019073486e+01
+3.104000091552734e+00 -8.595999717712402e+00
+3.118999958038330e+00 -8.597000122070312e+00
+3.147000074386597e+00 -8.588999748229980e+00
+5.326000213623047e+00 -1.434599971771240e+01
+5.370999813079834e+00 -1.432999992370605e+01
+5.377999782562256e+00 -1.421199989318848e+01
+5.393000125885010e+00 -1.411900043487549e+01
+5.382999897003174e+00 -1.402499961853027e+01
+5.401000022888184e+00 -1.394299983978271e+01
+5.442999839782715e+00 -1.392099952697754e+01
+5.486999988555908e+00 -1.390499973297119e+01
+5.510000228881836e+00 -1.383600044250488e+01
+5.522999763488770e+00 -1.374300003051758e+01
+5.508999824523926e+00 -1.364599990844727e+01
+5.546000003814697e+00 -1.361600017547607e+01
+5.623000144958496e+00 -1.367899990081787e+01
+5.755000114440918e+00 -1.387600040435791e+01
+5.859000205993652e+00 -1.400100040435791e+01
+5.928999900817871e+00 -1.404300022125244e+01
+5.977000236511230e+00 -1.403400039672852e+01
+5.986000061035156e+00 -1.399499988555908e+01
+6.026999950408936e+00 -1.396899986267090e+01
+6.067999839782715e+00 -1.394499969482422e+01
+6.102000236511230e+00 -1.390400028228760e+01
+6.145999908447266e+00 -1.388399982452393e+01
+6.185999870300293e+00 -1.385599994659424e+01
+6.202000141143799e+00 -1.383300018310547e+01
+6.237999916076660e+00 -1.379899978637695e+01
+6.282999992370605e+00 -1.378199958801270e+01
+6.316999912261963e+00 -1.374199962615967e+01
+6.359000205993652e+00 -1.372000026702881e+01
+6.399000167846680e+00 -1.369299983978271e+01
+6.443999767303467e+00 -1.367800045013428e+01
+6.456999778747559e+00 -1.364999961853027e+01
+6.495999813079834e+00 -1.362100028991699e+01
+6.535999774932861e+00 -1.359500026702881e+01
+6.573999881744385e+00 -1.356499958038330e+01
+6.598999977111816e+00 -1.350899982452393e+01
+6.652999877929688e+00 -1.351099967956543e+01
+6.668000221252441e+00 -1.348799991607666e+01
+6.714000225067139e+00 -1.347399997711182e+01
+6.743000030517578e+00 -1.342700004577637e+01
+6.788000106811523e+00 -1.341100025177002e+01
+6.836999893188477e+00 -1.340299987792969e+01
+6.869999885559082e+00 -1.336400032043457e+01
+6.887000083923340e+00 -1.334599971771240e+01
+6.927000045776367e+00 -1.332100009918213e+01
+6.969999790191650e+00 -1.330099964141846e+01
+7.006999969482422e+00 -1.327000045776367e+01
+7.053999900817871e+00 -1.325699996948242e+01
+7.085999965667725e+00 -1.321700000762939e+01
+7.107999801635742e+00 -1.321000003814697e+01
+7.151000022888184e+00 -1.318900012969971e+01
+7.184999942779541e+00 -1.315400028228760e+01
+7.229000091552734e+00 -1.313500022888184e+01
+7.263000011444092e+00 -1.310000038146973e+01
+7.311999797821045e+00 -1.309099960327148e+01
+7.336999893188477e+00 -1.303899955749512e+01
+7.355999946594238e+00 -1.302499961853027e+01
+7.388000011444092e+00 -1.298700046539307e+01
+7.428999900817871e+00 -1.296300029754639e+01
+7.467000007629395e+00 -1.293599987030029e+01
+7.504000186920166e+00 -1.290600013732910e+01
+7.537000179290771e+00 -1.286999988555908e+01
+7.561999797821045e+00 -1.286499977111816e+01
+7.598000049591064e+00 -1.283500003814697e+01
+7.635000228881836e+00 -1.280599975585938e+01
+7.699999809265137e+00 -1.282299995422363e+01
+7.698999881744385e+00 -1.272999954223633e+01
+7.748000144958496e+00 -1.272099971771240e+01
+7.719999790191650e+00 -1.263099956512451e+01
+7.769999980926514e+00 -1.262199974060059e+01
+7.755000114440918e+00 -1.251099967956543e+01
+7.848999977111816e+00 -1.257299995422363e+01
+7.888000011444092e+00 -1.254800033569336e+01
+7.940000057220459e+00 -1.254300022125244e+01
+7.971000194549561e+00 -1.250500011444092e+01
+7.890999794006348e+00 -1.233699989318848e+01
+7.886000156402588e+00 -1.224499988555908e+01
+8.055999755859375e+00 -1.242199993133545e+01
+8.050000190734863e+00 -1.232800006866455e+01
+8.121999740600586e+00 -1.235299968719482e+01
+8.137000083923340e+00 -1.229199981689453e+01
+8.180000305175781e+00 -1.231400012969971e+01
+8.232000350952148e+00 -1.230900001525879e+01
+8.270999908447266e+00 -1.228299999237061e+01
+8.305999755859375e+00 -1.225199985504150e+01
+8.272999763488770e+00 -1.212199974060059e+01
+8.383000373840332e+00 -1.219900035858154e+01
+8.414999961853027e+00 -1.216499996185303e+01
+8.430000305175781e+00 -1.214500045776367e+01
+8.467000007629395e+00 -1.211699962615967e+01
+8.498000144958496e+00 -1.207999992370605e+01
+8.425000190734863e+00 -1.189799976348877e+01
+8.559000015258789e+00 -1.200599956512451e+01
+8.595000267028809e+00 -1.197700023651123e+01
+8.604000091552734e+00 -1.195100021362305e+01
+8.654000282287598e+00 -1.193999958038330e+01
+8.668000221252441e+00 -1.188000011444092e+01
+8.704999923706055e+00 -1.185299968719482e+01
+8.746999740600586e+00 -1.183199977874756e+01
+8.779999732971191e+00 -1.180000019073486e+01
+8.788999557495117e+00 -1.177299976348877e+01
+8.821999549865723e+00 -1.173900032043457e+01
+8.850999832153320e+00 -1.170199966430664e+01
+8.885000228881836e+00 -1.167099952697754e+01
+8.918000221252441e+00 -1.163799953460693e+01
+8.951000213623047e+00 -1.160499954223633e+01
+8.972000122070312e+00 -1.159399986267090e+01
+8.998999595642090e+00 -1.155399990081787e+01
+9.036000251770020e+00 -1.152700042724609e+01
+9.064999580383301e+00 -1.148900032043457e+01
+9.095000267028809e+00 -1.145300006866455e+01
+9.123000144958496e+00 -1.141499996185303e+01
+9.154000282287598e+00 -1.138000011444092e+01
+9.182000160217285e+00 -1.137800025939941e+01
+9.189999580383301e+00 -1.131499958038330e+01
+9.182000160217285e+00 -1.123400020599365e+01
+9.208000183105469e+00 -1.119299983978271e+01
+9.215999603271484e+00 -1.113099956512451e+01
+9.326999664306641e+00 -1.119400024414062e+01
+9.350000381469727e+00 -1.118500041961670e+01
+9.345000267028809e+00 -1.110900020599365e+01
+9.366000175476074e+00 -1.106299972534180e+01
+9.427000045776367e+00 -1.106400012969971e+01
+9.411999702453613e+00 -1.097700023651123e+01
+9.274000167846680e+00 -1.074800014495850e+01
+9.190999984741211e+00 -1.058399963378906e+01
+9.104000091552734e+00 -1.045100021362305e+01
+9.109999656677246e+00 -1.039299964904785e+01
+9.154999732971191e+00 -1.037699985504150e+01
+9.168999671936035e+00 -1.032800006866455e+01
+9.347000122070312e+00 -1.046199989318848e+01
+3.766000032424927e+00 -4.197999954223633e+00
+9.307000160217285e+00 -1.035099983215332e+01
+3.812000036239624e+00 -4.223000049591064e+00
+3.854000091552734e+00 -4.242000102996826e+00
+3.848000049591064e+00 -4.209000110626221e+00
+3.859999895095825e+00 -4.196000099182129e+00
+3.894000053405762e+00 -4.205999851226807e+00
+3.891999959945679e+00 -4.190999984741211e+00
+3.914999961853027e+00 -4.189000129699707e+00
+3.924000024795532e+00 -4.171999931335449e+00
+7.835000038146973e+00 -8.137999534606934e+00
+7.842000007629395e+00 -8.119999885559082e+00
+4.065000057220459e+00 -4.199999809265137e+00
+7.671000003814697e+00 -7.795000076293945e+00
+7.618000030517578e+00 -7.692999839782715e+00
+4.168000221252441e+00 -4.198999881744385e+00
+7.561999797821045e+00 -7.518000125885010e+00
+7.539000034332275e+00 -7.448999881744385e+00
+4.263000011444092e+00 -4.202000141143799e+00
+7.728000164031982e+00 -7.492000102996826e+00
+4.344999790191650e+00 -4.202000141143799e+00
+4.362999916076660e+00 -4.205999851226807e+00
+7.817999839782715e+00 -7.414999961853027e+00
+4.442999839782715e+00 -4.203000068664551e+00
+7.506000041961670e+00 -6.987999916076660e+00
+7.440999984741211e+00 -6.906000137329102e+00
+4.571000099182129e+00 -4.229000091552734e+00
+4.552999973297119e+00 -4.185999870300293e+00
+7.467999935150146e+00 -6.801000118255615e+00
+4.643000125885010e+00 -4.215000152587891e+00
+4.673999786376953e+00 -4.216000080108643e+00
+7.714000225067139e+00 -6.914000034332275e+00
+8.204000473022461e+00 -7.303999900817871e+00
+4.749000072479248e+00 -4.216000080108643e+00
+4.781000137329102e+00 -4.217999935150146e+00
+7.790999889373779e+00 -6.809000015258789e+00
+7.691999912261963e+00 -6.679999828338623e+00
+4.874000072479248e+00 -4.217999935150146e+00
+8.036999702453613e+00 -6.868000030517578e+00
+4.951000213623047e+00 -4.217000007629395e+00
+4.981999874114990e+00 -4.217000007629395e+00
+5.015999794006348e+00 -4.217999935150146e+00
+7.760000228881836e+00 -6.466000080108643e+00
+5.080999851226807e+00 -4.231999874114990e+00
+5.078000068664551e+00 -4.202000141143799e+00
+5.171000003814697e+00 -4.251999855041504e+00
+5.191999912261963e+00 -4.242000102996826e+00
+5.177999973297119e+00 -4.203000068664551e+00
+5.223000049591064e+00 -4.212999820709229e+00
+5.274000167846680e+00 -4.238999843597412e+00
+5.231999874114990e+00 -4.178999900817871e+00
+5.352000236511230e+00 -4.247000217437744e+00
+5.385000228881836e+00 -4.245999813079834e+00
+5.382999897003174e+00 -4.217000007629395e+00
+5.433000087738037e+00 -4.228000164031982e+00
+5.500999927520752e+00 -4.252999782562256e+00
+5.497000217437744e+00 -4.236000061035156e+00
+5.512000083923340e+00 -4.219999790191650e+00
+5.584000110626221e+00 -4.247000217437744e+00
+5.578999996185303e+00 -4.216000080108643e+00
+5.625999927520752e+00 -4.223999977111816e+00
+5.710999965667725e+00 -4.258999824523926e+00
+5.684000015258789e+00 -4.224999904632568e+00
+5.770999908447266e+00 -4.262000083923340e+00
+5.789999961853027e+00 -4.247000217437744e+00
+5.802999973297119e+00 -4.229000091552734e+00
+8.314999580383301e+00 -6.006000041961670e+00
+5.901999950408936e+00 -4.243999958038330e+00
+5.914999961853027e+00 -4.239999771118164e+00
+8.439000129699707e+00 -5.994999885559082e+00
+6.013999938964844e+00 -4.252999782562256e+00
+6.025000095367432e+00 -4.232999801635742e+00
+6.072999954223633e+00 -4.209000110626221e+00
+6.146999835968018e+00 -4.231999874114990e+00
+6.204999923706055e+00 -4.256999969482422e+00
+6.239999771118164e+00 -4.251999855041504e+00
+6.296999931335449e+00 -4.262000083923340e+00
+6.310999870300293e+00 -4.242000102996826e+00
+6.454999923706055e+00 -4.309000015258789e+00
+6.395999908447266e+00 -4.241000175476074e+00
+6.435999870300293e+00 -4.252999782562256e+00
+6.484000205993652e+00 -4.255000114440918e+00
+6.511000156402588e+00 -4.243999958038330e+00
+6.537000179290771e+00 -4.231999874114990e+00
+6.578999996185303e+00 -4.229000091552734e+00
+6.675000190734863e+00 -4.230999946594238e+00
+6.683000087738037e+00 -4.222000122070312e+00
+6.776999950408936e+00 -4.251999855041504e+00
+6.769999980926514e+00 -4.217999935150146e+00
+1.226399993896484e+01 -7.561999797821045e+00
+6.885000228881836e+00 -4.229000091552734e+00
+6.894999980926514e+00 -4.204999923706055e+00
+6.993000030517578e+00 -4.250000000000000e+00
+7.007999897003174e+00 -4.229000091552734e+00
+7.105999946594238e+00 -4.256999969482422e+00
+7.109000205993652e+00 -4.228000164031982e+00
+7.203999996185303e+00 -4.223999977111816e+00
+7.302999973297119e+00 -4.235000133514404e+00
+7.389999866485596e+00 -4.223999977111816e+00
+7.502999782562256e+00 -4.225999832153320e+00
+7.613999843597412e+00 -4.239999771118164e+00
+7.714000225067139e+00 -4.232999801635742e+00
+7.814000129699707e+00 -4.256000041961670e+00
+7.815000057220459e+00 -4.223999977111816e+00
+1.267700004577637e+01 -6.782999992370605e+00
+7.921000003814697e+00 -4.232999801635742e+00
+8.008999824523926e+00 -4.247000217437744e+00
+8.036000251770020e+00 -4.230000019073486e+00
+8.111000061035156e+00 -4.236000061035156e+00
+8.140000343322754e+00 -4.218999862670898e+00
+8.229999542236328e+00 -4.231999874114990e+00
+8.319999694824219e+00 -4.262000083923340e+00
+8.321000099182129e+00 -4.229000091552734e+00
+8.411999702453613e+00 -4.243000030517578e+00
+8.472000122070312e+00 -4.238999843597412e+00
+8.527999877929688e+00 -4.234000205993652e+00
+8.652000427246094e+00 -4.261000156402588e+00
+8.645999908447266e+00 -4.241000175476074e+00
+8.746999740600586e+00 -4.256999969482422e+00
+8.803999900817871e+00 -4.250000000000000e+00
+8.920000076293945e+00 -4.270999908447266e+00
+8.916999816894531e+00 -4.235000133514404e+00
+9.000000000000000e+00 -4.239999771118164e+00
+9.074999809265137e+00 -4.239999771118164e+00
+9.118000030517578e+00 -4.243000030517578e+00
+9.218000411987305e+00 -4.254000186920166e+00
+9.277000427246094e+00 -4.244999885559082e+00
+9.357000350952148e+00 -4.245999813079834e+00
+9.444999694824219e+00 -4.250000000000000e+00
+9.508999824523926e+00 -4.243000030517578e+00
+9.579000473022461e+00 -4.256000041961670e+00
+9.673000335693359e+00 -4.261000156402588e+00
+9.736000061035156e+00 -4.251999855041504e+00
+9.802000045776367e+00 -4.244999885559082e+00
+9.899000167846680e+00 -4.250000000000000e+00
+9.982000350952148e+00 -4.248000144958496e+00
+1.007900047302246e+01 -4.269999980926514e+00
+1.016199970245361e+01 -4.268000125885010e+00
+1.024199962615967e+01 -4.263000011444092e+00
+1.034500026702881e+01 -4.268000125885010e+00
+1.041899967193604e+01 -4.260000228881836e+00
+1.052499961853027e+01 -4.263999938964844e+00
+1.061100006103516e+01 -4.260000228881836e+00
+1.070199966430664e+01 -4.276999950408936e+00
+1.077299976348877e+01 -4.265999794006348e+00
+1.088500022888184e+01 -4.270999908447266e+00
+1.095800018310547e+01 -4.258999824523926e+00
+1.108399963378906e+01 -4.268000125885010e+00
+1.118000030517578e+01 -4.263999938964844e+00
+1.126799964904785e+01 -4.277999877929688e+00
+1.135999965667725e+01 -4.271999835968018e+00
+1.144200038909912e+01 -4.261000156402588e+00
+1.157199954986572e+01 -4.268000125885010e+00
+1.167099952697754e+01 -4.263000011444092e+00
+1.176700019836426e+01 -4.256000041961670e+00
+1.190299987792969e+01 -4.282999992370605e+00
+1.198600006103516e+01 -4.270999908447266e+00
+1.213199996948242e+01 -4.280000209808350e+00
+1.225500011444092e+01 -4.278999805450439e+00
+1.236999988555908e+01 -4.276000022888184e+00
+1.247900009155273e+01 -4.269999980926514e+00
+1.260400009155273e+01 -4.268000125885010e+00
+1.272200012207031e+01 -4.284999847412109e+00
+1.282999992370605e+01 -4.276999950408936e+00
+1.299600028991699e+01 -4.285999774932861e+00
+1.310400009155273e+01 -4.276000022888184e+00
+1.321800041198730e+01 -4.267000198364258e+00
+1.336800003051758e+01 -4.269000053405762e+00
+1.349300003051758e+01 -4.284999847412109e+00
+1.360900020599365e+01 -4.275000095367432e+00
+1.375100040435791e+01 -4.271999835968018e+00
+1.390499973297119e+01 -4.271999835968018e+00
+1.402400016784668e+01 -4.260000228881836e+00
+1.417399978637695e+01 -4.256999969482422e+00
+1.430300045013428e+01 -4.270999908447266e+00
+1.444999980926514e+01 -4.264999866485596e+00
+1.434899997711182e+01 -4.185999870300293e+00
+1.434700012207031e+01 -4.137000083923340e+00
+1.481299972534180e+01 -4.219999790191650e+00
+1.489200019836426e+01 -4.191999912261963e+00
+1.485599994659424e+01 -4.157000064849854e+00
+1.492500019073486e+01 -4.125000000000000e+00
+1.494699954986572e+01 -4.080999851226807e+00
+1.497500038146973e+01 -4.038000106811523e+00
+1.499800014495850e+01 -3.993999958038330e+00
+1.502000045776367e+01 -3.948999881744385e+00
+1.504500007629395e+01 -3.904999971389771e+00
+1.506499958038330e+01 -3.884999990463257e+00
+1.511400032043457e+01 -3.846999883651733e+00
+1.511800003051758e+01 -3.798000097274780e+00
+1.514200019836426e+01 -3.753000020980835e+00
+1.517500019073486e+01 -3.710000038146973e+00
+1.518799972534180e+01 -3.663000106811523e+00
+1.519600009918213e+01 -3.640000104904175e+00
+1.522500038146973e+01 -3.595999956130981e+00
+1.524899959564209e+01 -3.551000118255615e+00
+1.527200031280518e+01 -3.506000041961670e+00
+1.529100036621094e+01 -3.460000038146973e+00
+1.530900001525879e+01 -3.414000034332275e+00
+1.535700035095215e+01 -3.374000072479248e+00
+1.538000011444092e+01 -3.352999925613403e+00
+1.541600036621094e+01 -3.309999942779541e+00
+1.542800045013428e+01 -3.262000083923340e+00
+1.547500038146973e+01 -3.220999956130981e+00
+1.550500011444092e+01 -3.177000045776367e+00
+1.553400039672852e+01 -3.131999969482422e+00
+1.559000015258789e+01 -3.118000030517578e+00
+1.561900043487549e+01 -3.072000026702881e+00
+1.564599990844727e+01 -3.026999950408936e+00
+1.569299983978271e+01 -2.984999895095825e+00
+1.570600032806396e+01 -2.936000108718872e+00
+1.576200008392334e+01 -2.894999980926514e+00
+1.578800010681152e+01 -2.874000072479248e+00
+1.581099987030029e+01 -2.826999902725220e+00
+1.584500026702881e+01 -2.782000064849854e+00
+1.587699985504150e+01 -2.736000061035156e+00
+1.589000034332275e+01 -2.687000036239624e+00
+1.593299961090088e+01 -2.642999887466431e+00
+1.594999980926514e+01 -2.594000101089478e+00
+1.598099994659424e+01 -2.572999954223633e+00
+1.598099994659424e+01 -2.522000074386597e+00
+1.603800010681152e+01 -2.479000091552734e+00
+1.605599975585938e+01 -2.430000066757202e+00
+1.610700035095215e+01 -2.385999917984009e+00
+1.614800071716309e+01 -2.339999914169312e+00
+1.615099906921387e+01 -2.315000057220459e+00
+1.627700042724609e+01 -2.279999971389771e+00
+1.655800056457520e+01 -2.266000032424927e+00
+1.689699935913086e+01 -2.257999897003174e+00
+1.723900032043457e+01 -2.247999906539917e+00
+1.743000030517578e+01 -2.217000007629395e+00
+1.739399909973145e+01 -2.184999942779541e+00
+1.729199981689453e+01 -2.117000102996826e+00
+1.718799972534180e+01 -2.049999952316284e+00
+1.715699958801270e+01 -1.991000056266785e+00
+1.714900016784668e+01 -1.935999989509583e+00
+1.713500022888184e+01 -1.879999995231628e+00
+1.709499931335449e+01 -1.820999979972839e+00
+1.708600044250488e+01 -1.792999982833862e+00
+1.709399986267090e+01 -1.740000009536743e+00
+1.708499908447266e+01 -1.684999942779541e+00
+1.709300041198730e+01 -1.631000041961670e+00
+1.708399963378906e+01 -1.575999975204468e+00
+1.707699966430664e+01 -1.521999955177307e+00
+1.707699966430664e+01 -1.495000004768372e+00
+1.706599998474121e+01 -1.440000057220459e+00
+1.707799911499023e+01 -1.386999964714050e+00
+1.706699943542480e+01 -1.332000017166138e+00
+1.706900024414062e+01 -1.277999997138977e+00
+1.707299995422363e+01 -1.223999977111816e+00
+1.703300094604492e+01 -1.195000052452087e+00
+1.704599952697754e+01 -1.141999959945679e+00
+1.703000068664551e+01 -1.087000012397766e+00
+1.702499961853027e+01 -1.032999992370605e+00
+1.704700088500977e+01 -9.810000061988831e-01
+1.701799964904785e+01 -9.250000119209290e-01
+1.701899909973145e+01 -8.989999890327454e-01
+1.700000000000000e+01 -8.439999818801880e-01
+1.699500083923340e+01 -7.900000214576721e-01
+1.698100090026855e+01 -7.360000014305115e-01
+1.698299980163574e+01 -6.830000281333923e-01
+1.696899986267090e+01 -6.290000081062317e-01
+1.695700073242188e+01 -5.749999880790710e-01
+1.694799995422363e+01 -5.479999780654907e-01
+1.695599937438965e+01 -4.950000047683716e-01
+1.693799972534180e+01 -4.410000145435333e-01
+1.694499969482422e+01 -3.880000114440918e-01
+1.694599914550781e+01 -3.350000083446503e-01
+1.692099952697754e+01 -2.809999883174896e-01
+1.693700027465820e+01 -2.549999952316284e-01
+1.692799949645996e+01 -2.020000070333481e-01
+1.692300033569336e+01 -1.490000039339066e-01
+1.692300033569336e+01 -9.499999880790710e-02
+1.692499923706055e+01 -4.199999943375587e-02
+1.609000015258789e+01 +3.799999877810478e-02
+1.610000038146973e+01 +6.300000101327896e-02
+1.610099983215332e+01 +1.140000000596046e-01
+1.609900093078613e+01 +1.650000065565109e-01
+1.609600067138672e+01 +2.150000035762787e-01
+1.609900093078613e+01 +2.660000026226044e-01
+1.610600090026855e+01 +3.160000145435333e-01
+1.611199951171875e+01 +3.420000076293945e-01
+1.610899925231934e+01 +3.919999897480011e-01
+1.611899948120117e+01 +4.429999887943268e-01
+1.612000083923340e+01 +4.939999878406525e-01
+1.611599922180176e+01 +5.450000166893005e-01
+1.611800003051758e+01 +5.950000286102295e-01
+1.612100028991699e+01 +6.460000276565552e-01
+1.612700080871582e+01 +6.719999909400940e-01
+1.613699913024902e+01 +7.229999899864197e-01
+1.613100051879883e+01 +7.739999890327454e-01
+1.614800071716309e+01 +8.249999880790710e-01
+1.615500068664551e+01 +8.759999871253967e-01
+1.615299987792969e+01 +9.269999861717224e-01
+1.615299987792969e+01 +9.530000090599060e-01
+1.617399978637695e+01 +1.004999995231628e+00
+1.617099952697754e+01 +1.055999994277954e+00
+1.617700004577637e+01 +1.106999993324280e+00
+1.617799949645996e+01 +1.157999992370605e+00
+1.619000053405762e+01 +1.210000038146973e+00
+1.619599914550781e+01 +1.235999941825867e+00
+1.620599937438965e+01 +1.287999987602234e+00
+1.621299934387207e+01 +1.340000033378601e+00
+1.622900009155273e+01 +1.393000006675720e+00
+1.623999977111816e+01 +1.445000052452087e+00
+1.623399925231934e+01 +1.496000051498413e+00
+1.624099922180176e+01 +1.547999978065491e+00
+1.625200080871582e+01 +1.575000047683716e+00
+1.625499916076660e+01 +1.626999974250793e+00
+1.627400016784668e+01 +1.679999947547913e+00
+1.628199958801270e+01 +1.733000040054321e+00
+1.628700065612793e+01 +1.784999966621399e+00
+1.630500030517578e+01 +1.838999986648560e+00
+1.632099914550781e+01 +1.866999983787537e+00
+1.633699989318848e+01 +1.919999957084656e+00
+1.632900047302246e+01 +1.970999956130981e+00
+1.636199951171875e+01 +2.026999950408936e+00
+1.637400054931641e+01 +2.081000089645386e+00
+1.638299942016602e+01 +2.134999990463257e+00
+1.641099929809570e+01 +2.164000034332275e+00
+1.642399978637695e+01 +2.219000101089478e+00
+1.643899917602539e+01 +2.273000001907349e+00
+1.651799964904785e+01 +2.336999893188477e+00
+1.650499916076660e+01 +2.388000011444092e+00
+1.650099945068359e+01 +2.440000057220459e+00
+1.650900077819824e+01 +2.494999885559082e+00
+1.651499938964844e+01 +2.522000074386597e+00
+1.652899932861328e+01 +2.576999902725220e+00
+1.653800010681152e+01 +2.631999969482422e+00
+1.655699920654297e+01 +2.687999963760376e+00
+1.655299949645996e+01 +2.740999937057495e+00
+1.656200027465820e+01 +2.796000003814697e+00
+1.658300018310547e+01 +2.825999975204468e+00
+1.658499908447266e+01 +2.880000114440918e+00
+1.661000061035156e+01 +2.937999963760376e+00
+1.660400009155273e+01 +2.990999937057495e+00
+1.662000083923340e+01 +3.048000097274780e+00
+1.663599967956543e+01 +3.105000019073486e+00
+1.664599990844727e+01 +3.161000013351440e+00
+1.667399978637695e+01 +3.193000078201294e+00
+1.668899917602539e+01 +3.250000000000000e+00
+1.670400047302246e+01 +3.308000087738037e+00
+1.672299957275391e+01 +3.365999937057495e+00
+1.675300025939941e+01 +3.427000045776367e+00
+1.678899955749512e+01 +3.489000082015991e+00
+1.685400009155273e+01 +3.529999971389771e+00
+1.684499931335449e+01 +3.582999944686890e+00
+1.685899925231934e+01 +3.641999959945679e+00
+1.682200050354004e+01 +3.688999891281128e+00
+1.663899993896484e+01 +3.703999996185303e+00
+1.646199989318848e+01 +3.719000101089478e+00
+1.635199928283691e+01 +3.721999883651733e+00
+1.631900024414062e+01 +3.767999887466431e+00
+1.629299926757812e+01 +3.815999984741211e+00
+1.628499984741211e+01 +3.868000030517578e+00
+1.626499938964844e+01 +3.917999982833862e+00
+1.622900009155273e+01 +3.963000059127808e+00
+1.620599937438965e+01 +3.983999967575073e+00
+1.619099998474121e+01 +4.034999847412109e+00
+1.619799995422363e+01 +4.090000152587891e+00
+1.617499923706055e+01 +4.138999938964844e+00
+1.613500022888184e+01 +4.183000087738037e+00
+1.609300041198730e+01 +4.225999832153320e+00
+1.604500007629395e+01 +4.267000198364258e+00
+1.599800014495850e+01 +4.282000064849854e+00
+1.594600009918213e+01 +4.322000026702881e+00
+1.589999961853027e+01 +4.362999916076660e+00
+1.584399986267090e+01 +4.401000022888184e+00
+1.579399967193604e+01 +4.440999984741211e+00
+1.575100040435791e+01 +4.481999874114990e+00
+1.570699977874756e+01 +4.495999813079834e+00
+1.567599964141846e+01 +4.540999889373779e+00
+1.562699985504150e+01 +4.579999923706055e+00
+1.559200000762939e+01 +4.623000144958496e+00
+1.555399990081787e+01 +4.664999961853027e+00
+1.550500011444092e+01 +4.703999996185303e+00
+1.546800041198730e+01 +4.744999885559082e+00
+1.544299983978271e+01 +4.763999938964844e+00
+1.540499973297119e+01 +4.806000232696533e+00
+1.537699985504150e+01 +4.849999904632568e+00
+1.534799957275391e+01 +4.894000053405762e+00
+1.532299995422363e+01 +4.939000129699707e+00
+1.530399990081787e+01 +4.986000061035156e+00
+1.529599952697754e+01 +5.010000228881836e+00
+1.528400039672852e+01 +5.059000015258789e+00
+1.526200008392334e+01 +5.105000019073486e+00
+1.525599956512451e+01 +5.157000064849854e+00
+1.522200012207031e+01 +5.198999881744385e+00
+1.523099994659424e+01 +5.255000114440918e+00
+1.518099975585938e+01 +5.264999866485596e+00
+1.515299987792969e+01 +5.308000087738037e+00
+1.511699962615967e+01 +5.348999977111816e+00
+1.512300014495850e+01 +5.405000209808350e+00
+1.508399963378906e+01 +5.443999767303467e+00
+1.508500003814697e+01 +5.498000144958496e+00
+1.504699993133545e+01 +5.511000156402588e+00
+1.502499961853027e+01 +5.557000160217285e+00
+1.497399997711182e+01 +5.592000007629395e+00
+1.497900009155273e+01 +5.646999835968018e+00
+1.493700027465820e+01 +5.684999942779541e+00
+1.493400001525879e+01 +5.737999916076660e+00
+1.489000034332275e+01 +5.774000167846680e+00
+1.487699985504150e+01 +5.796000003814697e+00
+1.485299968719482e+01 +5.841000080108643e+00
+1.484799957275391e+01 +5.893000125885010e+00
+1.480099964141846e+01 +5.927999973297119e+00
+1.480500030517578e+01 +5.984000205993652e+00
+1.475500011444092e+01 +6.017000198364258e+00
+1.473799991607666e+01 +6.037000179290771e+00
+1.471700000762939e+01 +6.083000183105469e+00
+1.470699977874756e+01 +6.132999897003174e+00
+1.465299987792969e+01 +6.164999961853027e+00
+1.464999961853027e+01 +6.217999935150146e+00
+1.460099983215332e+01 +6.250999927520752e+00
+1.461999988555908e+01 +6.313000202178955e+00
+1.460799980163574e+01 +6.335999965667725e+00
+1.460099983215332e+01 +6.387000083923340e+00
+1.451700019836426e+01 +6.405000209808350e+00
+1.451700019836426e+01 +6.459000110626221e+00
+1.447799968719482e+01 +6.497000217437744e+00
+1.447799968719482e+01 +6.551000118255615e+00
+1.446399974822998e+01 +6.572000026702881e+00
+1.444099998474121e+01 +6.617000102996826e+00
+1.440600013732910e+01 +6.656000137329102e+00
+1.439900016784668e+01 +6.706999778747559e+00
+1.437100028991699e+01 +6.749000072479248e+00
+1.433500003814697e+01 +6.788000106811523e+00
+1.429199981689453e+01 +6.795000076293945e+00
+1.430500030517578e+01 +6.855999946594238e+00
+1.428499984741211e+01 +6.901999950408936e+00
+1.426900005340576e+01 +6.948999881744385e+00
+1.422200012207031e+01 +6.981999874114990e+00
+1.421899986267090e+01 +7.035999774932861e+00
+1.418200016021729e+01 +7.045000076293945e+00
+1.417199993133545e+01 +7.096000194549561e+00
+1.413700008392334e+01 +7.133999824523926e+00
+1.411999988555908e+01 +7.181000232696533e+00
+1.407900047302246e+01 +7.216000080108643e+00
+1.404399967193604e+01 +7.254000186920166e+00
+1.404199981689453e+01 +7.281000137329102e+00
+1.402200031280518e+01 +7.327000141143799e+00
+1.400800037384033e+01 +7.375000000000000e+00
+1.396000003814697e+01 +7.406000137329102e+00
+1.396100044250488e+01 +7.462999820709229e+00
+1.389799976348877e+01 +7.485000133514404e+00
+1.389299964904785e+01 +7.539999961853027e+00
+1.385499954223633e+01 +7.546999931335449e+00
+1.385900020599365e+01 +7.605999946594238e+00
+1.381499958038330e+01 +7.638000011444092e+00
+1.381099987030029e+01 +7.692999839782715e+00
+1.377299976348877e+01 +7.728000164031982e+00
+1.372799968719482e+01 +7.760000228881836e+00
+1.368500041961670e+01 +7.763999938964844e+00
+1.366899967193604e+01 +7.811999797821045e+00
+1.363599967956543e+01 +7.849999904632568e+00
+1.364400005340576e+01 +7.910999774932861e+00
+1.358899974822998e+01 +7.936999797821045e+00
+1.358199977874756e+01 +7.989999771118164e+00
+1.350800037384033e+01 +8.003999710083008e+00
+1.353199958801270e+01 +8.046999931335449e+00
+1.349300003051758e+01 +8.081000328063965e+00
+1.345499992370605e+01 +8.116000175476074e+00
+1.343999958038330e+01 +8.164999961853027e+00
+1.342300033569336e+01 +8.211999893188477e+00
+1.341100025177002e+01 +8.262000083923340e+00
+1.341499996185303e+01 +8.293999671936035e+00
+1.337800025939941e+01 +8.329999923706055e+00
+1.336699962615967e+01 +8.380999565124512e+00
+1.331400012969971e+01 +8.406000137329102e+00
+1.329100036621094e+01 +8.449999809265137e+00
+1.327400016784668e+01 +8.498000144958496e+00
+1.324199962615967e+01 +8.506999969482422e+00
+1.325699996948242e+01 +8.576000213623047e+00
+1.321700000762939e+01 +8.609000205993652e+00
+1.319799995422363e+01 +8.656000137329102e+00
+1.316100025177002e+01 +8.690999984741211e+00
+1.315400028228760e+01 +8.744999885559082e+00
+1.311699962615967e+01 +8.750000000000000e+00
+1.307900047302246e+01 +8.784999847412109e+00
+1.303499984741211e+01 +8.814999580383301e+00
+1.300699996948242e+01 +8.855999946594238e+00
+1.298799991607666e+01 +8.902000427246094e+00
+1.294999980926514e+01 +8.935999870300293e+00
+1.293500041961670e+01 +8.986000061035156e+00
+1.293500041961670e+01 +9.015999794006348e+00
+1.292300033569336e+01 +9.067999839782715e+00
+1.288500022888184e+01 +9.102000236511230e+00
+1.286900043487549e+01 +9.152000427246094e+00
+1.284399986267090e+01 +9.194000244140625e+00
+1.281900024414062e+01 +9.237999916076660e+00
+1.278400039672852e+01 +9.243000030517578e+00
+1.275199985504150e+01 +9.281000137329102e+00
+1.268700027465820e+01 +9.295000076293945e+00
+1.265600013732910e+01 +9.333999633789062e+00
+1.259599971771240e+01 +9.350999832153320e+00
+1.257699966430664e+01 +9.397999763488770e+00
+1.252900028228760e+01 +9.423999786376953e+00
+1.247799968719482e+01 +9.416000366210938e+00
+1.244699954986572e+01 +9.454000473022461e+00
+1.242500019073486e+01 +9.498999595642090e+00
+1.240299987792969e+01 +9.543999671936035e+00
+1.239000034332275e+01 +9.595999717712402e+00
+1.236200046539307e+01 +9.637000083923340e+00
+1.235599994659424e+01 +9.663000106811523e+00
+1.228899955749512e+01 +9.673999786376953e+00
+1.224199962615967e+01 +9.699000358581543e+00
+1.217399978637695e+01 +9.708000183105469e+00
+1.213899993896484e+01 +9.741999626159668e+00
+1.210200023651123e+01 +9.774999618530273e+00
+1.209700012207031e+01 +9.803000450134277e+00
+1.205599975585938e+01 +9.831999778747559e+00
+1.205399990081787e+01 +9.894000053405762e+00
+1.202600002288818e+01 +9.934000015258789e+00
+1.201000022888184e+01 +9.984999656677246e+00
+1.197200012207031e+01 +1.001700019836426e+01
+1.196100044250488e+01 +1.003999996185303e+01
+1.188899993896484e+01 +1.004300022125244e+01
+1.183300018310547e+01 +1.005900001525879e+01
+1.179800033569336e+01 +1.009399986267090e+01
+1.167700004577637e+01 +1.005500030517578e+01
+1.163300037384033e+01 +1.008100032806396e+01
+1.164099979400635e+01 +1.015100002288818e+01
+1.163099956512451e+01 +1.017500019073486e+01
+1.156900024414062e+01 +1.018500041961670e+01
+1.151700019836426e+01 +1.020400047302246e+01
+1.154500007629395e+01 +1.029300022125244e+01
+1.154100036621094e+01 +1.035499954223633e+01
+1.150199985504150e+01 +1.038500022888184e+01
+1.150800037384033e+01 +1.042300033569336e+01
+1.145300006866455e+01 +1.043900012969971e+01
+1.138599967956543e+01 +1.044499969482422e+01
+1.137800025939941e+01 +1.050300025939941e+01
+1.130399990081787e+01 +1.050100040435791e+01
+1.132699966430664e+01 +1.058800029754639e+01
+1.135499954223633e+01 +1.064799976348877e+01
+1.129100036621094e+01 +1.065499973297119e+01
+1.122299957275391e+01 +1.065799999237061e+01
+1.122799968719482e+01 +1.072999954223633e+01
+1.118200016021729e+01 +1.075300025939941e+01
+1.115400028228760e+01 +1.079300022125244e+01
+1.110499954223633e+01 +1.081400012969971e+01
+1.111800003051758e+01 +1.086100006103516e+01
+1.113399982452393e+01 +1.094400024414062e+01
+1.101399993896484e+01 +1.089599990844727e+01
+1.097599983215332e+01 +1.092599964141846e+01
+1.092500019073486e+01 +1.094400024414062e+01
+1.086900043487549e+01 +1.095699977874756e+01
+1.088000011444092e+01 +1.100199985504150e+01
+1.080300045013428e+01 +1.099400043487549e+01
+1.080200004577637e+01 +1.106200027465820e+01
+1.080099964141846e+01 +1.113000011444092e+01
+1.080300045013428e+01 +1.120199966430664e+01
+1.078699970245361e+01 +1.125599956512451e+01
+1.080799961090088e+01 +1.134899997711182e+01
+1.076799964904785e+01 +1.134300041198730e+01
+1.074899959564209e+01 +1.139400005340576e+01
+1.073200035095215e+01 +1.144799995422363e+01
+1.068299961090088e+01 +1.146700000762939e+01
+1.064500045776367e+01 +1.149899959564209e+01
+1.062500000000000e+01 +1.155000019073486e+01
+1.061800003051758e+01 +1.157800006866455e+01
+1.061999988555908e+01 +1.165400028228760e+01
+1.062199974060059e+01 +1.172999954223633e+01
+1.061499977111816e+01 +1.179599952697754e+01
+1.061999988555908e+01 +1.187699985504150e+01
+1.061499977111816e+01 +1.194600009918213e+01
+1.062399959564209e+01 +1.199400043487549e+01
+1.063899993896484e+01 +1.208699989318848e+01
+1.063300037384033e+01 +1.215699958801270e+01
+1.062800025939941e+01 +1.222799968719482e+01
+1.062399959564209e+01 +1.230200004577637e+01
+1.062600040435791e+01 +1.238199996948242e+01
+1.061400032043457e+01 +1.244699954986572e+01
+1.062699985504150e+01 +1.250199985504150e+01
+1.060299968719482e+01 +1.255300045013428e+01
+1.052400016784668e+01 +1.253899955749512e+01
+1.048400020599365e+01 +1.257199954986572e+01
+1.042399978637695e+01 +1.258100032806396e+01
+1.037899971008301e+01 +1.260599994659424e+01
+1.035499954223633e+01 +1.261699962615967e+01
+1.031000041961670e+01 +1.264400005340576e+01
+1.027200031280518e+01 +1.267800045013428e+01
+1.023700046539307e+01 +1.271599960327148e+01
+1.019200038909912e+01 +1.274199962615967e+01
+1.015499973297119e+01 +1.277799987792969e+01
+1.013500022888184e+01 +1.279399967193604e+01
+1.009899997711182e+01 +1.283100032806396e+01
+1.005599975585938e+01 +1.285900020599365e+01
+1.002499961853027e+01 +1.290299987792969e+01
+9.977000236511230e+00 +1.292500019073486e+01
+9.932999610900879e+00 +1.295199966430664e+01
+9.895999908447266e+00 +1.298799991607666e+01
+9.873000144958496e+00 +1.300000000000000e+01
+9.836000442504883e+00 +1.303600025177002e+01
+9.795999526977539e+00 +1.306799983978271e+01
+9.755000114440918e+00 +1.309899997711182e+01
+9.711000442504883e+00 +1.312600040435791e+01
+9.677000045776367e+00 +1.316699981689453e+01
+9.663999557495117e+00 +1.319099998474121e+01
+9.616999626159668e+00 +1.321500015258789e+01
+9.583999633789062e+00 +1.325699996948242e+01
+9.546999931335449e+00 +1.329300022125244e+01
+9.503999710083008e+00 +1.332100009918213e+01
+9.463000297546387e+00 +1.335299968719482e+01
+9.434000015258789e+00 +1.339999961853027e+01
+9.409000396728516e+00 +1.340999984741211e+01
+9.371999740600586e+00 +1.344600009918213e+01
+9.333000183105469e+00 +1.348099994659424e+01
+9.291000366210938e+00 +1.351000022888184e+01
+9.244999885559082e+00 +1.353400039672852e+01
+9.210000038146973e+00 +1.357499980926514e+01
+9.197999954223633e+00 +1.360200023651123e+01
+9.159999847412109e+00 +1.363899993896484e+01
+9.121999740600586e+00 +1.367500019073486e+01
+9.081999778747559e+00 +1.370800018310547e+01
+9.045000076293945e+00 +1.374499988555908e+01
+9.005000114440918e+00 +1.377799987792969e+01
+8.987000465393066e+00 +1.379899978637695e+01
+8.939999580383301e+00 +1.381999969482422e+01
+8.633999824523926e+00 +1.344200038909912e+01
+8.532999992370605e+00 +1.337699985504150e+01
+8.477999687194824e+00 +1.338399982452393e+01
+8.482999801635742e+00 +1.348400020599365e+01
+8.470999717712402e+00 +1.351299953460693e+01
+8.451999664306641e+00 +1.357600021362305e+01
+8.373999595642090e+00 +1.354699993133545e+01
+8.340999603271484e+00 +1.358899974822998e+01
+8.267000198364258e+00 +1.356400012969971e+01
+8.220000267028809e+00 +1.358100032806396e+01
+8.178000450134277e+00 +1.360900020599365e+01
+8.135000228881836e+00 +1.358600044250488e+01
+8.062999725341797e+00 +1.356200027465820e+01
+8.012000083923340e+00 +1.357299995422363e+01
+7.986000061035156e+00 +1.362800025939941e+01
+7.953000068664551e+00 +1.366800022125244e+01
+7.906000137329102e+00 +1.368599987030029e+01
+7.901999950408936e+00 +1.372900009155273e+01
+7.868999958038330e+00 +1.377099990844727e+01
+7.821000099182129e+00 +1.378699970245361e+01
+7.814000129699707e+00 +1.387800025939941e+01
+7.755000114440918e+00 +1.387399959564209e+01
+7.664999961853027e+00 +1.381499958038330e+01
+7.627999782562256e+00 +1.385200023651123e+01
+7.585999965667725e+00 +1.382699966430664e+01
+7.572999954223633e+00 +1.390699958801270e+01
+7.547999858856201e+00 +1.396300029754639e+01
+7.528999805450439e+00 +1.403400039672852e+01
+7.460999965667725e+00 +1.401200008392334e+01
+7.403999805450439e+00 +1.401099967956543e+01
+7.393000125885010e+00 +1.404399967193604e+01
+7.346000194549561e+00 +1.406200027465820e+01
+7.302999973297119e+00 +1.408699989318848e+01
+7.264999866485596e+00 +1.412199974060059e+01
+7.164999961853027e+00 +1.403699970245361e+01
+7.137000083923340e+00 +1.409099960327148e+01
+7.087999820709229e+00 +1.410400009155273e+01
+7.122000217437744e+00 +1.422700023651123e+01
+7.053999900817871e+00 +1.420199966430664e+01
+6.987999916076660e+00 +1.418099975585938e+01
+2.334000110626221e+00 +4.814000129699707e+00
+2.309000015258789e+00 +4.800000190734863e+00
+2.255000114440918e+00 +4.725999832153320e+00
+2.285000085830688e+00 +4.809000015258789e+00
+2.279000043869019e+00 +4.834000110626221e+00
+2.263000011444092e+00 +4.839000225067139e+00
+2.369999885559082e+00 +5.106999874114990e+00
+2.380000114440918e+00 +5.171000003814697e+00
+2.380000114440918e+00 +5.214000225067139e+00
+2.381000041961670e+00 +5.257999897003174e+00
+2.378999948501587e+00 +5.276000022888184e+00
+2.384000062942505e+00 +5.333000183105469e+00
+2.378000020980835e+00 +5.363999843597412e+00
+2.381999969482422e+00 +5.418000221252441e+00
+2.380000114440918e+00 +5.459000110626221e+00
+2.384999990463257e+00 +5.517000198364258e+00
+2.388999938964844e+00 +5.550000190734863e+00
+2.384000062942505e+00 +5.586999893188477e+00
+2.378000020980835e+00 +5.619999885559082e+00
+2.380000114440918e+00 +5.675000190734863e+00
+2.381999969482422e+00 +5.728000164031982e+00
+2.380000114440918e+00 +5.774000167846680e+00
+2.377000093460083e+00 +5.820000171661377e+00
+2.398999929428101e+00 +5.896999835968018e+00
+2.392999887466431e+00 +5.935999870300293e+00
+2.378999948501587e+00 +5.956999778747559e+00
+2.361000061035156e+00 +5.964000225067139e+00
+2.358000040054321e+00 +6.012000083923340e+00
+2.348999977111816e+00 +6.044000148773193e+00
+2.295000076293945e+00 +5.934000015258789e+00
+2.349999904632568e+00 +6.131000041961670e+00
+2.358000040054321e+00 +6.210000038146973e+00
+2.358000040054321e+00 +6.268000125885010e+00
+2.351000070571899e+00 +6.310999870300293e+00
+2.348000049591064e+00 +6.362999916076660e+00
+2.357000112533569e+00 +6.416999816894531e+00
+2.355999946594238e+00 +6.475999832153320e+00
+2.348999977111816e+00 +6.519000053405762e+00
+2.354000091552734e+00 +6.599999904632568e+00
+2.358000040054321e+00 +6.673999786376953e+00
+2.351999998092651e+00 +6.724999904632568e+00
+2.351000070571899e+00 +6.789000034332275e+00
+2.357000112533569e+00 +6.841000080108643e+00
+2.354000091552734e+00 +6.902999877929688e+00
+2.355999946594238e+00 +6.980000019073486e+00
+2.348999977111816e+00 +7.028999805450439e+00
+2.345000028610229e+00 +7.092999935150146e+00
+2.344000101089478e+00 +7.162000179290771e+00
+2.341000080108643e+00 +7.192999839782715e+00
+2.335999965667725e+00 +7.252999782562256e+00
+2.316999912261963e+00 +7.271999835968018e+00
+2.286999940872192e+00 +7.256000041961670e+00
+2.266999959945679e+00 +7.275000095367432e+00
+2.243000030517578e+00 +7.276000022888184e+00
+2.214999914169312e+00 +7.265999794006348e+00
+2.197000026702881e+00 +7.250000000000000e+00
+2.177000045776367e+00 +7.267000198364258e+00
+2.148000001907349e+00 +7.252999782562256e+00
+2.124000072479248e+00 +7.255000114440918e+00
+2.104000091552734e+00 +7.269999980926514e+00
+2.072999954223633e+00 +7.248000144958496e+00
+2.059000015258789e+00 +7.243000030517578e+00
+2.036999940872192e+00 +7.252999782562256e+00
+2.006999969482422e+00 +7.232999801635742e+00
+1.985999941825867e+00 +7.244999885559082e+00
+1.963000059127808e+00 +7.249000072479248e+00
+1.934999942779541e+00 +7.237999916076660e+00
+1.911999940872192e+00 +7.243999958038330e+00
+1.899999976158142e+00 +7.244999885559082e+00
+1.873000025749207e+00 +7.234000205993652e+00
+1.848999977111816e+00 +7.234000205993652e+00
+1.825999975204468e+00 +7.239999771118164e+00
+1.799999952316284e+00 +7.231999874114990e+00
+1.776000022888184e+00 +7.234000205993652e+00
+1.766999959945679e+00 +7.243999958038330e+00
+1.738000035285950e+00 +7.224999904632568e+00
+1.718000054359436e+00 +7.239999771118164e+00
+1.692999958992004e+00 +7.235000133514404e+00
+1.667000055313110e+00 +7.229000091552734e+00
+1.643000006675720e+00 +7.228000164031982e+00
+1.621000051498413e+00 +7.236000061035156e+00
+1.605999946594238e+00 +7.223999977111816e+00
+1.582999944686890e+00 +7.225999832153320e+00
+1.562999963760376e+00 +7.243999958038330e+00
+1.534999966621399e+00 +7.225999832153320e+00
+1.483999967575073e+00 +7.098000049591064e+00
+9.710000157356262e-01 +4.761000156402588e+00
+9.599999785423279e-01 +4.744999885559082e+00
+9.480000138282776e-01 +4.763000011444092e+00
+9.359999895095825e-01 +4.780000209808350e+00
+9.210000038146973e-01 +4.781000137329102e+00
+9.079999923706055e-01 +4.795000076293945e+00
+8.899999856948853e-01 +4.781000137329102e+00
+8.750000000000000e-01 +4.787000179290771e+00
+8.709999918937683e-01 +4.806000232696533e+00
+8.629999756813049e-01 +4.849999904632568e+00
+8.489999771118164e-01 +4.859000205993652e+00
+8.379999995231628e-01 +4.882999897003174e+00
+8.360000252723694e-01 +4.966000080108643e+00
+8.299999833106995e-01 +5.019000053405762e+00
+8.339999914169312e-01 +5.091000080108643e+00
+8.280000090599060e-01 +5.155000209808350e+00
+8.230000138282776e-01 +5.228000164031982e+00
+8.119999766349792e-01 +5.265999794006348e+00
+8.080000281333923e-01 +5.344999790191650e+00
+8.019999861717224e-01 +5.421999931335449e+00
+7.990000247955322e-01 +5.517000198364258e+00
+7.990000247955322e-01 +5.576000213623047e+00
+7.950000166893005e-01 +5.675000190734863e+00
+7.839999794960022e-01 +5.725999832153320e+00
+7.850000262260437e-01 +5.867000102996826e+00
+7.590000033378601e-01 +5.809999942779541e+00
+7.609999775886536e-01 +5.964000225067139e+00
+9.240000247955322e-01 +7.293000221252441e+00
+9.179999828338623e-01 +7.427999973297119e+00
+1.879999995231628e+00 +1.537800025939941e+01
+1.837000012397766e+00 +1.542599964141846e+01
+1.756000041961670e+00 +1.515299987792969e+01
+1.717000007629395e+00 +1.523700046539307e+01
+7.390000224113464e-01 +6.782000064849854e+00
+7.329999804496765e-01 +6.922999858856201e+00
+7.189999818801880e-01 +7.000000000000000e+00
+7.160000205039978e-01 +7.182000160217285e+00
+7.070000171661377e-01 +7.322999954223633e+00
+6.999999880790710e-01 +7.486000061035156e+00
+6.919999718666077e-01 +7.653999805450439e+00
+6.959999799728394e-01 +7.831999778747559e+00
+6.869999766349792e-01 +8.008000373840332e+00
+6.850000023841858e-01 +8.281999588012695e+00
+1.194000005722046e+00 +1.534700012207031e+01
+1.136999964714050e+00 +1.523200035095215e+01
+1.243999958038330e+00 +1.735199928283691e+01
+1.074000000953674e+00 +1.536400032043457e+01
+1.023000001907349e+00 +1.532800006866455e+01
+9.729999899864197e-01 +1.529500007629395e+01
+9.169999957084656e-01 +1.516499996185303e+01
+8.709999918937683e-01 +1.520100021362305e+01
+8.230000138282776e-01 +1.521000003814697e+01
+8.019999861717224e-01 +1.526099967956543e+01
+7.480000257492065e-01 +1.514599990844727e+01
+7.059999704360962e-01 +1.525800037384033e+01
+6.529999971389771e-01 +1.515299987792969e+01
+6.060000061988831e-01 +1.516499996185303e+01
+5.680000185966492e-01 +1.540499973297119e+01
+5.410000085830688e-01 +1.533600044250488e+01
+4.920000135898590e-01 +1.532400035858154e+01
+4.429999887943268e-01 +1.527600002288818e+01
+3.950000107288361e-01 +1.527900028228760e+01
+3.449999988079071e-01 +1.522799968719482e+01
+2.949999868869781e-01 +1.511999988555908e+01
+2.479999959468842e-01 +1.516100025177002e+01
+2.269999980926514e-01 +1.532600021362305e+01
+1.770000010728836e-01 +1.515799999237061e+01
+1.319999992847443e-01 +1.540299987792969e+01
+8.200000226497650e-02 +1.526599979400635e+01
+3.400000184774399e-02 +1.525800037384033e+01
-1.400000043213367e-02 +1.513500022888184e+01
-3.700000047683716e-02 +1.516899967193604e+01
-8.600000292062759e-02 +1.541300010681152e+01
-1.340000033378601e-01 +1.532499980926514e+01
-1.819999963045120e-01 +1.536699962615967e+01
-2.300000041723251e-01 +1.533199977874756e+01
-2.779999971389771e-01 +1.533100032806396e+01
-3.260000050067902e-01 +1.528499984741211e+01
-3.499999940395355e-01 +1.530799961090088e+01
-4.000000059604645e-01 +1.539000034332275e+01
-4.490000009536743e-01 +1.538899993896484e+01
-4.970000088214874e-01 +1.539099979400635e+01
-5.500000119209290e-01 +1.552099990844727e+01
-5.939999818801880e-01 +1.538799953460693e+01
-6.100000143051147e-01 +1.518599987030029e+01
-6.679999828338623e-01 +1.543700027465820e+01
-7.059999704360962e-01 +1.518400001525879e+01
-7.519999742507935e-01 +1.515200042724609e+01
-8.100000023841858e-01 +1.535400009155273e+01
-8.610000014305115e-01 +1.540699958801270e+01
-8.980000019073486e-01 +1.519600009918213e+01
-9.190000295639038e-01 +1.514900016784668e+01
-9.700000286102295e-01 +1.520699977874756e+01
-1.016999959945679e+00 +1.519200038909912e+01
-1.067000031471252e+00 +1.522099971771240e+01
-1.121999979019165e+00 +1.531900024414062e+01
-1.159999966621399e+00 +1.517199993133545e+01
-1.182000041007996e+00 +1.514700031280518e+01
-1.245000004768372e+00 +1.533899974822998e+01
-1.291000008583069e+00 +1.530300045013428e+01
-1.332999944686890e+00 +1.523600006103516e+01
-1.394999980926514e+00 +1.538399982452393e+01
-1.483999967575073e+00 +1.529800033569336e+01
-1.503999948501587e+00 +1.525800037384033e+01
-1.547999978065491e+00 +1.521500015258789e+01
-1.610000014305115e+00 +1.534099960327148e+01
-1.654999971389771e+00 +1.531000041961670e+01
-1.700000047683716e+00 +1.527099990844727e+01
-1.730000019073486e+00 +1.510799980163574e+01
-1.764000058174133e+00 +1.519999980926514e+01
-1.817999958992004e+00 +1.524600028991699e+01
-1.855000019073486e+00 +1.514900016784668e+01
-1.909000039100647e+00 +1.519600009918213e+01
-1.965999960899353e+00 +1.526299953460693e+01
-2.006000041961670e+00 +1.519600009918213e+01
-2.046999931335449e+00 +1.513599967956543e+01
-2.091000080108643e+00 +1.528299999237061e+01
-2.134000062942505e+00 +1.524499988555908e+01
-2.187000036239624e+00 +1.527000045776367e+01
-2.203999996185303e+00 +1.505200004577637e+01
-2.259999990463257e+00 +1.510599994659424e+01
-2.309000015258789e+00 +1.510900020599365e+01
-2.334000110626221e+00 +1.511100006103516e+01
-2.380000114440918e+00 +1.509399986267090e+01
-2.480999946594238e+00 +1.542000007629395e+01
-2.513999938964844e+00 +1.531999969482422e+01
-2.576999902725220e+00 +1.540200042724609e+01
-3.065999984741211e+00 +1.800499916076660e+01
-3.124000072479248e+00 +1.800300025939941e+01
-2.670000076293945e+00 +1.521899986267090e+01
-1.996000051498413e+00 +1.113399982452393e+01
-2.028000116348267e+00 +1.111200046539307e+01
-2.059999942779541e+00 +1.109000015258789e+01
-2.092999935150146e+00 +1.107400035858154e+01
-2.130000114440918e+00 +1.107699966430664e+01
-2.144999980926514e+00 +1.106000041961670e+01
-2.200000047683716e+00 +1.115699958801270e+01
-3.039000034332275e+00 +1.521000003814697e+01
-3.082000017166138e+00 +1.517700004577637e+01
-3.125999927520752e+00 +1.514999961853027e+01
-3.196000099182129e+00 +1.524699974060059e+01
-3.210999965667725e+00 +1.520100021362305e+01
-3.282999992370605e+00 +1.530200004577637e+01
-3.345999956130981e+00 +1.536200046539307e+01
-3.436000108718872e+00 +1.553899955749512e+01
-3.451999902725220e+00 +1.538300037384033e+01
-3.506000041961670e+00 +1.539700031280518e+01
-3.529000043869019e+00 +1.527400016784668e+01
-3.535000085830688e+00 +1.519099998474121e+01
-3.585999965667725e+00 +1.519499969482422e+01
-3.628000020980835e+00 +1.515999984741211e+01
-3.683000087738037e+00 +1.518000030517578e+01
-3.720999956130981e+00 +1.512800025939941e+01
-3.868999958038330e+00 +1.552299976348877e+01
-3.921000003814697e+00 +1.552499961853027e+01
-3.869999885559082e+00 +1.521700000762939e+01
-3.938999891281128e+00 +1.528800010681152e+01
-3.957000017166138e+00 +1.516199970245361e+01
-3.996999979019165e+00 +1.511900043487549e+01
-4.056000232696533e+00 +1.514999961853027e+01
-4.110000133514404e+00 +1.516100025177002e+01
-4.156000137329102e+00 +1.523700046539307e+01
-4.191999912261963e+00 +1.517899990081787e+01
-4.247000217437744e+00 +1.519299983978271e+01
-4.287000179290771e+00 +1.515299987792969e+01
-4.348000049591064e+00 +1.518500041961670e+01
-4.381000041961670e+00 +1.512199974060059e+01
-4.418000221252441e+00 +1.515900039672852e+01
-4.498000144958496e+00 +1.525699996948242e+01
-5.352000236511230e+00 +1.796299934387207e+01
-4.655000209808350e+00 +1.543099975585938e+01
-4.683000087738037e+00 +1.535099983215332e+01
-4.783999919891357e+00 +1.550800037384033e+01
-4.828000068664551e+00 +1.547700023651123e+01
-4.830999851226807e+00 +1.539999961853027e+01
-4.867000102996826e+00 +1.534599971771240e+01
-4.914000034332275e+00 +1.532900047302246e+01
-4.933000087738037e+00 +1.522299957275391e+01
-5.013000011444092e+00 +1.530399990081787e+01
-5.011000156402588e+00 +1.513899993896484e+01
-5.072000026702881e+00 +1.516199970245361e+01
-5.155000209808350e+00 +1.532999992370605e+01
-5.159999847412109e+00 +1.518700027465820e+01
-5.217999935150146e+00 +1.520100021362305e+01
-5.276999950408936e+00 +1.521700000762939e+01
-5.328000068664551e+00 +1.520899963378906e+01
-5.381999969482422e+00 +1.520899963378906e+01
-5.434999942779541e+00 +1.528299999237061e+01
-5.480999946594238e+00 +1.526299953460693e+01
-5.526999950408936e+00 +1.523999977111816e+01
-5.585999965667725e+00 +1.525199985504150e+01
-5.618000030517578e+00 +1.519200038909912e+01
-5.673999786376953e+00 +1.519600009918213e+01
-5.731999874114990e+00 +1.520600032806396e+01
-5.744999885559082e+00 +1.516699981689453e+01
-5.863999843597412e+00 +1.533699989318848e+01
-5.989999771118164e+00 +1.552099990844727e+01
-5.995999813079834e+00 +1.539299964904785e+01
-5.969999790191650e+00 +1.518299961090088e+01
-6.038000106811523e+00 +1.521599960327148e+01
-6.065000057220459e+00 +1.521399974822998e+01
-6.114999771118164e+00 +1.519999980926514e+01
-6.211999893188477e+00 +1.530300045013428e+01
-6.245999813079834e+00 +1.524800014495850e+01
-6.313000202178955e+00 +1.527600002288818e+01
-6.361000061035156e+00 +1.525599956512451e+01
-6.399000167846680e+00 +1.521199989318848e+01
-6.500999927520752e+00 +1.538899993896484e+01
-6.460000038146973e+00 +1.515799999237061e+01
-6.599999904632568e+00 +1.535400009155273e+01
-6.630000114440918e+00 +1.528899955749512e+01
-6.204999923706055e+00 +1.418299961090088e+01
-6.217999935150146e+00 +1.409099960327148e+01
-6.236999988555908e+00 +1.407400035858154e+01
-6.268000125885010e+00 +1.402499961853027e+01
-6.324999809265137e+00 +1.403400039672852e+01
-6.375000000000000e+00 +1.402900028228760e+01
-6.438000202178955e+00 +1.405000019073486e+01
-7.050000190734863e+00 +1.526399993896484e+01
-7.166999816894531e+00 +1.539000034332275e+01
-7.198999881744385e+00 +1.539500045776367e+01
-7.241000175476074e+00 +1.535999965667725e+01
-7.297999858856201e+00 +1.535499954223633e+01
-8.430000305175781e+00 +1.760300064086914e+01
-7.393000125885010e+00 +1.530700016021729e+01
-8.559000015258789e+00 +1.758900070190430e+01
-8.597999572753906e+00 +1.759900093078613e+01
-8.652000427246094e+00 +1.756800079345703e+01
-8.718000411987305e+00 +1.756200027465820e+01
-8.781000137329102e+00 +1.755100059509277e+01
-8.840999603271484e+00 +1.753400039672852e+01
-8.901000022888184e+00 +1.751499938964844e+01
-8.965999603271484e+00 +1.750600051879883e+01
-8.996999740600586e+00 +1.749900054931641e+01
-9.062000274658203e+00 +1.748999977111816e+01
-9.116999626159668e+00 +1.746299934387207e+01
-9.178999900817871e+00 +1.744700050354004e+01
-9.244999885559082e+00 +1.743899917602539e+01
-9.303999900817871e+00 +1.741900062561035e+01
-9.333999633789062e+00 +1.740900039672852e+01
-9.397000312805176e+00 +1.739599990844727e+01
-9.461000442504883e+00 +1.738199996948242e+01
-9.522000312805176e+00 +1.736400032043457e+01
-9.583000183105469e+00 +1.734600067138672e+01
-9.642000198364258e+00 +1.732500076293945e+01
-9.701000213623047e+00 +1.730100059509277e+01
-9.737999916076660e+00 +1.730500030517578e+01
-9.800000190734863e+00 +1.728700065612793e+01
-9.850000381469727e+00 +1.724900054931641e+01
-9.906000137329102e+00 +1.722100067138672e+01
-9.967000007629395e+00 +1.720199966430664e+01
-1.002099990844727e+01 +1.717099952697754e+01
-1.008100032806396e+01 +1.714999961853027e+01
-1.011100006103516e+01 +1.713899993896484e+01
-1.017199993133545e+01 +1.711899948120117e+01
-1.023299980163574e+01 +1.709900093078613e+01
-1.029199981689453e+01 +1.707699966430664e+01
-1.035599994659424e+01 +1.706100082397461e+01
-1.042099952697754e+01 +1.704800033569336e+01
-9.519000053405762e+00 +1.540299987792969e+01
-9.616999626159668e+00 +1.545400047302246e+01
-9.616000175476074e+00 +1.534399986267090e+01
-9.796999931335449e+00 +1.552499961853027e+01
-9.784000396728516e+00 +1.539599990844727e+01
-9.741999626159668e+00 +1.527700042724609e+01
-9.824999809265137e+00 +1.530099964141846e+01
-9.979000091552734e+00 +1.543400001525879e+01
-1.005900001525879e+01 +1.545100021362305e+01
-1.008699989318848e+01 +1.538799953460693e+01
-1.013700008392334e+01 +1.535999965667725e+01
-1.017300033569336e+01 +1.530900001525879e+01
-1.024600028991699e+01 +1.536600017547607e+01
-1.030399990081787e+01 +1.534899997711182e+01
-1.039999961853027e+01 +1.538700008392334e+01
-1.044499969482422e+01 +1.535000038146973e+01
-1.052000045776367e+01 +1.535599994659424e+01
-1.058300018310547e+01 +1.534399986267090e+01
-1.068299961090088e+01 +1.538599967956543e+01
-6.971000194549561e+00 +9.991000175476074e+00
-6.999000072479248e+00 +9.963999748229980e+00
-7.017000198364258e+00 +9.923000335693359e+00
-7.053999900817871e+00 +9.909000396728516e+00
-1.103199958801270e+01 +1.542000007629395e+01
-1.112899971008301e+01 +1.545300006866455e+01
-1.117099952697754e+01 +1.546000003814697e+01
-1.122299957275391e+01 +1.542899990081787e+01
-1.132900047302246e+01 +1.547299957275391e+01
-1.147900009155273e+01 +1.557499980926514e+01
-5.623000144958496e+00 +7.557000160217285e+00
-5.607999801635742e+00 +7.486999988555908e+00
-5.584000110626221e+00 +7.429999828338623e+00
-5.690999984741211e+00 +7.379000186920166e+00
-5.567999839782715e+00 +6.531000137329102e+00
-5.558000087738037e+00 +6.436999797821045e+00
-5.671999931335449e+00 +6.486000061035156e+00
-6.960999965667725e+00 +7.433000087738037e+00
-5.613999843597412e+00 +5.747000217437744e+00
-5.580999851226807e+00 +5.518000125885010e+00
-5.576000213623047e+00 +5.478000164031982e+00
-5.571000099182129e+00 +5.440000057220459e+00
-5.564000129699707e+00 +5.415999889373779e+00
-5.618000030517578e+00 +5.400000095367432e+00
-5.600999832153320e+00 +5.348999977111816e+00
-6.679999828338623e+00 +5.644000053405762e+00
-6.762000083923340e+00 +5.677000045776367e+00
-6.783999919891357e+00 +5.677999973297119e+00
-6.776000022888184e+00 +5.635000228881836e+00
-6.810999870300293e+00 +5.627999782562256e+00
-6.637000083923340e+00 +5.379000186920166e+00
-6.631000041961670e+00 +5.356999874114990e+00
-6.637000083923340e+00 +5.327000141143799e+00
-6.644999980926514e+00 +5.298999786376953e+00
-6.655000209808350e+00 +5.272999763488770e+00
-6.636000156402588e+00 +5.223999977111816e+00
-1.610499954223633e+01 +1.235900020599365e+01
-1.615200042724609e+01 +1.231499958038330e+01
-1.607600021362305e+01 +1.217700004577637e+01
-1.618099975585938e+01 +1.217700004577637e+01
-1.614100074768066e+01 +1.210700035095215e+01
-1.622400093078613e+01 +1.209000015258789e+01
-1.633099937438965e+01 +1.209000015258789e+01
-1.646299934387207e+01 +1.210799980163574e+01
-1.653000068664551e+01 +1.207800006866455e+01
-1.657200050354004e+01 +1.202900028228760e+01
-1.659199905395508e+01 +1.196399974822998e+01
-1.658499908447266e+01 +1.191899967193604e+01
-1.663999938964844e+01 +1.188000011444092e+01
-1.665800094604492e+01 +1.181400012969971e+01
-1.674200057983398e+01 +1.179500007629395e+01
-1.686700057983398e+01 +1.180399990081787e+01
-1.689800071716309e+01 +1.174600028991699e+01
-1.695400047302246e+01 +1.174600028991699e+01
-1.701399993896484e+01 +1.170800018310547e+01
-1.711300086975098e+01 +1.169699954986572e+01
-1.712100028991699e+01 +1.162500000000000e+01
-1.666699981689453e+01 +1.123900032043457e+01
-1.666600036621094e+01 +1.116199970245361e+01
-1.673699951171875e+01 +1.113399982452393e+01
-1.659700012207031e+01 +1.100300025939941e+01
-1.254699993133545e+01 +8.085000038146973e+00
-1.262600040435791e+01 +8.079999923706055e+00
-1.268900012969971e+01 +8.092000007629395e+00
-1.269699954986572e+01 +8.041999816894531e+00
-1.252700042724609e+01 +7.877999782562256e+00
-1.250800037384033e+01 +7.811999797821045e+00
-1.251900005340576e+01 +7.763999938964844e+00
-1.251000022888184e+01 +7.703999996185303e+00
-1.252000045776367e+01 +7.683000087738037e+00
-1.256299972534180e+01 +7.655000209808350e+00
-1.262699985504150e+01 +7.639999866485596e+00
-1.271399974822998e+01 +7.638999938964844e+00
-1.242800045013428e+01 +4.903999805450439e+00
-1.240999984741211e+01 +4.852000236511230e+00
-1.242099952697754e+01 +4.811999797821045e+00
-1.243099975585938e+01 +4.769999980926514e+00
-1.242300033569336e+01 +4.723000049591064e+00
-1.239200019836426e+01 +4.688000202178955e+00
-1.248900032043457e+01 +4.546999931335449e+00
-1.248099994659424e+01 +4.499000072479248e+00
-1.253199958801270e+01 +4.451000213623047e+00
-1.258100032806396e+01 +4.423999786376953e+00
-1.270899963378906e+01 +4.380000114440918e+00
-1.264099979400635e+01 +4.311999797821045e+00
-1.271100044250488e+01 +4.291999816894531e+00
-1.288599967956543e+01 +4.328000068664551e+00
-1.312100028991699e+01 +4.178999900817871e+00
-1.328299999237061e+01 +4.208000183105469e+00
-1.334899997711182e+01 +4.183000087738037e+00
-1.346300029754639e+01 +4.172999858856201e+00
-1.371100044250488e+01 +4.203000068664551e+00
-1.388199996948242e+01 +4.208000183105469e+00
-1.556599998474121e+01 +4.669000148773193e+00
-1.566499996185303e+01 +4.671000003814697e+00
-1.578600025177002e+01 +4.653999805450439e+00
-1.593400001525879e+01 +4.643000125885010e+00
-1.608799934387207e+01 +4.633999824523926e+00
-1.620599937438965e+01 +4.612999916076660e+00
-1.649600028991699e+01 +4.639999866485596e+00
-1.654700088500977e+01 +4.598000049591064e+00
-1.870999908447266e+01 +5.171000003814697e+00
-1.881299972534180e+01 +5.136000156402588e+00
-1.893799972534180e+01 +5.106999874114990e+00
-1.909099960327148e+01 +5.084000110626221e+00
-1.930999946594238e+01 +5.078000068664551e+00
-2.314299964904785e+01 +6.013000011444092e+00
-2.316399955749512e+01 +5.980000019073486e+00
-2.320400047302246e+01 +5.912000179290771e+00
-2.326499938964844e+01 +5.849999904632568e+00
-2.328700065612793e+01 +5.777999877929688e+00
-2.332399940490723e+01 +5.709000110626221e+00
-2.336700057983398e+01 +5.642000198364258e+00
-2.339399909973145e+01 +5.571000099182129e+00
-2.343000030517578e+01 +5.540999889373779e+00
-2.346699905395508e+01 +5.472000122070312e+00
-2.349399948120117e+01 +5.400000095367432e+00
-2.353000068664551e+01 +5.330999851226807e+00
-2.357399940490723e+01 +5.263000011444092e+00
-2.359399986267090e+01 +5.190000057220459e+00
-2.364100074768066e+01 +5.160999774932861e+00
-2.368799972534180e+01 +5.093999862670898e+00
-2.371599960327148e+01 +5.021999835968018e+00
-2.374699974060059e+01 +4.949999809265137e+00
-2.379199981689453e+01 +4.881999969482422e+00
-2.382200050354004e+01 +4.809999942779541e+00
-2.384700012207031e+01 +4.736999988555908e+00
-2.389399909973145e+01 +4.706999778747559e+00
-2.389500045776367e+01 +4.630000114440918e+00
-2.392799949645996e+01 +4.558000087738037e+00
-2.396999931335449e+01 +4.487999916076660e+00
-2.399399948120117e+01 +4.414999961853027e+00
-2.401300048828125e+01 +4.340000152587891e+00
-2.404400062561035e+01 +4.307000160217285e+00
-2.405500030517578e+01 +4.230999946594238e+00
-2.404500007629395e+01 +4.151000022888184e+00
-2.408300018310547e+01 +4.079999923706055e+00
-2.419000053405762e+01 +4.019999980926514e+00
-2.420899963378906e+01 +3.944999933242798e+00
-2.421500015258789e+01 +3.868000030517578e+00
-2.421100044250488e+01 +3.828999996185303e+00
-2.445899963378906e+01 +3.789000034332275e+00
-2.462199974060059e+01 +3.736000061035156e+00
-2.458399963378906e+01 +3.651000022888184e+00
-2.456800079345703e+01 +3.569999933242798e+00
-2.450699996948242e+01 +3.482000112533569e+00
-2.445899963378906e+01 +3.436000108718872e+00
-2.442000007629395e+01 +3.351999998092651e+00
-2.439100074768066e+01 +3.269999980926514e+00
-2.437199974060059e+01 +3.190000057220459e+00
-2.434799957275391e+01 +3.108999967575073e+00
-2.433399963378906e+01 +3.029000043869019e+00
-2.431200027465820e+01 +2.948999881744385e+00
-2.430900001525879e+01 +2.910000085830688e+00
-2.428400039672852e+01 +2.828999996185303e+00
-2.428300094604492e+01 +2.752000093460083e+00
-2.427799987792969e+01 +2.674000024795532e+00
-2.427799987792969e+01 +2.596999883651733e+00
-2.427400016784668e+01 +2.519000053405762e+00
-2.426399993896484e+01 +2.480000019073486e+00
-2.428800010681152e+01 +2.404999971389771e+00
-2.419400024414062e+01 +2.319000005722046e+00
-2.418199920654297e+01 +2.240999937057495e+00
-2.416500091552734e+01 +2.163000106811523e+00
-2.412800025939941e+01 +2.082999944686890e+00
-2.409700012207031e+01 +2.003999948501587e+00
-2.407200050354004e+01 +1.963999986648560e+00
-2.405800056457520e+01 +1.886999964714050e+00
-2.402400016784668e+01 +1.807999968528748e+00
-2.401199913024902e+01 +1.731999993324280e+00
-2.399300003051758e+01 +1.654999971389771e+00
-2.396899986267090e+01 +1.577000021934509e+00
-2.395899963378906e+01 +1.539000034332275e+00
-2.391799926757812e+01 +1.460999965667725e+00
-2.390500068664551e+01 +1.383999943733215e+00
-2.390500068664551e+01 +1.309000015258789e+00
-2.385199928283691e+01 +1.230999946594238e+00
-2.385300064086914e+01 +1.156000018119812e+00
-2.383499908447266e+01 +1.080000042915344e+00
-2.381100082397461e+01 +1.041000008583069e+00
-2.378800010681152e+01 +9.649999737739563e-01
-2.378499984741211e+01 +8.909999728202820e-01
-2.375799942016602e+01 +8.149999976158142e-01
-2.375200080871582e+01 +7.400000095367432e-01
-2.375699996948242e+01 +6.650000214576721e-01
-2.374399948120117e+01 +6.280000209808350e-01
-2.375200080871582e+01 +5.529999732971191e-01
-2.376099967956543e+01 +4.790000021457672e-01
-2.376099967956543e+01 +4.040000140666962e-01
-2.377000045776367e+01 +3.289999961853027e-01
-2.379199981689453e+01 +2.549999952316284e-01
-2.378499984741211e+01 +1.800000071525574e-01
-2.379899978637695e+01 +1.430000066757202e-01
-2.380800056457520e+01 +6.800000369548798e-02
-2.382600021362305e+01 -7.000000216066837e-03
-2.382399940490723e+01 -8.100000023841858e-02
-2.381100082397461e+01 -1.560000032186508e-01
-2.381699943542480e+01 -2.310000061988831e-01
-2.381399917602539e+01 -2.680000066757202e-01
-2.383099937438965e+01 -3.429999947547913e-01
-2.382600021362305e+01 -4.180000126361847e-01
-2.383099937438965e+01 -4.930000007152557e-01
-2.384700012207031e+01 -5.690000057220459e-01
-2.384700012207031e+01 -6.430000066757202e-01
-2.386400032043457e+01 -6.809999942779541e-01
-2.388100051879883e+01 -7.570000290870667e-01
-2.389500045776367e+01 -8.330000042915344e-01
-2.390999984741211e+01 -9.079999923706055e-01
-2.394300079345703e+01 -9.850000143051147e-01
-2.393899917602539e+01 -1.059999942779541e+00
-2.394599914550781e+01 -1.136000037193298e+00
-2.397400093078613e+01 -1.174999952316284e+00
-2.397599983215332e+01 -1.250000000000000e+00
-2.397800064086914e+01 -1.325999975204468e+00
-2.399200057983398e+01 -1.401999950408936e+00
-2.418899917602539e+01 -1.527999997138977e+00
-2.420999908447266e+01 -1.605999946594238e+00
-2.420999908447266e+01 -1.644000053405762e+00
-2.422599983215332e+01 -1.720999956130981e+00
-2.425600051879883e+01 -1.799999952316284e+00
-2.428599929809570e+01 -1.878999948501587e+00
-2.433799934387207e+01 -1.960000038146973e+00
-2.447400093078613e+01 -2.048000097274780e+00
-2.448100090026855e+01 -2.125999927520752e+00
-2.445000076293945e+01 -2.161999940872192e+00
-2.393199920654297e+01 -2.193000078201294e+00
-2.324600028991699e+01 -2.203999996185303e+00
-2.278199958801270e+01 -2.233000040054321e+00
-2.266600036621094e+01 -2.293999910354614e+00
-2.262500000000000e+01 -2.361000061035156e+00
-2.255400085449219e+01 -2.390000104904175e+00
-2.250099945068359e+01 -2.456000089645386e+00
-2.245299911499023e+01 -2.522000074386597e+00
-2.241900062561035e+01 -2.589999914169312e+00
-2.238199996948242e+01 -2.657000064849854e+00
-2.231999969482422e+01 -2.720999956130981e+00
-2.230400085449219e+01 -2.753999948501587e+00
-2.224399948120117e+01 -2.818000078201294e+00
-2.220899963378906e+01 -2.884000062942505e+00
-2.216200065612793e+01 -2.948999881744385e+00
-2.211499977111816e+01 -3.013999938964844e+00
-2.208200073242188e+01 -3.079999923706055e+00
-2.204100036621094e+01 -3.144999980926514e+00
-2.197900009155273e+01 -3.171000003814697e+00
-2.195100021362305e+01 -3.237999916076660e+00
-2.189599990844727e+01 -3.299999952316284e+00
-2.185199928283691e+01 -3.364000082015991e+00
-2.179999923706055e+01 -3.426000118255615e+00
-2.175000000000000e+01 -3.487999916076660e+00
-2.170100021362305e+01 -3.515000104904175e+00
-2.167799949645996e+01 -3.581000089645386e+00
-2.162899971008301e+01 -3.642999887466431e+00
-2.159000015258789e+01 -3.706000089645386e+00
-2.154299926757812e+01 -3.767999887466431e+00
-2.151000022888184e+01 -3.832000017166138e+00
-2.148200035095215e+01 -3.897000074386597e+00
-2.144599914550781e+01 -3.924999952316284e+00
-2.126199913024902e+01 -3.960999965667725e+00
-2.127499961853027e+01 -4.032000064849854e+00
-2.134600067138672e+01 -4.114999771118164e+00
-2.129999923706055e+01 -4.176000118255615e+00
-2.118700027465820e+01 -4.223000049591064e+00
-2.094199943542480e+01 -4.209000110626221e+00
-2.065200042724609e+01 -4.217999935150146e+00
-2.034700012207031e+01 -4.223000049591064e+00
-2.007399940490723e+01 -4.231999874114990e+00
-1.976899909973145e+01 -4.232999801635742e+00
-1.954400062561035e+01 -4.250000000000000e+00
-1.927599906921387e+01 -4.255000114440918e+00
-1.907699966430664e+01 -4.243000030517578e+00
-1.882099914550781e+01 -4.248000144958496e+00
-1.858600044250488e+01 -4.256999969482422e+00
-1.835000038146973e+01 -4.263999938964844e+00
-1.808600044250488e+01 -4.263000011444092e+00
-1.787400054931641e+01 -4.272999763488770e+00
-1.763699913024902e+01 -4.245999813079834e+00
-1.743199920654297e+01 -4.255000114440918e+00
-1.719400024414062e+01 -4.254000186920166e+00
-1.698800086975098e+01 -4.260000228881836e+00
-1.676399993896484e+01 -4.260000228881836e+00
-1.656800079345703e+01 -4.265999794006348e+00
-1.636700057983398e+01 -4.269999980926514e+00
-1.620700073242188e+01 -4.255000114440918e+00
-1.601199913024902e+01 -4.258999824523926e+00
-1.581499958038330e+01 -4.258999824523926e+00
-1.564000034332275e+01 -4.264999866485596e+00
-1.545600032806396e+01 -4.268000125885010e+00
-1.526200008392334e+01 -4.265999794006348e+00
-1.508699989318848e+01 -4.243000030517578e+00
-1.489500045776367e+01 -4.239999771118164e+00
-1.477099990844727e+01 -4.255000114440918e+00
-1.455099964141846e+01 -4.242000102996826e+00
-1.439500045776367e+01 -4.244999885559082e+00
-1.422299957275391e+01 -4.243999958038330e+00
-1.410499954223633e+01 -4.256999969482422e+00
-1.393599987030029e+01 -4.230000019073486e+00
-1.378199958801270e+01 -4.230999946594238e+00
-1.365499973297119e+01 -4.238999843597412e+00
-1.352200031280518e+01 -4.244999885559082e+00
-1.336600017547607e+01 -4.242000102996826e+00
-1.322500038146973e+01 -4.243999958038330e+00
-1.313500022888184e+01 -4.237999916076660e+00
-1.296500015258789e+01 -4.228000164031982e+00
-1.284599971771240e+01 -4.234000205993652e+00
-1.273600006103516e+01 -4.243000030517578e+00
-1.262100028991699e+01 -4.249000072479248e+00
-1.248900032043457e+01 -4.248000144958496e+00
-1.237600040435791e+01 -4.252999782562256e+00
-1.224699974060059e+01 -4.230999946594238e+00
-1.214700031280518e+01 -4.238999843597412e+00
-1.203600025177002e+01 -4.243000030517578e+00
-1.193599987030029e+01 -4.250000000000000e+00
-1.181200027465820e+01 -4.248000144958496e+00
-1.168999958038330e+01 -4.245999813079834e+00
-1.161100006103516e+01 -4.237999916076660e+00
-1.148499965667725e+01 -4.234000205993652e+00
-1.146800041198730e+01 -4.268000125885010e+00
-1.127900028228760e+01 -4.238999843597412e+00
-1.118599987030029e+01 -4.243999958038330e+00
-1.108300018310547e+01 -4.244999885559082e+00
-1.097500038146973e+01 -4.223999977111816e+00
-1.087199974060059e+01 -4.223999977111816e+00
-1.080700016021729e+01 -4.237999916076660e+00
-1.067099952697754e+01 -4.223999977111816e+00
-1.063000011444092e+01 -4.245999813079834e+00
-1.054300022125244e+01 -4.250000000000000e+00
-1.044799995422363e+01 -4.250000000000000e+00
-1.035000038146973e+01 -4.229000091552734e+00
-1.028699970245361e+01 -4.241000175476074e+00
-1.014799976348877e+01 -4.222000122070312e+00
-1.011499977111816e+01 -4.244999885559082e+00
-1.005200004577637e+01 -4.256000041961670e+00
-9.942999839782715e+00 -4.247000217437744e+00
-9.850000381469727e+00 -4.225999832153320e+00
-9.788000106811523e+00 -4.236000061035156e+00
-9.722000122070312e+00 -4.243999958038330e+00
-9.661000251770020e+00 -4.254000186920166e+00
-9.534000396728516e+00 -4.234000205993652e+00
-9.484999656677246e+00 -4.248000144958496e+00
-9.409999847412109e+00 -4.250000000000000e+00
-9.361000061035156e+00 -4.245999813079834e+00
-9.251999855041504e+00 -4.231999874114990e+00
-9.161000251770020e+00 -4.224999904632568e+00
-9.105999946594238e+00 -4.235000133514404e+00
-9.048999786376953e+00 -4.243000030517578e+00
-8.975000381469727e+00 -4.243000030517578e+00
-8.895999908447266e+00 -4.223000049591064e+00
-8.925999641418457e+00 -4.271999835968018e+00
-8.793999671936035e+00 -4.243000030517578e+00
-8.673000335693359e+00 -4.218999862670898e+00
-8.649000167846680e+00 -4.241000175476074e+00
-8.564000129699707e+00 -4.232999801635742e+00
-8.527000427246094e+00 -4.230999946594238e+00
-8.477000236511230e+00 -4.238999843597412e+00
-8.373999595642090e+00 -4.221000194549561e+00
-8.345000267028809e+00 -4.239999771118164e+00
-8.265999794006348e+00 -4.231999874114990e+00
-8.177000045776367e+00 -4.218999862670898e+00
-8.154000282287598e+00 -4.241000175476074e+00
-8.079000473022461e+00 -4.217999935150146e+00
-8.050000190734863e+00 -4.235000133514404e+00
-7.971000194549561e+00 -4.225999832153320e+00
-7.908999919891357e+00 -4.224999904632568e+00
-7.855000019073486e+00 -4.228000164031982e+00
-7.778999805450439e+00 -4.218999862670898e+00
-7.764999866485596e+00 -4.227000236511230e+00
-7.668000221252441e+00 -4.205999851226807e+00
-7.655000209808350e+00 -4.230000019073486e+00
-7.567999839782715e+00 -4.212999820709229e+00
-7.545000076293945e+00 -4.230999946594238e+00
-7.451000213623047e+00 -4.210000038146973e+00
-7.435999870300293e+00 -4.232999801635742e+00
-7.355000019073486e+00 -4.202000141143799e+00
-7.339000225067139e+00 -4.223000049591064e+00
-7.252999782562256e+00 -4.204999923706055e+00
-7.237999916076660e+00 -4.225999832153320e+00
-7.160999774932861e+00 -4.211999893188477e+00
-7.144000053405762e+00 -4.231999874114990e+00
-7.046999931335449e+00 -4.190000057220459e+00
-7.056000232696533e+00 -4.224999904632568e+00
-6.967999935150146e+00 -4.203000068664551e+00
-6.941999912261963e+00 -4.217000007629395e+00
-6.869999885559082e+00 -4.203000068664551e+00
-6.841000080108643e+00 -4.215000152587891e+00
-6.774000167846680e+00 -4.203000068664551e+00
-6.764999866485596e+00 -4.212999820709229e+00
-6.688000202178955e+00 -4.193999767303467e+00
-6.598999977111816e+00 -4.166999816894531e+00
-6.639999866485596e+00 -4.222000122070312e+00
-6.564000129699707e+00 -4.203999996185303e+00
-6.524000167846680e+00 -4.206999778747559e+00
-6.477000236511230e+00 -4.190999984741211e+00
-6.459000110626221e+00 -4.208000183105469e+00
-6.428999900817871e+00 -4.217999935150146e+00
-6.453000068664551e+00 -4.262000083923340e+00
-6.348000049591064e+00 -4.222000122070312e+00
-6.289999961853027e+00 -4.211999893188477e+00
-1.496000003814697e+01 -1.004399967193604e+01
-6.202000141143799e+00 -4.196000099182129e+00
-6.184000015258789e+00 -4.211999893188477e+00
-1.481400012969971e+01 -1.011499977111816e+01
-6.105000019073486e+00 -4.215000152587891e+00
-1.467800045013428e+01 -1.015799999237061e+01
-6.006000041961670e+00 -4.203999996185303e+00
-5.989999771118164e+00 -4.205999851226807e+00
-1.462500000000000e+01 -1.029300022125244e+01
-5.918000221252441e+00 -4.211999893188477e+00
-5.889999866485596e+00 -4.219999790191650e+00
-1.428299999237061e+01 -1.025500011444092e+01
-1.410099983215332e+01 -1.022599983215332e+01
-5.790999889373779e+00 -4.203999996185303e+00
-5.708000183105469e+00 -4.185999870300293e+00
-1.408300018310547e+01 -1.034799957275391e+01
-1.409000015258789e+01 -1.042199993133545e+01
-1.399499988555908e+01 -1.042000007629395e+01
-7.872000217437744e+00 -5.914000034332275e+00
-7.910999774932861e+00 -5.980999946594238e+00
-7.977000236511230e+00 -6.051000118255615e+00
-7.870999813079834e+00 -6.010000228881836e+00
-7.847000122070312e+00 -6.031000137329102e+00
-7.804999828338623e+00 -6.038000106811523e+00
-7.777999877929688e+00 -6.056000232696533e+00
-7.731999874114990e+00 -6.059999942779541e+00
-7.716000080108643e+00 -6.066999912261963e+00
-7.723999977111816e+00 -6.111999988555908e+00
-7.718999862670898e+00 -6.146999835968018e+00
-7.668000221252441e+00 -6.146999835968018e+00
-7.610000133514404e+00 -6.139999866485596e+00
-7.637000083923340e+00 -6.201000213623047e+00
-7.650000095367432e+00 -6.250999927520752e+00
-7.583000183105469e+00 -6.217000007629395e+00
-7.633999824523926e+00 -6.298999786376953e+00
-7.560999870300293e+00 -6.277999877929688e+00
-7.546999931335449e+00 -6.307000160217285e+00
-7.756000041961670e+00 -6.521999835968018e+00
-4.903999805450439e+00 -4.162000179290771e+00
-4.893000125885010e+00 -4.165999889373779e+00
-4.866000175476074e+00 -4.170000076293945e+00
-4.847000122070312e+00 -4.179999828338623e+00
-4.824999809265137e+00 -4.186999797821045e+00
-4.815999984741211e+00 -4.206999778747559e+00
-4.821000099182129e+00 -4.236999988555908e+00
-4.826000213623047e+00 -4.255000114440918e+00
-4.809999942779541e+00 -4.268000125885010e+00
-4.777999877929688e+00 -4.267000198364258e+00
-4.787000179290771e+00 -4.302000045776367e+00
-4.781000137329102e+00 -4.323999881744385e+00
-4.781000137329102e+00 -4.350999832153320e+00
-4.780000209808350e+00 -4.377999782562256e+00
-4.783999919891357e+00 -4.394999980926514e+00
-4.769999980926514e+00 -4.409999847412109e+00
-4.789999961853027e+00 -4.455999851226807e+00
-4.770999908447266e+00 -4.467000007629395e+00
-4.769000053405762e+00 -4.492000102996826e+00
-4.763000011444092e+00 -4.515999794006348e+00
-4.774000167846680e+00 -4.539000034332275e+00
-4.758999824523926e+00 -4.553999900817871e+00
-4.771999835968018e+00 -4.594999790191650e+00
-4.762000083923340e+00 -4.613999843597412e+00
-4.778999805450439e+00 -4.659999847412109e+00
-4.765999794006348e+00 -4.676000118255615e+00
-4.763999938964844e+00 -4.703999996185303e+00
-4.769000053405762e+00 -4.723999977111816e+00
-4.712999820709229e+00 -4.727000236511230e+00
-4.768000125885010e+00 -4.811999797821045e+00
-6.254000186920166e+00 -6.400000095367432e+00
-4.757999897003174e+00 -4.907999992370605e+00
-4.772999763488770e+00 -4.954999923706055e+00
-4.776999950408936e+00 -4.989999771118164e+00
-4.764999866485596e+00 -5.008999824523926e+00
-4.762000083923340e+00 -5.037000179290771e+00
-4.765999794006348e+00 -5.072999954223633e+00
-4.780000209808350e+00 -5.104000091552734e+00
-4.771999835968018e+00 -5.127999782562256e+00
-4.984000205993652e+00 -5.387000083923340e+00
-4.754000186920166e+00 -5.171999931335449e+00
-4.749000072479248e+00 -5.199999809265137e+00
-5.913000106811523e+00 -6.526999950408936e+00
-4.737999916076660e+00 -5.269999980926514e+00
-5.961999893188477e+00 -6.748000144958496e+00
-4.764999866485596e+00 -5.434999942779541e+00
-4.748000144958496e+00 -5.433000087738037e+00
-4.747000217437744e+00 -5.500999927520752e+00
-4.736000061035156e+00 -5.522999763488770e+00
-5.802000045776367e+00 -6.800000190734863e+00
-5.847000122070312e+00 -6.896999835968018e+00
-5.116000175476074e+00 -6.077000141143799e+00
-5.131999969482422e+00 -6.116000175476074e+00
-5.554999828338623e+00 -6.658999919891357e+00
-5.054999828338623e+00 -6.102000236511230e+00
-5.041999816894531e+00 -6.125999927520752e+00
-5.018000125885010e+00 -6.135000228881836e+00
-5.745999813079834e+00 -7.064000129699707e+00
-5.725999832153320e+00 -7.061999797821045e+00
-5.711999893188477e+00 -7.091000080108643e+00
-5.703999996185303e+00 -7.125999927520752e+00
-5.730000019073486e+00 -7.203999996185303e+00
-5.723999977111816e+00 -7.243999958038330e+00
-5.657999992370605e+00 -7.208000183105469e+00
-5.679999828338623e+00 -7.258999824523926e+00
-5.750999927520752e+00 -7.395999908447266e+00
-5.719999790191650e+00 -7.403999805450439e+00
-5.702000141143799e+00 -7.427999973297119e+00
-5.666999816894531e+00 -7.432000160217285e+00
-5.636000156402588e+00 -7.439000129699707e+00
-5.640999794006348e+00 -7.493999958038330e+00
-5.618000030517578e+00 -7.488999843597412e+00
-5.429999828338623e+00 -7.287000179290771e+00
-5.798999786376953e+00 -7.830999851226807e+00
-5.673999786376953e+00 -7.712999820709229e+00
-5.272999763488770e+00 -7.217999935150146e+00
-5.225999832153320e+00 -7.199999809265137e+00
-5.710000038146973e+00 -7.915999889373779e+00
-5.385000228881836e+00 -7.493000030517578e+00
-5.359000205993652e+00 -7.506000041961670e+00
-5.317999839782715e+00 -7.499000072479248e+00
-9.777000427246094e+00 -1.393200016021729e+01
-5.688000202178955e+00 -8.178999900817871e+00
-5.656000137329102e+00 -8.161000251770020e+00
-9.689999580383301e+00 -1.404100036621094e+01
-9.729999542236328e+00 -1.419499969482422e+01
-5.585999965667725e+00 -8.222999572753906e+00
-9.593999862670898e+00 -1.418599987030029e+01
-9.534999847412109e+00 -1.419499969482422e+01
-9.463999748229980e+00 -1.413700008392334e+01
-9.390999794006348e+00 -1.412399959564209e+01
-9.342000007629395e+00 -1.414700031280518e+01
-9.250000000000000e+00 -1.410499954223633e+01
-9.218000411987305e+00 -1.415200042724609e+01
-9.154999732971191e+00 -1.415299987792969e+01
-9.086000442504883e+00 -1.414299964904785e+01
-9.053000450134277e+00 -1.414000034332275e+01
-9.010999679565430e+00 -1.417199993133545e+01
-8.949000358581543e+00 -1.417300033569336e+01
-8.907999992370605e+00 -1.420600032806396e+01
-8.866999626159668e+00 -1.424100017547607e+01
-8.821000099182129e+00 -1.426700019836426e+01
-8.770000457763672e+00 -1.423400020599365e+01
-8.555999755859375e+00 -1.398700046539307e+01
-8.435999870300293e+00 -1.388799953460693e+01
-8.387999534606934e+00 -1.390699958801270e+01
-8.350000381469727e+00 -1.394400024414062e+01
-8.312000274658203e+00 -1.397999954223633e+01
-8.279999732971191e+00 -1.397599983215332e+01
-8.256999969482422e+00 -1.403600025177002e+01
-8.182999610900879e+00 -1.401200008392334e+01
-8.102000236511230e+00 -1.397399997711182e+01
-8.012999534606934e+00 -1.392199993133545e+01
-7.979000091552734e+00 -1.396300029754639e+01
-7.947999954223633e+00 -1.401200008392334e+01
-7.881000041961670e+00 -1.394499969482422e+01
-7.807000160217285e+00 -1.391600036621094e+01
-7.901999950408936e+00 -1.418900012969971e+01
-3.862999916076660e+00 -7.013999938964844e+00
-3.805000066757202e+00 -6.961999893188477e+00
-3.753999948501587e+00 -6.920000076293945e+00
-3.709000110626221e+00 -6.862999916076660e+00
-3.696000099182129e+00 -6.892000198364258e+00
-3.661000013351440e+00 -6.876999855041504e+00
-3.631999969482422e+00 -6.875999927520752e+00
-3.608999967575073e+00 -6.883999824523926e+00
-3.568000078201294e+00 -6.859000205993652e+00
-3.563999891281128e+00 -6.876999855041504e+00
-3.529000043869019e+00 -6.862999916076660e+00
-3.500999927520752e+00 -6.861999988555908e+00
-3.471999883651733e+00 -6.857999801635742e+00
-3.444999933242798e+00 -6.856999874114990e+00
-3.417000055313110e+00 -6.855000019073486e+00
-3.390000104904175e+00 -6.855000019073486e+00
-3.380000114440918e+00 -6.861999988555908e+00
-3.342999935150146e+00 -6.841000080108643e+00
-3.319000005722046e+00 -6.848000049591064e+00
-3.296000003814697e+00 -6.854000091552734e+00
-3.267999887466431e+00 -6.849999904632568e+00
-3.242000102996826e+00 -6.852000236511230e+00
-3.227999925613403e+00 -6.850999832153320e+00
-3.197000026702881e+00 -6.840000152587891e+00
-3.174000024795532e+00 -6.846000194549561e+00
-3.151999950408936e+00 -6.855999946594238e+00
-3.119999885559082e+00 -6.842999935150146e+00
-3.095999956130981e+00 -6.847000122070312e+00
-3.075999975204468e+00 -6.860000133514404e+00
-3.059999942779541e+00 -6.854000091552734e+00
-3.028000116348267e+00 -6.840000152587891e+00
-3.010999917984009e+00 -6.859000205993652e+00
-2.983999967575073e+00 -6.856999874114990e+00
-2.959000110626221e+00 -6.859000205993652e+00
-2.938999891281128e+00 -6.869999885559082e+00
-2.924999952316284e+00 -6.869999885559082e+00
-2.904000043869019e+00 -6.879000186920166e+00
-2.877000093460083e+00 -6.875000000000000e+00
-2.854000091552734e+00 -6.880000114440918e+00
-2.831000089645386e+00 -6.887000083923340e+00
-2.805999994277954e+00 -6.887000083923340e+00
-2.782999992370605e+00 -6.892000198364258e+00
-2.769999980926514e+00 -6.893000125885010e+00
-2.749000072479248e+00 -6.902999877929688e+00
-2.726999998092651e+00 -6.909999847412109e+00
-2.698999881744385e+00 -6.903999805450439e+00
-2.684000015258789e+00 -6.928999900817871e+00
-2.654999971389771e+00 -6.919000148773193e+00
-2.644000053405762e+00 -6.921000003814697e+00
-2.622999906539917e+00 -6.933000087738037e+00
-2.601000070571899e+00 -6.939000129699707e+00
-2.579999923706055e+00 -6.948999881744385e+00
-2.559000015258789e+00 -6.960999965667725e+00
-2.526999950408936e+00 -6.940999984741211e+00
-2.522000074386597e+00 -6.960000038146973e+00
-2.505000114440918e+00 -6.980999946594238e+00
-2.479000091552734e+00 -6.978000164031982e+00
-2.463000059127808e+00 -7.001999855041504e+00
-2.441999912261963e+00 -7.013999938964844e+00
-2.421000003814697e+00 -7.022999763488770e+00
-2.420000076293945e+00 -7.057000160217285e+00
-2.401999950408936e+00 -7.076000213623047e+00
-2.378000020980835e+00 -7.079999923706055e+00
-2.371999979019165e+00 -7.136000156402588e+00
-2.355999946594238e+00 -7.163000106811523e+00
-2.346999883651733e+00 -7.210000038146973e+00
-2.328000068664551e+00 -7.230000019073486e+00
-2.345999956130981e+00 -7.322999954223633e+00
-2.293999910354614e+00 -7.238999843597412e+00
-2.308000087738037e+00 -7.361999988555908e+00
-2.299999952316284e+00 -7.419000148773193e+00
-2.292999982833862e+00 -7.479000091552734e+00
-2.289000034332275e+00 -7.548999786376953e+00
-2.295000076293945e+00 -7.611000061035156e+00
-2.288000106811523e+00 -7.676000118255615e+00
-2.285000085830688e+00 -7.752999782562256e+00
-2.283999919891357e+00 -7.839000225067139e+00
-2.279000043869019e+00 -7.914999961853027e+00
-1.488000035285950e+00 -5.258999824523926e+00
-1.480000019073486e+00 -5.264999866485596e+00
-1.475999951362610e+00 -5.314000129699707e+00
-1.470000028610229e+00 -5.355000019073486e+00
-1.491000056266785e+00 -5.495999813079834e+00
-1.478999972343445e+00 -5.520999908447266e+00
-1.488000035285950e+00 -5.624000072479248e+00
-1.501000046730042e+00 -5.743999958038330e+00
-1.550999999046326e+00 -6.046999931335449e+00
-1.541000008583069e+00 -6.086999893188477e+00
-1.539000034332275e+00 -6.158999919891357e+00
-1.495000004768372e+00 -6.064000129699707e+00
-1.501000046730042e+00 -6.169000148773193e+00
-2.306999921798706e+00 -9.487999916076660e+00
-2.315000057220459e+00 -9.651000022888184e+00
-2.312999963760376e+00 -9.777000427246094e+00
-2.312000036239624e+00 -1.005300045013428e+01
-2.351000070571899e+00 -1.036600017547607e+01
-2.367000102996826e+00 -1.059099960327148e+01
-2.384999990463257e+00 -1.075000000000000e+01
-2.901000022888184e+00 -1.324100017547607e+01
-2.858000040054321e+00 -1.324699974060059e+01
-2.815999984741211e+00 -1.325199985504150e+01
-2.773000001907349e+00 -1.325300025939941e+01
-2.730999946594238e+00 -1.325899982452393e+01
-2.707000017166138e+00 -1.324800014495850e+01
-2.664999961853027e+00 -1.325599956512451e+01
-2.622999906539917e+00 -1.326500034332275e+01
-2.579999923706055e+00 -1.326500034332275e+01
-2.536000013351440e+00 -1.325899982452393e+01
-2.493999958038330e+00 -1.326500034332275e+01
-2.473000049591064e+00 -1.326900005340576e+01
-2.430000066757202e+00 -1.327099990844727e+01
-2.385999917984009e+00 -1.326700019836426e+01
-2.348000049591064e+00 -1.329399967193604e+01
-2.263000011444092e+00 -1.305399990081787e+01
-2.220000028610229e+00 -1.305000019073486e+01
-2.177999973297119e+00 -1.304899978637695e+01
-2.157000064849854e+00 -1.305200004577637e+01
-2.115000009536743e+00 -1.305500030517578e+01
-2.072999954223633e+00 -1.305200004577637e+01
-2.032000064849854e+00 -1.306200027465820e+01
-1.990000009536743e+00 -1.306299972534180e+01
-1.947999954223633e+00 -1.305900001525879e+01
-1.927999973297119e+00 -1.306599998474121e+01
-1.886999964714050e+00 -1.306999969482422e+01
-1.843999981880188e+00 -1.306599998474121e+01
-1.804000020027161e+00 -1.307600021362305e+01
-1.761999964714050e+00 -1.307499980926514e+01
-1.726999998092651e+00 -1.312800025939941e+01
-1.776999950408936e+00 -1.383199977874756e+01
-1.848999977111816e+00 -1.456599998474121e+01
-1.899000048637390e+00 -1.533399963378906e+01
-1.863999962806702e+00 -1.544699954986572e+01
-1.817000031471252e+00 -1.546199989318848e+01
-1.768000006675720e+00 -1.546399974822998e+01
-1.720000028610229e+00 -1.548099994659424e+01
-1.694000005722046e+00 -1.546399974822998e+01
-1.644999980926514e+00 -1.546300029754639e+01
-1.598000049591064e+00 -1.548400020599365e+01
-1.546000003814697e+00 -1.546399974822998e+01
-1.498000025749207e+00 -1.547399997711182e+01
-1.450000047683716e+00 -1.548499965667725e+01
-1.399999976158142e+00 -1.547299957275391e+01
-1.376999974250793e+00 -1.548600006103516e+01
-1.327000021934509e+00 -1.547399997711182e+01
-1.276999950408936e+00 -1.546800041198730e+01
-1.225999951362610e+00 -1.543799972534180e+01
-1.177999973297119e+00 -1.544200038909912e+01
-1.126999974250793e+00 -1.542399978637695e+01
-1.103999972343445e+00 -1.543400001525879e+01
-1.049999952316284e+00 -1.535599994659424e+01
-8.109999895095825e-01 -1.313899993896484e+01
-7.710000276565552e-01 -1.314900016784668e+01
-7.279999852180481e-01 -1.312199974060059e+01
-7.080000042915344e-01 -1.314900016784668e+01
-6.660000085830688e-01 -1.312899971008301e+01
-6.259999871253967e-01 -1.314900016784668e+01
-5.839999914169312e-01 -1.313899993896484e+01
-5.429999828338623e-01 -1.316399955749512e+01
-5.009999871253967e-01 -1.314799976348877e+01
-4.810000061988831e-01 -1.316699981689453e+01
-4.399999976158142e-01 -1.315799999237061e+01
-3.989999890327454e-01 -1.317099952697754e+01
-3.569999933242798e-01 -1.315499973297119e+01
-3.160000145435333e-01 -1.318599987030029e+01
-2.739999890327454e-01 -1.316499996185303e+01
-2.329999953508377e-01 -1.318900012969971e+01
-2.119999974966049e-01 -1.317399978637695e+01
-1.710000038146973e-01 -1.318999958038330e+01
-1.299999952316284e-01 -1.318099975585938e+01
-8.799999952316284e-02 -1.320300006866455e+01
-4.699999839067459e-02 -1.316600036621094e+01
-4.999999888241291e-03 -1.317399978637695e+01
+1.899999938905239e-02 -8.385999679565430e+00
+4.500000178813934e-02 -8.354000091552734e+00
+7.199999690055847e-02 -8.387000083923340e+00
+9.799999743700027e-02 -8.352999687194824e+00
+1.250000000000000e-01 -8.442000389099121e+00
+1.650000065565109e-01 -9.314999580383301e+00
+1.790000051259995e-01 -9.286999702453613e+00
+1.879999935626984e-01 -8.272000312805176e+00
+2.140000015497208e-01 -8.284999847412109e+00
+2.409999966621399e-01 -8.293000221252441e+00
+2.579999864101410e-01 -7.973999977111816e+00
+2.820000052452087e-01 -7.945000171661377e+00
+2.939999997615814e-01 -7.934999942779541e+00
+3.160000145435333e-01 -7.872000217437744e+00
+3.420000076293945e-01 -7.896999835968018e+00
+3.700000047683716e-01 -7.967000007629395e+00
+3.939999938011169e-01 -7.941999912261963e+00
+4.169999957084656e-01 -7.907000064849854e+00
+4.420000016689301e-01 -7.906000137329102e+00
+4.530000090599060e-01 -7.873000144958496e+00
+4.810000061988831e-01 -7.922999858856201e+00
+5.149999856948853e-01 -8.074999809265137e+00
+5.440000295639038e-01 -8.140999794006348e+00
+5.889999866485596e-01 -8.423000335693359e+00
+6.110000014305115e-01 -8.362999916076660e+00
+6.280000209808350e-01 -8.413999557495117e+00
+6.520000100135803e-01 -8.371999740600586e+00
+6.899999976158142e-01 -8.520999908447266e+00
+7.160000205039978e-01 -8.519000053405762e+00
+7.250000238418579e-01 -8.302000045776367e+00
+7.509999871253967e-01 -8.295999526977539e+00
+7.710000276565552e-01 -8.229999542236328e+00
+7.799999713897705e-01 -8.178999900817871e+00
+8.069999814033508e-01 -8.192999839782715e+00
+8.360000252723694e-01 -8.222000122070312e+00
+8.690000176429749e-01 -8.291999816894531e+00
+1.378000020980835e+00 -1.289500045776367e+01
+9.350000023841858e-01 -8.413000106811523e+00
+1.478000044822693e+00 -1.324699974060059e+01
+1.077999949455261e+00 -9.328000068664551e+00
+1.075000047683716e+00 -9.048000335693359e+00
+1.108999967575073e+00 -9.092000007629395e+00
+1.258999943733215e+00 -1.007600021362305e+01
+1.312000036239624e+00 -1.024300003051758e+01
+1.177999973297119e+00 -9.064999580383301e+00
+1.177999973297119e+00 -8.838999748229980e+00
+1.258000016212463e+00 -9.225000381469727e+00
+1.161000013351440e+00 -8.300999641418457e+00
+1.213999986648560e+00 -8.494000434875488e+00
+1.241999983787537e+00 -8.498000144958496e+00
+1.453999996185303e+00 -9.755999565124512e+00
+1.251000046730042e+00 -8.281999588012695e+00
+1.378999948501587e+00 -8.949999809265137e+00
+1.404000043869019e+00 -8.925999641418457e+00
+1.396999955177307e+00 -8.697999954223633e+00
+1.401999950408936e+00 -8.555999755859375e+00
+1.652999997138977e+00 -9.921999931335449e+00
+1.687000036239624e+00 -1.002700042724609e+01
+1.590999960899353e+00 -9.265999794006348e+00
+1.613000035285950e+00 -9.220000267028809e+00
+1.414000034332275e+00 -7.918000221252441e+00
+1.440000057220459e+00 -7.915999889373779e+00
+1.467000007629395e+00 -7.927000045776367e+00
+1.480999946594238e+00 -7.932000160217285e+00
+1.506999969482422e+00 -7.928999900817871e+00
+1.526999950408936e+00 -7.901000022888184e+00
+1.542000055313110e+00 -7.843999862670898e+00
+1.555999994277954e+00 -7.785999774932861e+00
+1.583999991416931e+00 -7.798999786376953e+00
+1.603999972343445e+00 -7.774000167846680e+00
+1.618000030517578e+00 -7.776999950408936e+00
+1.656000018119812e+00 -7.836999893188477e+00
+1.707000017166138e+00 -7.958000183105469e+00
+1.851999998092651e+00 -8.512999534606934e+00
+2.068000078201294e+00 -9.376000404357910e+00
+1.909999966621399e+00 -8.520000457763672e+00
+1.942000031471252e+00 -8.602999687194824e+00
+2.109999895095825e+00 -9.220999717712402e+00
+1.981999993324280e+00 -8.526000022888184e+00
+2.022000074386597e+00 -8.579999923706055e+00
+1.904000043869019e+00 -7.960000038146973e+00
+2.200999975204468e+00 -9.090000152587891e+00
+2.279999971389771e+00 -9.288999557495117e+00
+2.421000003814697e+00 -9.805999755859375e+00
+2.361000061035156e+00 -9.428999900817871e+00
+2.025000095367432e+00 -7.967000007629395e+00
+2.049000024795532e+00 -7.954999923706055e+00
+2.078000068664551e+00 -7.966000080108643e+00
+2.105999946594238e+00 -7.968999862670898e+00
+2.138000011444092e+00 -7.938000202178955e+00
+2.164000034332275e+00 -7.936999797821045e+00
+2.259000062942505e+00 -8.185000419616699e+00
+2.380000114440918e+00 -8.524999618530273e+00
+2.243000030517578e+00 -7.928999900817871e+00
+2.404000043869019e+00 -8.456000328063965e+00
+2.450000047683716e+00 -8.513999938964844e+00
+2.499000072479248e+00 -8.586000442504883e+00
+2.352999925613403e+00 -7.981999874114990e+00
+2.528000116348267e+00 -8.484000205993652e+00
+2.591000080108643e+00 -8.597999572753906e+00
+2.650000095367432e+00 -8.744999885559082e+00
+2.582999944686890e+00 -8.425999641418457e+00
+2.621999979019165e+00 -8.460000038146973e+00
+2.680000066757202e+00 -8.552000045776367e+00
+2.667999982833862e+00 -8.420000076293945e+00
+2.709000110626221e+00 -8.458000183105469e+00
+2.821000099182129e+00 -8.713999748229980e+00
+2.882999897003174e+00 -8.859000205993652e+00
+2.884999990463257e+00 -8.772999763488770e+00
+2.930999994277954e+00 -8.817999839782715e+00
+2.947999954223633e+00 -8.777000427246094e+00
+2.979000091552734e+00 -8.779000282287598e+00
+2.954999923706055e+00 -8.619000434875488e+00
+2.989000082015991e+00 -8.673000335693359e+00
+4.778999805450439e+00 -1.377200031280518e+01
+3.269999980926514e+00 -9.303999900817871e+00
+4.863999843597412e+00 -1.373999977111816e+01
+4.902999877929688e+00 -1.371199989318848e+01
+4.926000118255615e+00 -1.364000034332275e+01
+4.927000045776367e+00 -1.357600021362305e+01
+4.966000080108643e+00 -1.355099964141846e+01
+3.170000076293945e+00 -8.538000106811523e+00
+5.078000068664551e+00 -1.359300041198730e+01
+5.133999824523926e+00 -1.361200046539307e+01
+5.162000179290771e+00 -1.355700016021729e+01
+5.208000183105469e+00 -1.354800033569336e+01
+5.219999790191650e+00 -1.351700019836426e+01
+5.265999794006348e+00 -1.350800037384033e+01
+5.316999912261963e+00 -1.351399993896484e+01
+5.354000091552734e+00 -1.348400020599365e+01
+5.394999980926514e+00 -1.346399974822998e+01
+5.433000087738037e+00 -1.343599987030029e+01
+5.458000183105469e+00 -1.343599987030029e+01
+5.473000049591064e+00 -1.335499954223633e+01
+5.484000205993652e+00 -1.326000022888184e+01
+5.521999835968018e+00 -1.323499965667725e+01
+5.540999889373779e+00 -1.316300010681152e+01
+5.556000232696533e+00 -1.308500003814697e+01
+5.645999908447266e+00 -1.318099975585938e+01
+5.682000160217285e+00 -1.320899963378906e+01
+5.749000072479248e+00 -1.324899959564209e+01
+5.775000095367432e+00 -1.319499969482422e+01
+5.818999767303467e+00 -1.318400001525879e+01
+5.862999916076660e+00 -1.317099952697754e+01
+5.896999835968018e+00 -1.313599967956543e+01
+5.921999931335449e+00 -1.313599967956543e+01
+5.960999965667725e+00 -1.311299991607666e+01
+5.997000217437744e+00 -1.308199977874756e+01
+6.033999919891357e+00 -1.305399990081787e+01
+6.076000213623047e+00 -1.303699970245361e+01
+6.112999916076660e+00 -1.301000022888184e+01
+6.129000186920166e+00 -1.299199962615967e+01
+6.170000076293945e+00 -1.297299957275391e+01
+6.198999881744385e+00 -1.292800045013428e+01
+6.236000061035156e+00 -1.290100002288818e+01
+6.276999950408936e+00 -1.288300037384033e+01
+6.310999870300293e+00 -1.284899997711182e+01
+6.327000141143799e+00 -1.283199977874756e+01
+6.369999885559082e+00 -1.281799983978271e+01
+6.406000137329102e+00 -1.278899955749512e+01
+6.438000202178955e+00 -1.275199985504150e+01
+6.474999904632568e+00 -1.272500038146973e+01
+6.508999824523926e+00 -1.269400024414062e+01
+6.548999786376953e+00 -1.267399978637695e+01
+6.576000213623047e+00 -1.267700004577637e+01
+6.602000236511230e+00 -1.263000011444092e+01
+6.642000198364258e+00 -1.260900020599365e+01
+6.681000232696533e+00 -1.258800029754639e+01
+6.712999820709229e+00 -1.255200004577637e+01
+6.750999927520752e+00 -1.252900028228760e+01
+6.770999908447266e+00 -1.251799964904785e+01
+6.804999828338623e+00 -1.248799991607666e+01
+6.842999935150146e+00 -1.246300029754639e+01
+6.887000083923340e+00 -1.245199966430664e+01
+6.920000076293945e+00 -1.241800022125244e+01
+6.958000183105469e+00 -1.239500045776367e+01
+6.980999946594238e+00 -1.239099979400635e+01
+7.019000053405762e+00 -1.236699962615967e+01
+7.048999786376953e+00 -1.232900047302246e+01
+7.091000080108643e+00 -1.231200027465820e+01
+7.124000072479248e+00 -1.228100013732910e+01
+7.158999919891357e+00 -1.225199985504150e+01
+7.199999809265137e+00 -1.223400020599365e+01
+7.210000038146973e+00 -1.220800018310547e+01
+7.242000102996826e+00 -1.217300033569336e+01
+7.283999919891357e+00 -1.215699958801270e+01
+7.310999870300293e+00 -1.211499977111816e+01
+7.353000164031982e+00 -1.209899997711182e+01
+7.394999980926514e+00 -1.208300018310547e+01
+7.396999835968018e+00 -1.204399967193604e+01
+7.434999942779541e+00 -1.202099990844727e+01
+7.478000164031982e+00 -1.200599956512451e+01
+7.508999824523926e+00 -1.197000026702881e+01
+7.526000022888184e+00 -1.191499996185303e+01
+7.546999931335449e+00 -1.186600017547607e+01
+7.605999946594238e+00 -1.187600040435791e+01
+7.617000102996826e+00 -1.185200023651123e+01
+7.637000083923340e+00 -1.180099964141846e+01
+7.708000183105469e+00 -1.182900047302246e+01
+7.744999885559082e+00 -1.180399990081787e+01
+7.769000053405762e+00 -1.176000022888184e+01
+7.772999763488770e+00 -1.168599987030029e+01
+7.793000221252441e+00 -1.167700004577637e+01
+7.795000076293945e+00 -1.160000038146973e+01
+7.797999858856201e+00 -1.152600002288818e+01
+7.814000129699707e+00 -1.147099971771240e+01
+7.828000068664551e+00 -1.141600036621094e+01
+7.264999866485596e+00 -1.051900005340576e+01
+8.024000167846680e+00 -1.158500003814697e+01
+8.001999855041504e+00 -1.147500038146973e+01
+8.008000373840332e+00 -1.140699958801270e+01
+8.121999740600586e+00 -1.149199962615967e+01
+8.126999855041504e+00 -1.142300033569336e+01
+7.984000205993652e+00 -1.114599990844727e+01
+8.204000473022461e+00 -1.141699981689453e+01
+8.237999916076660e+00 -1.139000034332275e+01
+8.270999908447266e+00 -1.135900020599365e+01
+8.300000190734863e+00 -1.132499980926514e+01
+8.295999526977539e+00 -1.124400043487549e+01
+8.357000350952148e+00 -1.125300025939941e+01
+8.350000381469727e+00 -1.116899967193604e+01
+8.279999732971191e+00 -1.103999996185303e+01
+8.432999610900879e+00 -1.117099952697754e+01
+8.402000427246094e+00 -1.105700016021729e+01
+8.293999671936035e+00 -1.084300041198730e+01
+8.255000114440918e+00 -1.072200012207031e+01
+8.173999786376953e+00 -1.054800033569336e+01
+8.357999801635742e+00 -1.075100040435791e+01
+8.250000000000000e+00 -1.054199981689453e+01
+8.180999755859375e+00 -1.038599967956543e+01
+8.208999633789062e+00 -1.035400009155273e+01
+8.267000198364258e+00 -1.036100006103516e+01
+8.331000328063965e+00 -1.037399959564209e+01
+8.364000320434570e+00 -1.034899997711182e+01
+8.388999938964844e+00 -1.034700012207031e+01
+8.406999588012695e+00 -1.030200004577637e+01
+8.418999671936035e+00 -1.025100040435791e+01
+3.490000009536743e+00 -4.197999954223633e+00
+3.507999897003174e+00 -4.192999839782715e+00
+8.574000358581543e+00 -1.024100017547607e+01
+8.614000320434570e+00 -1.025699996948242e+01
+8.699000358581543e+00 -1.029199981689453e+01
+3.585000038146973e+00 -4.190999984741211e+00
+8.779000282287598e+00 -1.018999958038330e+01
+8.786000251770020e+00 -1.013399982452393e+01
+3.678999900817871e+00 -4.206999778747559e+00
+3.680000066757202e+00 -4.182000160217285e+00
+3.714999914169312e+00 -4.193999767303467e+00
+8.918000221252441e+00 -1.006099987030029e+01
+3.773000001907349e+00 -4.206999778747559e+00
+3.786000013351440e+00 -4.195000171661377e+00
+3.808000087738037e+00 -4.205999851226807e+00
+3.861000061035156e+00 -4.238999843597412e+00
+3.875999927520752e+00 -4.228000164031982e+00
+3.867000102996826e+00 -4.190999984741211e+00
+3.884999990463257e+00 -4.184999942779541e+00
+3.907999992370605e+00 -4.183000087738037e+00
+3.940999984741211e+00 -4.191999912261963e+00
+3.960999965667725e+00 -4.199999809265137e+00
+3.973999977111816e+00 -4.188000202178955e+00
+4.000999927520752e+00 -4.190000057220459e+00
+7.839000225067139e+00 -8.192999839782715e+00
+4.083000183105469e+00 -4.222000122070312e+00
+4.092000007629395e+00 -4.204999923706055e+00
+4.098000049591064e+00 -4.198999881744385e+00
+7.485000133514404e+00 -7.651000022888184e+00
+4.160999774932861e+00 -4.210000038146973e+00
+4.179999828338623e+00 -4.202000141143799e+00
+4.217000007629395e+00 -4.212999820709229e+00
+7.741000175476074e+00 -7.716000080108643e+00
+4.258999824523926e+00 -4.216000080108643e+00
+4.277999877929688e+00 -4.208000183105469e+00
+4.314000129699707e+00 -4.217000007629395e+00
+7.486999988555908e+00 -7.298999786376953e+00
+4.374000072479248e+00 -4.223000049591064e+00
+4.368999958038330e+00 -4.190999984741211e+00
+7.197999954223633e+00 -6.862999916076660e+00
+4.465000152587891e+00 -4.217000007629395e+00
+4.474999904632568e+00 -4.199999809265137e+00
+7.524000167846680e+00 -7.041999816894531e+00
+7.579999923706055e+00 -7.048999786376953e+00
+4.565999984741211e+00 -4.204999923706055e+00
+4.579999923706055e+00 -4.204999923706055e+00
+7.537000179290771e+00 -6.899000167846680e+00
+4.652999877929688e+00 -4.218999862670898e+00
+4.684999942779541e+00 -4.222000122070312e+00
+7.593999862670898e+00 -6.821000099182129e+00
+7.573999881744385e+00 -6.760000228881836e+00
+4.765999794006348e+00 -4.227000236511230e+00
+4.775000095367432e+00 -4.208000183105469e+00
+4.843999862670898e+00 -4.243000030517578e+00
+4.869999885559082e+00 -4.238999843597412e+00
+4.873000144958496e+00 -4.214000225067139e+00
+4.848000049591064e+00 -4.165999889373779e+00
+4.951000213623047e+00 -4.242000102996826e+00
+4.969999790191650e+00 -4.230999946594238e+00
+4.968999862670898e+00 -4.203000068664551e+00
+5.007999897003174e+00 -4.209000110626221e+00
+5.072000026702881e+00 -4.236999988555908e+00
+5.068999767303467e+00 -4.206999778747559e+00
+5.096000194549561e+00 -4.202000141143799e+00
+5.146999835968018e+00 -4.230999946594238e+00
+5.177000045776367e+00 -4.229000091552734e+00
+5.186999797821045e+00 -4.210000038146973e+00
+5.222000122070312e+00 -4.210999965667725e+00
+5.263000011444092e+00 -4.217000007629395e+00
+5.296999931335449e+00 -4.217000007629395e+00
+5.339000225067139e+00 -4.236999988555908e+00
+5.360000133514404e+00 -4.227000236511230e+00
+5.382999897003174e+00 -4.217000007629395e+00
+5.372000217437744e+00 -4.182000160217285e+00
+5.478000164031982e+00 -4.236999988555908e+00
+5.493000030517578e+00 -4.221000194549561e+00
+5.513999938964844e+00 -4.223000049591064e+00
+8.119999885559082e+00 -6.195000171661377e+00
+5.589000225067139e+00 -4.225999832153320e+00
+5.610000133514404e+00 -4.215000152587891e+00
+8.293000221252441e+00 -6.203999996185303e+00
+5.691999912261963e+00 -4.221000194549561e+00
+8.309000015258789e+00 -6.136000156402588e+00
+5.758999824523926e+00 -4.228000164031982e+00
+5.798999786376953e+00 -4.230000019073486e+00
+8.322999954223633e+00 -6.046000003814697e+00
+8.343999862670898e+00 -6.020999908447266e+00
+5.914999961853027e+00 -4.230000019073486e+00
+5.938000202178955e+00 -4.217999935150146e+00
+5.980999946594238e+00 -4.236000061035156e+00
+6.007999897003174e+00 -4.225999832153320e+00
+8.529000282287598e+00 -5.973000049591064e+00
+6.098000049591064e+00 -4.232999801635742e+00
+6.125999927520752e+00 -4.223999977111816e+00
+6.190999984741211e+00 -4.241000175476074e+00
+6.195000171661377e+00 -4.214000225067139e+00
+6.267000198364258e+00 -4.250000000000000e+00
+6.283999919891357e+00 -4.231999874114990e+00
+6.386000156402588e+00 -4.271999835968018e+00
+6.386000156402588e+00 -4.243000030517578e+00
+6.394999980926514e+00 -4.219999790191650e+00
+6.477000236511230e+00 -4.245999813079834e+00
+6.486000061035156e+00 -4.236999988555908e+00
+6.511000156402588e+00 -4.223999977111816e+00
+6.557000160217285e+00 -4.224999904632568e+00
+6.602000236511230e+00 -4.224999904632568e+00
+6.642000198364258e+00 -4.221000194549561e+00
+6.671999931335449e+00 -4.210999965667725e+00
+6.757999897003174e+00 -4.250999927520752e+00
+6.754000186920166e+00 -4.218999862670898e+00
+1.157100009918213e+01 -7.198999881744385e+00
+6.883999824523926e+00 -4.239999771118164e+00
+6.883999824523926e+00 -4.210000038146973e+00
+1.177200031280518e+01 -7.171000003814697e+00
+6.987999916076660e+00 -4.230000019073486e+00
+7.085000038146973e+00 -4.228000164031982e+00
+7.114999771118164e+00 -4.216000080108643e+00
+7.183000087738037e+00 -4.225999832153320e+00
+7.211999893188477e+00 -4.211999893188477e+00
+7.291999816894531e+00 -4.229000091552734e+00
+7.307000160217285e+00 -4.222000122070312e+00
+7.372000217437744e+00 -4.229000091552734e+00
+7.407999992370605e+00 -4.218999862670898e+00
+7.473000049591064e+00 -4.224999904632568e+00
+7.505000114440918e+00 -4.211999893188477e+00
+7.578999996185303e+00 -4.223000049591064e+00
+7.593999862670898e+00 -4.216000080108643e+00
+7.673999786376953e+00 -4.228000164031982e+00
+7.722000122070312e+00 -4.223999977111816e+00
+7.787000179290771e+00 -4.228000164031982e+00
+7.814000129699707e+00 -4.210999965667725e+00
+7.888999938964844e+00 -4.218999862670898e+00
+7.940999984741211e+00 -4.231999874114990e+00
+7.997000217437744e+00 -4.229000091552734e+00
+8.097000122070312e+00 -4.217000007629395e+00
+8.187999725341797e+00 -4.231999874114990e+00
+8.241999626159668e+00 -4.228000164031982e+00
+8.305999755859375e+00 -4.228000164031982e+00
+8.338000297546387e+00 -4.228000164031982e+00
+8.418000221252441e+00 -4.236000061035156e+00
+8.491999626159668e+00 -4.239999771118164e+00
+8.529000282287598e+00 -4.223999977111816e+00
+8.635999679565430e+00 -4.243999958038330e+00
+8.654999732971191e+00 -4.219999790191650e+00
+8.737999916076660e+00 -4.243999958038330e+00
+8.805000305175781e+00 -4.242000102996826e+00
+8.932999610900879e+00 -4.269999980926514e+00
+8.928999900817871e+00 -4.232999801635742e+00
+9.005000114440918e+00 -4.235000133514404e+00
+9.079000473022461e+00 -4.235000133514404e+00
+9.105999946594238e+00 -4.230000019073486e+00
+9.199999809265137e+00 -4.238999843597412e+00
+9.286000251770020e+00 -4.243999958038330e+00
+9.352000236511230e+00 -4.237999916076660e+00
+9.451999664306641e+00 -4.248000144958496e+00
+9.513999938964844e+00 -4.241000175476074e+00
+9.583999633789062e+00 -4.236000061035156e+00
+9.680999755859375e+00 -4.261000156402588e+00
+9.720000267028809e+00 -4.242000102996826e+00
+9.807999610900879e+00 -4.243999958038330e+00
+9.902000427246094e+00 -4.248000144958496e+00
+9.979000091552734e+00 -4.243999958038330e+00
+1.007499980926514e+01 -4.248000144958496e+00
+1.019099998474121e+01 -4.277999877929688e+00
+1.023799991607666e+01 -4.260000228881836e+00
+1.033600044250488e+01 -4.263000011444092e+00
+1.040400028228760e+01 -4.252999782562256e+00
+1.052299976348877e+01 -4.263000011444092e+00
+1.058199977874756e+01 -4.249000072479248e+00
+1.071199989318848e+01 -4.282000064849854e+00
+1.074100017547607e+01 -4.254000186920166e+00
+1.087600040435791e+01 -4.269000053405762e+00
+1.094699954986572e+01 -4.256999969482422e+00
+1.104899978637695e+01 -4.256999969482422e+00
+1.115699958801270e+01 -4.258999824523926e+00
+1.124699974060059e+01 -4.252999782562256e+00
+1.134300041198730e+01 -4.269000053405762e+00
+1.141199970245361e+01 -4.254000186920166e+00
+1.157400035858154e+01 -4.274000167846680e+00
+1.163199996948242e+01 -4.254000186920166e+00
+1.173700046539307e+01 -4.250999927520752e+00
+1.186999988555908e+01 -4.256999969482422e+00
+1.197999954223633e+01 -4.275000095367432e+00
+1.207999992370605e+01 -4.268000125885010e+00
+1.222799968719482e+01 -4.277999877929688e+00
+1.225599956512451e+01 -4.244999885559082e+00
+1.248999977111816e+01 -4.282000064849854e+00
+1.256099987030029e+01 -4.263000011444092e+00
+1.269200038909912e+01 -4.284999847412109e+00
+1.277400016784668e+01 -4.268000125885010e+00
+1.286999988555908e+01 -4.256000041961670e+00
+1.301599979400635e+01 -4.258999824523926e+00
+1.314599990844727e+01 -4.256000041961670e+00
+1.328499984741211e+01 -4.255000114440918e+00
+1.340699958801270e+01 -4.270999908447266e+00
+1.353800010681152e+01 -4.265999794006348e+00
+1.367800045013428e+01 -4.263999938964844e+00
+1.382299995422363e+01 -4.261000156402588e+00
+1.394200038909912e+01 -4.250999927520752e+00
+1.399899959564209e+01 -4.219999790191650e+00
+1.401500034332275e+01 -4.177000045776367e+00
+1.402099990844727e+01 -4.155000209808350e+00
+1.406099987030029e+01 -4.118000030517578e+00
+1.407199954986572e+01 -4.073999881744385e+00
+1.411699962615967e+01 -4.039000034332275e+00
+1.414700031280518e+01 -3.999000072479248e+00
+1.415499973297119e+01 -3.953999996185303e+00
+1.416899967193604e+01 -3.934000015258789e+00
+1.421000003814697e+01 -3.897000074386597e+00
+1.421700000762939e+01 -3.851000070571899e+00
+1.424800014495850e+01 -3.811000108718872e+00
+1.427099990844727e+01 -3.769999980926514e+00
+1.429699993133545e+01 -3.727999925613403e+00
+1.431799983978271e+01 -3.686000108718872e+00
+1.433899974822998e+01 -3.667000055313110e+00
+1.435799980163574e+01 -3.624000072479248e+00
+1.438899993896484e+01 -3.584000110626221e+00
+1.441199970245361e+01 -3.542000055313110e+00
+1.443599987030029e+01 -3.500000000000000e+00
+1.446100044250488e+01 -3.457000017166138e+00
+1.448700046539307e+01 -3.440000057220459e+00
+1.450599956512451e+01 -3.395999908447266e+00
+1.454399967193604e+01 -3.357000112533569e+00
+1.457900047302246e+01 -3.316999912261963e+00
+1.460299968719482e+01 -3.273999929428101e+00
+1.463099956512451e+01 -3.232000112533569e+00
+1.467099952697754e+01 -3.217000007629395e+00
+1.469999980926514e+01 -3.174999952316284e+00
+1.472999954223633e+01 -3.132999897003174e+00
+1.476900005340576e+01 -3.092999935150146e+00
+1.478800010681152e+01 -3.049000024795532e+00
+1.483699989318848e+01 -3.009999990463257e+00
+1.487699985504150e+01 -2.970000028610229e+00
+1.489500045776367e+01 -2.948999881744385e+00
+1.493599987030029e+01 -2.907999992370605e+00
+1.497000026702881e+01 -2.865999937057495e+00
+1.499699974060059e+01 -2.822999954223633e+00
+1.501900005340576e+01 -2.778000116348267e+00
+1.505900001525879e+01 -2.736999988555908e+00
+1.508100032806396e+01 -2.716000080108643e+00
+1.509599971771240e+01 -2.670000076293945e+00
+1.510799980163574e+01 -2.622999906539917e+00
+1.513599967956543e+01 -2.578999996185303e+00
+1.515699958801270e+01 -2.533999919891357e+00
+1.518900012969971e+01 -2.490000009536743e+00
+1.521000003814697e+01 -2.469000101089478e+00
+1.523600006103516e+01 -2.424000024795532e+00
+1.529599952697754e+01 -2.384999990463257e+00
+1.534099960327148e+01 -2.342000007629395e+00
+1.536800003051758e+01 -2.296999931335449e+00
+1.544799995422363e+01 -2.259000062942505e+00
+1.568900012969971e+01 -2.244999885559082e+00
+1.597799968719482e+01 -2.260999917984009e+00
+1.645100021362305e+01 -2.223000049591064e+00
+1.647400093078613e+01 -2.174000024795532e+00
+1.638599967956543e+01 -2.109999895095825e+00
+1.629000091552734e+01 -2.045000076293945e+00
+1.625399971008301e+01 -2.015000104904175e+00
+1.622599983215332e+01 -1.958999991416931e+00
+1.619499969482422e+01 -1.904000043869019e+00
+1.616300010681152e+01 -1.848999977111816e+00
+1.616300010681152e+01 -1.797000050544739e+00
+1.615900039672852e+01 -1.745000004768372e+00
+1.617300033569336e+01 -1.720999956130981e+00
+1.619899940490723e+01 -1.672999978065491e+00
+1.619199943542480e+01 -1.621000051498413e+00
+1.620100021362305e+01 -1.570000052452087e+00
+1.621400070190430e+01 -1.519999980926514e+00
+1.621199989318848e+01 -1.468000054359436e+00
+1.621299934387207e+01 -1.442999958992004e+00
+1.621500015258789e+01 -1.391999959945679e+00
+1.621699905395508e+01 -1.340999960899353e+00
+1.621800041198730e+01 -1.289000034332275e+00
+1.620800018310547e+01 -1.236999988555908e+00
+1.621100044250488e+01 -1.185999989509583e+00
+1.619700050354004e+01 -1.133999943733215e+00
+1.619099998474121e+01 -1.108000040054321e+00
+1.617900085449219e+01 -1.055999994277954e+00
+1.617000007629395e+01 -1.004999995231628e+00
+1.617900085449219e+01 -9.539999961853027e-01
+1.615999984741211e+01 -9.020000100135803e-01
+1.615699958801270e+01 -8.510000109672546e-01
+1.615999984741211e+01 -8.259999752044678e-01
+1.614299964904785e+01 -7.739999890327454e-01
+1.614299964904785e+01 -7.229999899864197e-01
+1.613699913024902e+01 -6.719999909400940e-01
+1.612000083923340e+01 -6.209999918937683e-01
+1.611300086975098e+01 -5.699999928474426e-01
+1.611800003051758e+01 -5.440000295639038e-01
+1.610199928283691e+01 -4.930000007152557e-01
+1.610199928283691e+01 -4.429999887943268e-01
+1.610499954223633e+01 -3.919999897480011e-01
+1.608200073242188e+01 -3.409999907016754e-01
+1.608499908447266e+01 -2.899999916553497e-01
+1.608399963378906e+01 -2.399999946355820e-01
+1.609399986267090e+01 -2.150000035762787e-01
+1.609300041198730e+01 -1.640000045299530e-01
+1.609700012207031e+01 -1.140000000596046e-01
+1.609199905395508e+01 -6.300000101327896e-02
+1.608399963378906e+01 -1.200000010430813e-02
+1.539500045776367e+01 +2.600000053644180e-02
+1.539700031280518e+01 +5.000000074505806e-02
+1.540299987792969e+01 +9.899999946355820e-02
+1.539099979400635e+01 +1.469999998807907e-01
+1.539999961853027e+01 +1.949999928474426e-01
+1.542099952697754e+01 +2.440000027418137e-01
+1.540600013732910e+01 +2.919999957084656e-01
+1.541600036621094e+01 +3.170000016689301e-01
+1.540499973297119e+01 +3.650000095367432e-01
+1.541600036621094e+01 +4.140000045299530e-01
+1.539599990844727e+01 +4.609999954700470e-01
+1.543599987030029e+01 +5.109999775886536e-01
+1.540699958801270e+01 +5.590000152587891e-01
+1.541199970245361e+01 +5.830000042915344e-01
+1.541600036621094e+01 +6.320000290870667e-01
+1.541199970245361e+01 +6.800000071525574e-01
+1.542199993133545e+01 +7.289999723434448e-01
+1.543900012969971e+01 +7.789999842643738e-01
+1.542300033569336e+01 +8.259999752044678e-01
+1.542800045013428e+01 +8.750000000000000e-01
+1.543299961090088e+01 +8.999999761581421e-01
+1.543599987030029e+01 +9.490000009536743e-01
+1.544600009918213e+01 +9.980000257492065e-01
+1.544699954986572e+01 +1.047000050544739e+00
+1.545800018310547e+01 +1.095999956130981e+00
+1.544999980926514e+01 +1.144999980926514e+00
+1.547200012207031e+01 +1.171000003814697e+00
+1.547999954223633e+01 +1.220000028610229e+00
+1.549400043487549e+01 +1.271000027656555e+00
+1.548400020599365e+01 +1.319000005722046e+00
+1.547799968719482e+01 +1.366999983787537e+00
+1.548799991607666e+01 +1.417000055313110e+00
+1.549300003051758e+01 +1.442000031471252e+00
+1.550599956512451e+01 +1.493000030517578e+00
+1.550800037384033e+01 +1.542000055313110e+00
+1.549899959564209e+01 +1.590000033378601e+00
+1.550699996948242e+01 +1.639999985694885e+00
+1.551599979400635e+01 +1.690999984741211e+00
+1.553400039672852e+01 +1.741999983787537e+00
+1.553600025177002e+01 +1.766999959945679e+00
+1.555000019073486e+01 +1.817999958992004e+00
+1.554800033569336e+01 +1.866999983787537e+00
+1.556599998474121e+01 +1.919000029563904e+00
+1.557299995422363e+01 +1.970000028610229e+00
+1.557900047302246e+01 +2.019999980926514e+00
+1.559500026702881e+01 +2.046999931335449e+00
+1.561200046539307e+01 +2.099999904632568e+00
+1.562899971008301e+01 +2.151999950408936e+00
+1.562699985504150e+01 +2.200999975204468e+00
+1.564299964904785e+01 +2.253999948501587e+00
+1.566499996185303e+01 +2.308000087738037e+00
+1.568799972534180e+01 +2.361000061035156e+00
+1.567800045013428e+01 +2.384999990463257e+00
+1.568400001525879e+01 +2.436000108718872e+00
+1.568000030517578e+01 +2.486000061035156e+00
+1.568400001525879e+01 +2.536999940872192e+00
+1.568599987030029e+01 +2.588000059127808e+00
+1.569200038909912e+01 +2.640000104904175e+00
+1.569299983978271e+01 +2.665999889373779e+00
+1.569099998474121e+01 +2.716000080108643e+00
+1.568999958038330e+01 +2.766999959945679e+00
+1.569900035858154e+01 +2.819000005722046e+00
+1.572099971771240e+01 +2.874000072479248e+00
+1.570800018310547e+01 +2.923000097274780e+00
+1.573299980163574e+01 +2.953000068664551e+00
+1.574899959564209e+01 +3.006999969482422e+00
+1.576299953460693e+01 +3.061000108718872e+00
+1.577799987792969e+01 +3.115999937057495e+00
+1.579399967193604e+01 +3.171000003814697e+00
+1.581900024414062e+01 +3.226999998092651e+00
+1.585799980163574e+01 +3.260999917984009e+00
+1.589299964904785e+01 +3.321000099182129e+00
+1.590799999237061e+01 +3.375999927520752e+00
+1.593200016021729e+01 +3.434000015258789e+00
+1.595800018310547e+01 +3.492000102996826e+00
+1.600300025939941e+01 +3.553999900817871e+00
+1.602499961853027e+01 +3.611999988555908e+00
+1.601700019836426e+01 +3.637000083923340e+00
+1.599600028991699e+01 +3.684999942779541e+00
+1.593999958038330e+01 +3.724999904632568e+00
+1.577700042724609e+01 +3.739000082015991e+00
+1.564400005340576e+01 +3.759000062942505e+00
+1.553699970245361e+01 +3.785000085830688e+00
+1.550000000000000e+01 +3.802000045776367e+00
+1.548299980163574e+01 +3.848999977111816e+00
+1.546100044250488e+01 +3.894999980926514e+00
+1.543099975585938e+01 +3.938999891281128e+00
+1.541699981689453e+01 +3.986999988555908e+00
+1.538899993896484e+01 +4.031000137329102e+00
+1.535499954223633e+01 +4.073999881744385e+00
+1.532699966430664e+01 +4.092999935150146e+00
+1.531400012969971e+01 +4.140999794006348e+00
+1.529199981689453e+01 +4.185999870300293e+00
+1.527700042724609e+01 +4.234000205993652e+00
+1.526099967956543e+01 +4.281000137329102e+00
+1.524199962615967e+01 +4.327000141143799e+00
+1.523700046539307e+01 +4.352000236511230e+00
+1.521599960327148e+01 +4.396999835968018e+00
+1.520199966430664e+01 +4.445000171661377e+00
+1.518799972534180e+01 +4.493000030517578e+00
+1.517599964141846e+01 +4.540999889373779e+00
+1.515900039672852e+01 +4.587999820709229e+00
+1.514500045776367e+01 +4.610000133514404e+00
+1.513599967956543e+01 +4.658999919891357e+00
+1.511499977111816e+01 +4.704999923706055e+00
+1.510999965667725e+01 +4.755000114440918e+00
+1.508699989318848e+01 +4.800000190734863e+00
+1.506599998474121e+01 +4.846000194549561e+00
+1.506099987030029e+01 +4.869999885559082e+00
+1.504199981689453e+01 +4.915999889373779e+00
+1.502200031280518e+01 +4.961999893188477e+00
+1.501200008392334e+01 +5.011000156402588e+00
+1.498499965667725e+01 +5.054999828338623e+00
+1.498200035095215e+01 +5.105999946594238e+00
+1.495499992370605e+01 +5.149000167846680e+00
+1.496199989318848e+01 +5.177999973297119e+00
+1.493400001525879e+01 +5.221000194549561e+00
+1.492500019073486e+01 +5.270999908447266e+00
+1.490900039672852e+01 +5.316999912261963e+00
+1.488799953460693e+01 +5.362999916076660e+00
+1.488099956512451e+01 +5.413000106811523e+00
+1.486100006103516e+01 +5.432000160217285e+00
+1.486200046539307e+01 +5.486000061035156e+00
+1.484700012207031e+01 +5.532999992370605e+00
+1.484399986267090e+01 +5.585000038146973e+00
+1.483600044250488e+01 +5.636000156402588e+00
+1.480500030517578e+01 +5.677000045776367e+00
+1.479300022125244e+01 +5.725999832153320e+00
+1.478600025177002e+01 +5.750000000000000e+00
+1.475800037384033e+01 +5.793000221252441e+00
+1.474899959564209e+01 +5.842999935150146e+00
+1.472299957275391e+01 +5.886000156402588e+00
+1.468299961090088e+01 +5.922999858856201e+00
+1.467300033569336e+01 +5.973000049591064e+00
+1.465299987792969e+01 +5.992000102996826e+00
+1.461900043487549e+01 +6.031000137329102e+00
+1.461499977111816e+01 +6.083000183105469e+00
+1.457900047302246e+01 +6.122000217437744e+00
+1.454500007629395e+01 +6.162000179290771e+00
+1.452600002288818e+01 +6.208000183105469e+00
+1.450199985504150e+01 +6.223999977111816e+00
+1.446899986267090e+01 +6.263999938964844e+00
+1.445100021362305e+01 +6.309999942779541e+00
+1.442399978637695e+01 +6.352000236511230e+00
+1.439299964904785e+01 +6.393000125885010e+00
+1.437800025939941e+01 +6.440999984741211e+00
+1.436800003051758e+01 +6.462999820709229e+00
+1.434099960327148e+01 +6.505000114440918e+00
+1.431499958038330e+01 +6.546999931335449e+00
+1.428899955749512e+01 +6.590000152587891e+00
+1.426399993896484e+01 +6.632999897003174e+00
+1.423099994659424e+01 +6.671999931335449e+00
+1.422799968719482e+01 +6.697999954223633e+00
+1.421899986267090e+01 +6.748000144958496e+00
+1.414799976348877e+01 +6.769000053405762e+00
+1.414400005340576e+01 +6.822000026702881e+00
+1.411900043487549e+01 +6.864999771118164e+00
+1.410099983215332e+01 +6.910999774932861e+00
+1.406999969482422e+01 +6.949999809265137e+00
+1.406499958038330e+01 +6.974999904632568e+00
+1.402099990844727e+01 +7.008999824523926e+00
+1.401500034332275e+01 +7.060999870300293e+00
+1.397700023651123e+01 +7.097000122070312e+00
+1.395800018310547e+01 +7.142000198364258e+00
+1.392300033569336e+01 +7.179999828338623e+00
+1.391399955749512e+01 +7.203000068664551e+00
+1.388599967956543e+01 +7.243000030517578e+00
+1.385799980163574e+01 +7.283999919891357e+00
+1.383300018310547e+01 +7.327000141143799e+00
+1.381499958038330e+01 +7.373000144958496e+00
+1.377799987792969e+01 +7.408999919891357e+00
+1.376200008392334e+01 +7.455999851226807e+00
+1.374600028991699e+01 +7.475999832153320e+00
+1.372099971771240e+01 +7.518000125885010e+00
+1.368500041961670e+01 +7.553999900817871e+00
+1.367399978637695e+01 +7.604000091552734e+00
+1.363399982452393e+01 +7.638000011444092e+00
+1.361699962615967e+01 +7.684999942779541e+00
+1.359799957275391e+01 +7.702000141143799e+00
+1.357699966430664e+01 +7.747000217437744e+00
+1.354399967193604e+01 +7.784999847412109e+00
+1.352299976348877e+01 +7.828999996185303e+00
+1.348799991607666e+01 +7.864999771118164e+00
+1.346700000762939e+01 +7.909999847412109e+00
+1.345300006866455e+01 +7.929999828338623e+00
+1.342199993133545e+01 +7.968999862670898e+00
+1.341600036621094e+01 +8.022000312805176e+00
+1.337699985504150e+01 +8.055999755859375e+00
+1.334300041198730e+01 +8.093000411987305e+00
+1.332299995422363e+01 +8.137999534606934e+00
+1.331400012969971e+01 +8.161000251770020e+00
+1.329300022125244e+01 +8.206000328063965e+00
+1.325399971008301e+01 +8.239000320434570e+00
+1.323400020599365e+01 +8.284999847412109e+00
+1.321199989318848e+01 +8.329000473022461e+00
+1.317700004577637e+01 +8.364999771118164e+00
+1.315699958801270e+01 +8.411000251770020e+00
+1.314599990844727e+01 +8.432000160217285e+00
+1.310799980163574e+01 +8.465999603271484e+00
+1.309300041198730e+01 +8.515000343322754e+00
+1.305700016021729e+01 +8.550000190734863e+00
+1.303699970245361e+01 +8.595999717712402e+00
+1.301500034332275e+01 +8.640000343322754e+00
+1.300500011444092e+01 +8.663000106811523e+00
+1.297099971771240e+01 +8.699000358581543e+00
+1.294699954986572e+01 +8.741999626159668e+00
+1.291399955749512e+01 +8.779000282287598e+00
+1.289500045776367e+01 +8.824999809265137e+00
+1.286499977111816e+01 +8.864999771118164e+00
+1.284399986267090e+01 +8.909999847412109e+00
+1.282999992370605e+01 +8.930000305175781e+00
+1.280399990081787e+01 +8.970999717712402e+00
+1.276900005340576e+01 +9.006999969482422e+00
+1.273600006103516e+01 +9.043000221252441e+00
+1.271199989318848e+01 +9.086999893188477e+00
+1.268200016021729e+01 +9.126000404357910e+00
+1.265499973297119e+01 +9.135999679565430e+00
+1.261299991607666e+01 +9.166999816894531e+00
+1.256599998474121e+01 +9.192999839782715e+00
+1.253299999237061e+01 +9.229000091552734e+00
+1.247799968719482e+01 +9.248999595642090e+00
+1.241399955749512e+01 +9.262000083923340e+00
+1.238399982452393e+01 +9.270000457763672e+00
+1.233399963378906e+01 +9.293000221252441e+00
+1.228400039672852e+01 +9.315999984741211e+00
+1.225000000000000e+01 +9.350999832153320e+00
+1.221100044250488e+01 +9.381999969482422e+00
+1.209799957275391e+01 +9.355999946594238e+00
+1.207900047302246e+01 +9.371000289916992e+00
+1.202299976348877e+01 +9.387999534606934e+00
+1.197599983215332e+01 +9.413000106811523e+00
+1.193999958038330e+01 +9.444999694824219e+00
+1.190900039672852e+01 +9.480999946594238e+00
+1.185700035095215e+01 +9.501000404357910e+00
+1.180399990081787e+01 +9.520000457763672e+00
+1.173700046539307e+01 +9.496000289916992e+00
+1.168500041961670e+01 +9.515000343322754e+00
+1.162199974060059e+01 +9.524000167846680e+00
+1.158199977874756e+01 +9.553000450134277e+00
+1.156599998474121e+01 +9.600000381469727e+00
+1.152400016784668e+01 +9.626999855041504e+00
+1.146599960327148e+01 +9.609000205993652e+00
+1.147500038146973e+01 +9.678000450134277e+00
+1.148600006103516e+01 +9.748999595642090e+00
+1.133699989318848e+01 +9.684000015258789e+00
+1.130200004577637e+01 +9.715999603271484e+00
+1.131799983978271e+01 +9.791999816894531e+00
+1.134300041198730e+01 +9.845000267028809e+00
+1.132299995422363e+01 +9.888999938964844e+00
+1.120499992370605e+01 +9.848999977111816e+00
+1.118500041961670e+01 +9.892999649047852e+00
+1.113099956512451e+01 +9.907999992370605e+00
+1.111900043487549e+01 +9.960000038146973e+00
+1.104100036621094e+01 +9.953000068664551e+00
+1.097099971771240e+01 +9.920999526977539e+00
+1.099100017547607e+01 +1.000199985504150e+01
+1.099600028991699e+01 +1.006999969482422e+01
+1.097999954223633e+01 +1.011900043487549e+01
+1.096899986267090e+01 +1.017300033569336e+01
+1.096399974822998e+01 +1.023299980163574e+01
+1.090600013732910e+01 +1.021100044250488e+01
+1.089999961853027e+01 +1.027000045776367e+01
+1.088399982452393e+01 +1.031900024414062e+01
+1.085000038146973e+01 +1.035200023651123e+01
+1.084399986267090e+01 +1.041199970245361e+01
+1.082400035858154e+01 +1.045800018310547e+01
+1.078400039672852e+01 +1.048499965667725e+01
+1.079599952697754e+01 +1.052999973297119e+01
+1.076700019836426e+01 +1.056799983978271e+01
+1.074499988555908e+01 +1.061299991607666e+01
+1.070499992370605e+01 +1.064000034332275e+01
+1.067399978637695e+01 +1.067599964141846e+01
+1.065600013732910e+01 +1.072500038146973e+01
+1.066600036621094e+01 +1.076900005340576e+01
+1.065999984741211e+01 +1.083100032806396e+01
+1.066600036621094e+01 +1.090499973297119e+01
+1.064999961853027e+01 +1.095699977874756e+01
+1.066100025177002e+01 +1.103800010681152e+01
+1.065699958801270e+01 +1.110400009155273e+01
+1.067199993133545e+01 +1.115400028228760e+01
+1.067099952697754e+01 +1.122399997711182e+01
+1.067500019073486e+01 +1.129899978637695e+01
+1.066499996185303e+01 +1.135999965667725e+01
+1.065600013732910e+01 +1.142300033569336e+01
+1.062899971008301e+01 +1.146500015258789e+01
+1.057100009918213e+01 +1.147500038146973e+01
+1.051900005340576e+01 +1.145499992370605e+01
+1.046599960327148e+01 +1.146899986267090e+01
+1.042599964141846e+01 +1.149699974060059e+01
+1.039599990844727e+01 +1.153699970245361e+01
+1.034700012207031e+01 +1.155500030517578e+01
+1.031000041961670e+01 +1.158699989318848e+01
+1.029599952697754e+01 +1.160799980163574e+01
+1.026200008392334e+01 +1.164299964904785e+01
+1.021700000762939e+01 +1.166499996185303e+01
+1.018900012969971e+01 +1.170800018310547e+01
+1.013799953460693e+01 +1.172299957275391e+01
+1.010400009155273e+01 +1.175800037384033e+01
+1.008199977874756e+01 +1.177099990844727e+01
+1.003899955749512e+01 +1.179500007629395e+01
+9.996999740600586e+00 +1.181999969482422e+01
+9.973999977111816e+00 +1.186800003051758e+01
+9.923999786376953e+00 +1.188399982452393e+01
+9.894000053405762e+00 +1.192500019073486e+01
+9.857999801635742e+00 +1.195699977874756e+01
+9.840000152587891e+00 +1.197399997711182e+01
+9.802000045776367e+00 +1.200500011444092e+01
+9.767999649047852e+00 +1.203999996185303e+01
+9.725999832153320e+00 +1.206499958038330e+01
+9.682999610900879e+00 +1.208899974822998e+01
+9.656000137329102e+00 +1.213300037384033e+01
+9.647999763488770e+00 +1.216300010681152e+01
+9.611000061035156e+00 +1.219400024414062e+01
+9.581000328063965e+00 +1.223600006103516e+01
+9.541999816894531e+00 +1.226599979400635e+01
+9.506999969482422e+00 +1.230000019073486e+01
+9.463999748229980e+00 +1.232400035858154e+01
+9.430000305175781e+00 +1.235999965667725e+01
+9.414999961853027e+00 +1.238099956512451e+01
+9.387999534606934e+00 +1.242599964141846e+01
+9.347999572753906e+00 +1.245400047302246e+01
+9.322999954223633e+00 +1.250300025939941e+01
+9.277999877929688e+00 +1.252400016784668e+01
+9.239000320434570e+00 +1.255300045013428e+01
+9.241000175476074e+00 +1.259799957275391e+01
+9.196999549865723e+00 +1.261999988555908e+01
+9.161999702453613e+00 +1.265600013732910e+01
+9.130999565124512e+00 +1.269699954986572e+01
+9.088999748229980e+00 +1.272299957275391e+01
+9.053999900817871e+00 +1.275800037384033e+01
+9.029000282287598e+00 +1.276500034332275e+01
+8.998999595642090e+00 +1.280799961090088e+01
+8.923999786376953e+00 +1.278600025177002e+01
+8.586000442504883e+00 +1.238399982452393e+01
+8.510999679565430e+00 +1.235799980163574e+01
+8.505000114440918e+00 +1.243299961090088e+01
+8.505000114440918e+00 +1.247500038146973e+01
+8.494999885559082e+00 +1.254500007629395e+01
+8.451000213623047e+00 +1.256499958038330e+01
+8.411999702453613e+00 +1.259200000762939e+01
+8.359000205993652e+00 +1.259799957275391e+01
+8.291000366210938e+00 +1.258100032806396e+01
+8.239000320434570e+00 +1.258899974822998e+01
+8.203000068664551e+00 +1.257699966430664e+01
+8.168999671936035e+00 +1.261100006103516e+01
+8.090000152587891e+00 +1.257400035858154e+01
+8.027999877929688e+00 +1.256400012969971e+01
+8.038000106811523e+00 +1.266899967193604e+01
+7.993999958038330e+00 +1.268700027465820e+01
+7.954999923706055e+00 +1.266899967193604e+01
+7.915999889373779e+00 +1.269400024414062e+01
+7.875000000000000e+00 +1.271700000762939e+01
+7.831999778747559e+00 +1.273700046539307e+01
+7.867000102996826e+00 +1.288500022888184e+01
+7.796999931335449e+00 +1.286100006103516e+01
+7.749000072479248e+00 +1.287300014495850e+01
+7.760000228881836e+00 +1.293799972534180e+01
+7.763000011444092e+00 +1.303600025177002e+01
+7.689000129699707e+00 +1.300399971008301e+01
+7.607999801635742e+00 +1.295899963378906e+01
+7.591000080108643e+00 +1.302400016784668e+01
+7.605000019073486e+00 +1.314299964904785e+01
+7.565999984741211e+00 +1.312399959564209e+01
+7.532999992370605e+00 +1.316100025177002e+01
+7.454999923706055e+00 +1.312100028991699e+01
+7.405000209808350e+00 +1.312899971008301e+01
+7.394000053405762e+00 +1.320600032806396e+01
+7.355000019073486e+00 +1.323400020599365e+01
+7.293000221252441e+00 +1.321899986267090e+01
+7.289000034332275e+00 +1.326200008392334e+01
+7.227000236511230e+00 +1.324800014495850e+01
+7.164999961853027e+00 +1.323200035095215e+01
+7.193999767303467e+00 +1.338599967956543e+01
+7.188000202178955e+00 +1.347700023651123e+01
+7.132999897003174e+00 +1.347500038146973e+01
+7.125999927520752e+00 +1.351399993896484e+01
+7.093999862670898e+00 +1.355599975585938e+01
+7.058000087738037e+00 +1.359000015258789e+01
+7.006999969482422e+00 +1.359700012207031e+01
+6.979000091552734e+00 +1.364700031280518e+01
+6.901999950408936e+00 +1.360299968719482e+01
+6.861999988555908e+00 +1.363000011444092e+01
+6.835999965667725e+00 +1.363199996948242e+01
+6.756999969482422e+00 +1.357999992370605e+01
+6.702000141143799e+00 +1.357600021362305e+01
+6.742000102996826e+00 +1.376500034332275e+01
+6.651000022888184e+00 +1.368799972534180e+01
+2.369999885559082e+00 +4.879000186920166e+00
+2.351000070571899e+00 +4.859000205993652e+00
+2.338999986648560e+00 +4.872000217437744e+00
+2.319000005722046e+00 +4.870999813079834e+00
+2.401999950408936e+00 +5.171999931335449e+00
+2.407999992370605e+00 +5.229000091552734e+00
+2.417999982833862e+00 +5.271999835968018e+00
+2.417000055313110e+00 +5.315999984741211e+00
+2.418999910354614e+00 +5.364999771118164e+00
+2.418999910354614e+00 +5.410999774932861e+00
+2.421999931335449e+00 +5.464000225067139e+00
+2.424999952316284e+00 +5.519000053405762e+00
+2.431999921798706e+00 +5.558000087738037e+00
+2.434999942779541e+00 +5.612999916076660e+00
+2.434000015258789e+00 +5.660999774932861e+00
+2.421000003814697e+00 +5.678999900817871e+00
+2.420000076293945e+00 +5.727000236511230e+00
+2.420000076293945e+00 +5.804999828338623e+00
+2.408999919891357e+00 +5.828999996185303e+00
+2.414000034332275e+00 +5.894999980926514e+00
+2.404999971389771e+00 +5.927000045776367e+00
+2.405999898910522e+00 +5.981999874114990e+00
+2.411999940872192e+00 +6.052999973297119e+00
+2.401999950408936e+00 +6.084000110626221e+00
+2.398000001907349e+00 +6.100999832153320e+00
+2.385999917984009e+00 +6.126999855041504e+00
+2.372999906539917e+00 +6.151000022888184e+00
+2.392999887466431e+00 +6.322999954223633e+00
+2.382999897003174e+00 +6.357999801635742e+00
+2.388000011444092e+00 +6.402999877929688e+00
+2.384000062942505e+00 +6.454999923706055e+00
+2.390000104904175e+00 +6.533999919891357e+00
+2.384000062942505e+00 +6.581999778747559e+00
+2.378999948501587e+00 +6.635000228881836e+00
+2.390000104904175e+00 +6.731999874114990e+00
+2.387000083923340e+00 +6.791999816894531e+00
+2.394999980926514e+00 +6.849999904632568e+00
+2.401999950408936e+00 +6.940999984741211e+00
+2.392999887466431e+00 +6.986000061035156e+00
+2.392999887466431e+00 +7.059000015258789e+00
+2.394000053405762e+00 +7.137000083923340e+00
+2.385999917984009e+00 +7.188000202178955e+00
+2.397000074386597e+00 +7.261000156402588e+00
+2.394999980926514e+00 +7.330999851226807e+00
+2.372999906539917e+00 +7.342000007629395e+00
+2.351999998092651e+00 +7.355000019073486e+00
+2.319999933242798e+00 +7.334000110626221e+00
+2.292999982833862e+00 +7.329999923706055e+00
+2.272000074386597e+00 +7.344999790191650e+00
+2.260999917984009e+00 +7.348999977111816e+00
+2.237999916076660e+00 +7.357999801635742e+00
+2.207000017166138e+00 +7.337999820709229e+00
+2.187999963760376e+00 +7.357999801635742e+00
+2.157000064849854e+00 +7.337999820709229e+00
+2.134000062942505e+00 +7.344999790191650e+00
+2.121000051498413e+00 +7.343999862670898e+00
+2.095000028610229e+00 +7.337999820709229e+00
+2.072000026702881e+00 +7.346000194549561e+00
+2.048000097274780e+00 +7.348999977111816e+00
+2.019999980926514e+00 +7.335999965667725e+00
+1.998000025749207e+00 +7.348000049591064e+00
+1.975000023841858e+00 +7.354000091552734e+00
+1.953999996185303e+00 +7.321000099182129e+00
+1.937999963760376e+00 +7.354000091552734e+00
+1.901999950408936e+00 +7.311999797821045e+00
+1.876999974250793e+00 +7.309999942779541e+00
+1.858999967575073e+00 +7.333000183105469e+00
+1.828999996185303e+00 +7.311999797821045e+00
+1.822000026702881e+00 +7.331999778747559e+00
+1.796000003814697e+00 +7.328000068664551e+00
+1.764999985694885e+00 +7.298999786376953e+00
+1.741999983787537e+00 +7.304999828338623e+00
+1.718000054359436e+00 +7.303999900817871e+00
+1.699000000953674e+00 +7.328999996185303e+00
+1.675999999046326e+00 +7.334000110626221e+00
+1.661999940872192e+00 +7.322999954223633e+00
+1.636999964714050e+00 +7.318999767303467e+00
+1.605999946594238e+00 +7.287000179290771e+00
+1.588999986648560e+00 +7.321000099182129e+00
+1.559999942779541e+00 +7.296999931335449e+00
+1.534000039100647e+00 +7.288000106811523e+00
+1.521000027656555e+00 +7.284999847412109e+00
+9.340000152587891e-01 +4.723000049591064e+00
+9.340000152587891e-01 +4.806000232696533e+00
+9.190000295639038e-01 +4.809000015258789e+00
+9.129999876022339e-01 +4.817999839782715e+00
+8.970000147819519e-01 +4.815000057220459e+00
+8.830000162124634e-01 +4.827000141143799e+00
+8.709999918937683e-01 +4.846000194549561e+00
+8.600000143051147e-01 +4.875999927520752e+00
+8.479999899864197e-01 +4.894000053405762e+00
+8.460000157356262e-01 +4.933000087738037e+00
+8.429999947547913e-01 +5.007999897003174e+00
+8.410000205039978e-01 +5.098999977111816e+00
+8.339999914169312e-01 +5.163000106811523e+00
+8.320000171661377e-01 +5.256000041961670e+00
+8.259999752044678e-01 +5.327000141143799e+00
+8.259999752044678e-01 +5.385000228881836e+00
+8.190000057220459e-01 +5.459000110626221e+00
+8.159999847412109e-01 +5.559999942779541e+00
+8.059999942779541e-01 +5.617000102996826e+00
+8.019999861717224e-01 +5.716000080108643e+00
+7.950000166893005e-01 +5.800000190734863e+00
+7.900000214576721e-01 +5.907999992370605e+00
+7.900000214576721e-01 +5.980999946594238e+00
+1.159999966621399e+00 +1.571599960327148e+01
+1.090999960899353e+00 +1.543999958038330e+01
+1.057000041007996e+00 +1.566600036621094e+01
+1.001000046730042e+00 +1.555799961090088e+01
+9.499999880790710e-01 +1.552099990844727e+01
+8.909999728202820e-01 +1.534700012207031e+01
+8.539999723434448e-01 +1.555099964141846e+01
+8.349999785423279e-01 +1.566100025177002e+01
+7.749999761581421e-01 +1.543500041961670e+01
+7.210000157356262e-01 +1.533500003814697e+01
+6.750000119209290e-01 +1.538599967956543e+01
+6.280000209808350e-01 +1.540999984741211e+01
+5.799999833106995e-01 +1.542399978637695e+01
+5.559999942779541e-01 +1.543500041961670e+01
+5.080000162124634e-01 +1.544099998474121e+01
+4.600000083446503e-01 +1.546599960327148e+01
+3.610000014305115e-01 +1.539900016784668e+01
+3.109999895095825e-01 +1.532199954986572e+01
+2.840000092983246e-01 +1.665900039672852e+01
+2.569999992847443e-01 +1.664399909973145e+01
+1.930000036954880e-01 +1.551099967956543e+01
+1.430000066757202e-01 +1.539500045776367e+01
+9.499999880790710e-02 +1.538500022888184e+01
+4.699999839067459e-02 +1.540900039672852e+01
-2.000000094994903e-03 +1.544299983978271e+01
-2.600000053644180e-02 +1.543299961090088e+01
-7.400000095367432e-02 +1.538899993896484e+01
-1.230000033974648e-01 +1.537100028991699e+01
-1.710000038146973e-01 +1.535799980163574e+01
-2.189999967813492e-01 +1.536200046539307e+01
-2.669999897480011e-01 +1.533300018310547e+01
-3.120000064373016e-01 +1.521500015258789e+01
-3.420000076293945e-01 +1.548099994659424e+01
-4.269999861717224e-01 +1.682699966430664e+01
-4.390000104904175e-01 +1.544299983978271e+01
-4.880000054836273e-01 +1.547299957275391e+01
-5.849999785423279e-01 +1.680400085449219e+01
-5.860000252723694e-01 +1.547399997711182e+01
-6.039999723434448e-01 +1.532400035858154e+01
-7.210000157356262e-01 +1.687899971008301e+01
-7.030000090599060e-01 +1.537699985504150e+01
-7.500000000000000e-01 +1.534899997711182e+01
-8.040000200271606e-01 +1.546599960327148e+01
-8.470000028610229e-01 +1.535400009155273e+01
-8.949999809265137e-01 +1.534899997711182e+01
-9.210000038146973e-01 +1.538399982452393e+01
-9.629999995231628e-01 +1.527900028228760e+01
-1.019000053405762e+00 +1.539900016784668e+01
-1.062999963760376e+00 +1.533699989318848e+01
-1.111999988555908e+00 +1.534099960327148e+01
-1.156000018119812e+00 +1.527799987792969e+01
-1.166000008583069e+00 +1.509799957275391e+01
-1.213999986648560e+00 +1.510400009155273e+01
-1.271000027656555e+00 +1.521500015258789e+01
-1.376000046730042e+00 +1.530799961090088e+01
-1.435999989509583e+00 +1.542399978637695e+01
-1.473999977111816e+00 +1.531799983978271e+01
-1.498000025749207e+00 +1.531599998474121e+01
-1.549999952316284e+00 +1.535099983215332e+01
-1.606999993324280e+00 +1.542300033569336e+01
-1.639999985694885e+00 +1.528199958801270e+01
-1.699000000953674e+00 +1.537100028991699e+01
-1.740000009536743e+00 +1.530700016021729e+01
-1.764000058174133e+00 +1.530399990081787e+01
-1.809000015258789e+00 +1.527200031280518e+01
-1.853000044822693e+00 +1.522700023651123e+01
-1.909999966621399e+00 +1.530000019073486e+01
-1.957999944686890e+00 +1.529399967193604e+01
-1.993000030517578e+00 +1.518900012969971e+01
-2.052000045776367e+00 +1.526200008392334e+01
-2.078000068664551e+00 +1.527400016784668e+01
-2.131000041961670e+00 +1.530099964141846e+01
-2.217000007629395e+00 +1.522299957275391e+01
-2.263999938964844e+00 +1.521000003814697e+01
-2.336999893188477e+00 +1.536600017547607e+01
-2.351999998092651e+00 +1.530300045013428e+01
-2.407999992370605e+00 +1.534500026702881e+01
-2.431999921798706e+00 +1.519200038909912e+01
-2.523999929428101e+00 +1.545100021362305e+01
-2.848999977111816e+00 +1.708200073242188e+01
-2.901999950408936e+00 +1.707299995422363e+01
-2.635999917984009e+00 +1.537600040435791e+01
-2.984999895095825e+00 +1.706999969482422e+01
-2.726999998092651e+00 +1.532600021362305e+01
-2.016999959945679e+00 +1.117500019073486e+01
-2.049000024795532e+00 +1.115299987792969e+01
-2.079999923706055e+00 +1.112100028991699e+01
-2.115000009536743e+00 +1.111699962615967e+01
-2.134999990463257e+00 +1.112699985504150e+01
-2.180999994277954e+00 +1.117500019073486e+01
-3.049000024795532e+00 +1.531499958038330e+01
-3.099999904632568e+00 +1.532299995422363e+01
-3.125999927520752e+00 +1.520400047302246e+01
-3.201999902725220e+00 +1.533100032806396e+01
-3.232000112533569e+00 +1.523499965667725e+01
-3.295000076293945e+00 +1.541100025177002e+01
-3.322999954223633e+00 +1.530500030517578e+01
-3.384000062942505e+00 +1.535499954223633e+01
-3.417000055313110e+00 +1.527600002288818e+01
-3.464999914169312e+00 +1.526500034332275e+01
-3.516000032424927e+00 +1.526599979400635e+01
-3.545000076293945e+00 +1.528600025177002e+01
-3.608999967575073e+00 +1.533800029754639e+01
-3.660000085830688e+00 +1.533800029754639e+01
-3.680999994277954e+00 +1.521899986267090e+01
-3.740000009536743e+00 +1.524899959564209e+01
-3.789000034332275e+00 +1.524499988555908e+01
-3.792000055313110e+00 +1.515499973297119e+01
-3.835999965667725e+00 +1.512899971008301e+01
-4.010000228881836e+00 +1.540499973297119e+01
-4.039000034332275e+00 +1.532100009918213e+01
-4.100999832153320e+00 +1.535999965667725e+01
-4.146999835968018e+00 +1.533899974822998e+01
-4.152999877929688e+00 +1.526399993896484e+01
-4.235000133514404e+00 +1.537500000000000e+01
-4.263999938964844e+00 +1.529300022125244e+01
-4.339000225067139e+00 +1.537500000000000e+01
-4.419000148773193e+00 +1.547200012207031e+01
-4.455999851226807e+00 +1.541600036621094e+01
-4.988999843597412e+00 +1.705200004577637e+01
-5.025000095367432e+00 +1.707200050354004e+01
-5.078999996185303e+00 +1.705800056457520e+01
-5.137000083923340e+00 +1.705800056457520e+01
-4.724999904632568e+00 +1.534799957275391e+01
-4.808000087738037e+00 +1.544299983978271e+01
-4.802999973297119e+00 +1.534300041198730e+01
-4.847000122070312e+00 +1.531499958038330e+01
-4.954999923706055e+00 +1.548700046539307e+01
-5.068999767303467e+00 +1.567099952697754e+01
-5.572000026702881e+00 +1.703800010681152e+01
-5.021999835968018e+00 +1.520100021362305e+01
-5.093999862670898e+00 +1.525899982452393e+01
-5.127999782562256e+00 +1.527900028228760e+01
-5.169000148773193e+00 +1.524400043487549e+01
-5.237999916076660e+00 +1.528999996185303e+01
-5.282999992370605e+00 +1.526399993896484e+01
-5.334000110626221e+00 +1.525699996948242e+01
-5.377999782562256e+00 +1.522900009155273e+01
-5.434000015258789e+00 +1.531000041961670e+01
-5.502999782562256e+00 +1.535099983215332e+01
-5.560999870300293e+00 +1.535999965667725e+01
-6.209000110626221e+00 +1.697500038146973e+01
-5.603000164031982e+00 +1.517899990081787e+01
-5.683000087738037e+00 +1.524699974060059e+01
-5.751999855041504e+00 +1.528499984741211e+01
-5.803999900817871e+00 +1.535000038146973e+01
-5.887000083923340e+00 +1.542300033569336e+01
-5.867000102996826e+00 +1.522599983215332e+01
-5.931000232696533e+00 +1.525000000000000e+01
-6.645999908447266e+00 +1.692200088500977e+01
-6.105999946594238e+00 +1.540999984741211e+01
-6.145999908447266e+00 +1.544099998474121e+01
-6.203999996185303e+00 +1.544600009918213e+01
-6.238999843597412e+00 +1.539200019836426e+01
-6.375000000000000e+00 +1.558699989318848e+01
-6.311999797821045e+00 +1.529699993133545e+01
-7.006000041961670e+00 +1.682099914550781e+01
-6.442999839782715e+00 +1.533899974822998e+01
-6.511000156402588e+00 +1.543400001525879e+01
-6.572999954223633e+00 +1.544400024414062e+01
-6.625000000000000e+00 +1.543099975585938e+01
-6.697000026702881e+00 +1.546399974822998e+01
-6.203000068664551e+00 +1.420499992370605e+01
-6.216000080108643e+00 +1.411499977111816e+01
-6.230999946594238e+00 +1.408899974822998e+01
-6.269999980926514e+00 +1.405799961090088e+01
-6.320000171661377e+00 +1.405099964141846e+01
-6.381999969482422e+00 +1.407100009918213e+01
-6.381000041961670e+00 +1.395400047302246e+01
-7.131000041961670e+00 +1.545800018310547e+01
-7.155000209808350e+00 +1.538300037384033e+01
-7.197999954223633e+00 +1.541100025177002e+01
-7.250999927520752e+00 +1.539700031280518e+01
-7.350999832153320e+00 +1.548400020599365e+01
-7.965000152587891e+00 +1.663800048828125e+01
-8.020999908447266e+00 +1.662000083923340e+01
-8.088000297546387e+00 +1.662500000000000e+01
-8.123999595642090e+00 +1.663199996948242e+01
-8.175999641418457e+00 +1.660600090026855e+01
-8.234000205993652e+00 +1.659300041198730e+01
-8.295000076293945e+00 +1.658499908447266e+01
-8.352000236511230e+00 +1.656800079345703e+01
-8.411000251770020e+00 +1.655599975585938e+01
-8.479999542236328e+00 +1.656100082397461e+01
-8.510000228881836e+00 +1.655599975585938e+01
-8.565999984741211e+00 +1.653700065612793e+01
-8.619999885559082e+00 +1.651300048828125e+01
-8.673000335693359e+00 +1.648900032043457e+01
-8.730999946594238e+00 +1.647400093078613e+01
-8.789999961853027e+00 +1.645899963378906e+01
-8.847000122070312e+00 +1.644199943542480e+01
-8.880999565124512e+00 +1.644400024414062e+01
-8.940999984741211e+00 +1.643000030517578e+01
-9.008999824523926e+00 +1.643099975585938e+01
-9.069000244140625e+00 +1.641900062561035e+01
-9.133999824523926e+00 +1.641399955749512e+01
-9.194999694824219e+00 +1.640299987792969e+01
-9.222999572753906e+00 +1.639200019836426e+01
-9.284000396728516e+00 +1.637999916076660e+01
-9.340000152587891e+00 +1.635899925231934e+01
-9.407999992370605e+00 +1.635799980163574e+01
-9.456999778747559e+00 +1.632399940490723e+01
-9.522000312805176e+00 +1.631900024414062e+01
-9.548999786376953e+00 +1.630500030517578e+01
-9.600999832153320e+00 +1.627700042724609e+01
-9.670999526977539e+00 +1.627799987792969e+01
-9.727999687194824e+00 +1.625699996948242e+01
-9.774000167846680e+00 +1.621800041198730e+01
-9.409999847412109e+00 +1.550599956512451e+01
-9.456000328063965e+00 +1.547200012207031e+01
-9.515000343322754e+00 +1.551399993896484e+01
-9.508999824523926e+00 +1.539500045776367e+01
-9.564999580383301e+00 +1.537800025939941e+01
-9.630000114440918e+00 +1.537500000000000e+01
-9.692000389099121e+00 +1.536499977111816e+01
-9.722999572753906e+00 +1.530799961090088e+01
-9.784999847412109e+00 +1.529899978637695e+01
-9.845999717712402e+00 +1.534200000762939e+01
-9.862000465393066e+00 +1.526099967956543e+01
-9.871999740600586e+00 +1.517199993133545e+01
-9.937000274658203e+00 +1.516699981689453e+01
-1.002499961853027e+01 +1.519699954986572e+01
-1.005500030517578e+01 +1.513899993896484e+01
-1.005200004577637e+01 +1.508399963378906e+01
-1.015600013732910e+01 +1.513599967956543e+01
-1.021300029754639e+01 +1.511699962615967e+01
-1.028499984741211e+01 +1.512100028991699e+01
-1.034000015258789e+01 +1.510000038146973e+01
-1.042199993133545e+01 +1.511699962615967e+01
-1.041899967193604e+01 +1.506299972534180e+01
-1.047999954223633e+01 +1.505000019073486e+01
-6.994999885559082e+00 +9.994000434875488e+00
-7.014999866485596e+00 +9.954999923706055e+00
-7.059999942779541e+00 +9.953000068664551e+00
-1.073200035095215e+01 +1.490600013732910e+01
-1.073299980163574e+01 +1.485799980163574e+01
-5.531000137329102e+00 +7.480000019073486e+00
-5.594999790191650e+00 +7.467000007629395e+00
-1.527900028228760e+01 +1.149899959564209e+01
-1.530799961090088e+01 +1.148299980163574e+01
-1.536800003051758e+01 +1.145300006866455e+01
-1.541199970245361e+01 +1.140999984741211e+01
-1.541899967193604e+01 +1.134099960327148e+01
-1.550100040435791e+01 +1.132600021362305e+01
-1.551399993896484e+01 +1.126099967956543e+01
-1.559599971771240e+01 +1.124600028991699e+01
-1.562300014495850e+01 +1.122799968719482e+01
-1.567199993133545e+01 +1.118799972534180e+01
-1.565499973297119e+01 +1.110200023651123e+01
-1.568500041961670e+01 +1.105000019073486e+01
-1.572599983215332e+01 +1.100500011444092e+01
-1.574899959564209e+01 +1.094699954986572e+01
-1.584799957275391e+01 +1.097900009155273e+01
-1.586900043487549e+01 +1.092000007629395e+01
-1.596199989318848e+01 +1.091100025177002e+01
-1.600499916076660e+01 +1.086600017547607e+01
-1.603899955749512e+01 +1.081599998474121e+01
-1.610600090026855e+01 +1.078699970245361e+01
-1.632299995422363e+01 +1.089500045776367e+01
-1.619499969482422e+01 +1.073700046539307e+01
-1.255599975585938e+01 +8.161999702453613e+00
-1.268200016021729e+01 +8.187000274658203e+00
-1.261499977111816e+01 +8.088000297546387e+00
-1.256599998474121e+01 +8.029000282287598e+00
-1.255099964141846e+01 +7.964000225067139e+00
-1.256400012969971e+01 +7.916999816894531e+00
-1.256700038909912e+01 +7.863999843597412e+00
-1.257499980926514e+01 +7.814000129699707e+00
-1.257900047302246e+01 +7.762000083923340e+00
-1.252799987792969e+01 +7.703999996185303e+00
-1.252900028228760e+01 +7.650000095367432e+00
-1.252700042724609e+01 +7.594999790191650e+00
-1.256099987030029e+01 +7.561999797821045e+00
-1.262100028991699e+01 +7.544000148773193e+00
-1.252200031280518e+01 +4.510000228881836e+00
-1.270100021362305e+01 +4.484000205993652e+00
-1.258899974822998e+01 +4.401000022888184e+00
-1.266100025177002e+01 +4.381000041961670e+00
-1.278199958801270e+01 +4.310999870300293e+00
-1.265699958801270e+01 +4.224999904632568e+00
-1.309399986267090e+01 +4.188000202178955e+00
-1.318999958038330e+01 +4.195000171661377e+00
-1.330099964141846e+01 +4.184999942779541e+00
-1.341100025177002e+01 +4.172999858856201e+00
-1.385799980163574e+01 +4.215000152587891e+00
-1.395499992370605e+01 +4.197000026702881e+00
-1.571399974822998e+01 +4.696000099182129e+00
-1.582600021362305e+01 +4.675000190734863e+00
-1.591899967193604e+01 +4.647999763488770e+00
-1.599300003051758e+01 +4.614999771118164e+00
-1.610700035095215e+01 +4.592999935150146e+00
-1.627199935913086e+01 +4.585000038146973e+00
-2.135400009155273e+01 +5.899000167846680e+00
-2.140900039672852e+01 +5.842000007629395e+00
-2.144199943542480e+01 +5.778999805450439e+00
-2.147999954223633e+01 +5.717000007629395e+00
-2.152099990844727e+01 +5.655000209808350e+00
-2.156100082397461e+01 +5.593999862670898e+00
-2.158399963378906e+01 +5.563000202178955e+00
-2.164100074768066e+01 +5.506000041961670e+00
-2.167200088500977e+01 +5.440999984741211e+00
-2.170999908447266e+01 +5.377999782562256e+00
-2.174600028991699e+01 +5.314000129699707e+00
-2.177599906921387e+01 +5.249000072479248e+00
-2.182399940490723e+01 +5.188000202178955e+00
-2.185300064086914e+01 +5.158999919891357e+00
-2.189100074768066e+01 +5.094999790191650e+00
-2.193600082397461e+01 +5.032999992370605e+00
-2.197100067138672e+01 +4.967999935150146e+00
-2.198800086975098e+01 +4.900000095367432e+00
-2.202499961853027e+01 +4.835000038146973e+00
-2.205200004577637e+01 +4.804999828338623e+00
-2.208799934387207e+01 +4.739999771118164e+00
-2.209499931335449e+01 +4.669000148773193e+00
-2.212700080871582e+01 +4.603000164031982e+00
-2.215299987792969e+01 +4.535999774932861e+00
-2.218499946594238e+01 +4.469999790191650e+00
-2.221500015258789e+01 +4.403999805450439e+00
-2.223500061035156e+01 +4.370999813079834e+00
-2.224699974060059e+01 +4.301000118255615e+00
-2.227599906921387e+01 +4.234000205993652e+00
-2.231599998474121e+01 +4.169000148773193e+00
-2.240200042724609e+01 +4.111999988555908e+00
-2.244799995422363e+01 +4.047999858856201e+00
-2.246800041198730e+01 +4.014999866485596e+00
-2.248800086975098e+01 +3.946000099182129e+00
-2.247500038146973e+01 +3.871000051498413e+00
-2.251000022888184e+01 +3.803999900817871e+00
-2.275200080871582e+01 +3.770999908447266e+00
-2.277499961853027e+01 +3.700999975204468e+00
-2.273200035095215e+01 +3.621000051498413e+00
-2.270400047302246e+01 +3.579999923706055e+00
-2.268400001525879e+01 +3.503999948501587e+00
-2.266900062561035e+01 +3.428999900817871e+00
-2.266200065612793e+01 +3.355000019073486e+00
-2.265900039672852e+01 +3.282000064849854e+00
-2.264900016784668e+01 +3.207999944686890e+00
-2.264599990844727e+01 +3.171000003814697e+00
-2.263299942016602e+01 +3.096999883651733e+00
-2.261100006103516e+01 +3.022000074386597e+00
-2.261599922180176e+01 +2.950000047683716e+00
-2.261199951171875e+01 +2.877000093460083e+00
-2.259900093078613e+01 +2.803999900817871e+00
-2.257799911499023e+01 +2.729000091552734e+00
-2.256999969482422e+01 +2.691999912261963e+00
-2.256299972534180e+01 +2.618999958038330e+00
-2.256500053405762e+01 +2.548000097274780e+00
-2.258699989318848e+01 +2.477999925613403e+00
-2.258300018310547e+01 +2.405999898910522e+00
-2.253700065612793e+01 +2.329999923706055e+00
-2.253000068664551e+01 +2.292999982833862e+00
-2.250399971008301e+01 +2.219000101089478e+00
-2.246500015258789e+01 +2.144000053405762e+00
-2.244400024414062e+01 +2.071000099182129e+00
-2.240900039672852e+01 +1.996999979019165e+00
-2.237899971008301e+01 +1.924000024795532e+00
-2.235199928283691e+01 +1.850999951362610e+00
-2.232699966430664e+01 +1.812999963760376e+00
-2.229899978637695e+01 +1.740000009536743e+00
-2.227199935913086e+01 +1.667999982833862e+00
-2.224799919128418e+01 +1.595999956130981e+00
-2.223100090026855e+01 +1.524999976158142e+00
-2.222800064086914e+01 +1.453999996185303e+00
-2.220800018310547e+01 +1.417999982833862e+00
-2.218799972534180e+01 +1.347000002861023e+00
-2.216500091552734e+01 +1.274999976158142e+00
-2.214699935913086e+01 +1.205000042915344e+00
-2.213100051879883e+01 +1.133999943733215e+00
-2.210600090026855e+01 +1.062999963760376e+00
-2.208799934387207e+01 +9.929999709129333e-01
-2.205900001525879e+01 +9.570000171661377e-01
-2.206200027465820e+01 +8.880000114440918e-01
-2.203300094604492e+01 +8.169999718666077e-01
-2.203199958801270e+01 +7.480000257492065e-01
-2.203000068664551e+01 +6.779999732971191e-01
-2.203800010681152e+01 +6.090000271797180e-01
-2.203499984741211e+01 +5.749999880790710e-01
-2.203899955749512e+01 +5.059999823570251e-01
-2.201399993896484e+01 +4.359999895095825e-01
-2.204100036621094e+01 +3.670000135898590e-01
-2.204599952697754e+01 +2.980000078678131e-01
-2.207699966430664e+01 +2.290000021457672e-01
-2.208300018310547e+01 +1.940000057220459e-01
-2.209799957275391e+01 +1.250000000000000e-01
-2.209399986267090e+01 +5.499999970197678e-02
-2.210000038146973e+01 -1.400000043213367e-02
-2.209799957275391e+01 -8.299999684095383e-02
-2.211000061035156e+01 -1.529999971389771e-01
-2.212500000000000e+01 -2.230000048875809e-01
-2.214200019836426e+01 -2.579999864101410e-01
-2.214500045776367e+01 -3.269999921321869e-01
-2.214999961853027e+01 -3.970000147819519e-01
-2.215299987792969e+01 -4.659999907016754e-01
-2.248200035095215e+01 -5.799999833106995e-01
-2.249399948120117e+01 -6.510000228881836e-01
-2.248699951171875e+01 -6.859999895095825e-01
-2.250099945068359e+01 -7.570000290870667e-01
-2.250799942016602e+01 -8.280000090599060e-01
-2.251300048828125e+01 -8.989999890327454e-01
-2.251700019836426e+01 -9.700000286102295e-01
-2.251300048828125e+01 -1.041000008583069e+00
-2.252199935913086e+01 -1.111999988555908e+00
-2.254199981689453e+01 -1.149000048637390e+00
-2.253400039672852e+01 -1.218999981880188e+00
-2.254800033569336e+01 -1.291000008583069e+00
-2.255599975585938e+01 -1.363000035285950e+00
-2.259099960327148e+01 -1.435999989509583e+00
-2.257500076293945e+01 -1.506000041961670e+00
-2.257999992370605e+01 -1.542000055313110e+00
-2.258300018310547e+01 -1.613999962806702e+00
-2.260000038146973e+01 -1.687000036239624e+00
-2.260799980163574e+01 -1.758999943733215e+00
-2.264999961853027e+01 -1.833999991416931e+00
-2.265999984741211e+01 -1.906000018119812e+00
-2.272999954223633e+01 -1.947999954223633e+00
-2.279700088500977e+01 -2.026000022888184e+00
-2.282299995422363e+01 -2.101000070571899e+00
-2.281800079345703e+01 -2.171999931335449e+00
-2.255599975585938e+01 -2.219000101089478e+00
-2.197299957275391e+01 -2.230000019073486e+00
-2.145000076293945e+01 -2.244999885559082e+00
-2.120899963378906e+01 -2.253000020980835e+00
-2.115099906921387e+01 -2.313999891281128e+00
-2.107799911499023e+01 -2.372999906539917e+00
-2.091300010681152e+01 -2.421000003814697e+00
-2.097999954223633e+01 -2.494999885559082e+00
-2.092700004577637e+01 -2.555999994277954e+00
-2.088699913024902e+01 -2.584000110626221e+00
-2.084000015258789e+01 -2.644999980926514e+00
-2.079199981689453e+01 -2.704999923706055e+00
-2.074200057983398e+01 -2.765000104904175e+00
-2.069400024414062e+01 -2.823999881744385e+00
-2.064699935913086e+01 -2.884000062942505e+00
-2.061300086975098e+01 -2.944999933242798e+00
-2.056900024414062e+01 -2.971999883651733e+00
-2.051399993896484e+01 -3.029999971389771e+00
-2.047699928283691e+01 -3.089999914169312e+00
-2.043799972534180e+01 -3.150000095367432e+00
-2.039999961853027e+01 -3.210000038146973e+00
-2.034499931335449e+01 -3.266000032424927e+00
-2.032600021362305e+01 -3.296000003814697e+00
-2.028400039672852e+01 -3.355000019073486e+00
-2.020899963378906e+01 -3.407000064849854e+00
-2.017200088500977e+01 -3.467000007629395e+00
-2.014599990844727e+01 -3.526999950408936e+00
-2.011100006103516e+01 -3.585999965667725e+00
-2.005100059509277e+01 -3.640000104904175e+00
-2.002199935913086e+01 -3.667999982833862e+00
-1.997699928283691e+01 -3.723999977111816e+00
-1.995499992370605e+01 -3.785000085830688e+00
-1.989299964904785e+01 -3.838000059127808e+00
-1.988199996948242e+01 -3.901000022888184e+00
-1.984900093078613e+01 -3.959000110626221e+00
-1.981699943542480e+01 -3.984999895095825e+00
-1.978499984741211e+01 -4.043000221252441e+00
-1.975099945068359e+01 -4.100999832153320e+00
-1.970299911499023e+01 -4.155000209808350e+00
-1.966799926757812e+01 -4.212999820709229e+00
-1.958499908447266e+01 -4.258999824523926e+00
-1.937199974060059e+01 -4.276000022888184e+00
-1.912199974060059e+01 -4.251999855041504e+00
-1.887599945068359e+01 -4.260000228881836e+00
-1.861499977111816e+01 -4.262000083923340e+00
-1.837700080871582e+01 -4.268000125885010e+00
-1.814299964904785e+01 -4.272999763488770e+00
-1.790500068664551e+01 -4.276000022888184e+00
-1.774600028991699e+01 -4.268000125885010e+00
-1.754500007629395e+01 -4.276999950408936e+00
-1.729999923706055e+01 -4.275000095367432e+00
-1.710899925231934e+01 -4.284999847412109e+00
-1.687599945068359e+01 -4.282000064849854e+00
-1.667000007629395e+01 -4.284999847412109e+00
-1.647800064086914e+01 -4.290999889373779e+00
-1.629999923706055e+01 -4.271999835968018e+00
-1.611700057983398e+01 -4.277999877929688e+00
-1.594600009918213e+01 -4.285999774932861e+00
-1.575800037384033e+01 -4.288000106811523e+00
-1.557600021362305e+01 -4.290999889373779e+00
-1.540400028228760e+01 -4.295000076293945e+00
-1.523099994659424e+01 -4.271999835968018e+00
-1.503899955749512e+01 -4.269000053405762e+00
-1.488899993896484e+01 -4.276999950408936e+00
-1.469600009918213e+01 -4.270999908447266e+00
-1.451799964904785e+01 -4.269000053405762e+00
-1.432800006866455e+01 -4.261000156402588e+00
-1.422099971771240e+01 -4.277999877929688e+00
-1.406400012969971e+01 -4.255000114440918e+00
-1.391399955749512e+01 -4.256999969482422e+00
-1.378600025177002e+01 -4.264999866485596e+00
-1.361600017547607e+01 -4.258999824523926e+00
-1.349600028991699e+01 -4.268000125885010e+00
-1.337100028991699e+01 -4.274000167846680e+00
-1.322200012207031e+01 -4.249000072479248e+00
-1.309899997711182e+01 -4.255000114440918e+00
-1.300100040435791e+01 -4.268000125885010e+00
-1.286299991607666e+01 -4.267000198364258e+00
-1.276099967956543e+01 -4.277999877929688e+00
-1.261400032043457e+01 -4.271999835968018e+00
-1.249300003051758e+01 -4.252999782562256e+00
-1.238700008392334e+01 -4.260000228881836e+00
-1.227799987792969e+01 -4.265999794006348e+00
-1.217500019073486e+01 -4.272999763488770e+00
-1.204899978637695e+01 -4.270999908447266e+00
-1.194499969482422e+01 -4.276000022888184e+00
-1.183100032806396e+01 -4.276999950408936e+00
-1.172000026702881e+01 -4.256999969482422e+00
-1.162100028991699e+01 -4.262000083923340e+00
-1.151599979400635e+01 -4.264999866485596e+00
-1.142800045013428e+01 -4.272999763488770e+00
-1.131200027465820e+01 -4.269999980926514e+00
-1.120800018310547e+01 -4.270999908447266e+00
-1.112100028991699e+01 -4.257999897003174e+00
-1.100800037384033e+01 -4.254000186920166e+00
-1.093200016021729e+01 -4.263999938964844e+00
-1.082199954986572e+01 -4.260000228881836e+00
-1.063899993896484e+01 -4.225999832153320e+00
-1.063700008392334e+01 -4.263999938964844e+00
-1.057900047302246e+01 -4.278999805450439e+00
-1.049300003051758e+01 -4.263000011444092e+00
-1.040999984741211e+01 -4.268000125885010e+00
-1.030799961090088e+01 -4.263999938964844e+00
-1.009700012207031e+01 -4.212999820709229e+00
-1.014400005340576e+01 -4.269999980926514e+00
-1.009000015258789e+01 -4.284999847412109e+00
-1.000300025939941e+01 -4.265999794006348e+00
-9.914999961853027e+00 -4.264999866485596e+00
-9.821000099182129e+00 -4.261000156402588e+00
-9.788000106811523e+00 -4.282999992370605e+00
-9.696000099182129e+00 -4.278999805450439e+00
-9.614000320434570e+00 -4.278999805450439e+00
-9.555999755859375e+00 -4.270999908447266e+00
-9.484999656677246e+00 -4.275000095367432e+00
-9.430000305175781e+00 -4.285999774932861e+00
-9.251999855041504e+00 -4.238999843597412e+00
-9.225999832153320e+00 -4.263000011444092e+00
-9.166000366210938e+00 -4.269999980926514e+00
-9.107999801635742e+00 -4.276999950408936e+00
-9.041999816894531e+00 -4.263000011444092e+00
-8.954999923706055e+00 -4.256000041961670e+00
-9.015999794006348e+00 -4.321000099182129e+00
-8.842000007629395e+00 -4.270999908447266e+00
-8.746000289916992e+00 -4.257999897003174e+00
-8.717000007629395e+00 -4.277999877929688e+00
-8.621000289916992e+00 -4.247000217437744e+00
-8.597000122070312e+00 -4.269000053405762e+00
-8.522000312805176e+00 -4.264999866485596e+00
-8.439000129699707e+00 -4.256999969482422e+00
-8.402999877929688e+00 -4.270999908447266e+00
-8.321999549865723e+00 -4.263000011444092e+00
-8.274999618530273e+00 -4.271999835968018e+00
-8.239999771118164e+00 -4.269999980926514e+00
-8.131999969482422e+00 -4.245999813079834e+00
-8.104000091552734e+00 -4.263999938964844e+00
-8.027999877929688e+00 -4.256000041961670e+00
-7.899000167846680e+00 -4.250999927520752e+00
-7.921000003814697e+00 -4.278999805450439e+00
-7.820000171661377e+00 -4.256000041961670e+00
-7.794000148773193e+00 -4.274000167846680e+00
-7.715000152587891e+00 -4.261000156402588e+00
-7.652999877929688e+00 -4.257999897003174e+00
-7.611999988555908e+00 -4.267000198364258e+00
-7.561999797821045e+00 -4.269999980926514e+00
-7.512000083923340e+00 -4.256999969482422e+00
-7.445000171661377e+00 -4.250000000000000e+00
-7.397999763488770e+00 -4.254000186920166e+00
-7.383999824523926e+00 -4.276999950408936e+00
-7.298999786376953e+00 -4.257999897003174e+00
-7.215000152587891e+00 -4.255000114440918e+00
-7.199999809265137e+00 -4.276000022888184e+00
-7.117000102996826e+00 -4.256999969482422e+00
-7.106999874114990e+00 -4.281000137329102e+00
-7.006999969482422e+00 -4.250999927520752e+00
-7.043000221252441e+00 -4.302999973297119e+00
-6.928999900817871e+00 -4.263000011444092e+00
-6.896999835968018e+00 -4.257999897003174e+00
-6.829999923706055e+00 -4.245999813079834e+00
-6.827000141143799e+00 -4.274000167846680e+00
-6.734000205993652e+00 -4.244999885559082e+00
-6.712999820709229e+00 -4.261000156402588e+00
-6.645999908447266e+00 -4.248000144958496e+00
-6.613999843597412e+00 -4.242000102996826e+00
-6.591000080108643e+00 -4.256000041961670e+00
-6.546999931335449e+00 -4.256999969482422e+00
-6.519000053405762e+00 -4.268000125885010e+00
-6.480999946594238e+00 -4.271999835968018e+00
-6.525000095367432e+00 -4.330999851226807e+00
-6.397999763488770e+00 -4.260000228881836e+00
-6.370999813079834e+00 -4.270999908447266e+00
-1.396899986267090e+01 -9.465999603271484e+00
-6.320000171661377e+00 -4.295000076293945e+00
-1.392500019073486e+01 -9.564999580383301e+00
-6.183000087738037e+00 -4.257999897003174e+00
-1.372099971771240e+01 -9.583999633789062e+00
-6.087999820709229e+00 -4.263000011444092e+00
-1.390799999237061e+01 -9.911999702453613e+00
-5.984000205993652e+00 -4.275000095367432e+00
-5.848000049591064e+00 -4.218999862670898e+00
-1.377999973297119e+01 -9.951000213623047e+00
-5.833000183105469e+00 -4.236000061035156e+00
-5.763999938964844e+00 -4.212999820709229e+00
-5.768000125885010e+00 -4.243999958038330e+00
-1.341800022125244e+01 -1.004699993133545e+01
-5.653999805450439e+00 -4.242000102996826e+00
-5.677000045776367e+00 -4.274000167846680e+00
-1.332900047302246e+01 -1.014500045776367e+01
-5.563000202178955e+00 -4.243000030517578e+00
-5.521999835968018e+00 -4.237999916076660e+00
-1.311400032043457e+01 -1.017700004577637e+01
-5.445000171661377e+00 -4.234000205993652e+00
-7.666999816894531e+00 -6.032999992370605e+00
-5.348999977111816e+00 -4.227000236511230e+00
-7.567999839782715e+00 -6.071000099182129e+00
-5.269000053405762e+00 -4.244999885559082e+00
-7.577000141143799e+00 -6.177000045776367e+00
-7.281000137329102e+00 -5.973000049591064e+00
-7.352000236511230e+00 -6.110000133514404e+00
-7.517000198364258e+00 -6.287000179290771e+00
-7.296999931335449e+00 -6.140999794006348e+00
-5.043000221252441e+00 -4.247000217437744e+00
-5.000999927520752e+00 -4.238999843597412e+00
-4.980999946594238e+00 -4.249000072479248e+00
-4.934999942779541e+00 -4.236000061035156e+00
-4.916999816894531e+00 -4.248000144958496e+00
-4.889999866485596e+00 -4.250999927520752e+00
-4.888000011444092e+00 -4.263000011444092e+00
-4.890999794006348e+00 -4.293000221252441e+00
-4.892000198364258e+00 -4.321000099182129e+00
-4.861999988555908e+00 -4.322000026702881e+00
-4.834000110626221e+00 -4.323999881744385e+00
-4.837999820709229e+00 -4.355000019073486e+00
-6.699999809265137e+00 -6.181000232696533e+00
-4.847000122070312e+00 -4.489999771118164e+00
-6.670000076293945e+00 -6.329999923706055e+00
-4.815999984741211e+00 -4.590000152587891e+00
-6.572999954223633e+00 -6.395999908447266e+00
-6.531000137329102e+00 -6.395999908447266e+00
-6.591000080108643e+00 -6.598999977111816e+00
-4.826000213623047e+00 -4.882999897003174e+00
-4.859000205993652e+00 -4.932000160217285e+00
-4.833000183105469e+00 -4.936999797821045e+00
-4.846000194549561e+00 -4.980999946594238e+00
-4.836999893188477e+00 -5.002999782562256e+00
-4.850999832153320e+00 -5.050000190734863e+00
-4.822999954223633e+00 -5.052000045776367e+00
-4.855000019073486e+00 -5.102000236511230e+00
-4.826000213623047e+00 -5.104000091552734e+00
-4.854000091552734e+00 -5.165999889373779e+00
-4.823999881744385e+00 -5.165999889373779e+00
-4.803999900817871e+00 -5.177000045776367e+00
-6.112999916076660e+00 -6.640999794006348e+00
-5.894000053405762e+00 -6.545000076293945e+00
-5.910999774932861e+00 -6.710999965667725e+00
-4.784999847412109e+00 -5.459000110626221e+00
-4.802000045776367e+00 -5.548999786376953e+00
-4.801000118255615e+00 -5.584000110626221e+00
-5.921999931335449e+00 -6.964000225067139e+00
-5.912000179290771e+00 -6.995999813079834e+00
-5.171000003814697e+00 -6.153999805450439e+00
-5.179999828338623e+00 -6.203999996185303e+00
-5.171000003814697e+00 -6.231999874114990e+00
-5.142000198364258e+00 -6.237999916076660e+00
-5.133999824523926e+00 -6.268000125885010e+00
-5.130000114440918e+00 -6.283999919891357e+00
-5.085999965667725e+00 -6.269000053405762e+00
-5.035999774932861e+00 -6.247000217437744e+00
-5.078000068664551e+00 -6.341000080108643e+00
-5.717000007629395e+00 -7.190000057220459e+00
-5.727000236511230e+00 -7.250000000000000e+00
-5.703999996185303e+00 -7.268000125885010e+00
-5.758999824523926e+00 -7.361000061035156e+00
-5.671999931335449e+00 -7.297999858856201e+00
-5.749000072479248e+00 -7.445000171661377e+00
-5.686999797821045e+00 -7.412000179290771e+00
-5.662000179290771e+00 -7.427999973297119e+00
-5.664000034332275e+00 -7.480000019073486e+00
-5.631000041961670e+00 -7.460000038146973e+00
-5.599999904632568e+00 -7.467999935150146e+00
-5.583000183105469e+00 -7.493000030517578e+00
-5.567999839782715e+00 -7.524000167846680e+00
-5.434000015258789e+00 -7.389999866485596e+00
-5.366000175476074e+00 -7.344999790191650e+00
-5.340000152587891e+00 -7.334000110626221e+00
-5.258999824523926e+00 -7.269999980926514e+00
-5.236999988555908e+00 -7.288000106811523e+00
-5.776999950408936e+00 -8.097000122070312e+00
-5.729000091552734e+00 -8.083000183105469e+00
-5.749000072479248e+00 -8.166000366210938e+00
-5.690999984741211e+00 -8.137999534606934e+00
-5.697999954223633e+00 -8.175000190734863e+00
-5.684000015258789e+00 -8.211000442504883e+00
-5.642000198364258e+00 -8.204000473022461e+00
-9.046999931335449e+00 -1.327299976348877e+01
-8.909999847412109e+00 -1.315999984741211e+01
-8.956000328063965e+00 -1.331799983978271e+01
-8.880999565124512e+00 -1.325100040435791e+01
-8.812000274658203e+00 -1.323799991607666e+01
-8.750000000000000e+00 -1.323499965667725e+01
-8.654000282287598e+00 -1.317899990081787e+01
-8.687000274658203e+00 -1.331999969482422e+01
-8.538000106811523e+00 -1.318200016021729e+01
-8.548999786376953e+00 -1.324499988555908e+01
-8.538000106811523e+00 -1.331900024414062e+01
-8.480999946594238e+00 -1.332199954986572e+01
-8.213999748229980e+00 -1.299199962615967e+01
-8.420000076293945e+00 -1.341199970245361e+01
-8.092000007629395e+00 -1.297799968719482e+01
-8.133999824523926e+00 -1.313899993896484e+01
-8.178000450134277e+00 -1.325599956512451e+01
-7.965000152587891e+00 -1.300000000000000e+01
-7.998000144958496e+00 -1.314799976348877e+01
-7.888000011444092e+00 -1.305900001525879e+01
-7.848000049591064e+00 -1.308500003814697e+01
-7.874000072479248e+00 -1.322200012207031e+01
-7.912000179290771e+00 -1.333399963378906e+01
-7.915999889373779e+00 -1.343799972534180e+01
-7.883999824523926e+00 -1.347999954223633e+01
-7.908999919891357e+00 -1.362100028991699e+01
-7.886000156402588e+00 -1.368099975585938e+01
-7.875000000000000e+00 -1.376099967956543e+01
-7.881999969482422e+00 -1.382499980926514e+01
-7.785999774932861e+00 -1.375599956512451e+01
-7.750999927520752e+00 -1.379399967193604e+01
-7.610000133514404e+00 -1.364299964904785e+01
-3.877000093460083e+00 -7.106999874114990e+00
-3.809000015258789e+00 -7.035999774932861e+00
-3.726999998092651e+00 -6.934999942779541e+00
-3.707999944686890e+00 -6.952000141143799e+00
-3.673000097274780e+00 -6.936999797821045e+00
-3.634000062942505e+00 -6.916999816894531e+00
-3.609999895095825e+00 -6.895999908447266e+00
-3.578999996185303e+00 -6.889999866485596e+00
-3.561000108718872e+00 -6.907999992370605e+00
-3.529000043869019e+00 -6.900000095367432e+00
-3.507999897003174e+00 -6.913000106811523e+00
-3.476000070571899e+00 -6.901999950408936e+00
-3.450000047683716e+00 -6.903999805450439e+00
-3.436000108718872e+00 -6.903999805450439e+00
-3.411000013351440e+00 -6.907999992370605e+00
-3.381000041961670e+00 -6.901000022888184e+00
-3.355999946594238e+00 -6.903999805450439e+00
-3.321000099182129e+00 -6.888000011444092e+00
-3.292999982833862e+00 -6.883999824523926e+00
-3.280999898910522e+00 -6.887000083923340e+00
-3.253000020980835e+00 -6.885000228881836e+00
-3.226000070571899e+00 -6.882999897003174e+00
-3.201999902725220e+00 -6.887000083923340e+00
-3.177999973297119e+00 -6.892000198364258e+00
-3.157999992370605e+00 -6.905000209808350e+00
-3.141999959945679e+00 -6.927999973297119e+00
-3.125000000000000e+00 -6.920000076293945e+00
-3.101999998092651e+00 -6.927999973297119e+00
-3.076999902725220e+00 -6.931000232696533e+00
-3.051000118255615e+00 -6.928999900817871e+00
-3.023000001907349e+00 -6.923999786376953e+00
-2.997999906539917e+00 -6.926000118255615e+00
-2.987999916076660e+00 -6.933000087738037e+00
-2.963999986648560e+00 -6.936999797821045e+00
-2.934000015258789e+00 -6.927999973297119e+00
-2.913000106811523e+00 -6.939000129699707e+00
-2.891000032424927e+00 -6.946000099182129e+00
-2.865999937057495e+00 -6.947999954223633e+00
-2.849999904632568e+00 -6.940999984741211e+00
-2.822999954223633e+00 -6.936999797821045e+00
-2.802999973297119e+00 -6.949999809265137e+00
-2.772000074386597e+00 -6.934000015258789e+00
-2.750999927520752e+00 -6.945000171661377e+00
-2.732000112533569e+00 -6.962999820709229e+00
-2.713999986648560e+00 -6.948999881744385e+00
-2.694999933242798e+00 -6.965000152587891e+00
-2.668999910354614e+00 -6.961999893188477e+00
-2.648000001907349e+00 -6.972000122070312e+00
-2.624000072479248e+00 -6.974999904632568e+00
-2.602999925613403e+00 -6.986999988555908e+00
-2.575000047683716e+00 -6.978000164031982e+00
-2.565999984741211e+00 -6.986000061035156e+00
-2.545000076293945e+00 -6.998000144958496e+00
-2.519999980926514e+00 -6.998000144958496e+00
-2.502000093460083e+00 -7.014999866485596e+00
-2.486000061035156e+00 -7.039999961853027e+00
-2.473999977111816e+00 -7.079999923706055e+00
-2.476999998092651e+00 -7.123000144958496e+00
-2.500000000000000e+00 -7.263999938964844e+00
-2.486000061035156e+00 -7.298999786376953e+00
-2.459000110626221e+00 -7.295000076293945e+00
-2.428999900817871e+00 -7.280000209808350e+00
-2.400000095367432e+00 -7.269000053405762e+00
-2.388000011444092e+00 -7.272999763488770e+00
-2.359999895095825e+00 -7.263000011444092e+00
-2.349999904632568e+00 -7.309999942779541e+00
-2.342000007629395e+00 -7.364999771118164e+00
-2.325999975204468e+00 -7.396999835968018e+00
-1.460999965667725e+00 -5.027999877929688e+00
-1.500000000000000e+00 -5.526999950408936e+00
-1.514999985694885e+00 -5.653999805450439e+00
-1.524000048637390e+00 -5.797999858856201e+00
-1.534000039100647e+00 -5.913000106811523e+00
-1.541000008583069e+00 -6.020999908447266e+00
-1.539000034332275e+00 -6.093999862670898e+00
-1.546000003814697e+00 -6.206999778747559e+00
-1.554000020027161e+00 -6.281000137329102e+00
-1.536999940872192e+00 -6.298999786376953e+00
-2.322999954223633e+00 -9.710000038146973e+00
-2.329999923706055e+00 -9.876000404357910e+00
-2.329999923706055e+00 -1.001900005340576e+01
-2.331000089645386e+00 -1.017199993133545e+01
-2.377000093460083e+00 -1.044900035858154e+01
-2.404000043869019e+00 -1.089099979400635e+01
-2.891999959945679e+00 -1.332400035858154e+01
-2.848000049591064e+00 -1.332499980926514e+01
-2.809000015258789e+00 -1.334599971771240e+01
-2.762000083923340e+00 -1.332900047302246e+01
-2.740999937057495e+00 -1.333500003814697e+01
-2.696000099182129e+00 -1.332800006866455e+01
-2.654000043869019e+00 -1.333500003814697e+01
-2.608999967575073e+00 -1.332900047302246e+01
-2.566999912261963e+00 -1.333699989318848e+01
-2.526000022888184e+00 -1.334500026702881e+01
-2.503000020980835e+00 -1.334200000762939e+01
-2.460000038146973e+00 -1.334399986267090e+01
-2.417000055313110e+00 -1.334700012207031e+01
-2.375000000000000e+00 -1.335099983215332e+01
-2.331000089645386e+00 -1.334799957275391e+01
-2.243999958038330e+00 -1.308899974822998e+01
-2.201999902725220e+00 -1.309200000762939e+01
-2.181999921798706e+00 -1.309599971771240e+01
-2.140000104904175e+00 -1.310099983215332e+01
-2.098000049591064e+00 -1.309899997711182e+01
-2.056999921798706e+00 -1.310999965667725e+01
-2.013999938964844e+00 -1.310400009155273e+01
-1.973000049591064e+00 -1.311100006103516e+01
-1.950999975204468e+00 -1.310599994659424e+01
-1.909000039100647e+00 -1.310599994659424e+01
-1.868999958038330e+00 -1.311800003051758e+01
-1.827000021934509e+00 -1.311600017547607e+01
-1.786000013351440e+00 -1.312100028991699e+01
-1.746000051498413e+00 -1.314299964904785e+01
-1.736999988555908e+00 -1.339500045776367e+01
-1.817000031471252e+00 -1.419999980926514e+01
-1.820999979972839e+00 -1.460000038146973e+01
-1.786000013351440e+00 -1.470499992370605e+01
-1.741000056266785e+00 -1.471199989318848e+01
-1.695000052452087e+00 -1.472299957275391e+01
-1.646999955177307e+00 -1.471100044250488e+01
-1.623999953269958e+00 -1.471399974822998e+01
-1.577000021934509e+00 -1.471300029754639e+01
-1.527999997138977e+00 -1.468799972534180e+01
-1.480000019073486e+00 -1.467899990081787e+01
-1.427999973297119e+00 -1.462600040435791e+01
-1.381000041961670e+00 -1.461299991607666e+01
-1.356999993324280e+00 -1.461100006103516e+01
-1.309999942779541e+00 -1.459899997711182e+01
-1.266000032424927e+00 -1.462300014495850e+01
-1.218000054359436e+00 -1.460499954223633e+01
-1.174999952316284e+00 -1.463700008392334e+01
-1.126999974250793e+00 -1.461999988555908e+01
-1.101999998092651e+00 -1.459799957275391e+01
-1.057000041007996e+00 -1.460799980163574e+01
-1.011999964714050e+00 -1.462500000000000e+01
-9.620000123977661e-01 -1.456999969482422e+01
-8.669999837875366e-01 -1.376000022888184e+01
-7.900000214576721e-01 -1.318099975585938e+01
-7.490000128746033e-01 -1.319099998474121e+01
-7.279999852180481e-01 -1.319099998474121e+01
-6.869999766349792e-01 -1.319299983978271e+01
-6.460000276565552e-01 -1.320300006866455e+01
-6.039999723434448e-01 -1.320899963378906e+01
-5.630000233650208e-01 -1.321500015258789e+01
-5.210000276565552e-01 -1.320600032806396e+01
-5.000000000000000e-01 -1.320699977874756e+01
-4.589999914169312e-01 -1.321899986267090e+01
-4.169999957084656e-01 -1.321800041198730e+01
-3.759999871253967e-01 -1.322500038146973e+01
-3.339999914169312e-01 -1.321800041198730e+01
-2.930000126361847e-01 -1.323099994659424e+01
-2.720000147819519e-01 -1.322799968719482e+01
-2.310000061988831e-01 -1.322399997711182e+01
-1.889999955892563e-01 -1.323299980163574e+01
-1.480000019073486e-01 -1.323999977111816e+01
-1.059999987483025e-01 -1.324199962615967e+01
-6.400000303983688e-02 -1.324800014495850e+01
-3.799999877810478e-02 -8.737999916076660e+00
-9.999999776482582e-03 -8.737999916076660e+00
+1.700000092387199e-02 -8.737999916076660e+00
+4.399999976158142e-02 -8.710000038146973e+00
+6.899999827146530e-02 -8.456999778747559e+00
+9.499999880790710e-02 -8.446999549865723e+00
+1.230000033974648e-01 -8.484999656677246e+00
+1.360000073909760e-01 -8.487999916076660e+00
+1.620000004768372e-01 -8.473999977111816e+00
+2.119999974966049e-01 -9.362000465393066e+00
+2.230000048875809e-01 -8.730999946594238e+00
+2.529999911785126e-01 -8.795999526977539e+00
+3.059999942779541e-01 -9.538000106811523e+00
+2.669999897480011e-01 -8.041999816894531e+00
+2.899999916553497e-01 -8.003000259399414e+00
+3.210000097751617e-01 -8.125000000000000e+00
+3.409999907016754e-01 -8.015000343322754e+00
+3.650000095367432e-01 -7.987999916076660e+00
+3.910000026226044e-01 -8.008999824523926e+00
+4.180000126361847e-01 -8.034999847412109e+00
+4.329999983310699e-01 -8.078000068664551e+00
+4.600000083446503e-01 -8.095000267028809e+00
+4.920000135898590e-01 -8.199000358581543e+00
+5.120000243186951e-01 -8.107999801635742e+00
+5.299999713897705e-01 -8.005000114440918e+00
+5.820000171661377e-01 -8.376000404357910e+00
+5.820000171661377e-01 -8.196999549865723e+00
+6.050000190734863e-01 -8.159000396728516e+00
+7.419999837875366e-01 -9.543999671936035e+00
+6.660000085830688e-01 -8.274000167846680e+00
+7.379999756813049e-01 -8.798999786376953e+00
+7.239999771118164e-01 -8.329000473022461e+00
+7.659999728202820e-01 -8.642999649047852e+00
+8.399999737739563e-01 -9.137000083923340e+00
+8.479999899864197e-01 -8.930000305175781e+00
+8.470000028610229e-01 -8.637000083923340e+00
+9.340000152587891e-01 -9.208000183105469e+00
+9.710000157356262e-01 -9.276000022888184e+00
+1.003000020980835e+00 -9.305999755859375e+00
+1.016000032424927e+00 -9.284999847412109e+00
+1.059999942779541e+00 -9.413999557495117e+00
+1.555999994277954e+00 -1.334099960327148e+01
+1.598999977111816e+00 -1.334599971771240e+01
+1.248999953269958e+00 -1.019999980926514e+01
+1.169000029563904e+00 -9.322999954223633e+00
+1.328999996185303e+00 -1.019400024414062e+01
+1.355999946594238e+00 -1.015499973297119e+01
+1.393000006675720e+00 -1.018400001525879e+01
+1.904000043869019e+00 -1.324100017547607e+01
+1.202000021934509e+00 -8.338000297546387e+00
+1.256999969482422e+00 -8.520999908447266e+00
+1.276999950408936e+00 -8.475000381469727e+00
+1.381000041961670e+00 -8.963999748229980e+00
+1.396000027656555e+00 -8.878999710083008e+00
+1.625000000000000e+00 -1.010499954223633e+01
+1.682000041007996e+00 -1.024899959564209e+01
+1.542000055313110e+00 -9.317000389099121e+00
+1.565000057220459e+00 -9.274999618530273e+00
+1.485000014305115e+00 -8.649000167846680e+00
+1.503000020980835e+00 -8.592000007629395e+00
+1.550999999046326e+00 -8.701999664306641e+00
+1.641999959945679e+00 -9.041000366210938e+00
+1.478000044822693e+00 -8.081000328063965e+00
+1.491999983787537e+00 -8.017999649047852e+00
+1.509999990463257e+00 -7.978000164031982e+00
+1.534000039100647e+00 -7.964000225067139e+00
+1.559999942779541e+00 -7.965000152587891e+00
+1.580000042915344e+00 -7.934000015258789e+00
+1.592000007629395e+00 -7.868999958038330e+00
+1.608000040054321e+00 -7.886000156402588e+00
+1.628999948501587e+00 -7.859000205993652e+00
+1.669999957084656e+00 -7.934000015258789e+00
+1.699000000953674e+00 -7.943999767303467e+00
+1.758999943733215e+00 -8.097999572753906e+00
+1.784999966621399e+00 -8.093999862670898e+00
+1.945999979972839e+00 -8.753000259399414e+00
+1.937000036239624e+00 -8.583999633789062e+00
+1.960000038146973e+00 -8.562000274658203e+00
+1.986999988555908e+00 -8.557999610900879e+00
+2.167000055313110e+00 -9.192000389099121e+00
+2.355000019073486e+00 -9.843999862670898e+00
+2.002000093460083e+00 -8.326000213623047e+00
+1.955999970436096e+00 -8.026000022888184e+00
+2.046999931335449e+00 -8.286000251770020e+00
+2.039999961853027e+00 -8.149000167846680e+00
+2.035000085830688e+00 -8.020999908447266e+00
+2.062000036239624e+00 -8.024000167846680e+00
+2.061000108718872e+00 -7.967000007629395e+00
+2.089999914169312e+00 -7.978000164031982e+00
+2.125999927520752e+00 -8.010000228881836e+00
+2.154000043869019e+00 -8.013999938964844e+00
+2.170000076293945e+00 -7.974999904632568e+00
+2.187999963760376e+00 -7.942999839782715e+00
+2.214999914169312e+00 -7.941999912261963e+00
+2.234999895095825e+00 -7.965000152587891e+00
+2.273000001907349e+00 -8.003999710083008e+00
+2.282999992370605e+00 -7.945000171661377e+00
+2.305000066757202e+00 -7.928999900817871e+00
+2.315999984741211e+00 -7.874000072479248e+00
+2.354000091552734e+00 -7.909999847412109e+00
+2.354000091552734e+00 -7.866000175476074e+00
+2.382999897003174e+00 -7.872000217437744e+00
+2.417000055313110e+00 -7.894999980926514e+00
+2.648000001907349e+00 -8.543999671936035e+00
+2.690000057220459e+00 -8.585000038146973e+00
+2.759000062942505e+00 -8.706999778747559e+00
+2.714999914169312e+00 -8.524999618530273e+00
+2.730999946594238e+00 -8.482000350952148e+00
+2.737999916076660e+00 -8.413000106811523e+00
+2.805000066757202e+00 -8.527000427246094e+00
+2.957000017166138e+00 -8.892999649047852e+00
+3.003999948501587e+00 -8.939000129699707e+00
+3.051000118255615e+00 -8.984000205993652e+00
+3.069000005722046e+00 -8.989999771118164e+00
+3.131999969482422e+00 -9.081999778747559e+00
+3.223000049591064e+00 -9.250000000000000e+00
+4.618000030517578e+00 -1.308800029754639e+01
+2.954999923706055e+00 -8.317999839782715e+00
+4.705999851226807e+00 -1.307299995422363e+01
+3.197999954223633e+00 -8.864999771118164e+00
+4.764999866485596e+00 -1.304399967193604e+01
+4.803999900817871e+00 -1.302499961853027e+01
+4.843999862670898e+00 -1.300800037384033e+01
+4.883999824523926e+00 -1.298900032043457e+01
+4.925000190734863e+00 -1.297299957275391e+01
+4.960000038146973e+00 -1.294299983978271e+01
+4.980000019073486e+00 -1.293500041961670e+01
+5.021999835968018e+00 -1.292300033569336e+01
+5.058000087738037e+00 -1.289599990844727e+01
+5.092999935150146e+00 -1.286699962615967e+01
+5.125999927520752e+00 -1.283300018310547e+01
+5.146999835968018e+00 -1.276700019836426e+01
+5.191999912261963e+00 -1.282100009918213e+01
+5.225999832153320e+00 -1.278999996185303e+01
+5.264999866485596e+00 -1.277000045776367e+01
+5.304999828338623e+00 -1.275399971008301e+01
+5.328000068664551e+00 -1.269699954986572e+01
+5.357999801635742e+00 -1.265600013732910e+01
+5.366000175476074e+00 -1.261999988555908e+01
+5.420000076293945e+00 -1.263599967956543e+01
+5.465000152587891e+00 -1.263199996948242e+01
+5.505000114440918e+00 -1.261600017547607e+01
+4.646999835968018e+00 -1.056799983978271e+01
+5.574999809265137e+00 -1.256000041961670e+01
+5.586999893188477e+00 -1.253299999237061e+01
+5.605000019073486e+00 -1.247000026702881e+01
+5.660999774932861e+00 -1.248799991607666e+01
+5.709000110626221e+00 -1.248999977111816e+01
+5.730999946594238e+00 -1.243500041961670e+01
+5.718999862670898e+00 -1.230700016021729e+01
+5.828999996185303e+00 -1.243999958038330e+01
+5.791999816894531e+00 -1.231200027465820e+01
+5.850999832153320e+00 -1.233699989318848e+01
+5.829999923706055e+00 -1.219299983978271e+01
+5.943999767303467e+00 -1.233199977874756e+01
+5.984000205993652e+00 -1.231499958038330e+01
+6.020999908447266e+00 -1.229199981689453e+01
+6.034999847412109e+00 -1.227200031280518e+01
+5.922999858856201e+00 -1.195100021362305e+01
+6.111000061035156e+00 -1.223200035095215e+01
+6.146999835968018e+00 -1.221000003814697e+01
+6.169000148773193e+00 -1.215799999237061e+01
+6.201000213623047e+00 -1.212600040435791e+01
+6.230999946594238e+00 -1.213799953460693e+01
+6.256000041961670e+00 -1.209200000762939e+01
+6.288000106811523e+00 -1.206200027465820e+01
+6.342000007629395e+00 -1.207199954986572e+01
+6.366000175476074e+00 -1.202700042724609e+01
+6.328000068664551e+00 -1.186499977111816e+01
+6.443999767303467e+00 -1.198999977111816e+01
+6.453999996185303e+00 -1.196399974822998e+01
+6.427999973297119e+00 -1.182699966430664e+01
+6.522999763488770e+00 -1.191300010681152e+01
+6.557000160217285e+00 -1.188599967956543e+01
+6.552000045776367e+00 -1.178899955749512e+01
+6.592000007629395e+00 -1.177499961853027e+01
+6.644999980926514e+00 -1.182499980926514e+01
+6.684000015258789e+00 -1.180799961090088e+01
+6.708000183105469e+00 -1.176399993896484e+01
+6.696000099182129e+00 -1.165699958801270e+01
+6.683000087738037e+00 -1.155200004577637e+01
+6.761000156402588e+00 -1.160099983215332e+01
+6.806000232696533e+00 -1.159500026702881e+01
+6.747000217437744e+00 -1.145300006866455e+01
+6.896999835968018e+00 -1.162399959564209e+01
+6.947999954223633e+00 -1.162699985504150e+01
+6.974999904632568e+00 -1.158800029754639e+01
+6.959000110626221e+00 -1.148099994659424e+01
+6.920000076293945e+00 -1.133699989318848e+01
+6.975999832153320e+00 -1.138700008392334e+01
+6.955999851226807e+00 -1.127499961853027e+01
+7.039000034332275e+00 -1.132900047302246e+01
+7.053999900817871e+00 -1.127499961853027e+01
+7.057000160217285e+00 -1.120100021362305e+01
+7.112999916076660e+00 -1.121199989318848e+01
+7.181000232696533e+00 -1.127999973297119e+01
+7.230000019073486e+00 -1.127900028228760e+01
+7.238999843597412e+00 -1.121399974822998e+01
+7.270999908447266e+00 -1.118700027465820e+01
+7.321000099182129e+00 -1.118700027465820e+01
+6.980999946594238e+00 -1.059700012207031e+01
+7.334000110626221e+00 -1.109300041198730e+01
+7.326000213623047e+00 -1.100500011444092e+01
+7.326000213623047e+00 -1.093099975585938e+01
+7.431000232696533e+00 -1.101200008392334e+01
+7.140999794006348e+00 -1.051399993896484e+01
+7.164000034332275e+00 -1.047599983215332e+01
+7.221000194549561e+00 -1.048799991607666e+01
+7.271999835968018e+00 -1.052700042724609e+01
+2.956000089645386e+00 -4.277999877929688e+00
+7.354000091552734e+00 -1.043400001525879e+01
+7.388000011444092e+00 -1.041300010681152e+01
+7.364999771118164e+00 -1.031200027465820e+01
+7.434000015258789e+00 -1.037300014495850e+01
+7.532999992370605e+00 -1.037199974060059e+01
+7.543000221252441e+00 -1.031799983978271e+01
+7.696000099182129e+00 -1.045800018310547e+01
+7.625999927520752e+00 -1.029599952697754e+01
+3.154000043869019e+00 -4.256000041961670e+00
+7.698999881744385e+00 -1.022500038146973e+01
+7.927000045776367e+00 -1.045899963378906e+01
+3.220999956130981e+00 -4.248000144958496e+00
+3.259999990463257e+00 -4.270999908447266e+00
+7.879000186920166e+00 -1.016199970245361e+01
+7.776000022888184e+00 -9.965000152587891e+00
+3.335000038146973e+00 -4.269999980926514e+00
+3.361000061035156e+00 -4.275000095367432e+00
+8.039999961853027e+00 -1.003999996185303e+01
+8.166000366210938e+00 -1.016399955749512e+01
+3.427999973297119e+00 -4.263000011444092e+00
+3.453999996185303e+00 -4.268000125885010e+00
+3.461999893188477e+00 -4.250999927520752e+00
+8.211999893188477e+00 -9.961999893188477e+00
+3.535000085830688e+00 -4.270999908447266e+00
+8.345999717712402e+00 -1.006000041961670e+01
+3.558000087738037e+00 -4.271999835968018e+00
+3.568000078201294e+00 -4.256000041961670e+00
+8.336000442504883e+00 -9.826999664306641e+00
+8.354000091552734e+00 -9.786000251770020e+00
+3.638999938964844e+00 -4.257999897003174e+00
+3.658999919891357e+00 -4.254000186920166e+00
+8.545000076293945e+00 -9.788999557495117e+00
+3.733000040054321e+00 -4.244999885559082e+00
+3.753999948501587e+00 -4.242000102996826e+00
+3.772000074386597e+00 -4.235000133514404e+00
+3.852999925613403e+00 -4.310999870300293e+00
+3.834000110626221e+00 -4.263999938964844e+00
+3.834000110626221e+00 -4.236999988555908e+00
+3.868999958038330e+00 -4.249000072479248e+00
+3.918999910354614e+00 -4.276000022888184e+00
+3.934999942779541e+00 -4.265999794006348e+00
+3.927000045776367e+00 -4.243999958038330e+00
+3.954999923706055e+00 -4.248000144958496e+00
+3.970000028610229e+00 -4.236999988555908e+00
+3.996999979019165e+00 -4.238999843597412e+00
+4.031000137329102e+00 -4.248000144958496e+00
+4.051000118255615e+00 -4.242000102996826e+00
+7.379000186920166e+00 -7.671999931335449e+00
+7.400000095367432e+00 -7.645999908447266e+00
+4.126999855041504e+00 -4.254000186920166e+00
+4.163000106811523e+00 -4.263999938964844e+00
+7.578000068664551e+00 -7.683000087738037e+00
+7.556000232696533e+00 -7.612999916076660e+00
+4.241000175476074e+00 -4.262000083923340e+00
+7.672999858856201e+00 -7.610000133514404e+00
+7.602000236511230e+00 -7.493000030517578e+00
+4.363999843597412e+00 -4.289999961853027e+00
+4.427999973297119e+00 -4.284999847412109e+00
+7.626999855041504e+00 -7.376999855041504e+00
+4.434000015258789e+00 -4.263999938964844e+00
+4.464000225067139e+00 -4.264999866485596e+00
+7.327000141143799e+00 -6.934000015258789e+00
+4.532000064849854e+00 -4.276000022888184e+00
+4.546999931335449e+00 -4.263999938964844e+00
+4.590000152587891e+00 -4.289999961853027e+00
+4.626999855041504e+00 -4.296999931335449e+00
+4.630000114440918e+00 -4.272999763488770e+00
+4.647999763488770e+00 -4.263000011444092e+00
+4.678999900817871e+00 -4.263999938964844e+00
+4.724999904632568e+00 -4.278999805450439e+00
+4.744999885559082e+00 -4.269000053405762e+00
+4.756999969482422e+00 -4.267000198364258e+00
+4.809000015258789e+00 -4.285999774932861e+00
+4.835999965667725e+00 -4.282999992370605e+00
+4.844999790191650e+00 -4.263999938964844e+00
+4.883999824523926e+00 -4.270999908447266e+00
+4.927999973297119e+00 -4.281000137329102e+00
+4.931000232696533e+00 -4.270999908447266e+00
+4.945000171661377e+00 -4.255000114440918e+00
+5.013999938964844e+00 -4.287000179290771e+00
+5.028999805450439e+00 -4.272999763488770e+00
+5.050000190734863e+00 -4.263000011444092e+00
+5.089000225067139e+00 -4.269000053405762e+00
+8.020000457763672e+00 -6.685999870300293e+00
+5.149000167846680e+00 -4.277999877929688e+00
+5.173999786376953e+00 -4.270999908447266e+00
+8.048999786376953e+00 -6.583000183105469e+00
+5.227000236511230e+00 -4.258999824523926e+00
+5.251999855041504e+00 -4.252999782562256e+00
+5.282999992370605e+00 -4.250000000000000e+00
+5.341000080108643e+00 -4.282000064849854e+00
+5.369999885559082e+00 -4.277999877929688e+00
+8.180999755859375e+00 -6.459000110626221e+00
+5.440000057220459e+00 -4.277999877929688e+00
+5.443999767303467e+00 -4.254000186920166e+00
+8.324000358581543e+00 -6.445000171661377e+00
+8.164999961853027e+00 -6.302000045776367e+00
+5.558000087738037e+00 -4.272999763488770e+00
+5.574999809265137e+00 -4.256999969482422e+00
+8.253999710083008e+00 -6.247000217437744e+00
+5.657000064849854e+00 -4.263999938964844e+00
+5.678999900817871e+00 -4.251999855041504e+00
+5.754000186920166e+00 -4.280000209808350e+00
+8.307999610900879e+00 -6.105000019073486e+00
+5.846000194549561e+00 -4.276999950408936e+00
+8.364000320434570e+00 -6.026000022888184e+00
+5.980000019073486e+00 -4.289000034332275e+00
+5.980999946594238e+00 -4.276000022888184e+00
+8.621999740600586e+00 -6.109000205993652e+00
+6.050000190734863e+00 -4.268000125885010e+00
+6.087999820709229e+00 -4.265999794006348e+00
+6.171999931335449e+00 -4.295000076293945e+00
+6.171999931335449e+00 -4.267000198364258e+00
+6.214000225067139e+00 -4.281000137329102e+00
+6.276000022888184e+00 -4.295000076293945e+00
+6.296000003814697e+00 -4.278999805450439e+00
+6.363999843597412e+00 -4.296000003814697e+00
+6.382999897003174e+00 -4.278999805450439e+00
+6.500999927520752e+00 -4.328000068664551e+00
+6.451000213623047e+00 -4.281000137329102e+00
+6.518000125885010e+00 -4.295000076293945e+00
+6.539000034332275e+00 -4.280000209808350e+00
+6.572999954223633e+00 -4.272999763488770e+00
+6.605000019073486e+00 -4.263999938964844e+00
+6.645999908447266e+00 -4.261000156402588e+00
+6.718999862670898e+00 -4.263000011444092e+00
+6.781000137329102e+00 -4.271999835968018e+00
+6.837999820709229e+00 -4.277999877929688e+00
+6.862999916076660e+00 -4.263999938964844e+00
+1.108100032806396e+01 -6.816999912261963e+00
+6.953000068664551e+00 -4.258999824523926e+00
+1.114700031280518e+01 -6.784999847412109e+00
+7.081999778747559e+00 -4.291999816894531e+00
+7.086999893188477e+00 -4.263999938964844e+00
+7.203999996185303e+00 -4.303999900817871e+00
+7.177000045776367e+00 -4.256999969482422e+00
+7.300000190734863e+00 -4.298999786376953e+00
+7.281000137329102e+00 -4.271999835968018e+00
+1.124899959564209e+01 -6.537000179290771e+00
+7.381999969482422e+00 -4.269000053405762e+00
+7.456999778747559e+00 -4.250000000000000e+00
+7.618000030517578e+00 -4.309000015258789e+00
+7.581999778747559e+00 -4.257999897003174e+00
+1.146899986267090e+01 -6.401999950408936e+00
+7.677000045776367e+00 -4.263999938964844e+00
+7.821000099182129e+00 -4.310999870300293e+00
+7.781000137329102e+00 -4.256999969482422e+00
+7.902999877929688e+00 -4.290999889373779e+00
+7.890999794006348e+00 -4.252999782562256e+00
+7.998000144958496e+00 -4.261000156402588e+00
+8.088000297546387e+00 -4.276999950408936e+00
+8.097999572753906e+00 -4.250000000000000e+00
+8.105999946594238e+00 -4.222000122070312e+00
+8.310000419616699e+00 -4.294000148773193e+00
+8.312000274658203e+00 -4.277999877929688e+00
+8.401000022888184e+00 -4.290999889373779e+00
+8.401000022888184e+00 -4.256999969482422e+00
+8.498999595642090e+00 -4.272999763488770e+00
+8.597999572753906e+00 -4.289000034332275e+00
+8.602999687194824e+00 -4.257999897003174e+00
+8.701999664306641e+00 -4.271999835968018e+00
+8.734999656677246e+00 -4.271999835968018e+00
+8.800999641418457e+00 -4.269000053405762e+00
+8.895000457763672e+00 -4.280000209808350e+00
+9.013999938964844e+00 -4.302999973297119e+00
+9.012999534606934e+00 -4.267000198364258e+00
+9.071999549865723e+00 -4.260000228881836e+00
+9.149999618530273e+00 -4.278999805450439e+00
+9.213999748229980e+00 -4.274000167846680e+00
+9.295000076293945e+00 -4.275000095367432e+00
+9.373000144958496e+00 -4.276000022888184e+00
+9.465000152587891e+00 -4.281000137329102e+00
+9.539999961853027e+00 -4.278999805450439e+00
+9.583000183105469e+00 -4.280000209808350e+00
+9.659999847412109e+00 -4.277999877929688e+00
+9.767999649047852e+00 -4.289000034332275e+00
+9.871000289916992e+00 -4.296999931335449e+00
+9.942999839782715e+00 -4.290999889373779e+00
+9.979999542236328e+00 -4.269999980926514e+00
+1.008500003814697e+01 -4.276999950408936e+00
+1.016899967193604e+01 -4.294000148773193e+00
+1.026599979400635e+01 -4.296999931335449e+00
+1.037899971008301e+01 -4.304999828338623e+00
+1.046399974822998e+01 -4.302000045776367e+00
+1.051299953460693e+01 -4.282999992370605e+00
+1.059599971771240e+01 -4.277999877929688e+00
+1.067899990081787e+01 -4.291999816894531e+00
+1.077400016784668e+01 -4.290999889373779e+00
+1.087800025939941e+01 -4.291999816894531e+00
+1.097799968719482e+01 -4.291999816894531e+00
+1.108100032806396e+01 -4.291999816894531e+00
+1.118299961090088e+01 -4.290999889373779e+00
+1.127000045776367e+01 -4.303999900817871e+00
+1.136499977111816e+01 -4.298999786376953e+00
+1.145699977874756e+01 -4.291999816894531e+00
+1.156000041961670e+01 -4.289000034332275e+00
+1.164099979400635e+01 -4.276999950408936e+00
+1.176399993896484e+01 -4.281000137329102e+00
+1.185299968719482e+01 -4.291999816894531e+00
+1.211600017547607e+01 -4.342999935150146e+00
+1.213099956512451e+01 -4.306000232696533e+00
+1.218400001525879e+01 -4.282000064849854e+00
+1.233100032806396e+01 -4.289000034332275e+00
+1.246100044250488e+01 -4.289999961853027e+00
+1.255700016021729e+01 -4.278999805450439e+00
+1.266899967193604e+01 -4.295000076293945e+00
+1.279599952697754e+01 -4.293000221252441e+00
+1.292800045013428e+01 -4.291999816894531e+00
+1.304699993133545e+01 -4.285999774932861e+00
+1.318000030517578e+01 -4.282999992370605e+00
+1.325199985504150e+01 -4.261000156402588e+00
+1.330799961090088e+01 -4.256000041961670e+00
+1.331599998474121e+01 -4.211999893188477e+00
+1.334599971771240e+01 -4.175000190734863e+00
+1.337199974060059e+01 -4.138000011444092e+00
+1.339500045776367e+01 -4.098000049591064e+00
+1.342300033569336e+01 -4.060999870300293e+00
+1.342800045013428e+01 -4.015999794006348e+00
+1.345100021362305e+01 -4.000000000000000e+00
+1.347299957275391e+01 -3.960999965667725e+00
+1.348999977111816e+01 -3.920000076293945e+00
+1.352099990844727e+01 -3.882999897003174e+00
+1.353499984741211e+01 -3.841000080108643e+00
+1.355099964141846e+01 -3.799000024795532e+00
+1.357199954986572e+01 -3.782000064849854e+00
+1.360299968719482e+01 -3.744999885559082e+00
+1.364000034332275e+01 -3.709000110626221e+00
+1.364700031280518e+01 -3.664999961853027e+00
+1.366699981689453e+01 -3.624000072479248e+00
+1.368799972534180e+01 -3.584000110626221e+00
+1.369299983978271e+01 -3.562000036239624e+00
+1.371800041198730e+01 -3.523000001907349e+00
+1.374800014495850e+01 -3.483999967575073e+00
+1.377200031280518e+01 -3.444000005722046e+00
+1.378699970245361e+01 -3.401999950408936e+00
+1.382100009918213e+01 -3.364000082015991e+00
+1.384899997711182e+01 -3.325000047683716e+00
+1.386400032043457e+01 -3.305999994277954e+00
+1.390299987792969e+01 -3.269000053405762e+00
+1.393299961090088e+01 -3.230000019073486e+00
+1.395800018310547e+01 -3.188999891281128e+00
+1.399300003051758e+01 -3.151000022888184e+00
+1.402799987792969e+01 -3.112999916076660e+00
+1.403899955749512e+01 -3.092000007629395e+00
+1.408199977874756e+01 -3.055000066757202e+00
+1.411699962615967e+01 -3.016000032424927e+00
+1.413599967956543e+01 -2.973999977111816e+00
+1.417199993133545e+01 -2.934999942779541e+00
+1.420100021362305e+01 -2.894000053405762e+00
+1.422700023651123e+01 -2.875999927520752e+00
+1.425699996948242e+01 -2.835999965667725e+00
+1.428400039672852e+01 -2.793999910354614e+00
+1.429800033569336e+01 -2.750000000000000e+00
+1.434000015258789e+01 -2.711999893188477e+00
+1.436400032043457e+01 -2.670000076293945e+00
+1.438599967956543e+01 -2.627000093460083e+00
+1.441800022125244e+01 -2.608999967575073e+00
+1.443700027465820e+01 -2.565999984741211e+00
+1.444900035858154e+01 -2.520999908447266e+00
+1.446700000762939e+01 -2.477999925613403e+00
+1.450199985504150e+01 -2.437000036239624e+00
+1.449600028991699e+01 -2.388999938964844e+00
+1.454300022125244e+01 -2.372999906539917e+00
+1.457800006866455e+01 -2.332000017166138e+00
+1.463399982452393e+01 -2.292999982833862e+00
+1.481000041961670e+01 -2.273000001907349e+00
+1.507499980926514e+01 -2.265000104904175e+00
+1.534799957275391e+01 -2.256000041961670e+00
+1.560299968719482e+01 -2.267999887466431e+00
+1.570100021362305e+01 -2.232000112533569e+00
+1.569600009918213e+01 -2.180999994277954e+00
+1.560200023651123e+01 -2.118000030517578e+00
+1.549800014495850e+01 -2.055000066757202e+00
+1.549899959564209e+01 -2.005000114440918e+00
+1.544999980926514e+01 -1.973999977111816e+00
+1.541899967193604e+01 -1.921000003814697e+00
+1.540699958801270e+01 -1.871000051498413e+00
+1.540499973297119e+01 -1.820999979972839e+00
+1.542700004577637e+01 -1.774999976158142e+00
+1.543799972534180e+01 -1.726999998092651e+00
+1.544299983978271e+01 -1.677999973297119e+00
+1.543999958038330e+01 -1.652999997138977e+00
+1.546100044250488e+01 -1.606999993324280e+00
+1.545800018310547e+01 -1.557000041007996e+00
+1.547299957275391e+01 -1.509999990463257e+00
+1.546800041198730e+01 -1.460000038146973e+00
+1.547999954223633e+01 -1.411999940872192e+00
+1.548799991607666e+01 -1.388000011444092e+00
+1.549199962615967e+01 -1.340000033378601e+00
+1.550500011444092e+01 -1.292000055313110e+00
+1.549499988555908e+01 -1.241999983787537e+00
+1.548099994659424e+01 -1.192000031471252e+00
+1.548999977111816e+01 -1.144000053405762e+00
+1.548999977111816e+01 -1.118999958038330e+00
+1.548400020599365e+01 -1.070000052452087e+00
+1.546700000762939e+01 -1.019999980926514e+00
+1.547999954223633e+01 -9.720000028610229e-01
+1.547099971771240e+01 -9.229999780654907e-01
+1.544799995422363e+01 -8.730000257492065e-01
+1.546300029754639e+01 -8.249999880790710e-01
+1.544400024414062e+01 -7.990000247955322e-01
+1.544299983978271e+01 -7.509999871253967e-01
+1.544099998474121e+01 -7.020000219345093e-01
+1.545699977874756e+01 -6.539999842643738e-01
+1.542099952697754e+01 -6.039999723434448e-01
+1.542899990081787e+01 -5.559999942779541e-01
+1.540999984741211e+01 -5.310000181198120e-01
+1.540999984741211e+01 -4.819999933242798e-01
+1.540299987792969e+01 -4.339999854564667e-01
+1.538599967956543e+01 -3.849999904632568e-01
+1.539000034332275e+01 -3.370000123977661e-01
+1.539299964904785e+01 -2.879999876022339e-01
+1.539500045776367e+01 -2.639999985694885e-01
+1.539200019836426e+01 -2.160000056028366e-01
+1.538199996948242e+01 -1.669999957084656e-01
+1.538700008392334e+01 -1.190000027418137e-01
+1.540100002288818e+01 -7.100000232458115e-02
+1.539700031280518e+01 -2.199999988079071e-02
+1.467000007629395e+01 +4.000000189989805e-03
+1.466199970245361e+01 +2.700000070035458e-02
+1.467599964141846e+01 +7.299999892711639e-02
+1.466899967193604e+01 +1.190000027418137e-01
+1.469900035858154e+01 +1.659999936819077e-01
+1.468000030517578e+01 +2.119999974966049e-01
+1.468299961090088e+01 +2.579999864101410e-01
+1.468299961090088e+01 +3.039999902248383e-01
+1.467800045013428e+01 +3.269999921321869e-01
+1.466899967193604e+01 +3.729999959468842e-01
+1.467199993133545e+01 +4.189999997615814e-01
+1.467399978637695e+01 +4.650000035762787e-01
+1.465900039672852e+01 +5.109999775886536e-01
+1.465699958801270e+01 +5.569999814033508e-01
+1.466399955749512e+01 +5.799999833106995e-01
+1.465699958801270e+01 +6.259999871253967e-01
+1.466800022125244e+01 +6.729999780654907e-01
+1.466800022125244e+01 +7.189999818801880e-01
+1.466199970245361e+01 +7.649999856948853e-01
+1.467700004577637e+01 +8.119999766349792e-01
+1.467199993133545e+01 +8.349999785423279e-01
+1.469099998474121e+01 +8.820000290870667e-01
+1.470199966430664e+01 +9.290000200271606e-01
+1.470100021362305e+01 +9.750000238418579e-01
+1.470199966430664e+01 +1.021999955177307e+00
+1.470300006866455e+01 +1.067999958992004e+00
+1.471300029754639e+01 +1.115000009536743e+00
+1.470699977874756e+01 +1.138000011444092e+00
+1.473499965667725e+01 +1.187000036239624e+00
+1.472200012207031e+01 +1.231999993324280e+00
+1.472599983215332e+01 +1.279000043869019e+00
+1.473099994659424e+01 +1.325999975204468e+00
+1.472700023651123e+01 +1.373000025749207e+00
+1.472900009155273e+01 +1.396000027656555e+00
+1.474400043487549e+01 +1.444000005722046e+00
+1.473999977111816e+01 +1.491000056266785e+00
+1.472700023651123e+01 +1.536000013351440e+00
+1.474600028991699e+01 +1.585000038146973e+00
+1.475300025939941e+01 +1.631999969482422e+00
+1.474300003051758e+01 +1.677999973297119e+00
+1.476599979400635e+01 +1.703999996185303e+00
+1.477700042724609e+01 +1.753000020980835e+00
+1.478499984741211e+01 +1.800999999046326e+00
+1.479899978637695e+01 +1.850000023841858e+00
+1.479300022125244e+01 +1.896000027656555e+00
+1.480099964141846e+01 +1.944000005722046e+00
+1.481999969482422e+01 +1.970000028610229e+00
+1.482100009918213e+01 +2.017999887466431e+00
+1.483600044250488e+01 +2.068000078201294e+00
+1.484399986267090e+01 +2.115999937057495e+00
+1.485499954223633e+01 +2.164999961853027e+00
+1.486699962615967e+01 +2.214999914169312e+00
+1.485799980163574e+01 +2.236999988555908e+00
+1.488599967956543e+01 +2.289000034332275e+00
+1.491199970245361e+01 +2.341000080108643e+00
+1.489299964904785e+01 +2.385999917984009e+00
+1.489299964904785e+01 +2.434000015258789e+00
+1.486800003051758e+01 +2.477999925613403e+00
+1.486600017547607e+01 +2.502000093460083e+00
+1.487800025939941e+01 +2.552000045776367e+00
+1.487699985504150e+01 +2.599999904632568e+00
+1.486499977111816e+01 +2.645999908447266e+00
+1.487600040435791e+01 +2.696000099182129e+00
+1.488599967956543e+01 +2.746000051498413e+00
+1.490600013732910e+01 +2.798000097274780e+00
+1.491699981689453e+01 +2.825000047683716e+00
+1.491800022125244e+01 +2.872999906539917e+00
+1.493200016021729e+01 +2.924999952316284e+00
+1.493900012969971e+01 +2.974999904632568e+00
+1.495100021362305e+01 +3.026000022888184e+00
+1.496100044250488e+01 +3.076999902725220e+00
+1.498099994659424e+01 +3.105999946594238e+00
+1.500199985504150e+01 +3.158999919891357e+00
+1.502299976348877e+01 +3.213000059127808e+00
+1.503299999237061e+01 +3.263999938964844e+00
+1.506900024414062e+01 +3.322000026702881e+00
+1.508899974822998e+01 +3.375999927520752e+00
+1.510599994659424e+01 +3.428999900817871e+00
+1.513500022888184e+01 +3.460999965667725e+00
+1.516499996185303e+01 +3.517999887466431e+00
+1.516600036621094e+01 +3.568000078201294e+00
+1.515600013732910e+01 +3.615999937057495e+00
+1.513300037384033e+01 +3.661000013351440e+00
+1.497500038146973e+01 +3.673000097274780e+00
+1.489999961853027e+01 +3.678999900817871e+00
+1.479699993133545e+01 +3.703999996185303e+00
+1.470100021362305e+01 +3.729000091552734e+00
+1.465100002288818e+01 +3.765000104904175e+00
+1.463899993896484e+01 +3.811000108718872e+00
+1.462699985504150e+01 +3.857000112533569e+00
+1.463799953460693e+01 +3.884999990463257e+00
+1.460999965667725e+01 +3.926000118255615e+00
+1.457299995422363e+01 +3.966000080108643e+00
+1.454699993133545e+01 +4.007999897003174e+00
+1.452499961853027e+01 +4.051000118255615e+00
+1.450199985504150e+01 +4.093999862670898e+00
+1.448999977111816e+01 +4.114999771118164e+00
+1.447000026702881e+01 +4.157999992370605e+00
+1.444900035858154e+01 +4.201000213623047e+00
+1.443000030517578e+01 +4.244999885559082e+00
+1.442000007629395e+01 +4.290999889373779e+00
+1.439299964904785e+01 +4.333000183105469e+00
+1.437600040435791e+01 +4.376999855041504e+00
+1.436699962615967e+01 +4.399000167846680e+00
+1.434899997711182e+01 +4.442999839782715e+00
+1.432400035858154e+01 +4.484000205993652e+00
+1.431900024414062e+01 +4.532000064849854e+00
+1.429399967193604e+01 +4.573999881744385e+00
+1.429800033569336e+01 +4.625000000000000e+00
+1.428899955749512e+01 +4.645999908447266e+00
+1.427200031280518e+01 +4.690999984741211e+00
+1.426299953460693e+01 +4.736999988555908e+00
+1.425399971008301e+01 +4.783999919891357e+00
+1.424800014495850e+01 +4.831999778747559e+00
+1.422000026702881e+01 +4.872000217437744e+00
+1.421199989318848e+01 +4.919000148773193e+00
+1.421000003814697e+01 +4.943999767303467e+00
+1.418700027465820e+01 +4.986000061035156e+00
+1.416699981689453e+01 +5.028999805450439e+00
+1.415699958801270e+01 +5.074999809265137e+00
+1.413500022888184e+01 +5.118000030517578e+00
+1.411900043487549e+01 +5.162000179290771e+00
+1.409799957275391e+01 +5.179999828338623e+00
+1.405900001525879e+01 +5.216000080108643e+00
+1.406000041961670e+01 +5.265999794006348e+00
+1.404100036621094e+01 +5.309000015258789e+00
+1.401700019836426e+01 +5.350999832153320e+00
+1.400199985504150e+01 +5.394999980926514e+00
+1.398999977111816e+01 +5.415999889373779e+00
+1.396899986267090e+01 +5.458000183105469e+00
+1.395699977874756e+01 +5.504000186920166e+00
+1.392899990081787e+01 +5.544000148773193e+00
+1.392399978637695e+01 +5.592999935150146e+00
+1.392300033569336e+01 +5.643000125885010e+00
+1.391100025177002e+01 +5.664000034332275e+00
+1.390400028228760e+01 +5.711999893188477e+00
+1.389000034332275e+01 +5.756999969482422e+00
+1.387100028991699e+01 +5.801000118255615e+00
+1.385999965667725e+01 +5.847000122070312e+00
+1.384899997711182e+01 +5.894000053405762e+00
+1.383500003814697e+01 +5.913000106811523e+00
+1.382100009918213e+01 +5.959000110626221e+00
+1.380399990081787e+01 +6.002999782562256e+00
+1.377600002288818e+01 +6.043000221252441e+00
+1.377600002288818e+01 +6.093999862670898e+00
+1.376200008392334e+01 +6.138999938964844e+00
+1.375699996948242e+01 +6.189000129699707e+00
+1.376299953460693e+01 +6.217999935150146e+00
+1.374400043487549e+01 +6.261000156402588e+00
+1.374800014495850e+01 +6.315000057220459e+00
+1.372999954223633e+01 +6.359000205993652e+00
+1.371700000762939e+01 +6.406000137329102e+00
+1.369999980926514e+01 +6.449999809265137e+00
+1.371000003814697e+01 +6.480999946594238e+00
+1.369099998474121e+01 +6.525000095367432e+00
+1.367599964141846e+01 +6.571000099182129e+00
+1.365499973297119e+01 +6.613999843597412e+00
+1.363599967956543e+01 +6.657000064849854e+00
+1.361499977111816e+01 +6.699999809265137e+00
+1.358899974822998e+01 +6.739999771118164e+00
+1.358199977874756e+01 +6.763000011444092e+00
+1.355900001525879e+01 +6.804999828338623e+00
+1.353499984741211e+01 +6.847000122070312e+00
+1.350300025939941e+01 +6.883999824523926e+00
+1.347399997711182e+01 +6.922999858856201e+00
+1.345400047302246e+01 +6.966000080108643e+00
+1.343799972534180e+01 +6.984000205993652e+00
+1.341399955749512e+01 +7.025000095367432e+00
+1.338899993896484e+01 +7.065999984741211e+00
+1.336499977111816e+01 +7.106999874114990e+00
+1.334200000762939e+01 +7.149000167846680e+00
+1.332100009918213e+01 +7.191999912261963e+00
+1.330300045013428e+01 +7.209000110626221e+00
+1.327999973297119e+01 +7.250000000000000e+00
+1.325100040435791e+01 +7.288000106811523e+00
+1.320300006866455e+01 +7.315999984741211e+00
+1.321500015258789e+01 +7.376999855041504e+00
+1.319299983978271e+01 +7.420000076293945e+00
+1.318700027465820e+01 +7.442999839782715e+00
+1.316699981689453e+01 +7.486999988555908e+00
+1.314200019836426e+01 +7.526999950408936e+00
+1.312300014495850e+01 +7.571000099182129e+00
+1.309599971771240e+01 +7.610000133514404e+00
+1.307999992370605e+01 +7.657000064849854e+00
+1.305799961090088e+01 +7.698999881744385e+00
+1.303699970245361e+01 +7.714000225067139e+00
+1.302000045776367e+01 +7.758999824523926e+00
+1.299699974060059e+01 +7.801000118255615e+00
+1.297299957275391e+01 +7.842000007629395e+00
+1.294099998474121e+01 +7.877999782562256e+00
+1.293200016021729e+01 +7.927999973297119e+00
+1.290900039672852e+01 +7.941999912261963e+00
+1.288399982452393e+01 +7.982999801635742e+00
+1.287399959564209e+01 +8.032999992370605e+00
+1.284000015258789e+01 +8.067999839782715e+00
+1.281999969482422e+01 +8.111000061035156e+00
+1.279800033569336e+01 +8.154000282287598e+00
+1.277999973297119e+01 +8.199000358581543e+00
+1.277099990844727e+01 +8.220999717712402e+00
+1.274699974060059e+01 +8.262999534606934e+00
+1.273200035095215e+01 +8.310000419616699e+00
+1.270899963378906e+01 +8.352000236511230e+00
+1.268999958038330e+01 +8.397000312805176e+00
+1.266800022125244e+01 +8.439999580383301e+00
+1.265999984741211e+01 +8.463000297546387e+00
+1.264599990844727e+01 +8.510999679565430e+00
+1.262800025939941e+01 +8.557000160217285e+00
+1.259799957275391e+01 +8.593999862670898e+00
+1.256200027465820e+01 +8.628000259399414e+00
+1.252999973297119e+01 +8.663999557495117e+00
+1.251500034332275e+01 +8.682999610900879e+00
+1.249400043487549e+01 +8.725999832153320e+00
+1.246399974822998e+01 +8.762999534606934e+00
+1.242800045013428e+01 +8.796999931335449e+00
+1.239400005340576e+01 +8.831000328063965e+00
+1.236299991607666e+01 +8.868000030517578e+00
+1.234200000762939e+01 +8.881999969482422e+00
+1.230900001525879e+01 +8.918000221252441e+00
+1.226500034332275e+01 +8.944999694824219e+00
+1.223400020599365e+01 +8.980999946594238e+00
+1.222599983215332e+01 +9.034999847412109e+00
+1.220100021362305e+01 +9.074999809265137e+00
+1.218999958038330e+01 +9.126999855041504e+00
+1.212800025939941e+01 +9.109999656677246e+00
+1.209799957275391e+01 +9.147000312805176e+00
+1.203299999237061e+01 +9.156999588012695e+00
+1.194499969482422e+01 +9.149999618530273e+00
+1.188000011444092e+01 +9.159999847412109e+00
+1.180399990081787e+01 +9.161000251770020e+00
+1.175100040435791e+01 +9.149000167846680e+00
+1.168400001525879e+01 +9.156000137329102e+00
+1.162699985504150e+01 +9.170999526977539e+00
+1.157199954986572e+01 +9.187000274658203e+00
+1.153999996185303e+01 +9.220000267028809e+00
+1.150599956512451e+01 +9.253000259399414e+00
+1.146399974822998e+01 +9.248999595642090e+00
+1.140699958801270e+01 +9.262000083923340e+00
+1.133300018310547e+01 +9.260999679565430e+00
+1.128400039672852e+01 +9.281000137329102e+00
+1.123299980163574e+01 +9.298000335693359e+00
+1.118299961090088e+01 +9.315999984741211e+00
+1.113399982452393e+01 +9.333999633789062e+00
+1.114500045776367e+01 +9.373999595642090e+00
+1.107999992370605e+01 +9.378999710083008e+00
+1.102099990844727e+01 +9.387999534606934e+00
+1.096800041198730e+01 +9.402999877929688e+00
+1.087699985504150e+01 +9.385000228881836e+00
+1.081999969482422e+01 +9.395000457763672e+00
+1.081000041961670e+01 +9.416000366210938e+00
+1.079100036621094e+01 +9.458999633789062e+00
+1.079599952697754e+01 +9.522999763488770e+00
+1.080900001525879e+01 +9.595000267028809e+00
+1.079599952697754e+01 +9.645000457763672e+00
+1.076299953460693e+01 +9.675999641418457e+00
+1.074400043487549e+01 +9.720999717712402e+00
+1.073900032043457e+01 +9.746999740600586e+00
+1.072900009155273e+01 +9.798999786376953e+00
+1.070899963378906e+01 +9.842000007629395e+00
+1.067500019073486e+01 +9.873000144958496e+00
+1.064099979400635e+01 +9.904000282287598e+00
+1.060799980163574e+01 +9.935999870300293e+00
+1.060599994659424e+01 +9.965000152587891e+00
+1.060700035095215e+01 +1.002999973297119e+01
+1.060599994659424e+01 +1.009200000762939e+01
+1.060000038146973e+01 +1.014999961853027e+01
+1.060999965667725e+01 +1.022299957275391e+01
+1.059300041198730e+01 +1.027099990844727e+01
+1.058399963378906e+01 +1.029500007629395e+01
+1.057100009918213e+01 +1.034599971771240e+01
+1.050800037384033e+01 +1.035000038146973e+01
+1.043900012969971e+01 +1.034700012207031e+01
+1.039799976348877e+01 +1.037100028991699e+01
+1.036900043487549e+01 +1.040799999237061e+01
+1.033399963378906e+01 +1.043700027465820e+01
+1.032299995422363e+01 +1.045899963378906e+01
+1.028499984741211e+01 +1.048600006103516e+01
+1.024499988555908e+01 +1.051099967956543e+01
+1.022000026702881e+01 +1.055200004577637e+01
+1.018400001525879e+01 +1.058100032806396e+01
+1.015499973297119e+01 +1.061699962615967e+01
+1.013799953460693e+01 +1.063300037384033e+01
+1.010599994659424e+01 +1.066600036621094e+01
+1.007900047302246e+01 +1.070499992370605e+01
+1.004699993133545e+01 +1.073799991607666e+01
+1.001200008392334e+01 +1.076799964904785e+01
+9.982000350952148e+00 +1.080399990081787e+01
+9.965000152587891e+00 +1.081999969482422e+01
+9.930000305175781e+00 +1.085000038146973e+01
+9.892999649047852e+00 +1.087800025939941e+01
+9.848999977111816e+00 +1.089900016784668e+01
+9.833999633789062e+00 +1.094999980926514e+01
+9.795000076293945e+00 +1.097700023651123e+01
+9.758000373840332e+00 +1.100399971008301e+01
+9.753000259399414e+00 +1.103299999237061e+01
+9.715000152587891e+00 +1.106099987030029e+01
+9.682999610900879e+00 +1.109399986267090e+01
+9.647000312805176e+00 +1.112300014495850e+01
+9.611000061035156e+00 +1.115200042724609e+01
+9.585000038146973e+00 +1.119200038909912e+01
+9.565999984741211e+00 +1.120600032806396e+01
+9.529000282287598e+00 +1.123400020599365e+01
+9.501000404357910e+00 +1.127299976348877e+01
+9.461999893188477e+00 +1.129899978637695e+01
+9.428000450134277e+00 +1.132999992370605e+01
+9.401000022888184e+00 +1.136999988555908e+01
+9.368000030517578e+00 +1.140299987792969e+01
+9.354000091552734e+00 +1.142199993133545e+01
+9.314000129699707e+00 +1.144699954986572e+01
+9.281000137329102e+00 +1.147900009155273e+01
+9.248999595642090e+00 +1.151399993896484e+01
+9.211000442504883e+00 +1.153999996185303e+01
+9.171999931335449e+00 +1.156599998474121e+01
+9.161999702453613e+00 +1.159099960327148e+01
+9.123999595642090e+00 +1.161699962615967e+01
+9.090999603271484e+00 +1.164999961853027e+01
+9.064000129699707e+00 +1.169099998474121e+01
+9.032999992370605e+00 +1.172700023651123e+01
+9.001999855041504e+00 +1.176399993896484e+01
+8.967000007629395e+00 +1.175599956512451e+01
+8.925999641418457e+00 +1.177900028228760e+01
+8.892000198364258e+00 +1.181000041961670e+01
+8.595999717712402e+00 +1.149300003051758e+01
+8.456999778747559e+00 +1.138300037384033e+01
+8.463999748229980e+00 +1.146700000762939e+01
+8.444999694824219e+00 +1.147900009155273e+01
+8.428999900817871e+00 +1.153299999237061e+01
+8.373999595642090e+00 +1.153299999237061e+01
+8.326999664306641e+00 +1.154500007629395e+01
+8.277000427246094e+00 +1.155200004577637e+01
+8.208999633789062e+00 +1.153400039672852e+01
+8.163000106811523e+00 +1.154500007629395e+01
+8.161999702453613e+00 +1.158300018310547e+01
+8.149000167846680e+00 +1.164200019836426e+01
+8.126999855041504e+00 +1.168900012969971e+01
+8.048999786376953e+00 +1.165400028228760e+01
+8.053000450134277e+00 +1.173799991607666e+01
+7.987999916076660e+00 +1.172200012207031e+01
+7.965000152587891e+00 +1.172799968719482e+01
+7.927000045776367e+00 +1.175199985504150e+01
+7.933000087738037e+00 +1.184099960327148e+01
+7.881999969482422e+00 +1.184399986267090e+01
+7.806000232696533e+00 +1.181099987030029e+01
+7.817999839782715e+00 +1.190999984741211e+01
+7.848000049591064e+00 +1.203800010681152e+01
+7.789000034332275e+00 +1.198799991607666e+01
+7.735000133514404e+00 +1.198799991607666e+01
+7.677000045776367e+00 +1.197999954223633e+01
+7.709000110626221e+00 +1.211299991607666e+01
+7.664000034332275e+00 +1.212699985504150e+01
+7.572000026702881e+00 +1.206599998474121e+01
+7.559000015258789e+00 +1.208800029754639e+01
+7.530000209808350e+00 +1.212500000000000e+01
+7.520999908447266e+00 +1.219600009918213e+01
+7.464000225067139e+00 +1.218900012969971e+01
+7.440000057220459e+00 +1.223600006103516e+01
+7.364999771118164e+00 +1.219799995422363e+01
+7.331999778747559e+00 +1.223099994659424e+01
+7.302000045776367e+00 +1.222399997711182e+01
+7.287000179290771e+00 +1.228600025177002e+01
+7.261000156402588e+00 +1.233100032806396e+01
+7.206999778747559e+00 +1.232800006866455e+01
+7.210000038146973e+00 +1.242099952697754e+01
+7.152999877929688e+00 +1.241300010681152e+01
+7.163000106811523e+00 +1.247599983215332e+01
+7.113999843597412e+00 +1.248099994659424e+01
+7.054999828338623e+00 +1.246899986267090e+01
+7.026999950408936e+00 +1.251000022888184e+01
+6.994999885559082e+00 +1.254599952697754e+01
+6.919000148773193e+00 +1.250199985504150e+01
+6.894000053405762e+00 +1.254899978637695e+01
+6.868999958038330e+00 +1.255099964141846e+01
+6.881000041961670e+00 +1.266699981689453e+01
+6.784999847412109e+00 +1.258399963378906e+01
+6.741000175476074e+00 +1.259799957275391e+01
+6.697999954223633e+00 +1.261200046539307e+01
+6.643000125885010e+00 +1.260299968719482e+01
+6.715000152587891e+00 +1.278800010681152e+01
+6.660999774932861e+00 +1.278400039672852e+01
+6.657999992370605e+00 +1.287600040435791e+01
+6.576000213623047e+00 +1.281499958038330e+01
+6.544000148773193e+00 +1.285299968719482e+01
+6.531000137329102e+00 +1.292700004577637e+01
+6.482999801635742e+00 +1.293299961090088e+01
+6.375999927520752e+00 +1.277099990844727e+01
+2.361999988555908e+00 +4.803999900817871e+00
+2.341000080108643e+00 +4.801000118255615e+00
+2.319000005722046e+00 +4.794000148773193e+00
+2.296999931335449e+00 +4.787000179290771e+00
+2.282000064849854e+00 +4.794000148773193e+00
+2.286000013351440e+00 +4.821000099182129e+00
+2.250000000000000e+00 +4.861999988555908e+00
+2.325999975204468e+00 +5.066999912261963e+00
+2.335999965667725e+00 +5.131000041961670e+00
+2.365999937057495e+00 +5.217000007629395e+00
+2.358999967575073e+00 +5.244999885559082e+00
+2.365000009536743e+00 +5.301000118255615e+00
+2.361999988555908e+00 +5.339000225067139e+00
+2.358999967575073e+00 +5.379000186920166e+00
+2.354000091552734e+00 +5.414000034332275e+00
+2.357000112533569e+00 +5.467000007629395e+00
+2.352999925613403e+00 +5.480000019073486e+00
+2.368999958038330e+00 +5.565000057220459e+00
+2.367000102996826e+00 +5.609000205993652e+00
+2.355000019073486e+00 +5.630000114440918e+00
+2.380000114440918e+00 +5.737999916076660e+00
+2.371999979019165e+00 +5.770999908447266e+00
+2.415999889373779e+00 +5.901000022888184e+00
+2.420000076293945e+00 +5.964000225067139e+00
+2.408999919891357e+00 +5.989999771118164e+00
+2.400000095367432e+00 +6.022999763488770e+00
+2.394999980926514e+00 +6.065999984741211e+00
+2.368000030517578e+00 +6.052999973297119e+00
+2.352999925613403e+00 +6.071000099182129e+00
+2.362999916076660e+00 +6.125000000000000e+00
+2.394000053405762e+00 +6.260000228881836e+00
+2.387000083923340e+00 +6.301000118255615e+00
+2.387000083923340e+00 +6.361000061035156e+00
+2.391999959945679e+00 +6.436999797821045e+00
+2.381000041961670e+00 +6.468999862670898e+00
+2.397000074386597e+00 +6.540999889373779e+00
+2.391999959945679e+00 +6.592999935150146e+00
+2.392999887466431e+00 +6.658999919891357e+00
+2.387000083923340e+00 +6.709000110626221e+00
+2.388000011444092e+00 +6.776999950408936e+00
+2.388000011444092e+00 +6.846000194549561e+00
+2.382999897003174e+00 +6.900000095367432e+00
+2.391999959945679e+00 +6.961999893188477e+00
+2.388000011444092e+00 +7.019999980926514e+00
+2.391999959945679e+00 +7.105000019073486e+00
+2.384000062942505e+00 +7.153999805450439e+00
+2.382999897003174e+00 +7.227000236511230e+00
+2.362999916076660e+00 +7.242000102996826e+00
+2.359999895095825e+00 +7.269999980926514e+00
+2.331000089645386e+00 +7.258999824523926e+00
+2.306999921798706e+00 +7.263999938964844e+00
+2.282999992370605e+00 +7.265999794006348e+00
+2.252000093460083e+00 +7.248000144958496e+00
+2.230000019073486e+00 +7.256999969482422e+00
+2.209000110626221e+00 +7.269999980926514e+00
+2.193000078201294e+00 +7.260000228881836e+00
+2.170000076293945e+00 +7.267000198364258e+00
+2.144999980926514e+00 +7.263999938964844e+00
+2.115999937057495e+00 +7.251999855041504e+00
+2.089999914169312e+00 +7.244999885559082e+00
+2.069999933242798e+00 +7.263000011444092e+00
+2.052000045776367e+00 +7.243999958038330e+00
+2.026000022888184e+00 +7.237999916076660e+00
+2.003999948501587e+00 +7.249000072479248e+00
+1.981999993324280e+00 +7.255000114440918e+00
+1.955999970436096e+00 +7.250000000000000e+00
+1.937999963760376e+00 +7.272999763488770e+00
+1.906000018119812e+00 +7.243999958038330e+00
+1.894000053405762e+00 +7.245999813079834e+00
+1.870000004768372e+00 +7.248000144958496e+00
+1.843000054359436e+00 +7.236000061035156e+00
+1.820000052452087e+00 +7.243999958038330e+00
+1.799000024795532e+00 +7.252999782562256e+00
+1.769999980926514e+00 +7.236000061035156e+00
+1.763000011444092e+00 +7.256000041961670e+00
+1.736999988555908e+00 +7.250000000000000e+00
+1.715999960899353e+00 +7.261000156402588e+00
+1.687999963760376e+00 +7.243000030517578e+00
+1.664000034332275e+00 +7.244999885559082e+00
+1.633999943733215e+00 +7.218999862670898e+00
+1.610999941825867e+00 +7.223999977111816e+00
+1.603999972343445e+00 +7.242000102996826e+00
+1.577000021934509e+00 +7.230999946594238e+00
+1.550999999046326e+00 +7.221000194549561e+00
+1.531000018119812e+00 +7.235000133514404e+00
+9.860000014305115e-01 +4.853000164031982e+00
+9.599999785423279e-01 +4.763000011444092e+00
+9.459999799728394e-01 +4.774000167846680e+00
+9.279999732971191e-01 +4.763000011444092e+00
+9.190000295639038e-01 +4.793000221252441e+00
+8.999999761581421e-01 +4.776999950408936e+00
+8.859999775886536e-01 +4.784999847412109e+00
+8.830000162124634e-01 +4.811999797821045e+00
+8.759999871253967e-01 +4.855999946594238e+00
+8.590000271797180e-01 +4.850999832153320e+00
+8.519999980926514e-01 +4.899000167846680e+00
+8.470000028610229e-01 +4.958000183105469e+00
+8.450000286102295e-01 +5.043000221252441e+00
+8.370000123977661e-01 +5.092000007629395e+00
+8.389999866485596e-01 +5.151000022888184e+00
+8.309999704360962e-01 +5.205999851226807e+00
+8.259999752044678e-01 +5.275000095367432e+00
+8.209999799728394e-01 +5.349999904632568e+00
+8.140000104904175e-01 +5.415999889373779e+00
+8.059999942779541e-01 +5.480999946594238e+00
+8.019999861717224e-01 +5.567999839782715e+00
+8.040000200271606e-01 +5.645999908447266e+00
+7.979999780654907e-01 +5.727000236511230e+00
+7.990000247955322e-01 +5.867000102996826e+00
+7.639999985694885e-01 +5.751999855041504e+00
+7.739999890327454e-01 +5.960999965667725e+00
+7.659999728202820e-01 +6.044000148773193e+00
+7.689999938011169e-01 +6.145999908447266e+00
+7.609999775886536e-01 +6.232999801635742e+00
+7.530000209808350e-01 +6.331999778747559e+00
+7.469999790191650e-01 +6.451000213623047e+00
+7.390000224113464e-01 +6.557000160217285e+00
+7.310000061988831e-01 +6.670000076293945e+00
+7.340000271797180e-01 +6.791999816894531e+00
+7.260000109672546e-01 +6.919000148773193e+00
+7.210000157356262e-01 +7.074999809265137e+00
+7.160000205039978e-01 +7.244999885559082e+00
+6.980000138282776e-01 +7.538000106811523e+00
+6.919999718666077e-01 +7.728000164031982e+00
+6.970000267028809e-01 +7.919000148773193e+00
+6.940000057220459e-01 +8.166999816894531e+00
+6.890000104904175e-01 +8.418000221252441e+00
+1.172999978065491e+00 +1.524899959564209e+01
+1.126000046730042e+00 +1.526200008392334e+01
+1.101999998092651e+00 +1.526399993896484e+01
+1.050999999046326e+00 +1.522999954223633e+01
+1.006000041961670e+00 +1.527400016784668e+01
+9.559999704360962e-01 +1.525199985504150e+01
+9.079999923706055e-01 +1.524699974060059e+01
+8.610000014305115e-01 +1.527099990844727e+01
+8.159999847412109e-01 +1.531400012969971e+01
+7.910000085830688e-01 +1.530700016021729e+01
+7.419999837875366e-01 +1.528999996185303e+01
+6.940000057220459e-01 +1.528199958801270e+01
+6.449999809265137e-01 +1.527799987792969e+01
+5.979999899864197e-01 +1.529599952697754e+01
+5.500000119209290e-01 +1.528800010681152e+01
+5.260000228881836e-01 +1.529300022125244e+01
+4.769999980926514e-01 +1.526399993896484e+01
+4.269999861717224e-01 +1.522599983215332e+01
+3.799999952316284e-01 +1.524499988555908e+01
+3.319999873638153e-01 +1.525000000000000e+01
+2.849999964237213e-01 +1.526500034332275e+01
+2.370000034570694e-01 +1.528199958801270e+01
+2.129999995231628e-01 +1.525399971008301e+01
+1.650000065565109e-01 +1.529100036621094e+01
+1.169999986886978e-01 +1.530300045013428e+01
+6.899999827146530e-02 +1.532299995422363e+01
+2.099999971687794e-02 +1.532699966430664e+01
-2.700000070035458e-02 +1.531299972534180e+01
-5.099999904632568e-02 +1.527799987792969e+01
-9.899999946355820e-02 +1.529100036621094e+01
-1.469999998807907e-01 +1.533100032806396e+01
-1.949999928474426e-01 +1.531000041961670e+01
-2.440000027418137e-01 +1.533699989318848e+01
-2.930000126361847e-01 +1.537399959564209e+01
-3.409999907016754e-01 +1.538700008392334e+01
-3.650000095367432e-01 +1.535299968719482e+01
-4.129999876022339e-01 +1.535999965667725e+01
-4.609999954700470e-01 +1.535200023651123e+01
-5.099999904632568e-01 +1.537899971008301e+01
-5.580000281333923e-01 +1.535900020599365e+01
-6.050000190734863e-01 +1.533500003814697e+01
-6.299999952316284e-01 +1.534599971771240e+01
-6.759999990463257e-01 +1.529699993133545e+01
-7.239999771118164e-01 +1.529599952697754e+01
-7.730000019073486e-01 +1.530799961090088e+01
-8.230000138282776e-01 +1.534700012207031e+01
-8.709999918937683e-01 +1.532800006866455e+01
-9.219999909400940e-01 +1.538099956512451e+01
-9.559999704360962e-01 +1.555000019073486e+01
-9.869999885559082e-01 +1.526399993896484e+01
-1.036000013351440e+00 +1.527200031280518e+01
-1.077999949455261e+00 +1.518400001525879e+01
-1.128999948501587e+00 +1.522799968719482e+01
-1.172000050544739e+00 +1.515699958801270e+01
-1.185999989509583e+00 +1.502600002288818e+01
-1.271999955177307e+00 +1.550800037384033e+01
-1.304000020027161e+00 +1.529599952697754e+01
-1.356999993324280e+00 +1.535499954223633e+01
-1.404999971389771e+00 +1.534899997711182e+01
-1.447000026702881e+00 +1.528100013732910e+01
-1.490000009536743e+00 +1.522099971771240e+01
-1.526999950408936e+00 +1.535099983215332e+01
-1.574000000953674e+00 +1.532999992370605e+01
-1.631999969482422e+00 +1.542199993133545e+01
-1.672999978065491e+00 +1.535200023651123e+01
-1.735000014305115e+00 +1.547099971771240e+01
-1.777999997138977e+00 +1.540999984741211e+01
-1.792000055313110e+00 +1.531799983978271e+01
-1.848999977111816e+00 +1.539299964904785e+01
-1.891999959945679e+00 +1.534399986267090e+01
-1.924000024795532e+00 +1.520600032806396e+01
-1.970999956130981e+00 +1.519400024414062e+01
-2.038000106811523e+00 +1.533399963378906e+01
-2.088000059127808e+00 +1.552900028228760e+01
-2.132999897003174e+00 +1.549499988555908e+01
-2.168999910354614e+00 +1.539200019836426e+01
-2.219000101089478e+00 +1.540100002288818e+01
-2.263000011444092e+00 +1.536200046539307e+01
-2.305000066757202e+00 +1.531000041961670e+01
-2.342000007629395e+00 +1.523600006103516e+01
-2.367000102996826e+00 +1.523400020599365e+01
-2.421000003814697e+00 +1.526799964904785e+01
-2.510999917984009e+00 +1.552299976348877e+01
-2.556999921798706e+00 +1.549699974060059e+01
-2.612999916076660e+00 +1.553199958801270e+01
-2.667000055313110e+00 +1.555500030517578e+01
-2.727999925613403e+00 +1.561900043487549e+01
-1.970000028610229e+00 +1.113000011444092e+01
-2.006999969482422e+00 +1.113500022888184e+01
-2.036999940872192e+00 +1.110400009155273e+01
-2.066999912261963e+00 +1.106999969482422e+01
-2.101999998092651e+00 +1.106700038909912e+01
-2.141000032424927e+00 +1.107800006866455e+01
-2.165999889373779e+00 +1.111800003051758e+01
-3.030999898910522e+00 +1.535299968719482e+01
-3.082999944686890e+00 +1.536100006103516e+01
-3.114000082015991e+00 +1.526299953460693e+01
-3.177000045776367e+00 +1.532900047302246e+01
-3.242000102996826e+00 +1.540100002288818e+01
-3.266999959945679e+00 +1.539799976348877e+01
-3.316999912261963e+00 +1.539299964904785e+01
-3.390000104904175e+00 +1.549899959564209e+01
-3.446000099182129e+00 +1.552000045776367e+01
-3.477999925613403e+00 +1.543700027465820e+01
-3.510999917984009e+00 +1.535400009155273e+01
-3.559000015258789e+00 +1.534500026702881e+01
-3.582000017166138e+00 +1.533600044250488e+01
-3.635999917984009e+00 +1.534899997711182e+01
-3.700000047683716e+00 +1.540400028228760e+01
-3.733000040054321e+00 +1.532600021362305e+01
-3.744999885559082e+00 +1.516800022125244e+01
-3.832000017166138e+00 +1.531400012969971e+01
-3.823999881744385e+00 +1.507999992370605e+01
-3.953999996185303e+00 +1.549400043487549e+01
-3.983000040054321e+00 +1.540299987792969e+01
-4.026000022888184e+00 +1.536900043487549e+01
-4.071000099182129e+00 +1.534700012207031e+01
-4.118000030517578e+00 +1.532800006866455e+01
-4.183000087738037e+00 +1.537800025939941e+01
-4.206999778747559e+00 +1.537199974060059e+01
-4.252999782562256e+00 +1.534899997711182e+01
-4.311999797821045e+00 +1.537600040435791e+01
-4.368999958038330e+00 +1.539299964904785e+01
-4.459000110626221e+00 +1.552400016784668e+01
-4.521999835968018e+00 +1.556000041961670e+01
-4.572999954223633e+00 +1.555300045013428e+01
-4.586999893188477e+00 +1.550800037384033e+01
-4.631999969482422e+00 +1.548400020599365e+01
-4.686999797821045e+00 +1.548799991607666e+01
-4.717999935150146e+00 +1.541600036621094e+01
-4.744999885559082e+00 +1.533300018310547e+01
-4.796000003814697e+00 +1.532699966430664e+01
-4.821000099182129e+00 +1.531999969482422e+01
-4.852000236511230e+00 +1.525300025939941e+01
-4.895999908447266e+00 +1.522500038146973e+01
-4.953999996185303e+00 +1.524199962615967e+01
-4.995999813079834e+00 +1.520699977874756e+01
-5.063000202178955e+00 +1.525000000000000e+01
-5.105999946594238e+00 +1.521899986267090e+01
-5.143000125885010e+00 +1.525000000000000e+01
-5.178999900817871e+00 +1.519799995422363e+01
-5.250000000000000e+00 +1.525000000000000e+01
-5.302999973297119e+00 +1.525000000000000e+01
-5.343999862670898e+00 +1.521300029754639e+01
-5.405000209808350e+00 +1.523299980163574e+01
-5.434000015258789e+00 +1.523799991607666e+01
-5.484000205993652e+00 +1.522799968719482e+01
-5.537000179290771e+00 +1.522399997711182e+01
-5.573999881744385e+00 +1.517800045013428e+01
-5.622000217437744e+00 +1.516100025177002e+01
-5.666999816894531e+00 +1.513599967956543e+01
-5.739999771118164e+00 +1.518700027465820e+01
-5.774000167846680e+00 +1.520400047302246e+01
-5.816999912261963e+00 +1.517199993133545e+01
-5.854000091552734e+00 +1.512800025939941e+01
-5.939000129699707e+00 +1.520600032806396e+01
-5.999000072479248e+00 +1.521899986267090e+01
-6.038000106811523e+00 +1.517599964141846e+01
-6.060999870300293e+00 +1.516399955749512e+01
-6.103000164031982e+00 +1.513199996948242e+01
-6.138999938964844e+00 +1.508500003814697e+01
-6.209000110626221e+00 +1.512100028991699e+01
-6.269999980926514e+00 +1.513500022888184e+01
-6.335999965667725e+00 +1.515900039672852e+01
-6.381999969482422e+00 +1.513300037384033e+01
-6.401999950408936e+00 +1.511400032043457e+01
-6.453000068664551e+00 +1.510299968719482e+01
-6.513999938964844e+00 +1.511400032043457e+01
-6.144000053405762e+00 +1.412899971008301e+01
-6.163000106811523e+00 +1.405099964141846e+01
-6.214000225067139e+00 +1.404800033569336e+01
-6.219999790191650e+00 +1.400199985504150e+01
-6.278999805450439e+00 +1.401700019836426e+01
-6.330999851226807e+00 +1.401500034332275e+01
-6.385000228881836e+00 +1.401700019836426e+01
-6.914000034332275e+00 +1.505700016021729e+01
-6.955999851226807e+00 +1.502299976348877e+01
-7.027999877929688e+00 +1.505500030517578e+01
-7.105000019073486e+00 +1.515900039672852e+01
-7.203000068664551e+00 +1.524300003051758e+01
-7.256000041961670e+00 +1.523099994659424e+01
-7.303999900817871e+00 +1.521000003814697e+01
-7.375000000000000e+00 +1.523299980163574e+01
-7.264999866485596e+00 +1.488700008392334e+01
-7.361999988555908e+00 +1.496500015258789e+01
-7.372000217437744e+00 +1.492700004577637e+01
-7.431000232696533e+00 +1.492899990081787e+01
-7.480999946594238e+00 +1.491100025177002e+01
-7.894999980926514e+00 +1.561600017547607e+01
-8.019000053405762e+00 +1.573799991607666e+01
-8.071999549865723e+00 +1.572000026702881e+01
-8.095999717712402e+00 +1.570800018310547e+01
-8.145000457763672e+00 +1.568000030517578e+01
-8.189000129699707e+00 +1.564599990844727e+01
-8.248999595642090e+00 +1.563899993896484e+01
-8.288999557495117e+00 +1.559799957275391e+01
-8.352000236511230e+00 +1.559799957275391e+01
-8.376000404357910e+00 +1.558300018310547e+01
-8.428999900817871e+00 +1.556499958038330e+01
-8.480999946594238e+00 +1.554399967193604e+01
-8.531000137329102e+00 +1.551900005340576e+01
-8.581999778747559e+00 +1.549600028991699e+01
-8.633999824523926e+00 +1.547500038146973e+01
-8.689999580383301e+00 +1.546199989318848e+01
-8.718999862670898e+00 +1.545499992370605e+01
-8.781000137329102e+00 +1.545199966430664e+01
-8.840000152587891e+00 +1.544299983978271e+01
-8.895999908447266e+00 +1.542800045013428e+01
-8.944000244140625e+00 +1.539999961853027e+01
-8.987999916076660e+00 +1.536499977111816e+01
-9.050000190734863e+00 +1.535799980163574e+01
-9.102000236511230e+00 +1.539200019836426e+01
-9.199000358581543e+00 +1.544499969482422e+01
-9.236000061035156e+00 +1.539799976348877e+01
-9.220000267028809e+00 +1.526099967956543e+01
-9.276000022888184e+00 +1.524600028991699e+01
-9.253999710083008e+00 +1.510200023651123e+01
-9.168000221252441e+00 +1.490900039672852e+01
-9.213000297546387e+00 +1.487699985504150e+01
-9.246000289916992e+00 +1.482600021362305e+01
-9.225999832153320e+00 +1.469099998474121e+01
-9.250000000000000e+00 +1.462600040435791e+01
-9.276000022888184e+00 +1.456499958038330e+01
-9.276000022888184e+00 +1.451599979400635e+01
-9.305000305175781e+00 +1.446000003814697e+01
-9.347999572753906e+00 +1.442700004577637e+01
-9.371000289916992e+00 +1.436400032043457e+01
-9.449999809265137e+00 +1.438599967956543e+01
-9.491999626159668e+00 +1.435200023651123e+01
-9.524999618530273e+00 +1.430300045013428e+01
-9.564999580383301e+00 +1.431499958038330e+01
-9.585000038146973e+00 +1.424699974060059e+01
-9.637999534606934e+00 +1.422999954223633e+01
-9.670999526977539e+00 +1.418099975585938e+01
-9.862999916076660e+00 +1.436699962615967e+01
-9.843000411987305e+00 +1.424100017547607e+01
-5.589000225067139e+00 +7.933000087738037e+00
-5.346000194549561e+00 +7.386000156402588e+00
-5.540999889373779e+00 +7.481999874114990e+00
-5.559999942779541e+00 +7.458000183105469e+00
-5.533999919891357e+00 +6.584000110626221e+00
-5.540999889373779e+00 +6.528999805450439e+00
-5.631000041961670e+00 +6.510000228881836e+00
-6.683000087738037e+00 +7.564000129699707e+00
-5.511000156402588e+00 +5.473000049591064e+00
-5.502999782562256e+00 +5.431000232696533e+00
-5.502999782562256e+00 +5.396999835968018e+00
-5.500000000000000e+00 +5.360000133514404e+00
-5.520999908447266e+00 +5.363999843597412e+00
-6.751999855041504e+00 +5.461999893188477e+00
-6.736999988555908e+00 +5.433000087738037e+00
-6.706999778747559e+00 +5.304999828338623e+00
-1.450399971008301e+01 +1.089200019836426e+01
-1.456200027465820e+01 +1.089999961853027e+01
-1.455000019073486e+01 +1.081900024414062e+01
-1.461200046539307e+01 +1.079399967193604e+01
-1.466300010681152e+01 +1.076099967956543e+01
-1.470300006866455e+01 +1.071899986267090e+01
-1.472700023651123e+01 +1.066600036621094e+01
-1.480300045013428e+01 +1.068599987030029e+01
-1.480500030517578e+01 +1.061600017547607e+01
-1.482199954986572e+01 +1.055799961090088e+01
-1.497999954223633e+01 +1.060000038146973e+01
-1.497500038146973e+01 +1.052700042724609e+01
-1.498400020599365e+01 +1.046300029754639e+01
-1.509000015258789e+01 +1.046599960327148e+01
-1.505900001525879e+01 +1.040999984741211e+01
-1.504100036621094e+01 +1.032800006866455e+01
-1.504699993133545e+01 +1.026200008392334e+01
-1.510400009155273e+01 +1.023200035095215e+01
-1.525100040435791e+01 +1.026200008392334e+01
-1.530300045013428e+01 +1.022700023651123e+01
-1.546599960327148e+01 +1.030200004577637e+01
-1.257299995422363e+01 +8.197999954223633e+00
-1.255700016021729e+01 +8.131999969482422e+00
-1.250599956512451e+01 +8.043000221252441e+00
-1.252299976348877e+01 +7.971000194549561e+00
-1.272599983215332e+01 +7.987999916076660e+00
-1.251399993896484e+01 +7.745999813079834e+00
-1.247999954223633e+01 +7.643000125885010e+00
-1.247799968719482e+01 +7.587999820709229e+00
-1.247799968719482e+01 +7.533999919891357e+00
-1.247599983215332e+01 +7.480000019073486e+00
-1.253199958801270e+01 +7.460000038146973e+00
-1.259599971771240e+01 +5.328000068664551e+00
-1.265900039672852e+01 +5.330999851226807e+00
-1.269999980926514e+01 +5.302000045776367e+00
-1.273099994659424e+01 +5.268000125885010e+00
-1.253600025177002e+01 +5.140999794006348e+00
-1.247700023651123e+01 +5.070000171661377e+00
-1.248200035095215e+01 +5.026999950408936e+00
-1.248299980163574e+01 +5.004000186920166e+00
-1.251299953460693e+01 +4.971000194549561e+00
-1.257800006866455e+01 +4.951000213623047e+00
-1.270300006866455e+01 +4.953999996185303e+00
-1.272999954223633e+01 +4.919000148773193e+00
-1.240799999237061e+01 +4.727000236511230e+00
-1.241699981689453e+01 +4.640999794006348e+00
-1.243900012969971e+01 +4.605000019073486e+00
-1.245499992370605e+01 +4.454999923706055e+00
-1.244099998474121e+01 +4.406000137329102e+00
-1.244699954986572e+01 +4.363999843597412e+00
-1.249199962615967e+01 +4.336999893188477e+00
-1.252499961853027e+01 +4.303999900817871e+00
-1.257199954986572e+01 +4.276000022888184e+00
-1.261499977111816e+01 +4.268000125885010e+00
-1.267099952697754e+01 +4.243000030517578e+00
-1.271800041198730e+01 +4.215000152587891e+00
-1.347099971771240e+01 +4.162000179290771e+00
-1.351299953460693e+01 +4.129000186920166e+00
-1.357100009918213e+01 +4.099999904632568e+00
-1.377600002288818e+01 +4.114999771118164e+00
-1.998500061035156e+01 +5.539999961853027e+00
-2.002199935913086e+01 +5.517000198364258e+00
-2.003700065612793e+01 +5.453000068664551e+00
-2.008499908447266e+01 +5.397999763488770e+00
-2.012500000000000e+01 +5.342000007629395e+00
-2.015099906921387e+01 +5.281000137329102e+00
-2.017900085449219e+01 +5.219999790191650e+00
-2.021999931335449e+01 +5.197000026702881e+00
-2.024799919128418e+01 +5.137000083923340e+00
-2.030100059509277e+01 +5.081999778747559e+00
-2.032999992370605e+01 +5.021999835968018e+00
-2.034000015258789e+01 +4.955999851226807e+00
-2.039200019836426e+01 +4.901000022888184e+00
-2.042700004577637e+01 +4.842000007629395e+00
-2.044599914550781e+01 +4.813000202178955e+00
-2.048999977111816e+01 +4.755000114440918e+00
-2.051399993896484e+01 +4.692999839782715e+00
-2.053499984741211e+01 +4.630000114440918e+00
-2.057600021362305e+01 +4.571000099182129e+00
-2.060799980163574e+01 +4.510000228881836e+00
-2.062899971008301e+01 +4.480999946594238e+00
-2.064699935913086e+01 +4.416999816894531e+00
-2.069199943542480e+01 +4.359000205993652e+00
-2.070299911499023e+01 +4.293000221252441e+00
-2.074600028991699e+01 +4.234000205993652e+00
-2.079000091552734e+01 +4.175000190734863e+00
-2.082999992370605e+01 +4.114999771118164e+00
-2.089100074768066e+01 +4.092999935150146e+00
-2.094700050354004e+01 +4.035999774932861e+00
-2.092600059509277e+01 +3.963999986648560e+00
-2.082600021362305e+01 +3.877000093460083e+00
-2.088299942016602e+01 +3.819999933242798e+00
-2.105900001525879e+01 +3.783999919891357e+00
-2.116200065612793e+01 +3.767999887466431e+00
-2.118799972534180e+01 +3.703999996185303e+00
-2.117600059509277e+01 +3.634000062942505e+00
-2.115200042724609e+01 +3.561000108718872e+00
-2.112599945068359e+01 +3.487999916076660e+00
-2.109900093078613e+01 +3.415999889373779e+00
-2.109199905395508e+01 +3.346999883651733e+00
-2.108399963378906e+01 +3.312000036239624e+00
-2.106299972534180e+01 +3.240000009536743e+00
-2.103899955749512e+01 +3.168999910354614e+00
-2.102000045776367e+01 +3.098999977111816e+00
-2.100200080871582e+01 +3.029000043869019e+00
-2.101499938964844e+01 +2.963000059127808e+00
-2.100200080871582e+01 +2.927999973297119e+00
-2.100499916076660e+01 +2.861000061035156e+00
-2.102199935913086e+01 +2.796000003814697e+00
-2.105100059509277e+01 +2.732000112533569e+00
-2.105699920654297e+01 +2.665999889373779e+00
-2.108900070190430e+01 +2.602999925613403e+00
-2.109300041198730e+01 +2.536000013351440e+00
-2.111899948120117e+01 +2.506000041961670e+00
-2.112999916076660e+01 +2.440000057220459e+00
-2.115800094604492e+01 +2.375000000000000e+00
-2.112999916076660e+01 +2.305000066757202e+00
-2.108300018310547e+01 +2.233000040054321e+00
-2.101300048828125e+01 +2.158999919891357e+00
-2.095899963378906e+01 +2.119999885559082e+00
-2.092200088500977e+01 +2.049999952316284e+00
-2.090299987792969e+01 +1.980999946594238e+00
-2.084000015258789e+01 +1.909000039100647e+00
-2.082399940490723e+01 +1.842000007629395e+00
-2.079599952697754e+01 +1.774000048637390e+00
-2.075200080871582e+01 +1.703999996185303e+00
-2.073699951171875e+01 +1.669999957084656e+00
-2.071999931335449e+01 +1.603000044822693e+00
-2.071100044250488e+01 +1.536999940872192e+00
-2.069799995422363e+01 +1.470999956130981e+00
-2.068099975585938e+01 +1.404000043869019e+00
-2.067300033569336e+01 +1.338000059127808e+00
-2.065200042724609e+01 +1.304000020027161e+00
-2.063599967956543e+01 +1.238000035285950e+00
-2.062599945068359e+01 +1.172999978065491e+00
-2.059799957275391e+01 +1.105999946594238e+00
-2.058699989318848e+01 +1.041000008583069e+00
-2.059000015258789e+01 +9.760000109672546e-01
-2.056800079345703e+01 +9.419999718666077e-01
-2.056500053405762e+01 +8.780000209808350e-01
-2.055800056457520e+01 +8.130000233650208e-01
-2.054599952697754e+01 +7.469999790191650e-01
-2.055400085449219e+01 +6.830000281333923e-01
-2.053599929809570e+01 +6.179999709129333e-01
-2.054999923706055e+01 +5.540000200271606e-01
-2.057900047302246e+01 +5.220000147819519e-01
-2.056800079345703e+01 +4.569999873638153e-01
-2.056599998474121e+01 +3.930000066757202e-01
-2.058900070190430e+01 +3.280000090599060e-01
-2.068400001525879e+01 +2.319999933242798e-01
-2.069799995422363e+01 +1.679999977350235e-01
-2.068799972534180e+01 +1.350000053644180e-01
-2.077000045776367e+01 +7.000000029802322e-02
-2.074600028991699e+01 +4.999999888241291e-03
-2.075399971008301e+01 -5.999999865889549e-02
-2.074600028991699e+01 -1.250000000000000e-01
-2.069700050354004e+01 -2.549999952316284e-01
-2.071699905395508e+01 -2.879999876022339e-01
-2.069799995422363e+01 -3.529999852180481e-01
-2.071599960327148e+01 -4.180000126361847e-01
-2.072699928283691e+01 -4.830000102519989e-01
-2.074699974060059e+01 -5.490000247955322e-01
-2.076099967956543e+01 -6.150000095367432e-01
-2.078400039672852e+01 -6.480000019073486e-01
-2.078199958801270e+01 -7.129999995231628e-01
-2.080699920654297e+01 -7.799999713897705e-01
-2.086599922180176e+01 -8.470000028610229e-01
-2.086899948120117e+01 -9.129999876022339e-01
-2.087800025939941e+01 -9.789999723434448e-01
-2.089100074768066e+01 -1.013000011444092e+00
-2.089299964904785e+01 -1.078999996185303e+00
-2.091200065612793e+01 -1.144999980926514e+00
-2.090600013732910e+01 -1.210999965667725e+00
-2.088599967956543e+01 -1.276000022888184e+00
-2.089999961853027e+01 -1.342000007629395e+00
-2.088800048828125e+01 -1.407999992370605e+00
-2.090299987792969e+01 -1.442000031471252e+00
-2.089500045776367e+01 -1.506999969482422e+00
-2.090600013732910e+01 -1.574000000953674e+00
-2.091099929809570e+01 -1.639999985694885e+00
-2.089500045776367e+01 -1.705000042915344e+00
-2.090200042724609e+01 -1.771999955177307e+00
-2.086700057983398e+01 -1.802000045776367e+00
-2.090500068664551e+01 -1.871000051498413e+00
-2.091300010681152e+01 -1.937999963760376e+00
-2.096599960327148e+01 -2.009000062942505e+00
-2.103300094604492e+01 -2.082000017166138e+00
-2.104999923706055e+01 -2.151000022888184e+00
-2.093400001525879e+01 -2.206000089645386e+00
-2.046100044250488e+01 -2.188999891281128e+00
-2.000900077819824e+01 -2.204999923706055e+00
-1.974200057983398e+01 -2.237999916076660e+00
-1.971500015258789e+01 -2.298000097274780e+00
-1.962700080871582e+01 -2.351000070571899e+00
-1.954199981689453e+01 -2.403000116348267e+00
-1.949900054931641e+01 -2.428999900817871e+00
-1.945000076293945e+01 -2.484999895095825e+00
-1.943000030517578e+01 -2.543999910354614e+00
-1.938100051879883e+01 -2.599999904632568e+00
-1.933300018310547e+01 -2.654999971389771e+00
-1.930100059509277e+01 -2.713000059127808e+00
-1.925699996948242e+01 -2.767999887466431e+00
-1.920599937438965e+01 -2.792000055313110e+00
-1.916900062561035e+01 -2.848000049591064e+00
-1.911499977111816e+01 -2.901000022888184e+00
-1.908200073242188e+01 -2.957999944686890e+00
-1.904899978637695e+01 -3.013999938964844e+00
-1.901199913024902e+01 -3.069999933242798e+00
-1.896999931335449e+01 -3.092999935150146e+00
-1.892900085449219e+01 -3.148000001907349e+00
-1.890099906921387e+01 -3.203999996185303e+00
-1.884000015258789e+01 -3.255000114440918e+00
-1.880900001525879e+01 -3.309999942779541e+00
-1.879000091552734e+01 -3.368000030517578e+00
-1.872900009155273e+01 -3.417999982833862e+00
-1.870800018310547e+01 -3.444000005722046e+00
-1.867300033569336e+01 -3.499000072479248e+00
-1.863500022888184e+01 -3.552000045776367e+00
-1.860199928283691e+01 -3.607000112533569e+00
-1.858300018310547e+01 -3.664000034332275e+00
-1.854400062561035e+01 -3.717000007629395e+00
-1.851099967956543e+01 -3.740000009536743e+00
-1.849699974060059e+01 -3.798000097274780e+00
-1.845000076293945e+01 -3.848999977111816e+00
-1.841699981689453e+01 -3.901999950408936e+00
-1.839699935913086e+01 -3.957999944686890e+00
-1.834900093078613e+01 -4.008999824523926e+00
-1.815200042724609e+01 -4.026000022888184e+00
-1.828700065612793e+01 -4.085999965667725e+00
-1.826700019836426e+01 -4.140999794006348e+00
-1.823600006103516e+01 -4.195000171661377e+00
-1.809300041198730e+01 -4.222000122070312e+00
-1.792499923706055e+01 -4.242000102996826e+00
-1.769700050354004e+01 -4.247000217437744e+00
-1.749200057983398e+01 -4.227000236511230e+00
-1.726000022888184e+01 -4.229000091552734e+00
-1.704400062561035e+01 -4.232999801635742e+00
-1.676499938964844e+01 -4.219999790191650e+00
-1.659900093078613e+01 -4.235000133514404e+00
-1.644400024414062e+01 -4.250000000000000e+00
-1.632799911499023e+01 -4.275000095367432e+00
-1.613100051879883e+01 -4.250999927520752e+00
-1.594699954986572e+01 -4.256000041961670e+00
-1.574600028991699e+01 -4.256000041961670e+00
-1.558800029754639e+01 -4.265999794006348e+00
-1.541399955749512e+01 -4.270999908447266e+00
-1.523600006103516e+01 -4.274000167846680e+00
-1.501500034332275e+01 -4.236999988555908e+00
-1.483699989318848e+01 -4.237999916076660e+00
-1.467899990081787e+01 -4.243000030517578e+00
-1.451900005340576e+01 -4.245999813079834e+00
-1.432199954986572e+01 -4.237999916076660e+00
-1.419099998474121e+01 -4.248000144958496e+00
-1.404500007629395e+01 -4.229000091552734e+00
-1.389700031280518e+01 -4.231999874114990e+00
-1.375000000000000e+01 -4.235000133514404e+00
-1.361600017547607e+01 -4.239999771118164e+00
-1.346199989318848e+01 -4.238999843597412e+00
-1.333300018310547e+01 -4.244999885559082e+00
-1.320800018310547e+01 -4.250999927520752e+00
-1.308600044250488e+01 -4.235000133514404e+00
-1.293500041961670e+01 -4.230999946594238e+00
-1.283500003814697e+01 -4.243000030517578e+00
-1.271700000762939e+01 -4.249000072479248e+00
-1.261499977111816e+01 -4.258999824523926e+00
-1.243500041961670e+01 -4.242000102996826e+00
-1.233600044250488e+01 -4.230000019073486e+00
-1.222500038146973e+01 -4.235000133514404e+00
-1.212300014495850e+01 -4.243000030517578e+00
-1.201399993896484e+01 -4.248000144958496e+00
-1.190400028228760e+01 -4.250999927520752e+00
-1.177799987792969e+01 -4.248000144958496e+00
-1.166399955749512e+01 -4.248000144958496e+00
-1.157100009918213e+01 -4.236000061035156e+00
-1.147399997711182e+01 -4.241000175476074e+00
-1.136699962615967e+01 -4.243000030517578e+00
-1.126099967956543e+01 -4.243000030517578e+00
-1.114900016784668e+01 -4.242000102996826e+00
-1.106000041961670e+01 -4.248000144958496e+00
-1.095499992370605e+01 -4.227000236511230e+00
-1.086200046539307e+01 -4.230999946594238e+00
-1.075199985504150e+01 -4.227000236511230e+00
-1.064599990844727e+01 -4.224999904632568e+00
-1.057900047302246e+01 -4.236999988555908e+00
-1.050699996948242e+01 -4.245999813079834e+00
-1.041199970245361e+01 -4.227000236511230e+00
-1.034200000762939e+01 -4.236999988555908e+00
-1.025699996948242e+01 -4.239999771118164e+00
-1.016199970245361e+01 -4.237999916076660e+00
-1.008699989318848e+01 -4.243999958038330e+00
-1.002000045776367e+01 -4.254000186920166e+00
-9.925999641418457e+00 -4.250999927520752e+00
-9.854000091552734e+00 -4.237999916076660e+00
-9.748999595642090e+00 -4.230000019073486e+00
-9.690999984741211e+00 -4.241000175476074e+00
-9.633000373840332e+00 -4.251999855041504e+00
-9.545999526977539e+00 -4.249000072479248e+00
-9.451000213623047e+00 -4.243000030517578e+00
-9.371000289916992e+00 -4.224999904632568e+00
-9.324000358581543e+00 -4.238999843597412e+00
-9.267000198364258e+00 -4.249000072479248e+00
-9.154000282287598e+00 -4.231999874114990e+00
-9.076000213623047e+00 -4.230999946594238e+00
-9.000000000000000e+00 -4.230000019073486e+00
-8.956000328063965e+00 -4.243999958038330e+00
-8.887999534606934e+00 -4.229000091552734e+00
-9.006999969482422e+00 -4.320000171661377e+00
-8.774999618530273e+00 -4.243000030517578e+00
-8.687000274658203e+00 -4.235000133514404e+00
-8.618000030517578e+00 -4.235000133514404e+00
-8.560000419616699e+00 -4.239999771118164e+00
-8.487999916076660e+00 -4.221000194549561e+00
-8.387999534606934e+00 -4.237999916076660e+00
-8.303999900817871e+00 -4.228000164031982e+00
-8.265999794006348e+00 -4.242000102996826e+00
-8.187000274658203e+00 -4.234000205993652e+00
-8.166999816894531e+00 -4.256000041961670e+00
-8.060000419616699e+00 -4.217000007629395e+00
-8.012999534606934e+00 -4.223999977111816e+00
-7.974999904632568e+00 -4.236999988555908e+00
-7.879000186920166e+00 -4.217999935150146e+00
-7.849999904632568e+00 -4.234000205993652e+00
-7.769000053405762e+00 -4.222000122070312e+00
-7.757999897003174e+00 -4.231999874114990e+00
-7.670000076293945e+00 -4.216000080108643e+00
-7.644999980926514e+00 -4.232999801635742e+00
-7.561999797821045e+00 -4.218999862670898e+00
-7.448999881744385e+00 -4.217000007629395e+00
-7.440000057220459e+00 -4.243999958038330e+00
-7.350999832153320e+00 -4.208000183105469e+00
-7.262000083923340e+00 -4.218999862670898e+00
-7.245999813079834e+00 -4.238999843597412e+00
-7.159999847412109e+00 -4.219999790191650e+00
-7.144000053405762e+00 -4.239999771118164e+00
-7.057000160217285e+00 -4.203999996185303e+00
-7.061999797821045e+00 -4.236999988555908e+00
-6.965000152587891e+00 -4.209000110626221e+00
-6.959000110626221e+00 -4.235000133514404e+00
-6.870999813079834e+00 -4.211999893188477e+00
-6.843999862670898e+00 -4.224999904632568e+00
-6.789999961853027e+00 -4.206999778747559e+00
-6.772999763488770e+00 -4.225999832153320e+00
-6.698999881744385e+00 -4.209000110626221e+00
-6.660999774932861e+00 -4.215000152587891e+00
-6.605999946594238e+00 -4.209000110626221e+00
-6.554999828338623e+00 -4.205999851226807e+00
-6.508999824523926e+00 -4.204999923706055e+00
-6.484000205993652e+00 -4.203999996185303e+00
-6.464000225067139e+00 -4.219999790191650e+00
-6.412000179290771e+00 -4.215000152587891e+00
-6.407000064849854e+00 -4.241000175476074e+00
-6.326000213623047e+00 -4.216000080108643e+00
-6.284999847412109e+00 -4.217000007629395e+00
-6.275000095367432e+00 -4.224999904632568e+00
-6.215000152587891e+00 -4.212999820709229e+00
-6.206999778747559e+00 -4.236000061035156e+00
-6.136000156402588e+00 -4.216000080108643e+00
-6.097000122070312e+00 -4.217999935150146e+00
-6.105000019073486e+00 -4.250999927520752e+00
-6.002999782562256e+00 -4.209000110626221e+00
-6.000000000000000e+00 -4.221000194549561e+00
-5.901999950408936e+00 -4.208000183105469e+00
-1.288799953460693e+01 -9.211999893188477e+00
-5.815999984741211e+00 -4.202000141143799e+00
-5.784999847412109e+00 -4.208000183105469e+00
-5.703999996185303e+00 -4.190999984741211e+00
-5.691999912261963e+00 -4.210000038146973e+00
-1.277799987792969e+01 -9.472000122070312e+00
-5.592000007629395e+00 -4.190999984741211e+00
-1.251099967956543e+01 -9.427000045776367e+00
-5.578999996185303e+00 -4.208000183105469e+00
-5.504000186920166e+00 -4.192999839782715e+00
-5.486000061035156e+00 -4.205999851226807e+00
-5.395999908447266e+00 -4.191999912261963e+00
-5.405000209808350e+00 -4.225999832153320e+00
-1.233600044250488e+01 -9.664999961853027e+00
-5.315000057220459e+00 -4.196000099182129e+00
-5.302000045776367e+00 -4.212999820709229e+00
-7.710999965667725e+00 -6.151999950408936e+00
-5.210000038146973e+00 -4.193999767303467e+00
-7.478000164031982e+00 -6.084000110626221e+00
-7.466000080108643e+00 -6.092999935150146e+00
-5.099999904632568e+00 -4.199999809265137e+00
-7.269000053405762e+00 -6.010000228881836e+00
-7.334000110626221e+00 -6.102000236511230e+00
-4.995999813079834e+00 -4.193999767303467e+00
-4.966000080108643e+00 -4.196000099182129e+00
-4.918000221252441e+00 -4.182000160217285e+00
-4.906000137329102e+00 -4.184999942779541e+00
-4.861999988555908e+00 -4.173999786376953e+00
-4.840000152587891e+00 -4.182000160217285e+00
-4.817999839782715e+00 -4.189000129699707e+00
-4.817999839782715e+00 -4.216000080108643e+00
-4.802000045776367e+00 -4.229000091552734e+00
-4.785999774932861e+00 -4.228000164031982e+00
-4.794000148773193e+00 -4.262000083923340e+00
-4.769000053405762e+00 -4.265999794006348e+00
-4.772999763488770e+00 -4.296999931335449e+00
-4.797999858856201e+00 -4.346000194549561e+00
-4.810999870300293e+00 -4.385000228881836e+00
-6.888000011444092e+00 -6.322999954223633e+00
-4.778999805450439e+00 -4.426000118255615e+00
-4.784999847412109e+00 -4.460000038146973e+00
-4.802000045776367e+00 -4.502999782562256e+00
-6.484000205993652e+00 -6.144999980926514e+00
-4.782000064849854e+00 -4.556000232696533e+00
-6.602000236511230e+00 -6.394999980926514e+00
-6.513000011444092e+00 -6.348999977111816e+00
-4.783999919891357e+00 -4.702000141143799e+00
-6.356999874114990e+00 -6.335000038146973e+00
-4.781000137329102e+00 -4.803999900817871e+00
-4.780000209808350e+00 -4.833000183105469e+00
-4.785999774932861e+00 -4.868999958038330e+00
-4.778999805450439e+00 -4.892000198364258e+00
-4.776000022888184e+00 -4.903999805450439e+00
-4.780000209808350e+00 -4.939000129699707e+00
-4.778999805450439e+00 -4.969999790191650e+00
-4.778999805450439e+00 -5.000999927520752e+00
-4.774000167846680e+00 -5.026999950408936e+00
-4.776000022888184e+00 -5.060999870300293e+00
-4.772999763488770e+00 -5.073999881744385e+00
-4.763999938964844e+00 -5.096000194549561e+00
-4.769999980926514e+00 -5.133999824523926e+00
-6.278999805450439e+00 -6.789000034332275e+00
-4.750999927520752e+00 -5.178999900817871e+00
-5.816999912261963e+00 -6.433000087738037e+00
-4.774000167846680e+00 -5.318999767303467e+00
-4.811999797821045e+00 -5.394999980926514e+00
-5.731999874114990e+00 -6.500999927520752e+00
-4.777999877929688e+00 -5.459000110626221e+00
-4.796999931335449e+00 -5.498000144958496e+00
-4.783999919891357e+00 -5.519000053405762e+00
-4.750999927520752e+00 -5.515999794006348e+00
-4.658999919891357e+00 -5.443999767303467e+00
-4.651999950408936e+00 -5.469999790191650e+00
-5.848000049591064e+00 -6.909999847412109e+00
-5.767000198364258e+00 -6.857999801635742e+00
-5.732999801635742e+00 -6.840000152587891e+00
-5.156000137329102e+00 -6.193999767303467e+00
-5.080999851226807e+00 -6.144999980926514e+00
-5.058000087738037e+00 -6.156000137329102e+00
-5.691999912261963e+00 -6.967000007629395e+00
-5.689000129699707e+00 -7.007999897003174e+00
-5.693999767303467e+00 -7.037000179290771e+00
-5.640999794006348e+00 -7.015999794006348e+00
-5.643000125885010e+00 -7.063000202178955e+00
-5.644999980926514e+00 -7.111999988555908e+00
-5.643000125885010e+00 -7.153999805450439e+00
-5.581999778747559e+00 -7.124000072479248e+00
-5.550000190734863e+00 -7.105999946594238e+00
-5.563000202178955e+00 -7.169000148773193e+00
-5.651000022888184e+00 -7.328999996185303e+00
-5.657000064849854e+00 -7.385000228881836e+00
-5.587999820709229e+00 -7.342000007629395e+00
-5.598999977111816e+00 -7.403999805450439e+00
-5.525000095367432e+00 -7.355000019073486e+00
-5.460999965667725e+00 -7.294000148773193e+00
-5.361999988555908e+00 -7.209000110626221e+00
-5.321000099182129e+00 -7.202000141143799e+00
-5.344999790191650e+00 -7.281000137329102e+00
-5.350999832153320e+00 -7.337999820709229e+00
-5.283999919891357e+00 -7.294000148773193e+00
-5.281000137329102e+00 -7.313000202178955e+00
-5.223000049591064e+00 -7.282000064849854e+00
-5.205999851226807e+00 -7.306000232696533e+00
-5.197999954223633e+00 -7.342999935150146e+00
-5.185999870300293e+00 -7.375999927520752e+00
-5.343999862670898e+00 -7.651000022888184e+00
-5.606999874114990e+00 -8.050999641418457e+00
-5.579999923706055e+00 -8.067000389099121e+00
-5.548999786376953e+00 -8.076000213623047e+00
-8.536000251770020e+00 -1.248099994659424e+01
-8.526000022888184e+00 -1.255099964141846e+01
-8.531999588012695e+00 -1.264500045776367e+01
-5.165999889373779e+00 -7.727000236511230e+00
-5.092999935150146e+00 -7.644000053405762e+00
-5.052999973297119e+00 -7.637000083923340e+00
-8.347000122070312e+00 -1.267000007629395e+01
-8.229000091552734e+00 -1.257699966430664e+01
-8.253999710083008e+00 -1.270199966430664e+01
-8.213999748229980e+00 -1.272799968719482e+01
-8.201999664306641e+00 -1.275300025939941e+01
-8.149999618530273e+00 -1.276000022888184e+01
-8.086999893188477e+00 -1.274899959564209e+01
-8.034999847412109e+00 -1.275500011444092e+01
-7.796999931335449e+00 -1.246599960327148e+01
-7.788000106811523e+00 -1.253899955749512e+01
-7.848000049591064e+00 -1.268000030517578e+01
-7.800000190734863e+00 -1.269099998474121e+01
-7.703999996185303e+00 -1.262399959564209e+01
-7.741000175476074e+00 -1.277400016784668e+01
-7.645999908447266e+00 -1.270800018310547e+01
-7.655000209808350e+00 -1.281299972534180e+01
-7.605000019073486e+00 -1.281999969482422e+01
-7.500000000000000e+00 -1.268900012969971e+01
-7.532000064849854e+00 -1.283600044250488e+01
-7.485000133514404e+00 -1.284700012207031e+01
-7.441999912261963e+00 -1.286499977111816e+01
-7.380000114440918e+00 -1.285299968719482e+01
-7.336999893188477e+00 -1.287100028991699e+01
-7.340000152587891e+00 -1.292300033569336e+01
-7.263999938964844e+00 -1.288399982452393e+01
-3.917000055313110e+00 -7.074999809265137e+00
-3.898000001907349e+00 -7.092000007629395e+00
-3.851999998092651e+00 -7.063000202178955e+00
-3.793999910354614e+00 -7.008999824523926e+00
-3.711999893188477e+00 -6.883999824523926e+00
-3.677000045776367e+00 -6.870999813079834e+00
-3.635999917984009e+00 -6.844999790191650e+00
-3.604000091552734e+00 -6.837999820709229e+00
-3.573999881744385e+00 -6.833000183105469e+00
-3.549000024795532e+00 -6.836999893188477e+00
-3.536000013351440e+00 -6.836999893188477e+00
-3.507999897003174e+00 -6.835999965667725e+00
-3.476999998092651e+00 -6.829999923706055e+00
-3.444999933242798e+00 -6.818999767303467e+00
-3.423000097274780e+00 -6.829999923706055e+00
-3.401000022888184e+00 -6.839000225067139e+00
-3.368999958038330e+00 -6.828000068664551e+00
-3.358999967575073e+00 -6.835000038146973e+00
-3.331000089645386e+00 -6.833000183105469e+00
-3.305999994277954e+00 -6.835000038146973e+00
-3.276999950408936e+00 -6.830999851226807e+00
-3.252000093460083e+00 -6.834000110626221e+00
-3.217999935150146e+00 -6.816999912261963e+00
-3.209000110626221e+00 -6.826000213623047e+00
-3.186000108718872e+00 -6.831999778747559e+00
-3.154999971389771e+00 -6.822999954223633e+00
-3.121999979019165e+00 -6.807000160217285e+00
-3.115000009536743e+00 -6.848999977111816e+00
-3.089999914169312e+00 -6.849999904632568e+00
-3.075000047683716e+00 -6.846000194549561e+00
-3.051000118255615e+00 -6.849999904632568e+00
-3.020999908447266e+00 -6.842000007629395e+00
-2.996000051498413e+00 -6.842000007629395e+00
-2.973000049591064e+00 -6.848000049591064e+00
-2.947000026702881e+00 -6.848000049591064e+00
-2.931999921798706e+00 -6.842000007629395e+00
-2.908999919891357e+00 -6.848999977111816e+00
-2.884999990463257e+00 -6.850999832153320e+00
-2.859999895095825e+00 -6.852000236511230e+00
-2.836999893188477e+00 -6.857999801635742e+00
-2.809000015258789e+00 -6.852000236511230e+00
-2.789000034332275e+00 -6.863999843597412e+00
-2.773000001907349e+00 -6.854000091552734e+00
-2.753000020980835e+00 -6.866000175476074e+00
-2.729000091552734e+00 -6.868999958038330e+00
-2.710000038146973e+00 -6.885000228881836e+00
-2.684999942779541e+00 -6.885000228881836e+00
-2.671000003814697e+00 -6.913000106811523e+00
-2.651999950408936e+00 -6.894999980926514e+00
-2.634000062942505e+00 -6.914999961853027e+00
-2.609999895095825e+00 -6.916999816894531e+00
-2.591000080108643e+00 -6.931000232696533e+00
-2.568000078201294e+00 -6.936999797821045e+00
-2.542999982833862e+00 -6.935999870300293e+00
-2.536999940872192e+00 -6.953000068664551e+00
-2.513000011444092e+00 -6.954999923706055e+00
-2.569999933242798e+00 -7.182000160217285e+00
-2.463000059127808e+00 -6.953999996185303e+00
-2.476999998092651e+00 -7.063000202178955e+00
-2.479000091552734e+00 -7.138000011444092e+00
-2.464999914169312e+00 -7.171999931335449e+00
-2.496999979019165e+00 -7.451000213623047e+00
-2.387000083923340e+00 -7.201000213623047e+00
-2.352999925613403e+00 -7.173999786376953e+00
-2.312999963760376e+00 -7.129000186920166e+00
-2.315999984741211e+00 -7.173999786376953e+00
-2.308000087738037e+00 -7.227000236511230e+00
-2.286999940872192e+00 -7.241000175476074e+00
-1.457999944686890e+00 -4.697000026702881e+00
-1.442999958992004e+00 -4.702000141143799e+00
-1.429999947547913e+00 -4.710000038146973e+00
-1.439000010490417e+00 -4.793000221252441e+00
-1.444000005722046e+00 -4.836999893188477e+00
-1.445000052452087e+00 -4.894000053405762e+00
-1.450000047683716e+00 -4.967000007629395e+00
-1.455999970436096e+00 -5.046000003814697e+00
-1.465000033378601e+00 -5.138999938964844e+00
-1.480999946594238e+00 -5.251999855041504e+00
-1.457000017166138e+00 -5.263000011444092e+00
-1.493000030517578e+00 -5.454999923706055e+00
-1.496000051498413e+00 -5.535999774932861e+00
-1.473999977111816e+00 -5.521999835968018e+00
-1.504999995231628e+00 -5.706999778747559e+00
-1.513000011444092e+00 -5.771999835968018e+00
-1.521999955177307e+00 -5.881000041961670e+00
-1.519999980926514e+00 -5.947000026702881e+00
-1.531000018119812e+00 -6.068999767303467e+00
-1.534999966621399e+00 -6.165999889373779e+00
-1.524999976158142e+00 -6.208000183105469e+00
-1.509999990463257e+00 -6.230000019073486e+00
-2.303999900817871e+00 -9.512000083923340e+00
-2.303999900817871e+00 -9.642999649047852e+00
-2.311000108718872e+00 -9.807000160217285e+00
-2.328999996185303e+00 -1.002499961853027e+01
-2.351000070571899e+00 -1.041100025177002e+01
-2.384000062942505e+00 -1.063000011444092e+01
-2.398999929428101e+00 -1.085400009155273e+01
-2.892999887466431e+00 -1.326299953460693e+01
-2.851999998092651e+00 -1.327400016784668e+01
-2.809000015258789e+00 -1.327499961853027e+01
-2.763999938964844e+00 -1.326900005340576e+01
-2.724999904632568e+00 -1.329100036621094e+01
-2.701999902725220e+00 -1.328499984741211e+01
-2.658999919891357e+00 -1.328999996185303e+01
-2.615000009536743e+00 -1.328499984741211e+01
-2.569999933242798e+00 -1.327499961853027e+01
-2.530999898910522e+00 -1.329699993133545e+01
-2.487999916076660e+00 -1.330099964141846e+01
-2.464999914169312e+00 -1.329300022125244e+01
-2.421000003814697e+00 -1.328899955749512e+01
-2.381000041961670e+00 -1.330399990081787e+01
-2.338000059127808e+00 -1.330599975585938e+01
-2.246999979019165e+00 -1.303100013732910e+01
-2.206000089645386e+00 -1.303600025177002e+01
-2.163000106811523e+00 -1.303499984741211e+01
-2.141000032424927e+00 -1.302700042724609e+01
-2.102999925613403e+00 -1.305099964141846e+01
-2.058000087738037e+00 -1.303600025177002e+01
-2.017999887466431e+00 -1.304300022125244e+01
-1.978000044822693e+00 -1.305700016021729e+01
-1.934000015258789e+00 -1.304699993133545e+01
-1.914999961853027e+00 -1.305799961090088e+01
-1.873000025749207e+00 -1.305599975585938e+01
-1.830000042915344e+00 -1.305000019073486e+01
-1.789999961853027e+00 -1.306400012969971e+01
-1.748999953269958e+00 -1.306900024414062e+01
-1.715999960899353e+00 -1.313199996948242e+01
-1.771999955177307e+00 -1.372200012207031e+01
-1.754999995231628e+00 -1.393000030517578e+01
-1.713000059127808e+00 -1.394699954986572e+01
-1.667000055313110e+00 -1.393700027465820e+01
-1.623000025749207e+00 -1.393799972534180e+01
-1.575000047683716e+00 -1.391199970245361e+01
-1.552000045776367e+00 -1.390200042724609e+01
-1.511000037193298e+00 -1.393500041961670e+01
-1.465999960899353e+00 -1.392300033569336e+01
-1.422999978065491e+00 -1.393999958038330e+01
-1.379999995231628e+00 -1.394999980926514e+01
-1.335000038146973e+00 -1.394299983978271e+01
-1.291000008583069e+00 -1.394499969482422e+01
-1.269999980926514e+00 -1.395300006866455e+01
-1.223999977111816e+00 -1.393299961090088e+01
-1.177999973297119e+00 -1.391699981689453e+01
-1.131999969482422e+00 -1.388700008392334e+01
-1.088000059127808e+00 -1.388599967956543e+01
-1.046000003814697e+00 -1.391199970245361e+01
-1.024000048637390e+00 -1.390900039672852e+01
-9.789999723434448e-01 -1.390200042724609e+01
-9.340000152587891e-01 -1.388799953460693e+01
-8.849999904632568e-01 -1.380300045013428e+01
-8.000000119209290e-01 -1.314400005340576e+01
-7.590000033378601e-01 -1.314400005340576e+01
-7.379999756813049e-01 -1.313899993896484e+01
-6.959999799728394e-01 -1.314200019836426e+01
-6.560000181198120e-01 -1.315400028228760e+01
-6.140000224113464e-01 -1.314999961853027e+01
-5.730000138282776e-01 -1.315400028228760e+01
-5.310000181198120e-01 -1.315299987792969e+01
-5.109999775886536e-01 -1.316399955749512e+01
-4.690000116825104e-01 -1.315400028228760e+01
-4.280000030994415e-01 -1.315900039672852e+01
-3.869999945163727e-01 -1.316800022125244e+01
-3.449999988079071e-01 -1.316800022125244e+01
-3.039999902248383e-01 -1.316899967193604e+01
-2.630000114440918e-01 -1.318500041961670e+01
-2.419999986886978e-01 -1.317599964141846e+01
-1.230000033974648e-01 -8.642000198364258e+00
-9.600000083446503e-02 -8.654000282287598e+00
-6.899999827146530e-02 -8.664999961853027e+00
-4.199999943375587e-02 -8.680999755859375e+00
-3.500000014901161e-02 -1.319999980926514e+01
-1.000000047497451e-03 -8.708999633789062e+00
+2.700000070035458e-02 -8.713999748229980e+00
+5.400000140070915e-02 -8.777999877929688e+00
+7.900000363588333e-02 -8.409999847412109e+00
+1.509999930858612e-01 -1.321300029754639e+01
+1.350000053644180e-01 -8.618000030517578e+00
+1.620000004768372e-01 -8.605999946594238e+00
+1.759999990463257e-01 -8.621000289916992e+00
+2.049999982118607e-01 -8.729999542236328e+00
+2.300000041723251e-01 -8.616000175476074e+00
+2.700000107288361e-01 -9.112000465393066e+00
+2.829999923706055e-01 -8.585000038146973e+00
+3.330000042915344e-01 -9.296999931335449e+00
+3.240000009536743e-01 -8.602999687194824e+00
+3.519999980926514e-01 -8.633999824523926e+00
+3.989999890327454e-01 -9.107000350952148e+00
+4.009999930858612e-01 -8.505999565124512e+00
+4.040000140666962e-01 -8.005000114440918e+00
+4.309999942779541e-01 -8.045000076293945e+00
+4.460000097751617e-01 -8.078000068664551e+00
+4.950000047683716e-01 -8.517000198364258e+00
+5.740000009536743e-01 -9.413999557495117e+00
+5.500000119209290e-01 -8.527999877929688e+00
+5.350000262260437e-01 -7.888000011444092e+00
+6.029999852180481e-01 -8.524000167846680e+00
+6.700000166893005e-01 -9.081000328063965e+00
+6.529999971389771e-01 -8.652000427246094e+00
+7.189999818801880e-01 -9.163000106811523e+00
+6.729999780654907e-01 -8.206000328063965e+00
+7.149999737739563e-01 -8.406000137329102e+00
+7.850000262260437e-01 -8.913999557495117e+00
+8.130000233650208e-01 -8.920000076293945e+00
+7.990000247955322e-01 -8.607999801635742e+00
+8.889999985694885e-01 -9.277999877929688e+00
+9.160000085830688e-01 -9.248999595642090e+00
+9.049999713897705e-01 -8.848999977111816e+00
+9.129999876022339e-01 -8.647000312805176e+00
+1.429999947547913e+00 -1.327799987792969e+01
+1.013000011444092e+00 -9.194999694824219e+00
+9.819999933242798e-01 -8.651000022888184e+00
+1.085000038146973e+00 -9.314999580383301e+00
+1.057000041007996e+00 -8.819999694824219e+00
+1.120000004768372e+00 -9.116999626159668e+00
+1.072000026702881e+00 -8.486000061035156e+00
+1.116999983787537e+00 -8.630999565124512e+00
+1.187000036239624e+00 -9.069999694824219e+00
+1.182000041007996e+00 -8.805999755859375e+00
+1.345999956130981e+00 -9.821000099182129e+00
+1.167000055313110e+00 -8.291000366210938e+00
+1.898000001907349e+00 -1.329199981689453e+01
+1.264000058174133e+00 -8.595999717712402e+00
+1.299000024795532e+00 -8.739999771118164e+00
+1.348999977111816e+00 -8.887000083923340e+00
+1.381999969482422e+00 -8.916000366210938e+00
+1.406999945640564e+00 -8.894000053405762e+00
+1.465000033378601e+00 -9.079999923706055e+00
+1.508000016212463e+00 -9.161000251770020e+00
+1.529000043869019e+00 -9.112000465393066e+00
+1.488000035285950e+00 -8.611000061035156e+00
+1.508000016212463e+00 -8.567000389099121e+00
+1.536999940872192e+00 -8.574000358581543e+00
+1.565000057220459e+00 -8.574999809265137e+00
+1.888000011444092e+00 -1.018999958038330e+01
+1.680999994277954e+00 -8.975999832153320e+00
+1.626999974250793e+00 -8.532999992370605e+00
+1.531999945640564e+00 -7.892000198364258e+00
+1.554999947547913e+00 -7.875000000000000e+00
+1.590999960899353e+00 -7.927000045776367e+00
+1.620000004768372e+00 -7.940999984741211e+00
+1.690999984741211e+00 -8.230999946594238e+00
+1.626000046730042e+00 -7.783999919891357e+00
+1.684000015258789e+00 -7.938000202178955e+00
+1.715999960899353e+00 -7.967999935150146e+00
+2.051000118255615e+00 -9.399000167846680e+00
+1.871000051498413e+00 -8.435999870300293e+00
+1.891999959945679e+00 -8.468000411987305e+00
+1.957999944686890e+00 -8.637999534606934e+00
+2.082999944686890e+00 -9.062000274658203e+00
+2.200999975204468e+00 -9.446999549865723e+00
+1.853999972343445e+00 -7.823999881744385e+00
+1.899999976158142e+00 -7.908999919891357e+00
+1.898000001907349e+00 -7.790999889373779e+00
+1.919000029563904e+00 -7.827000141143799e+00
+1.929999947547913e+00 -7.763000011444092e+00
+1.958999991416931e+00 -7.776000022888184e+00
+1.998000025749207e+00 -7.828000068664551e+00
+2.012000083923340e+00 -7.778999805450439e+00
+2.036999940872192e+00 -7.776999950408936e+00
+2.132999897003174e+00 -8.095999717712402e+00
+2.144999980926514e+00 -8.036000251770020e+00
+2.358000040054321e+00 -8.734999656677246e+00
+2.513999938964844e+00 -9.204000473022461e+00
+2.302000045776367e+00 -8.312000274658203e+00
+2.210000038146973e+00 -7.881999969482422e+00
+2.233999967575073e+00 -7.916999816894531e+00
+2.223000049591064e+00 -7.783999919891357e+00
+2.282999992370605e+00 -7.902999877929688e+00
+2.292000055313110e+00 -7.837999820709229e+00
+2.306999921798706e+00 -7.798999786376953e+00
+2.346999883651733e+00 -7.846000194549561e+00
+2.407000064849854e+00 -7.954999923706055e+00
+2.440000057220459e+00 -8.020000457763672e+00
+2.492000102996826e+00 -8.100000381469727e+00
+2.454999923706055e+00 -7.888999938964844e+00
+2.469000101089478e+00 -7.848999977111816e+00
+2.496000051498413e+00 -7.846000194549561e+00
+2.513999938964844e+00 -7.817999839782715e+00
+2.520999908447266e+00 -7.796999931335449e+00
+2.747999906539917e+00 -8.416000366210938e+00
+2.713999986648560e+00 -8.222999572753906e+00
+2.743000030517578e+00 -8.222999572753906e+00
+2.786000013351440e+00 -8.265999794006348e+00
+2.792999982833862e+00 -8.199999809265137e+00
+2.832000017166138e+00 -8.230999946594238e+00
+2.976999998092651e+00 -8.612000465393066e+00
+3.101999998092651e+00 -8.885999679565430e+00
+4.381000041961670e+00 -1.245600032806396e+01
+4.416999816894531e+00 -1.243500041961670e+01
+4.462999820709229e+00 -1.243900012969971e+01
+3.048000097274780e+00 -8.387000083923340e+00
+3.061000108718872e+00 -8.381999969482422e+00
+4.556000232696533e+00 -1.239099979400635e+01
+4.586999893188477e+00 -1.235599994659424e+01
+4.623000144958496e+00 -1.233399963378906e+01
+4.663000106811523e+00 -1.232100009918213e+01
+4.703000068664551e+00 -1.231000041961670e+01
+4.716000080108643e+00 -1.228800010681152e+01
+4.756000041961670e+00 -1.227499961853027e+01
+4.785999774932861e+00 -1.223999977111816e+01
+4.828000068664551e+00 -1.223200035095215e+01
+4.869999885559082e+00 -1.222799968719482e+01
+4.902999877929688e+00 -1.219799995422363e+01
+4.920000076293945e+00 -1.218599987030029e+01
+4.959000110626221e+00 -1.217099952697754e+01
+4.995999813079834e+00 -1.215299987792969e+01
+5.039999961853027e+00 -1.215100002288818e+01
+5.052999973297119e+00 -1.207400035858154e+01
+5.102000236511230e+00 -1.208600044250488e+01
+5.137000083923340e+00 -1.206200027465820e+01
+5.160999774932861e+00 -1.206499958038330e+01
+4.528999805450439e+00 -1.048999977111816e+01
+5.131000041961670e+00 -1.178999996185303e+01
+5.270999908447266e+00 -1.200899982452393e+01
+5.175000190734863e+00 -1.168799972534180e+01
+5.308000087738037e+00 -1.189000034332275e+01
+5.355000019073486e+00 -1.194499969482422e+01
+5.388000011444092e+00 -1.191699981689453e+01
+5.428999900817871e+00 -1.190900039672852e+01
+5.462999820709229e+00 -1.188300037384033e+01
+5.500000000000000e+00 -1.186600017547607e+01
+5.532999992370605e+00 -1.184000015258789e+01
+5.510000228881836e+00 -1.174300003051758e+01
+5.547999858856201e+00 -1.172700023651123e+01
+5.539000034332275e+00 -1.161299991607666e+01
+5.614999771118164e+00 -1.167800045013428e+01
+5.629000186920166e+00 -1.161400032043457e+01
+5.625999927520752e+00 -1.151399993896484e+01
+5.688000202178955e+00 -1.154899978637695e+01
+5.668000221252441e+00 -1.146399974822998e+01
+5.651000022888184e+00 -1.133899974822998e+01
+5.702000141143799e+00 -1.135200023651123e+01
+5.743000030517578e+00 -1.134399986267090e+01
+5.842999935150146e+00 -1.145199966430664e+01
+5.886000156402588e+00 -1.144799995422363e+01
+5.906000137329102e+00 -1.144400024414062e+01
+5.915999889373779e+00 -1.137399959564209e+01
+5.875999927520752e+00 -1.121100044250488e+01
+5.881999969482422e+00 -1.113599967956543e+01
+6.013999938964844e+00 -1.130200004577637e+01
+5.885000228881836e+00 -1.097500038146973e+01
+6.039000034332275e+00 -1.117800045013428e+01
+5.732999801635742e+00 -1.056900024414062e+01
+5.767000198364258e+00 -1.055300045013428e+01
+6.152999877929688e+00 -1.117700004577637e+01
+6.143000125885010e+00 -1.107600021362305e+01
+5.952000141143799e+00 -1.065100002288818e+01
+6.197999954223633e+00 -1.101099967956543e+01
+6.136000156402588e+00 -1.086100006103516e+01
+6.026999950408936e+00 -1.059000015258789e+01
+6.068999767303467e+00 -1.058600044250488e+01
+6.064000129699707e+00 -1.050000000000000e+01
+6.479000091552734e+00 -1.114099979400635e+01
+6.198999881744385e+00 -1.054300022125244e+01
+2.483000040054321e+00 -4.206999778747559e+00
+6.296999931335449e+00 -1.063300037384033e+01
+6.199999809265137e+00 -1.039299964904785e+01
+6.256999969482422e+00 -1.041399955749512e+01
+6.468999862670898e+00 -1.069200038909912e+01
+6.449999809265137e+00 -1.054800033569336e+01
+2.586999893188477e+00 -4.216000080108643e+00
+6.413000106811523e+00 -1.041399955749512e+01
+6.439000129699707e+00 -1.038199996948242e+01
+6.494999885559082e+00 -1.040100002288818e+01
+6.718999862670898e+00 -1.068500041961670e+01
+2.688999891281128e+00 -4.217999935150146e+00
+6.630000114440918e+00 -1.039799976348877e+01
+6.657999992370605e+00 -1.040600013732910e+01
+6.699999809265137e+00 -1.039799976348877e+01
+6.725999832153320e+00 -1.036699962615967e+01
+6.861999988555908e+00 -1.050599956512451e+01
+2.778000116348267e+00 -4.195000171661377e+00
+2.802000045776367e+00 -4.203000068664551e+00
+6.875999927520752e+00 -1.027700042724609e+01
+6.926000118255615e+00 -1.028199958801270e+01
+7.085999965667725e+00 -1.044999980926514e+01
+2.882999897003174e+00 -4.196000099182129e+00
+2.900000095367432e+00 -4.191999912261963e+00
+2.944000005722046e+00 -4.227000236511230e+00
+7.096000194549561e+00 -1.015100002288818e+01
+7.257999897003174e+00 -1.031400012969971e+01
+2.993999958038330e+00 -4.201000213623047e+00
+3.019999980926514e+00 -4.209000110626221e+00
+7.249000072479248e+00 -1.006400012969971e+01
+3.051000118255615e+00 -4.223999977111816e+00
+7.393000125885010e+00 -1.019799995422363e+01
+3.109999895095825e+00 -4.235000133514404e+00
+3.098999977111816e+00 -4.192999839782715e+00
+3.121999979019165e+00 -4.196000099182129e+00
+7.535999774932861e+00 -1.009099960327148e+01
+3.184999942779541e+00 -4.210999965667725e+00
+3.198999881744385e+00 -4.203000068664551e+00
+3.227999925613403e+00 -4.212999820709229e+00
+7.686999797821045e+00 -9.963000297546387e+00
+3.288000106811523e+00 -4.223000049591064e+00
+3.296000003814697e+00 -4.205999851226807e+00
+3.325999975204468e+00 -4.217999935150146e+00
+7.640999794006348e+00 -9.618000030517578e+00
+7.689000129699707e+00 -9.616000175476074e+00
+3.407999992370605e+00 -4.210999965667725e+00
+3.411999940872192e+00 -4.203000068664551e+00
+7.758999824523926e+00 -9.487999916076660e+00
+7.771999835968018e+00 -9.442999839782715e+00
+3.502000093460083e+00 -4.204999923706055e+00
+3.522000074386597e+00 -4.202000141143799e+00
+8.005000114440918e+00 -9.510999679565430e+00
+3.588999986648560e+00 -4.215000152587891e+00
+3.592999935150146e+00 -4.192999839782715e+00
+3.650000095367432e+00 -4.232999801635742e+00
+7.947000026702881e+00 -9.204999923706055e+00
+8.173999786376953e+00 -9.439000129699707e+00
+3.694999933242798e+00 -4.217999935150146e+00
+3.701999902725220e+00 -4.198999881744385e+00
+8.152000427246094e+00 -9.175999641418457e+00
+3.780999898910522e+00 -4.208000183105469e+00
+3.805999994277954e+00 -4.223000049591064e+00
+3.815000057220459e+00 -4.206999778747559e+00
+3.865999937057495e+00 -4.236000061035156e+00
+3.881999969482422e+00 -4.227000236511230e+00
+3.887000083923340e+00 -4.205999851226807e+00
+3.904000043869019e+00 -4.197999954223633e+00
+3.930000066757202e+00 -4.198999881744385e+00
+3.977999925613403e+00 -4.237999916076660e+00
+3.990999937057495e+00 -4.224999904632568e+00
+4.000999927520752e+00 -4.208000183105469e+00
+4.044000148773193e+00 -4.227000236511230e+00
+7.449999809265137e+00 -7.769999980926514e+00
+4.094999790191650e+00 -4.228000164031982e+00
+4.118000030517578e+00 -4.237999916076660e+00
+4.111000061035156e+00 -4.203999996185303e+00
+4.168000221252441e+00 -4.236999988555908e+00
+4.190999984741211e+00 -4.232999801635742e+00
+4.214000225067139e+00 -4.230000019073486e+00
+4.225999832153320e+00 -4.215000152587891e+00
+4.282000064849854e+00 -4.257999897003174e+00
+4.270999908447266e+00 -4.221000194549561e+00
+4.289000034332275e+00 -4.211999893188477e+00
+4.317999839782715e+00 -4.212999820709229e+00
+4.368999958038330e+00 -4.236999988555908e+00
+4.383999824523926e+00 -4.224999904632568e+00
+4.392000198364258e+00 -4.205999851226807e+00
+4.410999774932861e+00 -4.210999965667725e+00
+4.460000038146973e+00 -4.231999874114990e+00
+4.501999855041504e+00 -4.244999885559082e+00
+4.501999855041504e+00 -4.217999935150146e+00
+4.543000221252441e+00 -4.230000019073486e+00
+4.584000110626221e+00 -4.242000102996826e+00
+4.583000183105469e+00 -4.228000164031982e+00
+4.618999958038330e+00 -4.232999801635742e+00
+4.653999805450439e+00 -4.238999843597412e+00
+4.683000087738037e+00 -4.238999843597412e+00
+4.697000026702881e+00 -4.223999977111816e+00
+7.388000011444092e+00 -6.602000236511230e+00
+4.789000034332275e+00 -4.239999771118164e+00
+4.813000202178955e+00 -4.234000205993652e+00
+7.814000129699707e+00 -6.809999942779541e+00
+4.899000167846680e+00 -4.229000091552734e+00
+8.222000122070312e+00 -7.054999828338623e+00
+4.986000061035156e+00 -4.236999988555908e+00
+4.995999813079834e+00 -4.218999862670898e+00
+7.989999771118164e+00 -6.681000232696533e+00
+5.113999843597412e+00 -4.236999988555908e+00
+5.113999843597412e+00 -4.223999977111816e+00
+7.862999916076660e+00 -6.469999790191650e+00
+5.199999809265137e+00 -4.239999771118164e+00
+5.221000194549561e+00 -4.230000019073486e+00
+5.247000217437744e+00 -4.223999977111816e+00
+5.296000003814697e+00 -4.236000061035156e+00
+5.328000068664551e+00 -4.234000205993652e+00
+8.159999847412109e+00 -6.481999874114990e+00
+5.395999908447266e+00 -4.248000144958496e+00
+5.405000209808350e+00 -4.227000236511230e+00
+8.343999862670898e+00 -6.459000110626221e+00
+5.515999794006348e+00 -4.231999874114990e+00
+5.533999919891357e+00 -4.230999946594238e+00
+5.592000007629395e+00 -4.248000144958496e+00
+5.612999916076660e+00 -4.236000061035156e+00
+5.627999782562256e+00 -4.219999790191650e+00
+5.708000183105469e+00 -4.251999855041504e+00
+5.718999862670898e+00 -4.232999801635742e+00
+8.460000038146973e+00 -6.256999969482422e+00
+5.800000190734863e+00 -4.250999927520752e+00
+5.821000099182129e+00 -4.238999843597412e+00
+8.484999656677246e+00 -6.151999950408936e+00
+5.919000148773193e+00 -4.252999782562256e+00
+5.925000190734863e+00 -4.230000019073486e+00
+5.953000068664551e+00 -4.236000061035156e+00
+6.007999897003174e+00 -4.247000217437744e+00
+6.038000106811523e+00 -4.238999843597412e+00
+8.717000007629395e+00 -6.093999862670898e+00
+6.120999813079834e+00 -4.241000175476074e+00
+6.152999877929688e+00 -4.234000205993652e+00
+6.223000049591064e+00 -4.255000114440918e+00
+6.232999801635742e+00 -4.247000217437744e+00
+6.289000034332275e+00 -4.256000041961670e+00
+6.315999984741211e+00 -4.245999813079834e+00
+6.480999946594238e+00 -4.328000068664551e+00
+6.400000095367432e+00 -4.243999958038330e+00
+6.445000171661377e+00 -4.244999885559082e+00
+6.485000133514404e+00 -4.256999969482422e+00
+6.500000000000000e+00 -4.237999916076660e+00
+6.551000118255615e+00 -4.242000102996826e+00
+6.578999996185303e+00 -4.230999946594238e+00
+6.647999763488770e+00 -4.245999813079834e+00
+6.683000087738037e+00 -4.238999843597412e+00
+6.705999851226807e+00 -4.238999843597412e+00
+6.771999835968018e+00 -4.250999927520752e+00
+6.789999961853027e+00 -4.232999801635742e+00
+1.050800037384033e+01 -6.521999835968018e+00
+6.899000167846680e+00 -4.241000175476074e+00
+6.922999858856201e+00 -4.225999832153320e+00
+7.000000000000000e+00 -4.243999958038330e+00
+7.000000000000000e+00 -4.228000164031982e+00
+1.060599994659424e+01 -6.376999855041504e+00
+7.111999988555908e+00 -4.235000133514404e+00
+7.211999893188477e+00 -4.234000205993652e+00
+7.270999908447266e+00 -4.223000049591064e+00
+7.414999961853027e+00 -4.244999885559082e+00
+7.427999973297119e+00 -4.222000122070312e+00
+7.517000198364258e+00 -4.241000175476074e+00
+1.086100006103516e+01 -6.096000194549561e+00
+7.604000091552734e+00 -4.243999958038330e+00
+7.632999897003174e+00 -4.229000091552734e+00
+7.731999874114990e+00 -4.251999855041504e+00
+1.082999992370605e+01 -5.922999858856201e+00
+7.826000213623047e+00 -4.239999771118164e+00
+1.097999954223633e+01 -5.915999889373779e+00
+7.940000057220459e+00 -4.237999916076660e+00
+8.001000404357910e+00 -4.255000114440918e+00
+8.043999671936035e+00 -4.244999885559082e+00
+8.116000175476074e+00 -4.250999927520752e+00
+8.149999618530273e+00 -4.236000061035156e+00
+8.232000350952148e+00 -4.245999813079834e+00
+8.260000228881836e+00 -4.228000164031982e+00
+8.342000007629395e+00 -4.254000186920166e+00
+8.416000366210938e+00 -4.257999897003174e+00
+8.446999549865723e+00 -4.241000175476074e+00
+8.541999816894531e+00 -4.255000114440918e+00
+8.640000343322754e+00 -4.236000061035156e+00
+8.725000381469727e+00 -4.261000156402588e+00
+8.767000198364258e+00 -4.248000144958496e+00
+8.838999748229980e+00 -4.249000072479248e+00
+8.920000076293945e+00 -4.254000186920166e+00
+8.996000289916992e+00 -4.256000041961670e+00
+9.031000137329102e+00 -4.237999916076660e+00
+9.121999740600586e+00 -4.244999885559082e+00
+9.170000076293945e+00 -4.250000000000000e+00
+9.246000289916992e+00 -4.250999927520752e+00
+9.312000274658203e+00 -4.245999813079834e+00
+9.402999877929688e+00 -4.251999855041504e+00
+9.491999626159668e+00 -4.256999969482422e+00
+9.569000244140625e+00 -4.255000114440918e+00
+9.631999969482422e+00 -4.264999866485596e+00
+9.704999923706055e+00 -4.261000156402588e+00
+9.795000076293945e+00 -4.263999938964844e+00
+9.895999908447266e+00 -4.271999835968018e+00
+9.954999923706055e+00 -4.260000228881836e+00
+1.002099990844727e+01 -4.250999927520752e+00
+1.012100028991699e+01 -4.275000095367432e+00
+1.021100044250488e+01 -4.276000022888184e+00
+1.030300045013428e+01 -4.276999950408936e+00
+1.040900039672852e+01 -4.282000064849854e+00
+1.046800041198730e+01 -4.269000053405762e+00
+1.056599998474121e+01 -4.269999980926514e+00
+1.063500022888184e+01 -4.278999805450439e+00
+1.073499965667725e+01 -4.280000209808350e+00
+1.082600021362305e+01 -4.276999950408936e+00
+1.092099952697754e+01 -4.275000095367432e+00
+1.103100013732910e+01 -4.277999877929688e+00
+1.113300037384033e+01 -4.277999877929688e+00
+1.122599983215332e+01 -4.274000167846680e+00
+1.138899993896484e+01 -4.315999984741211e+00
+1.144499969482422e+01 -4.296000003814697e+00
+1.150699996948242e+01 -4.277999877929688e+00
+1.160799980163574e+01 -4.274000167846680e+00
+1.161699962615967e+01 -4.236000061035156e+00
+1.178699970245361e+01 -4.256999969482422e+00
+1.189099979400635e+01 -4.274000167846680e+00
+1.202400016784668e+01 -4.278999805450439e+00
+1.212699985504150e+01 -4.272999763488770e+00
+1.222900009155273e+01 -4.265999794006348e+00
+1.235099983215332e+01 -4.264999866485596e+00
+1.244099998474121e+01 -4.252999782562256e+00
+1.257299995422363e+01 -4.254000186920166e+00
+1.259300041198730e+01 -4.238999843597412e+00
+1.260200023651123e+01 -4.197999954223633e+00
+1.262100028991699e+01 -4.159999847412109e+00
+1.264200019836426e+01 -4.123000144958496e+00
+1.265799999237061e+01 -4.085000038146973e+00
+1.267500019073486e+01 -4.046000003814697e+00
+1.269699954986572e+01 -4.031000137329102e+00
+1.269999980926514e+01 -3.987999916076660e+00
+1.273900032043457e+01 -3.957000017166138e+00
+1.276099967956543e+01 -3.918999910354614e+00
+1.276900005340576e+01 -3.878000020980835e+00
+1.277900028228760e+01 -3.836999893188477e+00
+1.281599998474121e+01 -3.826999902725220e+00
+1.283300018310547e+01 -3.788000106811523e+00
+1.284899997711182e+01 -3.749000072479248e+00
+1.288399982452393e+01 -3.714999914169312e+00
+1.288899993896484e+01 -3.673000097274780e+00
+1.290699958801270e+01 -3.634000062942505e+00
+1.295100021362305e+01 -3.602999925613403e+00
+1.294699954986572e+01 -3.578999996185303e+00
+1.297500038146973e+01 -3.543999910354614e+00
+1.300500011444092e+01 -3.507999897003174e+00
+1.301000022888184e+01 -3.466000080108643e+00
+1.303899955749512e+01 -3.428999900817871e+00
+1.307400035858154e+01 -3.394999980926514e+00
+1.308300018310547e+01 -3.375000000000000e+00
+1.311299991607666e+01 -3.338999986648560e+00
+1.314700031280518e+01 -3.303999900817871e+00
+1.316100025177002e+01 -3.263000011444092e+00
+1.318799972534180e+01 -3.226000070571899e+00
+1.321000003814697e+01 -3.187999963760376e+00
+1.323099994659424e+01 -3.171000003814697e+00
+1.325800037384033e+01 -3.132999897003174e+00
+1.329100036621094e+01 -3.096999883651733e+00
+1.331400012969971e+01 -3.058000087738037e+00
+1.333699989318848e+01 -3.019999980926514e+00
+1.336800003051758e+01 -2.982000112533569e+00
+1.339099979400635e+01 -2.944000005722046e+00
+1.340499973297119e+01 -2.924999952316284e+00
+1.343000030517578e+01 -2.885999917984009e+00
+1.344799995422363e+01 -2.845999956130981e+00
+1.347500038146973e+01 -2.806999921798706e+00
+1.349699974060059e+01 -2.767999887466431e+00
+1.351500034332275e+01 -2.726999998092651e+00
+1.354100036621094e+01 -2.710000038146973e+00
+1.355500030517578e+01 -2.668999910354614e+00
+1.358100032806396e+01 -2.630000114440918e+00
+1.361499977111816e+01 -2.592000007629395e+00
+1.364200019836426e+01 -2.552999973297119e+00
+1.366800022125244e+01 -2.513000011444092e+00
+1.369099998474121e+01 -2.494999885559082e+00
+1.371899986267090e+01 -2.456000089645386e+00
+1.375599956512451e+01 -2.417999982833862e+00
+1.380200004577637e+01 -2.381999969482422e+00
+1.383500003814697e+01 -2.342999935150146e+00
+1.384300041198730e+01 -2.299000024795532e+00
+1.389099979400635e+01 -2.285000085830688e+00
+1.410799980163574e+01 -2.275000095367432e+00
+1.432299995422363e+01 -2.263999938964844e+00
+1.455200004577637e+01 -2.253999948501587e+00
+1.482800006866455e+01 -2.250000000000000e+00
+1.491399955749512e+01 -2.214999914169312e+00
+1.490499973297119e+01 -2.165999889373779e+00
+1.487899971008301e+01 -2.138000011444092e+00
+1.468700027465820e+01 -2.062999963760376e+00
+1.466899967193604e+01 -2.013000011444092e+00
+1.467000007629395e+01 -1.967000007629395e+00
+1.464599990844727e+01 -1.917000055313110e+00
+1.464799976348877e+01 -1.870000004768372e+00
+1.465699958801270e+01 -1.848000049591064e+00
+1.465299987792969e+01 -1.799999952316284e+00
+1.467000007629395e+01 -1.756000041961670e+00
+1.468200016021729e+01 -1.710000038146973e+00
+1.469099998474121e+01 -1.664999961853027e+00
+1.470199966430664e+01 -1.618999958038330e+00
+1.470899963378906e+01 -1.597000002861023e+00
+1.471000003814697e+01 -1.549999952316284e+00
+1.471399974822998e+01 -1.503999948501587e+00
+1.473499965667725e+01 -1.458999991416931e+00
+1.473900032043457e+01 -1.412999987602234e+00
+1.474199962615967e+01 -1.366000056266785e+00
+1.474600028991699e+01 -1.320000052452087e+00
+1.476000022888184e+01 -1.297999978065491e+00
+1.474199962615967e+01 -1.250000000000000e+00
+1.474600028991699e+01 -1.202999949455261e+00
+1.474800014495850e+01 -1.156999945640564e+00
+1.474899959564209e+01 -1.110000014305115e+00
+1.474300003051758e+01 -1.062999963760376e+00
+1.473900032043457e+01 -1.039999961853027e+00
+1.473400020599365e+01 -9.929999709129333e-01
+1.473099994659424e+01 -9.459999799728394e-01
+1.472399997711182e+01 -8.989999890327454e-01
+1.470899963378906e+01 -8.519999980926514e-01
+1.471500015258789e+01 -8.059999942779541e-01
+1.471700000762939e+01 -7.829999923706055e-01
+1.470899963378906e+01 -7.360000014305115e-01
+1.469299983978271e+01 -6.890000104904175e-01
+1.468400001525879e+01 -6.420000195503235e-01
+1.467800045013428e+01 -5.960000157356262e-01
+1.468099975585938e+01 -5.500000119209290e-01
+1.466499996185303e+01 -5.030000209808350e-01
+1.466399955749512e+01 -4.799999892711639e-01
+1.465600013732910e+01 -4.339999854564667e-01
+1.463700008392334e+01 -3.869999945163727e-01
+1.464000034332275e+01 -3.409999907016754e-01
+1.465100002288818e+01 -2.949999868869781e-01
+1.464200019836426e+01 -2.489999979734421e-01
+1.464400005340576e+01 -2.259999960660934e-01
+1.464099979400635e+01 -1.800000071525574e-01
+1.463500022888184e+01 -1.340000033378601e-01
+1.464999961853027e+01 -8.799999952316284e-02
+1.466800022125244e+01 -4.199999943375587e-02
+1.413899993896484e+01 +1.999999955296516e-02
+1.415499973297119e+01 +6.400000303983688e-02
+1.415499973297119e+01 +1.089999973773956e-01
+1.414200019836426e+01 +1.529999971389771e-01
+1.415600013732910e+01 +1.979999989271164e-01
+1.414900016784668e+01 +2.199999988079071e-01
+1.414500045776367e+01 +2.639999985694885e-01
+1.415200042724609e+01 +3.089999854564667e-01
+1.416300010681152e+01 +3.540000021457672e-01
+1.415499973297119e+01 +3.980000019073486e-01
+1.415600013732910e+01 +4.420000016689301e-01
+1.414500045776367e+01 +4.869999885559082e-01
+1.414799976348877e+01 +5.090000033378601e-01
+1.415600013732910e+01 +5.540000200271606e-01
+1.416600036621094e+01 +5.989999771118164e-01
+1.414599990844727e+01 +6.420000195503235e-01
+1.415600013732910e+01 +6.880000233650208e-01
+1.415799999237061e+01 +7.319999933242798e-01
+1.416699981689453e+01 +7.549999952316284e-01
+1.417199993133545e+01 +8.000000119209290e-01
+1.418099975585938e+01 +8.450000286102295e-01
+1.416699981689453e+01 +8.889999985694885e-01
+1.418000030517578e+01 +9.350000023841858e-01
+1.419499969482422e+01 +9.800000190734863e-01
+1.418999958038330e+01 +1.024999976158142e+00
+1.418000030517578e+01 +1.046000003814697e+00
+1.418500041961670e+01 +1.092000007629395e+00
+1.418500041961670e+01 +1.136999964714050e+00
+1.420100021362305e+01 +1.182999968528748e+00
+1.419699954986572e+01 +1.226999998092651e+00
+1.417199993133545e+01 +1.269999980926514e+00
+1.420499992370605e+01 +1.296000003814697e+00
+1.420499992370605e+01 +1.340999960899353e+00
+1.421100044250488e+01 +1.386000037193298e+00
+1.419400024414062e+01 +1.429999947547913e+00
+1.419200038909912e+01 +1.473999977111816e+00
+1.420699977874756e+01 +1.521000027656555e+00
+1.420800018310547e+01 +1.544000029563904e+00
+1.421100044250488e+01 +1.588999986648560e+00
+1.420800018310547e+01 +1.633999943733215e+00
+1.423299980163574e+01 +1.682000041007996e+00
+1.423900032043457e+01 +1.728999972343445e+00
+1.424100017547607e+01 +1.774000048637390e+00
+1.425599956512451e+01 +1.799000024795532e+00
+1.425699996948242e+01 +1.843999981880188e+00
+1.426299953460693e+01 +1.891000032424927e+00
+1.427400016784668e+01 +1.937999963760376e+00
+1.426599979400635e+01 +1.983000040054321e+00
+1.428899955749512e+01 +2.032000064849854e+00
+1.429899978637695e+01 +2.078999996185303e+00
+1.430099964141846e+01 +2.101999998092651e+00
+1.430200004577637e+01 +2.148000001907349e+00
+1.429199981689453e+01 +2.193000078201294e+00
+1.432400035858154e+01 +2.243999958038330e+00
+1.432999992370605e+01 +2.290999889373779e+00
+1.435400009155273e+01 +2.341000080108643e+00
+1.436400032043457e+01 +2.365999937057495e+00
+1.437100028991699e+01 +2.413000106811523e+00
+1.435900020599365e+01 +2.457999944686890e+00
+1.433600044250488e+01 +2.500000000000000e+00
+1.432999992370605e+01 +2.546000003814697e+00
+1.433899974822998e+01 +2.594000101089478e+00
+1.435799980163574e+01 +2.644000053405762e+00
+1.439900016784668e+01 +2.674999952316284e+00
+1.440799999237061e+01 +2.723000049591064e+00
+1.440699958801270e+01 +2.769999980926514e+00
+1.441800022125244e+01 +2.819000005722046e+00
+1.441300010681152e+01 +2.865000009536743e+00
+1.441199970245361e+01 +2.911999940872192e+00
+1.442099952697754e+01 +2.937999963760376e+00
+1.442700004577637e+01 +2.986000061035156e+00
+1.443299961090088e+01 +3.035000085830688e+00
+1.444299983978271e+01 +3.084000110626221e+00
+1.444299983978271e+01 +3.131999969482422e+00
+1.445600032806396e+01 +3.181999921798706e+00
+1.446500015258789e+01 +3.207999944686890e+00
+1.447599983215332e+01 +3.257999897003174e+00
+1.448299980163574e+01 +3.308000087738037e+00
+1.448600006103516e+01 +3.355999946594238e+00
+1.449699974060059e+01 +3.407000064849854e+00
+1.450899982452393e+01 +3.457999944686890e+00
+1.451700019836426e+01 +3.483999967575073e+00
+1.454599952697754e+01 +3.539999961853027e+00
+1.453299999237061e+01 +3.585000038146973e+00
+1.452999973297119e+01 +3.631999969482422e+00
+1.453199958801270e+01 +3.680999994277954e+00
+1.453199958801270e+01 +3.730000019073486e+00
+1.437800025939941e+01 +3.737999916076660e+00
+1.425300025939941e+01 +3.730000019073486e+00
+1.414500045776367e+01 +3.749000072479248e+00
+1.406200027465820e+01 +3.773999929428101e+00
+1.405399990081787e+01 +3.819000005722046e+00
+1.403999996185303e+01 +3.862999916076660e+00
+1.402400016784668e+01 +3.905999898910522e+00
+1.401200008392334e+01 +3.926000118255615e+00
+1.399199962615967e+01 +3.967999935150146e+00
+1.398200035095215e+01 +4.013000011444092e+00
+1.395800018310547e+01 +4.052999973297119e+00
+1.396000003814697e+01 +4.102000236511230e+00
+1.393000030517578e+01 +4.139999866485596e+00
+1.392599964141846e+01 +4.186999797821045e+00
+1.391800022125244e+01 +4.208000183105469e+00
+1.390999984741211e+01 +4.254000186920166e+00
+1.390299987792969e+01 +4.298999786376953e+00
+1.388700008392334e+01 +4.342000007629395e+00
+1.387100028991699e+01 +4.385000228881836e+00
+1.386100006103516e+01 +4.429999828338623e+00
+1.385099983215332e+01 +4.449999809265137e+00
+1.383500003814697e+01 +4.493000030517578e+00
+1.383899974822998e+01 +4.543000221252441e+00
+1.381400012969971e+01 +4.583000183105469e+00
+1.381200027465820e+01 +4.630000114440918e+00
+1.380200004577637e+01 +4.675000190734863e+00
+1.378899955749512e+01 +4.695000171661377e+00
+1.377900028228760e+01 +4.739999771118164e+00
+1.376599979400635e+01 +4.783999919891357e+00
+1.376099967956543e+01 +4.830999851226807e+00
+1.374300003051758e+01 +4.873000144958496e+00
+1.372399997711182e+01 +4.914999961853027e+00
+1.372999954223633e+01 +4.940999984741211e+00
+1.370699977874756e+01 +4.981999874114990e+00
+1.368700027465820e+01 +5.022999763488770e+00
+1.367300033569336e+01 +5.066999912261963e+00
+1.364400005340576e+01 +5.105000019073486e+00
+1.362399959564209e+01 +5.145999908447266e+00
+1.361100006103516e+01 +5.165999889373779e+00
+1.360400009155273e+01 +5.211999893188477e+00
+1.357400035858154e+01 +5.250000000000000e+00
+1.357100009918213e+01 +5.296999931335449e+00
+1.353600025177002e+01 +5.333000183105469e+00
+1.351900005340576e+01 +5.375000000000000e+00
+1.351599979400635e+01 +5.423999786376953e+00
+1.350399971008301e+01 +5.442999839782715e+00
+1.348499965667725e+01 +5.485000133514404e+00
+1.346199989318848e+01 +5.525000095367432e+00
+1.344099998474121e+01 +5.565999984741211e+00
+1.340699958801270e+01 +5.600999832153320e+00
+1.340999984741211e+01 +5.651999950408936e+00
+1.341199970245361e+01 +5.677000045776367e+00
+1.338700008392334e+01 +5.716000080108643e+00
+1.338000011444092e+01 +5.763000011444092e+00
+1.336100006103516e+01 +5.804999828338623e+00
+1.334700012207031e+01 +5.848999977111816e+00
+1.332499980926514e+01 +5.888999938964844e+00
+1.332400035858154e+01 +5.939000129699707e+00
+1.328800010681152e+01 +5.947999954223633e+00
+1.330000019073486e+01 +6.002999782562256e+00
+1.326799964904785e+01 +6.039000034332275e+00
+1.325100040435791e+01 +6.081999778747559e+00
+1.322999954223633e+01 +6.122000217437744e+00
+1.322900009155273e+01 +6.171999931335449e+00
+1.321500015258789e+01 +6.190999984741211e+00
+1.320300006866455e+01 +6.236000061035156e+00
+1.318099975585938e+01 +6.276999950408936e+00
+1.317199993133545e+01 +6.322999954223633e+00
+1.314000034332275e+01 +6.359000205993652e+00
+1.311600017547607e+01 +6.397999763488770e+00
+1.311900043487549e+01 +6.425000190734863e+00
+1.308800029754639e+01 +6.460999965667725e+00
+1.307600021362305e+01 +6.506000041961670e+00
+1.304500007629395e+01 +6.541999816894531e+00
+1.302499961853027e+01 +6.583000183105469e+00
+1.299699974060059e+01 +6.619999885559082e+00
+1.298499965667725e+01 +6.639999866485596e+00
+1.295699977874756e+01 +6.677000045776367e+00
+1.294299983978271e+01 +6.721000194549561e+00
+1.290900039672852e+01 +6.755000114440918e+00
+1.289099979400635e+01 +6.797999858856201e+00
+1.287500000000000e+01 +6.841000080108643e+00
+1.284500026702881e+01 +6.876999855041504e+00
+1.283899974822998e+01 +6.900000095367432e+00
+1.281799983978271e+01 +6.940000057220459e+00
+1.279100036621094e+01 +6.977000236511230e+00
+1.276000022888184e+01 +7.013000011444092e+00
+1.276200008392334e+01 +7.065999984741211e+00
+1.272599983215332e+01 +7.098999977111816e+00
+1.271700000762939e+01 +7.119999885559082e+00
+1.270100021362305e+01 +7.163000106811523e+00
+1.268000030517578e+01 +7.203999996185303e+00
+1.266399955749512e+01 +7.248000144958496e+00
+1.264799976348877e+01 +7.291999816894531e+00
+1.263099956512451e+01 +7.334000110626221e+00
+1.262100028991699e+01 +7.381999969482422e+00
+1.261499977111816e+01 +7.405000209808350e+00
+1.261900043487549e+01 +7.460999965667725e+00
+1.259500026702881e+01 +7.500000000000000e+00
+1.256499958038330e+01 +7.535999774932861e+00
+1.253400039672852e+01 +7.571000099182129e+00
+1.249300003051758e+01 +7.599999904632568e+00
+1.247999954223633e+01 +7.618999958038330e+00
+1.245400047302246e+01 +7.657000064849854e+00
+1.242000007629395e+01 +7.690000057220459e+00
+1.241600036621094e+01 +7.741000175476074e+00
+1.239000034332275e+01 +7.778999805450439e+00
+1.236900043487549e+01 +7.820000171661377e+00
+1.235999965667725e+01 +7.842000007629395e+00
+1.232800006866455e+01 +7.875999927520752e+00
+1.230300045013428e+01 +7.914999961853027e+00
+1.230000019073486e+01 +7.967999935150146e+00
+1.225800037384033e+01 +7.994999885559082e+00
+1.224199962615967e+01 +8.038999557495117e+00
+1.223600006103516e+01 +8.062999725341797e+00
+1.219999980926514e+01 +8.095000267028809e+00
+1.218099975585938e+01 +8.137000083923340e+00
+1.216100025177002e+01 +8.178999900817871e+00
+1.214500045776367e+01 +8.223999977111816e+00
+1.211200046539307e+01 +8.256999969482422e+00
+1.209300041198730e+01 +8.300000190734863e+00
+1.207999992370605e+01 +8.319000244140625e+00
+1.205799961090088e+01 +8.359999656677246e+00
+1.203400039672852e+01 +8.399000167846680e+00
+1.200899982452393e+01 +8.437999725341797e+00
+1.198900032043457e+01 +8.479999542236328e+00
+1.197000026702881e+01 +8.524000167846680e+00
+1.196700000762939e+01 +8.550000190734863e+00
+1.193599987030029e+01 +8.585000038146973e+00
+1.191300010681152e+01 +8.625000000000000e+00
+1.186900043487549e+01 +8.649999618530273e+00
+1.184500026702881e+01 +8.689999580383301e+00
+1.180799961090088e+01 +8.720000267028809e+00
+1.180399990081787e+01 +8.746000289916992e+00
+1.176700019836426e+01 +8.774999618530273e+00
+1.173600006103516e+01 +8.810000419616699e+00
+1.171199989318848e+01 +8.848999977111816e+00
+1.168200016021729e+01 +8.885000228881836e+00
+1.164500045776367e+01 +8.913999557495117e+00
+1.161699962615967e+01 +8.951000213623047e+00
+1.160000038146973e+01 +8.967000007629395e+00
+1.154800033569336e+01 +8.984999656677246e+00
+1.153699970245361e+01 +9.034000396728516e+00
+1.146500015258789e+01 +9.036000251770020e+00
+1.150500011444092e+01 +9.126000404357910e+00
+1.147399997711182e+01 +9.161000251770020e+00
+1.143799972534180e+01 +9.161999702453613e+00
+1.138799953460693e+01 +9.180000305175781e+00
+1.131400012969971e+01 +9.180000305175781e+00
+1.125800037384033e+01 +9.192999839782715e+00
+1.118599987030029e+01 +9.192000389099121e+00
+1.112500000000000e+01 +9.201000213623047e+00
+1.106000041961670e+01 +9.204999923706055e+00
+1.100399971008301e+01 +9.187999725341797e+00
+1.093700027465820e+01 +9.190999984741211e+00
+1.088199996948242e+01 +9.203000068664551e+00
+1.083100032806396e+01 +9.218000411987305e+00
+1.079399967193604e+01 +9.246000289916992e+00
+1.076399993896484e+01 +9.277999877929688e+00
+1.073700046539307e+01 +9.284999847412109e+00
+1.069299983978271e+01 +9.305000305175781e+00
+1.064599990844727e+01 +9.322999954223633e+00
+1.063099956512451e+01 +9.369999885559082e+00
+1.062899971008301e+01 +9.427000045776367e+00
+1.059899997711182e+01 +9.460000038146973e+00
+1.056900024414062e+01 +9.463000297546387e+00
+1.053899955749512e+01 +9.496999740600586e+00
+1.049499988555908e+01 +9.515999794006348e+00
+1.044900035858154e+01 +9.534000396728516e+00
+1.042300033569336e+01 +9.571000099182129e+00
+1.038300037384033e+01 +9.595000267028809e+00
+1.034500026702881e+01 +9.619999885559082e+00
+1.033500003814697e+01 +9.640999794006348e+00
+1.032299995422363e+01 +9.690999984741211e+00
+1.027000045776367e+01 +9.701000213623047e+00
+1.025100040435791e+01 +9.744000434875488e+00
+1.021700000762939e+01 +9.774000167846680e+00
+1.019099998474121e+01 +9.810000419616699e+00
+1.016499996185303e+01 +9.815999984741211e+00
+1.013399982452393e+01 +9.847999572753906e+00
+1.009799957275391e+01 +9.875000000000000e+00
+1.007100009918213e+01 +9.909999847412109e+00
+1.003100013732910e+01 +9.934000015258789e+00
+1.001000022888184e+01 +9.975000381469727e+00
+9.998000144958496e+00 +9.994999885559082e+00
+9.970000267028809e+00 +1.002900028228760e+01
+9.939000129699707e+00 +1.006200027465820e+01
+9.897999763488770e+00 +1.008300018310547e+01
+9.862000465393066e+00 +1.010999965667725e+01
+9.829000473022461e+00 +1.013899993896484e+01
+9.793999671936035e+00 +1.016699981689453e+01
+9.788000106811523e+00 +1.019299983978271e+01
+9.767999649047852e+00 +1.023600006103516e+01
+9.720999717712402e+00 +1.025100040435791e+01
+9.685999870300293e+00 +1.027900028228760e+01
+9.661999702453613e+00 +1.031799983978271e+01
+9.616999626159668e+00 +1.033500003814697e+01
+9.604999542236328e+00 +1.035400009155273e+01
+9.569999694824219e+00 +1.038199996948242e+01
+9.552000045776367e+00 +1.042800045013428e+01
+9.519000053405762e+00 +1.045800018310547e+01
+9.496999740600586e+00 +1.049899959564209e+01
+9.461000442504883e+00 +1.052600002288818e+01
+9.432000160217285e+00 +1.056000041961670e+01
+9.409999847412109e+00 +1.056900024414062e+01
+9.385000228881836e+00 +1.060799980163574e+01
+9.343000411987305e+00 +1.062800025939941e+01
+9.328000068664551e+00 +1.067800045013428e+01
+9.284000396728516e+00 +1.069499969482422e+01
+9.260999679565430e+00 +1.073700046539307e+01
+9.248000144958496e+00 +1.075599956512451e+01
+9.223999977111816e+00 +1.079699993133545e+01
+9.187000274658203e+00 +1.082100009918213e+01
+9.152999877929688e+00 +1.085000038146973e+01
+9.125000000000000e+00 +1.088599967956543e+01
+9.093000411987305e+00 +1.091800022125244e+01
+9.076000213623047e+00 +1.093200016021729e+01
+9.050000190734863e+00 +1.097099971771240e+01
+9.012999534606934e+00 +1.099699974060059e+01
+8.986000061035156e+00 +1.103400039672852e+01
+8.954999923706055e+00 +1.106700038909912e+01
+8.911000251770020e+00 +1.108300018310547e+01
+8.892000198364258e+00 +1.109500026702881e+01
+8.859000205993652e+00 +1.112600040435791e+01
+8.673000335693359e+00 +1.096199989318848e+01
+8.543000221252441e+00 +1.086699962615967e+01
+8.465999603271484e+00 +1.083899974822998e+01
+8.447999954223633e+00 +1.088599967956543e+01
+8.390000343322754e+00 +1.088099956512451e+01
+8.355999946594238e+00 +1.087199974060059e+01
+8.324999809265137e+00 +1.090299987792969e+01
+8.314000129699707e+00 +1.096000003814697e+01
+8.284999847412109e+00 +1.099400043487549e+01
+8.253999710083008e+00 +1.102400016784668e+01
+8.237999916076660e+00 +1.107600021362305e+01
+8.208999633789062e+00 +1.107299995422363e+01
+8.180999755859375e+00 +1.110799980163574e+01
+8.168999671936035e+00 +1.116399955749512e+01
+8.121999740600586e+00 +1.117399978637695e+01
+8.095999717712402e+00 +1.121199989318848e+01
+8.027000427246094e+00 +1.119099998474121e+01
+8.008000373840332e+00 +1.123799991607666e+01
+7.981999874114990e+00 +1.123999977111816e+01
+7.907000064849854e+00 +1.120800018310547e+01
+7.892000198364258e+00 +1.126200008392334e+01
+7.841000080108643e+00 +1.126399993896484e+01
+7.809999942779541e+00 +1.129500007629395e+01
+7.780000209808350e+00 +1.132800006866455e+01
+7.761000156402588e+00 +1.133800029754639e+01
+7.770999908447266e+00 +1.143000030517578e+01
+7.709000110626221e+00 +1.141499996185303e+01
+7.665999889373779e+00 +1.142899990081787e+01
+7.614999771118164e+00 +1.143000030517578e+01
+7.577000141143799e+00 +1.144999980926514e+01
+7.552000045776367e+00 +1.149100017547607e+01
+7.539000034332275e+00 +1.151099967956543e+01
+7.532999992370605e+00 +1.158100032806396e+01
+7.472000122070312e+00 +1.156599998474121e+01
+7.426000118255615e+00 +1.157499980926514e+01
+7.393000125885010e+00 +1.160299968719482e+01
+7.341000080108643e+00 +1.160299968719482e+01
+7.301000118255615e+00 +1.157900047302246e+01
+7.287000179290771e+00 +1.163700008392334e+01
+7.234000205993652e+00 +1.163500022888184e+01
+7.230000019073486e+00 +1.171000003814697e+01
+7.165999889373779e+00 +1.168799972534180e+01
+7.144999980926514e+00 +1.173600006103516e+01
+7.133999824523926e+00 +1.180099964141846e+01
+7.118999958038330e+00 +1.181900024414062e+01
+7.106999874114990e+00 +1.188399982452393e+01
+7.022999763488770e+00 +1.182600021362305e+01
+7.021999835968018e+00 +1.190999984741211e+01
+6.945000171661377e+00 +1.186499977111816e+01
+6.923999786376953e+00 +1.191399955749512e+01
+6.888000011444092e+00 +1.189599990844727e+01
+6.860000133514404e+00 +1.193299961090088e+01
+6.862999916076660e+00 +1.202700042724609e+01
+6.811999797821045e+00 +1.202400016784668e+01
+6.754000186920166e+00 +1.200899982452393e+01
+6.731999874114990e+00 +1.206000041961670e+01
+6.742000102996826e+00 +1.216800022125244e+01
+6.709000110626221e+00 +1.215200042724609e+01
+6.618999958038330e+00 +1.207900047302246e+01
+6.589000225067139e+00 +1.211400032043457e+01
+6.534999847412109e+00 +1.210499954223633e+01
+6.493000030517578e+00 +1.211800003051758e+01
+6.423999786376953e+00 +1.208100032806396e+01
+6.446000099182129e+00 +1.216800022125244e+01
+6.397999763488770e+00 +1.216899967193604e+01
+6.359000205993652e+00 +1.218900012969971e+01
+6.327000141143799e+00 +1.221899986267090e+01
+6.300000190734863e+00 +1.226200008392334e+01
+6.274000167846680e+00 +1.230700016021729e+01
+6.281000137329102e+00 +1.236800003051758e+01
+6.235000133514404e+00 +1.237300014495850e+01
+6.151000022888184e+00 +1.230200004577637e+01
+6.157999992370605e+00 +1.241600036621094e+01
+2.421999931335449e+00 +4.885000228881836e+00
+2.391000032424927e+00 +4.861999988555908e+00
+2.375999927520752e+00 +4.869999885559082e+00
+2.361000061035156e+00 +4.856999874114990e+00
+2.342000007629395e+00 +4.857999801635742e+00
+2.312000036239624e+00 +4.833000183105469e+00
+2.305999994277954e+00 +4.861999988555908e+00
+2.288000106811523e+00 +4.861999988555908e+00
+2.263000011444092e+00 +4.848999977111816e+00
+2.250999927520752e+00 +4.842000007629395e+00
+2.236000061035156e+00 +4.849999904632568e+00
+2.204999923706055e+00 +4.821000099182129e+00
+2.203999996185303e+00 +4.861000061035156e+00
+2.186000108718872e+00 +4.860000133514404e+00
+2.161999940872192e+00 +4.847000122070312e+00
+2.142999887466431e+00 +4.847000122070312e+00
+2.138999938964844e+00 +4.856999874114990e+00
+2.121999979019165e+00 +4.860000133514404e+00
+2.101000070571899e+00 +4.854000091552734e+00
+2.082999944686890e+00 +4.854000091552734e+00
+2.071000099182129e+00 +4.867000102996826e+00
+2.042999982833862e+00 +4.844999790191650e+00
+2.045000076293945e+00 +4.869999885559082e+00
+2.026000022888184e+00 +4.867000102996826e+00
+2.009999990463257e+00 +4.872000217437744e+00
+1.993999958038330e+00 +4.877999782562256e+00
+1.975999951362610e+00 +4.876999855041504e+00
+1.957999944686890e+00 +4.875000000000000e+00
+1.934999942779541e+00 +4.862999916076660e+00
+1.934000015258789e+00 +4.882999897003174e+00
+1.955000042915344e+00 +4.982999801635742e+00
+1.893000006675720e+00 +4.868999958038330e+00
+1.876999974250793e+00 +4.873000144958496e+00
+1.866000056266785e+00 +4.888000011444092e+00
+2.417000055313110e+00 +6.415999889373779e+00
+2.427000045776367e+00 +6.473000049591064e+00
+2.420000076293945e+00 +6.518000125885010e+00
+2.427999973297119e+00 +6.604000091552734e+00
+2.424999952316284e+00 +6.659999847412109e+00
+2.421000003814697e+00 +6.715000152587891e+00
+2.418999910354614e+00 +6.778999805450439e+00
+2.414000034332275e+00 +6.833000183105469e+00
+2.424000024795532e+00 +6.894999980926514e+00
+2.423000097274780e+00 +6.961999893188477e+00
+2.430999994277954e+00 +7.058000087738037e+00
+2.427999973297119e+00 +7.122000217437744e+00
+2.421000003814697e+00 +7.177000045776367e+00
+2.405999898910522e+00 +7.206999778747559e+00
+2.415999889373779e+00 +7.276999950408936e+00
+2.397000074386597e+00 +7.294000148773193e+00
+2.380000114440918e+00 +7.320000171661377e+00
+2.349999904632568e+00 +7.307000160217285e+00
+2.332999944686890e+00 +7.333000183105469e+00
+2.305999994277954e+00 +7.327000141143799e+00
+2.272000074386597e+00 +7.298999786376953e+00
+2.266999959945679e+00 +7.322999954223633e+00
+2.244999885559082e+00 +7.334000110626221e+00
+2.213999986648560e+00 +7.314000129699707e+00
+2.191999912261963e+00 +7.324999809265137e+00
+2.163000106811523e+00 +7.310999870300293e+00
+2.135999917984009e+00 +7.303999900817871e+00
+2.127000093460083e+00 +7.315000057220459e+00
+2.101000070571899e+00 +7.311999797821045e+00
+2.073999881744385e+00 +7.306000232696533e+00
+2.049000024795532e+00 +7.303999900817871e+00
+2.028000116348267e+00 +7.316999912261963e+00
+2.002000093460083e+00 +7.310999870300293e+00
+1.975000023841858e+00 +7.303999900817871e+00
+1.968999981880188e+00 +7.326000213623047e+00
+1.935999989509583e+00 +7.296000003814697e+00
+1.914999961853027e+00 +7.308000087738037e+00
+1.891000032424927e+00 +7.309999942779541e+00
+1.865000009536743e+00 +7.306000232696533e+00
+1.842000007629395e+00 +7.311999797821045e+00
+1.832000017166138e+00 +7.318999767303467e+00
+1.804999947547913e+00 +7.309000015258789e+00
+1.776999950408936e+00 +7.291999816894531e+00
+1.758000016212463e+00 +7.315000057220459e+00
+1.730999946594238e+00 +7.302999973297119e+00
+1.707000017166138e+00 +7.303999900817871e+00
+1.694000005722046e+00 +7.301000118255615e+00
+1.672000050544739e+00 +7.308000087738037e+00
+1.641999959945679e+00 +7.282999992370605e+00
+1.623000025749207e+00 +7.307000160217285e+00
+1.595999956130981e+00 +7.293000221252441e+00
+1.572000026702881e+00 +7.291999816894531e+00
+1.550999999046326e+00 +7.308000087738037e+00
+1.536999940872192e+00 +7.295000076293945e+00
+1.021999955177307e+00 +4.886000156402588e+00
+1.001999974250793e+00 +4.866000175476074e+00
+9.819999933242798e-01 +4.843999862670898e+00
+9.629999995231628e-01 +4.827000141143799e+00
+9.490000009536743e-01 +4.837999820709229e+00
+9.330000281333923e-01 +4.835000038146973e+00
+9.229999780654907e-01 +4.824999809265137e+00
+9.089999794960022e-01 +4.837999820709229e+00
+8.999999761581421e-01 +4.869999885559082e+00
+8.840000033378601e-01 +4.873000144958496e+00
+8.740000128746033e-01 +4.905000209808350e+00
+8.619999885559082e-01 +4.928999900817871e+00
+8.700000047683716e-01 +5.019999980926514e+00
+8.659999966621399e-01 +5.097000122070312e+00
+8.600000143051147e-01 +5.164999961853027e+00
+8.500000238418579e-01 +5.204999923706055e+00
+8.450000286102295e-01 +5.277999877929688e+00
+8.360000252723694e-01 +5.334000110626221e+00
+8.389999866485596e-01 +5.407999992370605e+00
+8.280000090599060e-01 +5.448999881744385e+00
+8.230000138282776e-01 +5.538000106811523e+00
+8.190000057220459e-01 +5.638999938964844e+00
+8.119999766349792e-01 +5.717000007629395e+00
+7.979999780654907e-01 +5.750999927520752e+00
+7.889999747276306e-01 +5.820000171661377e+00
+7.910000085830688e-01 +5.907999992370605e+00
+7.879999876022339e-01 +6.038000106811523e+00
+7.770000100135803e-01 +6.105999946594238e+00
+7.689999938011169e-01 +6.201000213623047e+00
+7.620000243186951e-01 +6.308000087738037e+00
+7.540000081062317e-01 +6.414999961853027e+00
+7.549999952316284e-01 +6.513999938964844e+00
+7.490000128746033e-01 +6.649000167846680e+00
+7.400000095367432e-01 +6.768000125885010e+00
+7.329999804496765e-01 +6.903999805450439e+00
+7.239999771118164e-01 +7.039000034332275e+00
+7.170000076293945e-01 +7.197000026702881e+00
+7.089999914169312e-01 +7.354000091552734e+00
+7.129999995231628e-01 +7.526999950408936e+00
+7.059999704360962e-01 +7.721000194549561e+00
+7.020000219345093e-01 +7.960000038146973e+00
+6.980000138282776e-01 +8.213999748229980e+00
+1.095000028610229e+00 +1.447099971771240e+01
+1.054999947547913e+00 +1.455200004577637e+01
+1.013000011444092e+00 +1.461400032043457e+01
+9.610000252723694e-01 +1.452400016784668e+01
+9.150000214576721e-01 +1.451700019836426e+01
+8.690000176429749e-01 +1.451799964904785e+01
+8.240000009536743e-01 +1.452299976348877e+01
+8.059999942779541e-01 +1.460700035095215e+01
+7.649999856948853e-01 +1.471500015258789e+01
+7.149999737739563e-01 +1.464599990844727e+01
+6.679999828338623e-01 +1.462199974060059e+01
+6.190000176429749e-01 +1.453699970245361e+01
+5.780000090599060e-01 +1.466199970245361e+01
+5.580000281333923e-01 +1.477000045776367e+01
+5.109999775886536e-01 +1.475399971008301e+01
+4.650000035762787e-01 +1.474699974060059e+01
+4.160000085830688e-01 +1.464500045776367e+01
+3.700000047683716e-01 +1.463700008392334e+01
+3.240000009536743e-01 +1.468099975585938e+01
+2.779999971389771e-01 +1.463700008392334e+01
+2.549999952316284e-01 +1.468500041961670e+01
+2.090000063180923e-01 +1.471100044250488e+01
+1.630000025033951e-01 +1.473799991607666e+01
+1.169999986886978e-01 +1.474400043487549e+01
+7.100000232458115e-02 +1.464299964904785e+01
+2.500000037252903e-02 +1.472299957275391e+01
+2.000000094994903e-03 +1.460200023651123e+01
-4.500000178813934e-02 +1.475399971008301e+01
-9.099999815225601e-02 +1.469699954986572e+01
-1.369999945163727e-01 +1.470600032806396e+01
-1.850000023841858e-01 +1.481099987030029e+01
-2.319999933242798e-01 +1.485599994659424e+01
-2.770000100135803e-01 +1.478600025177002e+01
-3.000000119209290e-01 +1.477099990844727e+01
-3.370000123977661e-01 +1.440299987792969e+01
-3.950000107288361e-01 +1.483500003814697e+01
-4.440000057220459e-01 +1.490900039672852e+01
-4.900000095367432e-01 +1.488300037384033e+01
-5.389999747276306e-01 +1.494099998474121e+01
-5.600000023841858e-01 +1.486900043487549e+01
-6.090000271797180e-01 +1.492500019073486e+01
-6.549999713897705e-01 +1.490299987792969e+01
-7.009999752044678e-01 +1.488899993896484e+01
-7.459999918937683e-01 +1.485700035095215e+01
-7.919999957084656e-01 +1.484300041198730e+01
-8.420000076293945e-01 +1.489799976348877e+01
-8.740000128746033e-01 +1.503100013732910e+01
-9.240000247955322e-01 +1.508199977874756e+01
-9.639999866485596e-01 +1.495800018310547e+01
-1.018000006675720e+00 +1.505599975585938e+01
-1.062999963760376e+00 +1.503299999237061e+01
-1.110000014305115e+00 +1.502299976348877e+01
-1.134999990463257e+00 +1.503299999237061e+01
-1.187999963760376e+00 +1.510299968719482e+01
-1.228999972343445e+00 +1.502400016784668e+01
-1.282999992370605e+00 +1.509700012207031e+01
-1.325999975204468e+00 +1.504199981689453e+01
-1.383000016212463e+00 +1.514999961853027e+01
-1.404999971389771e+00 +1.512199974060059e+01
-1.457000017166138e+00 +1.516100025177002e+01
-1.504999995231628e+00 +1.516199970245361e+01
-1.555999994277954e+00 +1.519299983978271e+01
-1.603999972343445e+00 +1.518599987030029e+01
-1.638000011444092e+00 +1.505900001525879e+01
-1.692999958992004e+00 +1.511900043487549e+01
-1.713000059127808e+00 +1.509000015258789e+01
-1.764999985694885e+00 +1.511800003051758e+01
-1.792999982833862e+00 +1.495499992370605e+01
-1.863000035285950e+00 +1.513700008392334e+01
-1.896999955177307e+00 +1.502200031280518e+01
-1.955999970436096e+00 +1.510700035095215e+01
-2.002000093460083e+00 +1.509300041198730e+01
-2.029999971389771e+00 +1.512100028991699e+01
-2.078999996185303e+00 +1.512199974060059e+01
-2.108000040054321e+00 +1.498600006103516e+01
-2.168999910354614e+00 +1.507199954986572e+01
-2.217999935150146e+00 +1.508100032806396e+01
-2.250999927520752e+00 +1.497500038146973e+01
-2.289000034332275e+00 +1.506599998474121e+01
-2.318000078201294e+00 +1.494299983978271e+01
-2.345000028610229e+00 +1.481000041961670e+01
-2.430999994277954e+00 +1.504599952697754e+01
-2.493000030517578e+00 +1.512800025939941e+01
-2.543999910354614e+00 +1.513799953460693e+01
-2.563999891281128e+00 +1.511400032043457e+01
-2.601000070571899e+00 +1.504699993133545e+01
-2.651999950408936e+00 +1.505700016021729e+01
-1.996999979019165e+00 +1.117300033569336e+01
-2.029000043869019e+00 +1.115100002288818e+01
-2.062000036239624e+00 +1.113300037384033e+01
-2.096999883651733e+00 +1.112399959564209e+01
-2.112999916076660e+00 +1.111699962615967e+01
-2.155999898910522e+00 +1.115100002288818e+01
-3.000000000000000e+00 +1.520800018310547e+01
-3.042000055313110e+00 +1.516699981689453e+01
-3.082999944686890e+00 +1.512800025939941e+01
-3.134999990463257e+00 +1.513799953460693e+01
-3.176000118255615e+00 +1.509899997711182e+01
-3.197000026702881e+00 +1.507999992370605e+01
-3.184999942779541e+00 +1.479699993133545e+01
-3.256000041961670e+00 +1.489900016784668e+01
-3.302000045776367e+00 +1.488700008392334e+01
-3.348000049591064e+00 +1.487100028991699e+01
-3.398999929428101e+00 +1.487699985504150e+01
-3.431999921798706e+00 +1.491699981689453e+01
-3.486000061035156e+00 +1.493299961090088e+01
-3.529999971389771e+00 +1.491199970245361e+01
-3.572000026702881e+00 +1.488199996948242e+01
-3.667000055313110e+00 +1.506700038909912e+01
-3.684000015258789e+00 +1.493400001525879e+01
-3.729000091552734e+00 +1.491499996185303e+01
-3.740000009536743e+00 +1.485700035095215e+01
-3.796000003814697e+00 +1.488199996948242e+01
-3.878999948501587e+00 +1.501000022888184e+01
-3.937999963760376e+00 +1.504199981689453e+01
-3.970999956130981e+00 +1.497599983215332e+01
-4.022999763488770e+00 +1.498400020599365e+01
-4.077000141143799e+00 +1.508899974822998e+01
-4.111999988555908e+00 +1.503199958801270e+01
-4.164000034332275e+00 +1.503600025177002e+01
-4.208000183105469e+00 +1.501000022888184e+01
-4.245999813079834e+00 +1.496599960327148e+01
-4.288000106811523e+00 +1.493500041961670e+01
-4.355999946594238e+00 +1.499400043487549e+01
-4.372000217437744e+00 +1.496199989318848e+01
-4.419000148773193e+00 +1.494699954986572e+01
-4.432000160217285e+00 +1.482100009918213e+01
-4.502999782562256e+00 +1.488599967956543e+01
-4.553999900817871e+00 +1.488500022888184e+01
-4.603000164031982e+00 +1.488099956512451e+01
-4.629000186920166e+00 +1.488099956512451e+01
-4.679999828338623e+00 +1.488000011444092e+01
-4.742000102996826e+00 +1.491199970245361e+01
-4.780000209808350e+00 +1.487100028991699e+01
-4.809999942779541e+00 +1.480300045013428e+01
-4.848999977111816e+00 +1.476500034332275e+01
-4.927999973297119e+00 +1.484899997711182e+01
-4.986000061035156e+00 +1.494299983978271e+01
-5.013999938964844e+00 +1.487300014495850e+01
-5.043000221252441e+00 +1.480599975585938e+01
-5.111999988555908e+00 +1.485400009155273e+01
-5.137000083923340e+00 +1.477600002288818e+01
-5.186999797821045e+00 +1.477099990844727e+01
-5.217999935150146e+00 +1.478400039672852e+01
-5.250000000000000e+00 +1.472599983215332e+01
-5.281000137329102e+00 +1.466899967193604e+01
-5.316999912261963e+00 +1.462399959564209e+01
-5.374000072479248e+00 +1.463899993896484e+01
-5.410999774932861e+00 +1.459599971771240e+01
-5.440000057220459e+00 +1.453600025177002e+01
-5.495999813079834e+00 +1.461499977111816e+01
-5.545000076293945e+00 +1.460499954223633e+01
-5.567999839782715e+00 +1.452799987792969e+01
-5.625000000000000e+00 +1.453999996185303e+01
-5.692999839782715e+00 +1.457999992370605e+01
-5.745999813079834e+00 +1.457800006866455e+01
-5.767000198364258e+00 +1.456599998474121e+01
-5.808000087738037e+00 +1.453400039672852e+01
-5.848000049591064e+00 +1.450300025939941e+01
-5.862999916076660e+00 +1.440999984741211e+01
-5.943999767303467e+00 +1.447900009155273e+01
-5.967999935150146e+00 +1.440900039672852e+01
-5.994999885559082e+00 +1.434599971771240e+01
-6.008999824523926e+00 +1.431700038909912e+01
-6.081999778747559e+00 +1.436400032043457e+01
-6.153999805450439e+00 +1.440600013732910e+01
-6.118999958038330e+00 +1.420300006866455e+01
-6.125000000000000e+00 +1.409500026702881e+01
-6.171000003814697e+00 +1.407900047302246e+01
-6.218999862670898e+00 +1.406799983978271e+01
-6.230000019073486e+00 +1.403299999237061e+01
-6.284999847412109e+00 +1.403899955749512e+01
-6.336999893188477e+00 +1.403499984741211e+01
-6.381999969482422e+00 +1.401700019836426e+01
-6.447999954223633e+00 +1.404599952697754e+01
-6.506999969482422e+00 +1.405599975585938e+01
-6.528999805450439e+00 +1.404599952697754e+01
-6.611999988555908e+00 +1.410799980163574e+01
-6.683000087738037e+00 +1.414400005340576e+01
-6.717999935150146e+00 +1.410400009155273e+01
-6.769000053405762e+00 +1.409700012207031e+01
-6.809000015258789e+00 +1.406700038909912e+01
-6.883999824523926e+00 +1.416499996185303e+01
-6.951000213623047e+00 +1.418799972534180e+01
-7.002999782562256e+00 +1.418200016021729e+01
-7.071000099182129e+00 +1.420600032806396e+01
-7.046999931335449e+00 +1.404699993133545e+01
-7.052999973297119e+00 +1.394999980926514e+01
-7.104000091552734e+00 +1.394200038909912e+01
-7.118000030517578e+00 +1.391499996185303e+01
-7.177000045776367e+00 +1.392300033569336e+01
-7.234000205993652e+00 +1.392700004577637e+01
-7.320000171661377e+00 +1.398299980163574e+01
-7.402999877929688e+00 +1.403299999237061e+01
-7.415999889373779e+00 +1.395199966430664e+01
-7.513000011444092e+00 +1.402900028228760e+01
-7.933000087738037e+00 +1.475399971008301e+01
-7.980999946594238e+00 +1.473200035095215e+01
-8.034999847412109e+00 +1.472099971771240e+01
-8.088000297546387e+00 +1.470800018310547e+01
-8.138999938964844e+00 +1.469099998474121e+01
-8.180999755859375e+00 +1.465900039672852e+01
-8.218000411987305e+00 +1.467000007629395e+01
-8.265000343322754e+00 +1.464599990844727e+01
-8.310999870300293e+00 +1.461999988555908e+01
-8.359999656677246e+00 +1.459899997711182e+01
-8.409999847412109e+00 +1.457900047302246e+01
-8.456999778747559e+00 +1.455599975585938e+01
-8.491000175476074e+00 +1.456200027465820e+01
-8.541999816894531e+00 +1.454399967193604e+01
-8.593999862670898e+00 +1.452700042724609e+01
-8.645000457763672e+00 +1.451000022888184e+01
-8.706000328063965e+00 +1.450800037384033e+01
-8.755999565124512e+00 +1.448799991607666e+01
-8.812000274658203e+00 +1.447700023651123e+01
-8.843999862670898e+00 +1.447900009155273e+01
-8.887000083923340e+00 +1.444699954986572e+01
-8.937999725341797e+00 +1.442800045013428e+01
-8.994999885559082e+00 +1.441800022125244e+01
-9.005999565124512e+00 +1.433600044250488e+01
-9.015000343322754e+00 +1.425100040435791e+01
-9.031999588012695e+00 +1.417899990081787e+01
-9.019000053405762e+00 +1.410900020599365e+01
-9.053999900817871e+00 +1.406799983978271e+01
-9.121000289916992e+00 +1.407400035858154e+01
-9.171999931335449e+00 +1.405500030517578e+01
-9.213000297546387e+00 +1.402200031280518e+01
-9.263999938964844e+00 +1.400399971008301e+01
-9.321999549865723e+00 +1.404199981689453e+01
-9.286999702453613e+00 +1.389599990844727e+01
-5.671999931335449e+00 +8.446999549865723e+00
-5.597000122070312e+00 +8.034000396728516e+00
-5.568999767303467e+00 +7.835999965667725e+00
-5.556000232696533e+00 +7.767000198364258e+00
-5.552999973297119e+00 +7.736999988555908e+00
-5.383999824523926e+00 +7.453000068664551e+00
-5.418000221252441e+00 +7.451000213623047e+00
-5.466000080108643e+00 +7.467000007629395e+00
-5.532999992370605e+00 +7.508999824523926e+00
-5.551000118255615e+00 +7.482999801635742e+00
-5.543000221252441e+00 +7.448999881744385e+00
-5.541999816894531e+00 +7.399000167846680e+00
-5.547999858856201e+00 +7.359000205993652e+00
-5.553999900817871e+00 +7.318999767303467e+00
-5.559999942779541e+00 +7.280000209808350e+00
-5.558000087738037e+00 +6.546000003814697e+00
-5.631999969482422e+00 +6.550000190734863e+00
-6.622000217437744e+00 +7.572999954223633e+00
-6.672999858856201e+00 +7.583000183105469e+00
-5.533999919891357e+00 +5.692999839782715e+00
-5.505000114440918e+00 +5.645999908447266e+00
-5.507999897003174e+00 +5.612999916076660e+00
-5.513000011444092e+00 +5.583000183105469e+00
-5.507999897003174e+00 +5.544000148773193e+00
-5.521999835968018e+00 +5.522999763488770e+00
-5.524000167846680e+00 +5.491000175476074e+00
-5.532000064849854e+00 +5.464000225067139e+00
-5.526999950408936e+00 +5.441999912261963e+00
-5.526999950408936e+00 +5.407999992370605e+00
-5.539000034332275e+00 +5.386000156402588e+00
-5.547999858856201e+00 +5.361000061035156e+00
-5.577000141143799e+00 +5.270999908447266e+00
-5.607999801635742e+00 +5.267000198364258e+00
-6.754000186920166e+00 +5.478000164031982e+00
-6.768000125885010e+00 +5.453999996185303e+00
-6.778999805450439e+00 +5.427999973297119e+00
-6.756999969482422e+00 +5.375999927520752e+00
-6.723999977111816e+00 +5.315000057220459e+00
-6.744999885559082e+00 +5.315000057220459e+00
-6.718999862670898e+00 +5.261000156402588e+00
-6.723000049591064e+00 +5.230000019073486e+00
-1.385599994659424e+01 +1.029800033569336e+01
-1.388300037384033e+01 +1.025100040435791e+01
-1.393000030517578e+01 +1.021800041198730e+01
-1.401000022888184e+01 +1.020899963378906e+01
-1.400199985504150e+01 +1.017000007629395e+01
-1.406299972534180e+01 +1.014599990844727e+01
-1.412899971008301e+01 +1.012600040435791e+01
-1.415100002288818e+01 +1.007499980926514e+01
-1.414799976348877e+01 +1.000699996948242e+01
-1.420600032806396e+01 +9.979999542236328e+00
-1.428600025177002e+01 +9.970000267028809e+00
-1.428699970245361e+01 +9.937000274658203e+00
-1.431799983978271e+01 +9.892000198364258e+00
-1.434700012207031e+01 +9.845999717712402e+00
-1.445699977874756e+01 +9.854000091552734e+00
-1.451900005340576e+01 +9.829999923706055e+00
-1.457299995422363e+01 +9.800000190734863e+00
-1.458800029754639e+01 +9.777000427246094e+00
-1.480599975585938e+01 +9.854999542236328e+00
-1.261600017547607e+01 +8.232000350952148e+00
-1.255200004577637e+01 +8.133999824523926e+00
-1.255300045013428e+01 +8.050999641418457e+00
-1.259200000762939e+01 +8.020000457763672e+00
-1.254800033569336e+01 +7.936999797821045e+00
-1.256799983978271e+01 +7.894999980926514e+00
-1.253899955749512e+01 +7.822000026702881e+00
-1.254599952697754e+01 +7.771999835968018e+00
-1.253699970245361e+01 +7.737999916076660e+00
-1.258600044250488e+01 +7.715000152587891e+00
-1.257299995422363e+01 +7.651999950408936e+00
-1.253800010681152e+01 +7.577000141143799e+00
-1.251200008392334e+01 +7.507999897003174e+00
-1.253400039672852e+01 +7.467999935150146e+00
-1.258100032806396e+01 +7.468999862670898e+00
-1.248700046539307e+01 +5.999000072479248e+00
-1.250500011444092e+01 +5.910999774932861e+00
-1.248499965667725e+01 +5.877999782562256e+00
-1.263700008392334e+01 +5.425000190734863e+00
-1.267399978637695e+01 +5.394000053405762e+00
-1.250399971008301e+01 +5.275000095367432e+00
-1.248999977111816e+01 +5.223000049591064e+00
-1.246899986267090e+01 +5.169000148773193e+00
-1.248700046539307e+01 +5.130000114440918e+00
-1.249600028991699e+01 +5.087999820709229e+00
-1.247999954223633e+01 +5.059000015258789e+00
-1.248999977111816e+01 +5.017000198364258e+00
-1.247500038146973e+01 +4.966000080108643e+00
-1.246800041198730e+01 +4.918000221252441e+00
-1.249100017547607e+01 +4.881000041961670e+00
-1.249899959564209e+01 +4.839000225067139e+00
-1.256400012969971e+01 +4.842000007629395e+00
-1.265900039672852e+01 +4.831999778747559e+00
-1.247299957275391e+01 +4.671999931335449e+00
-1.245600032806396e+01 +4.622000217437744e+00
-1.252099990844727e+01 +4.356999874114990e+00
-1.251399993896484e+01 +4.310999870300293e+00
-1.289700031280518e+01 +4.149000167846680e+00
-1.294799995422363e+01 +4.143000125885010e+00
-1.302799987792969e+01 +4.124000072479248e+00
-1.876499938964844e+01 +5.445000171661377e+00
-1.879700088500977e+01 +5.389999866485596e+00
-1.882099914550781e+01 +5.333000183105469e+00
-1.885899925231934e+01 +5.280000209808350e+00
-1.888299942016602e+01 +5.255000114440918e+00
-1.890500068664551e+01 +5.197000026702881e+00
-1.894400024414062e+01 +5.144000053405762e+00
-1.896599960327148e+01 +5.085999965667725e+00
-1.900499916076660e+01 +5.032000064849854e+00
-1.903599929809570e+01 +4.975999832153320e+00
-1.904400062561035e+01 +4.946000099182129e+00
-1.906900024414062e+01 +4.888999938964844e+00
-1.911499977111816e+01 +4.836999893188477e+00
-1.913800048828125e+01 +4.778999805450439e+00
-1.916399955749512e+01 +4.721000194549561e+00
-1.920199966430664e+01 +4.666999816894531e+00
-1.922599983215332e+01 +4.609000205993652e+00
-1.925499916076660e+01 +4.583000183105469e+00
-1.929000091552734e+01 +4.527999877929688e+00
-1.930200004577637e+01 +4.467000007629395e+00
-1.934000015258789e+01 +4.410999774932861e+00
-1.936499977111816e+01 +4.353000164031982e+00
-1.939599990844727e+01 +4.296000003814697e+00
-1.940900039672852e+01 +4.267000198364258e+00
-1.945700073242188e+01 +4.214000225067139e+00
-1.949099922180176e+01 +4.157000064849854e+00
-1.956100082397461e+01 +4.106999874114990e+00
-1.962599945068359e+01 +4.057000160217285e+00
-1.968499946594238e+01 +4.005000114440918e+00
-1.968799972534180e+01 +3.940999984741211e+00
-1.964599990844727e+01 +3.900000095367432e+00
-1.964200019836426e+01 +3.835000038146973e+00
-1.981399917602539e+01 +3.803999900817871e+00
-1.991600036621094e+01 +3.759000062942505e+00
-1.993499946594238e+01 +3.697999954223633e+00
-1.992900085449219e+01 +3.631999969482422e+00
-1.992900085449219e+01 +3.598999977111816e+00
-1.988899993896484e+01 +3.528000116348267e+00
-1.986499977111816e+01 +3.459000110626221e+00
-1.986199951171875e+01 +3.394999980926514e+00
-1.983200073242188e+01 +3.325000047683716e+00
-1.981100082397461e+01 +3.257999897003174e+00
-1.982799911499023e+01 +3.197000026702881e+00
-1.978800010681152e+01 +3.158999919891357e+00
-1.978599929809570e+01 +3.095000028610229e+00
-1.975900077819824e+01 +3.026999950408936e+00
-1.973299980163574e+01 +2.959000110626221e+00
-1.974200057983398e+01 +2.897000074386597e+00
-1.972699928283691e+01 +2.832000017166138e+00
-1.970800018310547e+01 +2.798000097274780e+00
-1.972299957275391e+01 +2.736999988555908e+00
-1.971599960327148e+01 +2.671999931335449e+00
-1.972200012207031e+01 +2.609999895095825e+00
-1.972400093078613e+01 +2.548000097274780e+00
-1.973200035095215e+01 +2.486000061035156e+00
-1.975200080871582e+01 +2.424999952316284e+00
-1.969000053405762e+01 +2.385999917984009e+00
-1.968400001525879e+01 +2.322999954223633e+00
-1.967099952697754e+01 +2.259000062942505e+00
-1.967799949645996e+01 +2.197000026702881e+00
-1.965800094604492e+01 +2.131999969482422e+00
-1.964399909973145e+01 +2.068000078201294e+00
-1.962400054931641e+01 +2.035000085830688e+00
-1.960300064086914e+01 +1.970000028610229e+00
-1.960099983215332e+01 +1.907999992370605e+00
-1.958099937438965e+01 +1.843999981880188e+00
-1.957699966430664e+01 +1.781999945640564e+00
-1.955900001525879e+01 +1.718000054359436e+00
-1.953000068664551e+01 +1.684999942779541e+00
-1.952899932861328e+01 +1.623000025749207e+00
-1.951399993896484e+01 +1.559999942779541e+00
-1.950300025939941e+01 +1.496999979019165e+00
-1.949799919128418e+01 +1.434999942779541e+00
-1.947599983215332e+01 +1.371999979019165e+00
-1.949300003051758e+01 +1.312000036239624e+00
-1.945299911499023e+01 +1.279000043869019e+00
-1.946699905395508e+01 +1.218000054359436e+00
-1.943499946594238e+01 +1.154999971389771e+00
-1.944799995422363e+01 +1.093999981880188e+00
-1.952099990844727e+01 +1.006000041961670e+00
-1.948999977111816e+01 +9.430000185966492e-01
-1.951700019836426e+01 +9.139999747276306e-01
-1.950000000000000e+01 +8.519999980926514e-01
-1.947699928283691e+01 +7.889999747276306e-01
-1.947299957275391e+01 +7.279999852180481e-01
-1.945599937438965e+01 +6.660000085830688e-01
-1.946400070190430e+01 +6.050000190734863e-01
-1.947699928283691e+01 +5.440000295639038e-01
-1.946199989318848e+01 +5.130000114440918e-01
-1.946199989318848e+01 +4.519999921321869e-01
-1.947299957275391e+01 +3.910000026226044e-01
-1.947400093078613e+01 +3.300000131130219e-01
-1.946500015258789e+01 +2.689999938011169e-01
-1.947599983215332e+01 +2.080000042915344e-01
-1.946800041198730e+01 +1.770000010728836e-01
-1.949699974060059e+01 +1.159999966621399e-01
-1.950099945068359e+01 +5.499999970197678e-02
-1.951300048828125e+01 -7.000000216066837e-03
-1.950099945068359e+01 -6.800000369548798e-02
-1.952199935913086e+01 -1.289999932050705e-01
-1.950399971008301e+01 -1.599999964237213e-01
-1.949399948120117e+01 -2.210000008344650e-01
-1.947500038146973e+01 -2.820000052452087e-01
-1.952199935913086e+01 -3.440000116825104e-01
-1.954000091552734e+01 -4.059999883174896e-01
-1.954700088500977e+01 -4.670000076293945e-01
-1.954299926757812e+01 -5.289999842643738e-01
-1.954500007629395e+01 -5.590000152587891e-01
-1.954500007629395e+01 -6.209999918937683e-01
-1.954700088500977e+01 -6.819999814033508e-01
-1.954000091552734e+01 -7.440000176429749e-01
-1.955400085449219e+01 -8.059999942779541e-01
-1.957500076293945e+01 -8.679999709129333e-01
-1.957399940490723e+01 -8.989999890327454e-01
-1.958900070190430e+01 -9.610000252723694e-01
-1.958699989318848e+01 -1.023000001907349e+00
-1.958600044250488e+01 -1.085000038146973e+00
-1.960799980163574e+01 -1.148000001907349e+00
-1.959700012207031e+01 -1.208999991416931e+00
-1.960700035095215e+01 -1.271000027656555e+00
-1.960899925231934e+01 -1.302000045776367e+00
-1.961000061035156e+01 -1.363999962806702e+00
-1.960400009155273e+01 -1.425999999046326e+00
-1.962100028991699e+01 -1.488999962806702e+00
-1.959700012207031e+01 -1.549000024795532e+00
-1.959399986267090e+01 -1.610999941825867e+00
-1.959700012207031e+01 -1.641999959945679e+00
-1.961300086975098e+01 -1.705999970436096e+00
-1.961599922180176e+01 -1.768000006675720e+00
-1.963599967956543e+01 -1.832000017166138e+00
-1.964399909973145e+01 -1.894999980926514e+00
-1.965200042724609e+01 -1.957999944686890e+00
-1.968499946594238e+01 -2.023999929428101e+00
-1.974900054931641e+01 -2.062000036239624e+00
-1.976799964904785e+01 -2.127000093460083e+00
-1.976899909973145e+01 -2.190000057220459e+00
-1.950000000000000e+01 -2.221999883651733e+00
-1.909700012207031e+01 -2.236000061035156e+00
-1.869700050354004e+01 -2.247999906539917e+00
-1.860099983215332e+01 -2.266000032424927e+00
-1.855999946594238e+01 -2.319999933242798e+00
-1.840699958801270e+01 -2.359999895095825e+00
-1.830699920654297e+01 -2.404999971389771e+00
-1.835099983215332e+01 -2.470000028610229e+00
-1.829599952697754e+01 -2.520999908447266e+00
-1.824500083923340e+01 -2.572000026702881e+00
-1.820899963378906e+01 -2.595999956130981e+00
-1.817499923706055e+01 -2.650000095367432e+00
-1.813400077819824e+01 -2.701999902725220e+00
-1.810099983215332e+01 -2.755000114440918e+00
-1.806299972534180e+01 -2.806999921798706e+00
-1.802700042724609e+01 -2.859999895095825e+00
-1.798500061035156e+01 -2.881999969482422e+00
-1.795800018310547e+01 -2.936000108718872e+00
-1.790800094604492e+01 -2.984999895095825e+00
-1.789999961853027e+01 -3.042000055313110e+00
-1.784799957275391e+01 -3.089999914169312e+00
-1.781500053405762e+01 -3.141999959945679e+00
-1.777700042724609e+01 -3.193000078201294e+00
-1.776399993896484e+01 -3.220000028610229e+00
-1.771699905395508e+01 -3.269000053405762e+00
-1.769300079345703e+01 -3.322000026702881e+00
-1.766900062561035e+01 -3.375000000000000e+00
-1.762899971008301e+01 -3.424000024795532e+00
-1.759499931335449e+01 -3.474999904632568e+00
-1.756399917602539e+01 -3.497999906539917e+00
-1.753899955749512e+01 -3.549999952316284e+00
-1.750099945068359e+01 -3.598999977111816e+00
-1.747999954223633e+01 -3.651999950408936e+00
-1.742499923706055e+01 -3.697999954223633e+00
-1.736300086975098e+01 -3.742000102996826e+00
-1.738999938964844e+01 -3.805000066757202e+00
-1.735899925231934e+01 -3.826999902725220e+00
-1.735099983215332e+01 -3.881999969482422e+00
-1.731900024414062e+01 -3.931999921798706e+00
-1.730299949645996e+01 -3.986000061035156e+00
-1.725699996948242e+01 -4.032000064849854e+00
-1.722500038146973e+01 -4.081999778747559e+00
-1.712800025939941e+01 -4.086999893188477e+00
-1.715399932861328e+01 -4.150000095367432e+00
-1.698999977111816e+01 -4.166999816894531e+00
-1.703100013732910e+01 -4.234000205993652e+00
-1.689699935913086e+01 -4.256999969482422e+00
-1.667399978637695e+01 -4.256000041961670e+00
-1.653599929809570e+01 -4.248000144958496e+00
-1.628300094604492e+01 -4.236999988555908e+00
-1.609099960327148e+01 -4.241000175476074e+00
-1.592199993133545e+01 -4.250000000000000e+00
-1.576099967956543e+01 -4.260000228881836e+00
-1.557199954986572e+01 -4.261000156402588e+00
-1.541899967193604e+01 -4.270999908447266e+00
-1.534500026702881e+01 -4.276000022888184e+00
-1.512100028991699e+01 -4.264999866485596e+00
-1.495199966430664e+01 -4.267000198364258e+00
-1.480500030517578e+01 -4.276000022888184e+00
-1.463300037384033e+01 -4.276000022888184e+00
-1.443500041961670e+01 -4.267000198364258e+00
-1.428199958801270e+01 -4.245999813079834e+00
-1.413000011444092e+01 -4.248000144958496e+00
-1.401000022888184e+01 -4.260000228881836e+00
-1.383899974822998e+01 -4.256000041961670e+00
-1.370600032806396e+01 -4.262000083923340e+00
-1.357900047302246e+01 -4.269000053405762e+00
-1.340299987792969e+01 -4.258999824523926e+00
-1.330200004577637e+01 -4.250000000000000e+00
-1.317899990081787e+01 -4.256000041961670e+00
-1.302799987792969e+01 -4.251999855041504e+00
-1.292000007629395e+01 -4.262000083923340e+00
-1.278100013732910e+01 -4.260000228881836e+00
-1.267899990081787e+01 -4.269999980926514e+00
-1.256299972534180e+01 -4.252999782562256e+00
-1.244499969482422e+01 -4.256000041961670e+00
-1.230799961090088e+01 -4.252999782562256e+00
-1.220199966430664e+01 -4.258999824523926e+00
-1.207999992370605e+01 -4.258999824523926e+00
-1.197900009155273e+01 -4.264999866485596e+00
-1.188700008392334e+01 -4.252999782562256e+00
-1.176299953460693e+01 -4.250000000000000e+00
-1.167099952697754e+01 -4.258999824523926e+00
-1.156099987030029e+01 -4.258999824523926e+00
-1.159200000762939e+01 -4.311999797821045e+00
-1.140999984741211e+01 -4.284999847412109e+00
-1.124600028991699e+01 -4.263000011444092e+00
-1.114099979400635e+01 -4.243000030517578e+00
-1.105399990081787e+01 -4.250000000000000e+00
-1.097200012207031e+01 -4.257999897003174e+00
-1.088500022888184e+01 -4.263000011444092e+00
-1.079399967193604e+01 -4.265999794006348e+00
-1.067899990081787e+01 -4.260000228881836e+00
-1.060400009155273e+01 -4.249000072479248e+00
-1.049899959564209e+01 -4.244999885559082e+00
-1.041699981689453e+01 -4.250000000000000e+00
-1.035599994659424e+01 -4.263000011444092e+00
-1.028100013732910e+01 -4.269000053405762e+00
-1.017899990081787e+01 -4.263999938964844e+00
-1.009599971771240e+01 -4.267000198364258e+00
-1.000399971008301e+01 -4.245999813079834e+00
-9.961000442504883e+00 -4.264999866485596e+00
-9.875000000000000e+00 -4.264999866485596e+00
-9.774000167846680e+00 -4.256999969482422e+00
-9.696999549865723e+00 -4.260000228881836e+00
-9.666000366210938e+00 -4.282000064849854e+00
-9.576000213623047e+00 -4.260000228881836e+00
-9.489999771118164e+00 -4.256999969482422e+00
-9.397000312805176e+00 -4.250999927520752e+00
-9.333000183105469e+00 -4.256999969482422e+00
-9.291000366210938e+00 -4.272999763488770e+00
-9.194999694824219e+00 -4.263999938964844e+00
-9.105999946594238e+00 -4.256999969482422e+00
-9.032999992370605e+00 -4.239999771118164e+00
-8.996000289916992e+00 -4.256999969482422e+00
-8.923999786376953e+00 -4.256999969482422e+00
-9.026000022888184e+00 -4.342000007629395e+00
-8.803999900817871e+00 -4.268000125885010e+00
-8.725999832153320e+00 -4.263999938964844e+00
-8.663999557495117e+00 -4.250999927520752e+00
-8.597999572753906e+00 -4.250999927520752e+00
-8.522000312805176e+00 -4.247000217437744e+00
-8.501999855041504e+00 -4.269999980926514e+00
-8.333000183105469e+00 -4.217999935150146e+00
-8.333000183105469e+00 -4.250999927520752e+00
-8.300999641418457e+00 -4.267000198364258e+00
-8.225000381469727e+00 -4.243999958038330e+00
-8.197999954223633e+00 -4.263000011444092e+00
-8.027999877929688e+00 -4.205999851226807e+00
-8.010000228881836e+00 -4.261000156402588e+00
-7.913000106811523e+00 -4.241000175476074e+00
-7.888999938964844e+00 -4.243999958038330e+00
-7.843999862670898e+00 -4.251999855041504e+00
-7.804999828338623e+00 -4.262000083923340e+00
-7.730000019073486e+00 -4.252999782562256e+00
-7.696000099182129e+00 -4.264999866485596e+00
-7.626999855041504e+00 -4.257999897003174e+00
-7.584000110626221e+00 -4.250000000000000e+00
-7.518000125885010e+00 -4.243000030517578e+00
-7.484000205993652e+00 -4.255000114440918e+00
-7.419000148773193e+00 -4.249000072479248e+00
-7.389999866485596e+00 -4.263000011444092e+00
-7.315000057220459e+00 -4.250000000000000e+00
-7.285999774932861e+00 -4.263999938964844e+00
-7.214000225067139e+00 -4.236999988555908e+00
-7.184000015258789e+00 -4.250000000000000e+00
-7.111000061035156e+00 -4.236000061035156e+00
-7.015999794006348e+00 -4.210000038146973e+00
-6.995999813079834e+00 -4.257999897003174e+00
-6.896999835968018e+00 -4.241000175476074e+00
-6.814000129699707e+00 -4.250000000000000e+00
-6.785999774932861e+00 -4.262000083923340e+00
-6.710999965667725e+00 -4.243999958038330e+00
-6.703999996185303e+00 -4.269000053405762e+00
-6.635000228881836e+00 -4.239999771118164e+00
-6.599999904632568e+00 -4.245999813079834e+00
-6.541999816894531e+00 -4.237999916076660e+00
-6.512000083923340e+00 -4.247000217437744e+00
-6.464000225067139e+00 -4.244999885559082e+00
-6.455999851226807e+00 -4.269000053405762e+00
-6.486999988555908e+00 -4.303999900817871e+00
-6.360000133514404e+00 -4.248000144958496e+00
-6.341000080108643e+00 -4.264999866485596e+00
-6.267000198364258e+00 -4.243000030517578e+00
-6.250999927520752e+00 -4.260000228881836e+00
-6.230999946594238e+00 -4.276000022888184e+00
-6.166999816894531e+00 -4.245999813079834e+00
-6.136000156402588e+00 -4.252999782562256e+00
-6.107999801635742e+00 -4.262000083923340e+00
-6.046999931335449e+00 -4.248000144958496e+00
-6.033999919891357e+00 -4.265999794006348e+00
-6.002999782562256e+00 -4.272999763488770e+00
-5.943999767303467e+00 -4.258999824523926e+00
-5.933000087738037e+00 -4.264999866485596e+00
-5.862999916076660e+00 -4.243000030517578e+00
-5.849999904632568e+00 -4.261000156402588e+00
-5.806000232696533e+00 -4.256999969482422e+00
-5.730000019073486e+00 -4.229000091552734e+00
-5.736000061035156e+00 -4.261000156402588e+00
-5.738999843597412e+00 -4.276999950408936e+00
-5.643000125885010e+00 -4.232999801635742e+00
-5.649000167846680e+00 -4.264999866485596e+00
-5.619999885559082e+00 -4.270999908447266e+00
-5.524000167846680e+00 -4.224999904632568e+00
-5.524000167846680e+00 -4.252999782562256e+00
-5.443999767303467e+00 -4.231999874114990e+00
-1.176200008392334e+01 -9.152000427246094e+00
-5.421000003814697e+00 -4.242000102996826e+00
-1.169299983978271e+01 -9.246999740600586e+00
-5.344999790191650e+00 -4.236000061035156e+00
-5.317999839782715e+00 -4.242000102996826e+00
-5.251999855041504e+00 -4.229000091552734e+00
-1.157299995422363e+01 -9.329999923706055e+00
-5.229000091552734e+00 -4.237999916076660e+00
-7.684000015258789e+00 -6.283999919891357e+00
-7.388000011444092e+00 -6.078999996185303e+00
-5.139999866485596e+00 -4.245999813079834e+00
-5.111000061035156e+00 -4.250000000000000e+00
-7.265999794006348e+00 -6.094999790191650e+00
-5.052999973297119e+00 -4.242000102996826e+00
-5.031000137329102e+00 -4.250000000000000e+00
-4.978000164031982e+00 -4.231999874114990e+00
-4.954999923706055e+00 -4.238999843597412e+00
-4.916999816894531e+00 -4.232999801635742e+00
-4.888000011444092e+00 -4.234000205993652e+00
-4.881000041961670e+00 -4.242000102996826e+00
-4.868000030517578e+00 -4.256999969482422e+00
-4.868999958038330e+00 -4.285999774932861e+00
-4.856999874114990e+00 -4.302999973297119e+00
-4.826000213623047e+00 -4.302000045776367e+00
-4.828000068664551e+00 -4.331999778747559e+00
-4.828999996185303e+00 -4.346000194549561e+00
-4.828000068664551e+00 -4.373000144958496e+00
-4.850999832153320e+00 -4.421999931335449e+00
-4.836999893188477e+00 -4.436999797821045e+00
-4.839000225067139e+00 -4.467000007629395e+00
-4.823999881744385e+00 -4.480999946594238e+00
-4.842000007629395e+00 -4.526000022888184e+00
-4.820000171661377e+00 -4.519999980926514e+00
-6.440999984741211e+00 -6.129000186920166e+00
-4.826000213623047e+00 -4.611999988555908e+00
-4.837999820709229e+00 -4.652999877929688e+00
-6.486000061035156e+00 -6.309999942779541e+00
-6.335999965667725e+00 -6.202000141143799e+00
-4.815000057220459e+00 -4.734000205993652e+00
-4.834000110626221e+00 -4.782999992370605e+00
-6.460999965667725e+00 -6.486000061035156e+00
-4.831999778747559e+00 -4.857999801635742e+00
-4.835000038146973e+00 -4.890999794006348e+00
-4.824999809265137e+00 -4.912000179290771e+00
-6.616000175476074e+00 -6.834000110626221e+00
-4.806000232696533e+00 -4.986000061035156e+00
-6.373000144958496e+00 -6.729000091552734e+00
-4.809999942779541e+00 -5.100999832153320e+00
-4.808000087738037e+00 -5.131999969482422e+00
-4.815999984741211e+00 -5.172999858856201e+00
-6.032000064849854e+00 -6.571000099182129e+00
-4.789999961853027e+00 -5.227000236511230e+00
-4.790999889373779e+00 -5.261000156402588e+00
-6.133999824523926e+00 -6.833000183105469e+00
-4.798999786376953e+00 -5.370999813079834e+00
-6.203999996185303e+00 -6.999000072479248e+00
-5.808000087738037e+00 -6.612999916076660e+00
-4.782999992370605e+00 -5.473000049591064e+00
-4.774000167846680e+00 -5.497000217437744e+00
-4.790999889373779e+00 -5.552999973297119e+00
-4.769999980926514e+00 -5.564000129699707e+00
-4.745999813079834e+00 -5.552999973297119e+00
-5.395999908447266e+00 -6.360000133514404e+00
-5.868000030517578e+00 -6.964000225067139e+00
-5.282000064849854e+00 -6.304999828338623e+00
-5.236000061035156e+00 -6.289999961853027e+00
-5.133999824523926e+00 -6.205999851226807e+00
-5.087999820709229e+00 -6.190000057220459e+00
-5.114999771118164e+00 -6.243000030517578e+00
-5.119999885559082e+00 -6.289999961853027e+00
-5.690000057220459e+00 -7.039000034332275e+00
-5.679999828338623e+00 -7.072999954223633e+00
-5.681000232696533e+00 -7.119999885559082e+00
-5.610000133514404e+00 -7.074999809265137e+00
-5.643000125885010e+00 -7.139999866485596e+00
-5.607999801635742e+00 -7.142000198364258e+00
-5.807000160217285e+00 -7.446000099182129e+00
-5.744999885559082e+00 -7.413000106811523e+00
-5.730000019073486e+00 -7.442999839782715e+00
-6.156000137329102e+00 -8.050999641418457e+00
-5.646999835968018e+00 -7.406000137329102e+00
-5.627999782562256e+00 -7.429999828338623e+00
-5.552999973297119e+00 -7.377999782562256e+00
-5.428999900817871e+00 -7.260000228881836e+00
-5.394999980926514e+00 -7.263000011444092e+00
-5.381000041961670e+00 -7.290999889373779e+00
-5.428999900817871e+00 -7.405000209808350e+00
-5.361999988555908e+00 -7.336999893188477e+00
-5.344999790191650e+00 -7.362999916076660e+00
-5.289000034332275e+00 -7.333000183105469e+00
-5.352000236511230e+00 -7.471000194549561e+00
-5.361999988555908e+00 -7.534999847412109e+00
-5.390999794006348e+00 -7.625999927520752e+00
-5.390999794006348e+00 -7.652999877929688e+00
-5.373000144958496e+00 -7.677999973297119e+00
-5.373000144958496e+00 -7.730999946594238e+00
-5.553999900817871e+00 -8.045000076293945e+00
-5.408999919891357e+00 -7.887000083923340e+00
-5.278999805450439e+00 -7.750000000000000e+00
-5.241000175476074e+00 -7.719999790191650e+00
-5.142000198364258e+00 -7.624000072479248e+00
-5.105999946594238e+00 -7.622000217437744e+00
-5.091000080108643e+00 -7.651999950408936e+00
-7.431000232696533e+00 -1.126799964904785e+01
-7.092999935150146e+00 -1.082800006866455e+01
-7.423999786376953e+00 -1.141300010681152e+01
-7.374000072479248e+00 -1.137500000000000e+01
-7.664999961853027e+00 -1.190699958801270e+01
-7.592000007629395e+00 -1.187600040435791e+01
-7.368999958038330e+00 -1.160599994659424e+01
-7.668000221252441e+00 -1.216399955749512e+01
-7.659999847412109e+00 -1.223499965667725e+01
-7.653999805450439e+00 -1.226900005340576e+01
-7.510000228881836e+00 -1.212199974060059e+01
-7.513999938964844e+00 -1.221500015258789e+01
-7.361999988555908e+00 -1.205099964141846e+01
-7.309000015258789e+00 -1.205000019073486e+01
-7.350999832153320e+00 -1.220600032806396e+01
-7.276000022888184e+00 -1.216699981689453e+01
-7.361000061035156e+00 -1.235499954223633e+01
-7.349999904632568e+00 -1.242399978637695e+01
-7.296999931335449e+00 -1.242300033569336e+01
-7.264999866485596e+00 -1.245899963378906e+01
-7.216000080108643e+00 -1.246500015258789e+01
-7.190000057220459e+00 -1.251000022888184e+01
-7.155000209808350e+00 -1.249400043487549e+01
-7.120999813079834e+00 -1.252600002288818e+01
-7.050000190734863e+00 -1.249199962615967e+01
-7.135000228881836e+00 -1.273700046539307e+01
-3.928999900817871e+00 -7.094999790191650e+00
-3.905999898910522e+00 -7.105999946594238e+00
-3.894999980926514e+00 -7.111999988555908e+00
-3.862999916076660e+00 -7.105999946594238e+00
-3.755000114440918e+00 -6.958000183105469e+00
-3.707999944686890e+00 -6.921999931335449e+00
-3.683000087738037e+00 -6.927999973297119e+00
-3.645999908447266e+00 -6.912000179290771e+00
-3.634999990463257e+00 -6.915999889373779e+00
-3.605000019073486e+00 -6.910999774932861e+00
-3.571000099182129e+00 -6.900000095367432e+00
-3.540999889373779e+00 -6.894999980926514e+00
-3.520999908447266e+00 -6.907999992370605e+00
-3.484999895095825e+00 -6.889999866485596e+00
-3.470999956130981e+00 -6.889999866485596e+00
-3.438999891281128e+00 -6.880000114440918e+00
-3.407000064849854e+00 -6.868999958038330e+00
-3.394000053405762e+00 -6.897999763488770e+00
-3.358999967575073e+00 -6.881999969482422e+00
-3.332000017166138e+00 -6.880000114440918e+00
-3.319999933242798e+00 -6.882999897003174e+00
-3.293999910354614e+00 -6.885000228881836e+00
-3.269999980926514e+00 -6.888999938964844e+00
-3.242000102996826e+00 -6.887000083923340e+00
-3.214999914169312e+00 -6.885000228881836e+00
-3.184999942779541e+00 -6.876999855041504e+00
-3.165999889373779e+00 -6.892000198364258e+00
-3.151999950408936e+00 -6.892000198364258e+00
-3.125000000000000e+00 -6.888999938964844e+00
-3.095999956130981e+00 -6.881999969482422e+00
-3.069999933242798e+00 -6.881000041961670e+00
-3.039999961853027e+00 -6.873000144958496e+00
-3.023000001907349e+00 -6.893000125885010e+00
-3.006000041961670e+00 -6.882999897003174e+00
-2.980000019073486e+00 -6.881999969482422e+00
-2.953000068664551e+00 -6.877999782562256e+00
-2.933000087738037e+00 -6.890999794006348e+00
-2.907000064849854e+00 -6.890999794006348e+00
-2.881999969482422e+00 -6.890999794006348e+00
-2.868000030517578e+00 -6.888000011444092e+00
-2.842999935150146e+00 -6.889999866485596e+00
-2.821000099182129e+00 -6.896999835968018e+00
-2.802000045776367e+00 -6.913000106811523e+00
-2.776999950408936e+00 -6.913000106811523e+00
-2.753999948501587e+00 -6.919000148773193e+00
-2.733999967575073e+00 -6.932000160217285e+00
-2.723000049591064e+00 -6.935999870300293e+00
-2.696000099182129e+00 -6.932000160217285e+00
-2.677000045776367e+00 -6.947000026702881e+00
-2.653000116348267e+00 -6.949999809265137e+00
-2.632999897003174e+00 -6.961999893188477e+00
-2.611000061035156e+00 -6.969999790191650e+00
-2.598999977111816e+00 -6.971000194549561e+00
-2.576999902725220e+00 -6.979000091552734e+00
-2.556999921798706e+00 -6.993000030517578e+00
-2.526999950408936e+00 -6.980000019073486e+00
-2.515000104904175e+00 -7.015999794006348e+00
-2.517999887466431e+00 -7.094999790191650e+00
-2.523000001907349e+00 -7.179999828338623e+00
-2.505000114440918e+00 -7.164999961853027e+00
-2.494999885559082e+00 -7.209000110626221e+00
-2.454999923706055e+00 -7.165999889373779e+00
-2.426000118255615e+00 -7.153999805450439e+00
-2.387000083923340e+00 -7.112999916076660e+00
-2.385999917984009e+00 -7.184999942779541e+00
-2.371000051498413e+00 -7.177000045776367e+00
-2.305999994277954e+00 -7.052000045776367e+00
-2.322000026702881e+00 -7.179999828338623e+00
-2.306999921798706e+00 -7.211999893188477e+00
-1.463999986648560e+00 -4.594999790191650e+00
-1.440000057220459e+00 -4.570000171661377e+00
-1.437000036239624e+00 -4.585000038146973e+00
-1.435999989509583e+00 -4.631999969482422e+00
-1.434000015258789e+00 -4.677999973297119e+00
-1.434999942779541e+00 -4.736000061035156e+00
-1.439000010490417e+00 -4.807000160217285e+00
-1.445000052452087e+00 -4.883999824523926e+00
-1.455999970436096e+00 -4.978000164031982e+00
-1.475999951362610e+00 -5.078999996185303e+00
-1.478000044822693e+00 -5.146999835968018e+00
-1.475000023841858e+00 -5.197999954223633e+00
-1.485000014305115e+00 -5.300000190734863e+00
-1.475000023841858e+00 -5.327000141143799e+00
-1.485000014305115e+00 -5.434000015258789e+00
-1.508999943733215e+00 -5.557000160217285e+00
-1.493999958038330e+00 -5.568999767303467e+00
-1.503000020980835e+00 -5.677999973297119e+00
-1.518000006675720e+00 -5.810999870300293e+00
-1.516999959945679e+00 -5.882999897003174e+00
-1.514999985694885e+00 -5.953000068664551e+00
-1.516999959945679e+00 -6.043000221252441e+00
-1.534999966621399e+00 -6.155000209808350e+00
-1.516999959945679e+00 -6.165999889373779e+00
-1.527999997138977e+00 -6.300000190734863e+00
-2.332999944686890e+00 -9.814000129699707e+00
-2.338000059127808e+00 -1.012100028991699e+01
-2.368000030517578e+00 -1.047999954223633e+01
-2.395999908447266e+00 -1.092800045013428e+01
-2.872999906539917e+00 -1.332699966430664e+01
-2.831000089645386e+00 -1.334000015258789e+01
-2.786000013351440e+00 -1.333100032806396e+01
-2.766999959945679e+00 -1.334300041198730e+01
-2.721999883651733e+00 -1.333600044250488e+01
-2.677999973297119e+00 -1.333899974822998e+01
-2.637000083923340e+00 -1.335099983215332e+01
-2.594000101089478e+00 -1.335400009155273e+01
-2.552000045776367e+00 -1.336200046539307e+01
-2.529000043869019e+00 -1.335200023651123e+01
-2.484999895095825e+00 -1.335000038146973e+01
-2.441999912261963e+00 -1.335400009155273e+01
-2.398000001907349e+00 -1.334799957275391e+01
-2.357000112533569e+00 -1.336299991607666e+01
-2.308000087738037e+00 -1.332699966430664e+01
-2.243999958038330e+00 -1.307499980926514e+01
-2.203000068664551e+00 -1.308399963378906e+01
-2.161999940872192e+00 -1.309000015258789e+01
-2.118999958038330e+00 -1.308899974822998e+01
-2.078000068664551e+00 -1.309599971771240e+01
-2.035000085830688e+00 -1.309300041198730e+01
-2.013999938964844e+00 -1.309000015258789e+01
-1.973000049591064e+00 -1.309399986267090e+01
-1.932000041007996e+00 -1.310400009155273e+01
-1.889999985694885e+00 -1.310400009155273e+01
-1.848999977111816e+00 -1.311200046539307e+01
-1.805999994277954e+00 -1.310599994659424e+01
-1.764999985694885e+00 -1.311400032043457e+01
-1.743999958038330e+00 -1.311299991607666e+01
-1.715999960899353e+00 -1.321800041198730e+01
-1.690000057220459e+00 -1.335000038146973e+01
-1.652999997138977e+00 -1.339200019836426e+01
-1.608999967575073e+00 -1.338199996948242e+01
-1.567999958992004e+00 -1.339700031280518e+01
-1.546000003814697e+00 -1.338899993896484e+01
-1.503000020980835e+00 -1.338799953460693e+01
-1.460999965667725e+00 -1.339700031280518e+01
-1.419000029563904e+00 -1.340299987792969e+01
-1.375000000000000e+00 -1.338799953460693e+01
-1.333999991416931e+00 -1.339599990844727e+01
-1.312000036239624e+00 -1.339000034332275e+01
-1.271999955177307e+00 -1.341399955749512e+01
-1.225999951362610e+00 -1.338399982452393e+01
-1.185999989509583e+00 -1.340200042724609e+01
-1.141999959945679e+00 -1.338799953460693e+01
-1.100000023841858e+00 -1.339299964904785e+01
-1.078999996185303e+00 -1.339900016784668e+01
-1.036999940872192e+00 -1.339799976348877e+01
-9.929999709129333e-01 -1.338000011444092e+01
-9.520000219345093e-01 -1.339299964904785e+01
-9.089999794960022e-01 -1.337800025939941e+01
-8.659999966621399e-01 -1.336499977111816e+01
-8.169999718666077e-01 -1.325599956512451e+01
-7.919999957084656e-01 -1.318000030517578e+01
-7.509999871253967e-01 -1.319299983978271e+01
-7.089999914169312e-01 -1.319699954986572e+01
-6.679999828338623e-01 -1.319099998474121e+01
-6.259999871253967e-01 -1.319900035858154e+01
-5.849999785423279e-01 -1.320300006866455e+01
-5.640000104904175e-01 -1.319999980926514e+01
-5.230000019073486e-01 -1.319999980926514e+01
-4.819999933242798e-01 -1.321500015258789e+01
-4.390000104904175e-01 -1.319699954986572e+01
-3.980000019073486e-01 -1.320400047302246e+01
-3.569999933242798e-01 -1.319900035858154e+01
-3.149999976158142e-01 -1.321599960327148e+01
-2.939999997615814e-01 -1.320300006866455e+01
-2.529999911785126e-01 -1.319799995422363e+01
-2.090000063180923e-01 -1.304599952697754e+01
-1.679999977350235e-01 -1.305799961090088e+01
-1.280000060796738e-01 -1.318000030517578e+01
-8.699999749660492e-02 -1.319600009918213e+01
-6.599999964237213e-02 -1.321199989318848e+01
-2.500000037252903e-02 -1.322999954223633e+01
+1.700000092387199e-02 -1.321000003814697e+01
+5.799999833106995e-02 -1.311699962615967e+01
+8.399999886751175e-02 -8.663999557495117e+00
+9.799999743700027e-02 -8.685999870300293e+00
+1.260000020265579e-01 -8.741000175476074e+00
+1.410000026226044e-01 -8.154999732971191e+00
+1.669999957084656e-01 -8.149999618530273e+00
+1.949999928474426e-01 -8.262999534606934e+00
+2.230000048875809e-01 -8.300000190734863e+00
+2.489999979734421e-01 -8.296999931335449e+00
+2.890000045299530e-01 -9.072999954223633e+00
+3.280000090599060e-01 -9.366999626159668e+00
+3.300000131130219e-01 -8.694000244140625e+00
+3.600000143051147e-01 -8.750000000000000e+00
+4.099999964237213e-01 -9.217000007629395e+00
+4.000000059604645e-01 -8.446000099182129e+00
+4.059999883174896e-01 -8.305000305175781e+00
+4.339999854564667e-01 -8.338999748229980e+00
+4.539999961853027e-01 -8.244999885559082e+00
+4.810000061988831e-01 -8.248999595642090e+00
+5.080000162124634e-01 -8.265999794006348e+00
+5.339999794960022e-01 -8.274000167846680e+00
+5.540000200271606e-01 -8.366000175476074e+00
+5.759999752044678e-01 -8.300999641418457e+00
+6.060000061988831e-01 -8.350999832153320e+00
+6.430000066757202e-01 -8.491000175476074e+00
+7.020000219345093e-01 -8.878999710083008e+00
+7.120000123977661e-01 -8.673000335693359e+00
+7.059999704360962e-01 -8.288999557495117e+00
+7.200000286102295e-01 -8.298000335693359e+00
+7.919999957084656e-01 -8.796999931335449e+00
+1.223000049591064e+00 -1.298400020599365e+01
+1.263000011444092e+00 -1.297599983215332e+01
+1.299000024795532e+00 -1.292099952697754e+01
+9.729999899864197e-01 -9.310000419616699e+00
+1.001000046730042e+00 -9.293000221252441e+00
+9.679999947547913e-01 -8.746000289916992e+00
+9.890000224113464e-01 -8.689999580383301e+00
+9.950000047683716e-01 -8.506999969482422e+00
+1.027999997138977e+00 -8.557000160217285e+00
+1.049000024795532e+00 -8.508000373840332e+00
+1.064000010490417e+00 -8.515000343322754e+00
+1.088999986648560e+00 -8.498000144958496e+00
+1.269000053405762e+00 -9.637000083923340e+00
+1.134999990463257e+00 -8.437000274658203e+00
+1.233000040054321e+00 -8.942999839782715e+00
+1.174000024795532e+00 -8.336000442504883e+00
+1.172000050544739e+00 -8.225999832153320e+00
+1.307999968528748e+00 -8.965999603271484e+00
+1.327999949455261e+00 -8.904999732971191e+00
+1.268000006675720e+00 -8.333999633789062e+00
+1.986999988555908e+00 -1.270199966430664e+01
+1.417999982833862e+00 -8.932000160217285e+00
+2.036999940872192e+00 -1.263199996948242e+01
+2.079999923706055e+00 -1.264500045776367e+01
+1.526999950408936e+00 -9.149000167846680e+00
+1.590999960899353e+00 -9.347999572753906e+00
+1.608000040054321e+00 -9.274000167846680e+00
+1.623000025749207e+00 -9.189000129699707e+00
+1.562999963760376e+00 -8.776000022888184e+00
+1.554000020027161e+00 -8.571999549865723e+00
+1.570999979972839e+00 -8.512999534606934e+00
+1.616000056266785e+00 -8.604999542236328e+00
+1.643000006675720e+00 -8.597999572753906e+00
+1.697999954223633e+00 -8.737000465393066e+00
+1.853999972343445e+00 -9.371999740600586e+00
+1.610000014305115e+00 -8.090999603271484e+00
+1.631000041961670e+00 -8.062000274658203e+00
+1.664999961853027e+00 -8.102000236511230e+00
+1.699000000953674e+00 -8.135000228881836e+00
+1.715999960899353e+00 -8.090999603271484e+00
+1.929000020027161e+00 -8.940999984741211e+00
+1.733999967575073e+00 -7.989999771118164e+00
+1.814000010490417e+00 -8.232000350952148e+00
+1.875000000000000e+00 -8.381999969482422e+00
+1.828999996185303e+00 -8.057999610900879e+00
+1.843000054359436e+00 -8.005999565124512e+00
+1.945999979972839e+00 -8.331000328063965e+00
+1.906000018119812e+00 -8.102000236511230e+00
+1.901999950408936e+00 -7.975999832153320e+00
+1.988000035285950e+00 -8.218999862670898e+00
+1.927000045776367e+00 -7.863999843597412e+00
+1.925999999046326e+00 -7.754000186920166e+00
+1.953999996185303e+00 -7.761000156402588e+00
+1.988999962806702e+00 -7.798999786376953e+00
+1.996999979019165e+00 -7.776999950408936e+00
+2.065999984741211e+00 -7.939000129699707e+00
+2.053999900817871e+00 -7.795000076293945e+00
+2.091000080108643e+00 -7.834000110626221e+00
+2.105999946594238e+00 -7.793000221252441e+00
+2.141000032424927e+00 -7.827000141143799e+00
+2.157999992370605e+00 -7.839000225067139e+00
+2.170000076293945e+00 -7.788000106811523e+00
+2.191999912261963e+00 -7.770999908447266e+00
+2.210000038146973e+00 -7.742000102996826e+00
+2.244999885559082e+00 -7.772999763488770e+00
+2.282999992370605e+00 -7.810999870300293e+00
+2.318000078201294e+00 -7.837999820709229e+00
+2.309999942779541e+00 -7.765999794006348e+00
+2.338999986648560e+00 -7.774000167846680e+00
+2.375000000000000e+00 -7.807000160217285e+00
+2.421000003814697e+00 -7.867000102996826e+00
+2.447999954223633e+00 -7.867000102996826e+00
+2.474999904632568e+00 -7.864999771118164e+00
+2.492000102996826e+00 -7.876999855041504e+00
+2.523999929428101e+00 -7.890999794006348e+00
+2.812999963760376e+00 -8.690999984741211e+00
+2.688999891281128e+00 -8.225999832153320e+00
+2.796999931335449e+00 -8.461999893188477e+00
+2.773999929428101e+00 -8.307000160217285e+00
+2.756000041961670e+00 -8.210000038146973e+00
+2.796000003814697e+00 -8.243000030517578e+00
+2.871000051498413e+00 -8.376999855041504e+00
+2.842999935150146e+00 -8.211999893188477e+00
+2.871999979019165e+00 -8.211999893188477e+00
+3.128000020980835e+00 -8.850000381469727e+00
+2.970999956130981e+00 -8.366999626159668e+00
+2.927000045776367e+00 -8.163000106811523e+00
+4.324999809265137e+00 -1.191100025177002e+01
+4.388000011444092e+00 -1.196599960327148e+01
+3.023000001907349e+00 -8.187999725341797e+00
+3.211999893188477e+00 -8.612999916076660e+00
+3.326999902725220e+00 -8.833000183105469e+00
+4.510000228881836e+00 -1.189299964904785e+01
+3.084000110626221e+00 -8.079999923706055e+00
+3.108000040054321e+00 -8.065999984741211e+00
+3.135999917984009e+00 -8.062000274658203e+00
+4.655000209808350e+00 -1.182499980926514e+01
+4.664000034332275e+00 -1.173999977111816e+01
+4.693999767303467e+00 -1.176000022888184e+01
+4.716000080108643e+00 -1.171000003814697e+01
+4.730000019073486e+00 -1.163899993896484e+01
+3.213000059127808e+00 -7.857999801635742e+00
+3.227999925613403e+00 -7.823999881744385e+00
+3.242000102996826e+00 -7.788000106811523e+00
+3.256999969482422e+00 -7.789999961853027e+00
+4.882999897003174e+00 -1.154500007629395e+01
+4.951000213623047e+00 -1.160400009155273e+01
+4.915999889373779e+00 -1.142300033569336e+01
+4.570000171661377e+00 -1.053199958801270e+01
+4.946000099182129e+00 -1.129699993133545e+01
+5.026000022888184e+00 -1.138199996948242e+01
+4.978000164031982e+00 -1.122500038146973e+01
+5.102000236511230e+00 -1.140699958801270e+01
+5.129000186920166e+00 -1.137199974060059e+01
+5.076000213623047e+00 -1.116100025177002e+01
+5.019999980926514e+00 -1.094900035858154e+01
+4.906000137329102e+00 -1.061400032043457e+01
+5.203999996185303e+00 -1.120699977874756e+01
+4.993999958038330e+00 -1.067000007629395e+01
+4.998000144958496e+00 -1.059300041198730e+01
+5.222000122070312e+00 -1.097500038146973e+01
+5.081999778747559e+00 -1.059799957275391e+01
+5.047999858856201e+00 -1.044400024414062e+01
+5.241000175476074e+00 -1.075399971008301e+01
+5.352000236511230e+00 -1.093900012969971e+01
+5.340000152587891e+00 -1.082699966430664e+01
+5.455999851226807e+00 -1.097399997711182e+01
+5.277999877929688e+00 -1.053699970245361e+01
+5.230999946594238e+00 -1.036100006103516e+01
+5.208000183105469e+00 -1.023600006103516e+01
+5.348999977111816e+00 -1.047200012207031e+01
+5.380000114440918e+00 -1.045199966430664e+01
+5.407999992370605e+00 -1.042399978637695e+01
+2.213000059127808e+00 -4.234000205993652e+00
+5.429999828338623e+00 -1.038799953460693e+01
+5.498000144958496e+00 -1.035900020599365e+01
+5.537000179290771e+00 -1.039200019836426e+01
+5.559999942779541e+00 -1.035700035095215e+01
+5.566999912261963e+00 -1.029199981689453e+01
+5.681000232696533e+00 -1.042500019073486e+01
+2.335999965667725e+00 -4.254000186920166e+00
+5.690999984741211e+00 -1.036499977111816e+01
+5.783999919891357e+00 -1.034099960327148e+01
+5.809000015258789e+00 -1.030900001525879e+01
+5.885000228881836e+00 -1.036800003051758e+01
+2.427999973297119e+00 -4.276999950408936e+00
+2.427000045776367e+00 -4.243999958038330e+00
+2.427999973297119e+00 -4.216000080108643e+00
+5.941999912261963e+00 -1.020499992370605e+01
+6.120999813079834e+00 -1.043599987030029e+01
+6.038000106811523e+00 -1.022200012207031e+01
+2.519000053405762e+00 -4.263999938964844e+00
+2.520999908447266e+00 -4.236999988555908e+00
+6.229000091552734e+00 -1.028400039672852e+01
+6.355000019073486e+00 -1.041800022125244e+01
+6.302000045776367e+00 -1.026000022888184e+01
+2.621000051498413e+00 -4.264999866485596e+00
+2.617000102996826e+00 -4.230000019073486e+00
+6.466000080108643e+00 -1.023499965667725e+01
+6.382999897003174e+00 -1.006900024414062e+01
+2.730000019073486e+00 -4.276000022888184e+00
+2.730999946594238e+00 -4.247000217437744e+00
+2.724999904632568e+00 -4.209000110626221e+00
+6.600999832153320e+00 -1.006099987030029e+01
+6.539000034332275e+00 -9.932999610900879e+00
+6.642000198364258e+00 -1.001900005340576e+01
+2.835000038146973e+00 -4.274000167846680e+00
+2.845999956130981e+00 -4.262000083923340e+00
+6.751999855041504e+00 -9.911999702453613e+00
+6.760000228881836e+00 -9.890000343322754e+00
+6.818999767303467e+00 -9.909999847412109e+00
+2.944999933242798e+00 -4.276999950408936e+00
+2.940000057220459e+00 -4.241000175476074e+00
+2.944000005722046e+00 -4.218999862670898e+00
+6.962999820709229e+00 -9.852000236511230e+00
+7.100999832153320e+00 -1.001299953460693e+01
+6.997000217437744e+00 -9.802000045776367e+00
+3.053999900817871e+00 -4.275000095367432e+00
+3.048000097274780e+00 -4.237999916076660e+00
+3.059000015258789e+00 -4.224999904632568e+00
+7.079999923706055e+00 -9.659000396728516e+00
+3.134000062942505e+00 -4.258999824523926e+00
+7.083000183105469e+00 -9.600000381469727e+00
+3.157999992370605e+00 -4.263000011444092e+00
+3.163000106811523e+00 -4.242000102996826e+00
+3.173000097274780e+00 -4.227000236511230e+00
+7.184999942779541e+00 -9.456000328063965e+00
+3.255000114440918e+00 -4.280000209808350e+00
+3.244999885559082e+00 -4.251999855041504e+00
+3.253000020980835e+00 -4.236000061035156e+00
+7.322000026702881e+00 -9.418999671936035e+00
+7.388999938964844e+00 -9.444000244140625e+00
+3.339999914169312e+00 -4.263999938964844e+00
+3.341000080108643e+00 -4.237999916076660e+00
+3.354000091552734e+00 -4.241000175476074e+00
+7.435999870300293e+00 -9.291000366210938e+00
+7.598000049591064e+00 -9.432999610900879e+00
+3.469000101089478e+00 -4.301000118255615e+00
+3.454999923706055e+00 -4.256999969482422e+00
+3.457000017166138e+00 -4.231999874114990e+00
+7.531000137329102e+00 -9.142000198364258e+00
+7.721000194549561e+00 -9.312000274658203e+00
+3.526000022888184e+00 -4.247000217437744e+00
+3.536000013351440e+00 -4.232999801635742e+00
+3.579999923706055e+00 -4.257999897003174e+00
+7.685999870300293e+00 -9.038000106811523e+00
+3.648999929428101e+00 -4.283999919891357e+00
+3.650000095367432e+00 -4.271999835968018e+00
+3.651999950408936e+00 -4.247000217437744e+00
+3.677000045776367e+00 -4.249000072479248e+00
+3.726000070571899e+00 -4.277999877929688e+00
+3.743999958038330e+00 -4.271999835968018e+00
+3.739000082015991e+00 -4.239999771118164e+00
+3.772000074386597e+00 -4.263000011444092e+00
+3.782000064849854e+00 -4.247000217437744e+00
+3.844000101089478e+00 -4.289999961853027e+00
+3.834000110626221e+00 -4.250999927520752e+00
+3.854000091552734e+00 -4.245999813079834e+00
+3.875999927520752e+00 -4.243999958038330e+00
+3.931999921798706e+00 -4.290999889373779e+00
+3.930000066757202e+00 -4.262000083923340e+00
+3.944000005722046e+00 -4.250000000000000e+00
+3.964999914169312e+00 -4.245999813079834e+00
+3.986999988555908e+00 -4.242000102996826e+00
+4.002999782562256e+00 -4.232999801635742e+00
+4.057000160217285e+00 -4.263000011444092e+00
+4.072000026702881e+00 -4.264999866485596e+00
+4.093999862670898e+00 -4.261000156402588e+00
+4.157999992370605e+00 -4.301000118255615e+00
+4.138999938964844e+00 -4.254000186920166e+00
+4.166999816894531e+00 -4.256000041961670e+00
+4.203999996185303e+00 -4.267000198364258e+00
+4.237999916076660e+00 -4.287000179290771e+00
+4.250999927520752e+00 -4.274000167846680e+00
+4.258999824523926e+00 -4.255000114440918e+00
+4.302000045776367e+00 -4.270999908447266e+00
+4.343999862670898e+00 -4.284999847412109e+00
+4.346000194549561e+00 -4.260000228881836e+00
+4.363999843597412e+00 -4.263999938964844e+00
+4.423999786376953e+00 -4.296000003814697e+00
+4.431000232696533e+00 -4.275000095367432e+00
+4.448999881744385e+00 -4.264999866485596e+00
+4.447000026702881e+00 -4.237999916076660e+00
+7.477000236511230e+00 -7.054999828338623e+00
+4.531000137329102e+00 -4.263000011444092e+00
+4.545000076293945e+00 -4.262000083923340e+00
+7.749000072479248e+00 -7.197000026702881e+00
+7.583000183105469e+00 -7.000000000000000e+00
+4.632999897003174e+00 -4.263000011444092e+00
+4.647999763488770e+00 -4.250000000000000e+00
+4.889999866485596e+00 -4.440999984741211e+00
+7.763000011444092e+00 -7.008999824523926e+00
+4.736999988555908e+00 -4.263999938964844e+00
+4.744999885559082e+00 -4.243999958038330e+00
+7.627999782562256e+00 -6.757999897003174e+00
+4.843999862670898e+00 -4.277999877929688e+00
+4.853000164031982e+00 -4.258999824523926e+00
+4.882999897003174e+00 -4.257999897003174e+00
+7.765999794006348e+00 -6.730000019073486e+00
+4.941999912261963e+00 -4.268000125885010e+00
+4.947000026702881e+00 -4.244999885559082e+00
+7.818999767303467e+00 -6.646999835968018e+00
+5.041999816894531e+00 -4.270999908447266e+00
+5.057000160217285e+00 -4.256999969482422e+00
+5.078999996185303e+00 -4.261000156402588e+00
+8.118000030517578e+00 -6.748000144958496e+00
+5.150000095367432e+00 -4.265999794006348e+00
+5.171999931335449e+00 -4.256999969482422e+00
+8.215999603271484e+00 -6.699999809265137e+00
+5.250000000000000e+00 -4.265999794006348e+00
+5.260000228881836e+00 -4.260000228881836e+00
+5.300000190734863e+00 -4.263999938964844e+00
+5.355000019073486e+00 -4.281000137329102e+00
+5.361999988555908e+00 -4.258999824523926e+00
+8.243000030517578e+00 -6.487999916076660e+00
+5.447999954223633e+00 -4.271999835968018e+00
+5.440999984741211e+00 -4.251999855041504e+00
+5.578000068664551e+00 -4.330999851226807e+00
+5.572999954223633e+00 -4.298999786376953e+00
+5.571000099182129e+00 -4.269000053405762e+00
+5.599999904632568e+00 -4.263999938964844e+00
+5.663000106811523e+00 -4.282999992370605e+00
+5.677999973297119e+00 -4.267000198364258e+00
+8.574000358581543e+00 -6.406000137329102e+00
+5.765999794006348e+00 -4.289999961853027e+00
+5.780000209808350e+00 -4.271999835968018e+00
+8.500000000000000e+00 -6.227000236511230e+00
+5.866000175476074e+00 -4.278999805450439e+00
+5.877999782562256e+00 -4.258999824523926e+00
+8.739000320434570e+00 -6.296000003814697e+00
+5.971000194549561e+00 -4.282999992370605e+00
+5.905000209808350e+00 -4.209000110626221e+00
+6.046000003814697e+00 -4.280000209808350e+00
+6.085999965667725e+00 -4.278999805450439e+00
+6.100999832153320e+00 -4.261000156402588e+00
+6.168000221252441e+00 -4.293000221252441e+00
+6.197000026702881e+00 -4.284999847412109e+00
+9.852000236511230e+00 -6.748000144958496e+00
+6.271999835968018e+00 -4.278999805450439e+00
+6.307000160217285e+00 -4.272999763488770e+00
+6.357999801635742e+00 -4.278999805450439e+00
+6.388000011444092e+00 -4.269999980926514e+00
+6.468999862670898e+00 -4.309000015258789e+00
+6.475999832153320e+00 -4.283999919891357e+00
+6.528999805450439e+00 -4.289999961853027e+00
+6.567999839782715e+00 -4.285999774932861e+00
+6.585000038146973e+00 -4.267000198364258e+00
+6.627999782562256e+00 -4.265999794006348e+00
+6.666999816894531e+00 -4.275000095367432e+00
+6.718999862670898e+00 -4.278999805450439e+00
+6.749000072479248e+00 -4.268000125885010e+00
+6.781000137329102e+00 -4.258999824523926e+00
+6.849999904632568e+00 -4.271999835968018e+00
+6.883999824523926e+00 -4.263000011444092e+00
+6.951000213623047e+00 -4.289000034332275e+00
+6.900000095367432e+00 -4.228000164031982e+00
+1.009599971771240e+01 -6.129000186920166e+00
+7.063000202178955e+00 -4.265999794006348e+00
+7.064000129699707e+00 -4.236999988555908e+00
+7.168000221252441e+00 -4.268000125885010e+00
+7.203999996185303e+00 -4.258999824523926e+00
+7.267000198364258e+00 -4.281000137329102e+00
+7.289000034332275e+00 -4.263000011444092e+00
+7.368000030517578e+00 -4.277999877929688e+00
+7.381000041961670e+00 -4.254000186920166e+00
+7.462999820709229e+00 -4.269999980926514e+00
+7.481999874114990e+00 -4.250000000000000e+00
+7.567999839782715e+00 -4.282999992370605e+00
+7.586999893188477e+00 -4.262000083923340e+00
+7.665999889373779e+00 -4.275000095367432e+00
+7.688000202178955e+00 -4.255000114440918e+00
+7.787000179290771e+00 -4.277999877929688e+00
+7.798999786376953e+00 -4.251999855041504e+00
+7.895999908447266e+00 -4.289000034332275e+00
+7.902999877929688e+00 -4.261000156402588e+00
+8.005000114440918e+00 -4.282999992370605e+00
+8.012999534606934e+00 -4.255000114440918e+00
+8.097000122070312e+00 -4.267000198364258e+00
+8.180999755859375e+00 -4.277999877929688e+00
+8.211999893188477e+00 -4.261000156402588e+00
+8.277000427246094e+00 -4.277999877929688e+00
+8.303000450134277e+00 -4.258999824523926e+00
+8.411999702453613e+00 -4.281000137329102e+00
+8.435999870300293e+00 -4.260000228881836e+00
+8.505999565124512e+00 -4.262000083923340e+00
+8.600000381469727e+00 -4.274000167846680e+00
+8.696000099182129e+00 -4.270999908447266e+00
+8.786000251770020e+00 -4.281000137329102e+00
+8.824999809265137e+00 -4.264999866485596e+00
+8.895999908447266e+00 -4.264999866485596e+00
+8.979000091552734e+00 -4.269999980926514e+00
+9.052000045776367e+00 -4.287000179290771e+00
+9.102000236511230e+00 -4.276000022888184e+00
+9.180000305175781e+00 -4.276999950408936e+00
+9.237000465393066e+00 -4.268000125885010e+00
+9.333000183105469e+00 -4.276999950408936e+00
+9.373999595642090e+00 -4.260000228881836e+00
+9.460000038146973e+00 -4.281000137329102e+00
+9.553000450134277e+00 -4.287000179290771e+00
+9.645999908447266e+00 -4.291999816894531e+00
+9.737999916076660e+00 -4.296000003814697e+00
+9.770999908447266e+00 -4.274000167846680e+00
+9.873999595642090e+00 -4.282000064849854e+00
+9.956999778747559e+00 -4.280000209808350e+00
+1.005500030517578e+01 -4.302999973297119e+00
+1.013799953460693e+01 -4.301000118255615e+00
+1.030000019073486e+01 -4.330999851226807e+00
+1.029699993133545e+01 -4.291999816894531e+00
+1.039999961853027e+01 -4.296999931335449e+00
+1.047799968719482e+01 -4.289999961853027e+00
+1.056799983978271e+01 -4.307000160217285e+00
+1.068400001525879e+01 -4.315000057220459e+00
+1.076799964904785e+01 -4.309999942779541e+00
+1.089599990844727e+01 -4.321000099182129e+00
+1.096300029754639e+01 -4.308000087738037e+00
+1.101700019836426e+01 -4.289000034332275e+00
+1.111999988555908e+01 -4.288000106811523e+00
+1.120199966430664e+01 -4.300000190734863e+00
+1.129899978637695e+01 -4.296000003814697e+00
+1.139999961853027e+01 -4.293000221252441e+00
+1.151200008392334e+01 -4.294000148773193e+00
+1.160200023651123e+01 -4.285999774932861e+00
+1.171599960327148e+01 -4.285999774932861e+00
+1.178600025177002e+01 -4.290999889373779e+00
+1.189900016784668e+01 -4.289000034332275e+00
+1.200800037384033e+01 -4.285999774932861e+00
+1.201200008392334e+01 -4.244999885559082e+00
+1.207400035858154e+01 -4.223999977111816e+00
+1.209500026702881e+01 -4.188000202178955e+00
+1.210900020599365e+01 -4.171999931335449e+00
+1.209899997711182e+01 -4.125999927520752e+00
+1.214999961853027e+01 -4.100999832153320e+00
+1.217800045013428e+01 -4.067999839782715e+00
+1.220300006866455e+01 -4.033999919891357e+00
+1.220699977874756e+01 -3.992000102996826e+00
+1.223400020599365e+01 -3.959000110626221e+00
+1.223999977111816e+01 -3.938999891281128e+00
+1.226200008392334e+01 -3.904000043869019e+00
+1.229100036621094e+01 -3.871000051498413e+00
+1.231299972534180e+01 -3.835000038146973e+00
+1.232299995422363e+01 -3.796000003814697e+00
+1.235599994659424e+01 -3.763000011444092e+00
+1.236200046539307e+01 -3.743999958038330e+00
+1.237899971008301e+01 -3.707000017166138e+00
+1.240799999237061e+01 -3.673000097274780e+00
+1.242300033569336e+01 -3.634999990463257e+00
+1.243299961090088e+01 -3.595000028610229e+00
+1.245499992370605e+01 -3.559999942779541e+00
+1.248999977111816e+01 -3.548000097274780e+00
+1.249100017547607e+01 -3.506000041961670e+00
+1.252499961853027e+01 -3.473000049591064e+00
+1.254500007629395e+01 -3.437000036239624e+00
+1.257499980926514e+01 -3.401999950408936e+00
+1.258399963378906e+01 -3.361999988555908e+00
+1.261400032043457e+01 -3.328000068664551e+00
+1.262699985504150e+01 -3.309999942779541e+00
+1.265600013732910e+01 -3.275000095367432e+00
+1.266100025177002e+01 -3.233999967575073e+00
+1.268400001525879e+01 -3.197000026702881e+00
+1.271000003814697e+01 -3.161000013351440e+00
+1.273099994659424e+01 -3.124000072479248e+00
+1.275699996948242e+01 -3.108999967575073e+00
+1.277999973297119e+01 -3.072999954223633e+00
+1.279599952697754e+01 -3.033999919891357e+00
+1.281299972534180e+01 -2.994999885559082e+00
+1.284399986267090e+01 -2.960000038146973e+00
+1.286800003051758e+01 -2.923000097274780e+00
+1.289000034332275e+01 -2.907000064849854e+00
+1.290900039672852e+01 -2.868000030517578e+00
+1.292800045013428e+01 -2.829999923706055e+00
+1.296399974822998e+01 -2.795000076293945e+00
+1.296700000762939e+01 -2.753000020980835e+00
+1.300500011444092e+01 -2.717999935150146e+00
+1.301500034332275e+01 -2.698999881744385e+00
+1.304100036621094e+01 -2.661999940872192e+00
+1.305099964141846e+01 -2.621000051498413e+00
+1.307299995422363e+01 -2.582999944686890e+00
+1.308800029754639e+01 -2.542999982833862e+00
+1.311800003051758e+01 -2.506000041961670e+00
+1.313899993896484e+01 -2.467000007629395e+00
+1.315100002288818e+01 -2.447999954223633e+00
+1.320499992370605e+01 -2.414999961853027e+00
+1.325599956512451e+01 -2.381999969482422e+00
+1.329100036621094e+01 -2.345000028610229e+00
+1.331599998474121e+01 -2.305999994277954e+00
+1.336800003051758e+01 -2.272000074386597e+00
+1.357299995422363e+01 -2.283999919891357e+00
+1.378600025177002e+01 -2.275000095367432e+00
+1.401500034332275e+01 -2.266999959945679e+00
+1.424100017547607e+01 -2.257999897003174e+00
+1.433899974822998e+01 -2.226999998092651e+00
+1.433600044250488e+01 -2.180000066757202e+00
+1.434300041198730e+01 -2.157999992370605e+00
+1.418099975585938e+01 -2.088999986648560e+00
+1.417000007629395e+01 -2.040999889373779e+00
+1.413300037384033e+01 -1.991000056266785e+00
+1.414099979400635e+01 -1.947000026702881e+00
+1.412100028991699e+01 -1.899000048637390e+00
+1.413099956512451e+01 -1.855000019073486e+00
+1.411600017547607e+01 -1.830999970436096e+00
+1.413199996948242e+01 -1.787999987602234e+00
+1.412699985504150e+01 -1.741999983787537e+00
+1.415299987792969e+01 -1.700000047683716e+00
+1.416399955749512e+01 -1.656000018119812e+00
+1.417899990081787e+01 -1.613000035285950e+00
+1.418900012969971e+01 -1.590999960899353e+00
+1.419799995422363e+01 -1.547000050544739e+00
+1.420699977874756e+01 -1.503000020980835e+00
+1.420199966430664e+01 -1.457000017166138e+00
+1.422200012207031e+01 -1.414000034332275e+00
+1.422799968719482e+01 -1.370000004768372e+00
+1.421899986267090e+01 -1.345999956130981e+00
+1.422299957275391e+01 -1.302000045776367e+00
+1.422299957275391e+01 -1.256999969482422e+00
+1.423099994659424e+01 -1.212000012397766e+00
+1.423400020599365e+01 -1.167000055313110e+00
+1.423400020599365e+01 -1.121999979019165e+00
+1.421399974822998e+01 -1.075999975204468e+00
+1.420100021362305e+01 -1.052999973297119e+00
+1.421300029754639e+01 -1.008999943733215e+00
+1.421599960327148e+01 -9.639999866485596e-01
+1.421899986267090e+01 -9.190000295639038e-01
+1.421800041198730e+01 -8.740000128746033e-01
+1.420600032806396e+01 -8.289999961853027e-01
+1.420600032806396e+01 -8.059999942779541e-01
+1.419600009918213e+01 -7.609999775886536e-01
+1.418700027465820e+01 -7.160000205039978e-01
+1.417099952697754e+01 -6.710000038146973e-01
+1.418299961090088e+01 -6.269999742507935e-01
+1.414900016784668e+01 -5.809999704360962e-01
+1.416600036621094e+01 -5.590000152587891e-01
+1.415999984741211e+01 -5.139999985694885e-01
+1.414900016784668e+01 -4.690000116825104e-01
+1.413700008392334e+01 -4.239999949932098e-01
+1.415400028228760e+01 -3.799999952316284e-01
+1.413700008392334e+01 -3.359999954700470e-01
+1.414000034332275e+01 -2.910000085830688e-01
+1.412100028991699e+01 -2.689999938011169e-01
+1.411999988555908e+01 -2.240000069141388e-01
+1.411200046539307e+01 -1.800000071525574e-01
+1.414599990844727e+01 -1.360000073909760e-01
+1.412899971008301e+01 -9.099999815225601e-02
+1.413899993896484e+01 -4.699999839067459e-02
+1.414900016784668e+01 -2.500000037252903e-02
+1.359899997711182e+01 +1.799999922513962e-02
+1.358699989318848e+01 +3.999999910593033e-02
+1.359300041198730e+01 +8.200000226497650e-02
+1.359399986267090e+01 +1.250000000000000e-01
+1.359000015258789e+01 +1.679999977350235e-01
+1.360099983215332e+01 +2.099999934434891e-01
+1.361400032043457e+01 +2.529999911785126e-01
+1.360200023651123e+01 +2.750000059604645e-01
+1.360700035095215e+01 +3.170000016689301e-01
+1.360999965667725e+01 +3.600000143051147e-01
+1.359700012207031e+01 +4.029999971389771e-01
+1.360900020599365e+01 +4.460000097751617e-01
+1.359799957275391e+01 +4.880000054836273e-01
+1.359799957275391e+01 +5.310000181198120e-01
+1.360700035095215e+01 +5.529999732971191e-01
+1.360799980163574e+01 +5.960000157356262e-01
+1.360599994659424e+01 +6.380000114440918e-01
+1.360799980163574e+01 +6.809999942779541e-01
+1.360700035095215e+01 +7.239999771118164e-01
+1.360900020599365e+01 +7.670000195503235e-01
+1.360999965667725e+01 +7.889999747276306e-01
+1.362300014495850e+01 +8.320000171661377e-01
+1.361200046539307e+01 +8.750000000000000e-01
+1.360999965667725e+01 +9.169999957084656e-01
+1.362600040435791e+01 +9.610000252723694e-01
+1.361699962615967e+01 +1.003999948501587e+00
+1.362199974060059e+01 +1.026000022888184e+00
+1.362800025939941e+01 +1.069000005722046e+00
+1.362500000000000e+01 +1.111999988555908e+00
+1.364099979400635e+01 +1.156000018119812e+00
+1.364500045776367e+01 +1.200000047683716e+00
+1.365100002288818e+01 +1.243999958038330e+00
+1.364900016784668e+01 +1.264999985694885e+00
+1.363199996948242e+01 +1.307000041007996e+00
+1.365100002288818e+01 +1.351999998092651e+00
+1.364500045776367e+01 +1.394999980926514e+00
+1.364200019836426e+01 +1.437999963760376e+00
+1.364599990844727e+01 +1.480999946594238e+00
+1.364700031280518e+01 +1.524999976158142e+00
+1.366399955749512e+01 +1.547999978065491e+00
+1.366699981689453e+01 +1.592000007629395e+00
+1.367599964141846e+01 +1.636999964714050e+00
+1.367500019073486e+01 +1.679999947547913e+00
+1.367700004577637e+01 +1.723999977111816e+00
+1.367199993133545e+01 +1.766999959945679e+00
+1.368500041961670e+01 +1.791000008583069e+00
+1.369699954986572e+01 +1.835999965667725e+00
+1.370100021362305e+01 +1.879999995231628e+00
+1.371000003814697e+01 +1.925999999046326e+00
+1.370800018310547e+01 +1.968999981880188e+00
+1.370400047302246e+01 +2.012000083923340e+00
+1.371700000762939e+01 +2.058000087738037e+00
+1.372000026702881e+01 +2.081000089645386e+00
+1.372900009155273e+01 +2.125999927520752e+00
+1.372799968719482e+01 +2.170000076293945e+00
+1.372500038146973e+01 +2.213999986648560e+00
+1.373900032043457e+01 +2.260999917984009e+00
+1.378499984741211e+01 +2.312999963760376e+00
+1.377900028228760e+01 +2.334000110626221e+00
+1.378400039672852e+01 +2.378999948501587e+00
+1.377799987792969e+01 +2.423000097274780e+00
+1.377400016784668e+01 +2.467000007629395e+00
+1.378600025177002e+01 +2.513999938964844e+00
+1.378400039672852e+01 +2.558000087738037e+00
+1.378199958801270e+01 +2.579999923706055e+00
+1.379500007629395e+01 +2.627000093460083e+00
+1.379300022125244e+01 +2.671999931335449e+00
+1.380599975585938e+01 +2.719000101089478e+00
+1.380500030517578e+01 +2.763999938964844e+00
+1.380599975585938e+01 +2.809999942779541e+00
+1.382900047302246e+01 +2.836999893188477e+00
+1.383500003814697e+01 +2.882999897003174e+00
+1.384200000762939e+01 +2.930000066757202e+00
+1.385000038146973e+01 +2.976999998092651e+00
+1.385599994659424e+01 +3.023999929428101e+00
+1.385999965667725e+01 +3.071000099182129e+00
+1.386999988555908e+01 +3.118000030517578e+00
+1.388399982452393e+01 +3.144999980926514e+00
+1.389299964904785e+01 +3.193000078201294e+00
+1.387899971008301e+01 +3.234999895095825e+00
+1.390600013732910e+01 +3.288000106811523e+00
+1.390699958801270e+01 +3.334000110626221e+00
+1.391399955749512e+01 +3.381999969482422e+00
+1.391800022125244e+01 +3.405999898910522e+00
+1.393200016021729e+01 +3.456000089645386e+00
+1.392700004577637e+01 +3.500999927520752e+00
+1.393500041961670e+01 +3.549999952316284e+00
+1.391300010681152e+01 +3.589999914169312e+00
+1.390900039672852e+01 +3.635999917984009e+00
+1.392099952697754e+01 +3.686000108718872e+00
+1.388000011444092e+01 +3.698999881744385e+00
+1.373799991607666e+01 +3.707000017166138e+00
+1.361900043487549e+01 +3.720999956130981e+00
+1.353499984741211e+01 +3.743999958038330e+00
+1.348299980163574e+01 +3.775000095367432e+00
+1.348799991607666e+01 +3.822999954223633e+00
+1.348999977111816e+01 +3.845999956130981e+00
+1.343200016021729e+01 +3.875000000000000e+00
+1.339500045776367e+01 +3.910000085830688e+00
+1.345699977874756e+01 +3.973999977111816e+00
+1.343999958038330e+01 +4.014999866485596e+00
+1.342199993133545e+01 +4.056000232696533e+00
+1.340799999237061e+01 +4.074999809265137e+00
+1.337800025939941e+01 +4.111000061035156e+00
+1.336699962615967e+01 +4.153999805450439e+00
+1.335999965667725e+01 +4.197999954223633e+00
+1.333100032806396e+01 +4.235000133514404e+00
+1.332499980926514e+01 +4.278999805450439e+00
+1.331499958038330e+01 +4.298999786376953e+00
+1.328600025177002e+01 +4.335999965667725e+00
+1.326900005340576e+01 +4.375999927520752e+00
+1.325300025939941e+01 +4.416999816894531e+00
+1.324499988555908e+01 +4.460999965667725e+00
+1.324400043487549e+01 +4.506999969482422e+00
+1.323999977111816e+01 +4.528999805450439e+00
+1.323900032043457e+01 +4.574999809265137e+00
+1.322999954223633e+01 +4.618999958038330e+00
+1.322200012207031e+01 +4.662000179290771e+00
+1.321800041198730e+01 +4.708000183105469e+00
+1.321399974822998e+01 +4.752999782562256e+00
+1.320699977874756e+01 +4.796999931335449e+00
+1.320499992370605e+01 +4.820000171661377e+00
+1.324899959564209e+01 +4.882999897003174e+00
+1.312399959564209e+01 +4.883999824523926e+00
+1.310900020599365e+01 +4.926000118255615e+00
+1.308600044250488e+01 +4.964000225067139e+00
+1.306999969482422e+01 +5.005000114440918e+00
+1.305700016021729e+01 +5.022999763488770e+00
+1.303899955749512e+01 +5.064000129699707e+00
+1.301200008392334e+01 +5.099999904632568e+00
+1.299800014495850e+01 +5.142000198364258e+00
+1.297799968719482e+01 +5.181000232696533e+00
+1.295600032806396e+01 +5.219999790191650e+00
+1.294900035858154e+01 +5.263999938964844e+00
+1.293099975585938e+01 +5.281000137329102e+00
+1.292000007629395e+01 +5.323999881744385e+00
+1.290100002288818e+01 +5.362999916076660e+00
+1.289500045776367e+01 +5.407999992370605e+00
+1.288000011444092e+01 +5.449999809265137e+00
+1.285900020599365e+01 +5.488999843597412e+00
+1.284300041198730e+01 +5.506000041961670e+00
+1.282800006866455e+01 +5.546999931335449e+00
+1.282100009918213e+01 +5.592000007629395e+00
+1.279300022125244e+01 +5.626999855041504e+00
+1.277299976348877e+01 +5.666999816894531e+00
+1.275899982452393e+01 +5.708000183105469e+00
+1.275199985504150e+01 +5.729000091552734e+00
+1.273600006103516e+01 +5.769999980926514e+00
+1.272500038146973e+01 +5.813000202178955e+00
+1.269900035858154e+01 +5.849999904632568e+00
+1.267300033569336e+01 +5.886000156402588e+00
+1.266199970245361e+01 +5.929999828338623e+00
+1.265100002288818e+01 +5.948999881744385e+00
+1.263000011444092e+01 +5.987999916076660e+00
+1.261499977111816e+01 +6.028999805450439e+00
+1.258500003814697e+01 +6.063000202178955e+00
+1.257699966430664e+01 +6.107999801635742e+00
+1.255399990081787e+01 +6.145999908447266e+00
+1.253299999237061e+01 +6.184000015258789e+00
+1.252200031280518e+01 +6.203000068664551e+00
+1.251599979400635e+01 +6.249000072479248e+00
+1.249300003051758e+01 +6.287000179290771e+00
+1.247099971771240e+01 +6.324999809265137e+00
+1.245300006866455e+01 +6.364999771118164e+00
+1.243500041961670e+01 +6.405000209808350e+00
+1.241800022125244e+01 +6.421000003814697e+00
+1.240600013732910e+01 +6.465000152587891e+00
+1.237899971008301e+01 +6.500000000000000e+00
+1.236699962615967e+01 +6.544000148773193e+00
+1.234000015258789e+01 +6.578999996185303e+00
+1.232400035858154e+01 +6.619999885559082e+00
+1.230000019073486e+01 +6.657000064849854e+00
+1.229100036621094e+01 +6.677000045776367e+00
+1.227200031280518e+01 +6.717000007629395e+00
+1.224899959564209e+01 +6.754000186920166e+00
+1.223299980163574e+01 +6.796000003814697e+00
+1.221800041198730e+01 +6.837999820709229e+00
+1.218999958038330e+01 +6.872000217437744e+00
+1.218900012969971e+01 +6.896999835968018e+00
+1.215900039672852e+01 +6.931000232696533e+00
+1.214400005340576e+01 +6.973000049591064e+00
+1.211900043487549e+01 +7.008999824523926e+00
+1.209500026702881e+01 +7.046000003814697e+00
+1.208300018310547e+01 +7.090000152587891e+00
+1.207400035858154e+01 +7.110000133514404e+00
+1.205300045013428e+01 +7.149000167846680e+00
+1.203699970245361e+01 +7.190999984741211e+00
+1.201299953460693e+01 +7.227000236511230e+00
+1.199199962615967e+01 +7.265999794006348e+00
+1.196500015258789e+01 +7.302000045776367e+00
+1.196100044250488e+01 +7.324999809265137e+00
+1.193099975585938e+01 +7.357999801635742e+00
+1.192300033569336e+01 +7.405000209808350e+00
+1.189799976348877e+01 +7.440999984741211e+00
+1.186900043487549e+01 +7.474999904632568e+00
+1.184799957275391e+01 +7.513999938964844e+00
+1.183100032806396e+01 +7.554999828338623e+00
+1.182699966430664e+01 +7.578999996185303e+00
+1.181299972534180e+01 +7.623000144958496e+00
+1.178400039672852e+01 +7.657000064849854e+00
+1.176299953460693e+01 +7.696000099182129e+00
+1.174899959564209e+01 +7.738999843597412e+00
+1.172299957275391e+01 +7.775000095367432e+00
+1.171800041198730e+01 +7.797999858856201e+00
+1.169299983978271e+01 +7.834000110626221e+00
+1.167800045013428e+01 +7.877999782562256e+00
+1.164299964904785e+01 +7.907999992370605e+00
+1.161999988555908e+01 +7.945000171661377e+00
+1.159799957275391e+01 +7.984000205993652e+00
+1.158600044250488e+01 +8.001999855041504e+00
+1.156099987030029e+01 +8.038999557495117e+00
+1.153699970245361e+01 +8.076000213623047e+00
+1.151299953460693e+01 +8.112999916076660e+00
+1.149600028991699e+01 +8.154999732971191e+00
+1.145899963378906e+01 +8.182999610900879e+00
+1.143500041961670e+01 +8.220000267028809e+00
+1.142800045013428e+01 +8.243000030517578e+00
+1.140400028228760e+01 +8.279999732971191e+00
+1.135499954223633e+01 +8.300000190734863e+00
+1.135599994659424e+01 +8.354999542236328e+00
+1.130900001525879e+01 +8.375000000000000e+00
+1.129100036621094e+01 +8.416999816894531e+00
+1.128400039672852e+01 +8.439000129699707e+00
+1.124600028991699e+01 +8.465999603271484e+00
+1.123099994659424e+01 +8.510000228881836e+00
+1.120899963378906e+01 +8.548999786376953e+00
+1.118200016021729e+01 +8.583999633789062e+00
+1.114900016784668e+01 +8.614000320434570e+00
+1.112300014495850e+01 +8.649999618530273e+00
+1.110799980163574e+01 +8.666999816894531e+00
+1.107699966430664e+01 +8.699000358581543e+00
+1.105799961090088e+01 +8.739999771118164e+00
+1.102099990844727e+01 +8.767000198364258e+00
+1.100699996948242e+01 +8.812999725341797e+00
+1.098600006103516e+01 +8.852999687194824e+00
+1.096700000762939e+01 +8.866000175476074e+00
+1.094099998474121e+01 +8.902000427246094e+00
+1.092800045013428e+01 +8.949000358581543e+00
+1.089500045776367e+01 +8.979000091552734e+00
+1.085799980163574e+01 +9.005999565124512e+00
+1.076099967956543e+01 +8.982999801635742e+00
+1.069999980926514e+01 +8.960000038146973e+00
+1.072000026702881e+01 +9.034999847412109e+00
+1.075699996948242e+01 +9.123000144958496e+00
+1.069600009918213e+01 +9.130000114440918e+00
+1.064000034332275e+01 +9.140000343322754e+00
+1.057100009918213e+01 +9.138999938964844e+00
+1.050000000000000e+01 +9.135999679565430e+00
+1.046500015258789e+01 +9.133999824523926e+00
+1.039299964904785e+01 +9.128999710083008e+00
+1.033800029754639e+01 +9.137999534606934e+00
+1.027600002288818e+01 +9.140999794006348e+00
+1.022500038146973e+01 +9.154000282287598e+00
+1.017899990081787e+01 +9.170000076293945e+00
+1.015499973297119e+01 +9.178000450134277e+00
+1.012500000000000e+01 +9.208000183105469e+00
+1.009599971771240e+01 +9.239999771118164e+00
+1.005200004577637e+01 +9.258000373840332e+00
+1.001599979400635e+01 +9.282999992370605e+00
+9.980999946594238e+00 +9.309000015258789e+00
+9.956000328063965e+00 +9.314999580383301e+00
+9.927000045776367e+00 +9.347000122070312e+00
+9.894000053405762e+00 +9.375000000000000e+00
+9.862000465393066e+00 +9.402999877929688e+00
+9.833999633789062e+00 +9.435999870300293e+00
+9.798000335693359e+00 +9.461000442504883e+00
+9.767000198364258e+00 +9.489999771118164e+00
+9.751000404357910e+00 +9.503999710083008e+00
+9.730999946594238e+00 +9.545000076293945e+00
+9.696999549865723e+00 +9.571000099182129e+00
+9.664999961853027e+00 +9.600000381469727e+00
+9.633999824523926e+00 +9.628999710083008e+00
+9.602999687194824e+00 +9.659000396728516e+00
+9.585000038146973e+00 +9.670999526977539e+00
+9.557999610900879e+00 +9.704000473022461e+00
+9.524000167846680e+00 +9.730999946594238e+00
+9.494999885559082e+00 +9.762999534606934e+00
+9.451999664306641e+00 +9.779999732971191e+00
+9.418000221252441e+00 +9.807000160217285e+00
+9.395999908447266e+00 +9.845000267028809e+00
+9.369000434875488e+00 +9.847999572753906e+00
+9.336999893188477e+00 +9.876000404357910e+00
+9.302000045776367e+00 +9.901000022888184e+00
+9.274999618530273e+00 +9.934000015258789e+00
+9.241999626159668e+00 +9.961999893188477e+00
+9.215000152587891e+00 +9.994999885559082e+00
+9.199999809265137e+00 +1.001099967956543e+01
+9.180000305175781e+00 +1.005200004577637e+01
+9.140999794006348e+00 +1.007299995422363e+01
+9.111000061035156e+00 +1.010299968719482e+01
+9.088999748229980e+00 +1.014200019836426e+01
+9.059000015258789e+00 +1.017399978637695e+01
+9.046999931335449e+00 +1.019200038909912e+01
+9.019000053405762e+00 +1.022500038146973e+01
+8.979000091552734e+00 +1.024499988555908e+01
+8.953000068664551e+00 +1.027999973297119e+01
+8.928999900817871e+00 +1.031700038909912e+01
+8.892999649047852e+00 +1.034099960327148e+01
+8.887000083923340e+00 +1.036699962615967e+01
+8.847999572753906e+00 +1.038700008392334e+01
+8.822999954223633e+00 +1.042399978637695e+01
+8.784999847412109e+00 +1.044600009918213e+01
+8.696000099182129e+00 +1.040600013732910e+01
+8.562999725341797e+00 +1.031299972534180e+01
+8.546999931335449e+00 +1.035999965667725e+01
+8.484000205993652e+00 +1.031700038909912e+01
+8.345999717712402e+00 +1.021399974822998e+01
+8.336999893188477e+00 +1.027000045776367e+01
+8.331999778747559e+00 +1.032999992370605e+01
+8.248000144958496e+00 +1.029100036621094e+01
+8.270999908447266e+00 +1.038700008392334e+01
+8.218999862670898e+00 +1.035499954223633e+01
+8.194000244140625e+00 +1.039000034332275e+01
+8.189000129699707e+00 +1.045100021362305e+01
+8.182999610900879e+00 +1.051099967956543e+01
+8.095000267028809e+00 +1.046599960327148e+01
+8.086999893188477e+00 +1.052299976348877e+01
+8.048999786376953e+00 +1.054199981689453e+01
+7.981999874114990e+00 +1.048900032043457e+01
+7.959000110626221e+00 +1.052799987792969e+01
+7.934999942779541e+00 +1.056400012969971e+01
+7.928999900817871e+00 +1.062500000000000e+01
+7.920000076293945e+00 +1.068400001525879e+01
+7.883999824523926e+00 +1.070499992370605e+01
+7.849999904632568e+00 +1.069400024414062e+01
+7.868999958038330e+00 +1.078999996185303e+01
+7.809000015258789e+00 +1.077999973297119e+01
+7.778999805450439e+00 +1.080900001525879e+01
+7.731999874114990e+00 +1.081599998474121e+01
+7.683000087738037e+00 +1.081900024414062e+01
+7.643000125885010e+00 +1.083500003814697e+01
+7.671000003814697e+00 +1.090999984741211e+01
+7.639999866485596e+00 +1.093900012969971e+01
+7.587999820709229e+00 +1.093700027465820e+01
+7.493000030517578e+00 +1.087399959564209e+01
+7.479000091552734e+00 +1.092700004577637e+01
+7.423999786376953e+00 +1.091899967193604e+01
+7.458000183105469e+00 +1.100699996948242e+01
+7.401000022888184e+00 +1.099699974060059e+01
+7.364999771118164e+00 +1.101900005340576e+01
+7.317999839782715e+00 +1.102200031280518e+01
+7.315999984741211e+00 +1.109399986267090e+01
+7.302999973297119e+00 +1.115100002288818e+01
+7.258999824523926e+00 +1.115999984741211e+01
+7.251999855041504e+00 +1.118799972534180e+01
+7.221000194549561e+00 +1.121800041198730e+01
+7.185999870300293e+00 +1.123999977111816e+01
+7.138000011444092e+00 +1.124300003051758e+01
+7.092999935150146e+00 +1.125000000000000e+01
+7.046000003814697e+00 +1.125399971008301e+01
+7.012000083923340e+00 +1.123999977111816e+01
+6.977000236511230e+00 +1.126099967956543e+01
+6.964000225067139e+00 +1.131900024414062e+01
+6.920000076293945e+00 +1.132699966430664e+01
+6.929999828338623e+00 +1.142300033569336e+01
+6.883999824523926e+00 +1.143000030517578e+01
+6.840000152587891e+00 +1.143799972534180e+01
+6.816999912261963e+00 +1.143999958038330e+01
+6.794000148773193e+00 +1.148299980163574e+01
+6.728000164031982e+00 +1.145300006866455e+01
+6.691999912261963e+00 +1.147500038146973e+01
+6.671000003814697e+00 +1.152099990844727e+01
+6.642000198364258e+00 +1.155399990081787e+01
+6.614999771118164e+00 +1.154899978637695e+01
+6.580999851226807e+00 +1.157499980926514e+01
+6.543000221252441e+00 +1.159200000762939e+01
+6.494999885559082e+00 +1.159200000762939e+01
+6.480999946594238e+00 +1.165400028228760e+01
+6.427000045776367e+00 +1.164099979400635e+01
+6.395999908447266e+00 +1.162899971008301e+01
+6.393000125885010e+00 +1.171000003814697e+01
+6.343999862670898e+00 +1.170899963378906e+01
+6.322999954223633e+00 +1.175699996948242e+01
+6.264999866485596e+00 +1.173799991607666e+01
+6.210000038146973e+00 +1.172399997711182e+01
+6.170000076293945e+00 +1.173700046539307e+01
+6.150000095367432e+00 +1.174300003051758e+01
+6.132999897003174e+00 +1.180099964141846e+01
+6.107999801635742e+00 +1.184300041198730e+01
+6.078999996185303e+00 +1.187800025939941e+01
+5.991000175476074e+00 +1.179800033569336e+01
+6.001999855041504e+00 +1.191199970245361e+01
+2.371999979019165e+00 +4.762000083923340e+00
+2.348000049591064e+00 +4.750000000000000e+00
+2.331000089645386e+00 +4.754000186920166e+00
+2.309999942779541e+00 +4.749000072479248e+00
+2.290999889373779e+00 +4.747000217437744e+00
+2.273999929428101e+00 +4.750000000000000e+00
+2.269000053405762e+00 +4.776999950408936e+00
+2.240000009536743e+00 +4.737999916076660e+00
+2.240000009536743e+00 +4.775000095367432e+00
+2.203999996185303e+00 +4.736999988555908e+00
+2.186000108718872e+00 +4.736999988555908e+00
+2.171000003814697e+00 +4.743999958038330e+00
+2.144999980926514e+00 +4.727000236511230e+00
+2.150000095367432e+00 +4.757999897003174e+00
+2.115999937057495e+00 +4.723000049591064e+00
+2.108999967575073e+00 +4.748000144958496e+00
+2.085999965667725e+00 +4.734000205993652e+00
+2.068000078201294e+00 +4.734000205993652e+00
+2.049000024795532e+00 +4.730999946594238e+00
+2.032000064849854e+00 +4.734000205993652e+00
+2.019999980926514e+00 +4.725999832153320e+00
+1.996999979019165e+00 +4.714000225067139e+00
+1.981999993324280e+00 +4.718999862670898e+00
+1.967000007629395e+00 +4.724999904632568e+00
+1.949000000953674e+00 +4.723999977111816e+00
+1.929000020027161e+00 +4.717000007629395e+00
+1.917000055313110e+00 +4.709000110626221e+00
+1.898000001907349e+00 +4.705999851226807e+00
+1.889999985694885e+00 +4.725999832153320e+00
+1.866999983787537e+00 +4.711999893188477e+00
+1.840999960899353e+00 +4.690000057220459e+00
+1.830000042915344e+00 +4.704999923706055e+00
+1.815000057220459e+00 +4.710999965667725e+00
+1.792000055313110e+00 +4.675000190734863e+00
+1.776000022888184e+00 +4.677000045776367e+00
+1.776999950408936e+00 +4.723000049591064e+00
+1.764999985694885e+00 +4.736000061035156e+00
+1.746999979019165e+00 +4.731999874114990e+00
+1.697999954223633e+00 +4.670000076293945e+00
+2.263000011444092e+00 +7.225999832153320e+00
+2.234999895095825e+00 +7.217999935150146e+00
+2.219000101089478e+00 +7.245999813079834e+00
+2.190999984741211e+00 +7.236999988555908e+00
+2.184999942779541e+00 +7.256000041961670e+00
+2.150000095367432e+00 +7.224999904632568e+00
+2.125999927520752e+00 +7.225999832153320e+00
+2.101000070571899e+00 +7.224999904632568e+00
+2.078999996185303e+00 +7.232999801635742e+00
+2.052000045776367e+00 +7.227000236511230e+00
+2.042999982833862e+00 +7.236000061035156e+00
+2.019000053405762e+00 +7.239999771118164e+00
+1.990000009536743e+00 +7.221000194549561e+00
+1.968000054359436e+00 +7.231999874114990e+00
+1.940999984741211e+00 +7.222000122070312e+00
+1.917000055313110e+00 +7.224999904632568e+00
+1.901999950408936e+00 +7.214000225067139e+00
+1.881999969482422e+00 +7.230000019073486e+00
+1.860000014305115e+00 +7.236000061035156e+00
+1.830999970436096e+00 +7.219999790191650e+00
+1.807999968528748e+00 +7.223999977111816e+00
+1.789000034332275e+00 +7.243000030517578e+00
+1.761999964714050e+00 +7.230999946594238e+00
+1.748999953269958e+00 +7.225999832153320e+00
+1.723999977111816e+00 +7.222000122070312e+00
+1.700000047683716e+00 +7.225999832153320e+00
+1.677999973297119e+00 +7.230999946594238e+00
+1.651999950408936e+00 +7.224999904632568e+00
+1.628000020980835e+00 +7.222000122070312e+00
+1.601999998092651e+00 +7.214000225067139e+00
+1.593999981880188e+00 +7.231999874114990e+00
+1.565000057220459e+00 +7.208000183105469e+00
+9.810000061988831e-01 +4.777999877929688e+00
+9.580000042915344e-01 +4.739999771118164e+00
+9.449999928474426e-01 +4.717000007629395e+00
+9.309999942779541e-01 +4.723000049591064e+00
+9.160000085830688e-01 +4.723999977111816e+00
+9.010000228881836e-01 +4.727000236511230e+00
+8.889999985694885e-01 +4.745999813079834e+00
+8.799999952316284e-01 +4.776000022888184e+00
+8.740000128746033e-01 +4.787000179290771e+00
+8.610000014305115e-01 +4.802999973297119e+00
+8.560000061988831e-01 +4.856999874114990e+00
+8.460000157356262e-01 +4.890999794006348e+00
+8.450000286102295e-01 +4.973000049591064e+00
+8.339999914169312e-01 +5.002999782562256e+00
+8.270000219345093e-01 +5.063000202178955e+00
+8.309999704360962e-01 +5.130000114440918e+00
+8.309999704360962e-01 +5.232999801635742e+00
+8.249999880790710e-01 +5.303999900817871e+00
+8.199999928474426e-01 +5.376999855041504e+00
+8.050000071525574e-01 +5.390999794006348e+00
+7.950000166893005e-01 +5.440999984741211e+00
+8.000000119209290e-01 +5.533999919891357e+00
+7.929999828338623e-01 +5.607999801635742e+00
+7.889999747276306e-01 +5.702000141143799e+00
+7.829999923706055e-01 +5.793000221252441e+00
+7.770000100135803e-01 +5.883999824523926e+00
+7.699999809265137e-01 +5.974999904632568e+00
+7.630000114440918e-01 +6.064000129699707e+00
+7.630000114440918e-01 +6.144000053405762e+00
+7.570000290870667e-01 +6.252999782562256e+00
+7.490000128746033e-01 +6.348999977111816e+00
+7.419999837875366e-01 +6.461999893188477e+00
+7.369999885559082e-01 +6.592000007629395e+00
+7.279999852180481e-01 +6.697000026702881e+00
+7.319999933242798e-01 +6.830999851226807e+00
+7.250000238418579e-01 +6.968999862670898e+00
+7.210000157356262e-01 +7.140999794006348e+00
+7.120000123977661e-01 +7.270999908447266e+00
+7.089999914169312e-01 +7.480999946594238e+00
+7.030000090599060e-01 +7.671000003814697e+00
+7.009999752044678e-01 +7.914000034332275e+00
+7.049999833106995e-01 +8.086999893188477e+00
+6.980000138282776e-01 +8.303999900817871e+00
+1.108000040054321e+00 +1.401900005340576e+01
+1.052999973297119e+00 +1.389000034332275e+01
+1.003999948501587e+00 +1.381400012969971e+01
+9.879999756813049e-01 +1.389700031280518e+01
+9.549999833106995e-01 +1.404899978637695e+01
+9.100000262260437e-01 +1.404599952697754e+01
+8.640000224113464e-01 +1.402299976348877e+01
+8.230000138282776e-01 +1.406299972534180e+01
+7.779999971389771e-01 +1.406700038909912e+01
+7.340000271797180e-01 +1.405799961090088e+01
+7.089999914169312e-01 +1.401700019836426e+01
+6.660000085830688e-01 +1.403299999237061e+01
+6.209999918937683e-01 +1.402400016784668e+01
+5.770000219345093e-01 +1.400800037384033e+01
+5.339999794960022e-01 +1.403499984741211e+01
+4.880000054836273e-01 +1.399699974060059e+01
+4.639999866485596e-01 +1.394999980926514e+01
+4.230000078678131e-01 +1.402900028228760e+01
+3.790000081062317e-01 +1.405000019073486e+01
+3.359999954700470e-01 +1.409700012207031e+01
+2.919999957084656e-01 +1.407800006866455e+01
+2.479999959468842e-01 +1.410099983215332e+01
+2.029999941587448e-01 +1.406999969482422e+01
+1.809999942779541e-01 +1.405799961090088e+01
+1.369999945163727e-01 +1.405599975585938e+01
+9.300000220537186e-02 +1.409399986267090e+01
+4.899999871850014e-02 +1.411499977111816e+01
+4.000000189989805e-03 +1.409899997711182e+01
-3.999999910593033e-02 +1.414400005340576e+01
-6.199999898672104e-02 +1.415600013732910e+01
-1.070000007748604e-01 +1.414599990844727e+01
-1.519999951124191e-01 +1.421300029754639e+01
-1.959999948740005e-01 +1.413700008392334e+01
-2.399999946355820e-01 +1.416399955749512e+01
-2.849999964237213e-01 +1.418500041961670e+01
-3.289999961853027e-01 +1.416399955749512e+01
-3.519999980926514e-01 +1.418000030517578e+01
-3.970000147819519e-01 +1.418999958038330e+01
-4.420000016689301e-01 +1.420300006866455e+01
-4.869999885559082e-01 +1.421300029754639e+01
-5.310000181198120e-01 +1.419200038909912e+01
-5.749999880790710e-01 +1.417800045013428e+01
-5.979999899864197e-01 +1.420100021362305e+01
-6.439999938011169e-01 +1.422299957275391e+01
-6.819999814033508e-01 +1.409200000762939e+01
-7.289999723434448e-01 +1.413199996948242e+01
-7.749999761581421e-01 +1.415499973297119e+01
-8.209999799728394e-01 +1.419600009918213e+01
-8.460000157356262e-01 +1.423400020599365e+01
-8.920000195503235e-01 +1.424499988555908e+01
-9.340000152587891e-01 +1.421300029754639e+01
-9.819999933242798e-01 +1.425699996948242e+01
-1.026000022888184e+00 +1.423999977111816e+01
-1.072000026702881e+00 +1.424899959564209e+01
-1.111999988555908e+00 +1.419200038909912e+01
-1.144000053405762e+00 +1.430900001525879e+01
-1.185999989509583e+00 +1.427400016784668e+01
-1.231999993324280e+00 +1.428199958801270e+01
-1.274999976158142e+00 +1.425399971008301e+01
-1.319000005722046e+00 +1.424400043487549e+01
-1.368999958038330e+00 +1.429300022125244e+01
-1.411999940872192e+00 +1.426900005340576e+01
-1.434000015258789e+00 +1.426299953460693e+01
-1.480000019073486e+00 +1.427200031280518e+01
-1.514999985694885e+00 +1.417700004577637e+01
-1.567999958992004e+00 +1.424300003051758e+01
-1.608000040054321e+00 +1.420199966430664e+01
-1.654000043869019e+00 +1.420300006866455e+01
-1.674000024795532e+00 +1.418299961090088e+01
-1.718000054359436e+00 +1.417199993133545e+01
-1.771999955177307e+00 +1.424499988555908e+01
-1.812000036239624e+00 +1.419999980926514e+01
-1.866000056266785e+00 +1.427299976348877e+01
-1.909999966621399e+00 +1.425699996948242e+01
-1.932999968528748e+00 +1.425599956512451e+01
-1.975999951362610e+00 +1.424199962615967e+01
-2.023999929428101e+00 +1.425899982452393e+01
-2.068000078201294e+00 +1.424699974060059e+01
-2.111000061035156e+00 +1.422700023651123e+01
-2.157000064849854e+00 +1.422599983215332e+01
-2.204999923706055e+00 +1.424100017547607e+01
-2.230999946594238e+00 +1.426099967956543e+01
-2.266999959945679e+00 +1.420100021362305e+01
-2.313999891281128e+00 +1.420699977874756e+01
-2.354000091552734e+00 +1.417000007629395e+01
-2.400000095367432e+00 +1.417099952697754e+01
-2.441999912261963e+00 +1.415100002288818e+01
-2.496999979019165e+00 +1.420199966430664e+01
-1.980999946594238e+00 +1.113300037384033e+01
-2.013000011444092e+00 +1.111100006103516e+01
-2.045000076293945e+00 +1.108699989318848e+01
-2.078000068664551e+00 +1.107400035858154e+01
-2.111999988555908e+00 +1.106400012969971e+01
-2.157000064849854e+00 +1.110799980163574e+01
-2.790999889373779e+00 +1.429300022125244e+01
-2.844000101089478e+00 +1.432499980926514e+01
-2.875000000000000e+00 +1.424600028991699e+01
-2.931999921798706e+00 +1.429899978637695e+01
-2.979000091552734e+00 +1.430000019073486e+01
-3.023999929428101e+00 +1.428999996185303e+01
-3.071000099182129e+00 +1.428800010681152e+01
-3.084000110626221e+00 +1.423900032043457e+01
-3.121000051498413e+00 +1.419400024414062e+01
-3.177000045776367e+00 +1.423900032043457e+01
-3.216000080108643e+00 +1.420100021362305e+01
-3.263999938964844e+00 +1.420899963378906e+01
-3.323999881744385e+00 +1.426399993896484e+01
-3.342000007629395e+00 +1.423900032043457e+01
-3.387000083923340e+00 +1.423099994659424e+01
-3.414999961853027e+00 +1.414900016784668e+01
-3.444999933242798e+00 +1.407800006866455e+01
-3.519000053405762e+00 +1.419099998474121e+01
-3.588999986648560e+00 +1.428100013732910e+01
-3.628999948501587e+00 +1.424899959564209e+01
-3.667000055313110e+00 +1.430700016021729e+01
-3.710000038146973e+00 +1.428699970245361e+01
-3.757999897003174e+00 +1.428699970245361e+01
-3.812999963760376e+00 +1.431400012969971e+01
-3.868999958038330e+00 +1.434200000762939e+01
-3.901000022888184e+00 +1.428199958801270e+01
-3.944000005722046e+00 +1.435000038146973e+01
-3.984999895095825e+00 +1.432299995422363e+01
-4.048999786376953e+00 +1.438099956512451e+01
-4.065000057220459e+00 +1.426500034332275e+01
-4.125999927520752e+00 +1.430500030517578e+01
-4.171999931335449e+00 +1.429599952697754e+01
-4.210999965667725e+00 +1.426599979400635e+01
-4.249000072479248e+00 +1.431099987030029e+01
-4.290999889373779e+00 +1.428800010681152e+01
-4.334000110626221e+00 +1.426599979400635e+01
-4.375000000000000e+00 +1.424100017547607e+01
-4.407000064849854e+00 +1.418799972534180e+01
-4.454999923706055e+00 +1.418299961090088e+01
-4.487999916076660e+00 +1.421000003814697e+01
-4.552000045776367e+00 +1.425899982452393e+01
-4.578000068664551e+00 +1.418400001525879e+01
-4.614999771118164e+00 +1.414700031280518e+01
-4.647999763488770e+00 +1.409599971771240e+01
-4.710999965667725e+00 +1.413799953460693e+01
-4.763000011444092e+00 +1.414799976348877e+01
-4.776999950408936e+00 +1.411600017547607e+01
-4.822999954223633e+00 +1.410599994659424e+01
-4.899000167846680e+00 +1.418299961090088e+01
-4.919000148773193e+00 +1.409599971771240e+01
-4.979000091552734e+00 +1.412600040435791e+01
-5.035999774932861e+00 +1.414599990844727e+01
-5.046000003814697e+00 +1.410400009155273e+01
-5.099999904632568e+00 +1.411400032043457e+01
-5.144000053405762e+00 +1.409799957275391e+01
-5.177999973297119e+00 +1.405200004577637e+01
-5.223999977111816e+00 +1.404100036621094e+01
-5.268000125885010e+00 +1.402499961853027e+01
-5.302999973297119e+00 +1.398600006103516e+01
-5.357999801635742e+00 +1.406499958038330e+01
-5.393000125885010e+00 +1.402200031280518e+01
-5.440000057220459e+00 +1.401399993896484e+01
-5.486999988555908e+00 +1.400399971008301e+01
-5.553999900817871e+00 +1.404599952697754e+01
-5.600999832153320e+00 +1.403400039672852e+01
-5.657999992370605e+00 +1.405000019073486e+01
-5.678999900817871e+00 +1.403899955749512e+01
-5.717000007629395e+00 +1.400599956512451e+01
-5.763999938964844e+00 +1.399400043487549e+01
-5.813000202178955e+00 +1.398900032043457e+01
-5.831999778747559e+00 +1.391199970245361e+01
-5.855999946594238e+00 +1.384599971771240e+01
-5.861999988555908e+00 +1.380000019073486e+01
-5.940999984741211e+00 +1.386400032043457e+01
-5.998000144958496e+00 +1.387800025939941e+01
-6.045000076293945e+00 +1.386600017547607e+01
-6.066999912261963e+00 +1.379800033569336e+01
-6.124000072479248e+00 +1.381000041961670e+01
-6.145999908447266e+00 +1.380000019073486e+01
-6.199999809265137e+00 +1.380599975585938e+01
-6.236999988555908e+00 +1.377200031280518e+01
-6.294000148773193e+00 +1.378299999237061e+01
-6.323999881744385e+00 +1.373400020599365e+01
-6.377999782562256e+00 +1.373600006103516e+01
-6.401000022888184e+00 +1.367399978637695e+01
-6.414999961853027e+00 +1.364799976348877e+01
-6.425000190734863e+00 +1.355799961090088e+01
-6.426000118255615e+00 +1.344999980926514e+01
-6.484000205993652e+00 +1.346199989318848e+01
-6.571000099182129e+00 +1.353400039672852e+01
-6.598000049591064e+00 +1.348299980163574e+01
-6.672999858856201e+00 +1.352799987792969e+01
-6.684999942779541e+00 +1.349800014495850e+01
-6.709000110626221e+00 +1.344200038909912e+01
-6.769000053405762e+00 +1.345400047302246e+01
-6.803999900817871e+00 +1.341899967193604e+01
-6.855999946594238e+00 +1.341699981689453e+01
-6.918000221252441e+00 +1.343400001525879e+01
-6.961999893188477e+00 +1.346899986267090e+01
-7.018000125885010e+00 +1.347399997711182e+01
-7.034999847412109e+00 +1.340200042724609e+01
-7.076000213623047e+00 +1.337800025939941e+01
-7.114999771118164e+00 +1.335099983215332e+01
-7.129000186920166e+00 +1.327600002288818e+01
-7.201000213623047e+00 +1.335900020599365e+01
-7.269999980926514e+00 +1.338700008392334e+01
-7.309999942779541e+00 +1.335999965667725e+01
-7.347000122070312e+00 +1.332900047302246e+01
-7.432000160217285e+00 +1.338399982452393e+01
-7.505000114440918e+00 +1.341600036621094e+01
-7.774000167846680e+00 +1.379699993133545e+01
-7.893000125885010e+00 +1.395600032806396e+01
-7.958000183105469e+00 +1.396899986267090e+01
-7.999000072479248e+00 +1.393900012969971e+01
-8.048000335693359e+00 +1.392199993133545e+01
-8.088000297546387e+00 +1.389200019836426e+01
-8.135000228881836e+00 +1.387100028991699e+01
-8.178999900817871e+00 +1.384700012207031e+01
-8.201000213623047e+00 +1.383399963378906e+01
-8.253999710083008e+00 +1.382400035858154e+01
-8.305999755859375e+00 +1.381299972534180e+01
-8.354999542236328e+00 +1.379599952697754e+01
-8.407999992370605e+00 +1.378600025177002e+01
-8.460000038146973e+00 +1.377299976348877e+01
-8.482999801635742e+00 +1.376200008392334e+01
-8.527000427246094e+00 +1.373700046539307e+01
-8.579000473022461e+00 +1.372500038146973e+01
-8.628000259399414e+00 +1.370600032806396e+01
-8.678999900817871e+00 +1.369299983978271e+01
-8.729999542236328e+00 +1.367700004577637e+01
-8.781000137329102e+00 +1.366300010681152e+01
-8.946000099182129e+00 +1.387300014495850e+01
-8.913999557495117e+00 +1.372799968719482e+01
-5.553999900817871e+00 +8.475999832153320e+00
-5.544000148773193e+00 +8.402999877929688e+00
-5.548999786376953e+00 +8.352999687194824e+00
-5.552000045776367e+00 +8.300999641418457e+00
-5.528999805450439e+00 +8.237999916076660e+00
-5.526999950408936e+00 +8.178999900817871e+00
-5.517000198364258e+00 +8.109000205993652e+00
-5.522999763488770e+00 +8.064000129699707e+00
-5.526999950408936e+00 +8.015000343322754e+00
-5.531000137329102e+00 +7.967000007629395e+00
-5.505000114440918e+00 +7.902999877929688e+00
-5.505000114440918e+00 +7.849999904632568e+00
-5.514999866485596e+00 +7.810999870300293e+00
-5.498000144958496e+00 +7.735000133514404e+00
-5.494999885559082e+00 +7.678999900817871e+00
-5.495999813079834e+00 +7.630000114440918e+00
-5.507999897003174e+00 +7.596000194549561e+00
-5.477000236511230e+00 +7.527999877929688e+00
-5.489999771118164e+00 +7.497000217437744e+00
-5.485000133514404e+00 +7.440999984741211e+00
-5.484000205993652e+00 +7.389999866485596e+00
-5.486999988555908e+00 +7.346000194549561e+00
-5.487999916076660e+00 +7.297999858856201e+00
-5.480999946594238e+00 +7.241000175476074e+00
-5.460999965667725e+00 +7.191999912261963e+00
-5.478000164031982e+00 +7.165999889373779e+00
-5.481999874114990e+00 +7.125999927520752e+00
-5.467999935150146e+00 +7.060999870300293e+00
-5.477000236511230e+00 +7.026999950408936e+00
-5.484000205993652e+00 +6.991000175476074e+00
-5.469999790191650e+00 +6.948999881744385e+00
-5.462999820709229e+00 +6.895999908447266e+00
-5.475999832153320e+00 +6.868000030517578e+00
-5.473000049591064e+00 +6.820000171661377e+00
-5.479000091552734e+00 +6.783999919891357e+00
-5.480000019073486e+00 +6.741000175476074e+00
-5.486000061035156e+00 +6.704999923706055e+00
-5.465000152587891e+00 +6.657999992370605e+00
-5.468999862670898e+00 +6.620999813079834e+00
-5.473999977111816e+00 +6.584000110626221e+00
-5.484000205993652e+00 +6.553999900817871e+00
-5.489999771118164e+00 +6.519000053405762e+00
-5.482999801635742e+00 +6.468999862670898e+00
-5.482999801635742e+00 +6.448999881744385e+00
-5.530000209808350e+00 +6.462999820709229e+00
-5.563000202178955e+00 +6.460999965667725e+00
-5.499000072479248e+00 +5.806000232696533e+00
-5.487999916076660e+00 +5.757999897003174e+00
-5.464000225067139e+00 +5.715000152587891e+00
-5.469999790191650e+00 +5.684999942779541e+00
-5.475999832153320e+00 +5.655000209808350e+00
-5.480999946594238e+00 +5.625000000000000e+00
-5.473999977111816e+00 +5.581999778747559e+00
-5.473000049591064e+00 +5.546000003814697e+00
-5.468999862670898e+00 +5.525000095367432e+00
-5.467000007629395e+00 +5.487999916076660e+00
-5.472000122070312e+00 +5.458000183105469e+00
-5.466000080108643e+00 +5.419000148773193e+00
-5.480000019073486e+00 +5.399000167846680e+00
-5.479000091552734e+00 +5.362999916076660e+00
-5.482999801635742e+00 +5.334000110626221e+00
-5.468999862670898e+00 +5.302999973297119e+00
-5.493999958038330e+00 +5.294000148773193e+00
-5.538000106811523e+00 +5.236000061035156e+00
-5.563000202178955e+00 +5.227000236511230e+00
-5.547999858856201e+00 +5.197000026702881e+00
-1.340200042724609e+01 +9.942999839782715e+00
-1.343799972534180e+01 +9.904999732971191e+00
-1.343999958038330e+01 +9.840999603271484e+00
-1.344200038909912e+01 +9.777999877929688e+00
-1.359599971771240e+01 +9.826000213623047e+00
-1.358600044250488e+01 +9.786000251770020e+00
-1.365400028228760e+01 +9.769000053405762e+00
-1.367800045013428e+01 +9.722000122070312e+00
-1.370699977874756e+01 +9.678000450134277e+00
-1.372399997711182e+01 +9.625000000000000e+00
-1.376599979400635e+01 +9.590000152587891e+00
-1.381400012969971e+01 +9.559000015258789e+00
-1.385499954223633e+01 +9.555999755859375e+00
-1.389799976348877e+01 +9.520999908447266e+00
-1.397799968719482e+01 +9.512000083923340e+00
-1.400000000000000e+01 +9.463000297546387e+00
-1.407600021362305e+01 +9.449999809265137e+00
-1.409899997711182e+01 +9.401000022888184e+00
-1.430799961090088e+01 +9.508999824523926e+00
-1.415299987792969e+01 +9.340999603271484e+00
-1.257600021362305e+01 +8.239999771118164e+00
-1.252700042724609e+01 +8.152000427246094e+00
-1.247299957275391e+01 +8.060999870300293e+00
-1.247999954223633e+01 +8.010000228881836e+00
-1.248200035095215e+01 +7.982999801635742e+00
-1.249600028991699e+01 +7.936999797821045e+00
-1.252499961853027e+01 +7.901000022888184e+00
-1.249499988555908e+01 +7.826000213623047e+00
-1.249899959564209e+01 +7.774000167846680e+00
-1.247299957275391e+01 +7.703999996185303e+00
-1.249499988555908e+01 +7.664000034332275e+00
-1.244999980926514e+01 +7.609000205993652e+00
-1.232999992370605e+01 +7.481999874114990e+00
-1.244799995422363e+01 +7.500000000000000e+00
-1.245499992370605e+01 +7.451000213623047e+00
-1.249499988555908e+01 +7.421999931335449e+00
-1.256599998474121e+01 +7.410999774932861e+00
-1.251900005340576e+01 +5.421000003814697e+00
-1.255799961090088e+01 +5.390999794006348e+00
-1.242199993133545e+01 +5.285999774932861e+00
-1.239500045776367e+01 +5.251999855041504e+00
-1.240400028228760e+01 +5.210000038146973e+00
-1.242599964141846e+01 +5.172999858856201e+00
-1.242800045013428e+01 +5.127999782562256e+00
-1.243599987030029e+01 +5.039999961853027e+00
-1.244799995422363e+01 +4.999000072479248e+00
-1.250699996948242e+01 +5.000999927520752e+00
-1.241800022125244e+01 +4.919000148773193e+00
-1.241100025177002e+01 +4.872000217437744e+00
-1.240600013732910e+01 +4.824999809265137e+00
-1.242300033569336e+01 +4.785999774932861e+00
-1.245300006866455e+01 +4.752999782562256e+00
-1.253100013732910e+01 +4.760000228881836e+00
-1.251000022888184e+01 +4.708000183105469e+00
-1.240799999237061e+01 +4.624000072479248e+00
-1.241699981689453e+01 +4.583000183105469e+00
-1.242700004577637e+01 +4.543000221252441e+00
-1.242899990081787e+01 +4.499000072479248e+00
-1.243200016021729e+01 +4.455999851226807e+00
-1.242500019073486e+01 +4.432000160217285e+00
-1.243200016021729e+01 +4.389999866485596e+00
-1.245100021362305e+01 +4.353000164031982e+00
-1.247200012207031e+01 +4.316999912261963e+00
-1.248200035095215e+01 +4.276000022888184e+00
-1.251799964904785e+01 +4.243999958038330e+00
-1.259799957275391e+01 +4.205999851226807e+00
-1.780599975585938e+01 +5.309000015258789e+00
-1.782500076293945e+01 +5.283999919891357e+00
-1.786499977111816e+01 +5.235000133514404e+00
-1.787700080871582e+01 +5.177999973297119e+00
-1.790500068664551e+01 +5.125000000000000e+00
-1.794799995422363e+01 +5.076000213623047e+00
-1.797100067138672e+01 +5.021999835968018e+00
-1.799799919128418e+01 +4.968999862670898e+00
-1.800600051879883e+01 +4.940999984741211e+00
-1.803300094604492e+01 +4.887000083923340e+00
-1.806200027465820e+01 +4.834000110626221e+00
-1.809399986267090e+01 +4.782000064849854e+00
-1.811700057983398e+01 +4.727000236511230e+00
-1.814500045776367e+01 +4.672999858856201e+00
-1.816200065612793e+01 +4.646999835968018e+00
-1.820100021362305e+01 +4.597000122070312e+00
-1.821599960327148e+01 +4.539999961853027e+00
-1.824300003051758e+01 +4.486000061035156e+00
-1.826700019836426e+01 +4.431000232696533e+00
-1.828499984741211e+01 +4.374000072479248e+00
-1.830200004577637e+01 +4.317999839782715e+00
-1.832600021362305e+01 +4.293000221252441e+00
-1.835499954223633e+01 +4.238999843597412e+00
-1.838400077819824e+01 +4.184999942779541e+00
-1.842600059509277e+01 +4.133999824523926e+00
-1.845599937438965e+01 +4.079999923706055e+00
-1.849399948120117e+01 +4.026999950408936e+00
-1.854500007629395e+01 +4.007999897003174e+00
-1.857099914550781e+01 +3.951999902725220e+00
-1.857799911499023e+01 +3.892999887466431e+00
-1.863400077819824e+01 +3.844000101089478e+00
-1.870299911499023e+01 +3.796999931335449e+00
-1.885300064086914e+01 +3.766000032424927e+00
-1.888199996948242e+01 +3.710000038146973e+00
-1.887999916076660e+01 +3.678999900817871e+00
-1.888699913024902e+01 +3.618999958038330e+00
-1.884799957275391e+01 +3.549999952316284e+00
-1.882399940490723e+01 +3.483999967575073e+00
-1.882500076293945e+01 +3.423000097274780e+00
-1.879500007629395e+01 +3.355999946594238e+00
-1.877300071716309e+01 +3.322000026702881e+00
-1.877700042724609e+01 +3.262000083923340e+00
-1.873500061035156e+01 +3.194000005722046e+00
-1.871699905395508e+01 +3.130000114440918e+00
-1.871100044250488e+01 +3.069000005722046e+00
-1.870299911499023e+01 +3.006999969482422e+00
-1.868499946594238e+01 +2.944000005722046e+00
-1.867399978637695e+01 +2.911999940872192e+00
-1.867499923706055e+01 +2.851999998092651e+00
-1.865699958801270e+01 +2.789999961853027e+00
-1.866099929809570e+01 +2.730000019073486e+00
-1.868899917602539e+01 +2.674999952316284e+00
-1.868600082397461e+01 +2.614000082015991e+00
-1.867799949645996e+01 +2.582999944686890e+00
-1.870800018310547e+01 +2.526999950408936e+00
-1.868799972534180e+01 +2.464999914169312e+00
-1.864100074768066e+01 +2.398999929428101e+00
-1.866200065612793e+01 +2.342000007629395e+00
-1.866500091552734e+01 +2.282999992370605e+00
-1.866099929809570e+01 +2.253000020980835e+00
-1.864599990844727e+01 +2.191999912261963e+00
-1.862199974060059e+01 +2.128999948501587e+00
-1.861199951171875e+01 +2.069000005722046e+00
-1.858900070190430e+01 +2.006999969482422e+00
-1.855999946594238e+01 +1.945000052452087e+00
-1.855400085449219e+01 +1.886000037193298e+00
-1.851399993896484e+01 +1.851999998092651e+00
-1.850799942016602e+01 +1.792999982833862e+00
-1.847400093078613e+01 +1.730999946594238e+00
-1.850499916076660e+01 +1.674999952316284e+00
-1.866600036621094e+01 +1.600999951362610e+00
-1.864599990844727e+01 +1.541000008583069e+00
-1.862400054931641e+01 +1.508999943733215e+00
-1.861100006103516e+01 +1.449000000953674e+00
-1.861000061035156e+01 +1.391000032424927e+00
-1.859600067138672e+01 +1.330999970436096e+00
-1.859199905395508e+01 +1.271999955177307e+00
-1.857999992370605e+01 +1.212000012397766e+00
-1.856800079345703e+01 +1.152999997138977e+00
-1.855200004577637e+01 +1.123000025749207e+00
-1.854999923706055e+01 +1.064000010490417e+00
-1.853100013732910e+01 +1.004999995231628e+00
-1.851300048828125e+01 +9.449999928474426e-01
-1.851300048828125e+01 +8.870000243186951e-01
-1.848800086975098e+01 +8.270000219345093e-01
-1.847999954223633e+01 +7.979999780654907e-01
-1.848800086975098e+01 +7.400000095367432e-01
-1.849600028991699e+01 +6.819999814033508e-01
-1.847500038146973e+01 +6.230000257492065e-01
-1.844899940490723e+01 +5.640000104904175e-01
-1.845400047302246e+01 +5.070000290870667e-01
-1.845100021362305e+01 +4.769999980926514e-01
-1.845100021362305e+01 +4.189999997615814e-01
-1.846199989318848e+01 +3.619999885559082e-01
-1.847500038146973e+01 +3.039999902248383e-01
-1.847299957275391e+01 +2.460000067949295e-01
-1.847800064086914e+01 +1.879999935626984e-01
-1.849600028991699e+01 +1.299999952316284e-01
-1.850499916076660e+01 +1.010000035166740e-01
-1.850499916076660e+01 +4.300000146031380e-02
-1.851300048828125e+01 -1.499999966472387e-02
-1.851700019836426e+01 -7.299999892711639e-02
-1.851799964904785e+01 -1.319999992847443e-01
-1.850799942016602e+01 -1.899999976158142e-01
-1.851399993896484e+01 -2.189999967813492e-01
-1.851899909973145e+01 -2.770000100135803e-01
-1.851000022888184e+01 -3.350000083446503e-01
-1.854199981689453e+01 -3.939999938011169e-01
-1.853700065612793e+01 -4.519999921321869e-01
-1.855100059509277e+01 -5.109999775886536e-01
-1.855800056457520e+01 -5.690000057220459e-01
-1.855299949645996e+01 -5.979999899864197e-01
-1.855100059509277e+01 -6.570000052452087e-01
-1.854700088500977e+01 -7.149999737739563e-01
-1.854800033569336e+01 -7.730000019073486e-01
-1.856200027465820e+01 -8.320000171661377e-01
-1.858300018310547e+01 -8.920000195503235e-01
-1.858300018310547e+01 -9.210000038146973e-01
-1.858600044250488e+01 -9.800000190734863e-01
-1.858499908447266e+01 -1.037999987602234e+00
-1.859199905395508e+01 -1.097000002861023e+00
-1.857999992370605e+01 -1.154999971389771e+00
-1.857999992370605e+01 -1.213999986648560e+00
-1.858799934387207e+01 -1.273000001907349e+00
-1.856999969482422e+01 -1.300999999046326e+00
-1.857799911499023e+01 -1.360000014305115e+00
-1.858799934387207e+01 -1.419000029563904e+00
-1.858099937438965e+01 -1.478000044822693e+00
-1.856599998474121e+01 -1.534999966621399e+00
-1.854400062561035e+01 -1.592000007629395e+00
-1.854299926757812e+01 -1.621000051498413e+00
-1.855800056457520e+01 -1.680999994277954e+00
-1.854800033569336e+01 -1.738999962806702e+00
-1.854899978637695e+01 -1.797999978065491e+00
-1.855299949645996e+01 -1.856999993324280e+00
-1.855500030517578e+01 -1.916000008583069e+00
-1.855299949645996e+01 -1.975000023841858e+00
-1.870199966430664e+01 -2.019999980926514e+00
-1.876600074768066e+01 -2.086999893188477e+00
-1.876499938964844e+01 -2.147000074386597e+00
-1.868400001525879e+01 -2.197000026702881e+00
-1.833600044250488e+01 -2.214999914169312e+00
-1.793700027465820e+01 -2.223999977111816e+00
-1.761100006103516e+01 -2.213000059127808e+00
-1.757200050354004e+01 -2.263999938964844e+00
-1.753300094604492e+01 -2.315000057220459e+00
-1.744300079345703e+01 -2.358999967575073e+00
-1.740600013732910e+01 -2.410000085830688e+00
-1.736000061035156e+01 -2.459000110626221e+00
-1.730900001525879e+01 -2.506999969482422e+00
-1.729100036621094e+01 -2.532000064849854e+00
-1.725099945068359e+01 -2.582000017166138e+00
-1.721999931335449e+01 -2.632999897003174e+00
-1.719199943542480e+01 -2.684000015258789e+00
-1.715999984741211e+01 -2.733999967575073e+00
-1.712500000000000e+01 -2.783999919891357e+00
-1.710899925231934e+01 -2.809000015258789e+00
-1.706699943542480e+01 -2.857000112533569e+00
-1.703899955749512e+01 -2.907000064849854e+00
-1.701799964904785e+01 -2.959000110626221e+00
-1.697699928283691e+01 -3.006999969482422e+00
-1.694400024414062e+01 -3.055999994277954e+00
-1.691500091552734e+01 -3.105999946594238e+00
-1.687700080871582e+01 -3.125999927520752e+00
-1.685899925231934e+01 -3.177999973297119e+00
-1.683099937438965e+01 -3.226999998092651e+00
-1.679800033569336e+01 -3.276000022888184e+00
-1.676600074768066e+01 -3.323999881744385e+00
-1.672400093078613e+01 -3.369999885559082e+00
-1.669000053405762e+01 -3.391000032424927e+00
-1.665999984741211e+01 -3.438999891281128e+00
-1.662199974060059e+01 -3.486000061035156e+00
-1.658900070190430e+01 -3.533999919891357e+00
-1.654899978637695e+01 -3.579999923706055e+00
-1.652400016784668e+01 -3.628999948501587e+00
-1.650099945068359e+01 -3.651000022888184e+00
-1.645499992370605e+01 -3.694999933242798e+00
-1.644899940490723e+01 -3.747999906539917e+00
-1.641699981689453e+01 -3.795000076293945e+00
-1.639200019836426e+01 -3.842999935150146e+00
-1.637000083923340e+01 -3.892999887466431e+00
-1.634600067138672e+01 -3.940999984741211e+00
-1.632099914550781e+01 -3.961999893188477e+00
-1.629899978637695e+01 -4.011000156402588e+00
-1.624900054931641e+01 -4.052999973297119e+00
-1.626199913024902e+01 -4.110000133514404e+00
-1.623100090026855e+01 -4.157000064849854e+00
-1.614100074768066e+01 -4.188000202178955e+00
-1.610600090026855e+01 -4.205999851226807e+00
-1.595800018310547e+01 -4.221000194549561e+00
-1.577400016784668e+01 -4.225999832153320e+00
-1.559000015258789e+01 -4.230000019073486e+00
-1.539700031280518e+01 -4.230000019073486e+00
-1.525399971008301e+01 -4.242000102996826e+00
-1.507999992370605e+01 -4.244999885559082e+00
-1.491100025177002e+01 -4.223000049591064e+00
-1.475100040435791e+01 -4.228000164031982e+00
-1.457699966430664e+01 -4.228000164031982e+00
-1.445899963378906e+01 -4.243000030517578e+00
-1.424800014495850e+01 -4.230000019073486e+00
-1.412800025939941e+01 -4.243000030517578e+00
-1.402999973297119e+01 -4.237999916076660e+00
-1.385000038146973e+01 -4.231999874114990e+00
-1.369600009918213e+01 -4.231999874114990e+00
-1.356299972534180e+01 -4.237999916076660e+00
-1.340999984741211e+01 -4.236999988555908e+00
-1.330000019073486e+01 -4.248000144958496e+00
-1.314999961853027e+01 -4.223000049591064e+00
-1.303199958801270e+01 -4.230999946594238e+00
-1.291899967193604e+01 -4.238999843597412e+00
-1.277900028228760e+01 -4.237999916076660e+00
-1.264799976348877e+01 -4.238999843597412e+00
-1.253299999237061e+01 -4.243999958038330e+00
-1.240999984741211e+01 -4.247000217437744e+00
-1.230000019073486e+01 -4.230999946594238e+00
-1.217800045013428e+01 -4.231999874114990e+00
-1.203199958801270e+01 -4.223999977111816e+00
-1.194900035858154e+01 -4.236999988555908e+00
-1.183100032806396e+01 -4.236999988555908e+00
-1.171500015258789e+01 -4.237999916076660e+00
-1.163799953460693e+01 -4.230999946594238e+00
-1.152400016784668e+01 -4.230000019073486e+00
-1.147299957275391e+01 -4.252999782562256e+00
-1.135900020599365e+01 -4.251999855041504e+00
-1.120800018310547e+01 -4.236000061035156e+00
-1.110799980163574e+01 -4.237999916076660e+00
-1.101900005340576e+01 -4.243999958038330e+00
-1.093200016021729e+01 -4.230000019073486e+00
-1.084300041198730e+01 -4.235000133514404e+00
-1.075599956512451e+01 -4.239999771118164e+00
-1.063199996948242e+01 -4.230000019073486e+00
-1.053499984741211e+01 -4.230999946594238e+00
-1.047099971771240e+01 -4.243000030517578e+00
-1.035700035095215e+01 -4.216000080108643e+00
-1.030200004577637e+01 -4.230999946594238e+00
-1.022799968719482e+01 -4.238999843597412e+00
-1.013599967956543e+01 -4.237999916076660e+00
-1.003800010681152e+01 -4.235000133514404e+00
-9.944000244140625e+00 -4.231999874114990e+00
-9.887000083923340e+00 -4.244999885559082e+00
-9.829000473022461e+00 -4.238999843597412e+00
-9.725000381469727e+00 -4.230000019073486e+00
-9.638999938964844e+00 -4.229000091552734e+00
-9.581999778747559e+00 -4.239999771118164e+00
-9.517999649047852e+00 -4.248000144958496e+00
-9.439000129699707e+00 -4.248000144958496e+00
-9.359999656677246e+00 -4.230999946594238e+00
-9.265999794006348e+00 -4.223000049591064e+00
-9.196000099182129e+00 -4.227000236511230e+00
-9.107000350952148e+00 -4.221000194549561e+00
-9.064999580383301e+00 -4.236000061035156e+00
-8.967000007629395e+00 -4.224999904632568e+00
-8.934000015258789e+00 -4.243999958038330e+00
-8.864999771118164e+00 -4.228000164031982e+00
-8.854999542236328e+00 -4.257999897003174e+00
-8.741999626159668e+00 -4.236999988555908e+00
-8.659999847412109e+00 -4.231999874114990e+00
-8.569000244140625e+00 -4.221000194549561e+00
-8.543000221252441e+00 -4.241000175476074e+00
-8.463000297546387e+00 -4.218999862670898e+00
-8.435999870300293e+00 -4.237999916076660e+00
-8.352999687194824e+00 -4.230000019073486e+00
-8.267999649047852e+00 -4.218999862670898e+00
-8.272000312805176e+00 -4.254000186920166e+00
-8.159999847412109e+00 -4.229000091552734e+00
-8.104000091552734e+00 -4.217000007629395e+00
-8.050000190734863e+00 -4.221000194549561e+00
-7.966000080108643e+00 -4.210000038146973e+00
-7.947999954223633e+00 -4.231999874114990e+00
-7.850999832153320e+00 -4.211999893188477e+00
-7.835000038146973e+00 -4.236000061035156e+00
-7.751999855041504e+00 -4.222000122070312e+00
-7.646999835968018e+00 -4.211999893188477e+00
-7.630000114440918e+00 -4.234000205993652e+00
-7.548999786376953e+00 -4.221000194549561e+00
-7.505000114440918e+00 -4.227000236511230e+00
-7.427999973297119e+00 -4.215000152587891e+00
-7.334000110626221e+00 -4.206999778747559e+00
-7.315000057220459e+00 -4.227000236511230e+00
-7.223000049591064e+00 -4.204999923706055e+00
-7.136000156402588e+00 -4.215000152587891e+00
-7.131999969482422e+00 -4.242000102996826e+00
-7.046000003814697e+00 -4.206999778747559e+00
-7.020999908447266e+00 -4.222000122070312e+00
-6.947000026702881e+00 -4.206999778747559e+00
-6.943999767303467e+00 -4.235000133514404e+00
-6.852000236511230e+00 -4.209000110626221e+00
-6.831999778747559e+00 -4.227000236511230e+00
-6.764999866485596e+00 -4.199999809265137e+00
-6.739999771118164e+00 -4.214000225067139e+00
-6.675000190734863e+00 -4.202000141143799e+00
-6.638000011444092e+00 -4.209000110626221e+00
-6.576000213623047e+00 -4.198999881744385e+00
-6.540999889373779e+00 -4.204999923706055e+00
-6.504000186920166e+00 -4.196000099182129e+00
-6.462999820709229e+00 -4.198999881744385e+00
-6.427999973297119e+00 -4.204999923706055e+00
-6.405000209808350e+00 -4.217999935150146e+00
-6.447999954223633e+00 -4.276000022888184e+00
-6.307000160217285e+00 -4.211999893188477e+00
-6.284999847412109e+00 -4.225999832153320e+00
-6.216000080108643e+00 -4.193999767303467e+00
-6.185999870300293e+00 -4.202000141143799e+00
-1.161999988555908e+01 -7.918000221252441e+00
-6.098000049591064e+00 -4.197999954223633e+00
-6.076000213623047e+00 -4.211999893188477e+00
-1.167700004577637e+01 -8.119000434875488e+00
-6.169000148773193e+00 -4.318999767303467e+00
-5.961999893188477e+00 -4.203000068664551e+00
-5.932000160217285e+00 -4.210000038146973e+00
-5.784999847412109e+00 -4.132999897003174e+00
-5.864999771118164e+00 -4.217999935150146e+00
-5.804999828338623e+00 -4.203000068664551e+00
-5.774000167846680e+00 -4.209000110626221e+00
-5.761000156402588e+00 -4.212999820709229e+00
-5.663000106811523e+00 -4.169000148773193e+00
-5.652999877929688e+00 -4.189000129699707e+00
-5.653999805450439e+00 -4.217999935150146e+00
-5.573999881744385e+00 -4.184999942779541e+00
-5.565999984741211e+00 -4.206999778747559e+00
-5.564000129699707e+00 -4.218999862670898e+00
-5.482999801635742e+00 -4.184999942779541e+00
-5.459000110626221e+00 -4.193999767303467e+00
-5.448999881744385e+00 -4.212999820709229e+00
-5.375999927520752e+00 -4.184000015258789e+00
-5.359000205993652e+00 -4.198999881744385e+00
-5.360000133514404e+00 -4.225999832153320e+00
-5.276999950408936e+00 -4.175000190734863e+00
-5.282999992370605e+00 -4.205999851226807e+00
-5.271999835968018e+00 -4.224999904632568e+00
-5.196000099182129e+00 -4.190999984741211e+00
-5.158999919891357e+00 -4.189000129699707e+00
-5.171000003814697e+00 -4.224999904632568e+00
-5.131999969482422e+00 -4.206999778747559e+00
-5.056000232696533e+00 -4.171000003814697e+00
-5.078000068664551e+00 -4.216000080108643e+00
-7.288000106811523e+00 -6.074999809265137e+00
-4.964000225067139e+00 -4.175000190734863e+00
-4.941999912261963e+00 -4.183000087738037e+00
-4.903999805450439e+00 -4.164000034332275e+00
-4.868000030517578e+00 -4.159999847412109e+00
-4.849999904632568e+00 -4.171999931335449e+00
-4.810999870300293e+00 -4.164999961853027e+00
-4.790999889373779e+00 -4.173999786376953e+00
-4.789999961853027e+00 -4.198999881744385e+00
-4.790999889373779e+00 -4.227000236511230e+00
-4.764999866485596e+00 -4.217999935150146e+00
-4.751999855041504e+00 -4.232999801635742e+00
-4.776999950408936e+00 -4.282000064849854e+00
-4.744999885559082e+00 -4.280000209808350e+00
-4.781000137329102e+00 -4.340000152587891e+00
-4.781000137329102e+00 -4.367000102996826e+00
-6.803999900817871e+00 -6.257999897003174e+00
-4.760000228881836e+00 -4.415999889373779e+00
-4.776000022888184e+00 -4.459000110626221e+00
-4.774000167846680e+00 -4.485000133514404e+00
-6.616000175476074e+00 -6.261000156402588e+00
-4.758999824523926e+00 -4.541999816894531e+00
-4.756999969482422e+00 -4.568999767303467e+00
-6.452000141143799e+00 -6.261000156402588e+00
-6.600999832153320e+00 -6.446000099182129e+00
-4.737999916076660e+00 -4.665999889373779e+00
-4.747000217437744e+00 -4.690000057220459e+00
-6.363999843597412e+00 -6.353000164031982e+00
-4.756000041961670e+00 -4.788000106811523e+00
-4.734000205993652e+00 -4.795000076293945e+00
-4.750000000000000e+00 -4.841000080108643e+00
-6.560999870300293e+00 -6.736000061035156e+00
-4.725999832153320e+00 -4.893000125885010e+00
-4.750000000000000e+00 -4.948999881744385e+00
-6.239999771118164e+00 -6.571000099182129e+00
-4.745999813079834e+00 -5.038000106811523e+00
-4.723999977111816e+00 -5.031000137329102e+00
-4.722000122070312e+00 -5.059999942779541e+00
-6.076000213623047e+00 -6.583000183105469e+00
-4.714000225067139e+00 -5.147999763488770e+00
-4.717000007629395e+00 -5.184000015258789e+00
-5.881000041961670e+00 -6.513999938964844e+00
-4.728000164031982e+00 -5.277999877929688e+00
-5.620999813079834e+00 -6.387000083923340e+00
-4.710999965667725e+00 -5.394000053405762e+00
-4.717000007629395e+00 -5.416999816894531e+00
-4.732999801635742e+00 -5.505000114440918e+00
-4.705999851226807e+00 -5.507999897003174e+00
-5.334000110626221e+00 -6.277999877929688e+00
-5.211999893188477e+00 -6.173999786376953e+00
-5.193999767303467e+00 -6.172999858856201e+00
-5.201000213623047e+00 -6.219999790191650e+00
-5.210000038146973e+00 -6.270999908447266e+00
-5.183000087738037e+00 -6.277999877929688e+00
-5.144999980926514e+00 -6.272999763488770e+00
-5.164999961853027e+00 -6.336999893188477e+00
-5.114999771118164e+00 -6.296000003814697e+00
-5.117000102996826e+00 -6.340000152587891e+00
-5.081999778747559e+00 -6.336999893188477e+00
-5.677999973297119e+00 -7.120999813079834e+00
-5.618999958038330e+00 -7.092000007629395e+00
-5.657999992370605e+00 -7.186999797821045e+00
-5.651000022888184e+00 -7.224999904632568e+00
-5.775000095367432e+00 -7.406000137329102e+00
-5.704999923706055e+00 -7.364999771118164e+00
-5.697999954223633e+00 -7.402999877929688e+00
-5.660999774932861e+00 -7.402999877929688e+00
-5.622000217437744e+00 -7.401000022888184e+00
-5.583000183105469e+00 -7.397999763488770e+00
-5.498000144958496e+00 -7.309999942779541e+00
-5.447999954223633e+00 -7.290999889373779e+00
-5.428999900817871e+00 -7.313000202178955e+00
-5.458000183105469e+00 -7.400000095367432e+00
-5.381000041961670e+00 -7.344999790191650e+00
-5.308000087738037e+00 -7.293000221252441e+00
-5.307000160217285e+00 -7.315999984741211e+00
-5.256999969482422e+00 -7.295000076293945e+00
-5.282000064849854e+00 -7.377999782562256e+00
-5.394000053405762e+00 -7.583000183105469e+00
-5.366000175476074e+00 -7.594999790191650e+00
-5.352000236511230e+00 -7.625000000000000e+00
-5.285999774932861e+00 -7.581999778747559e+00
-5.264999866485596e+00 -7.577000141143799e+00
-5.224999904632568e+00 -7.571000099182129e+00
-5.203000068664551e+00 -7.590000152587891e+00
-5.157000064849854e+00 -7.573999881744385e+00
-5.171999931335449e+00 -7.647999763488770e+00
-5.162000179290771e+00 -7.683000087738037e+00
-5.157999992370605e+00 -7.704999923706055e+00
-5.097000122070312e+00 -7.664999961853027e+00
-5.073999881744385e+00 -7.682000160217285e+00
-7.282000064849854e+00 -1.108100032806396e+01
-7.274000167846680e+00 -1.114500045776367e+01
-7.228000164031982e+00 -1.115200042724609e+01
-7.264999866485596e+00 -1.128600025177002e+01
-7.282999992370605e+00 -1.135200023651123e+01
-7.257999897003174e+00 -1.139200019836426e+01
-7.232999801635742e+00 -1.143099975585938e+01
-7.306000232696533e+00 -1.162699985504150e+01
-7.221000194549561e+00 -1.157199954986572e+01
-7.214000225067139e+00 -1.164200019836426e+01
-7.151000022888184e+00 -1.158100032806396e+01
-7.070000171661377e+00 -1.153100013732910e+01
-7.056000232696533e+00 -1.159000015258789e+01
-7.094999790191650e+00 -1.173600006103516e+01
-7.092000007629395e+00 -1.181400012969971e+01
-7.044000148773193e+00 -1.181999969482422e+01
-7.038000106811523e+00 -1.189299964904785e+01
-7.005000114440918e+00 -1.188000011444092e+01
-6.978000164031982e+00 -1.192099952697754e+01
-6.938000202178955e+00 -1.193700027465820e+01
-6.894000053405762e+00 -1.194699954986572e+01
-6.800000190734863e+00 -1.187100028991699e+01
-6.756000041961670e+00 -1.188199996948242e+01
-6.683000087738037e+00 -1.179599952697754e+01
-3.907999992370605e+00 -7.073999881744385e+00
-3.842999935150146e+00 -7.007999897003174e+00
-3.809000015258789e+00 -6.999000072479248e+00
-3.818000078201294e+00 -7.041999816894531e+00
-3.694000005722046e+00 -6.864999771118164e+00
-3.651000022888184e+00 -6.836999893188477e+00
-3.624000072479248e+00 -6.837999820709229e+00
-3.595999956130981e+00 -6.839000225067139e+00
-3.565000057220459e+00 -6.830999851226807e+00
-3.539999961853027e+00 -6.809999942779541e+00
-3.520999908447266e+00 -6.823999881744385e+00
-3.487999916076660e+00 -6.814000129699707e+00
-3.456000089645386e+00 -6.803999900817871e+00
-3.427999973297119e+00 -6.802000045776367e+00
-3.391000032424927e+00 -6.781000137329102e+00
-3.367000102996826e+00 -6.787000179290771e+00
-3.354000091552734e+00 -6.787000179290771e+00
-3.339999914169312e+00 -6.813000202178955e+00
-3.305999994277954e+00 -6.796999931335449e+00
-3.273000001907349e+00 -6.783999919891357e+00
-3.263999938964844e+00 -6.818999767303467e+00
-3.224999904632568e+00 -6.794000148773193e+00
-3.170000076293945e+00 -6.760000228881836e+00
-3.157000064849854e+00 -6.788000106811523e+00
-3.134999990463257e+00 -6.796000003814697e+00
-3.114000082015991e+00 -6.806000232696533e+00
-3.084000110626221e+00 -6.797999858856201e+00
-3.069999933242798e+00 -6.795000076293945e+00
-3.042000055313110e+00 -6.790999889373779e+00
-3.026000022888184e+00 -6.810999870300293e+00
-2.990999937057495e+00 -6.790999889373779e+00
-2.970999956130981e+00 -6.802999973297119e+00
-2.950000047683716e+00 -6.811999797821045e+00
-2.921999931335449e+00 -6.807000160217285e+00
-2.905999898910522e+00 -6.800000190734863e+00
-2.882999897003174e+00 -6.803999900817871e+00
-2.861000061035156e+00 -6.810999870300293e+00
-2.836999893188477e+00 -6.815000057220459e+00
-2.816999912261963e+00 -6.827000141143799e+00
-2.799000024795532e+00 -6.844999790191650e+00
-2.769999980926514e+00 -6.804999828338623e+00
-2.756000041961670e+00 -6.830999851226807e+00
-2.736000061035156e+00 -6.842999935150146e+00
-2.709000110626221e+00 -6.839000225067139e+00
-2.694000005722046e+00 -6.863999843597412e+00
-2.684999942779541e+00 -6.903999805450439e+00
-2.661999940872192e+00 -6.907999992370605e+00
-2.648999929428101e+00 -6.907000064849854e+00
-2.625999927520752e+00 -6.913000106811523e+00
-2.605000019073486e+00 -6.922999858856201e+00
-2.585000038146973e+00 -6.934999942779541e+00
-2.562000036239624e+00 -6.940999984741211e+00
-2.539000034332275e+00 -6.943999767303467e+00
-2.528000116348267e+00 -6.949999809265137e+00
-2.512000083923340e+00 -6.973000049591064e+00
-2.486999988555908e+00 -6.971000194549561e+00
-2.411999940872192e+00 -6.830999851226807e+00
-2.447999954223633e+00 -7.001999855041504e+00
-2.434000015258789e+00 -7.032000064849854e+00
-2.438999891281128e+00 -7.081999778747559e+00
-2.411999940872192e+00 -7.077000141143799e+00
-2.385999917984009e+00 -7.071000099182129e+00
-2.348000049591064e+00 -7.032000064849854e+00
-2.312000036239624e+00 -6.998000144958496e+00
-1.421000003814697e+00 -4.376999855041504e+00
-1.384999990463257e+00 -4.314000129699707e+00
-1.373000025749207e+00 -4.301000118255615e+00
-1.350999951362610e+00 -4.278999805450439e+00
-1.320000052452087e+00 -4.228000164031982e+00
-1.312999963760376e+00 -4.250999927520752e+00
-1.442000031471252e+00 -4.846000194549561e+00
-1.449000000953674e+00 -4.982999801635742e+00
-1.455000042915344e+00 -5.061999797821045e+00
-1.437999963760376e+00 -5.059999942779541e+00
-1.444000005722046e+00 -5.143000125885010e+00
-1.460999965667725e+00 -5.232999801635742e+00
-1.444000005722046e+00 -5.236000061035156e+00
-1.475999951362610e+00 -5.481999874114990e+00
-1.488000035285950e+00 -5.593999862670898e+00
-1.485999941825867e+00 -5.657999992370605e+00
-1.498999953269958e+00 -5.741000175476074e+00
-1.506000041961670e+00 -5.841000080108643e+00
-1.509999990463257e+00 -5.934000015258789e+00
-1.509999990463257e+00 -6.012000083923340e+00
-1.519000053405762e+00 -6.125000000000000e+00
-1.575999975204468e+00 -6.436999797821045e+00
-1.500000000000000e+00 -6.212999820709229e+00
-1.488999962806702e+00 -6.211999893188477e+00
-2.325000047683716e+00 -9.769000053405762e+00
-2.325000047683716e+00 -9.906000137329102e+00
-2.329999923706055e+00 -1.006900024414062e+01
-2.321000099182129e+00 -1.017300033569336e+01
-2.342000007629395e+00 -1.041300010681152e+01
-2.358999967575073e+00 -1.056700038909912e+01
-2.388999938964844e+00 -1.085499954223633e+01
-2.355999946594238e+00 -1.087100028991699e+01
-2.737999916076660e+00 -1.280700016021729e+01
-2.700000047683716e+00 -1.282400035858154e+01
-2.654999971389771e+00 -1.281099987030029e+01
-2.632999897003174e+00 -1.280700016021729e+01
-2.598999977111816e+00 -1.284500026702881e+01
-2.553999900817871e+00 -1.282900047302246e+01
-2.512000083923340e+00 -1.282800006866455e+01
-2.470000028610229e+00 -1.282999992370605e+01
-2.427999973297119e+00 -1.282699966430664e+01
-2.405999898910522e+00 -1.281999969482422e+01
-2.364000082015991e+00 -1.282100009918213e+01
-2.321000099182129e+00 -1.281299972534180e+01
-2.289000034332275e+00 -1.286299991607666e+01
-2.246000051498413e+00 -1.285499954223633e+01
-2.203999996185303e+00 -1.285400009155273e+01
-2.161999940872192e+00 -1.285499954223633e+01
-2.141000032424927e+00 -1.285000038146973e+01
-2.098000049591064e+00 -1.284300041198730e+01
-2.058000087738037e+00 -1.284799957275391e+01
-2.016999959945679e+00 -1.285200023651123e+01
-1.978999972343445e+00 -1.287600040435791e+01
-1.942000031471252e+00 -1.290400028228760e+01
-1.921000003814697e+00 -1.290299987792969e+01
-1.878000020980835e+00 -1.289299964904785e+01
-1.838000059127808e+00 -1.290299987792969e+01
-1.796000003814697e+00 -1.289900016784668e+01
-1.754999995231628e+00 -1.290100002288818e+01
-1.715999960899353e+00 -1.291800022125244e+01
-1.692000031471252e+00 -1.288700008392334e+01
-1.643000006675720e+00 -1.282900047302246e+01
-1.603000044822693e+00 -1.284000015258789e+01
-1.564000010490417e+00 -1.285099983215332e+01
-1.523000001907349e+00 -1.285200023651123e+01
-1.483000040054321e+00 -1.285700035095215e+01
-1.460999965667725e+00 -1.284500026702881e+01
-1.419999957084656e+00 -1.284200000762939e+01
-1.378999948501587e+00 -1.284899997711182e+01
-1.338000059127808e+00 -1.284500026702881e+01
-1.296000003814697e+00 -1.283100032806396e+01
-1.256000041961670e+00 -1.283899974822998e+01
-1.213999986648560e+00 -1.282699966430664e+01
-1.194000005722046e+00 -1.282900047302246e+01
-1.152999997138977e+00 -1.282499980926514e+01
-1.110999941825867e+00 -1.281099987030029e+01
-1.072000026702881e+00 -1.282199954986572e+01
-1.031000018119812e+00 -1.282100009918213e+01
-9.909999966621399e-01 -1.282499980926514e+01
-9.700000286102295e-01 -1.282400035858154e+01
-9.290000200271606e-01 -1.281299972534180e+01
-8.889999985694885e-01 -1.282400035858154e+01
-8.470000028610229e-01 -1.280300045013428e+01
-8.069999814033508e-01 -1.280599975585938e+01
-7.670000195503235e-01 -1.281599998474121e+01
-7.289999723434448e-01 -1.284599971771240e+01
-7.089999914169312e-01 -1.284700012207031e+01
-6.679999828338623e-01 -1.283600044250488e+01
-6.209999918937683e-01 -1.272099971771240e+01
-5.809999704360962e-01 -1.271700000762939e+01
-5.410000085830688e-01 -1.270800018310547e+01
-5.009999871253967e-01 -1.272000026702881e+01
-4.799999892711639e-01 -1.270300006866455e+01
-4.399999976158142e-01 -1.270199966430664e+01
-4.029999971389771e-01 -1.278899955749512e+01
-3.630000054836273e-01 -1.278400039672852e+01
-3.199999928474426e-01 -1.269600009918213e+01
-2.790000140666962e-01 -1.262800025939941e+01
-2.529999911785126e-01 -1.234599971771240e+01
-2.199999988079071e-01 -1.264500045776367e+01
-1.800000071525574e-01 -1.263899993896484e+01
-1.400000005960464e-01 -1.259799957275391e+01
-1.000000014901161e-01 -1.263399982452393e+01
-6.100000068545341e-02 -1.265799999237061e+01
-2.099999971687794e-02 -1.265999984741211e+01
-1.000000047497451e-03 -1.272200012207031e+01
+3.900000080466270e-02 -1.272000026702881e+01
+7.900000363588333e-02 -1.272599983215332e+01
+1.180000007152557e-01 -1.269400024414062e+01
+1.159999966621399e-01 -8.678000450134277e+00
+1.969999969005585e-01 -1.262899971008301e+01
+1.490000039339066e-01 -8.097999572753906e+00
+1.739999949932098e-01 -8.107999801635742e+00
+2.000000029802322e-01 -8.114999771118164e+00
+2.509999871253967e-01 -8.114000320434570e+00
+2.800000011920929e-01 -8.222000122070312e+00
+4.350000023841858e-01 -1.262300014495850e+01
+3.160000145435333e-01 -8.147000312805176e+00
+3.429999947547913e-01 -8.185999870300293e+00
+3.680000007152557e-01 -8.163000106811523e+00
+3.919999897480011e-01 -8.140000343322754e+00
+4.239999949932098e-01 -8.260999679565430e+00
+4.460000097751617e-01 -8.187000274658203e+00
+4.779999852180481e-01 -8.548000335693359e+00
+4.970000088214874e-01 -8.411999702453613e+00
+5.099999904632568e-01 -8.177000045776367e+00
+5.479999780654907e-01 -8.371000289916992e+00
+5.669999718666077e-01 -8.265000343322754e+00
+6.269999742507935e-01 -8.755999565124512e+00
+6.179999709129333e-01 -8.425999641418457e+00
+6.560000181198120e-01 -8.583999633789062e+00
+6.850000023841858e-01 -8.607999801635742e+00
+7.120000123977661e-01 -8.602000236511230e+00
+7.340000271797180e-01 -8.539999961853027e+00
+7.699999809265137e-01 -8.645000457763672e+00
+8.220000267028809e-01 -8.925000190734863e+00
+8.399999737739563e-01 -8.968999862670898e+00
+8.719999790191650e-01 -9.005999565124512e+00
+8.420000076293945e-01 -8.402999877929688e+00
+8.859999775886536e-01 -8.578000068664551e+00
+9.499999880790710e-01 -8.932000160217285e+00
+9.330000281333923e-01 -8.506999969482422e+00
+9.330000281333923e-01 -8.383000373840332e+00
+9.670000076293945e-01 -8.440999984741211e+00
+9.959999918937683e-01 -8.468000411987305e+00
+1.021000027656555e+00 -8.442999839782715e+00
+1.047000050544739e+00 -8.442000389099121e+00
+1.072999954223633e+00 -8.434000015258789e+00
+1.082999944686890e+00 -8.406999588012695e+00
+1.106999993324280e+00 -8.385999679565430e+00
+1.259999990463257e+00 -9.338000297546387e+00
+1.144000053405762e+00 -8.258999824523926e+00
+1.164999961853027e+00 -8.220000267028809e+00
+1.282999992370605e+00 -8.864000320434570e+00
+1.294999957084656e+00 -8.852000236511230e+00
+1.828999996185303e+00 -1.229899978637695e+01
+1.868000030517578e+00 -1.229899978637695e+01
+1.491000056266785e+00 -9.576999664306641e+00
+1.388000011444092e+00 -8.715999603271484e+00
+1.347000002861023e+00 -8.284000396728516e+00
+1.447999954223633e+00 -8.744000434875488e+00
+1.460999965667725e+00 -8.732000350952148e+00
+1.396999955177307e+00 -8.184000015258789e+00
+1.481999993324280e+00 -8.527000427246094e+00
+1.491000056266785e+00 -8.423000335693359e+00
+1.557000041007996e+00 -8.638999938964844e+00
+1.578999996185303e+00 -8.607000350952148e+00
+1.570000052452087e+00 -8.479000091552734e+00
+1.621999979019165e+00 -8.609000205993652e+00
+1.713999986648560e+00 -8.953000068664551e+00
+1.684999942779541e+00 -8.649000167846680e+00
+1.620000004768372e+00 -8.168999671936035e+00
+1.819000005722046e+00 -9.038999557495117e+00
+1.633000016212463e+00 -8.036000251770020e+00
+1.661999940872192e+00 -8.048999786376953e+00
+1.682999968528748e+00 -8.022000312805176e+00
+1.728999972343445e+00 -8.116000175476074e+00
+1.728000044822693e+00 -7.986000061035156e+00
+1.822999954223633e+00 -8.303000450134277e+00
+1.851999998092651e+00 -8.312000274658203e+00
+1.858000040054321e+00 -8.277000427246094e+00
+1.824000000953674e+00 -8.001999855041504e+00
+1.850000023841858e+00 -8.000000000000000e+00
+1.899000048637390e+00 -8.100000381469727e+00
+1.870000004768372e+00 -7.861999988555908e+00
+1.914999961853027e+00 -7.940999984741211e+00
+1.906999945640564e+00 -7.852000236511230e+00
+1.914999961853027e+00 -7.776000022888184e+00
+1.960999965667725e+00 -7.859000205993652e+00
+1.957999944686890e+00 -7.743000030517578e+00
+1.978000044822693e+00 -7.718999862670898e+00
+2.026999950408936e+00 -7.809000015258789e+00
+2.062999963760376e+00 -7.847000122070312e+00
+2.061000108718872e+00 -7.788000106811523e+00
+2.071000099182129e+00 -7.725999832153320e+00
+2.092000007629395e+00 -7.710000038146973e+00
+2.109999895095825e+00 -7.679999828338623e+00
+2.145999908447266e+00 -7.715000152587891e+00
+2.147000074386597e+00 -7.626999855041504e+00
+2.163000106811523e+00 -7.637000083923340e+00
+2.188999891281128e+00 -7.635000228881836e+00
+2.217000007629395e+00 -7.644000053405762e+00
+2.233999967575073e+00 -7.611999988555908e+00
+2.263999938964844e+00 -7.625999927520752e+00
+2.305999994277954e+00 -7.679999828338623e+00
+2.319000005722046e+00 -7.679999828338623e+00
+1.315999984741211e+00 -4.269000053405762e+00
+1.322000026702881e+00 -4.239999771118164e+00
+2.482000112533569e+00 -7.861999988555908e+00
+2.513000011444092e+00 -7.875000000000000e+00
+2.578999996185303e+00 -8.041000366210938e+00
+2.707000017166138e+00 -8.354000091552734e+00
+2.762000083923340e+00 -8.432999610900879e+00
+2.740000009536743e+00 -8.277000427246094e+00
+2.802999973297119e+00 -8.378999710083008e+00
+2.805000066757202e+00 -8.296999931335449e+00
+2.789000034332275e+00 -8.166000366210938e+00
+2.811000108718872e+00 -8.187999725341797e+00
+2.818000078201294e+00 -8.125000000000000e+00
+2.987999916076660e+00 -8.531999588012695e+00
+2.904999971389771e+00 -8.210000038146973e+00
+2.904000043869019e+00 -8.123999595642090e+00
+3.101999998092651e+00 -8.598999977111816e+00
+2.891999959945679e+00 -7.969999790191650e+00
+2.953999996185303e+00 -8.064000129699707e+00
+2.957999944686890e+00 -7.994999885559082e+00
+2.983000040054321e+00 -7.985000133514404e+00
+3.010999917984009e+00 -7.982999801635742e+00
+3.045000076293945e+00 -7.998000144958496e+00
+3.066999912261963e+00 -8.019000053405762e+00
+3.084000110626221e+00 -7.988999843597412e+00
+3.109999895095825e+00 -7.979000091552734e+00
+3.148999929428101e+00 -8.005999565124512e+00
+3.165999889373779e+00 -7.975999832153320e+00
+4.422999858856201e+00 -1.106799983978271e+01
+4.514999866485596e+00 -1.119699954986572e+01
+4.546999931335449e+00 -1.122700023651123e+01
+4.558000087738037e+00 -1.115200042724609e+01
+3.217999935150146e+00 -7.783999919891357e+00
+4.597000122070312e+00 -1.104800033569336e+01
+4.489999771118164e+00 -1.069499969482422e+01
+4.683000087738037e+00 -1.101000022888184e+01
+4.723999977111816e+00 -1.100899982452393e+01
+4.658999919891357e+00 -1.076500034332275e+01
+4.684999942779541e+00 -1.073200035095215e+01
+4.794000148773193e+00 -1.089000034332275e+01
+1.881000041961670e+00 -4.197999954223633e+00
+1.889999985694885e+00 -4.183000087738037e+00
+4.758999824523926e+00 -1.049300003051758e+01
+4.767000198364258e+00 -1.042399978637695e+01
+4.816999912261963e+00 -1.044699954986572e+01
+4.877999782562256e+00 -1.049100017547607e+01
+1.986999988555908e+00 -4.202000141143799e+00
+1.988000035285950e+00 -4.188000202178955e+00
+4.945000171661377e+00 -1.033600044250488e+01
+4.989999771118164e+00 -1.034799957275391e+01
+4.998000144958496e+00 -1.027999973297119e+01
+5.125000000000000e+00 -1.045899963378906e+01
+2.079999923706055e+00 -4.191999912261963e+00
+2.089999914169312e+00 -4.179999828338623e+00
+5.122000217437744e+00 -1.008800029754639e+01
+5.208000183105469e+00 -1.017899990081787e+01
+2.171999931335449e+00 -4.193999767303467e+00
+2.181999921798706e+00 -4.182000160217285e+00
+5.335999965667725e+00 -1.015100002288818e+01
+5.355999946594238e+00 -1.011299991607666e+01
+5.369999885559082e+00 -1.006299972534180e+01
+5.453999996185303e+00 -1.014400005340576e+01
+2.276000022888184e+00 -4.185999870300293e+00
+2.286000013351440e+00 -4.171999931335449e+00
+2.335000038146973e+00 -4.230999946594238e+00
+5.598999977111816e+00 -1.006999969482422e+01
+5.675000190734863e+00 -1.013199996948242e+01
+2.371999979019165e+00 -4.186999797821045e+00
+2.398999929428101e+00 -4.205999851226807e+00
+5.697999954223633e+00 -9.913999557495117e+00
+5.797999858856201e+00 -1.001599979400635e+01
+2.464999914169312e+00 -4.197999954223633e+00
+2.482000112533569e+00 -4.197000026702881e+00
+2.474999904632568e+00 -4.169000148773193e+00
+5.921999931335449e+00 -9.904000282287598e+00
+6.012000083923340e+00 -9.984000205993652e+00
+6.038000106811523e+00 -9.956999778747559e+00
+2.565999984741211e+00 -4.171999931335449e+00
+2.572999954223633e+00 -4.170000076293945e+00
+2.601000070571899e+00 -4.184999942779541e+00
+6.103000164031982e+00 -9.817000389099121e+00
+6.212999820709229e+00 -9.925999641418457e+00
+2.657999992370605e+00 -4.189000129699707e+00
+2.676000118255615e+00 -4.186999797821045e+00
+2.680000066757202e+00 -4.179999828338623e+00
+6.298999786376953e+00 -9.753999710083008e+00
+6.340000152587891e+00 -9.748999595642090e+00
+6.431000232696533e+00 -9.821999549865723e+00
+2.769999980926514e+00 -4.175000190734863e+00
+2.775000095367432e+00 -4.168000221252441e+00
+2.805999994277954e+00 -4.186999797821045e+00
+6.434000015258789e+00 -9.529000282287598e+00
+6.552000045776367e+00 -9.638999938964844e+00
+2.878999948501587e+00 -4.181000232696533e+00
+2.882999897003174e+00 -4.158999919891357e+00
+2.924000024795532e+00 -4.204999923706055e+00
+6.697999954223633e+00 -9.560000419616699e+00
+6.772999763488770e+00 -9.604000091552734e+00
+3.000999927520752e+00 -4.202000141143799e+00
+2.996000051498413e+00 -4.166999816894531e+00
+3.030999898910522e+00 -4.202000141143799e+00
+6.789999961853027e+00 -9.406000137329102e+00
+6.857999801635742e+00 -9.437999725341797e+00
+3.075000047683716e+00 -4.179999828338623e+00
+3.105999946594238e+00 -4.193999767303467e+00
+3.098999977111816e+00 -4.157000064849854e+00
+3.141000032424927e+00 -4.199999809265137e+00
+7.052999973297119e+00 -9.423000335693359e+00
+3.190000057220459e+00 -4.210999965667725e+00
+3.201999902725220e+00 -4.198999881744385e+00
+3.196000099182129e+00 -4.164000034332275e+00
+7.080999851226807e+00 -9.187000274658203e+00
+3.249000072479248e+00 -4.205999851226807e+00
+3.280999898910522e+00 -4.205999851226807e+00
+3.276999950408936e+00 -4.173999786376953e+00
+3.290999889373779e+00 -4.164999961853027e+00
+3.325999975204468e+00 -4.183000087738037e+00
+3.358000040054321e+00 -4.195000171661377e+00
+3.384000062942505e+00 -4.199999809265137e+00
+3.378000020980835e+00 -4.179999828338623e+00
+3.395999908447266e+00 -4.175000190734863e+00
+3.407999992370605e+00 -4.163000106811523e+00
+3.460000038146973e+00 -4.199999809265137e+00
+3.470000028610229e+00 -4.185999870300293e+00
+3.499000072479248e+00 -4.192999839782715e+00
+3.489000082015991e+00 -4.168000221252441e+00
+3.515000104904175e+00 -4.171999931335449e+00
+3.553999900817871e+00 -4.192999839782715e+00
+3.595999956130981e+00 -4.215000152587891e+00
+3.601000070571899e+00 -4.195000171661377e+00
+3.599999904632568e+00 -4.166999816894531e+00
+3.651999950408936e+00 -4.214000225067139e+00
+3.688999891281128e+00 -4.229000091552734e+00
+3.684999942779541e+00 -4.197999954223633e+00
+3.693000078201294e+00 -4.181000232696533e+00
+3.703000068664551e+00 -4.165999889373779e+00
+3.750999927520752e+00 -4.192999839782715e+00
+3.780999898910522e+00 -4.201000213623047e+00
+3.766000032424927e+00 -4.171000003814697e+00
+3.786000013351440e+00 -4.165999889373779e+00
+3.855000019073486e+00 -4.216000080108643e+00
+3.874000072479248e+00 -4.210000038146973e+00
+3.871000051498413e+00 -4.179999828338623e+00
+3.887000083923340e+00 -4.171000003814697e+00
+3.904999971389771e+00 -4.177999973297119e+00
+3.928999900817871e+00 -4.177000045776367e+00
+3.956000089645386e+00 -4.178999900817871e+00
+3.979000091552734e+00 -4.177000045776367e+00
+4.006999969482422e+00 -4.179999828338623e+00
+4.064000129699707e+00 -4.214000225067139e+00
+4.066999912261963e+00 -4.203999996185303e+00
+4.072000026702881e+00 -4.183000087738037e+00
+4.116000175476074e+00 -4.202000141143799e+00
+8.012999534606934e+00 -8.163000106811523e+00
+4.172999858856201e+00 -4.206999778747559e+00
+4.191999912261963e+00 -4.198999881744385e+00
+7.724999904632568e+00 -7.697000026702881e+00
+4.263999938964844e+00 -4.204999923706055e+00
+4.281000137329102e+00 -4.196000099182129e+00
+7.889999866485596e+00 -7.666999816894531e+00
+4.372000217437744e+00 -4.204999923706055e+00
+4.375999927520752e+00 -4.196000099182129e+00
+4.412000179290771e+00 -4.203999996185303e+00
+7.227000236511230e+00 -6.866000175476074e+00
+4.480000019073486e+00 -4.216000080108643e+00
+4.510000228881836e+00 -4.217999935150146e+00
+7.637000083923340e+00 -7.122000217437744e+00
+4.552999973297119e+00 -4.203999996185303e+00
+4.584000110626221e+00 -4.219999790191650e+00
+4.596000194549561e+00 -4.203999996185303e+00
+7.422999858856201e+00 -6.769000053405762e+00
+7.507999897003174e+00 -6.804999828338623e+00
+4.695000171661377e+00 -4.216000080108643e+00
+7.953999996185303e+00 -7.098000049591064e+00
+4.774000167846680e+00 -4.218999862670898e+00
+4.791999816894531e+00 -4.208000183105469e+00
+7.702000141143799e+00 -6.742000102996826e+00
+7.737999916076660e+00 -6.730999946594238e+00
+4.895999908447266e+00 -4.218999862670898e+00
+4.913000106811523e+00 -4.219999790191650e+00
+7.942999839782715e+00 -6.801000118255615e+00
+4.964000225067139e+00 -4.210000038146973e+00
+5.000999927520752e+00 -4.215000152587891e+00
+8.060000419616699e+00 -6.769999980926514e+00
+8.048999786376953e+00 -6.717999935150146e+00
+5.094999790191650e+00 -4.225999832153320e+00
+5.119999885559082e+00 -4.221000194549561e+00
+7.909999847412109e+00 -6.497000217437744e+00
+5.190999984741211e+00 -4.224999904632568e+00
+5.197999954223633e+00 -4.203000068664551e+00
+5.206999778747559e+00 -4.183000087738037e+00
+5.296999931335449e+00 -4.229000091552734e+00
+5.307000160217285e+00 -4.223000049591064e+00
+8.203000068664551e+00 -6.504000186920166e+00
+5.388000011444092e+00 -4.232999801635742e+00
+5.388999938964844e+00 -4.205999851226807e+00
+8.241999626159668e+00 -6.408999919891357e+00
+8.185000419616699e+00 -6.323999881744385e+00
+5.507999897003174e+00 -4.230999946594238e+00
+5.538000106811523e+00 -4.227000236511230e+00
+5.581999778747559e+00 -4.231999874114990e+00
+5.594999790191650e+00 -4.214000225067139e+00
+5.611000061035156e+00 -4.198999881744385e+00
+5.703999996185303e+00 -4.241000175476074e+00
+5.709000110626221e+00 -4.230999946594238e+00
+8.493000030517578e+00 -6.269000053405762e+00
+5.798999786376953e+00 -4.242000102996826e+00
+5.815999984741211e+00 -4.225999832153320e+00
+8.612000465393066e+00 -6.232999801635742e+00
+5.913000106811523e+00 -4.241000175476074e+00
+5.866000175476074e+00 -4.178999900817871e+00
+5.952000141143799e+00 -4.227000236511230e+00
+6.008999824523926e+00 -4.238999843597412e+00
+6.034999847412109e+00 -4.229000091552734e+00
+6.117000102996826e+00 -4.257999897003174e+00
+6.050000190734863e+00 -4.183000087738037e+00
+6.150000095367432e+00 -4.223999977111816e+00
+6.214000225067139e+00 -4.254000186920166e+00
+6.243000030517578e+00 -4.244999885559082e+00
+6.302999973297119e+00 -4.256999969482422e+00
+6.315999984741211e+00 -4.236999988555908e+00
+6.448999881744385e+00 -4.297999858856201e+00
+6.407000064849854e+00 -4.239999771118164e+00
+6.433000087738037e+00 -4.243999958038330e+00
+6.502999782562256e+00 -4.260000228881836e+00
+6.506000041961670e+00 -4.232999801635742e+00
+6.551000118255615e+00 -4.234000205993652e+00
+6.592999935150146e+00 -4.230999946594238e+00
+6.624000072479248e+00 -4.222000122070312e+00
+6.681000232696533e+00 -4.229000091552734e+00
+6.705999851226807e+00 -4.230000019073486e+00
+6.770999908447266e+00 -4.242000102996826e+00
+6.796000003814697e+00 -4.228000164031982e+00
+9.751000404357910e+00 -6.037000179290771e+00
+6.903999805450439e+00 -4.236000061035156e+00
+6.936999797821045e+00 -4.225999832153320e+00
+7.000000000000000e+00 -4.250000000000000e+00
+7.012000083923340e+00 -4.225999832153320e+00
+7.096000194549561e+00 -4.247000217437744e+00
+7.123000144958496e+00 -4.232999801635742e+00
+7.208000183105469e+00 -4.252999782562256e+00
+7.224999904632568e+00 -4.232999801635742e+00
+9.852999687194824e+00 -5.763000011444092e+00
+7.327000141143799e+00 -4.247000217437744e+00
+7.396999835968018e+00 -4.256999969482422e+00
+7.420000076293945e+00 -4.238999843597412e+00
+7.474999904632568e+00 -4.238999843597412e+00
+7.522999763488770e+00 -4.236000061035156e+00
+9.967000007629395e+00 -5.579999923706055e+00
+7.614999771118164e+00 -4.241000175476074e+00
+7.670000076293945e+00 -4.239999771118164e+00
+7.736999988555908e+00 -4.245999813079834e+00
+1.003999996185303e+01 -5.477000236511230e+00
+7.835000038146973e+00 -4.236000061035156e+00
+1.009300041198730e+01 -5.423999786376953e+00
+7.934000015258789e+00 -4.241000175476074e+00
+8.022000312805176e+00 -4.256000041961670e+00
+8.057000160217285e+00 -4.242000102996826e+00
+8.128000259399414e+00 -4.248000144958496e+00
+8.166000366210938e+00 -4.235000133514404e+00
+8.251000404357910e+00 -4.247000217437744e+00
+8.310999870300293e+00 -4.261000156402588e+00
+8.345000267028809e+00 -4.245999813079834e+00
+8.435000419616699e+00 -4.257999897003174e+00
+8.470999717712402e+00 -4.243000030517578e+00
+8.541000366210938e+00 -4.244999885559082e+00
+8.670000076293945e+00 -4.275000095367432e+00
+8.666000366210938e+00 -4.256000041961670e+00
+8.734999656677246e+00 -4.256000041961670e+00
+8.835000038146973e+00 -4.270999908447266e+00
+8.857999801635742e+00 -4.248000144958496e+00
+8.935000419616699e+00 -4.250999927520752e+00
+9.019000053405762e+00 -4.256000041961670e+00
+9.065999984741211e+00 -4.243999958038330e+00
+9.123000144958496e+00 -4.252999782562256e+00
+9.196000099182129e+00 -4.251999855041504e+00
+9.291999816894531e+00 -4.261000156402588e+00
+9.338999748229980e+00 -4.248000144958496e+00
+9.463000297546387e+00 -4.269000053405762e+00
+9.508999824523926e+00 -4.252999782562256e+00
+9.581999778747559e+00 -4.269000053405762e+00
+9.680999755859375e+00 -4.276000022888184e+00
+9.774000167846680e+00 -4.281000137329102e+00
+9.821999549865723e+00 -4.264999866485596e+00
+9.920999526977539e+00 -4.271999835968018e+00
+1.000199985504150e+01 -4.269000053405762e+00
+1.009200000762939e+01 -4.270999908447266e+00
+1.028899955749512e+01 -4.335000038146973e+00
+1.026399993896484e+01 -4.287000179290771e+00
+1.033899974822998e+01 -4.281000137329102e+00
+1.042800045013428e+01 -4.278999805450439e+00
+1.048700046539307e+01 -4.264999866485596e+00
+1.055799961090088e+01 -4.255000114440918e+00
+1.064700031280518e+01 -4.271999835968018e+00
+1.072999954223633e+01 -4.267000198364258e+00
+1.082100009918213e+01 -4.263999938964844e+00
+1.092300033569336e+01 -4.263999938964844e+00
+1.102900028228760e+01 -4.265999794006348e+00
+1.111100006103516e+01 -4.257999897003174e+00
+1.119900035858154e+01 -4.271999835968018e+00
+1.131799983978271e+01 -4.276999950408936e+00
+1.142199993133545e+01 -4.275000095367432e+00
+1.150800037384033e+01 -4.267000198364258e+00
+1.157400035858154e+01 -4.250000000000000e+00
+1.156099987030029e+01 -4.203999996185303e+00
+1.157600021362305e+01 -4.168000221252441e+00
+1.158600044250488e+01 -4.151000022888184e+00
+1.159899997711182e+01 -4.114999771118164e+00
+1.162100028991699e+01 -4.081999778747559e+00
+1.165100002288818e+01 -4.051000118255615e+00
+1.166899967193604e+01 -4.015999794006348e+00
+1.170100021362305e+01 -3.986000061035156e+00
+1.170899963378906e+01 -3.967999935150146e+00
+1.170800018310547e+01 -3.927000045776367e+00
+1.173200035095215e+01 -3.894000053405762e+00
+1.175899982452393e+01 -3.861999988555908e+00
+1.176299953460693e+01 -3.822999954223633e+00
+1.180000019073486e+01 -3.793999910354614e+00
+1.180599975585938e+01 -3.775000095367432e+00
+1.182900047302246e+01 -3.742000102996826e+00
+1.184399986267090e+01 -3.706000089645386e+00
+1.186499977111816e+01 -3.671000003814697e+00
+1.188399982452393e+01 -3.635999917984009e+00
+1.190900039672852e+01 -3.602999925613403e+00
+1.193000030517578e+01 -3.569000005722046e+00
+1.192599964141846e+01 -3.546999931335449e+00
+1.197299957275391e+01 -3.519999980926514e+00
+1.198200035095215e+01 -3.482000112533569e+00
+1.199499988555908e+01 -3.444999933242798e+00
+1.201200008392334e+01 -3.408999919891357e+00
+1.204100036621094e+01 -3.375999927520752e+00
+1.204500007629395e+01 -3.357000112533569e+00
+1.207600021362305e+01 -3.325000047683716e+00
+1.210599994659424e+01 -3.292000055313110e+00
+1.211600017547607e+01 -3.253999948501587e+00
+1.214000034332275e+01 -3.220000028610229e+00
+1.216499996185303e+01 -3.186000108718872e+00
+1.218299961090088e+01 -3.170000076293945e+00
+1.220300006866455e+01 -3.134000062942505e+00
+1.223999977111816e+01 -3.102999925613403e+00
+1.226099967956543e+01 -3.066999912261963e+00
+1.228400039672852e+01 -3.032000064849854e+00
+1.230900001525879e+01 -2.996999979019165e+00
+1.232299995422363e+01 -2.980000019073486e+00
+1.234599971771240e+01 -2.944999933242798e+00
+1.237800025939941e+01 -2.911000013351440e+00
+1.239299964904785e+01 -2.874000072479248e+00
+1.241899967193604e+01 -2.838999986648560e+00
+1.242599964141846e+01 -2.799999952316284e+00
+1.244299983978271e+01 -2.762000083923340e+00
+1.246300029754639e+01 -2.746000051498413e+00
+1.247099971771240e+01 -2.707000017166138e+00
+1.248900032043457e+01 -2.670000076293945e+00
+1.252299976348877e+01 -2.635999917984009e+00
+1.252499961853027e+01 -2.595000028610229e+00
+1.254500007629395e+01 -2.558000087738037e+00
+1.256999969482422e+01 -2.542999982833862e+00
+1.257600021362305e+01 -2.503000020980835e+00
+1.260400009155273e+01 -2.467999935150146e+00
+1.253899955749512e+01 -2.414000034332275e+00
+1.255700016021729e+01 -2.375999927520752e+00
+1.260099983215332e+01 -2.344000101089478e+00
+1.261999988555908e+01 -2.326999902725220e+00
+1.274699974060059e+01 -2.309000015258789e+00
+1.280700016021729e+01 -2.279000043869019e+00
+1.298400020599365e+01 -2.267999887466431e+00
+1.316300010681152e+01 -2.256999969482422e+00
+1.337100028991699e+01 -2.250000000000000e+00
+1.360299968719482e+01 -2.246000051498413e+00
+1.375300025939941e+01 -2.249000072479248e+00
+1.377200031280518e+01 -2.207000017166138e+00
+1.375899982452393e+01 -2.161000013351440e+00
+1.369400024414062e+01 -2.107000112533569e+00
+1.365299987792969e+01 -2.055999994277954e+00
+1.363599967956543e+01 -2.009999990463257e+00
+1.362100028991699e+01 -1.985999941825867e+00
+1.360999965667725e+01 -1.940999984741211e+00
+1.359799957275391e+01 -1.894999980926514e+00
+1.359200000762939e+01 -1.850999951362610e+00
+1.358800029754639e+01 -1.807000041007996e+00
+1.360599994659424e+01 -1.766000032424927e+00
+1.360299968719482e+01 -1.743999958038330e+00
+1.359799957275391e+01 -1.700000047683716e+00
+1.361699962615967e+01 -1.659000039100647e+00
+1.362600040435791e+01 -1.616000056266785e+00
+1.363899993896484e+01 -1.574000000953674e+00
+1.363599967956543e+01 -1.531000018119812e+00
+1.364900016784668e+01 -1.488999962806702e+00
+1.364900016784668e+01 -1.467000007629395e+00
+1.365400028228760e+01 -1.424000024795532e+00
+1.366199970245361e+01 -1.381999969482422e+00
+1.367000007629395e+01 -1.338999986648560e+00
+1.366499996185303e+01 -1.294999957084656e+00
+1.368400001525879e+01 -1.253999948501587e+00
+1.367800045013428e+01 -1.230999946594238e+00
+1.367399978637695e+01 -1.187999963760376e+00
+1.367599964141846e+01 -1.144999980926514e+00
+1.365600013732910e+01 -1.100000023841858e+00
+1.367099952697754e+01 -1.057999968528748e+00
+1.367399978637695e+01 -1.014999985694885e+00
+1.365999984741211e+01 -9.919999837875366e-01
+1.366699981689453e+01 -9.499999880790710e-01
+1.367199993133545e+01 -9.070000052452087e-01
+1.367099952697754e+01 -8.640000224113464e-01
+1.366199970245361e+01 -8.199999928474426e-01
+1.365799999237061e+01 -7.770000100135803e-01
+1.365100002288818e+01 -7.329999804496765e-01
+1.364400005340576e+01 -7.110000252723694e-01
+1.363799953460693e+01 -6.679999828338623e-01
+1.363799953460693e+01 -6.250000000000000e-01
+1.362800025939941e+01 -5.820000171661377e-01
+1.362600040435791e+01 -5.389999747276306e-01
+1.361999988555908e+01 -4.959999918937683e-01
+1.361200046539307e+01 -4.740000069141388e-01
+1.359599971771240e+01 -4.300000071525574e-01
+1.360099983215332e+01 -3.880000114440918e-01
+1.360400009155273e+01 -3.449999988079071e-01
+1.359300041198730e+01 -3.019999861717224e-01
+1.359799957275391e+01 -2.599999904632568e-01
+1.360099983215332e+01 -2.380000054836273e-01
+1.359099960327148e+01 -1.949999928474426e-01
+1.358199977874756e+01 -1.529999971389771e-01
+1.360000038146973e+01 -1.099999994039536e-01
+1.358300018310547e+01 -6.700000166893005e-02
+1.358899974822998e+01 -2.500000037252903e-02
+1.309799957275391e+01 +1.499999966472387e-02
+1.309200000762939e+01 +5.600000172853470e-02
+1.310000038146973e+01 +9.799999743700027e-02
+1.309399986267090e+01 +1.180000007152557e-01
+1.309000015258789e+01 +1.589999943971634e-01
+1.310700035095215e+01 +2.010000050067902e-01
+1.309799957275391e+01 +2.419999986886978e-01
+1.310700035095215e+01 +2.829999923706055e-01
+1.311400032043457e+01 +3.240000009536743e-01
+1.309399986267090e+01 +3.440000116825104e-01
+1.309099960327148e+01 +3.849999904632568e-01
+1.309700012207031e+01 +4.269999861717224e-01
+1.310400009155273e+01 +4.679999947547913e-01
+1.309799957275391e+01 +5.090000033378601e-01
+1.310499954223633e+01 +5.509999990463257e-01
+1.310200023651123e+01 +5.709999799728394e-01
+1.310000038146973e+01 +6.119999885559082e-01
+1.310799980163574e+01 +6.539999842643738e-01
+1.310599994659424e+01 +6.949999928474426e-01
+1.310200023651123e+01 +7.360000014305115e-01
+1.311100006103516e+01 +7.779999971389771e-01
+1.309899997711182e+01 +8.190000057220459e-01
+1.309899997711182e+01 +8.399999737739563e-01
+1.310999965667725e+01 +8.820000290870667e-01
+1.310999965667725e+01 +9.229999780654907e-01
+1.309300041198730e+01 +9.629999995231628e-01
+1.311299991607666e+01 +1.006000041961670e+00
+1.310799980163574e+01 +1.047000050544739e+00
+1.311600017547607e+01 +1.069000005722046e+00
+1.312300014495850e+01 +1.110999941825867e+00
+1.311699962615967e+01 +1.151999950408936e+00
+1.312500000000000e+01 +1.194000005722046e+00
+1.313199996948242e+01 +1.235999941825867e+00
+1.312199974060059e+01 +1.276999950408936e+00
+1.313300037384033e+01 +1.299000024795532e+00
+1.313700008392334e+01 +1.340999960899353e+00
+1.313099956512451e+01 +1.381999969482422e+00
+1.313199996948242e+01 +1.424000024795532e+00
+1.314599990844727e+01 +1.467000007629395e+00
+1.314299964904785e+01 +1.508999943733215e+00
+1.314400005340576e+01 +1.550999999046326e+00
+1.316100025177002e+01 +1.574000000953674e+00
+1.314799976348877e+01 +1.613999962806702e+00
+1.314299964904785e+01 +1.654999971389771e+00
+1.314799976348877e+01 +1.697999954223633e+00
+1.314999961853027e+01 +1.740000009536743e+00
+1.315499973297119e+01 +1.782999992370605e+00
+1.317500019073486e+01 +1.807000041007996e+00
+1.315999984741211e+01 +1.847000002861023e+00
+1.317700004577637e+01 +1.891999959945679e+00
+1.318099975585938e+01 +1.934000015258789e+00
+1.317700004577637e+01 +1.975999951362610e+00
+1.318599987030029e+01 +2.019999980926514e+00
+1.319900035858154e+01 +2.042999982833862e+00
+1.318999958038330e+01 +2.084000110626221e+00
+1.321100044250488e+01 +2.130000114440918e+00
+1.320800018310547e+01 +2.171999931335449e+00
+1.319999980926514e+01 +2.213000059127808e+00
+1.320400047302246e+01 +2.256999969482422e+00
+1.321100044250488e+01 +2.301000118255615e+00
+1.325599956512451e+01 +2.329999923706055e+00
+1.325199985504150e+01 +2.372999906539917e+00
+1.324100017547607e+01 +2.413000106811523e+00
+1.323499965667725e+01 +2.454999923706055e+00
+1.323499965667725e+01 +2.497999906539917e+00
+1.322700023651123e+01 +2.539999961853027e+00
+1.322500038146973e+01 +2.561000108718872e+00
+1.322500038146973e+01 +2.604000091552734e+00
+1.322299957275391e+01 +2.647000074386597e+00
+1.321800041198730e+01 +2.688999891281128e+00
+1.321899986267090e+01 +2.733000040054321e+00
+1.321599960327148e+01 +2.776000022888184e+00
+1.321500015258789e+01 +2.819000005722046e+00
+1.322599983215332e+01 +2.842999935150146e+00
+1.322099971771240e+01 +2.884999990463257e+00
+1.321000003814697e+01 +2.926000118255615e+00
+1.322599983215332e+01 +2.973999977111816e+00
+1.322399997711182e+01 +3.016999959945679e+00
+1.322799968719482e+01 +3.062000036239624e+00
+1.324300003051758e+01 +3.086999893188477e+00
+1.323900032043457e+01 +3.130000114440918e+00
+1.325199985504150e+01 +3.177000045776367e+00
+1.325699996948242e+01 +3.221999883651733e+00
+1.326500034332275e+01 +3.267999887466431e+00
+1.328100013732910e+01 +3.316999912261963e+00
+1.327200031280518e+01 +3.336999893188477e+00
+1.329399967193604e+01 +3.387000083923340e+00
+1.330300045013428e+01 +3.433000087738037e+00
+1.331299972534180e+01 +3.480999946594238e+00
+1.331299972534180e+01 +3.526000022888184e+00
+1.334099960327148e+01 +3.578000068664551e+00
+1.333699989318848e+01 +3.598999977111816e+00
+1.334799957275391e+01 +3.647000074386597e+00
+1.332299995422363e+01 +3.686000108718872e+00
+1.333500003814697e+01 +3.733999967575073e+00
+1.325199985504150e+01 +3.756000041961670e+00
+1.312800025939941e+01 +3.765000104904175e+00
+1.303100013732910e+01 +3.780999898910522e+00
+1.294900035858154e+01 +3.779000043869019e+00
+1.290799999237061e+01 +3.811000108718872e+00
+1.289200019836426e+01 +3.851000070571899e+00
+1.290299987792969e+01 +3.898000001907349e+00
+1.288899993896484e+01 +3.937999963760376e+00
+1.290299987792969e+01 +3.986999988555908e+00
+1.288700008392334e+01 +4.004000186920166e+00
+1.286900043487549e+01 +4.043000221252441e+00
+1.283300018310547e+01 +4.076000213623047e+00
+1.280500030517578e+01 +4.111000061035156e+00
+1.278299999237061e+01 +4.147999763488770e+00
+1.276200008392334e+01 +4.185999870300293e+00
+1.273999977111816e+01 +4.223000049591064e+00
+1.272799968719482e+01 +4.241000175476074e+00
+1.271599960327148e+01 +4.282000064849854e+00
+1.268700027465820e+01 +4.316999912261963e+00
+1.268500041961670e+01 +4.360000133514404e+00
+1.266800022125244e+01 +4.399000167846680e+00
+1.264999961853027e+01 +4.436999797821045e+00
+1.264700031280518e+01 +4.458000183105469e+00
+1.262500000000000e+01 +4.494999885559082e+00
+1.261100006103516e+01 +4.534999847412109e+00
+1.260200023651123e+01 +4.577000141143799e+00
+1.259200000762939e+01 +4.618000030517578e+00
+1.257699966430664e+01 +4.657000064849854e+00
+1.256999969482422e+01 +4.677000045776367e+00
+1.255099964141846e+01 +4.715000152587891e+00
+1.253800010681152e+01 +4.755000114440918e+00
+1.251900005340576e+01 +4.793000221252441e+00
+1.251500034332275e+01 +4.836999893188477e+00
+1.248900032043457e+01 +4.872000217437744e+00
+1.248499965667725e+01 +4.893000125885010e+00
+1.247299957275391e+01 +4.933000087738037e+00
+1.244099998474121e+01 +4.966000080108643e+00
+1.242199993133545e+01 +5.002999782562256e+00
+1.240600013732910e+01 +5.041999816894531e+00
+1.239599990844727e+01 +5.084000110626221e+00
+1.239099979400635e+01 +5.126999855041504e+00
+1.237699985504150e+01 +5.144000053405762e+00
+1.235000038146973e+01 +5.178999900817871e+00
+1.233899974822998e+01 +5.219999790191650e+00
+1.232999992370605e+01 +5.262000083923340e+00
+1.231700038909912e+01 +5.302000045776367e+00
+1.228899955749512e+01 +5.335999965667725e+00
+1.227900028228760e+01 +5.354000091552734e+00
+1.227000045776367e+01 +5.395999908447266e+00
+1.224899959564209e+01 +5.433000087738037e+00
+1.224100017547607e+01 +5.474999904632568e+00
+1.222399997711182e+01 +5.513999938964844e+00
+1.220400047302246e+01 +5.551000118255615e+00
+1.219799995422363e+01 +5.594999790191650e+00
+1.219200038909912e+01 +5.616000175476074e+00
+1.216199970245361e+01 +5.647999763488770e+00
+1.215900039672852e+01 +5.692999839782715e+00
+1.214599990844727e+01 +5.734000205993652e+00
+1.213000011444092e+01 +5.772999763488770e+00
+1.211299991607666e+01 +5.810999870300293e+00
+1.210299968719482e+01 +5.829999923706055e+00
+1.208800029754639e+01 +5.868999958038330e+00
+1.206000041961670e+01 +5.902999877929688e+00
+1.203800010681152e+01 +5.939000129699707e+00
+1.203199958801270e+01 +5.982999801635742e+00
+1.200800037384033e+01 +6.018000125885010e+00
+1.200000000000000e+01 +6.038000106811523e+00
+1.197900009155273e+01 +6.074999809265137e+00
+1.196000003814697e+01 +6.111999988555908e+00
+1.194299983978271e+01 +6.151000022888184e+00
+1.193200016021729e+01 +6.192999839782715e+00
+1.190499973297119e+01 +6.227000236511230e+00
+1.190299987792969e+01 +6.249000072479248e+00
+1.188300037384033e+01 +6.285999774932861e+00
+1.186100006103516e+01 +6.322999954223633e+00
+1.184099960327148e+01 +6.360000133514404e+00
+1.182800006866455e+01 +6.401000022888184e+00
+1.179800033569336e+01 +6.432000160217285e+00
+1.180000019073486e+01 +6.456999778747559e+00
+1.177999973297119e+01 +6.494999885559082e+00
+1.175599956512451e+01 +6.530000209808350e+00
+1.174899959564209e+01 +6.573999881744385e+00
+1.172799968719482e+01 +6.611000061035156e+00
+1.170199966430664e+01 +6.644999980926514e+00
+1.167099952697754e+01 +6.676000118255615e+00
+1.166399955749512e+01 +6.696000099182129e+00
+1.164999961853027e+01 +6.736999988555908e+00
+1.162500000000000e+01 +6.770999908447266e+00
+1.159500026702881e+01 +6.802999973297119e+00
+1.157499980926514e+01 +6.840000152587891e+00
+1.155500030517578e+01 +6.876999855041504e+00
+1.154800033569336e+01 +6.897999763488770e+00
+1.152600002288818e+01 +6.934000015258789e+00
+1.151000022888184e+01 +6.973000049591064e+00
+1.147599983215332e+01 +7.001999855041504e+00
+1.146700000762939e+01 +7.046000003814697e+00
+1.144299983978271e+01 +7.080999851226807e+00
+1.141300010681152e+01 +7.111999988555908e+00
+1.141300010681152e+01 +7.137000083923340e+00
+1.138700008392334e+01 +7.171000003814697e+00
+1.137100028991699e+01 +7.210999965667725e+00
+1.136400032043457e+01 +7.256000041961670e+00
+1.133800029754639e+01 +7.289999961853027e+00
+1.131099987030029e+01 +7.322999954223633e+00
+1.130300045013428e+01 +7.342999935150146e+00
+1.127999973297119e+01 +7.379000186920166e+00
+1.125500011444092e+01 +7.413000106811523e+00
+1.124699974060059e+01 +7.458000183105469e+00
+1.122000026702881e+01 +7.491000175476074e+00
+1.120300006866455e+01 +7.531000137329102e+00
+1.119799995422363e+01 +7.552999973297119e+00
+1.117500019073486e+01 +7.589000225067139e+00
+1.114299964904785e+01 +7.618999958038330e+00
+1.112399959564209e+01 +7.657000064849854e+00
+1.110299968719482e+01 +7.693999767303467e+00
+1.107800006866455e+01 +7.728000164031982e+00
+1.107299995422363e+01 +7.750999927520752e+00
+1.104300022125244e+01 +7.781000137329102e+00
+1.103299999237061e+01 +7.826000213623047e+00
+1.100599956512451e+01 +7.860000133514404e+00
+1.098600006103516e+01 +7.897999763488770e+00
+1.095800018310547e+01 +7.929999828338623e+00
+1.093799972534180e+01 +7.967999935150146e+00
+1.092899990081787e+01 +7.986999988555908e+00
+1.090499973297119e+01 +8.022999763488770e+00
+1.087800025939941e+01 +8.055999755859375e+00
+1.083899974822998e+01 +8.079000473022461e+00
+1.082900047302246e+01 +8.125000000000000e+00
+1.080799961090088e+01 +8.163000106811523e+00
+1.078299999237061e+01 +8.170000076293945e+00
+1.074800014495850e+01 +8.196999549865723e+00
+1.072500038146973e+01 +8.232999801635742e+00
+1.069600009918213e+01 +8.263999938964844e+00
+1.069999980926514e+01 +8.321000099182129e+00
+1.066699981689453e+01 +8.348999977111816e+00
+1.065200042724609e+01 +8.390999794006348e+00
+1.062600040435791e+01 +8.397999763488770e+00
+1.061200046539307e+01 +8.442000389099121e+00
+1.057800006866455e+01 +8.468999862670898e+00
+1.052499961853027e+01 +8.480999946594238e+00
+1.049800014495850e+01 +8.513999938964844e+00
+1.047799968719482e+01 +8.552000045776367e+00
+1.046399974822998e+01 +8.567999839782715e+00
+1.044999980926514e+01 +8.611000061035156e+00
+1.041899967193604e+01 +8.640999794006348e+00
+1.039099979400635e+01 +8.673000335693359e+00
+1.037399959564209e+01 +8.713999748229980e+00
+1.033600044250488e+01 +8.737999916076660e+00
+1.031900024414062e+01 +8.751000404357910e+00
+1.030099964141846e+01 +8.791999816894531e+00
+1.027299976348877e+01 +8.824000358581543e+00
+1.024499988555908e+01 +8.855999946594238e+00
+1.022299957275391e+01 +8.892999649047852e+00
+1.018900012969971e+01 +8.920000076293945e+00
+1.017199993133545e+01 +8.934000015258789e+00
+1.016399955749512e+01 +8.982999801635742e+00
+1.012600040435791e+01 +9.006999969482422e+00
+1.009399986267090e+01 +9.034000396728516e+00
+1.007299995422363e+01 +9.072999954223633e+00
+1.006299972534180e+01 +9.121999740600586e+00
+1.003699970245361e+01 +9.156000137329102e+00
+1.001000022888184e+01 +9.159999847412109e+00
+9.972000122070312e+00 +9.182999610900879e+00
+9.925999641418457e+00 +9.197999954223633e+00
+9.871000289916992e+00 +9.204999923706055e+00
+9.826000213623047e+00 +9.220999717712402e+00
+9.755000114440918e+00 +9.211999893188477e+00
+9.715999603271484e+00 +9.204000473022461e+00
+9.661999702453613e+00 +9.210000038146973e+00
+9.605999946594238e+00 +9.213999748229980e+00
+9.548000335693359e+00 +9.217000007629395e+00
+9.498000144958496e+00 +9.225999832153320e+00
+9.444999694824219e+00 +9.232000350952148e+00
+9.423000335693359e+00 +9.239999771118164e+00
+9.395999908447266e+00 +9.270999908447266e+00
+9.352000236511230e+00 +9.286000251770020e+00
+9.314999580383301e+00 +9.307000160217285e+00
+9.291999816894531e+00 +9.343999862670898e+00
+9.241000175476074e+00 +9.350000381469727e+00
+9.206999778747559e+00 +9.375000000000000e+00
+9.197999954223633e+00 +9.395000457763672e+00
+9.159000396728516e+00 +9.413999557495117e+00
+9.123999595642090e+00 +9.437000274658203e+00
+9.097999572753906e+00 +9.470000267028809e+00
+9.055999755859375e+00 +9.484999656677246e+00
+9.029000282287598e+00 +9.517000198364258e+00
+9.006999969482422e+00 +9.524000167846680e+00
+8.968999862670898e+00 +9.543000221252441e+00
+8.944000244140625e+00 +9.576999664306641e+00
+8.934000015258789e+00 +9.626999855041504e+00
+8.880000114440918e+00 +9.628999710083008e+00
+8.850000381469727e+00 +9.656999588012695e+00
+8.833000183105469e+00 +9.699000358581543e+00
+8.798999786376953e+00 +9.692000389099121e+00
+8.777999877929688e+00 +9.729999542236328e+00
+8.751999855041504e+00 +9.763999938964844e+00
+8.729000091552734e+00 +9.800000190734863e+00
+8.717000007629395e+00 +9.847999572753906e+00
+8.694999694824219e+00 +9.885999679565430e+00
+8.661000251770020e+00 +9.878999710083008e+00
+8.517000198364258e+00 +9.776000022888184e+00
+8.401000022888184e+00 +9.703000068664551e+00
+8.347000122070312e+00 +9.703000068664551e+00
+8.350999832153320e+00 +9.770000457763672e+00
+8.317000389099121e+00 +9.791000366210938e+00
+8.284000396728516e+00 +9.782999992370605e+00
+8.277999877929688e+00 +9.838999748229980e+00
+8.203000068664551e+00 +9.812000274658203e+00
+8.157999992370605e+00 +9.821000099182129e+00
+8.102999687194824e+00 +9.817000389099121e+00
+8.090000152587891e+00 +9.864000320434570e+00
+8.050000190734863e+00 +9.878999710083008e+00
+8.031999588012695e+00 +9.887999534606934e+00
+7.994999885559082e+00 +9.906000137329102e+00
+7.986000061035156e+00 +9.958999633789062e+00
+7.945000171661377e+00 +9.972000122070312e+00
+7.897999763488770e+00 +9.975999832153320e+00
+7.888999938964844e+00 +1.003100013732910e+01
+7.881000041961670e+00 +1.005200004577637e+01
+7.848999977111816e+00 +1.007699966430664e+01
+7.830999851226807e+00 +1.011900043487549e+01
+7.730000019073486e+00 +1.005399990081787e+01
+7.750000000000000e+00 +1.014599990844727e+01
+7.708000183105469e+00 +1.015600013732910e+01
+7.722000122070312e+00 +1.020800018310547e+01
+7.698999881744385e+00 +1.024400043487549e+01
+7.649000167846680e+00 +1.024499988555908e+01
+7.605000019073486e+00 +1.025300025939941e+01
+7.616000175476074e+00 +1.033600044250488e+01
+7.591000080108643e+00 +1.036900043487549e+01
+7.524000167846680e+00 +1.034599971771240e+01
+7.493000030517578e+00 +1.033699989318848e+01
+7.464000225067139e+00 +1.036600017547607e+01
+7.435999870300293e+00 +1.039599990844727e+01
+7.397999763488770e+00 +1.041100025177002e+01
+7.369999885559082e+00 +1.044200038909912e+01
+7.330999851226807e+00 +1.045499992370605e+01
+7.301000118255615e+00 +1.044699954986572e+01
+7.281000137329102e+00 +1.048999977111816e+01
+7.236999988555908e+00 +1.049600028991699e+01
+7.236000061035156e+00 +1.056499958038330e+01
+7.239999771118164e+00 +1.064299964904785e+01
+7.190999984741211e+00 +1.064299964904785e+01
+7.113999843597412e+00 +1.060000038146973e+01
+7.126999855041504e+00 +1.065499973297119e+01
+7.107999801635742e+00 +1.070100021362305e+01
+7.081999778747559e+00 +1.073499965667725e+01
+7.044000148773193e+00 +1.075000000000000e+01
+7.031000137329102e+00 +1.080399990081787e+01
+6.979000091552734e+00 +1.079800033569336e+01
+6.966000080108643e+00 +1.081499958038330e+01
+6.920000076293945e+00 +1.081900024414062e+01
+6.897999763488770e+00 +1.085900020599365e+01
+6.844999790191650e+00 +1.085000038146973e+01
+6.810999870300293e+00 +1.087199974060059e+01
+6.781000137329102e+00 +1.089999961853027e+01
+6.738999843597412e+00 +1.086999988555908e+01
+6.721000194549561e+00 +1.091800022125244e+01
+6.704999923706055e+00 +1.097000026702881e+01
+6.668000221252441e+00 +1.098600006103516e+01
+6.620999813079834e+00 +1.098600006103516e+01
+6.578999996185303e+00 +1.099499988555908e+01
+6.564000129699707e+00 +1.100899982452393e+01
+6.535999774932861e+00 +1.104100036621094e+01
+6.506000041961670e+00 +1.106799983978271e+01
+6.453999996185303e+00 +1.106000041961670e+01
+6.415999889373779e+00 +1.107499980926514e+01
+6.388999938964844e+00 +1.110900020599365e+01
+6.368000030517578e+00 +1.115299987792969e+01
+6.346000194549561e+00 +1.115400028228760e+01
+6.309999942779541e+00 +1.117199993133545e+01
+6.256000041961670e+00 +1.115900039672852e+01
+6.217999935150146e+00 +1.117399978637695e+01
+6.197999954223633e+00 +1.122099971771240e+01
+6.136000156402588e+00 +1.119200038909912e+01
+6.125999927520752e+00 +1.121500015258789e+01
+6.085000038146973e+00 +1.122200012207031e+01
+6.050000190734863e+00 +1.124300003051758e+01
+6.033999919891357e+00 +1.129899978637695e+01
+6.002999782562256e+00 +1.132499980926514e+01
+5.959000110626221e+00 +1.132699966430664e+01
+5.935999870300293e+00 +1.137100028991699e+01
+5.907000064849854e+00 +1.135900020599365e+01
+5.877999782562256e+00 +1.139000034332275e+01
+5.815999984741211e+00 +1.135700035095215e+01
+5.781000137329102e+00 +1.137699985504150e+01
+5.755000114440918e+00 +1.141499996185303e+01
+5.702000141143799e+00 +1.139900016784668e+01
+5.683000087738037e+00 +1.140400028228760e+01
+5.731999874114990e+00 +1.159599971771240e+01
+5.611999988555908e+00 +1.144200038909912e+01
+2.380000114440918e+00 +4.857999801635742e+00
+2.345999956130981e+00 +4.826000213623047e+00
+2.336999893188477e+00 +4.846000194549561e+00
+2.313999891281128e+00 +4.836999893188477e+00
+2.308000087738037e+00 +4.842999935150146e+00
+2.282000064849854e+00 +4.828000068664551e+00
+2.269000053405762e+00 +4.839000225067139e+00
+2.243999958038330e+00 +4.824999809265137e+00
+2.237999916076660e+00 +4.853000164031982e+00
+2.204999923706055e+00 +4.821000099182129e+00
+2.200000047683716e+00 +4.828999996185303e+00
+2.177000045776367e+00 +4.817999839782715e+00
+2.161999940872192e+00 +4.824999809265137e+00
+2.138000011444092e+00 +4.811999797821045e+00
+2.121999979019165e+00 +4.816999912261963e+00
+2.101999998092651e+00 +4.811999797821045e+00
+2.084000110626221e+00 +4.811999797821045e+00
+2.071000099182129e+00 +4.803999900817871e+00
+2.053999900817871e+00 +4.804999828338623e+00
+2.036999940872192e+00 +4.806000232696533e+00
+2.019999980926514e+00 +4.809000015258789e+00
+2.003999948501587e+00 +4.813000202178955e+00
+1.983000040054321e+00 +4.804999828338623e+00
+1.972000002861023e+00 +4.801000118255615e+00
+1.957000017166138e+00 +4.807000160217285e+00
+1.940999984741211e+00 +4.809000015258789e+00
+1.922999978065491e+00 +4.808000087738037e+00
+1.906000018119812e+00 +4.809999942779541e+00
+1.886999964714050e+00 +4.804999828338623e+00
+1.871999979019165e+00 +4.810999870300293e+00
+1.856999993324280e+00 +4.795000076293945e+00
+1.838000059127808e+00 +4.791999816894531e+00
+1.825000047683716e+00 +4.802999973297119e+00
+1.804999947547913e+00 +4.794000148773193e+00
+1.787999987602234e+00 +4.794000148773193e+00
+1.771000027656555e+00 +4.794000148773193e+00
+1.761999964714050e+00 +4.795000076293945e+00
+1.746999979019165e+00 +4.801000118255615e+00
+1.726999998092651e+00 +4.790999889373779e+00
+1.710999965667725e+00 +4.795000076293945e+00
+1.695999979972839e+00 +4.800000190734863e+00
+1.679999947547913e+00 +4.802000045776367e+00
+1.669999957084656e+00 +4.796999931335449e+00
+1.649999976158142e+00 +4.789000034332275e+00
+1.636000037193298e+00 +4.796000003814697e+00
+1.618999958038330e+00 +4.795000076293945e+00
+1.598999977111816e+00 +4.784999847412109e+00
+1.585999965667725e+00 +4.796000003814697e+00
+1.577000021934509e+00 +4.820000171661377e+00
+1.559000015258789e+00 +4.789999961853027e+00
+1.546000003814697e+00 +4.802999973297119e+00
+1.526000022888184e+00 +4.791999816894531e+00
+1.511999964714050e+00 +4.801000118255615e+00
+1.493999958038330e+00 +4.794000148773193e+00
+1.470999956130981e+00 +4.774000167846680e+00
+1.470999956130981e+00 +4.798999786376953e+00
+1.449000000953674e+00 +4.781000137329102e+00
+1.434000015258789e+00 +4.787000179290771e+00
+1.417999982833862e+00 +4.788000106811523e+00
+1.404000043869019e+00 +4.796000003814697e+00
+1.389999985694885e+00 +4.804999828338623e+00
+1.371999979019165e+00 +4.796999931335449e+00
+1.366000056266785e+00 +4.807000160217285e+00
+1.348999977111816e+00 +4.803999900817871e+00
+1.330000042915344e+00 +4.795000076293945e+00
+1.320000052452087e+00 +4.815999984741211e+00
+1.300999999046326e+00 +4.804999828338623e+00
+1.281999945640564e+00 +4.796000003814697e+00
+1.274999976158142e+00 +4.798999786376953e+00
+1.258999943733215e+00 +4.800000190734863e+00
+1.241999983787537e+00 +4.794000148773193e+00
+1.220999956130981e+00 +4.776999950408936e+00
+1.217000007629395e+00 +4.822999954223633e+00
+1.187000036239624e+00 +4.767000198364258e+00
+1.192999958992004e+00 +4.859000205993652e+00
+1.157999992370605e+00 +4.743999958038330e+00
+1.141999959945679e+00 +4.743000030517578e+00
+1.131000041961670e+00 +4.765999794006348e+00
+1.115000009536743e+00 +4.763999938964844e+00
+9.890000224113464e-01 +4.840000152587891e+00
+9.620000123977661e-01 +4.781000137329102e+00
+9.570000171661377e-01 +4.835000038146973e+00
+9.350000023841858e-01 +4.803999900817871e+00
+9.200000166893005e-01 +4.809000015258789e+00
+9.060000181198120e-01 +4.814000129699707e+00
+9.020000100135803e-01 +4.839000225067139e+00
+8.830000162124634e-01 +4.820000171661377e+00
+8.700000047683716e-01 +4.835000038146973e+00
+8.550000190734863e-01 +4.839000225067139e+00
+8.439999818801880e-01 +4.863999843597412e+00
+8.330000042915344e-01 +4.894000053405762e+00
+8.199999928474426e-01 +4.909999847412109e+00
+8.220000267028809e-01 +4.973999977111816e+00
+8.220000267028809e-01 +5.078000068664551e+00
+8.119999766349792e-01 +5.116000175476074e+00
+8.059999942779541e-01 +5.186999797821045e+00
+7.929999828338623e-01 +5.212999820709229e+00
+7.889999747276306e-01 +5.300000190734863e+00
+7.889999747276306e-01 +5.360000133514404e+00
+7.829999923706055e-01 +5.440999984741211e+00
+7.739999890327454e-01 +5.500999927520752e+00
+7.689999938011169e-01 +5.594999790191650e+00
+7.609999775886536e-01 +5.676000118255615e+00
+7.540000081062317e-01 +5.764999866485596e+00
+7.480000257492065e-01 +5.866000175476074e+00
+7.509999871253967e-01 +5.962999820709229e+00
+7.429999709129333e-01 +6.056000232696533e+00
+7.369999885559082e-01 +6.171000003814697e+00
+7.279999852180481e-01 +6.263999938964844e+00
+7.200000286102295e-01 +6.380000114440918e+00
+7.120000123977661e-01 +6.488999843597412e+00
+7.129999995231628e-01 +6.604000091552734e+00
+7.059999704360962e-01 +6.743000030517578e+00
+6.990000009536743e-01 +6.887000083923340e+00
+6.930000185966492e-01 +7.060999870300293e+00
+6.899999976158142e-01 +7.271999835968018e+00
+6.819999814033508e-01 +7.434000015258789e+00
+6.850000023841858e-01 +7.605000019073486e+00
+6.809999942779541e-01 +7.846000194549561e+00
+6.719999909400940e-01 +8.052000045776367e+00
+6.729999780654907e-01 +8.387999534606934e+00
+9.750000238418579e-01 +1.340999984741211e+01
+9.430000185966492e-01 +1.355300045013428e+01
+9.160000085830688e-01 +1.347399997711182e+01
+8.740000128746033e-01 +1.347999954223633e+01
+8.309999704360962e-01 +1.346700000762939e+01
+7.910000085830688e-01 +1.351900005340576e+01
+7.480000257492065e-01 +1.350599956512451e+01
+7.039999961853027e-01 +1.347099971771240e+01
+6.639999747276306e-01 +1.352799987792969e+01
+6.449999809265137e-01 +1.358300018310547e+01
+6.000000238418579e-01 +1.352099990844727e+01
+5.590000152587891e-01 +1.356900024414062e+01
+5.170000195503235e-01 +1.358800029754639e+01
+4.760000109672546e-01 +1.363099956512451e+01
+4.320000112056732e-01 +1.361499977111816e+01
+4.099999964237213e-01 +1.356999969482422e+01
+3.680000007152557e-01 +1.360900020599365e+01
+3.240000009536743e-01 +1.357400035858154e+01
+2.820000052452087e-01 +1.356499958038330e+01
+2.399999946355820e-01 +1.360400009155273e+01
+1.969999969005585e-01 +1.361800003051758e+01
+1.749999970197678e-01 +1.359700012207031e+01
+1.330000013113022e-01 +1.360700035095215e+01
+9.000000357627869e-02 +1.361299991607666e+01
+4.699999839067459e-02 +1.360799980163574e+01
+4.000000189989805e-03 +1.367500019073486e+01
-3.900000080466270e-02 +1.367899990081787e+01
-8.200000226497650e-02 +1.369699954986572e+01
-1.030000001192093e-01 +1.362500000000000e+01
-1.449999958276749e-01 +1.361900043487549e+01
-1.870000064373016e-01 +1.356499958038330e+01
-2.300000041723251e-01 +1.357999992370605e+01
-2.720000147819519e-01 +1.355000019073486e+01
-3.160000145435333e-01 +1.361200046539307e+01
-3.370000123977661e-01 +1.359000015258789e+01
-3.790000081062317e-01 +1.355500030517578e+01
-4.210000038146973e-01 +1.355799961090088e+01
-4.639999866485596e-01 +1.355000019073486e+01
-5.080000162124634e-01 +1.359599971771240e+01
-5.479999780654907e-01 +1.353499984741211e+01
-5.960000157356262e-01 +1.364599990844727e+01
-6.159999966621399e-01 +1.360400009155273e+01
-6.579999923706055e-01 +1.360000038146973e+01
-6.999999880790710e-01 +1.356999969482422e+01
-7.390000224113464e-01 +1.350599956512451e+01
-7.839999794960022e-01 +1.354800033569336e+01
-8.209999799728394e-01 +1.346199989318848e+01
-8.489999771118164e-01 +1.356299972534180e+01
-8.920000195503235e-01 +1.356900024414062e+01
-9.399999976158142e-01 +1.363700008392334e+01
-9.829999804496765e-01 +1.364799976348877e+01
-1.023000001907349e+00 +1.359500026702881e+01
-1.065999984741211e+00 +1.359599971771240e+01
-1.108000040054321e+00 +1.359200000762939e+01
-1.133999943733215e+00 +1.364599990844727e+01
-1.172000050544739e+00 +1.358500003814697e+01
-1.220999956130981e+00 +1.364799976348877e+01
-1.261999964714050e+00 +1.362699985504150e+01
-1.302000045776367e+00 +1.359700012207031e+01
-1.343000054359436e+00 +1.357100009918213e+01
-1.363999962806702e+00 +1.356900024414062e+01
-1.411000013351440e+00 +1.360200023651123e+01
-1.450999975204468e+00 +1.357400035858154e+01
-1.491000056266785e+00 +1.355000019073486e+01
-1.534000039100647e+00 +1.354300022125244e+01
-1.577000021934509e+00 +1.353999996185303e+01
-1.620000004768372e+00 +1.353899955749512e+01
-1.641000032424927e+00 +1.353600025177002e+01
-1.680999994277954e+00 +1.351599979400635e+01
-1.725999951362610e+00 +1.352799987792969e+01
-1.774000048637390e+00 +1.356000041961670e+01
-1.819000005722046e+00 +1.357600021362305e+01
-1.858999967575073e+00 +1.355000019073486e+01
-1.879999995231628e+00 +1.354699993133545e+01
-1.909999966621399e+00 +1.345499992370605e+01
-1.965999960899353e+00 +1.354300022125244e+01
-2.003999948501587e+00 +1.350399971008301e+01
-2.049000024795532e+00 +1.351299953460693e+01
-2.099999904632568e+00 +1.355900001525879e+01
-2.142999887466431e+00 +1.355799961090088e+01
-2.165999889373779e+00 +1.356299972534180e+01
-2.204999923706055e+00 +1.353400039672852e+01
-2.250999927520752e+00 +1.355300045013428e+01
-2.296000003814697e+00 +1.355900001525879e+01
-2.338000059127808e+00 +1.354800033569336e+01
-2.388000011444092e+00 +1.357999992370605e+01
-2.414999961853027e+00 +1.360700035095215e+01
-2.023999929428101e+00 +1.122500038146973e+01
-2.053999900817871e+00 +1.118900012969971e+01
-2.085999965667725e+00 +1.116899967193604e+01
-2.115999937057495e+00 +1.113500022888184e+01
-2.154000043869019e+00 +1.114599990844727e+01
-2.190000057220459e+00 +1.114099979400635e+01
-2.217000007629395e+00 +1.118799972534180e+01
-2.746000051498413e+00 +1.360099983215332e+01
-2.769000053405762e+00 +1.349699974060059e+01
-2.815000057220459e+00 +1.350800037384033e+01
-2.857000112533569e+00 +1.349499988555908e+01
-2.894000053405762e+00 +1.346300029754639e+01
-2.917000055313110e+00 +1.346800041198730e+01
-2.974999904632568e+00 +1.352799987792969e+01
-3.026000022888184e+00 +1.355599975585938e+01
-3.078000068664551e+00 +1.358699989318848e+01
-3.119999885559082e+00 +1.357699966430664e+01
-3.154000043869019e+00 +1.352999973297119e+01
-3.183000087738037e+00 +1.355799961090088e+01
-3.216000080108643e+00 +1.350800037384033e+01
-3.270999908447266e+00 +1.354800033569336e+01
-3.305000066757202e+00 +1.350300025939941e+01
-3.354000091552734e+00 +1.351900005340576e+01
-3.407999992370605e+00 +1.355300045013428e+01
-3.463999986648560e+00 +1.359599971771240e+01
-3.494999885559082e+00 +1.362899971008301e+01
-3.548000097274780e+00 +1.365400028228760e+01
-3.589999914169312e+00 +1.364099979400635e+01
-3.640000104904175e+00 +1.365600013732910e+01
-3.690000057220459e+00 +1.367199993133545e+01
-3.734999895095825e+00 +1.366600036621094e+01
-3.765000104904175e+00 +1.360999965667725e+01
-3.783999919891357e+00 +1.359300041198730e+01
-3.849999904632568e+00 +1.366300010681152e+01
-3.880000114440918e+00 +1.360700035095215e+01
-3.924000024795532e+00 +1.360000038146973e+01
-3.971999883651733e+00 +1.360499954223633e+01
-4.020999908447266e+00 +1.361299991607666e+01
-4.053999900817871e+00 +1.364700031280518e+01
-4.105000019073486e+00 +1.365799999237061e+01
-4.144999980926514e+00 +1.363799953460693e+01
-4.202000141143799e+00 +1.367000007629395e+01
-4.252999782562256e+00 +1.368400001525879e+01
-4.267000198364258e+00 +1.357699966430664e+01
-4.281000137329102e+00 +1.354800033569336e+01
-4.317999839782715e+00 +1.351799964904785e+01
-4.383999824523926e+00 +1.357600021362305e+01
-4.389999866485596e+00 +1.345100021362305e+01
-4.456999778747559e+00 +1.351000022888184e+01
-4.499000072479248e+00 +1.349600028991699e+01
-4.548999786376953e+00 +1.350399971008301e+01
-4.571000099182129e+00 +1.350100040435791e+01
-4.624000072479248e+00 +1.351700019836426e+01
-4.644000053405762e+00 +1.343799972534180e+01
-4.683000087738037e+00 +1.341399955749512e+01
-4.718999862670898e+00 +1.338099956512451e+01
-4.790999889373779e+00 +1.344999980926514e+01
-4.829999923706055e+00 +1.342599964141846e+01
-4.855000019073486e+00 +1.342899990081787e+01
-4.866000175476074e+00 +1.332999992370605e+01
-4.916999816894531e+00 +1.333899974822998e+01
-4.966000080108643e+00 +1.334200000762939e+01
-4.997000217437744e+00 +1.329800033569336e+01
-5.022999763488770e+00 +1.323999977111816e+01
-5.056000232696533e+00 +1.326500034332275e+01
-5.102000236511230e+00 +1.326099967956543e+01
-5.125000000000000e+00 +1.319699954986572e+01
-5.131000041961670e+00 +1.309000015258789e+01
-5.196000099182129e+00 +1.313500022888184e+01
-5.256999969482422e+00 +1.316600036621094e+01
-5.298999786376953e+00 +1.315100002288818e+01
-5.277999877929688e+00 +1.304199981689453e+01
-5.322000026702881e+00 +1.303299999237061e+01
-5.381000041961670e+00 +1.305799961090088e+01
-5.406000137329102e+00 +1.300399971008301e+01
-5.442999839782715e+00 +1.297599983215332e+01
-5.494999885559082e+00 +1.298700046539307e+01
-5.511000156402588e+00 +1.296700000762939e+01
-5.550000190734863e+00 +1.294600009918213e+01
-5.618999958038330e+00 +1.299400043487549e+01
-5.649000167846680e+00 +1.295300006866455e+01
-5.702000141143799e+00 +1.296199989318848e+01
-5.758999824523926e+00 +1.297999954223633e+01
-5.802000045776367e+00 +1.296800041198730e+01
-5.826000213623047e+00 +1.296599960327148e+01
-5.883999824523926e+00 +1.298499965667725e+01
-5.909999847412109e+00 +1.293400001525879e+01
-5.968999862670898e+00 +1.295699977874756e+01
-6.005000114440918e+00 +1.292700004577637e+01
-6.040999889373779e+00 +1.289799976348877e+01
-6.068999767303467e+00 +1.290600013732910e+01
-6.105000019073486e+00 +1.287600040435791e+01
-6.183000087738037e+00 +1.293599987030029e+01
-6.199999809265137e+00 +1.286800003051758e+01
-6.230999946594238e+00 +1.282900047302246e+01
-6.250999927520752e+00 +1.276799964904785e+01
-6.294000148773193e+00 +1.275399971008301e+01
-6.308000087738037e+00 +1.273099994659424e+01
-6.356999874114990e+00 +1.273099994659424e+01
-6.396999835968018e+00 +1.270899963378906e+01
-6.418000221252441e+00 +1.265400028228760e+01
-6.454999923706055e+00 +1.262800025939941e+01
-6.495999813079834e+00 +1.260999965667725e+01
-6.532999992370605e+00 +1.263300037384033e+01
-6.546999931335449e+00 +1.256299972534180e+01
-6.629000186920166e+00 +1.262300014495850e+01
-6.684000015258789e+00 +1.263199996948242e+01
-6.723999977111816e+00 +1.261100006103516e+01
-6.771999835968018e+00 +1.260499954223633e+01
-6.776999950408936e+00 +1.252000045776367e+01
-6.834000110626221e+00 +1.257900047302246e+01
-6.879000186920166e+00 +1.256599998474121e+01
-6.947000026702881e+00 +1.259599971771240e+01
-6.927000045776367e+00 +1.246700000762939e+01
-7.002999782562256e+00 +1.251099967956543e+01
-6.991000175476074e+00 +1.239900016784668e+01
-7.021999835968018e+00 +1.240900039672852e+01
-7.091000080108643e+00 +1.243799972534180e+01
-7.169000148773193e+00 +1.248499965667725e+01
-7.073999881744385e+00 +1.223099994659424e+01
-7.215000152587891e+00 +1.238300037384033e+01
-7.321000099182129e+00 +1.247399997711182e+01
-7.324999809265137e+00 +1.239200019836426e+01
-7.381000041961670e+00 +1.244200038909912e+01
-7.465000152587891e+00 +1.249300003051758e+01
-7.387000083923340e+00 +1.227600002288818e+01
-7.419000148773193e+00 +1.224300003051758e+01
-7.961999893188477e+00 +1.304199981689453e+01
-8.005000114440918e+00 +1.302099990844727e+01
-8.050000190734863e+00 +1.300199985504150e+01
-8.076000213623047e+00 +1.299800014495850e+01
-8.121999740600586e+00 +1.298099994659424e+01
-8.159000396728516e+00 +1.294999980926514e+01
-8.204999923706055e+00 +1.293299961090088e+01
-8.244000434875488e+00 +1.290400028228760e+01
-8.432999610900879e+00 +1.310799980163574e+01
-8.329000473022461e+00 +1.290299987792969e+01
-5.606999874114990e+00 +8.642000198364258e+00
-5.573999881744385e+00 +8.532999992370605e+00
-5.576000213623047e+00 +8.477999687194824e+00
-5.564000129699707e+00 +8.402000427246094e+00
-5.557000160217285e+00 +8.336000442504883e+00
-5.535999774932861e+00 +8.276000022888184e+00
-5.546999931335449e+00 +8.234999656677246e+00
-5.541999816894531e+00 +8.173999786376953e+00
-5.552999973297119e+00 +8.135000228881836e+00
-5.552999973297119e+00 +8.079999923706055e+00
-5.545000076293945e+00 +8.015000343322754e+00
-5.556000232696533e+00 +7.977000236511230e+00
-5.539000034332275e+00 +7.926000118255615e+00
-5.543000221252441e+00 +7.879000186920166e+00
-5.538000106811523e+00 +7.820000171661377e+00
-5.546999931335449e+00 +7.782000064849854e+00
-5.546999931335449e+00 +7.730000019073486e+00
-5.551000118255615e+00 +7.684000015258789e+00
-5.532999992370605e+00 +7.609000205993652e+00
-5.528999805450439e+00 +7.578999996185303e+00
-5.532000064849854e+00 +7.532999992370605e+00
-5.527999877929688e+00 +7.479000091552734e+00
-5.527999877929688e+00 +7.429999828338623e+00
-5.534999847412109e+00 +7.390999794006348e+00
-5.526999950408936e+00 +7.331999778747559e+00
-5.507999897003174e+00 +7.283999919891357e+00
-5.522999763488770e+00 +7.256000041961670e+00
-5.518000125885010e+00 +7.202000141143799e+00
-5.515999794006348e+00 +7.152999877929688e+00
-5.518000125885010e+00 +7.110000133514404e+00
-5.528999805450439e+00 +7.078000068664551e+00
-5.507999897003174e+00 +7.028999805450439e+00
-5.532000064849854e+00 +7.013000011444092e+00
-5.513999938964844e+00 +6.946000099182129e+00
-5.507999897003174e+00 +6.894999980926514e+00
-5.522999763488770e+00 +6.868000030517578e+00
-5.510000228881836e+00 +6.809000015258789e+00
-5.524000167846680e+00 +6.782999992370605e+00
-5.510000228881836e+00 +6.743999958038330e+00
-5.519000053405762e+00 +6.711999893188477e+00
-5.514999866485596e+00 +6.664999961853027e+00
-5.525000095367432e+00 +6.633999824523926e+00
-5.514999866485596e+00 +6.579999923706055e+00
-5.519000053405762e+00 +6.543000221252441e+00
-5.517000198364258e+00 +6.500000000000000e+00
-5.511000156402588e+00 +6.472000122070312e+00
-5.526000022888184e+00 +6.447999954223633e+00
-5.520999908447266e+00 +6.401999950408936e+00
-5.525000095367432e+00 +6.366000175476074e+00
-5.518000125885010e+00 +6.317999839782715e+00
-5.532000064849854e+00 +6.294000148773193e+00
-5.513999938964844e+00 +6.254000186920166e+00
-5.519000053405762e+00 +6.219999790191650e+00
-5.524000167846680e+00 +6.186999797821045e+00
-5.526999950408936e+00 +6.151999950408936e+00
-5.520999908447266e+00 +6.105999946594238e+00
-5.532000064849854e+00 +6.079999923706055e+00
-5.530000209808350e+00 +6.039999961853027e+00
-5.526000022888184e+00 +6.015999794006348e+00
-5.531000137329102e+00 +5.984000205993652e+00
-5.521999835968018e+00 +5.936999797821045e+00
-5.532000064849854e+00 +5.910999774932861e+00
-5.524000167846680e+00 +5.863999843597412e+00
-5.538000106811523e+00 +5.842999935150146e+00
-5.519999980926514e+00 +5.804999828338623e+00
-5.502999782562256e+00 +5.751999855041504e+00
-5.526999950408936e+00 +5.741000175476074e+00
-5.532999992370605e+00 +5.710000038146973e+00
-5.539000034332275e+00 +5.682000160217285e+00
-5.534999847412109e+00 +5.642000198364258e+00
-5.520999908447266e+00 +5.611000061035156e+00
-5.525000095367432e+00 +5.578999996185303e+00
-5.526999950408936e+00 +5.546000003814697e+00
-5.525000095367432e+00 +5.508999824523926e+00
-5.545000076293945e+00 +5.494999885559082e+00
-5.537000179290771e+00 +5.452000141143799e+00
-5.534999847412109e+00 +5.416999816894531e+00
-5.545000076293945e+00 +5.409999847412109e+00
-5.539000034332275e+00 +5.369999885559082e+00
-5.537000179290771e+00 +5.335000038146973e+00
-5.572999954223633e+00 +5.335000038146973e+00
-5.561999797821045e+00 +5.291999816894531e+00
-5.664999961853027e+00 +5.322000026702881e+00
-5.665999889373779e+00 +5.306000232696533e+00
-5.692999839782715e+00 +5.297999858856201e+00
-5.696000099182129e+00 +5.268000125885010e+00
-5.656000137329102e+00 +5.197999954223633e+00
-5.653999805450439e+00 +5.164000034332275e+00
-5.863999843597412e+00 +5.090000152587891e+00
-5.907999992370605e+00 +5.096000194549561e+00
-5.929999828338623e+00 +5.083000183105469e+00
-5.954999923706055e+00 +5.072000026702881e+00
-5.977000236511230e+00 +5.058000087738037e+00
-6.013000011444092e+00 +5.056000232696533e+00
-6.031000137329102e+00 +5.054999828338623e+00
-6.061999797821045e+00 +5.048999786376953e+00
-6.078000068664551e+00 +5.030000209808350e+00
-6.113999843597412e+00 +5.026999950408936e+00
-6.152999877929688e+00 +5.026999950408936e+00
-6.244999885559082e+00 +5.019999980926514e+00
-6.268000125885010e+00 +5.006999969482422e+00
-6.451000213623047e+00 +5.005000114440918e+00
-6.458000183105469e+00 +4.977000236511230e+00
-6.497000217437744e+00 +4.974999904632568e+00
-6.573999881744385e+00 +5.000999927520752e+00
-6.614999771118164e+00 +4.999000072479248e+00
-6.637000083923340e+00 +4.982999801635742e+00
-6.690000057220459e+00 +4.989999771118164e+00
-6.742000102996826e+00 +5.012000083923340e+00
-1.301000022888184e+01 +9.453000068664551e+00
-1.306400012969971e+01 +9.428999900817871e+00
-1.314000034332275e+01 +9.421999931335449e+00
-1.319299983978271e+01 +9.428999900817871e+00
-1.324600028991699e+01 +9.402999877929688e+00
-1.331200027465820e+01 +9.387999534606934e+00
-1.333699989318848e+01 +9.342000007629395e+00
-1.337899971008301e+01 +9.310000419616699e+00
-1.343500041961670e+01 +9.284999847412109e+00
-1.348799991607666e+01 +9.260000228881836e+00
-1.353699970245361e+01 +9.262000083923340e+00
-1.361999988555908e+01 +9.255999565124512e+00
-1.367700004577637e+01 +9.232000350952148e+00
-1.368799972534180e+01 +9.177000045776367e+00
-1.372999954223633e+01 +9.142999649047852e+00
-1.376500034332275e+01 +9.104000091552734e+00
-1.378800010681152e+01 +9.088000297546387e+00
-1.383100032806396e+01 +9.053999900817871e+00
-1.382100009918213e+01 +8.986000061035156e+00
-1.393299961090088e+01 +8.996000289916992e+00
-1.259899997711182e+01 +8.026000022888184e+00
-1.258699989318848e+01 +7.962999820709229e+00
-1.254599952697754e+01 +7.909999847412109e+00
-1.266800022125244e+01 +7.931000232696533e+00
-1.258199977874756e+01 +7.822000026702881e+00
-1.260099983215332e+01 +7.778999805450439e+00
-1.264200019836426e+01 +7.750000000000000e+00
-1.256799983978271e+01 +7.651000022888184e+00
-1.257699966430664e+01 +7.629000186920166e+00
-1.256299972534180e+01 +7.566999912261963e+00
-1.256499958038330e+01 +7.513999938964844e+00
-1.258800029754639e+01 +7.474999904632568e+00
-1.268900012969971e+01 +7.480000019073486e+00
-1.271899986267090e+01 +7.445000171661377e+00
-1.438599967956543e+01 +8.385999679565430e+00
-1.440100002288818e+01 +8.333999633789062e+00
-1.261499977111816e+01 +6.209000110626221e+00
-1.259700012207031e+01 +6.151000022888184e+00
-1.261200046539307e+01 +6.133999824523926e+00
-1.260799980163574e+01 +6.083000183105469e+00
-1.258899974822998e+01 +6.025000095367432e+00
-1.262300014495850e+01 +5.467000007629395e+00
-1.256599998474121e+01 +5.395999908447266e+00
-1.253199958801270e+01 +5.335000038146973e+00
-1.252999973297119e+01 +5.287000179290771e+00
-1.252700042724609e+01 +5.263000011444092e+00
-1.264099979400635e+01 +5.263999938964844e+00
-1.253600025177002e+01 +5.127999782562256e+00
-1.253699970245361e+01 +5.083000183105469e+00
-1.254399967193604e+01 +5.039999961853027e+00
-1.260999965667725e+01 +5.019999980926514e+00
-1.252700042724609e+01 +4.965000152587891e+00
-1.259099960327148e+01 +4.943999767303467e+00
-1.290699958801270e+01 +5.020999908447266e+00
-1.244200038909912e+01 +4.796000003814697e+00
-1.252400016784668e+01 +4.782000064849854e+00
-1.253999996185303e+01 +4.743999958038330e+00
-1.257800006866455e+01 +4.735000133514404e+00
-1.266100025177002e+01 +4.721000194549561e+00
-1.253999996185303e+01 +4.387000083923340e+00
-1.245800018310547e+01 +4.314000129699707e+00
-1.256499958038330e+01 +4.307000160217285e+00
-1.255399990081787e+01 +4.260000228881836e+00
-1.266300010681152e+01 +4.251999855041504e+00
-1.268400001525879e+01 +4.215000152587891e+00
-1.298499965667725e+01 +4.156000137329102e+00
-1.308800029754639e+01 +4.144000053405762e+00
-1.320400047302246e+01 +4.133999824523926e+00
-1.330099964141846e+01 +4.142000198364258e+00
-1.339299964904785e+01 +4.124000072479248e+00
-1.388199996948242e+01 +4.178999900817871e+00
-1.687999916076660e+01 +5.017000198364258e+00
-1.690299987792969e+01 +4.967000007629395e+00
-1.692600059509277e+01 +4.943999767303467e+00
-1.693799972534180e+01 +4.889999866485596e+00
-1.695499992370605e+01 +4.836999893188477e+00
-1.700799942016602e+01 +4.795000076293945e+00
-1.702499961853027e+01 +4.742000102996826e+00
-1.704700088500977e+01 +4.690000057220459e+00
-1.706399917602539e+01 +4.665999889373779e+00
-1.707699966430664e+01 +4.611999988555908e+00
-1.710499954223633e+01 +4.561999797821045e+00
-1.713400077819824e+01 +4.512000083923340e+00
-1.714699935913086e+01 +4.458000183105469e+00
-1.716600036621094e+01 +4.405000209808350e+00
-1.720499992370605e+01 +4.357999801635742e+00
-1.719799995422363e+01 +4.327000141143799e+00
-1.721599960327148e+01 +4.274000167846680e+00
-1.727000045776367e+01 +4.230000019073486e+00
-1.727499961853027e+01 +4.173999786376953e+00
-1.730900001525879e+01 +4.125000000000000e+00
-1.734300041198730e+01 +4.074999809265137e+00
-1.735700035095215e+01 +4.050000190734863e+00
-1.740900039672852e+01 +4.004000186920166e+00
-1.745800018310547e+01 +3.957999944686890e+00
-1.744499969482422e+01 +3.897000074386597e+00
-1.745299911499023e+01 +3.841000080108643e+00
-1.753700065612793e+01 +3.802000045776367e+00
-1.766500091552734e+01 +3.772000074386597e+00
-1.773100090026855e+01 +3.756999969482422e+00
-1.774900054931641e+01 +3.701999902725220e+00
-1.775699996948242e+01 +3.644999980926514e+00
-1.777000045776367e+01 +3.589999914169312e+00
-1.773600006103516e+01 +3.525000095367432e+00
-1.770599937438965e+01 +3.461999893188477e+00
-1.767499923706055e+01 +3.427000045776367e+00
-1.767600059509277e+01 +3.368999958038330e+00
-1.764299964904785e+01 +3.305999994277954e+00
-1.763199996948242e+01 +3.246999979019165e+00
-1.763100051879883e+01 +3.188999891281128e+00
-1.759799957275391e+01 +3.125999927520752e+00
-1.759000015258789e+01 +3.068000078201294e+00
-1.757099914550781e+01 +3.036000013351440e+00
-1.755500030517578e+01 +2.976999998092651e+00
-1.755900001525879e+01 +2.920000076293945e+00
-1.757399940490723e+01 +2.865999937057495e+00
-1.755699920654297e+01 +2.806999921798706e+00
-1.757600021362305e+01 +2.753000020980835e+00
-1.758799934387207e+01 +2.726999998092651e+00
-1.759000015258789e+01 +2.671000003814697e+00
-1.760300064086914e+01 +2.615999937057495e+00
-1.760700035095215e+01 +2.559999942779541e+00
-1.761700057983398e+01 +2.505000114440918e+00
-1.761300086975098e+01 +2.447999954223633e+00
-1.759700012207031e+01 +2.390000104904175e+00
-1.759099960327148e+01 +2.361000061035156e+00
-1.758200073242188e+01 +2.302999973297119e+00
-1.759099960327148e+01 +2.247999906539917e+00
-1.757900047302246e+01 +2.190999984741211e+00
-1.757200050354004e+01 +2.134000062942505e+00
-1.757399940490723e+01 +2.078000068664551e+00
-1.754999923706055e+01 +2.046999931335449e+00
-1.753100013732910e+01 +1.988999962806702e+00
-1.752700042724609e+01 +1.932999968528748e+00
-1.751300048828125e+01 +1.876000046730042e+00
-1.751300048828125e+01 +1.820000052452087e+00
-1.751099967956543e+01 +1.764999985694885e+00
-1.750099945068359e+01 +1.707999944686890e+00
-1.749300003051758e+01 +1.679999947547913e+00
-1.748100090026855e+01 +1.623000025749207e+00
-1.745400047302246e+01 +1.565000057220459e+00
-1.744099998474121e+01 +1.508999943733215e+00
-1.746199989318848e+01 +1.455000042915344e+00
-1.743300056457520e+01 +1.398000001907349e+00
-1.743700027465820e+01 +1.371000051498413e+00
-1.742300033569336e+01 +1.315000057220459e+00
-1.740999984741211e+01 +1.258999943733215e+00
-1.739999961853027e+01 +1.202999949455261e+00
-1.739100074768066e+01 +1.146999955177307e+00
-1.738100051879883e+01 +1.092000007629395e+00
-1.738199996948242e+01 +1.036999940872192e+00
-1.736800003051758e+01 +1.008999943733215e+00
-1.736300086975098e+01 +9.539999961853027e-01
-1.734799957275391e+01 +8.989999890327454e-01
-1.735099983215332e+01 +8.439999818801880e-01
-1.734000015258789e+01 +7.889999747276306e-01
-1.732500076293945e+01 +7.340000271797180e-01
-1.732799911499023e+01 +7.070000171661377e-01
-1.732399940490723e+01 +6.520000100135803e-01
-1.732600021362305e+01 +5.979999899864197e-01
-1.734700012207031e+01 +5.440000295639038e-01
-1.730500030517578e+01 +4.880000054836273e-01
-1.728700065612793e+01 +4.329999983310699e-01
-1.730999946594238e+01 +3.790000081062317e-01
-1.729700088500977e+01 +3.519999980926514e-01
-1.732600021362305e+01 +2.980000078678131e-01
-1.735199928283691e+01 +2.440000027418137e-01
-1.736300086975098e+01 +1.889999955892563e-01
-1.733799934387207e+01 +1.350000053644180e-01
-1.734600067138672e+01 +7.999999821186066e-02
-1.735400009155273e+01 +5.299999937415123e-02
-1.735000038146973e+01 -1.000000047497451e-03
-1.735600090026855e+01 -5.600000172853470e-02
-1.734600067138672e+01 -1.099999994039536e-01
-1.735700035095215e+01 -1.650000065565109e-01
-1.735099983215332e+01 -2.189999967813492e-01
-1.733200073242188e+01 -2.739999890327454e-01
-1.733499908447266e+01 -3.009999990463257e-01
-1.734399986267090e+01 -3.560000061988831e-01
-1.736899948120117e+01 -4.110000133514404e-01
-1.737700080871582e+01 -4.659999907016754e-01
-1.739399909973145e+01 -5.210000276565552e-01
-1.739399909973145e+01 -5.749999880790710e-01
-1.739100074768066e+01 -6.029999852180481e-01
-1.736499977111816e+01 -6.560000181198120e-01
-1.736300086975098e+01 -7.110000252723694e-01
-1.736100006103516e+01 -7.659999728202820e-01
-1.738999938964844e+01 -8.220000267028809e-01
-1.741500091552734e+01 -8.780000209808350e-01
-1.742399978637695e+01 -9.060000181198120e-01
-1.740900039672852e+01 -9.599999785423279e-01
-1.742499923706055e+01 -1.014999985694885e+00
-1.742200088500977e+01 -1.070000052452087e+00
-1.742300033569336e+01 -1.125000000000000e+00
-1.741900062561035e+01 -1.179999947547913e+00
-1.741900062561035e+01 -1.235000014305115e+00
-1.741500091552734e+01 -1.261999964714050e+00
-1.742900085449219e+01 -1.317999958992004e+00
-1.742900085449219e+01 -1.373000025749207e+00
-1.741600036621094e+01 -1.427000045776367e+00
-1.744300079345703e+01 -1.511999964714050e+00
-1.742799949645996e+01 -1.565999984741211e+00
-1.743000030517578e+01 -1.593999981880188e+00
-1.741300010681152e+01 -1.648000001907349e+00
-1.739399909973145e+01 -1.700999975204468e+00
-1.740999984741211e+01 -1.758000016212463e+00
-1.740999984741211e+01 -1.812999963760376e+00
-1.741200065612793e+01 -1.868999958038330e+00
-1.743000030517578e+01 -1.925999999046326e+00
-1.744700050354004e+01 -1.955999970436096e+00
-1.744300079345703e+01 -2.010999917984009e+00
-1.757999992370605e+01 -2.082999944686890e+00
-1.760899925231934e+01 -2.141999959945679e+00
-1.759799957275391e+01 -2.197000026702881e+00
-1.750200080871582e+01 -2.240999937057495e+00
-1.717099952697754e+01 -2.224999904632568e+00
-1.685099983215332e+01 -2.236999988555908e+00
-1.661199951171875e+01 -2.257999897003174e+00
-1.657399940490723e+01 -2.305999994277954e+00
-1.651600074768066e+01 -2.351000070571899e+00
-1.643700027465820e+01 -2.391999959945679e+00
-1.640600013732910e+01 -2.414000034332275e+00
-1.636300086975098e+01 -2.460000038146973e+00
-1.634799957275391e+01 -2.509999990463257e+00
-1.630999946594238e+01 -2.556999921798706e+00
-1.628499984741211e+01 -2.605999946594238e+00
-1.625699996948242e+01 -2.653000116348267e+00
-1.623299980163574e+01 -2.701999902725220e+00
-1.620499992370605e+01 -2.723000049591064e+00
-1.616500091552734e+01 -2.769000053405762e+00
-1.614900016784668e+01 -2.818000078201294e+00
-1.611000061035156e+01 -2.864000082015991e+00
-1.607600021362305e+01 -2.910000085830688e+00
-1.603899955749512e+01 -2.954999923706055e+00
-1.602300071716309e+01 -2.977999925613403e+00
-1.598799991607666e+01 -3.023999929428101e+00
-1.594999980926514e+01 -3.068000078201294e+00
-1.593799972534180e+01 -3.118000030517578e+00
-1.591199970245361e+01 -3.164999961853027e+00
-1.585599994659424e+01 -3.204999923706055e+00
-1.584399986267090e+01 -3.255000114440918e+00
-1.580599975585938e+01 -3.273000001907349e+00
-1.577999973297119e+01 -3.319000005722046e+00
-1.576000022888184e+01 -3.365999937057495e+00
-1.571800041198730e+01 -3.408999919891357e+00
-1.570300006866455e+01 -3.457999944686890e+00
-1.567500019073486e+01 -3.503000020980835e+00
-1.566199970245361e+01 -3.526000022888184e+00
-1.561200046539307e+01 -3.565999984741211e+00
-1.559300041198730e+01 -3.614000082015991e+00
-1.555599975585938e+01 -3.657000064849854e+00
-1.553299999237061e+01 -3.703000068664551e+00
-1.551000022888184e+01 -3.749000072479248e+00
-1.547299957275391e+01 -3.790999889373779e+00
-1.545899963378906e+01 -3.813999891281128e+00
-1.543400001525879e+01 -3.858999967575073e+00
-1.540400028228760e+01 -3.903000116348267e+00
-1.538099956512451e+01 -3.947999954223633e+00
-1.534300041198730e+01 -3.990000009536743e+00
-1.532699966430664e+01 -4.037000179290771e+00
-1.530700016021729e+01 -4.058000087738037e+00
-1.526200008392334e+01 -4.097000122070312e+00
-1.524899959564209e+01 -4.144999980926514e+00
-1.519400024414062e+01 -4.181000232696533e+00
-1.513599967956543e+01 -4.216000080108643e+00
-1.506799983978271e+01 -4.248000144958496e+00
-1.500699996948242e+01 -4.282000064849854e+00
-1.486299991607666e+01 -4.265999794006348e+00
-1.471399974822998e+01 -4.272999763488770e+00
-1.452600002288818e+01 -4.268000125885010e+00
-1.436299991607666e+01 -4.268000125885010e+00
-1.423099994659424e+01 -4.277999877929688e+00
-1.406799983978271e+01 -4.276999950408936e+00
-1.396100044250488e+01 -4.268000125885010e+00
-1.382299995422363e+01 -4.272999763488770e+00
-1.365999984741211e+01 -4.269000053405762e+00
-1.352499961853027e+01 -4.274000167846680e+00
-1.343500041961670e+01 -4.290999889373779e+00
-1.324899959564209e+01 -4.277999877929688e+00
-1.317899990081787e+01 -4.301000118255615e+00
-1.303899955749512e+01 -4.276999950408936e+00
-1.289200019836426e+01 -4.274000167846680e+00
-1.279800033569336e+01 -4.287000179290771e+00
-1.267399978637695e+01 -4.289999961853027e+00
-1.253800010681152e+01 -4.287000179290771e+00
-1.241399955749512e+01 -4.288000106811523e+00
-1.230500030517578e+01 -4.271999835968018e+00
-1.219200038909912e+01 -4.276000022888184e+00
-1.206999969482422e+01 -4.275000095367432e+00
-1.197799968719482e+01 -4.284999847412109e+00
-1.184599971771240e+01 -4.278999805450439e+00
-1.174499988555908e+01 -4.283999919891357e+00
-1.164900016784668e+01 -4.290999889373779e+00
-1.154599952697754e+01 -4.272999763488770e+00
-1.144699954986572e+01 -4.276999950408936e+00
-1.134899997711182e+01 -4.281000137329102e+00
-1.124300003051758e+01 -4.281000137329102e+00
-1.115299987792969e+01 -4.287000179290771e+00
-1.105099964141846e+01 -4.288000106811523e+00
-1.094799995422363e+01 -4.267000198364258e+00
-1.087399959564209e+01 -4.277999877929688e+00
-1.076099967956543e+01 -4.271999835968018e+00
-1.068900012969971e+01 -4.282000064849854e+00
-1.061699962615967e+01 -4.291999816894531e+00
-1.051700019836426e+01 -4.289999961853027e+00
-1.042599964141846e+01 -4.270999908447266e+00
-1.035000038146973e+01 -4.277999877929688e+00
-1.024899959564209e+01 -4.274000167846680e+00
-1.019499969482422e+01 -4.289000034332275e+00
-1.011600017547607e+01 -4.293000221252441e+00
-1.002299976348877e+01 -4.289999961853027e+00
-9.942000389099121e+00 -4.293000221252441e+00
-9.845999717712402e+00 -4.269000053405762e+00
-9.793000221252441e+00 -4.282999992370605e+00
-9.720999717712402e+00 -4.288000106811523e+00
-9.638999938964844e+00 -4.287000179290771e+00
-9.548000335693359e+00 -4.282999992370605e+00
-9.461999893188477e+00 -4.280000209808350e+00
-9.418999671936035e+00 -4.277999877929688e+00
-9.352000236511230e+00 -4.282999992370605e+00
-9.244999885559082e+00 -4.269000053405762e+00
-9.178999900817871e+00 -4.272999763488770e+00
-9.116000175476074e+00 -4.277999877929688e+00
-9.052000045776367e+00 -4.282999992370605e+00
-8.989000320434570e+00 -4.288000106811523e+00
-9.019000053405762e+00 -4.320000171661377e+00
-8.868000030517578e+00 -4.281000137329102e+00
-8.786999702453613e+00 -4.276000022888184e+00
-8.746999740600586e+00 -4.289999961853027e+00
-8.661000251770020e+00 -4.282000064849854e+00
-8.623000144958496e+00 -4.296000003814697e+00
-8.552000045776367e+00 -4.277999877929688e+00
-8.475000381469727e+00 -4.271999835968018e+00
-8.439999580383301e+00 -4.288000106811523e+00
-8.369000434875488e+00 -4.284999847412109e+00
-1.238700008392334e+01 -6.405000209808350e+00
-8.241999626159668e+00 -4.284999847412109e+00
-8.175000190734863e+00 -4.265999794006348e+00
-8.147999763488770e+00 -4.284999847412109e+00
-8.060999870300293e+00 -4.270999908447266e+00
-8.019000053405762e+00 -4.281000137329102e+00
-7.947999954223633e+00 -4.275000095367432e+00
-7.900000095367432e+00 -4.281000137329102e+00
-7.849999904632568e+00 -4.285999774932861e+00
-7.785999774932861e+00 -4.267000198364258e+00
-7.755000114440918e+00 -4.282000064849854e+00
-7.677999973297119e+00 -4.269999980926514e+00
-7.639999866485596e+00 -4.281000137329102e+00
-7.563000202178955e+00 -4.268000125885010e+00
-7.538000106811523e+00 -4.284999847412109e+00
-7.479000091552734e+00 -4.267000198364258e+00
-7.433000087738037e+00 -4.271999835968018e+00
-7.390999794006348e+00 -4.277999877929688e+00
-7.328999996185303e+00 -4.272999763488770e+00
-7.227000236511230e+00 -4.275000095367432e+00
-7.206999778747559e+00 -4.293000221252441e+00
-7.136000156402588e+00 -4.265999794006348e+00
-7.052999973297119e+00 -4.276999950408936e+00
-6.947000026702881e+00 -4.271999835968018e+00
-6.922999858856201e+00 -4.287000179290771e+00
-6.857999801635742e+00 -4.261000156402588e+00
-6.834000110626221e+00 -4.276000022888184e+00
-6.767000198364258e+00 -4.263999938964844e+00
-6.756999969482422e+00 -4.287000179290771e+00
-6.684999942779541e+00 -4.270999908447266e+00
-6.639999866485596e+00 -4.270999908447266e+00
-6.586999893188477e+00 -4.265999794006348e+00
-6.557000160217285e+00 -4.261000156402588e+00
-6.519000053405762e+00 -4.265999794006348e+00
-6.505000114440918e+00 -4.285999774932861e+00
-6.547999858856201e+00 -4.343999862670898e+00
-6.401000022888184e+00 -4.275000095367432e+00
-6.386000156402588e+00 -4.294000148773193e+00
-6.322000026702881e+00 -4.264999866485596e+00
-6.282000064849854e+00 -4.267000198364258e+00
-1.124100017547607e+01 -7.710999965667725e+00
-6.197999954223633e+00 -4.267000198364258e+00
-6.172999858856201e+00 -4.277999877929688e+00
-1.114500045776367e+01 -7.801000118255615e+00
-6.045000076293945e+00 -4.244999885559082e+00
-1.112300014495850e+01 -7.863999843597412e+00
-1.106900024414062e+01 -7.877999782562256e+00
-5.980000019073486e+00 -4.269999980926514e+00
-1.108300018310547e+01 -7.993999958038330e+00
-5.907000064849854e+00 -4.274000167846680e+00
-5.869999885559082e+00 -4.275000095367432e+00
-5.820000171661377e+00 -4.251999855041504e+00
-5.791999816894531e+00 -4.260000228881836e+00
-1.094799995422363e+01 -8.187999725341797e+00
-5.692999839782715e+00 -4.269999980926514e+00
-5.669000148773193e+00 -4.280000209808350e+00
-1.086900043487549e+01 -8.262999534606934e+00
-5.586999893188477e+00 -4.258999824523926e+00
-5.589000225067139e+00 -4.289000034332275e+00
-5.480000019073486e+00 -4.258999824523926e+00
-5.458000183105469e+00 -4.269999980926514e+00
-5.436999797821045e+00 -4.281000137329102e+00
-5.397999763488770e+00 -4.263999938964844e+00
-5.360000133514404e+00 -4.261000156402588e+00
-5.346000194549561e+00 -4.277999877929688e+00
-5.301000118255615e+00 -4.268000125885010e+00
-5.282999992370605e+00 -4.281000137329102e+00
-5.248000144958496e+00 -4.280000209808350e+00
-5.232999801635742e+00 -4.282000064849854e+00
-5.179999828338623e+00 -4.264999866485596e+00
-5.152999877929688e+00 -4.269999980926514e+00
-5.129000186920166e+00 -4.276999950408936e+00
-5.086999893188477e+00 -4.269000053405762e+00
-5.047999858856201e+00 -4.263000011444092e+00
-5.004000186920166e+00 -4.252999782562256e+00
-4.973000049591064e+00 -4.241000175476074e+00
-4.953999996185303e+00 -4.250999927520752e+00
-4.923999786376953e+00 -4.251999855041504e+00
-4.905000209808350e+00 -4.262000083923340e+00
-4.896999835968018e+00 -4.282999992370605e+00
-4.887000083923340e+00 -4.301000118255615e+00
-4.889999866485596e+00 -4.317999839782715e+00
-4.855000019073486e+00 -4.313000202178955e+00
-4.855999946594238e+00 -4.342000007629395e+00
-4.855000019073486e+00 -4.368999958038330e+00
-4.853000164031982e+00 -4.394999980926514e+00
-6.919000148773193e+00 -6.381000041961670e+00
-4.861000061035156e+00 -4.500999927520752e+00
-4.873000144958496e+00 -4.540999889373779e+00
-4.855999946594238e+00 -4.552999973297119e+00
-4.988999843597412e+00 -4.737999916076660e+00
-4.856999874114990e+00 -4.626999855041504e+00
-4.847000122070312e+00 -4.645999908447266e+00
-6.647999763488770e+00 -6.467000007629395e+00
-9.779000282287598e+00 -9.590000152587891e+00
-4.839000225067139e+00 -4.756999969482422e+00
-6.500000000000000e+00 -6.504000186920166e+00
-4.844999790191650e+00 -4.868999958038330e+00
-4.834000110626221e+00 -4.888999938964844e+00
-6.559000015258789e+00 -6.752999782562256e+00
-4.862999916076660e+00 -5.028999805450439e+00
-6.225999832153320e+00 -6.572000026702881e+00
-4.835000038146973e+00 -5.126999855041504e+00
-4.826000213623047e+00 -5.132999897003174e+00
-6.046000003814697e+00 -6.522999763488770e+00
-4.929999828338623e+00 -5.344999790191650e+00
-4.821000099182129e+00 -5.258999824523926e+00
-4.810999870300293e+00 -5.282000064849854e+00
-6.065999984741211e+00 -6.734000205993652e+00
-4.816999912261963e+00 -5.373000144958496e+00
-4.821000099182129e+00 -5.412000179290771e+00
-5.822000026702881e+00 -6.626999855041504e+00
-4.804999828338623e+00 -5.497000217437744e+00
-4.813000202178955e+00 -5.524000167846680e+00
-4.835000038146973e+00 -5.585999965667725e+00
-4.809000015258789e+00 -5.591000080108643e+00
-4.794000148773193e+00 -5.609000205993652e+00
-5.343999862670898e+00 -6.296000003814697e+00
-5.260000228881836e+00 -6.236999988555908e+00
-5.276000022888184e+00 -6.276000022888184e+00
-5.278999805450439e+00 -6.320000171661377e+00
-5.272999763488770e+00 -6.353000164031982e+00
-5.209000110626221e+00 -6.315999984741211e+00
-5.197999954223633e+00 -6.342999935150146e+00
-5.189000129699707e+00 -6.373000144958496e+00
-5.230000019073486e+00 -6.465000152587891e+00
-5.836999893188477e+00 -7.243999958038330e+00
-5.597000122070312e+00 -6.988999843597412e+00
-5.190999984741211e+00 -6.521999835968018e+00
-5.782999992370605e+00 -7.316999912261963e+00
-5.776000022888184e+00 -7.355999946594238e+00
-5.817999839782715e+00 -7.458000183105469e+00
-5.810999870300293e+00 -7.473999977111816e+00
-5.768000125885010e+00 -7.467000007629395e+00
-5.738999843597412e+00 -7.477000236511230e+00
-5.677999973297119e+00 -7.446000099182129e+00
-5.656000137329102e+00 -7.466000080108643e+00
-5.597000122070312e+00 -7.435999870300293e+00
-5.605000019073486e+00 -7.471000194549561e+00
-5.572000026702881e+00 -7.475999832153320e+00
-5.517000198364258e+00 -7.451000213623047e+00
-5.454999923706055e+00 -7.414999961853027e+00
-5.441999912261963e+00 -7.447000026702881e+00
-5.433000087738037e+00 -7.482999801635742e+00
-5.397999763488770e+00 -7.484000205993652e+00
-5.395999908447266e+00 -7.506999969482422e+00
-5.432000160217285e+00 -7.607999801635742e+00
-5.401000022888184e+00 -7.613999843597412e+00
-5.363999843597412e+00 -7.612999916076660e+00
-5.344999790191650e+00 -7.636000156402588e+00
-5.321000099182129e+00 -7.652999877929688e+00
-5.330999851226807e+00 -7.719999790191650e+00
-5.289000034332275e+00 -7.684000015258789e+00
-5.248000144958496e+00 -7.676000118255615e+00
-5.223999977111816e+00 -7.692999839782715e+00
-7.198999881744385e+00 -1.069099998474121e+01
-5.218999862670898e+00 -7.790999889373779e+00
-7.170000076293945e+00 -1.079300022125244e+01
-7.164000034332275e+00 -1.082100009918213e+01
-7.133999824523926e+00 -1.085000038146973e+01
-7.104000091552734e+00 -1.087899971008301e+01
-6.927999973297119e+00 -1.068200016021729e+01
-6.971000194549561e+00 -1.082400035858154e+01
-6.910999774932861e+00 -1.080399990081787e+01
-6.866000175476074e+00 -1.077099990844727e+01
-6.836999893188477e+00 -1.079899978637695e+01
-6.870999813079834e+00 -1.093000030517578e+01
-6.806000232696533e+00 -1.090299987792969e+01
-6.688000202178955e+00 -1.078699970245361e+01
-6.743000030517578e+00 -1.095400047302246e+01
-6.781000137329102e+00 -1.109500026702881e+01
-6.776000022888184e+00 -1.112600040435791e+01
-6.706999778747559e+00 -1.108899974822998e+01
-6.669000148773193e+00 -1.110499954223633e+01
-6.643000125885010e+00 -1.114200019836426e+01
-6.513000011444092e+00 -1.100199985504150e+01
-6.495999813079834e+00 -1.105099964141846e+01
-6.485000133514404e+00 -1.107400035858154e+01
-6.484000205993652e+00 -1.115200042724609e+01
-6.461999893188477e+00 -1.119499969482422e+01
-6.410999774932861e+00 -1.118799972534180e+01
-6.399000167846680e+00 -1.124899959564209e+01
-6.341000080108643e+00 -1.122799968719482e+01
-3.921999931335449e+00 -7.002999782562256e+00
-3.857000112533569e+00 -6.936999797821045e+00
-3.759999990463257e+00 -6.811999797821045e+00
-3.782000064849854e+00 -6.902999877929688e+00
-3.891999959945679e+00 -7.158999919891357e+00
-3.772000074386597e+00 -6.987999916076660e+00
-3.736000061035156e+00 -6.947000026702881e+00
-3.709000110626221e+00 -6.949999809265137e+00
-3.671999931335449e+00 -6.932000160217285e+00
-3.644999980926514e+00 -6.934000015258789e+00
-3.611999988555908e+00 -6.925000190734863e+00
-3.592999935150146e+00 -6.940999984741211e+00
-3.572999954223633e+00 -6.927000045776367e+00
-3.553999900817871e+00 -6.946000099182129e+00
-3.549000024795532e+00 -6.988999843597412e+00
-3.519999980926514e+00 -6.986000061035156e+00
-3.486000061035156e+00 -6.973999977111816e+00
-3.457000017166138e+00 -6.969999790191650e+00
-3.434999942779541e+00 -6.953000068664551e+00
-3.418999910354614e+00 -6.975999832153320e+00
-3.365000009536743e+00 -6.920000076293945e+00
-3.359999895095825e+00 -6.965000152587891e+00
-3.335999965667725e+00 -6.972000122070312e+00
-3.276999950408936e+00 -6.902999877929688e+00
-3.253999948501587e+00 -6.909999847412109e+00
-3.244999885559082e+00 -6.919000148773193e+00
-3.220999956130981e+00 -6.925000190734863e+00
-3.198999881744385e+00 -6.934999942779541e+00
-3.177999973297119e+00 -6.947000026702881e+00
-3.150000095367432e+00 -6.942999839782715e+00
-3.124000072479248e+00 -6.943999767303467e+00
-3.109999895095825e+00 -6.940999984741211e+00
-3.096999883651733e+00 -6.971000194549561e+00
-3.061000108718872e+00 -6.947999954223633e+00
-3.033999919891357e+00 -6.947000026702881e+00
-3.002000093460083e+00 -6.932000160217285e+00
-2.982000112533569e+00 -6.945000171661377e+00
-2.959000110626221e+00 -6.953000068664551e+00
-2.937000036239624e+00 -6.929999828338623e+00
-2.914000034332275e+00 -6.938000202178955e+00
-2.987999916076660e+00 -7.177999973297119e+00
-2.877000093460083e+00 -6.969999790191650e+00
-2.848999977111816e+00 -6.965000152587891e+00
-2.831000089645386e+00 -6.982999801635742e+00
-2.809000015258789e+00 -6.960000038146973e+00
-2.785000085830688e+00 -6.965000152587891e+00
-2.756999969482422e+00 -6.956999778747559e+00
-2.730999946594238e+00 -6.953999996185303e+00
-2.714999914169312e+00 -6.978000164031982e+00
-2.697999954223633e+00 -6.999000072479248e+00
-2.668999910354614e+00 -6.991000175476074e+00
-2.658999919891357e+00 -6.997000217437744e+00
-2.641000032424927e+00 -7.015999794006348e+00
-2.615999937057495e+00 -7.014999866485596e+00
-2.595000028610229e+00 -7.026999950408936e+00
-2.556999921798706e+00 -6.993000030517578e+00
-2.548000097274780e+00 -7.033999919891357e+00
-2.539000034332275e+00 -7.046000003814697e+00
-2.512000083923340e+00 -7.039999961853027e+00
-2.487999916076660e+00 -7.043000221252441e+00
-2.467000007629395e+00 -7.052000045776367e+00
-2.456000089645386e+00 -7.093999862670898e+00
-2.453000068664551e+00 -7.157999992370605e+00
-2.417000055313110e+00 -7.087999820709229e+00
-2.391000032424927e+00 -7.085000038146973e+00
-1.445000052452087e+00 -4.293000221252441e+00
-1.422000050544739e+00 -4.269999980926514e+00
-1.396000027656555e+00 -4.236000061035156e+00
-1.386999964714050e+00 -4.254000186920166e+00
-1.376999974250793e+00 -4.244999885559082e+00
-1.368000030517578e+00 -4.263999938964844e+00
-1.348999977111816e+00 -4.250000000000000e+00
-1.333999991416931e+00 -4.248000144958496e+00
-1.317000031471252e+00 -4.241000175476074e+00
-1.307000041007996e+00 -4.255000114440918e+00
-1.286999940872192e+00 -4.237999916076660e+00
-1.286000013351440e+00 -4.256999969482422e+00
-1.276999950408936e+00 -4.276000022888184e+00
-1.279999971389771e+00 -4.336999893188477e+00
-1.488000035285950e+00 -5.181000232696533e+00
-1.496999979019165e+00 -5.276999950408936e+00
-1.504999995231628e+00 -5.339000225067139e+00
-1.514000058174133e+00 -5.436999797821045e+00
-1.516999959945679e+00 -5.513999938964844e+00
-1.518000006675720e+00 -5.587999820709229e+00
-1.524999976158142e+00 -5.686999797821045e+00
-1.531999945640564e+00 -5.784999847412109e+00
-1.537999987602234e+00 -5.848999977111816e+00
-1.547000050544739e+00 -5.958000183105469e+00
-1.552999973297119e+00 -6.063000202178955e+00
-1.564000010490417e+00 -6.189000129699707e+00
-1.570000052452087e+00 -6.296000003814697e+00
-1.565000057220459e+00 -6.363999843597412e+00
-1.534000039100647e+00 -6.322999954223633e+00
-2.382999897003174e+00 -1.009399986267090e+01
-2.381999969482422e+00 -1.023600006103516e+01
-2.361999988555908e+00 -1.044999980926514e+01
-2.391999959945679e+00 -1.074199962615967e+01
-2.700000047683716e+00 -1.223299980163574e+01
-2.664999961853027e+00 -1.225699996948242e+01
-2.621999979019165e+00 -1.224199962615967e+01
-2.582000017166138e+00 -1.224400043487549e+01
-2.542000055313110e+00 -1.224300003051758e+01
-2.500999927520752e+00 -1.224100017547607e+01
-2.463000059127808e+00 -1.224899959564209e+01
-2.443000078201294e+00 -1.224899959564209e+01
-2.404000043869019e+00 -1.225199985504150e+01
-2.365000009536743e+00 -1.225800037384033e+01
-2.328999996185303e+00 -1.227900028228760e+01
-2.289999961853027e+00 -1.228400039672852e+01
-2.252000093460083e+00 -1.229300022125244e+01
-2.229000091552734e+00 -1.227900028228760e+01
-2.194000005722046e+00 -1.230599975585938e+01
-2.151999950408936e+00 -1.229300022125244e+01
-2.111999988555908e+00 -1.228999996185303e+01
-2.075000047683716e+00 -1.231000041961670e+01
-2.036999940872192e+00 -1.231900024414062e+01
-2.022000074386597e+00 -1.235099983215332e+01
-1.983000040054321e+00 -1.235799980163574e+01
-1.942999958992004e+00 -1.235200023651123e+01
-1.904000043869019e+00 -1.235799980163574e+01
-1.860000014305115e+00 -1.232699966430664e+01
-1.804999947547913e+00 -1.222500038146973e+01
-1.782999992370605e+00 -1.234399986267090e+01
-1.764000058174133e+00 -1.235299968719482e+01
-1.725000023841858e+00 -1.235599994659424e+01
-1.685999989509583e+00 -1.235999965667725e+01
-1.644000053405762e+00 -1.233699989318848e+01
-1.606999993324280e+00 -1.235599994659424e+01
-1.565999984741211e+00 -1.234899997711182e+01
-1.547000050544739e+00 -1.234799957275391e+01
-1.508999943733215e+00 -1.235900020599365e+01
-1.468999981880188e+00 -1.235900020599365e+01
-1.427999973297119e+00 -1.234599971771240e+01
-1.389000058174133e+00 -1.234700012207031e+01
-1.345999956130981e+00 -1.231000041961670e+01
-1.299999952316284e+00 -1.224699974060059e+01
-1.281000018119812e+00 -1.225300025939941e+01
-1.250000000000000e+00 -1.233199977874756e+01
-1.213000059127808e+00 -1.235099983215332e+01
-1.169999957084656e+00 -1.230599975585938e+01
-1.131999969482422e+00 -1.232299995422363e+01
-1.087000012397766e+00 -1.224800014495850e+01
-1.070000052452087e+00 -1.227700042724609e+01
-1.034000039100647e+00 -1.230799961090088e+01
-9.969999790191650e-01 -1.234099960327148e+01
-9.570000171661377e-01 -1.232800006866455e+01
-9.139999747276306e-01 -1.227400016784668e+01
-8.750000000000000e-01 -1.226099967956543e+01
-8.330000042915344e-01 -1.221399974822998e+01
-8.090000152587891e-01 -1.214000034332275e+01
-7.689999938011169e-01 -1.211900043487549e+01
-7.340000271797180e-01 -1.217599964141846e+01
-6.980000138282776e-01 -1.220400047302246e+01
-6.579999923706055e-01 -1.218099975585938e+01
-6.179999709129333e-01 -1.214700031280518e+01
-5.989999771118164e-01 -1.215600013732910e+01
-5.609999895095825e-01 -1.215400028228760e+01
-5.230000019073486e-01 -1.216800022125244e+01
-4.850000143051147e-01 -1.217899990081787e+01
-4.499999880790710e-01 -1.226200008392334e+01
-4.110000133514404e-01 -1.224100017547607e+01
-3.899999856948853e-01 -1.220600032806396e+01
-3.519999980926514e-01 -1.221700000762939e+01
-3.140000104904175e-01 -1.222999954223633e+01
-2.750000059604645e-01 -1.221300029754639e+01
-2.370000034570694e-01 -1.221000003814697e+01
-1.979999989271164e-01 -1.217300033569336e+01
-1.780000030994415e-01 -1.212199974060059e+01
-1.400000005960464e-01 -1.210499954223633e+01
-1.019999980926514e-01 -1.215499973297119e+01
-6.400000303983688e-02 -1.214099979400635e+01
-2.600000053644180e-02 -1.215699958801270e+01
+1.200000010430813e-02 -1.215299987792969e+01
+5.000000074505806e-02 -1.212500000000000e+01
+6.899999827146530e-02 -1.212699985504150e+01
+1.070000007748604e-01 -1.207100009918213e+01
+1.439999938011169e-01 -1.204100036621094e+01
+1.819999963045120e-01 -1.205099964141846e+01
+2.210000008344650e-01 -1.210299968719482e+01
+2.590000033378601e-01 -1.210099983215332e+01
+2.779999971389771e-01 -1.210599994659424e+01
+3.170000016689301e-01 -1.211100006103516e+01
+2.319999933242798e-01 -8.196999549865723e+00
+2.569999992847443e-01 -8.185000419616699e+00
+4.280000030994415e-01 -1.203600025177002e+01
+3.129999935626984e-01 -8.284000396728516e+00
+3.260000050067902e-01 -8.293000221252441e+00
+3.540000021457672e-01 -8.345999717712402e+00
+3.750000000000000e-01 -8.229999542236328e+00
+4.079999923706055e-01 -8.357000350952148e+00
+4.320000112056732e-01 -8.329999923706055e+00
+4.589999914169312e-01 -8.338999748229980e+00
+4.749999940395355e-01 -8.381999969482422e+00
+5.099999904632568e-01 -8.520000457763672e+00
+5.450000166893005e-01 -8.647000312805176e+00
+5.559999942779541e-01 -8.413999557495117e+00
+6.209999918937683e-01 -8.939999580383301e+00
+6.489999890327454e-01 -8.934000015258789e+00
+6.560000181198120e-01 -8.666000366210938e+00
+6.389999985694885e-01 -8.282999992370605e+00
+6.809999942779541e-01 -8.470999717712402e+00
+7.620000243186951e-01 -9.095000267028809e+00
+7.659999728202820e-01 -8.817999839782715e+00
+8.389999866485596e-01 -9.303000450134277e+00
+1.128000020980835e+00 -1.200500011444092e+01
+8.100000023841858e-01 -8.555000305175781e+00
+9.039999842643738e-01 -9.220999717712402e+00
+9.470000267028809e-01 -9.354000091552734e+00
+9.020000100135803e-01 -8.654999732971191e+00
+9.089999794960022e-01 -8.470999717712402e+00
+9.380000233650208e-01 -8.486000061035156e+00
+9.620000123977661e-01 -8.465000152587891e+00
+9.639999866485596e-01 -8.369000434875488e+00
+1.085000038146973e+00 -9.140999794006348e+00
+1.128000020980835e+00 -9.255999565124512e+00
+1.093999981880188e+00 -8.756999969482422e+00
+1.133000016212463e+00 -8.842000007629395e+00
+1.164999961853027e+00 -8.868000030517578e+00
+1.177999973297119e+00 -8.857999801635742e+00
+1.172999978065491e+00 -8.616999626159668e+00
+1.185999989509583e+00 -8.519000053405762e+00
+1.177000045776367e+00 -8.265999794006348e+00
+1.245000004768372e+00 -8.546999931335449e+00
+1.309999942779541e+00 -8.793000221252441e+00
+1.325999975204468e+00 -8.809000015258789e+00
+1.348999977111816e+00 -8.770000457763672e+00
+1.358999967575073e+00 -8.659999847412109e+00
+1.442999958992004e+00 -9.000000000000000e+00
+1.547999978065491e+00 -9.460000038146973e+00
+1.398000001907349e+00 -8.392000198364258e+00
+1.500000000000000e+00 -8.826999664306641e+00
+1.447000026702881e+00 -8.439999580383301e+00
+1.633000016212463e+00 -9.331000328063965e+00
+1.592000007629395e+00 -8.942000389099121e+00
+1.549999952316284e+00 -8.555000305175781e+00
+1.580000042915344e+00 -8.567999839782715e+00
+1.613000035285950e+00 -8.595999717712402e+00
+1.518000006675720e+00 -8.027000427246094e+00
+1.675999999046326e+00 -8.703000068664551e+00
+1.572999954223633e+00 -8.041999816894531e+00
+1.598999977111816e+00 -8.038999557495117e+00
+1.628999948501587e+00 -8.055999755859375e+00
+1.649000048637390e+00 -8.024999618530273e+00
+1.667000055313110e+00 -8.050000190734863e+00
+1.804000020027161e+00 -8.565999984741211e+00
+1.865000009536743e+00 -8.720999717712402e+00
+1.843999981880188e+00 -8.491999626159668e+00
+1.850999951362610e+00 -8.397999763488770e+00
+1.861999988555908e+00 -8.326000213623047e+00
+1.835999965667725e+00 -8.093999862670898e+00
+1.940000057220459e+00 -8.482999801635742e+00
+2.042000055313110e+00 -8.798999786376953e+00
+1.832999944686890e+00 -7.797999858856201e+00
+1.827999949455261e+00 -7.671000003814697e+00
+1.858000040054321e+00 -7.691999912261963e+00
+2.292000055313110e+00 -9.335000038146973e+00
+1.889000058174133e+00 -7.659999847412109e+00
+1.930999994277954e+00 -7.727000236511230e+00
+1.965999960899353e+00 -7.761000156402588e+00
+1.950999975204468e+00 -7.604000091552734e+00
+1.978000044822693e+00 -7.609000205993652e+00
+2.032000064849854e+00 -7.717999935150146e+00
+2.048000097274780e+00 -7.681000232696533e+00
+2.059000015258789e+00 -7.673999786376953e+00
+2.095000028610229e+00 -7.706999778747559e+00
+2.118999958038330e+00 -7.701000213623047e+00
+2.134000062942505e+00 -7.663000106811523e+00
+2.164999961853027e+00 -7.678999900817871e+00
+2.260999917984009e+00 -7.920000076293945e+00
+2.168999910354614e+00 -7.559000015258789e+00
+1.264000058174133e+00 -4.342000007629395e+00
+1.264000058174133e+00 -4.291999816894531e+00
+1.277999997138977e+00 -4.289999961853027e+00
+1.281000018119812e+00 -4.251999855041504e+00
+1.289999961853027e+00 -4.257999897003174e+00
+1.309000015258789e+00 -4.270999908447266e+00
+1.315000057220459e+00 -4.245999813079834e+00
+1.327999949455261e+00 -4.237999916076660e+00
+1.345999956130981e+00 -4.249000072479248e+00
+1.355999946594238e+00 -4.235000133514404e+00
+1.365000009536743e+00 -4.239999771118164e+00
+1.393000006675720e+00 -4.278999805450439e+00
+2.753999948501587e+00 -8.293000221252441e+00
+2.805000066757202e+00 -8.270999908447266e+00
+2.755000114440918e+00 -8.043000221252441e+00
+1.458999991416931e+00 -4.255000114440918e+00
+1.468999981880188e+00 -4.260000228881836e+00
+1.481999993324280e+00 -4.256000041961670e+00
+2.898999929428101e+00 -8.168999671936035e+00
+3.012000083923340e+00 -8.402000427246094e+00
+2.950000047683716e+00 -8.071000099182129e+00
+2.920000076293945e+00 -7.951000213623047e+00
+1.570000052452087e+00 -4.268000125885010e+00
+3.046000003814697e+00 -7.981999874114990e+00
+3.095000028610229e+00 -8.034999847412109e+00
+3.111000061035156e+00 -8.038000106811523e+00
+3.130000114440918e+00 -8.012000083923340e+00
+3.201999902725220e+00 -8.119999885559082e+00
+1.700999975204468e+00 -4.269000053405762e+00
+4.251999855041504e+00 -1.033300018310547e+01
+4.302000045776367e+00 -1.036200046539307e+01
+4.337999820709229e+00 -1.035700035095215e+01
+1.789000034332275e+00 -4.235000133514404e+00
+4.309999942779541e+00 -1.019999980926514e+01
+1.820999979972839e+00 -4.272999763488770e+00
+4.479000091552734e+00 -1.028199958801270e+01
+4.493999958038330e+00 -1.022999954223633e+01
+1.881999969482422e+00 -4.249000072479248e+00
+4.627999782562256e+00 -1.044400024414062e+01
+1.901000022888184e+00 -4.255000114440918e+00
+4.672999858856201e+00 -1.015600013732910e+01
+4.677999973297119e+00 -1.008399963378906e+01
+1.986999988555908e+00 -4.249000072479248e+00
+4.840000152587891e+00 -1.034700012207031e+01
+2.003999948501587e+00 -4.250000000000000e+00
+2.009000062942505e+00 -4.243000030517578e+00
+2.046999931335449e+00 -4.288000106811523e+00
+4.885000228881836e+00 -9.989999771118164e+00
+2.086999893188477e+00 -4.236000061035156e+00
+5.033999919891357e+00 -1.021300029754639e+01
+2.108999967575073e+00 -4.263000011444092e+00
+2.115000009536743e+00 -4.242000102996826e+00
+5.072000026702881e+00 -9.934000015258789e+00
+5.155000209808350e+00 -1.001900005340576e+01
+2.184999942779541e+00 -4.247000217437744e+00
+2.210000038146973e+00 -4.277999877929688e+00
+2.220000028610229e+00 -4.263999938964844e+00
+5.230999946594238e+00 -9.821999549865723e+00
+5.250000000000000e+00 -9.784999847412109e+00
+5.414999961853027e+00 -1.001599979400635e+01
+2.285000085830688e+00 -4.224999904632568e+00
+2.305999994277954e+00 -4.248000144958496e+00
+2.328999996185303e+00 -4.257999897003174e+00
+5.382999897003174e+00 -9.628999710083008e+00
+5.479000091552734e+00 -9.729000091552734e+00
+2.378999948501587e+00 -4.223000049591064e+00
+2.415999889373779e+00 -4.272999763488770e+00
+2.424000024795532e+00 -4.255000114440918e+00
+5.585000038146973e+00 -9.597999572753906e+00
+5.715000152587891e+00 -9.748999595642090e+00
+2.499000072479248e+00 -4.262000083923340e+00
+2.512000083923340e+00 -4.268000125885010e+00
+2.516999959945679e+00 -4.245999813079834e+00
+5.754000186920166e+00 -9.506999969482422e+00
+5.905000209808350e+00 -9.685999870300293e+00
+2.582000017166138e+00 -4.232999801635742e+00
+2.608999967575073e+00 -4.247000217437744e+00
+2.630000114440918e+00 -4.265999794006348e+00
+5.975999832153320e+00 -9.498000144958496e+00
+6.131000041961670e+00 -9.675999641418457e+00
+2.680999994277954e+00 -4.229000091552734e+00
+2.714999914169312e+00 -4.252999782562256e+00
+2.707999944686890e+00 -4.227000236511230e+00
+6.122000217437744e+00 -9.366999626159668e+00
+6.262000083923340e+00 -9.513999938964844e+00
+6.124000072479248e+00 -9.244000434875488e+00
+2.816999912261963e+00 -4.248000144958496e+00
+2.838999986648560e+00 -4.251999855041504e+00
+6.294000148773193e+00 -9.276000022888184e+00
+6.408999919891357e+00 -9.381999969482422e+00
+6.331999778747559e+00 -9.206999778747559e+00
+2.914999961853027e+00 -4.234000205993652e+00
+2.931999921798706e+00 -4.231999874114990e+00
+2.944000005722046e+00 -4.232999801635742e+00
+6.484000205993652e+00 -9.208999633789062e+00
+3.013000011444092e+00 -4.275000095367432e+00
+3.017999887466431e+00 -4.254000186920166e+00
+3.036999940872192e+00 -4.251999855041504e+00
+3.043999910354614e+00 -4.232999801635742e+00
+3.069999933242798e+00 -4.256000041961670e+00
+3.101000070571899e+00 -4.269999980926514e+00
+3.115999937057495e+00 -4.262000083923340e+00
+3.122999906539917e+00 -4.243999958038330e+00
+3.140000104904175e+00 -4.238999843597412e+00
+3.153000116348267e+00 -4.229000091552734e+00
+3.177999973297119e+00 -4.248000144958496e+00
+3.232000112533569e+00 -4.290999889373779e+00
+3.234999895095825e+00 -4.267000198364258e+00
+3.230999946594238e+00 -4.235000133514404e+00
+3.250000000000000e+00 -4.232999801635742e+00
+3.282999992370605e+00 -4.247000217437744e+00
+3.315000057220459e+00 -4.260000228881836e+00
+3.316999912261963e+00 -4.249000072479248e+00
+3.334000110626221e+00 -4.243000030517578e+00
+3.364000082015991e+00 -4.254000186920166e+00
+3.398999929428101e+00 -4.269999980926514e+00
+3.427000045776367e+00 -4.277999877929688e+00
+3.427000045776367e+00 -4.250000000000000e+00
+3.434999942779541e+00 -4.245999813079834e+00
+3.466000080108643e+00 -4.256999969482422e+00
+3.493999958038330e+00 -4.263999938964844e+00
+3.533999919891357e+00 -4.284999847412109e+00
+3.536000013351440e+00 -4.261000156402588e+00
+3.551000118255615e+00 -4.250999927520752e+00
+3.578000068664551e+00 -4.256000041961670e+00
+3.614000082015991e+00 -4.284999847412109e+00
+3.637000083923340e+00 -4.284999847412109e+00
+3.648999929428101e+00 -4.271999835968018e+00
+3.640000104904175e+00 -4.235000133514404e+00
+3.668999910354614e+00 -4.241000175476074e+00
+3.727999925613403e+00 -4.282000064849854e+00
+3.713000059127808e+00 -4.250999927520752e+00
+3.723999977111816e+00 -4.236000061035156e+00
+3.746000051498413e+00 -4.235000133514404e+00
+7.373000144958496e+00 -8.244999885559082e+00
+3.822999954223633e+00 -4.267000198364258e+00
+3.825000047683716e+00 -4.242000102996826e+00
+3.834000110626221e+00 -4.238999843597412e+00
+3.913000106811523e+00 -4.297999858856201e+00
+3.941999912261963e+00 -4.302999973297119e+00
+3.940000057220459e+00 -4.272999763488770e+00
+3.947999954223633e+00 -4.255000114440918e+00
+3.986999988555908e+00 -4.269999980926514e+00
+3.993999958038330e+00 -4.263999938964844e+00
+4.007999897003174e+00 -4.252999782562256e+00
+4.041999816894531e+00 -4.262000083923340e+00
+7.712999820709229e+00 -7.997000217437744e+00
+7.736999988555908e+00 -7.971000194549561e+00
+4.151000022888184e+00 -4.267000198364258e+00
+4.177000045776367e+00 -4.280000209808350e+00
+7.852000236511230e+00 -7.962999820709229e+00
+4.223999977111816e+00 -4.274000167846680e+00
+4.261000156402588e+00 -4.283999919891357e+00
+4.333000183105469e+00 -4.288000106811523e+00
+7.853000164031982e+00 -7.767000198364258e+00
+4.367000102996826e+00 -4.295000076293945e+00
+7.883999824523926e+00 -7.627999782562256e+00
+4.447999954223633e+00 -4.291999816894531e+00
+4.447999954223633e+00 -4.265999794006348e+00
+4.468999862670898e+00 -4.272999763488770e+00
+7.835999965667725e+00 -7.416999816894531e+00
+4.538000106811523e+00 -4.283999919891357e+00
+4.553999900817871e+00 -4.271999835968018e+00
+8.071000099182129e+00 -7.495999813079834e+00
+4.639999866485596e+00 -4.296999931335449e+00
+4.660999774932861e+00 -4.302999973297119e+00
+4.671000003814697e+00 -4.285999774932861e+00
+7.625000000000000e+00 -6.929999828338623e+00
+7.789000034332275e+00 -7.032999992370605e+00
+4.758999824523926e+00 -4.283999919891357e+00
+4.785999774932861e+00 -4.281000137329102e+00
+7.831999778747559e+00 -6.940000057220459e+00
+4.868000030517578e+00 -4.313000202178955e+00
+4.861999988555908e+00 -4.281000137329102e+00
+8.005999565124512e+00 -6.936999797821045e+00
+4.964000225067139e+00 -4.288000106811523e+00
+8.095000267028809e+00 -6.903999805450439e+00
+5.041999816894531e+00 -4.285999774932861e+00
+5.072000026702881e+00 -4.283999919891357e+00
+8.071999549865723e+00 -6.755000114440918e+00
+8.065999984741211e+00 -6.706999778747559e+00
+5.177999973297119e+00 -4.289999961853027e+00
+5.199999809265137e+00 -4.294000148773193e+00
+8.043000221252441e+00 -6.581999778747559e+00
+5.272999763488770e+00 -4.298999786376953e+00
+5.294000148773193e+00 -4.288000106811523e+00
+5.302000045776367e+00 -4.267000198364258e+00
+5.374000072479248e+00 -4.296999931335449e+00
+5.382999897003174e+00 -4.276000022888184e+00
+8.208999633789062e+00 -6.482999801635742e+00
+5.465000152587891e+00 -4.300000190734863e+00
+5.480000019073486e+00 -4.283999919891357e+00
+5.500000000000000e+00 -4.270999908447266e+00
+5.572999954223633e+00 -4.300000190734863e+00
+5.596000194549561e+00 -4.289999961853027e+00
+5.607999801635742e+00 -4.283999919891357e+00
+5.660999774932861e+00 -4.296999931335449e+00
+5.684000015258789e+00 -4.285999774932861e+00
+8.430999755859375e+00 -6.301000118255615e+00
+5.781000137329102e+00 -4.302000045776367e+00
+5.801000118255615e+00 -4.288000106811523e+00
+8.409000396728516e+00 -6.182000160217285e+00
+5.875000000000000e+00 -4.301000118255615e+00
+5.902999877929688e+00 -4.293000221252441e+00
+8.802000045776367e+00 -6.342999935150146e+00
+5.991000175476074e+00 -4.298999786376953e+00
+6.018000125885010e+00 -4.289000034332275e+00
+6.032999992370605e+00 -4.271999835968018e+00
+6.090000152587891e+00 -4.296999931335449e+00
+6.107999801635742e+00 -4.282000064849854e+00
+6.184999942779541e+00 -4.306000232696533e+00
+6.204999923706055e+00 -4.290999889373779e+00
+6.293000221252441e+00 -4.294000148773193e+00
+6.304999828338623e+00 -4.287000179290771e+00
+6.375999927520752e+00 -4.306000232696533e+00
+6.387000083923340e+00 -4.284999847412109e+00
+6.487999916076660e+00 -4.322000026702881e+00
+6.481999874114990e+00 -4.289000034332275e+00
+6.539000034332275e+00 -4.296999931335449e+00
+6.573999881744385e+00 -4.289999961853027e+00
+6.602000236511230e+00 -4.294000148773193e+00
+6.626999855041504e+00 -4.281000137329102e+00
+6.677999973297119e+00 -4.282999992370605e+00
+6.745999813079834e+00 -4.296999931335449e+00
+6.752999782562256e+00 -4.271999835968018e+00
+6.784999847412109e+00 -4.262000083923340e+00
+6.852000236511230e+00 -4.289000034332275e+00
+6.879000186920166e+00 -4.276000022888184e+00
+9.345999717712402e+00 -5.757999897003174e+00
+6.992000102996826e+00 -4.284999847412109e+00
+9.369000434875488e+00 -5.690999984741211e+00
+7.074999809265137e+00 -4.275000095367432e+00
+7.097000122070312e+00 -4.272999763488770e+00
+7.170000076293945e+00 -4.285999774932861e+00
+7.197000026702881e+00 -4.270999908447266e+00
+7.281000137329102e+00 -4.289999961853027e+00
+7.297999858856201e+00 -4.269000053405762e+00
+7.382999897003174e+00 -4.287000179290771e+00
+7.400000095367432e+00 -4.282000064849854e+00
+7.468999862670898e+00 -4.289999961853027e+00
+7.486999988555908e+00 -4.269000053405762e+00
+7.586999893188477e+00 -4.294000148773193e+00
+7.594999790191650e+00 -4.268000125885010e+00
+7.686999797821045e+00 -4.287000179290771e+00
+7.710999965667725e+00 -4.268000125885010e+00
+7.780000209808350e+00 -4.290999889373779e+00
+7.802000045776367e+00 -4.270999908447266e+00
+7.896999835968018e+00 -4.290999889373779e+00
+7.903999805450439e+00 -4.262000083923340e+00
+8.003000259399414e+00 -4.282999992370605e+00
+8.041000366210938e+00 -4.270999908447266e+00
+8.090999603271484e+00 -4.281000137329102e+00
+8.182000160217285e+00 -4.296000003814697e+00
+8.215000152587891e+00 -4.280000209808350e+00
+8.293999671936035e+00 -4.288000106811523e+00
+8.335000038146973e+00 -4.276000022888184e+00
+8.420999526977539e+00 -4.287000179290771e+00
+8.432999610900879e+00 -4.276000022888184e+00
+8.513999938964844e+00 -4.282999992370605e+00
+8.600000381469727e+00 -4.293000221252441e+00
+8.638999938964844e+00 -4.277999877929688e+00
+8.713000297546387e+00 -4.280000209808350e+00
+8.777999877929688e+00 -4.277999877929688e+00
+8.850000381469727e+00 -4.277999877929688e+00
+8.892999649047852e+00 -4.282000064849854e+00
+8.982999801635742e+00 -4.289999961853027e+00
+9.036000251770020e+00 -4.281000137329102e+00
+9.097999572753906e+00 -4.275000095367432e+00
+9.187000274658203e+00 -4.281000137329102e+00
+9.227000236511230e+00 -4.264999866485596e+00
+9.321999549865723e+00 -4.290999889373779e+00
+9.369999885559082e+00 -4.276999950408936e+00
+9.479000091552734e+00 -4.289999961853027e+00
+9.559000015258789e+00 -4.290999889373779e+00
+9.625000000000000e+00 -4.283999919891357e+00
+9.718999862670898e+00 -4.288000106811523e+00
+9.777999877929688e+00 -4.296000003814697e+00
+9.880999565124512e+00 -4.303999900817871e+00
+9.967000007629395e+00 -4.303999900817871e+00
+1.001500034332275e+01 -4.288000106811523e+00
+1.010700035095215e+01 -4.289000034332275e+00
+1.018500041961670e+01 -4.283999919891357e+00
+1.027099990844727e+01 -4.282999992370605e+00
+1.034599971771240e+01 -4.294000148773193e+00
+1.042500019073486e+01 -4.289000034332275e+00
+1.052099990844727e+01 -4.289999961853027e+00
+1.060099983215332e+01 -4.282999992370605e+00
+1.068599987030029e+01 -4.277999877929688e+00
+1.077099990844727e+01 -4.272999763488770e+00
+1.086299991607666e+01 -4.289000034332275e+00
+1.095800018310547e+01 -4.287000179290771e+00
+1.099199962615967e+01 -4.260000228881836e+00
+1.102200031280518e+01 -4.231999874114990e+00
+1.103699970245361e+01 -4.197999954223633e+00
+1.105300045013428e+01 -4.164999961853027e+00
+1.106599998474121e+01 -4.149000167846680e+00
+1.107499980926514e+01 -4.112999916076660e+00
+1.110400009155273e+01 -4.085000038146973e+00
+1.111699962615967e+01 -4.050000190734863e+00
+1.113399982452393e+01 -4.015999794006348e+00
+1.115600013732910e+01 -3.983999967575073e+00
+1.116800022125244e+01 -3.948999881744385e+00
+1.119499969482422e+01 -3.938999891281128e+00
+1.119400024414062e+01 -3.898999929428101e+00
+1.124199962615967e+01 -3.875999927520752e+00
+1.125399971008301e+01 -3.841000080108643e+00
+1.126799964904785e+01 -3.805999994277954e+00
+1.129100036621094e+01 -3.775000095367432e+00
+1.130599975585938e+01 -3.759999990463257e+00
+1.131799983978271e+01 -3.723999977111816e+00
+1.134099960327148e+01 -3.691999912261963e+00
+1.135599994659424e+01 -3.657999992370605e+00
+1.137699985504150e+01 -3.625000000000000e+00
+1.139799976348877e+01 -3.592999935150146e+00
+1.140699958801270e+01 -3.575999975204468e+00
+1.141300010681152e+01 -3.538000106811523e+00
+1.145199966430664e+01 -3.510999917984009e+00
+1.145199966430664e+01 -3.471999883651733e+00
+1.148200035095215e+01 -3.440999984741211e+00
+1.150199985504150e+01 -3.407999992370605e+00
+1.151900005340576e+01 -3.392999887466431e+00
+1.153499984741211e+01 -3.358999967575073e+00
+1.156999969482422e+01 -3.328999996185303e+00
+1.158300018310547e+01 -3.293999910354614e+00
+1.160099983215332e+01 -3.259000062942505e+00
+1.163799953460693e+01 -3.230000019073486e+00
+1.165499973297119e+01 -3.196000099182129e+00
+1.166800022125244e+01 -3.178999900817871e+00
+1.170499992370605e+01 -3.150000095367432e+00
+1.171100044250488e+01 -3.111999988555908e+00
+1.173400020599365e+01 -3.078999996185303e+00
+1.176900005340576e+01 -3.048000097274780e+00
+1.178199958801270e+01 -3.012000083923340e+00
+1.178899955749512e+01 -2.993999958038330e+00
+1.182299995422363e+01 -2.963999986648560e+00
+1.182999992370605e+01 -2.926000118255615e+00
+1.185700035095215e+01 -2.892999887466431e+00
+1.188899993896484e+01 -2.861000061035156e+00
+1.189599990844727e+01 -2.822999954223633e+00
+1.190999984741211e+01 -2.786999940872192e+00
+1.193799972534180e+01 -2.773999929428101e+00
+1.195100021362305e+01 -2.736999988555908e+00
+1.197599983215332e+01 -2.703999996185303e+00
+1.199499988555908e+01 -2.667999982833862e+00
+1.200500011444092e+01 -2.631000041961670e+00
+1.202900028228760e+01 -2.595999956130981e+00
+1.204399967193604e+01 -2.579999923706055e+00
+1.205399990081787e+01 -2.542999982833862e+00
+1.206799983978271e+01 -2.506000041961670e+00
+1.210900020599365e+01 -2.474999904632568e+00
+1.210499954223633e+01 -2.434000015258789e+00
+1.213399982452393e+01 -2.400000095367432e+00
+1.219799995422363e+01 -2.392999887466431e+00
+1.221300029754639e+01 -2.355999946594238e+00
+1.222799968719482e+01 -2.319000005722046e+00
+1.228800010681152e+01 -2.290999889373779e+00
+1.239500045776367e+01 -2.269999980926514e+00
+1.256999969482422e+01 -2.260999917984009e+00
+1.274499988555908e+01 -2.250999927520752e+00
+1.292800045013428e+01 -2.262000083923340e+00
+1.312199974060059e+01 -2.253000020980835e+00
+1.321700000762939e+01 -2.226000070571899e+00
+1.319499969482422e+01 -2.180000066757202e+00
+1.319999980926514e+01 -2.138000011444092e+00
+1.317099952697754e+01 -2.091000080108643e+00
+1.311200046539307e+01 -2.061000108718872e+00
+1.311200046539307e+01 -2.019000053405762e+00
+1.310499954223633e+01 -1.975000023841858e+00
+1.309899997711182e+01 -1.932000041007996e+00
+1.308800029754639e+01 -1.889000058174133e+00
+1.309200000762939e+01 -1.847000002861023e+00
+1.307900047302246e+01 -1.825000047683716e+00
+1.309799957275391e+01 -1.784999966621399e+00
+1.310599994659424e+01 -1.745000004768372e+00
+1.308800029754639e+01 -1.700000047683716e+00
+1.310700035095215e+01 -1.661000013351440e+00
+1.311800003051758e+01 -1.620000004768372e+00
+1.310499954223633e+01 -1.577000021934509e+00
+1.313099956512451e+01 -1.559000015258789e+00
+1.313199996948242e+01 -1.518000006675720e+00
+1.313500022888184e+01 -1.475999951362610e+00
+1.314900016784668e+01 -1.435999989509583e+00
+1.315200042724609e+01 -1.394000053405762e+00
+1.315400028228760e+01 -1.353000044822693e+00
+1.316199970245361e+01 -1.332999944686890e+00
+1.316399955749512e+01 -1.291000008583069e+00
+1.316600036621094e+01 -1.250000000000000e+00
+1.317000007629395e+01 -1.207999944686890e+00
+1.317399978637695e+01 -1.167000055313110e+00
+1.314999961853027e+01 -1.123000025749207e+00
+1.316699981689453e+01 -1.103999972343445e+00
+1.315699958801270e+01 -1.060999989509583e+00
+1.316800022125244e+01 -1.021000027656555e+00
+1.316699981689453e+01 -9.789999723434448e-01
+1.316600036621094e+01 -9.369999766349792e-01
+1.315499973297119e+01 -8.949999809265137e-01
+1.317199993133545e+01 -8.750000000000000e-01
+1.315900039672852e+01 -8.330000042915344e-01
+1.315400028228760e+01 -7.910000085830688e-01
+1.313899993896484e+01 -7.490000128746033e-01
+1.313700008392334e+01 -7.070000171661377e-01
+1.313099956512451e+01 -6.660000085830688e-01
+1.313099956512451e+01 -6.240000128746033e-01
+1.312199974060059e+01 -6.029999852180481e-01
+1.311600017547607e+01 -5.619999766349792e-01
+1.310799980163574e+01 -5.199999809265137e-01
+1.310799980163574e+01 -4.790000021457672e-01
+1.310900020599365e+01 -4.379999935626984e-01
+1.310599994659424e+01 -3.970000147819519e-01
+1.310900020599365e+01 -3.759999871253967e-01
+1.309200000762939e+01 -3.339999914169312e-01
+1.310700035095215e+01 -2.939999997615814e-01
+1.310400009155273e+01 -2.520000040531158e-01
+1.309300041198730e+01 -2.109999954700470e-01
+1.308699989318848e+01 -1.700000017881393e-01
+1.308800029754639e+01 -1.490000039339066e-01
+1.308800029754639e+01 -1.080000028014183e-01
+1.309399986267090e+01 -6.700000166893005e-02
+1.307900047302246e+01 -2.600000053644180e-02
+1.247900009155273e+01 +8.000000379979610e-03
+1.247299957275391e+01 +4.699999839067459e-02
+1.247799968719482e+01 +8.600000292062759e-02
+1.247599983215332e+01 +1.059999987483025e-01
+1.247200012207031e+01 +1.449999958276749e-01
+1.246899986267090e+01 +1.840000003576279e-01
+1.248499965667725e+01 +2.240000069141388e-01
+1.247799968719482e+01 +2.630000114440918e-01
+1.247500038146973e+01 +3.019999861717224e-01
+1.246199989318848e+01 +3.409999907016754e-01
+1.247299957275391e+01 +3.610000014305115e-01
+1.247999954223633e+01 +4.000000059604645e-01
+1.247099971771240e+01 +4.390000104904175e-01
+1.247099971771240e+01 +4.779999852180481e-01
+1.247599983215332e+01 +5.180000066757202e-01
+1.246599960327148e+01 +5.569999814033508e-01
+1.246700000762939e+01 +5.759999752044678e-01
+1.247700023651123e+01 +6.159999966621399e-01
+1.248299980163574e+01 +6.560000181198120e-01
+1.247900009155273e+01 +6.949999928474426e-01
+1.248299980163574e+01 +7.340000271797180e-01
+1.247299957275391e+01 +7.730000019073486e-01
+1.248499965667725e+01 +7.929999828338623e-01
+1.248299980163574e+01 +8.330000042915344e-01
+1.248200035095215e+01 +8.719999790191650e-01
+1.247900009155273e+01 +9.110000133514404e-01
+1.248799991607666e+01 +9.509999752044678e-01
+1.247500038146973e+01 +9.900000095367432e-01
+1.249600028991699e+01 +1.031000018119812e+00
+1.249600028991699e+01 +1.050999999046326e+00
+1.248900032043457e+01 +1.088999986648560e+00
+1.249300003051758e+01 +1.128999948501587e+00
+1.249699974060059e+01 +1.169000029563904e+00
+1.249400043487549e+01 +1.208999991416931e+00
+1.251099967956543e+01 +1.250000000000000e+00
+1.249800014495850e+01 +1.268000006675720e+00
+1.251099967956543e+01 +1.309999942779541e+00
+1.250300025939941e+01 +1.348000049591064e+00
+1.250899982452393e+01 +1.389000058174133e+00
+1.250000000000000e+01 +1.427999973297119e+00
+1.251299953460693e+01 +1.468999981880188e+00
+1.251900005340576e+01 +1.488999962806702e+00
+1.252000045776367e+01 +1.529999971389771e+00
+1.252900028228760e+01 +1.570999979972839e+00
+1.252999973297119e+01 +1.610999941825867e+00
+1.252099990844727e+01 +1.649000048637390e+00
+1.251799964904785e+01 +1.689000010490417e+00
+1.252200031280518e+01 +1.730000019073486e+00
+1.253699970245361e+01 +1.751999974250793e+00
+1.253499984741211e+01 +1.792000055313110e+00
+1.253199958801270e+01 +1.830999970436096e+00
+1.253600025177002e+01 +1.871999979019165e+00
+1.254699993133545e+01 +1.914000034332275e+00
+1.253899955749512e+01 +1.952999949455261e+00
+1.256700038909912e+01 +1.978000044822693e+00
+1.255099964141846e+01 +2.016000032424927e+00
+1.256499958038330e+01 +2.058000087738037e+00
+1.256400012969971e+01 +2.098999977111816e+00
+1.257100009918213e+01 +2.141000032424927e+00
+1.257199954986572e+01 +2.180999994277954e+00
+1.257499980926514e+01 +2.223000049591064e+00
+1.257100009918213e+01 +2.242000102996826e+00
+1.255799961090088e+01 +2.280999898910522e+00
+1.260200023651123e+01 +2.328999996185303e+00
+1.259599971771240e+01 +2.368999958038330e+00
+1.257699966430664e+01 +2.407000064849854e+00
+1.256799983978271e+01 +2.446000099182129e+00
+1.256999969482422e+01 +2.467000007629395e+00
+1.256599998474121e+01 +2.506999969482422e+00
+1.255799961090088e+01 +2.546000003814697e+00
+1.255500030517578e+01 +2.586999893188477e+00
+1.255300045013428e+01 +2.628000020980835e+00
+1.253699970245361e+01 +2.665999889373779e+00
+1.254100036621094e+01 +2.687000036239624e+00
+1.254199981689453e+01 +2.727999925613403e+00
+1.254699993133545e+01 +2.770999908447266e+00
+1.253800010681152e+01 +2.809999942779541e+00
+1.254100036621094e+01 +2.851999998092651e+00
+1.253899955749512e+01 +2.892999887466431e+00
+1.254599952697754e+01 +2.915999889373779e+00
+1.254500007629395e+01 +2.957000017166138e+00
+1.254699993133545e+01 +2.999000072479248e+00
+1.254300022125244e+01 +3.039999961853027e+00
+1.254899978637695e+01 +3.082999944686890e+00
+1.254899978637695e+01 +3.125000000000000e+00
+1.256999969482422e+01 +3.171999931335449e+00
+1.256900024414062e+01 +3.191999912261963e+00
+1.256400012969971e+01 +3.233000040054321e+00
+1.257900047302246e+01 +3.279000043869019e+00
+1.258199977874756e+01 +3.322000026702881e+00
+1.260599994659424e+01 +3.371000051498413e+00
+1.260900020599365e+01 +3.414000034332275e+00
+1.261900043487549e+01 +3.437999963760376e+00
+1.263099956512451e+01 +3.483999967575073e+00
+1.266899967193604e+01 +3.536999940872192e+00
+1.265400028228760e+01 +3.575999975204468e+00
+1.267399978637695e+01 +3.624000072479248e+00
+1.265100002288818e+01 +3.661000013351440e+00
+1.259700012207031e+01 +3.688999891281128e+00
+1.256099987030029e+01 +3.698999881744385e+00
+1.250599956512451e+01 +3.726000070571899e+00
+1.241199970245361e+01 +3.740999937057495e+00
+1.234200000762939e+01 +3.762000083923340e+00
+1.229599952697754e+01 +3.789999961853027e+00
+1.228600025177002e+01 +3.829999923706055e+00
+1.229300022125244e+01 +3.852999925613403e+00
+1.228299999237061e+01 +3.891999959945679e+00
+1.225699996948242e+01 +3.927000045776367e+00
+1.222799968719482e+01 +3.960000038146973e+00
+1.219999980926514e+01 +3.993000030517578e+00
+1.217399978637695e+01 +4.026999950408936e+00
+1.215699958801270e+01 +4.041999816894531e+00
+1.213799953460693e+01 +4.078999996185303e+00
+1.211999988555908e+01 +4.114999771118164e+00
+1.210099983215332e+01 +4.151000022888184e+00
+1.207900047302246e+01 +4.185999870300293e+00
+1.206900024414062e+01 +4.224999904632568e+00
+1.206099987030029e+01 +4.243000030517578e+00
+1.203999996185303e+01 +4.278999805450439e+00
+1.202799987792969e+01 +4.316999912261963e+00
+1.201700019836426e+01 +4.355000019073486e+00
+1.201000022888184e+01 +4.395999908447266e+00
+1.199100017547607e+01 +4.432000160217285e+00
+1.197099971771240e+01 +4.467000007629395e+00
+1.197000026702881e+01 +4.487999916076660e+00
+1.195800018310547e+01 +4.526000022888184e+00
+1.194699954986572e+01 +4.565000057220459e+00
+1.191800022125244e+01 +4.597000122070312e+00
+1.190699958801270e+01 +4.636000156402588e+00
+1.188500022888184e+01 +4.670000076293945e+00
+1.188099956512451e+01 +4.690999984741211e+00
+1.186999988555908e+01 +4.729000091552734e+00
+1.185499954223633e+01 +4.767000198364258e+00
+1.184399986267090e+01 +4.804999828338623e+00
+1.183600044250488e+01 +4.844999790191650e+00
+1.180099964141846e+01 +4.874000072479248e+00
+1.179399967193604e+01 +4.914999961853027e+00
+1.179800033569336e+01 +4.938000202178955e+00
+1.177499961853027e+01 +4.972000122070312e+00
+1.176599979400635e+01 +5.012000083923340e+00
+1.175599956512451e+01 +5.052000045776367e+00
+1.173799991607666e+01 +5.087999820709229e+00
+1.172599983215332e+01 +5.125999927520752e+00
+1.171100044250488e+01 +5.140999794006348e+00
+1.170199966430664e+01 +5.181000232696533e+00
+1.169999980926514e+01 +5.224999904632568e+00
+1.168099975585938e+01 +5.260000228881836e+00
+1.165799999237061e+01 +5.294000148773193e+00
+1.164799976348877e+01 +5.334000110626221e+00
+1.162699985504150e+01 +5.346000194549561e+00
+1.161900043487549e+01 +5.387000083923340e+00
+1.159500026702881e+01 +5.420000076293945e+00
+1.158199977874756e+01 +5.458000183105469e+00
+1.156599998474121e+01 +5.494999885559082e+00
+1.154399967193604e+01 +5.528999805450439e+00
+1.154599952697754e+01 +5.552000045776367e+00
+1.152099990844727e+01 +5.585000038146973e+00
+1.151200008392334e+01 +5.625999927520752e+00
+1.149600028991699e+01 +5.663000106811523e+00
+1.147700023651123e+01 +5.697999954223633e+00
+1.145699977874756e+01 +5.732999801635742e+00
+1.144799995422363e+01 +5.750999927520752e+00
+1.143000030517578e+01 +5.787000179290771e+00
+1.141499996185303e+01 +5.824999809265137e+00
+1.140699958801270e+01 +5.866000175476074e+00
+1.139099979400635e+01 +5.902999877929688e+00
+1.136299991607666e+01 +5.934000015258789e+00
+1.135299968719482e+01 +5.973999977111816e+00
+1.134599971771240e+01 +5.993000030517578e+00
+1.133399963378906e+01 +6.032000064849854e+00
+1.131000041961670e+01 +6.065000057220459e+00
+1.128699970245361e+01 +6.098000049591064e+00
+1.127299976348877e+01 +6.137000083923340e+00
+1.126099967956543e+01 +6.176000118255615e+00
+1.124400043487549e+01 +6.190000057220459e+00
+1.122799968719482e+01 +6.227000236511230e+00
+1.121500015258789e+01 +6.265999794006348e+00
+1.119200038909912e+01 +6.298999786376953e+00
+1.118200016021729e+01 +6.340000152587891e+00
+1.114500045776367e+01 +6.366000175476074e+00
+1.112500000000000e+01 +6.401000022888184e+00
+1.111200046539307e+01 +6.415999889373779e+00
+1.110999965667725e+01 +6.461999893188477e+00
+1.109300041198730e+01 +6.499000072479248e+00
+1.106999969482422e+01 +6.532000064849854e+00
+1.103199958801270e+01 +6.556000232696533e+00
+1.101299953460693e+01 +6.592000007629395e+00
+1.102000045776367e+01 +6.618999958038330e+00
+1.098700046539307e+01 +6.646999835968018e+00
+1.097599983215332e+01 +6.686999797821045e+00
+1.095499992370605e+01 +6.722000122070312e+00
+1.093200016021729e+01 +6.755000114440918e+00
+1.091300010681152e+01 +6.790999889373779e+00
+1.090699958801270e+01 +6.810999870300293e+00
+1.086499977111816e+01 +6.831999778747559e+00
+1.085700035095215e+01 +6.875000000000000e+00
+1.084399986267090e+01 +6.914000034332275e+00
+1.081700038909912e+01 +6.945000171661377e+00
+1.079699993133545e+01 +6.980000019073486e+00
+1.079599952697754e+01 +7.004000186920166e+00
+1.077600002288818e+01 +7.039000034332275e+00
+1.075800037384033e+01 +7.076000213623047e+00
+1.073400020599365e+01 +7.107999801635742e+00
+1.069200038909912e+01 +7.129000186920166e+00
+1.066800022125244e+01 +7.160999774932861e+00
+1.064700031280518e+01 +7.196000099182129e+00
+1.063099956512451e+01 +7.209000110626221e+00
+1.062300014495850e+01 +7.252999782562256e+00
+1.060000038146973e+01 +7.285999774932861e+00
+1.057699966430664e+01 +7.318999767303467e+00
+1.055900001525879e+01 +7.355999946594238e+00
+1.054599952697754e+01 +7.395999908447266e+00
+1.053600025177002e+01 +7.414000034332275e+00
+1.052200031280518e+01 +7.453000068664551e+00
+1.047799968719482e+01 +7.472000122070312e+00
+1.044900035858154e+01 +7.500999927520752e+00
+1.044200038909912e+01 +7.545000076293945e+00
+1.040799999237061e+01 +7.571000099182129e+00
+1.039099979400635e+01 +7.607999801635742e+00
+1.037699985504150e+01 +7.624000072479248e+00
+1.036100006103516e+01 +7.662000179290771e+00
+1.034399986267090e+01 +7.698999881744385e+00
+1.031099987030029e+01 +7.725999832153320e+00
+1.029699993133545e+01 +7.764999866485596e+00
+1.029100036621094e+01 +7.811999797821045e+00
+1.027200031280518e+01 +7.822999954223633e+00
+1.025699996948242e+01 +7.862999916076660e+00
+1.023099994659424e+01 +7.894000053405762e+00
+1.020800018310547e+01 +7.927000045776367e+00
+1.018400001525879e+01 +7.960000038146973e+00
+1.015799999237061e+01 +7.991000175476074e+00
+1.013399982452393e+01 +7.998000144958496e+00
+1.010900020599365e+01 +8.029999732971191e+00
+1.008199977874756e+01 +8.060999870300293e+00
+1.006099987030029e+01 +8.095999717712402e+00
+1.003699970245361e+01 +8.128999710083008e+00
+1.001799964904785e+01 +8.164999961853027e+00
+1.000699996948242e+01 +8.182000160217285e+00
+9.987000465393066e+00 +8.218999862670898e+00
+9.951999664306641e+00 +8.241999626159668e+00
+9.932000160217285e+00 +8.279000282287598e+00
+9.909000396728516e+00 +8.312000274658203e+00
+9.871999740600586e+00 +8.335000038146973e+00
+9.852000236511230e+00 +8.371000289916992e+00
+9.838000297546387e+00 +8.385000228881836e+00
+9.803999900817871e+00 +8.409000396728516e+00
+9.788000106811523e+00 +8.449000358581543e+00
+9.758000373840332e+00 +8.477000236511230e+00
+9.739000320434570e+00 +8.513999938964844e+00
+9.704999923706055e+00 +8.538000106811523e+00
+9.692999839782715e+00 +8.555000305175781e+00
+9.670000076293945e+00 +8.588999748229980e+00
+9.640000343322754e+00 +8.616999626159668e+00
+9.623000144958496e+00 +8.656000137329102e+00
+9.586999893188477e+00 +8.678999900817871e+00
+9.562999725341797e+00 +8.711000442504883e+00
+9.552000045776367e+00 +8.729000091552734e+00
+9.531999588012695e+00 +8.765999794006348e+00
+9.501999855041504e+00 +8.793000221252441e+00
+9.480999946594238e+00 +8.829999923706055e+00
+9.451000213623047e+00 +8.857000350952148e+00
+9.413999557495117e+00 +8.878000259399414e+00
+9.388999938964844e+00 +8.909999847412109e+00
+9.378000259399414e+00 +8.928000450134277e+00
+9.343999862670898e+00 +8.951999664306641e+00
+9.317000389099121e+00 +8.982000350952148e+00
+9.298000335693359e+00 +9.020000457763672e+00
+9.262000083923340e+00 +9.041999816894531e+00
+9.241999626159668e+00 +9.079999923706055e+00
+9.241999626159668e+00 +9.107999801635742e+00
+9.197999954223633e+00 +9.121999740600586e+00
+9.178999900817871e+00 +9.159999847412109e+00
+9.149000167846680e+00 +9.187999725341797e+00
+9.088999748229980e+00 +9.185000419616699e+00
+9.041999816894531e+00 +9.196000099182129e+00
+8.994000434875488e+00 +9.204000473022461e+00
+8.946000099182129e+00 +9.184000015258789e+00
+8.887999534606934e+00 +9.182999610900879e+00
+8.845000267028809e+00 +9.196000099182129e+00
+8.791000366210938e+00 +9.196999549865723e+00
+8.729999542236328e+00 +9.190999984741211e+00
+8.696000099182129e+00 +9.213000297546387e+00
+8.642000198364258e+00 +9.185000419616699e+00
+8.607999801635742e+00 +9.206000328063965e+00
+8.571999549865723e+00 +9.225999832153320e+00
+8.529000282287598e+00 +9.237999916076660e+00
+8.510999679565430e+00 +9.277000427246094e+00
+8.475999832153320e+00 +9.298000335693359e+00
+8.435000419616699e+00 +9.281999588012695e+00
+8.421999931335449e+00 +9.326000213623047e+00
+8.375000000000000e+00 +9.333000183105469e+00
+8.338999748229980e+00 +9.352000236511230e+00
+8.305999755859375e+00 +9.373999595642090e+00
+8.269000053405762e+00 +9.390999794006348e+00
+8.206000328063965e+00 +9.380000114440918e+00
+8.149999618530273e+00 +9.345000267028809e+00
+8.123999595642090e+00 +9.375000000000000e+00
+8.095999717712402e+00 +9.402000427246094e+00
+8.060000419616699e+00 +9.420000076293945e+00
+8.043000221252441e+00 +9.460000038146973e+00
+7.985000133514404e+00 +9.451999664306641e+00
+7.968999862670898e+00 +9.463000297546387e+00
+7.928999900817871e+00 +9.475999832153320e+00
+7.890999794006348e+00 +9.489999771118164e+00
+7.834000110626221e+00 +9.482999801635742e+00
+7.822000026702881e+00 +9.529000282287598e+00
+7.777999877929688e+00 +9.536000251770020e+00
+7.795000076293945e+00 +9.586999893188477e+00
+7.668000221252441e+00 +9.493000030517578e+00
+7.683000087738037e+00 +9.572999954223633e+00
+7.649000167846680e+00 +9.592000007629395e+00
+7.592000007629395e+00 +9.581999778747559e+00
+7.586999893188477e+00 +9.637000083923340e+00
+7.576000213623047e+00 +9.685000419616699e+00
+7.574999809265137e+00 +9.715999603271484e+00
+7.526000022888184e+00 +9.715999603271484e+00
+7.498000144958496e+00 +9.743000030517578e+00
+7.462999820709229e+00 +9.760000228881836e+00
+7.445000171661377e+00 +9.800999641418457e+00
+7.381000041961670e+00 +9.779999732971191e+00
+7.393000125885010e+00 +9.828000068664551e+00
+7.335999965667725e+00 +9.815999984741211e+00
+7.309000015258789e+00 +9.843999862670898e+00
+7.270999908447266e+00 +9.857999801635742e+00
+7.277999877929688e+00 +9.932999610900879e+00
+7.223999977111816e+00 +9.923999786376953e+00
+7.183000087738037e+00 +9.934000015258789e+00
+7.182000160217285e+00 +9.963999748229980e+00
+7.156000137329102e+00 +9.994999885559082e+00
+7.105000019073486e+00 +9.989999771118164e+00
+7.044000148773193e+00 +9.970000267028809e+00
+7.046999931335449e+00 +1.004100036621094e+01
+7.013999938964844e+00 +1.006099987030029e+01
+6.997000217437744e+00 +1.007100009918213e+01
+6.956999778747559e+00 +1.008100032806396e+01
+6.934000015258789e+00 +1.011400032043457e+01
+6.874000072479248e+00 +1.009500026702881e+01
+6.863999843597412e+00 +1.014999961853027e+01
+6.844999790191650e+00 +1.018900012969971e+01
+6.828000068664551e+00 +1.019799995422363e+01
+6.772999763488770e+00 +1.018700027465820e+01
+6.723999977111816e+00 +1.018099975585938e+01
+6.703999996185303e+00 +1.022099971771240e+01
+6.695000171661377e+00 +1.027700042724609e+01
+6.676000118255615e+00 +1.031900024414062e+01
+6.643000125885010e+00 +1.030300045013428e+01
+6.603000164031982e+00 +1.031200027465820e+01
+6.566999912261963e+00 +1.032800006866455e+01
+6.532000064849854e+00 +1.034300041198730e+01
+6.512000083923340e+00 +1.038399982452393e+01
+6.484000205993652e+00 +1.041300010681152e+01
+6.446000099182129e+00 +1.042500019073486e+01
+6.419000148773193e+00 +1.041600036621094e+01
+6.394000053405762e+00 +1.044999980926514e+01
+6.383999824523926e+00 +1.050699996948242e+01
+6.317999839782715e+00 +1.047299957275391e+01
+6.328000068664551e+00 +1.056400012969971e+01
+6.271999835968018e+00 +1.054599952697754e+01
+6.245999813079834e+00 +1.053899955749512e+01
+6.217000007629395e+00 +1.056599998474121e+01
+6.196000099182129e+00 +1.060700035095215e+01
+6.144999980926514e+00 +1.059599971771240e+01
+6.114999771118164e+00 +1.061999988555908e+01
+6.090000152587891e+00 +1.065499973297119e+01
+6.076000213623047e+00 +1.070800018310547e+01
+6.078000068664551e+00 +1.075100040435791e+01
+6.035999774932861e+00 +1.075399971008301e+01
+6.007999897003174e+00 +1.078299999237061e+01
+5.965000152587891e+00 +1.078699970245361e+01
+5.955999851226807e+00 +1.085000038146973e+01
+5.908999919891357e+00 +1.084700012207031e+01
+5.889999866485596e+00 +1.085099983215332e+01
+5.849999904632568e+00 +1.085900020599365e+01
+5.807000160217285e+00 +1.086100006103516e+01
+5.782999992370605e+00 +1.089900016784668e+01
+5.737999916076660e+00 +1.089599990844727e+01
+5.697999954223633e+00 +1.090299987792969e+01
+5.653999805450439e+00 +1.090200042724609e+01
+5.640999794006348e+00 +1.091899967193604e+01
+5.618999958038330e+00 +1.096000003814697e+01
+5.565000057220459e+00 +1.093999958038330e+01
+5.525000095367432e+00 +1.094600009918213e+01
+5.432000160217285e+00 +1.084799957275391e+01
+2.374000072479248e+00 +4.811999797821045e+00
+2.371999979019165e+00 +4.826000213623047e+00
+2.351000070571899e+00 +4.821000099182129e+00
+2.329999923706055e+00 +4.815999984741211e+00
+2.306999921798706e+00 +4.807000160217285e+00
+2.292000055313110e+00 +4.814000129699707e+00
+2.269999980926514e+00 +4.809000015258789e+00
+2.249000072479248e+00 +4.803999900817871e+00
+2.237999916076660e+00 +4.800000190734863e+00
+2.223000049591064e+00 +4.804999828338623e+00
+2.200000047683716e+00 +4.796000003814697e+00
+2.180999994277954e+00 +4.794000148773193e+00
+2.164000034332275e+00 +4.796999931335449e+00
+2.144000053405762e+00 +4.793000221252441e+00
+2.131000041961670e+00 +4.783999919891357e+00
+2.112999916076660e+00 +4.784999847412109e+00
+2.086999893188477e+00 +4.765999794006348e+00
+2.076999902725220e+00 +4.783999919891357e+00
+2.055000066757202e+00 +4.774000167846680e+00
+2.046999931335449e+00 +4.796999931335449e+00
+2.028000116348267e+00 +4.794000148773193e+00
+2.016999959945679e+00 +4.789999961853027e+00
+1.990000009536743e+00 +4.769000053405762e+00
+1.981999993324280e+00 +4.789999961853027e+00
+1.957999944686890e+00 +4.776000022888184e+00
+1.945000052452087e+00 +4.785999774932861e+00
+1.929999947547913e+00 +4.791999816894531e+00
+1.914999961853027e+00 +4.776000022888184e+00
+1.896999955177307e+00 +4.775000095367432e+00
+1.876000046730042e+00 +4.765999794006348e+00
+1.858999967575073e+00 +4.768000125885010e+00
+1.840999960899353e+00 +4.767000198364258e+00
+1.833999991416931e+00 +4.790999889373779e+00
+1.817999958992004e+00 +4.771999835968018e+00
+1.796000003814697e+00 +4.761000156402588e+00
+1.784999966621399e+00 +4.776000022888184e+00
+1.763000011444092e+00 +4.764999866485596e+00
+1.748000025749207e+00 +4.768000125885010e+00
+1.730999946594238e+00 +4.769999980926514e+00
+1.715999960899353e+00 +4.772999763488770e+00
+1.707999944686890e+00 +4.776000022888184e+00
+1.687999963760376e+00 +4.768000125885010e+00
+1.666000008583069e+00 +4.752999782562256e+00
+1.652999997138977e+00 +4.763999938964844e+00
+1.638000011444092e+00 +4.767000198364258e+00
+1.621000051498413e+00 +4.767000198364258e+00
+1.608999967575073e+00 +4.757999897003174e+00
+1.588000059127808e+00 +4.743999958038330e+00
+1.578999996185303e+00 +4.768000125885010e+00
+1.564000010490417e+00 +4.770999908447266e+00
+1.547999978065491e+00 +4.774000167846680e+00
+1.532999992370605e+00 +4.776999950408936e+00
+1.508999943733215e+00 +4.756000041961670e+00
+1.503999948501587e+00 +4.765999794006348e+00
+1.485000014305115e+00 +4.756999969482422e+00
+1.470999956130981e+00 +4.764999866485596e+00
+1.458999991416931e+00 +4.778999805450439e+00
+1.445000052452087e+00 +4.785999774932861e+00
+1.425999999046326e+00 +4.778999805450439e+00
+1.414000034332275e+00 +4.765999794006348e+00
+1.401000022888184e+00 +4.777999877929688e+00
+1.383000016212463e+00 +4.770999908447266e+00
+1.366000056266785e+00 +4.769999980926514e+00
+1.347000002861023e+00 +4.761000156402588e+00
+1.332999944686890e+00 +4.767000198364258e+00
+1.320000052452087e+00 +4.776999950408936e+00
+1.305999994277954e+00 +4.757999897003174e+00
+1.292000055313110e+00 +4.765999794006348e+00
+1.274000048637390e+00 +4.757999897003174e+00
+1.264999985694885e+00 +4.782999992370605e+00
+1.243000030517578e+00 +4.760000228881836e+00
+1.225999951362610e+00 +4.758999824523926e+00
+1.218999981880188e+00 +4.762000083923340e+00
+1.202000021934509e+00 +4.756999969482422e+00
+1.190000057220459e+00 +4.771999835968018e+00
+1.175999999046326e+00 +4.781000137329102e+00
+1.156999945640564e+00 +4.768000125885010e+00
+1.141999959945679e+00 +4.770999908447266e+00
+1.125000000000000e+00 +4.764999866485596e+00
+1.113999962806702e+00 +4.756000041961670e+00
+1.098000049591064e+00 +4.752999782562256e+00
+1.087000012397766e+00 +4.771999835968018e+00
+1.070999979972839e+00 +4.774000167846680e+00
+1.057000041007996e+00 +4.778999805450439e+00
+1.042999982833862e+00 +4.788000106811523e+00
+1.029000043869019e+00 +4.761000156402588e+00
+1.014000058174133e+00 +4.763999938964844e+00
+1.003000020980835e+00 +4.783999919891357e+00
+9.810000061988831e-01 +4.755000114440918e+00
+9.679999947547913e-01 +4.769000053405762e+00
+9.570000171661377e-01 +4.789999961853027e+00
+9.380000233650208e-01 +4.770999908447266e+00
+9.319999814033508e-01 +4.781000137329102e+00
+9.179999828338623e-01 +4.790999889373779e+00
+8.989999890327454e-01 +4.770999908447266e+00
+8.859999775886536e-01 +4.787000179290771e+00
+8.709999918937683e-01 +4.788000106811523e+00
+8.600000143051147e-01 +4.814000129699707e+00
+8.550000190734863e-01 +4.827000141143799e+00
+8.429999947547913e-01 +4.847000122070312e+00
+8.330000042915344e-01 +4.882999897003174e+00
+8.209999799728394e-01 +4.902999877929688e+00
+8.209999799728394e-01 +4.995999813079834e+00
+8.080000281333923e-01 +5.015999794006348e+00
+8.019999861717224e-01 +5.080999851226807e+00
+8.050000071525574e-01 +5.146999835968018e+00
+8.009999990463257e-01 +5.224999904632568e+00
+7.910000085830688e-01 +5.270999908447266e+00
+7.879999876022339e-01 +5.361000061035156e+00
+7.810000181198120e-01 +5.434000015258789e+00
+7.749999761581421e-01 +5.511000156402588e+00
+7.739999890327454e-01 +5.565000057220459e+00
+7.680000066757202e-01 +5.651999950408936e+00
+7.609999775886536e-01 +5.732999801635742e+00
+7.540000081062317e-01 +5.817999839782715e+00
+7.469999790191650e-01 +5.902999877929688e+00
+7.409999966621399e-01 +6.005000114440918e+00
+7.429999709129333e-01 +6.097000122070312e+00
+7.340000271797180e-01 +6.182000160217285e+00
+7.269999980926514e-01 +6.285999774932861e+00
+7.160000205039978e-01 +6.364999771118164e+00
+7.089999914169312e-01 +6.477000236511230e+00
+6.999999880790710e-01 +6.587999820709229e+00
+6.990000009536743e-01 +6.767000198364258e+00
+7.020000219345093e-01 +6.897999763488770e+00
+6.880000233650208e-01 +7.434999942779541e+00
+6.750000119209290e-01 +7.820000171661377e+00
+6.779999732971191e-01 +8.142999649047852e+00
+6.809999942779541e-01 +8.328000068664551e+00
+9.700000286102295e-01 +1.267700004577637e+01
+9.330000281333923e-01 +1.271000003814697e+01
+8.920000195503235e-01 +1.270499992370605e+01
+8.460000157356262e-01 +1.262500000000000e+01
+8.339999914169312e-01 +1.273499965667725e+01
+7.910000085830688e-01 +1.269400024414062e+01
+7.459999918937683e-01 +1.261499977111816e+01
+7.120000123977661e-01 +1.271399974822998e+01
+6.740000247955322e-01 +1.274199962615967e+01
+6.340000033378601e-01 +1.275199985504150e+01
+6.150000095367432e-01 +1.277700042724609e+01
+5.709999799728394e-01 +1.268400001525879e+01
+5.310000181198120e-01 +1.270100021362305e+01
+4.880000054836273e-01 +1.261600017547607e+01
+4.499999880790710e-01 +1.266699981689453e+01
+4.129999876022339e-01 +1.273900032043457e+01
+3.740000128746033e-01 +1.276399993896484e+01
+3.529999852180481e-01 +1.275500011444092e+01
+3.129999935626984e-01 +1.275000000000000e+01
+2.770000100135803e-01 +1.291499996185303e+01
+2.360000014305115e-01 +1.288199996948242e+01
+1.940000057220459e-01 +1.280799961090088e+01
+1.539999991655350e-01 +1.283199977874756e+01
+1.330000013113022e-01 +1.278499984741211e+01
+9.300000220537186e-02 +1.284099960327148e+01
+5.299999937415123e-02 +1.280300045013428e+01
+1.300000026822090e-02 +1.289000034332275e+01
-2.800000086426735e-02 +1.290400028228760e+01
-6.800000369548798e-02 +1.284700012207031e+01
-1.089999973773956e-01 +1.289599990844727e+01
-1.280000060796738e-01 +1.281700038909912e+01
-1.689999997615814e-01 +1.290100002288818e+01
-2.090000063180923e-01 +1.286100006103516e+01
-2.509999871253967e-01 +1.290600013732910e+01
-2.890000045299530e-01 +1.278800010681152e+01
-3.300000131130219e-01 +1.284099960327148e+01
-3.519999980926514e-01 +1.291300010681152e+01
-3.919999897480011e-01 +1.287300014495850e+01
-4.280000030994415e-01 +1.273099994659424e+01
-4.729999899864197e-01 +1.289000034332275e+01
-5.130000114440918e-01 +1.287600040435791e+01
-5.519999861717224e-01 +1.282900047302246e+01
-5.960000157356262e-01 +1.290400028228760e+01
-6.100000143051147e-01 +1.278299999237061e+01
-6.480000019073486e-01 +1.273499965667725e+01
-6.930000185966492e-01 +1.282199954986572e+01
-7.319999933242798e-01 +1.280599975585938e+01
-7.739999890327454e-01 +1.283300018310547e+01
-8.159999847412109e-01 +1.285700035095215e+01
-8.370000123977661e-01 +1.285900020599365e+01
-8.799999952316284e-01 +1.289400005340576e+01
-9.169999957084656e-01 +1.285000038146973e+01
-9.499999880790710e-01 +1.273999977111816e+01
-9.980000257492065e-01 +1.284799957275391e+01
-1.042999982833862e+00 +1.289799976348877e+01
-1.077999949455261e+00 +1.282900047302246e+01
-1.100000023841858e+00 +1.284899997711182e+01
-1.136000037193298e+00 +1.280300045013428e+01
-1.182000041007996e+00 +1.285599994659424e+01
-1.220999956130981e+00 +1.284200000762939e+01
-1.258999943733215e+00 +1.281499958038330e+01
-1.304000020027161e+00 +1.285400009155273e+01
-1.330999970436096e+00 +1.291699981689453e+01
-1.371999979019165e+00 +1.291899967193604e+01
-1.407999992370605e+00 +1.287699985504150e+01
-1.445000052452087e+00 +1.283500003814697e+01
-1.495000004768372e+00 +1.291499996185303e+01
-1.534000039100647e+00 +1.290100002288818e+01
-1.570000052452087e+00 +1.285799980163574e+01
-1.585000038146973e+00 +1.281099987030029e+01
-1.629999995231628e+00 +1.284500026702881e+01
-1.669000029563904e+00 +1.282600021362305e+01
-1.705000042915344e+00 +1.278899955749512e+01
-1.754999995231628e+00 +1.286200046539307e+01
-1.797000050544739e+00 +1.286499977111816e+01
-1.804000020027161e+00 +1.276599979400635e+01
-1.850000023841858e+00 +1.280500030517578e+01
-1.889999985694885e+00 +1.279500007629395e+01
-1.932999968528748e+00 +1.281099987030029e+01
-1.975000023841858e+00 +1.281200027465820e+01
-2.015000104904175e+00 +1.280799961090088e+01
-2.049000024795532e+00 +1.276299953460693e+01
-2.072000026702881e+00 +1.277499961853027e+01
-2.121999979019165e+00 +1.282699966430664e+01
-2.160000085830688e+00 +1.280700016021729e+01
-2.207999944686890e+00 +1.285099983215332e+01
-2.249000072479248e+00 +1.284799957275391e+01
-2.286000013351440e+00 +1.281900024414062e+01
-2.009999990463257e+00 +1.114799976348877e+01
-2.040999889373779e+00 +1.112100028991699e+01
-2.072999954223633e+00 +1.110099983215332e+01
-2.105999946594238e+00 +1.108199977874756e+01
-2.144000053405762e+00 +1.109300041198730e+01
-2.183000087738037e+00 +1.110999965667725e+01
-2.559999942779541e+00 +1.293900012969971e+01
-2.611000061035156e+00 +1.298499965667725e+01
-2.641000032424927e+00 +1.292199993133545e+01
-2.696000099182129e+00 +1.298400020599365e+01
-2.740999937057495e+00 +1.299899959564209e+01
-2.799999952316284e+00 +1.307299995422363e+01
-2.842000007629395e+00 +1.306799983978271e+01
-2.845999956130981e+00 +1.298999977111816e+01
-2.897000074386597e+00 +1.302600002288818e+01
-2.927999973297119e+00 +1.297399997711182e+01
-2.983000040054321e+00 +1.302700042724609e+01
-3.023999929428101e+00 +1.301900005340576e+01
-3.045000076293945e+00 +1.292300033569336e+01
-3.089999914169312e+00 +1.293200016021729e+01
-3.108000040054321e+00 +1.291600036621094e+01
-3.157000064849854e+00 +1.294099998474121e+01
-3.188999891281128e+00 +1.289599990844727e+01
-3.224999904632568e+00 +1.286900043487549e+01
-3.296000003814697e+00 +1.297999954223633e+01
-3.342000007629395e+00 +1.298999977111816e+01
-3.348000049591064e+00 +1.292700004577637e+01
-3.417000055313110e+00 +1.302600002288818e+01
-3.456000089645386e+00 +1.301000022888184e+01
-3.487999916076660e+00 +1.296399974822998e+01
-3.542000055313110e+00 +1.300500011444092e+01
-3.588999986648560e+00 +1.301500034332275e+01
-3.556999921798706e+00 +1.281799983978271e+01
-3.595000028610229e+00 +1.279899978637695e+01
-3.657000064849854e+00 +1.286400032043457e+01
-3.721999883651733e+00 +1.293999958038330e+01
-3.776999950408936e+00 +1.297799968719482e+01
-3.845999956130981e+00 +1.306299972534180e+01
-3.865999937057495e+00 +1.297799968719482e+01
-3.878999948501587e+00 +1.294999980926514e+01
-3.928999900817871e+00 +1.296800041198730e+01
-3.967999935150146e+00 +1.294799995422363e+01
-4.005000114440918e+00 +1.292399978637695e+01
-4.041999816894531e+00 +1.289999961853027e+01
-4.093999862670898e+00 +1.292500019073486e+01
-4.149000167846680e+00 +1.295699977874756e+01
-4.159999847412109e+00 +1.292099952697754e+01
-4.202000141143799e+00 +1.291100025177002e+01
-4.231999874114990e+00 +1.286800003051758e+01
-4.276000022888184e+00 +1.286400032043457e+01
-4.340000152587891e+00 +1.292000007629395e+01
-4.381000041961670e+00 +1.290999984741211e+01
-4.380000114440918e+00 +1.283899974822998e+01
-4.428999900817871e+00 +1.285000038146973e+01
-4.479000091552734e+00 +1.286400032043457e+01
-4.511000156402588e+00 +1.282499980926514e+01
-4.539999961853027e+00 +1.277900028228760e+01
-4.544000148773193e+00 +1.266399955749512e+01
-4.626999855041504e+00 +1.277099990844727e+01
-4.596000194549561e+00 +1.262199974060059e+01
-4.671000003814697e+00 +1.270499992370605e+01
-4.736000061035156e+00 +1.275899982452393e+01
-4.756000041961670e+00 +1.268999958038330e+01
-4.802999973297119e+00 +1.269299983978271e+01
-4.839000225067139e+00 +1.266699981689453e+01
-4.794000148773193e+00 +1.249100017547607e+01
-4.866000175476074e+00 +1.255900001525879e+01
-4.901999950408936e+00 +1.253499984741211e+01
-4.952000141143799e+00 +1.254899978637695e+01
-4.981999874114990e+00 +1.250699996948242e+01
-5.006999969482422e+00 +1.245699977874756e+01
-5.074999809265137e+00 +1.251200008392334e+01
-5.077000141143799e+00 +1.246000003814697e+01
-5.110000133514404e+00 +1.243000030517578e+01
-5.155000209808350e+00 +1.242800045013428e+01
-5.184999942779541e+00 +1.239000034332275e+01
-5.184000015258789e+00 +1.227900028228760e+01
-5.241000175476074e+00 +1.230599975585938e+01
-5.248000144958496e+00 +1.226900005340576e+01
-5.290999889373779e+00 +1.226299953460693e+01
-5.322999954223633e+00 +1.223200035095215e+01
-5.363999843597412e+00 +1.222099971771240e+01
-5.401000022888184e+00 +1.219999980926514e+01
-5.434999942779541e+00 +1.217399978637695e+01
-5.477000236511230e+00 +1.216399955749512e+01
-5.497000217437744e+00 +1.215900039672852e+01
-5.533999919891357e+00 +1.213799953460693e+01
-5.576000213623047e+00 +1.213000011444092e+01
-5.611999988555908e+00 +1.210799980163574e+01
-5.655000209808350e+00 +1.210000038146973e+01
-5.693999767303467e+00 +1.208600044250488e+01
-5.693999767303467e+00 +1.203499984741211e+01
-5.732999801635742e+00 +1.202099990844727e+01
-5.791999816894531e+00 +1.204599952697754e+01
-5.835000038146973e+00 +1.203800010681152e+01
-5.875000000000000e+00 +1.202499961853027e+01
-5.914999961853027e+00 +1.201200008392334e+01
-5.969999790191650e+00 +1.202700042724609e+01
-5.986000061035156e+00 +1.201200008392334e+01
-6.019999980926514e+00 +1.198600006103516e+01
-6.090000152587891e+00 +1.203100013732910e+01
-6.145999908447266e+00 +1.204699993133545e+01
-6.177999973297119e+00 +1.201700019836426e+01
-6.196000099182129e+00 +1.195899963378906e+01
-6.250000000000000e+00 +1.201799964904785e+01
-6.285999774932861e+00 +1.199499988555908e+01
-6.276999950408936e+00 +1.188700008392334e+01
-6.380000114440918e+00 +1.198999977111816e+01
-6.410999774932861e+00 +1.195800018310547e+01
-6.442999839782715e+00 +1.192700004577637e+01
-6.478000164031982e+00 +1.190299987792969e+01
-6.504000186920166e+00 +1.190699958801270e+01
-6.559999942779541e+00 +1.191899967193604e+01
-6.568999767303467e+00 +1.184700012207031e+01
-6.611999988555908e+00 +1.183600044250488e+01
-6.660999774932861e+00 +1.183800029754639e+01
-6.683000087738037e+00 +1.178999996185303e+01
-6.730999946594238e+00 +1.178699970245361e+01
-6.793000221252441e+00 +1.185400009155273e+01
-6.760000228881836e+00 +1.170899963378906e+01
-6.854000091552734e+00 +1.178699970245361e+01
-6.863999843597412e+00 +1.172000026702881e+01
-6.868999958038330e+00 +1.164299964904785e+01
-6.923999786376953e+00 +1.165400028228760e+01
-6.993999958038330e+00 +1.172999954223633e+01
-7.050000190734863e+00 +1.173999977111816e+01
-7.096000194549561e+00 +1.173299980163574e+01
-7.144000053405762e+00 +1.172999954223633e+01
-7.152999877929688e+00 +1.166100025177002e+01
-7.157000064849854e+00 +1.158500003814697e+01
-7.169000148773193e+00 +1.156400012969971e+01
-7.231999874114990e+00 +1.158500003814697e+01
-7.313000202178955e+00 +1.163199996948242e+01
-7.344999790191650e+00 +1.160299968719482e+01
-7.475999832153320e+00 +1.172799968719482e+01
-5.513000011444092e+00 +7.901999950408936e+00
-5.520999908447266e+00 +7.860000133514404e+00
-5.458000183105469e+00 +6.639999866485596e+00
-5.592000007629395e+00 +5.296999931335449e+00
-5.614999771118164e+00 +5.285999774932861e+00
-5.649000167846680e+00 +5.284999847412109e+00
-5.669000148773193e+00 +5.269999980926514e+00
-5.677000045776367e+00 +5.261000156402588e+00
-5.691999912261963e+00 +5.242000102996826e+00
-5.842000007629395e+00 +4.986000061035156e+00
-1.255500030517578e+01 +9.147999763488770e+00
-1.258100032806396e+01 +9.105999946594238e+00
-1.261200046539307e+01 +9.069000244140625e+00
-1.265200042724609e+01 +9.036999702453613e+00
-1.267599964141846e+01 +9.024000167846680e+00
-1.271199989318848e+01 +8.989999771118164e+00
-1.275199985504150e+01 +8.958000183105469e+00
-1.279300022125244e+01 +8.927000045776367e+00
-1.282100009918213e+01 +8.887000083923340e+00
-1.285299968719482e+01 +8.850000381469727e+00
-1.288799953460693e+01 +8.814000129699707e+00
-1.293099975585938e+01 +8.814000129699707e+00
-1.294600009918213e+01 +8.763999938964844e+00
-1.296800041198730e+01 +8.720000267028809e+00
-1.302299976348877e+01 +8.697999954223633e+00
-1.305599975585938e+01 +8.659999847412109e+00
-1.308899974822998e+01 +8.623999595642090e+00
-1.312300014495850e+01 +8.616000175476074e+00
-1.315499973297119e+01 +8.578000068664551e+00
-1.318299961090088e+01 +8.538000106811523e+00
-1.316699981689453e+01 +8.468000411987305e+00
-1.252799987792969e+01 +8.001000404357910e+00
-1.252600002288818e+01 +7.915999889373779e+00
-1.252400016784668e+01 +7.860000133514404e+00
-1.253800010681152e+01 +7.814000129699707e+00
-1.244999980926514e+01 +7.651000022888184e+00
-1.252299976348877e+01 +7.642000198364258e+00
-1.249499988555908e+01 +7.570000171661377e+00
-1.248499965667725e+01 +7.537000179290771e+00
-1.251200008392334e+01 +7.500000000000000e+00
-1.257299995422363e+01 +7.482999801635742e+00
-1.268799972534180e+01 +7.498000144958496e+00
-1.365499973297119e+01 +8.013999938964844e+00
-1.370199966430664e+01 +7.984000205993652e+00
-1.370600032806396e+01 +7.958000183105469e+00
-1.374800014495850e+01 +7.925000190734863e+00
-1.377700042724609e+01 +7.882999897003174e+00
-1.380000019073486e+01 +7.839000225067139e+00
-1.383300018310547e+01 +7.801000118255615e+00
-1.387300014495850e+01 +7.765999794006348e+00
-1.390200042724609e+01 +7.724999904632568e+00
-1.392800045013428e+01 +7.710999965667725e+00
-1.393500041961670e+01 +7.657999992370605e+00
-1.397599983215332e+01 +7.623000144958496e+00
-1.400899982452393e+01 +7.584000110626221e+00
-1.404300022125244e+01 +7.546000003814697e+00
-1.406299972534180e+01 +7.500000000000000e+00
-1.409300041198730e+01 +7.486999988555908e+00
-1.411600017547607e+01 +7.442999839782715e+00
-1.414599990844727e+01 +7.401999950408936e+00
-1.418700027465820e+01 +7.366000175476074e+00
-1.421599960327148e+01 +7.324999809265137e+00
-1.424499988555908e+01 +7.283999919891357e+00
-1.428400039672852e+01 +7.247000217437744e+00
-1.428699970245361e+01 +7.219999790191650e+00
-1.429899978637695e+01 +7.170000076293945e+00
-1.430000019073486e+01 +7.113999843597412e+00
-1.253299999237061e+01 +5.440000057220459e+00
-1.246300029754639e+01 +5.270999908447266e+00
-1.253299999237061e+01 +5.254000186920166e+00
-1.248099994659424e+01 +5.163000106811523e+00
-1.247099971771240e+01 +5.112999916076660e+00
-1.239900016784668e+01 +5.038000106811523e+00
-1.248799991607666e+01 +5.028999805450439e+00
-1.249499988555908e+01 +4.986000061035156e+00
-1.242800045013428e+01 +4.913000106811523e+00
-1.245199966430664e+01 +4.900000095367432e+00
-1.246599960327148e+01 +4.861000061035156e+00
-1.268400001525879e+01 +4.900000095367432e+00
-1.243500041961670e+01 +4.758999824523926e+00
-1.244200038909912e+01 +4.717000007629395e+00
-1.246399974822998e+01 +4.679999828338623e+00
-1.254800033569336e+01 +4.666999816894531e+00
-1.264000034332275e+01 +4.678999900817871e+00
-1.254899978637695e+01 +4.400000095367432e+00
-1.256700038909912e+01 +4.361999988555908e+00
-1.261999988555908e+01 +4.335999965667725e+00
-1.278499984741211e+01 +4.348000049591064e+00
-1.268900012969971e+01 +4.203999996185303e+00
-1.286600017547607e+01 +4.217999935150146e+00
-1.575800037384033e+01 +5.063000202178955e+00
-1.578400039672852e+01 +5.017000198364258e+00
-1.581099987030029e+01 +4.971000194549561e+00
-1.583899974822998e+01 +4.953000068664551e+00
-1.584000015258789e+01 +4.897999763488770e+00
-1.588300037384033e+01 +4.856999874114990e+00
-1.591399955749512e+01 +4.811999797821045e+00
-1.592500019073486e+01 +4.761000156402588e+00
-1.595100021362305e+01 +4.714000225067139e+00
-1.598900032043457e+01 +4.671000003814697e+00
-1.599199962615967e+01 +4.644000053405762e+00
-1.602799987792969e+01 +4.599999904632568e+00
-1.604199981689453e+01 +4.550000190734863e+00
-1.605999946594238e+01 +4.500000000000000e+00
-1.609099960327148e+01 +4.454999923706055e+00
-1.612400054931641e+01 +4.408999919891357e+00
-1.612599945068359e+01 +4.381999969482422e+00
-1.616600036621094e+01 +4.339000225067139e+00
-1.619499969482422e+01 +4.291999816894531e+00
-1.621400070190430e+01 +4.243000030517578e+00
-1.623299980163574e+01 +4.192999839782715e+00
-1.627899932861328e+01 +4.151000022888184e+00
-1.629199981689453e+01 +4.099999904632568e+00
-1.631699943542480e+01 +4.078999996185303e+00
-1.636700057983398e+01 +4.037000179290771e+00
-1.639399909973145e+01 +3.989000082015991e+00
-1.639500045776367e+01 +3.934999942779541e+00
-1.639999961853027e+01 +3.881000041961670e+00
-1.638699913024902e+01 +3.823999881744385e+00
-1.644099998474121e+01 +3.809000015258789e+00
-1.655200004577637e+01 +3.779999971389771e+00
-1.657900047302246e+01 +3.732000112533569e+00
-1.660199928283691e+01 +3.681999921798706e+00
-1.663699913024902e+01 +3.634999990463257e+00
-1.661700057983398e+01 +3.575999975204468e+00
-1.660300064086914e+01 +3.519000053405762e+00
-1.658099937438965e+01 +3.486999988555908e+00
-1.654800033569336e+01 +3.424999952316284e+00
-1.653899955749512e+01 +3.368999958038330e+00
-1.653599929809570e+01 +3.315000057220459e+00
-1.652499961853027e+01 +3.257999897003174e+00
-1.651000022888184e+01 +3.201999902725220e+00
-1.649699974060059e+01 +3.171999931335449e+00
-1.647400093078613e+01 +3.114000082015991e+00
-1.645299911499023e+01 +3.055999994277954e+00
-1.645800018310547e+01 +3.003999948501587e+00
-1.644599914550781e+01 +2.947999954223633e+00
-1.643600082397461e+01 +2.892999887466431e+00
-1.645700073242188e+01 +2.844000101089478e+00
-1.644899940490723e+01 +2.815999984741211e+00
-1.644599914550781e+01 +2.762000083923340e+00
-1.646899986267090e+01 +2.713000059127808e+00
-1.647699928283691e+01 +2.661000013351440e+00
-1.647800064086914e+01 +2.608000040054321e+00
-1.650300025939941e+01 +2.559000015258789e+00
-1.650499916076660e+01 +2.532999992370605e+00
-1.652700042724609e+01 +2.483000040054321e+00
-1.654400062561035e+01 +2.431999921798706e+00
-1.651700019836426e+01 +2.375000000000000e+00
-1.650799942016602e+01 +2.321000099182129e+00
-1.650799942016602e+01 +2.267999887466431e+00
-1.648900032043457e+01 +2.213000059127808e+00
-1.648100090026855e+01 +2.184999942779541e+00
-1.647800064086914e+01 +2.131999969482422e+00
-1.646299934387207e+01 +2.078000068664551e+00
-1.646500015258789e+01 +2.026000022888184e+00
-1.645999908447266e+01 +1.972000002861023e+00
-1.643899917602539e+01 +1.917000055313110e+00
-1.645499992370605e+01 +1.893000006675720e+00
-1.642799949645996e+01 +1.838000059127808e+00
-1.642600059509277e+01 +1.784999966621399e+00
-1.642099952697754e+01 +1.733000040054321e+00
-1.641500091552734e+01 +1.679999947547913e+00
-1.639399909973145e+01 +1.626000046730042e+00
-1.640500068664551e+01 +1.575000047683716e+00
-1.638800048828125e+01 +1.547000050544739e+00
-1.637899971008301e+01 +1.493999958038330e+00
-1.637999916076660e+01 +1.442000031471252e+00
-1.637800025939941e+01 +1.389999985694885e+00
-1.637299919128418e+01 +1.338000059127808e+00
-1.635499954223633e+01 +1.284999966621399e+00
-1.635300064086914e+01 +1.258999943733215e+00
-1.632900047302246e+01 +1.205999970436096e+00
-1.632900047302246e+01 +1.154000043869019e+00
-1.633699989318848e+01 +1.103000044822693e+00
-1.631399917602539e+01 +1.049999952316284e+00
-1.629999923706055e+01 +9.969999790191650e-01
-1.629700088500977e+01 +9.459999799728394e-01
-1.628100013732910e+01 +9.190000295639038e-01
-1.627099990844727e+01 +8.669999837875366e-01
-1.628800010681152e+01 +8.169999718666077e-01
-1.627499961853027e+01 +7.649999856948853e-01
-1.626300048828125e+01 +7.129999995231628e-01
-1.625300025939941e+01 +6.620000004768372e-01
-1.623900032043457e+01 +6.359999775886536e-01
-1.624399948120117e+01 +5.849999785423279e-01
-1.622800064086914e+01 +5.329999923706055e-01
-1.623800086975098e+01 +4.819999933242798e-01
-1.624500083923340e+01 +4.309999942779541e-01
-1.624099922180176e+01 +3.799999952316284e-01
-1.622800064086914e+01 +3.289999961853027e-01
-1.623200035095215e+01 +3.039999902248383e-01
-1.622900009155273e+01 +2.529999911785126e-01
-1.624600028991699e+01 +2.020000070333481e-01
-1.624600028991699e+01 +1.509999930858612e-01
-1.625300025939941e+01 +1.000000014901161e-01
-1.626099967956543e+01 +4.899999871850014e-02
-1.628300094604492e+01 +2.300000004470348e-02
-1.627899932861328e+01 -2.800000086426735e-02
-1.627499961853027e+01 -7.900000363588333e-02
-1.627599906921387e+01 -1.299999952316284e-01
-1.628199958801270e+01 -1.809999942779541e-01
-1.625699996948242e+01 -2.319999933242798e-01
-1.625300025939941e+01 -2.579999864101410e-01
-1.625200080871582e+01 -3.089999854564667e-01
-1.625900077819824e+01 -3.600000143051147e-01
-1.625200080871582e+01 -4.110000133514404e-01
-1.625600051879883e+01 -4.620000123977661e-01
-1.625099945068359e+01 -5.130000114440918e-01
-1.625499916076660e+01 -5.640000104904175e-01
-1.626399993896484e+01 -5.899999737739563e-01
-1.627400016784668e+01 -6.420000195503235e-01
-1.627199935913086e+01 -6.930000185966492e-01
-1.627599906921387e+01 -7.440000176429749e-01
-1.636499977111816e+01 -8.259999752044678e-01
-1.635600090026855e+01 -8.769999742507935e-01
-1.637100028991699e+01 -9.029999971389771e-01
-1.635799980163574e+01 -9.539999961853027e-01
-1.636100006103516e+01 -1.006000041961670e+00
-1.635000038146973e+01 -1.057000041007996e+00
-1.635799980163574e+01 -1.108999967575073e+00
-1.635000038146973e+01 -1.159999966621399e+00
-1.634099960327148e+01 -1.210999965667725e+00
-1.635099983215332e+01 -1.236999988555908e+00
-1.634900093078613e+01 -1.289000034332275e+00
-1.633900070190430e+01 -1.340000033378601e+00
-1.635000038146973e+01 -1.391999959945679e+00
-1.633399963378906e+01 -1.442999958992004e+00
-1.633499908447266e+01 -1.495000004768372e+00
-1.632900047302246e+01 -1.519999980926514e+00
-1.631999969482422e+01 -1.570999979972839e+00
-1.631699943542480e+01 -1.621999979019165e+00
-1.630200004577637e+01 -1.672999978065491e+00
-1.629299926757812e+01 -1.723000049591064e+00
-1.628700065612793e+01 -1.774000048637390e+00
-1.630200004577637e+01 -1.802000045776367e+00
-1.631800079345703e+01 -1.855999946594238e+00
-1.633399963378906e+01 -1.909000039100647e+00
-1.634900093078613e+01 -1.963000059127808e+00
-1.635300064086914e+01 -2.016000032424927e+00
-1.639800071716309e+01 -2.073999881744385e+00
-1.639699935913086e+01 -2.125999927520752e+00
-1.631900024414062e+01 -2.141999959945679e+00
-1.627499961853027e+01 -2.187999963760376e+00
-1.613599967956543e+01 -2.220999956130981e+00
-1.582299995422363e+01 -2.229000091552734e+00
-1.557499980926514e+01 -2.244999885559082e+00
-1.552700042724609e+01 -2.288000106811523e+00
-1.549800014495850e+01 -2.308000087738037e+00
-1.544299983978271e+01 -2.349999904632568e+00
-1.540499973297119e+01 -2.394000053405762e+00
-1.537800025939941e+01 -2.438999891281128e+00
-1.534399986267090e+01 -2.483000040054321e+00
-1.531499958038330e+01 -2.528000116348267e+00
-1.530099964141846e+01 -2.575000047683716e+00
-1.528100013732910e+01 -2.595999956130981e+00
-1.526200008392334e+01 -2.641999959945679e+00
-1.522200012207031e+01 -2.684999942779541e+00
-1.519999980926514e+01 -2.730000019073486e+00
-1.517399978637695e+01 -2.775000095367432e+00
-1.514900016784668e+01 -2.819999933242798e+00
-1.512100028991699e+01 -2.838999986648560e+00
-1.509700012207031e+01 -2.884000062942505e+00
-1.506999969482422e+01 -2.927999973297119e+00
-1.503600025177002e+01 -2.970000028610229e+00
-1.501799964904785e+01 -3.016000032424927e+00
-1.498799991607666e+01 -3.059000015258789e+00
-1.494699954986572e+01 -3.098999977111816e+00
-1.492800045013428e+01 -3.119999885559082e+00
-1.489700031280518e+01 -3.161999940872192e+00
-1.486800003051758e+01 -3.204999923706055e+00
-1.483399963378906e+01 -3.246999979019165e+00
-1.477600002288818e+01 -3.282999992370605e+00
-1.476700019836426e+01 -3.328999996185303e+00
-1.473499965667725e+01 -3.346999883651733e+00
-1.469900035858154e+01 -3.387000083923340e+00
-1.468700027465820e+01 -3.433000087738037e+00
-1.465299987792969e+01 -3.473000049591064e+00
-1.459200000762939e+01 -3.507999897003174e+00
-1.459200000762939e+01 -3.555999994277954e+00
-1.446700000762939e+01 -3.573999881744385e+00
-1.449499988555908e+01 -3.605000019073486e+00
-1.453100013732910e+01 -3.661999940872192e+00
-1.447700023651123e+01 -3.697000026702881e+00
-1.445199966430664e+01 -3.739000082015991e+00
-1.444799995422363e+01 -3.786999940872192e+00
-1.441499996185303e+01 -3.826999902725220e+00
-1.439900016784668e+01 -3.846999883651733e+00
-1.437199974060059e+01 -3.888000011444092e+00
-1.434599971771240e+01 -3.928999900817871e+00
-1.431900024414062e+01 -3.970000028610229e+00
-1.429100036621094e+01 -4.011000156402588e+00
-1.427200031280518e+01 -4.053999900817871e+00
-1.423700046539307e+01 -4.092000007629395e+00
-1.421899986267090e+01 -4.111000061035156e+00
-1.416399955749512e+01 -4.144000053405762e+00
-1.412300014495850e+01 -4.179999828338623e+00
-1.412800025939941e+01 -4.230000019073486e+00
-1.402999973297119e+01 -4.249000072479248e+00
-1.392099952697754e+01 -4.263999938964844e+00
-1.377700042724609e+01 -4.243999958038330e+00
-1.364000034332275e+01 -4.249000072479248e+00
-1.349300003051758e+01 -4.250000000000000e+00
-1.335799980163574e+01 -4.254000186920166e+00
-1.322599983215332e+01 -4.257999897003174e+00
-1.309399986267090e+01 -4.261000156402588e+00
-1.295600032806396e+01 -4.261000156402588e+00
-1.282900047302246e+01 -4.242000102996826e+00
-1.274400043487549e+01 -4.258999824523926e+00
-1.261100006103516e+01 -4.257999897003174e+00
-1.247500038146973e+01 -4.256999969482422e+00
-1.236800003051758e+01 -4.263999938964844e+00
-1.225000000000000e+01 -4.265999794006348e+00
-1.214000034332275e+01 -4.250000000000000e+00
-1.204699993133545e+01 -4.260000228881836e+00
-1.185400009155273e+01 -4.234000205993652e+00
-1.180300045013428e+01 -4.257999897003174e+00
-1.170300006866455e+01 -4.263000011444092e+00
-1.158100032806396e+01 -4.260000228881836e+00
-1.149600028991699e+01 -4.250000000000000e+00
-1.139400005340576e+01 -4.252999782562256e+00
-1.129500007629395e+01 -4.256999969482422e+00
-1.119999980926514e+01 -4.262000083923340e+00
-1.110499954223633e+01 -4.265999794006348e+00
-1.098299980163574e+01 -4.258999824523926e+00
-1.089200019836426e+01 -4.263000011444092e+00
-1.080399990081787e+01 -4.248000144958496e+00
-1.068900012969971e+01 -4.242000102996826e+00
-1.064999961853027e+01 -4.265999794006348e+00
-1.055799961090088e+01 -4.267000198364258e+00
-1.046000003814697e+01 -4.265999794006348e+00
-1.035999965667725e+01 -4.263999938964844e+00
-1.029100036621094e+01 -4.254000186920166e+00
-1.019900035858154e+01 -4.254000186920166e+00
-1.010499954223633e+01 -4.252999782562256e+00
-1.003400039672852e+01 -4.260000228881836e+00
-9.968999862670898e+00 -4.269999980926514e+00
-9.876999855041504e+00 -4.267000198364258e+00
-9.767999649047852e+00 -4.256999969482422e+00
-9.710000038146973e+00 -4.250000000000000e+00
-9.659000396728516e+00 -4.263999938964844e+00
-9.590999603271484e+00 -4.269999980926514e+00
-9.484999656677246e+00 -4.258999824523926e+00
-9.394000053405762e+00 -4.254000186920166e+00
-9.307999610900879e+00 -4.250000000000000e+00
-9.251000404357910e+00 -4.242000102996826e+00
-9.163999557495117e+00 -4.236999988555908e+00
-9.109000205993652e+00 -4.247000217437744e+00
-9.027999877929688e+00 -4.243999958038330e+00
-8.994999885559082e+00 -4.263000011444092e+00
-8.902999877929688e+00 -4.254000186920166e+00
-8.965999603271484e+00 -4.301000118255615e+00
-8.817999839782715e+00 -4.264999866485596e+00
-8.697999954223633e+00 -4.241000175476074e+00
-8.645000457763672e+00 -4.249000072479248e+00
-8.604000091552734e+00 -4.262000083923340e+00
-8.513999938964844e+00 -4.250999927520752e+00
-8.486000061035156e+00 -4.270999908447266e+00
-8.402000427246094e+00 -4.244999885559082e+00
-8.310999870300293e+00 -4.231999874114990e+00
-8.310999870300293e+00 -4.264999866485596e+00
-8.196000099182129e+00 -4.238999843597412e+00
-8.173999786376953e+00 -4.260000228881836e+00
-8.081000328063965e+00 -4.244999885559082e+00
-8.041000366210938e+00 -4.239999771118164e+00
-8.006999969482422e+00 -4.254000186920166e+00
-7.894999980926514e+00 -4.227000236511230e+00
-7.876999855041504e+00 -4.249000072479248e+00
-7.802999973297119e+00 -4.241000175476074e+00
-7.787000179290771e+00 -4.263999938964844e+00
-7.691999912261963e+00 -4.243999958038330e+00
-7.673999786376953e+00 -4.249000072479248e+00
-7.589000225067139e+00 -4.234000205993652e+00
-7.559999942779541e+00 -4.249000072479248e+00
-7.480000019073486e+00 -4.235000133514404e+00
-7.374000072479248e+00 -4.236999988555908e+00
-7.372000217437744e+00 -4.250999927520752e+00
-7.284999847412109e+00 -4.231999874114990e+00
-7.280000209808350e+00 -4.260000228881836e+00
-7.172999858856201e+00 -4.228000164031982e+00
-7.156000137329102e+00 -4.248000144958496e+00
-7.083000183105469e+00 -4.235000133514404e+00
-7.058000087738037e+00 -4.250000000000000e+00
-6.986999988555908e+00 -4.223000049591064e+00
-6.906000137329102e+00 -4.234000205993652e+00
-6.876999855041504e+00 -4.245999813079834e+00
-6.809999942779541e+00 -4.234000205993652e+00
-6.782000064849854e+00 -4.245999813079834e+00
-6.718999862670898e+00 -4.222000122070312e+00
-6.689000129699707e+00 -4.232999801635742e+00
-6.629000186920166e+00 -4.223999977111816e+00
-6.580999851226807e+00 -4.223000049591064e+00
-6.539000034332275e+00 -4.224999904632568e+00
-6.518000125885010e+00 -4.239999771118164e+00
-6.467999935150146e+00 -4.236999988555908e+00
-6.458000183105469e+00 -4.244999885559082e+00
-6.497000217437744e+00 -4.300000190734863e+00
-6.342000007629395e+00 -4.227000236511230e+00
-6.322000026702881e+00 -4.242000102996826e+00
-6.251999855041504e+00 -4.223999977111816e+00
-6.249000072479248e+00 -4.250999927520752e+00
-1.083600044250488e+01 -7.373000144958496e+00
-6.146999835968018e+00 -4.223999977111816e+00
-1.077400016784668e+01 -7.480000019073486e+00
-6.044000148773193e+00 -4.237999916076660e+00
-1.062600040435791e+01 -7.501999855041504e+00
-5.928999900817871e+00 -4.228000164031982e+00
-1.062399959564209e+01 -7.600999832153320e+00
-5.853000164031982e+00 -4.229000091552734e+00
-5.842999935150146e+00 -4.250000000000000e+00
-5.743999958038330e+00 -4.206999778747559e+00
-5.724999904632568e+00 -4.219999790191650e+00
-1.031400012969971e+01 -7.651999950408936e+00
-5.623000144958496e+00 -4.214000225067139e+00
-5.614999771118164e+00 -4.235000133514404e+00
-1.036200046539307e+01 -7.840000152587891e+00
-5.526000022888184e+00 -4.223999977111816e+00
-5.524000167846680e+00 -4.236000061035156e+00
-1.029199981689453e+01 -7.914999961853027e+00
-5.428999900817871e+00 -4.217999935150146e+00
-1.022500038146973e+01 -8.017999649047852e+00
-5.353000164031982e+00 -4.239999771118164e+00
-1.017399978637695e+01 -8.107999801635742e+00
-5.322000026702881e+00 -4.243999958038330e+00
-5.236999988555908e+00 -4.217000007629395e+00
-5.212999820709229e+00 -4.224999904632568e+00
-7.702000141143799e+00 -6.264999866485596e+00
-7.728000164031982e+00 -6.327000141143799e+00
-5.100999832153320e+00 -4.214000225067139e+00
-5.125000000000000e+00 -4.248000144958496e+00
-5.039000034332275e+00 -4.203000068664551e+00
-5.021999835968018e+00 -4.216000080108643e+00
-4.980000019073486e+00 -4.208000183105469e+00
-4.947000026702881e+00 -4.206999778747559e+00
-4.914999961853027e+00 -4.205999851226807e+00
-4.888000011444092e+00 -4.197000026702881e+00
-4.861999988555908e+00 -4.201000213623047e+00
-4.860000133514404e+00 -4.225999832153320e+00
-4.855999946594238e+00 -4.249000072479248e+00
-4.855000019073486e+00 -4.275000095367432e+00
-4.848999977111816e+00 -4.296999931335449e+00
-4.815999984741211e+00 -4.295000076293945e+00
-4.808000087738037e+00 -4.301000118255615e+00
-4.815999984741211e+00 -4.335999965667725e+00
-7.066999912261963e+00 -6.507999897003174e+00
-9.350999832153320e+00 -8.847000122070312e+00
-6.487999916076660e+00 -6.284999847412109e+00
-4.796000003814697e+00 -4.684999942779541e+00
-6.448999881744385e+00 -6.426000118255615e+00
-4.794000148773193e+00 -4.815999984741211e+00
-6.076000213623047e+00 -6.210999965667725e+00
-6.026000022888184e+00 -6.198999881744385e+00
-6.223999977111816e+00 -6.543000221252441e+00
-4.797999858856201e+00 -5.085000038146973e+00
-6.120999813079834e+00 -6.578000068664551e+00
-4.782999992370605e+00 -5.181000232696533e+00
-5.813000202178955e+00 -6.448999881744385e+00
-5.532000064849854e+00 -6.276000022888184e+00
-4.800000190734863e+00 -5.485000133514404e+00
-4.768000125885010e+00 -5.535999774932861e+00
-4.769999980926514e+00 -5.572999954223633e+00
-5.336999893188477e+00 -6.270999908447266e+00
-5.363999843597412e+00 -6.342000007629395e+00
-5.285999774932861e+00 -6.290999889373779e+00
-5.295000076293945e+00 -6.341000080108643e+00
-5.269000053405762e+00 -6.330999851226807e+00
-5.256000041961670e+00 -6.355000019073486e+00
-5.362999916076660e+00 -6.526000022888184e+00
-5.203000068664551e+00 -6.373000144958496e+00
-5.181000232696533e+00 -6.386000156402588e+00
-5.790999889373779e+00 -7.178999900817871e+00
-5.807000160217285e+00 -7.222000122070312e+00
-5.787000179290771e+00 -7.243000030517578e+00
-5.743000030517578e+00 -7.235000133514404e+00
-5.736000061035156e+00 -7.272999763488770e+00
-5.728000164031982e+00 -7.309999942779541e+00
-5.715000152587891e+00 -7.340000152587891e+00
-5.741000175476074e+00 -7.421999931335449e+00
-5.710000038146973e+00 -7.406000137329102e+00
-5.642000198364258e+00 -7.366000175476074e+00
-5.607999801635742e+00 -7.368999958038330e+00
-5.585999965667725e+00 -7.388999938964844e+00
-5.570000171661377e+00 -7.415999889373779e+00
-5.589000225067139e+00 -7.487999916076660e+00
-5.538000106811523e+00 -7.468999862670898e+00
-5.537000179290771e+00 -7.492000102996826e+00
-5.507999897003174e+00 -7.502999782562256e+00
-5.467999935150146e+00 -7.498000144958496e+00
-7.313000202178955e+00 -1.007900047302246e+01
-7.283999919891357e+00 -1.010499954223633e+01
-5.386000156402588e+00 -7.532999992370605e+00
-5.401000022888184e+00 -7.578999996185303e+00
-5.360000133514404e+00 -7.572000026702881e+00
-5.304999828338623e+00 -7.545000076293945e+00
-5.313000202178955e+00 -7.606999874114990e+00
-5.296000003814697e+00 -7.632999897003174e+00
-5.271999835968018e+00 -7.650000095367432e+00
-7.011000156402588e+00 -1.019299983978271e+01
-6.958000183105469e+00 -1.018400001525879e+01
-6.960000038146973e+00 -1.025500011444092e+01
-6.916999816894531e+00 -1.026200008392334e+01
-6.830999851226807e+00 -1.020300006866455e+01
-6.778999805450439e+00 -1.019499969482422e+01
-6.768000125885010e+00 -1.024699974060059e+01
-6.710999965667725e+00 -1.019699954986572e+01
-6.679999828338623e+00 -1.022000026702881e+01
-6.655000209808350e+00 -1.025100040435791e+01
-6.626999855041504e+00 -1.027799987792969e+01
-6.592999935150146e+00 -1.029699993133545e+01
-6.560999870300293e+00 -1.031799983978271e+01
-6.533999919891357e+00 -1.031099987030029e+01
-6.499000072479248e+00 -1.032900047302246e+01
-6.449999809265137e+00 -1.032199954986572e+01
-6.403999805450439e+00 -1.031999969482422e+01
-6.375000000000000e+00 -1.034599971771240e+01
-6.375000000000000e+00 -1.042000007629395e+01
-6.388999938964844e+00 -1.047799968719482e+01
-6.328000068664551e+00 -1.045300006866455e+01
-6.340000152587891e+00 -1.054699993133545e+01
-6.300000190734863e+00 -1.055500030517578e+01
-6.262000083923340e+00 -1.056599998474121e+01
-6.191999912261963e+00 -1.052499961853027e+01
-6.176000118255615e+00 -1.057299995422363e+01
-6.176000118255615e+00 -1.060999965667725e+01
-6.146999835968018e+00 -1.063799953460693e+01
-6.116000175476074e+00 -1.066100025177002e+01
-6.177999973297119e+00 -1.084700012207031e+01
-3.848999977111816e+00 -6.876999855041504e+00
-3.828999996185303e+00 -6.867000102996826e+00
-3.798000097274780e+00 -6.861999988555908e+00
-3.759000062942505e+00 -6.842999935150146e+00
-3.740000009536743e+00 -6.909999847412109e+00
-3.818000078201294e+00 -7.105999946594238e+00
-3.690999984741211e+00 -6.897999763488770e+00
-3.651000022888184e+00 -6.874000072479248e+00
-3.617000102996826e+00 -6.862999916076660e+00
-3.595000028610229e+00 -6.874000072479248e+00
-3.576999902725220e+00 -6.890999794006348e+00
-3.539000034332275e+00 -6.872000217437744e+00
-3.512000083923340e+00 -6.873000144958496e+00
-3.471999883651733e+00 -6.820000171661377e+00
-3.497999906539917e+00 -6.923999786376953e+00
-3.480000019073486e+00 -6.941999912261963e+00
-3.418999910354614e+00 -6.929999828338623e+00
-3.381999969482422e+00 -6.908999919891357e+00
-3.341000080108643e+00 -6.854000091552734e+00
-3.334000110626221e+00 -6.894999980926514e+00
-3.295000076293945e+00 -6.868000030517578e+00
-3.286000013351440e+00 -6.905000209808350e+00
-3.250000000000000e+00 -6.887000083923340e+00
-3.226000070571899e+00 -6.890999794006348e+00
-3.204999923706055e+00 -6.902999877929688e+00
-3.190999984741211e+00 -6.901000022888184e+00
-3.173000097274780e+00 -6.918000221252441e+00
-3.142999887466431e+00 -6.909999847412109e+00
-3.118000030517578e+00 -6.913000106811523e+00
-3.104000091552734e+00 -6.940999984741211e+00
-3.066999912261963e+00 -6.915999889373779e+00
-3.045000076293945e+00 -6.894999980926514e+00
-3.028000116348267e+00 -6.915999889373779e+00
-3.005000114440918e+00 -6.921999931335449e+00
-2.970000028610229e+00 -6.901999950408936e+00
-2.948999881744385e+00 -6.913000106811523e+00
-2.908999919891357e+00 -6.879000186920166e+00
-2.887000083923340e+00 -6.888000011444092e+00
-2.914000034332275e+00 -6.981999874114990e+00
-2.858000040054321e+00 -6.908999919891357e+00
-2.832999944686890e+00 -6.972000122070312e+00
-2.808000087738037e+00 -6.973999977111816e+00
-2.730000019073486e+00 -6.842999935150146e+00
-2.742000102996826e+00 -6.903999805450439e+00
-2.717000007629395e+00 -6.903999805450439e+00
-2.694999933242798e+00 -6.909999847412109e+00
-2.667999982833862e+00 -6.907999992370605e+00
-2.648000001907349e+00 -6.920000076293945e+00
-2.624000072479248e+00 -6.921000003814697e+00
-2.615999937057495e+00 -6.932000160217285e+00
-2.592999935150146e+00 -6.938000202178955e+00
-2.568000078201294e+00 -6.939000129699707e+00
-2.555999994277954e+00 -6.973000049591064e+00
-2.526000022888184e+00 -6.956999778747559e+00
-2.500000000000000e+00 -6.953999996185303e+00
-2.490999937057495e+00 -6.962999820709229e+00
-2.470000028610229e+00 -6.974999904632568e+00
-2.447999954223633e+00 -6.981999874114990e+00
-2.460999965667725e+00 -7.089000225067139e+00
-2.483999967575073e+00 -7.225999832153320e+00
-2.380000114440918e+00 -6.998000144958496e+00
-1.401999950408936e+00 -4.198999881744385e+00
-1.391999959945679e+00 -4.191999912261963e+00
-1.376999974250793e+00 -4.190000057220459e+00
-1.363999962806702e+00 -4.192999839782715e+00
-1.353999972343445e+00 -4.208000183105469e+00
-1.332000017166138e+00 -4.185999870300293e+00
-1.317000031471252e+00 -4.183000087738037e+00
-1.309999942779541e+00 -4.184999942779541e+00
-1.299000024795532e+00 -4.197000026702881e+00
-1.287999987602234e+00 -4.205999851226807e+00
-1.276000022888184e+00 -4.214000225067139e+00
-1.269000053405762e+00 -4.238999843597412e+00
-1.264000058174133e+00 -4.270999908447266e+00
-1.268000006675720e+00 -4.309000015258789e+00
-1.480999946594238e+00 -5.072999954223633e+00
-1.483999967575073e+00 -5.142000198364258e+00
-1.496000051498413e+00 -5.243999958038330e+00
-1.496000051498413e+00 -5.304999828338623e+00
-1.500000000000000e+00 -5.383999824523926e+00
-1.501999974250793e+00 -5.455999851226807e+00
-1.478999972343445e+00 -5.407999992370605e+00
-1.509999990463257e+00 -5.586999893188477e+00
-1.519000053405762e+00 -5.686999797821045e+00
-1.521000027656555e+00 -5.768000125885010e+00
-1.527999997138977e+00 -5.867000102996826e+00
-1.521999955177307e+00 -5.920000076293945e+00
-1.536999940872192e+00 -6.013999938964844e+00
-1.552999973297119e+00 -6.157000064849854e+00
-1.524000048637390e+00 -6.123000144958496e+00
-1.536000013351440e+00 -6.252999782562256e+00
-1.518000006675720e+00 -6.264999866485596e+00
-2.332000017166138e+00 -9.831000328063965e+00
-2.365999937057495e+00 -1.003899955749512e+01
-2.371000051498413e+00 -1.020300006866455e+01
-2.358000040054321e+00 -1.044299983978271e+01
-2.371999979019165e+00 -1.065699958801270e+01
-2.565000057220459e+00 -1.168799972534180e+01
-2.548000097274780e+00 -1.169699954986572e+01
-2.509999990463257e+00 -1.169799995422363e+01
-2.470000028610229e+00 -1.169200038909912e+01
-2.433000087738037e+00 -1.169799995422363e+01
-2.398000001907349e+00 -1.171700000762939e+01
-2.352999925613403e+00 -1.168200016021729e+01
-2.335999965667725e+00 -1.169299983978271e+01
-2.299000024795532e+00 -1.169999980926514e+01
-2.259999990463257e+00 -1.169400024414062e+01
-2.223000049591064e+00 -1.170100021362305e+01
-2.183000087738037e+00 -1.169200038909912e+01
-2.148000001907349e+00 -1.170499992370605e+01
-2.111999988555908e+00 -1.171899986267090e+01
-2.088999986648560e+00 -1.169499969482422e+01
-2.043999910354614e+00 -1.165499973297119e+01
-2.012000083923340e+00 -1.168700027465820e+01
-1.978000044822693e+00 -1.171300029754639e+01
-1.940000057220459e+00 -1.170899963378906e+01
-1.902999997138977e+00 -1.171300029754639e+01
-1.870000004768372e+00 -1.162399959564209e+01
-1.850000023841858e+00 -1.173600006103516e+01
-1.810999989509583e+00 -1.173200035095215e+01
-1.759999990463257e+00 -1.164299964904785e+01
-1.717000007629395e+00 -1.160799980163574e+01
-1.690999984741211e+00 -1.168000030517578e+01
-1.664000034332275e+00 -1.175199985504150e+01
-1.646000027656555e+00 -1.176200008392334e+01
-1.610999941825867e+00 -1.177700042724609e+01
-1.577000021934509e+00 -1.180300045013428e+01
-1.534999966621399e+00 -1.177099990844727e+01
-1.498000025749207e+00 -1.177600002288818e+01
-1.462000012397766e+00 -1.178800010681152e+01
-1.434000015258789e+00 -1.172200012207031e+01
-1.399000048637390e+00 -1.173400020599365e+01
-1.363999962806702e+00 -1.175599956512451e+01
-1.325000047683716e+00 -1.174699974060059e+01
-1.287999987602234e+00 -1.175100040435791e+01
-1.248000025749207e+00 -1.172500038146973e+01
-1.207999944686890e+00 -1.169999980926514e+01
-1.195000052452087e+00 -1.175300025939941e+01
-1.154000043869019e+00 -1.171300029754639e+01
-1.116000056266785e+00 -1.170699977874756e+01
-1.078999996185303e+00 -1.170199966430664e+01
-1.042999982833862e+00 -1.171899986267090e+01
-1.003999948501587e+00 -1.169499969482422e+01
-9.869999885559082e-01 -1.171599960327148e+01
-9.499999880790710e-01 -1.171500015258789e+01
-9.120000004768372e-01 -1.170100021362305e+01
-8.730000257492065e-01 -1.167800045013428e+01
-8.379999995231628e-01 -1.169600009918213e+01
-7.960000038146973e-01 -1.162600040435791e+01
-7.789999842643738e-01 -1.165299987792969e+01
-7.419999837875366e-01 -1.165100002288818e+01
-7.039999961853027e-01 -1.163199996948242e+01
-6.710000038146973e-01 -1.168500041961670e+01
-6.349999904632568e-01 -1.169499969482422e+01
-5.989999771118164e-01 -1.171500015258789e+01
-5.770000219345093e-01 -1.164999961853027e+01
-5.379999876022339e-01 -1.161100006103516e+01
-4.990000128746033e-01 -1.154500007629395e+01
-4.639999866485596e-01 -1.158399963378906e+01
-4.289999902248383e-01 -1.161900043487549e+01
-3.939999938011169e-01 -1.166800022125244e+01
-3.580000102519989e-01 -1.167899990081787e+01
-3.389999866485596e-01 -1.165600013732910e+01
-3.030000030994415e-01 -1.168500041961670e+01
-2.669999897480011e-01 -1.169299983978271e+01
-2.300000041723251e-01 -1.168400001525879e+01
-1.930000036954880e-01 -1.167899990081787e+01
-1.550000011920929e-01 -1.163399982452393e+01
-1.379999965429306e-01 -1.170400047302246e+01
-1.000000014901161e-01 -1.162899971008301e+01
-6.300000101327896e-02 -1.152400016784668e+01
-2.700000070035458e-02 -1.155799961090088e+01
+8.999999612569809e-03 -1.157600021362305e+01
+4.600000008940697e-02 -1.158500003814697e+01
+6.400000303983688e-02 -1.161900043487549e+01
+1.000000014901161e-01 -1.159099960327148e+01
+1.360000073909760e-01 -1.155099964141846e+01
+1.729999929666519e-01 -1.158600044250488e+01
+2.090000063180923e-01 -1.158399963378906e+01
+1.819999963045120e-01 -8.243000030517578e+00
+1.940000057220459e-01 -8.177000045776367e+00
+2.189999967813492e-01 -8.161000251770020e+00
+2.450000047683716e-01 -8.166000366210938e+00
+2.709999978542328e-01 -8.166999816894531e+00
+2.969999909400940e-01 -8.189999580383301e+00
+3.230000138282776e-01 -8.192999839782715e+00
+3.499999940395355e-01 -8.232999801635742e+00
+3.630000054836273e-01 -8.227000236511230e+00
+3.880000114440918e-01 -8.208000183105469e+00
+4.199999868869781e-01 -8.331000328063965e+00
+4.499999880790710e-01 -8.414999961853027e+00
+4.860000014305115e-01 -8.590999603271484e+00
+5.149999856948853e-01 -8.616000175476074e+00
+5.279999971389771e-01 -8.616999626159668e+00
+5.500000119209290e-01 -8.527999877929688e+00
+5.720000267028809e-01 -8.444999694824219e+00
+5.979999899864197e-01 -8.442999839782715e+00
+6.169999837875366e-01 -8.336999893188477e+00
+6.520000100135803e-01 -8.451000213623047e+00
+6.809999942779541e-01 -8.479000091552734e+00
+9.649999737739563e-01 -1.144999980926514e+01
+9.879999756813049e-01 -1.130099964141846e+01
+1.039000034332275e+00 -1.146500015258789e+01
+7.910000085830688e-01 -8.362000465393066e+00
+8.050000071525574e-01 -8.227000236511230e+00
+8.199999928474426e-01 -8.248000144958496e+00
+8.719999790191650e-01 -8.512999534606934e+00
+8.809999823570251e-01 -8.336999893188477e+00
+9.160000085830688e-01 -8.416999816894531e+00
+9.150000214576721e-01 -8.156000137329102e+00
+9.419999718666077e-01 -8.164999961853027e+00
+9.739999771118164e-01 -8.336999893188477e+00
+1.139999985694885e+00 -9.277999877929688e+00
+1.172999978065491e+00 -9.307999610900879e+00
+1.166000008583069e+00 -9.012999534606934e+00
+1.177999973297119e+00 -8.881999969482422e+00
+1.182999968528748e+00 -8.706999778747559e+00
+1.159999966621399e+00 -8.437000274658203e+00
+1.205000042915344e+00 -8.562000274658203e+00
+1.243999958038330e+00 -8.642999649047852e+00
+1.284000039100647e+00 -8.730999946594238e+00
+1.328999996185303e+00 -8.845000267028809e+00
+1.350999951362610e+00 -8.800999641418457e+00
+6.660000085830688e-01 -4.205999851226807e+00
+1.422999978065491e+00 -8.812000274658203e+00
+6.830000281333923e-01 -4.230999946594238e+00
+1.425999999046326e+00 -8.652999877929688e+00
+1.458999991416931e+00 -8.687000274658203e+00
+1.453999996185303e+00 -8.487999916076660e+00
+1.422000050544739e+00 -8.222000122070312e+00
+7.580000162124634e-01 -4.229000091552734e+00
+7.760000228881836e-01 -4.250000000000000e+00
+1.531999945640564e+00 -8.385000228881836e+00
+1.588000059127808e+00 -8.543999671936035e+00
+1.643000006675720e+00 -8.690999984741211e+00
+1.539000034332275e+00 -7.991000175476074e+00
+1.547000050544739e+00 -7.967000007629395e+00
+1.575000047683716e+00 -7.978000164031982e+00
+8.600000143051147e-01 -4.221000194549561e+00
+1.651999950408936e+00 -7.972000122070312e+00
+1.787999987602234e+00 -8.500000000000000e+00
+1.845000028610229e+00 -8.708999633789062e+00
+1.888000011444092e+00 -8.774999618530273e+00
+1.878000020980835e+00 -8.595000267028809e+00
+9.530000090599060e-01 -4.236000061035156e+00
+9.739999771118164e-01 -4.265999794006348e+00
+1.904000043869019e+00 -8.333000183105469e+00
+1.866000056266785e+00 -8.046999931335449e+00
+1.820999979972839e+00 -7.790999889373779e+00
+2.009999990463257e+00 -8.489000320434570e+00
+1.858000040054321e+00 -7.731999874114990e+00
+1.039999961853027e+00 -4.217000007629395e+00
+1.055999994277954e+00 -4.225999832153320e+00
+2.312999963760376e+00 -9.199999809265137e+00
+1.070000052452087e+00 -4.223999977111816e+00
+2.312000036239624e+00 -9.074000358581543e+00
+1.952000021934509e+00 -7.545000076293945e+00
+2.000000000000000e+00 -7.631000041961670e+00
+2.059000015258789e+00 -7.760000228881836e+00
+1.144999980926514e+00 -4.217000007629395e+00
+1.159999966621399e+00 -4.243999958038330e+00
+1.174000024795532e+00 -4.243999958038330e+00
+2.105000019073486e+00 -7.500999927520752e+00
+1.233000040054321e+00 -4.298999786376953e+00
+1.241999983787537e+00 -4.282000064849854e+00
+1.243000030517578e+00 -4.258999824523926e+00
+1.251999974250793e+00 -4.237999916076660e+00
+1.261999964714050e+00 -4.224999904632568e+00
+1.274000048637390e+00 -4.215000152587891e+00
+1.294000029563904e+00 -4.236000061035156e+00
+1.304000020027161e+00 -4.217999935150146e+00
+1.317000031471252e+00 -4.216000080108643e+00
+1.325999975204468e+00 -4.219999790191650e+00
+1.340000033378601e+00 -4.218999862670898e+00
+1.358000040054321e+00 -4.230000019073486e+00
+1.368999958038330e+00 -4.217999935150146e+00
+1.378999948501587e+00 -4.203999996185303e+00
+2.447999954223633e+00 -7.447000026702881e+00
+2.461999893188477e+00 -7.451000213623047e+00
+2.507999897003174e+00 -7.512000083923340e+00
+1.437000036239624e+00 -4.224999904632568e+00
+1.453999996185303e+00 -4.230999946594238e+00
+1.476999998092651e+00 -4.252999782562256e+00
+1.493999958038330e+00 -4.260000228881836e+00
+2.815999984741211e+00 -7.975999832153320e+00
+2.865999937057495e+00 -8.038000106811523e+00
+2.895999908447266e+00 -8.043999671936035e+00
+1.544999957084656e+00 -4.214000225067139e+00
+1.567000031471252e+00 -4.232999801635742e+00
+1.578999996185303e+00 -4.223000049591064e+00
+3.680999994277954e+00 -9.803999900817871e+00
+1.590999960899353e+00 -4.236999988555908e+00
+3.006000041961670e+00 -7.914999961853027e+00
+3.763999938964844e+00 -9.836999893188477e+00
+3.881000041961670e+00 -1.005000019073486e+01
+1.672999978065491e+00 -4.250000000000000e+00
+1.680999994277954e+00 -4.250999927520752e+00
+1.684999942779541e+00 -4.222000122070312e+00
+1.703999996185303e+00 -4.230999946594238e+00
+4.010000228881836e+00 -9.873000144958496e+00
+4.051000118255615e+00 -9.885000228881836e+00
+4.164999961853027e+00 -1.007299995422363e+01
+1.773000001907349e+00 -4.229000091552734e+00
+1.786999940872192e+00 -4.227000236511230e+00
+1.814000010490417e+00 -4.251999855041504e+00
+4.251999855041504e+00 -9.885999679565430e+00
+1.812000036239624e+00 -4.211999893188477e+00
+4.256000041961670e+00 -9.809000015258789e+00
+4.268000125885010e+00 -9.795000076293945e+00
+1.878999948501587e+00 -4.238999843597412e+00
+1.883999943733215e+00 -4.212999820709229e+00
+1.914000034332275e+00 -4.244999885559082e+00
+4.412000179290771e+00 -9.704999923706055e+00
+4.426000118255615e+00 -9.696000099182129e+00
+4.484000205993652e+00 -9.741999626159668e+00
+1.980999946594238e+00 -4.234000205993652e+00
+1.998999953269958e+00 -4.236999988555908e+00
+2.009000062942505e+00 -4.224999904632568e+00
+4.599999904632568e+00 -9.633000373840332e+00
+2.042999982833862e+00 -4.262000083923340e+00
+4.607999801635742e+00 -9.571999549865723e+00
+4.665999889373779e+00 -9.616000175476074e+00
+2.084000110626221e+00 -4.228000164031982e+00
+2.104000091552734e+00 -4.234000205993652e+00
+2.115000009536743e+00 -4.223999977111816e+00
+4.820000171661377e+00 -9.586000442504883e+00
+4.774000167846680e+00 -9.418999671936035e+00
+2.187000036239624e+00 -4.250000000000000e+00
+2.190000057220459e+00 -4.223000049591064e+00
+2.207999944686890e+00 -4.224999904632568e+00
+4.973000049591064e+00 -9.477000236511230e+00
+4.953000068664551e+00 -9.366999626159668e+00
+5.013000011444092e+00 -9.409000396728516e+00
+2.286999940872192e+00 -4.230000019073486e+00
+2.309000015258789e+00 -4.238999843597412e+00
+2.305000066757202e+00 -4.199999809265137e+00
+5.191999912261963e+00 -9.421999931335449e+00
+5.277999877929688e+00 -9.508000373840332e+00
+2.382999897003174e+00 -4.231999874114990e+00
+2.410000085830688e+00 -4.249000072479248e+00
+2.421999931335449e+00 -4.238999843597412e+00
+5.256000041961670e+00 -9.159000396728516e+00
+5.323999881744385e+00 -9.211000442504883e+00
+2.489000082015991e+00 -4.248000144958496e+00
+2.490999937057495e+00 -4.219999790191650e+00
+2.503000020980835e+00 -4.210000038146973e+00
+5.500999927520752e+00 -9.215000152587891e+00
+2.551000118255615e+00 -4.260000228881836e+00
+2.559999942779541e+00 -4.230999946594238e+00
+2.579999923706055e+00 -4.232999801635742e+00
+2.602999925613403e+00 -4.242000102996826e+00
+2.605000019073486e+00 -4.216000080108643e+00
+2.634000062942505e+00 -4.232999801635742e+00
+2.654000043869019e+00 -4.234000205993652e+00
+2.684000015258789e+00 -4.269000053405762e+00
+2.677000045776367e+00 -4.227000236511230e+00
+2.700999975204468e+00 -4.235000133514404e+00
+2.711999893188477e+00 -4.223000049591064e+00
+2.743000030517578e+00 -4.243000030517578e+00
+2.760999917984009e+00 -4.241000175476074e+00
+2.769999980926514e+00 -4.239999771118164e+00
+2.790999889373779e+00 -4.244999885559082e+00
+2.795000076293945e+00 -4.221000194549561e+00
+2.809999942779541e+00 -4.216000080108643e+00
+2.842999935150146e+00 -4.236000061035156e+00
+2.855999946594238e+00 -4.225999832153320e+00
+2.901999950408936e+00 -4.281000137329102e+00
+2.907000064849854e+00 -4.257999897003174e+00
+2.904000043869019e+00 -4.225999832153320e+00
+2.918999910354614e+00 -4.218999862670898e+00
+2.944999933242798e+00 -4.229000091552734e+00
+2.964999914169312e+00 -4.230000019073486e+00
+3.003000020980835e+00 -4.269000053405762e+00
+3.019000053405762e+00 -4.263999938964844e+00
+3.013000011444092e+00 -4.227000236511230e+00
+3.036000013351440e+00 -4.230999946594238e+00
+3.079999923706055e+00 -4.264999866485596e+00
+3.101999998092651e+00 -4.265999794006348e+00
+3.117000102996826e+00 -4.260000228881836e+00
+3.125000000000000e+00 -4.256000041961670e+00
+3.121000051498413e+00 -4.222000122070312e+00
+3.140000104904175e+00 -4.221000194549561e+00
+3.183000087738037e+00 -4.250000000000000e+00
+3.213000059127808e+00 -4.263000011444092e+00
+3.211999893188477e+00 -4.234000205993652e+00
+3.214999914169312e+00 -4.223999977111816e+00
+3.263000011444092e+00 -4.258999824523926e+00
+3.286999940872192e+00 -4.263000011444092e+00
+3.288000106811523e+00 -4.236999988555908e+00
+3.299000024795532e+00 -4.223999977111816e+00
+3.308000087738037e+00 -4.206999778747559e+00
+3.346999883651733e+00 -4.229000091552734e+00
+3.352999925613403e+00 -4.223999977111816e+00
+6.627999782562256e+00 -8.336999893188477e+00
+3.404000043869019e+00 -4.234000205993652e+00
+3.424000024795532e+00 -4.230999946594238e+00
+3.437999963760376e+00 -4.222000122070312e+00
+6.728000164031982e+00 -8.246999740600586e+00
+6.705999851226807e+00 -8.192999839782715e+00
+3.506999969482422e+00 -4.237999916076660e+00
+3.516000032424927e+00 -4.222000122070312e+00
+3.539000034332275e+00 -4.223000049591064e+00
+6.844999790191650e+00 -8.152000427246094e+00
+6.835999965667725e+00 -8.090000152587891e+00
+3.634000062942505e+00 -4.268000125885010e+00
+3.628000020980835e+00 -4.234000205993652e+00
+6.860000133514404e+00 -7.939000129699707e+00
+3.700000047683716e+00 -4.236999988555908e+00
+3.721999883651733e+00 -4.236000061035156e+00
+3.746000051498413e+00 -4.249000072479248e+00
+7.078999996185303e+00 -8.013999938964844e+00
+7.117000102996826e+00 -8.005999565124512e+00
+3.805999994277954e+00 -4.236000061035156e+00
+3.822000026702881e+00 -4.227000236511230e+00
+3.859999895095825e+00 -4.243000030517578e+00
+3.888999938964844e+00 -4.248000144958496e+00
+3.901000022888184e+00 -4.248000144958496e+00
+3.915999889373779e+00 -4.236999988555908e+00
+3.936000108718872e+00 -4.231999874114990e+00
+3.959000110626221e+00 -4.230000019073486e+00
+3.979000091552734e+00 -4.224999904632568e+00
+4.046000003814697e+00 -4.269999980926514e+00
+4.019000053405762e+00 -4.227000236511230e+00
+7.394999980926514e+00 -7.711999893188477e+00
+4.100999832153320e+00 -4.234000205993652e+00
+4.124000072479248e+00 -4.230999946594238e+00
+7.369999885559082e+00 -7.518000125885010e+00
+4.176000118255615e+00 -4.256999969482422e+00
+4.221000194549561e+00 -4.263000011444092e+00
+4.224999904632568e+00 -4.239999771118164e+00
+7.505000114440918e+00 -7.513000011444092e+00
+7.414999961853027e+00 -7.375999927520752e+00
+4.303999900817871e+00 -4.238999843597412e+00
+4.316999912261963e+00 -4.238999843597412e+00
+7.587999820709229e+00 -7.432000160217285e+00
+7.328000068664551e+00 -7.131000041961670e+00
+4.401000022888184e+00 -4.241000175476074e+00
+4.415999889373779e+00 -4.229000091552734e+00
+4.467999935150146e+00 -4.251999855041504e+00
+4.473999977111816e+00 -4.230999946594238e+00
+4.514999866485596e+00 -4.256999969482422e+00
+7.611999988555908e+00 -7.111000061035156e+00
+4.605999946594238e+00 -4.261000156402588e+00
+4.617000102996826e+00 -4.244999885559082e+00
+7.730999946594238e+00 -7.065000057220459e+00
+4.686999797821045e+00 -4.242000102996826e+00
+4.743000030517578e+00 -4.265999794006348e+00
+4.750999927520752e+00 -4.245999813079834e+00
+7.769999980926514e+00 -6.922999858856201e+00
+4.804999828338623e+00 -4.241000175476074e+00
+4.827000141143799e+00 -4.247000217437744e+00
+7.778999805450439e+00 -6.821000099182129e+00
+4.890999794006348e+00 -4.249000072479248e+00
+4.907000064849854e+00 -4.236000061035156e+00
+7.826000213623047e+00 -6.690999984741211e+00
+5.007999897003174e+00 -4.242000102996826e+00
+5.022999763488770e+00 -4.241000175476074e+00
+7.989999771118164e+00 -6.723999977111816e+00
+5.105000019073486e+00 -4.256000041961670e+00
+5.125000000000000e+00 -4.244999885559082e+00
+8.015000343322754e+00 -6.573999881744385e+00
+5.210000038146973e+00 -4.248000144958496e+00
+5.218999862670898e+00 -4.228000164031982e+00
+8.144000053405762e+00 -6.573999881744385e+00
+5.315999984741211e+00 -4.251999855041504e+00
+5.348000049591064e+00 -4.250000000000000e+00
+8.218000411987305e+00 -6.506999969482422e+00
+5.407999992370605e+00 -4.256999969482422e+00
+5.420000076293945e+00 -4.238999843597412e+00
+7.939000129699707e+00 -6.183000087738037e+00
+5.506000041961670e+00 -4.250999927520752e+00
+5.535999774932861e+00 -4.247000217437744e+00
+5.580999851226807e+00 -4.252999782562256e+00
+5.609000205993652e+00 -4.247000217437744e+00
+5.625000000000000e+00 -4.244999885559082e+00
+8.340999603271484e+00 -6.269999980926514e+00
+5.712999820709229e+00 -4.256000041961670e+00
+5.743999958038330e+00 -4.250999927520752e+00
+8.430000305175781e+00 -6.212999820709229e+00
+5.833000183105469e+00 -4.261000156402588e+00
+5.837999820709229e+00 -4.250000000000000e+00
+8.461000442504883e+00 -6.133999824523926e+00
+5.932000160217285e+00 -4.262000083923340e+00
+5.962999820709229e+00 -4.256000041961670e+00
+6.022999763488770e+00 -4.270999908447266e+00
+6.034999847412109e+00 -4.250999927520752e+00
+6.060999870300293e+00 -4.241000175476074e+00
+6.131000041961670e+00 -4.276000022888184e+00
+6.146999835968018e+00 -4.258999824523926e+00
+8.765000343322754e+00 -6.045000076293945e+00
+6.245999813079834e+00 -4.269999980926514e+00
+6.267000198364258e+00 -4.255000114440918e+00
+6.326000213623047e+00 -4.267000198364258e+00
+6.350999832153320e+00 -4.269000053405762e+00
+6.441999912261963e+00 -4.301000118255615e+00
+6.426000118255615e+00 -4.261000156402588e+00
+6.481999874114990e+00 -4.269000053405762e+00
+6.519999980926514e+00 -4.264999866485596e+00
+6.528999805450439e+00 -4.242000102996826e+00
+6.578000068664551e+00 -4.258999824523926e+00
+6.626999855041504e+00 -4.261000156402588e+00
+6.677999973297119e+00 -4.264999866485596e+00
+6.711999893188477e+00 -4.256999969482422e+00
+6.728000164031982e+00 -4.237999916076660e+00
+6.789999961853027e+00 -4.247000217437744e+00
+6.816999912261963e+00 -4.249000072479248e+00
+8.956000328063965e+00 -5.552999973297119e+00
+6.928999900817871e+00 -4.260000228881836e+00
+6.947999954223633e+00 -4.241000175476074e+00
+7.019000053405762e+00 -4.254000186920166e+00
+7.041999816894531e+00 -4.237999916076660e+00
+7.138000011444092e+00 -4.265999794006348e+00
+7.127999782562256e+00 -4.244999885559082e+00
+7.201000213623047e+00 -4.257999897003174e+00
+7.244999885559082e+00 -4.252999782562256e+00
+9.069000244140625e+00 -5.293000221252441e+00
+7.342999935150146e+00 -4.250000000000000e+00
+7.425000190734863e+00 -4.250999927520752e+00
+7.513999938964844e+00 -4.269999980926514e+00
+7.538000106811523e+00 -4.252999782562256e+00
+7.631999969482422e+00 -4.243000030517578e+00
+7.731999874114990e+00 -4.267000198364258e+00
+7.742000102996826e+00 -4.256999969482422e+00
+7.854000091552734e+00 -4.287000179290771e+00
+7.841000080108643e+00 -4.248000144958496e+00
+7.966000080108643e+00 -4.283999919891357e+00
+7.959000110626221e+00 -4.247000217437744e+00
+8.041999816894531e+00 -4.260000228881836e+00
+8.078000068664551e+00 -4.245999813079834e+00
+8.145999908447266e+00 -4.265999794006348e+00
+8.196000099182129e+00 -4.260000228881836e+00
+8.258999824523926e+00 -4.258999824523926e+00
+8.364000320434570e+00 -4.281000137329102e+00
+8.375000000000000e+00 -4.252999782562256e+00
+8.465999603271484e+00 -4.267000198364258e+00
+8.482999801635742e+00 -4.258999824523926e+00
+8.559000015258789e+00 -4.263000011444092e+00
+8.666000366210938e+00 -4.282999992370605e+00
+8.664999961853027e+00 -4.249000072479248e+00
+8.758999824523926e+00 -4.261000156402588e+00
+8.833999633789062e+00 -4.263000011444092e+00
+8.868000030517578e+00 -4.262000083923340e+00
+8.949000358581543e+00 -4.267000198364258e+00
+9.027000427246094e+00 -4.269999980926514e+00
+9.062000274658203e+00 -4.250999927520752e+00
+9.128999710083008e+00 -4.248000144958496e+00
+9.206999778747559e+00 -4.249000072479248e+00
+9.307999610900879e+00 -4.261000156402588e+00
+9.383000373840332e+00 -4.277999877929688e+00
+9.442000389099121e+00 -4.269000053405762e+00
+9.512999534606934e+00 -4.264999866485596e+00
+9.593000411987305e+00 -4.264999866485596e+00
+9.663999557495117e+00 -4.261000156402588e+00
+9.734999656677246e+00 -4.256000041961670e+00
+9.807000160217285e+00 -4.269000053405762e+00
+9.890000343322754e+00 -4.268000125885010e+00
+9.967000007629395e+00 -4.264999866485596e+00
+1.005300045013428e+01 -4.264999866485596e+00
+1.013000011444092e+01 -4.260000228881836e+00
+1.020699977874756e+01 -4.255000114440918e+00
+1.030200004577637e+01 -4.276000022888184e+00
+1.037399959564209e+01 -4.267000198364258e+00
+1.044400024414062e+01 -4.257999897003174e+00
+1.046300029754639e+01 -4.227000236511230e+00
+1.046500015258789e+01 -4.190000057220459e+00
+1.046899986267090e+01 -4.153999805450439e+00
+1.048900032043457e+01 -4.124000072479248e+00
+1.050699996948242e+01 -4.111000061035156e+00
+1.051399993896484e+01 -4.076000213623047e+00
+1.053400039672852e+01 -4.046000003814697e+00
+1.056200027465820e+01 -4.019000053405762e+00
+1.057600021362305e+01 -3.986000061035156e+00
+1.060200023651123e+01 -3.957999944686890e+00
+1.060999965667725e+01 -3.941999912261963e+00
+1.061299991607666e+01 -3.904999971389771e+00
+1.063199996948242e+01 -3.874000072479248e+00
+1.065900039672852e+01 -3.845999956130981e+00
+1.066899967193604e+01 -3.812000036239624e+00
+1.069099998474121e+01 -3.782000064849854e+00
+1.069099998474121e+01 -3.763000011444092e+00
+1.071199989318848e+01 -3.733000040054321e+00
+1.073299980163574e+01 -3.701999902725220e+00
+1.074899959564209e+01 -3.670000076293945e+00
+1.076599979400635e+01 -3.638000011444092e+00
+1.078400039672852e+01 -3.607000112533569e+00
+1.080500030517578e+01 -3.595000028610229e+00
+1.081299972534180e+01 -3.559999942779541e+00
+1.082800006866455e+01 -3.526999950408936e+00
+1.085000038146973e+01 -3.496999979019165e+00
+1.085499954223633e+01 -3.460999965667725e+00
+1.088700008392334e+01 -3.433000087738037e+00
+1.089599990844727e+01 -3.398000001907349e+00
+1.091399955749512e+01 -3.384999990463257e+00
+1.095300006866455e+01 -3.359999895095825e+00
+1.095400047302246e+01 -3.322000026702881e+00
+1.097200012207031e+01 -3.289999961853027e+00
+1.100699996948242e+01 -3.263000011444092e+00
+1.100800037384033e+01 -3.226000070571899e+00
+1.104300022125244e+01 -3.217000007629395e+00
+1.106700038909912e+01 -3.187000036239624e+00
+1.107100009918213e+01 -3.150000095367432e+00
+1.109200000762939e+01 -3.118999958038330e+00
+1.114000034332275e+01 -3.094000101089478e+00
+1.113799953460693e+01 -3.055999994277954e+00
+1.115900039672852e+01 -3.023999929428101e+00
+1.118299961090088e+01 -3.012000083923340e+00
+1.119099998474121e+01 -2.976000070571899e+00
+1.120400047302246e+01 -2.941999912261963e+00
+1.124300003051758e+01 -2.914999961853027e+00
+1.124899959564209e+01 -2.878999948501587e+00
+1.127299976348877e+01 -2.846999883651733e+00
+1.130200004577637e+01 -2.835999965667725e+00
+1.131499958038330e+01 -2.801000118255615e+00
+1.132400035858154e+01 -2.766000032424927e+00
+1.134799957275391e+01 -2.733999967575073e+00
+1.134899997711182e+01 -2.696000099182129e+00
+1.137600040435791e+01 -2.664999961853027e+00
+1.141100025177002e+01 -2.654999971389771e+00
+1.141600036621094e+01 -2.618000030517578e+00
+1.141800022125244e+01 -2.581000089645386e+00
+1.145100021362305e+01 -2.551000118255615e+00
+1.146100044250488e+01 -2.515000104904175e+00
+1.148900032043457e+01 -2.483000040054321e+00
+1.150599956512451e+01 -2.448999881744385e+00
+1.152499961853027e+01 -2.434000015258789e+00
+1.152499961853027e+01 -2.397000074386597e+00
+1.157699966430664e+01 -2.369999885559082e+00
+1.151299953460693e+01 -2.319000005722046e+00
+1.156499958038330e+01 -2.290999889373779e+00
+1.163599967956543e+01 -2.267999887466431e+00
+1.174199962615967e+01 -2.269000053405762e+00
+1.189900016784668e+01 -2.260999917984009e+00
+1.208100032806396e+01 -2.256999969482422e+00
+1.225800037384033e+01 -2.250999927520752e+00
+1.244999980926514e+01 -2.246000051498413e+00
+1.256599998474121e+01 -2.226000070571899e+00
+1.254199981689453e+01 -2.201999902725220e+00
+1.254100036621094e+01 -2.161000013351440e+00
+1.253600025177002e+01 -2.118999958038330e+00
+1.252499961853027e+01 -2.076999902725220e+00
+1.251000022888184e+01 -2.033999919891357e+00
+1.249499988555908e+01 -1.991000056266785e+00
+1.247399997711182e+01 -1.947999954223633e+00
+1.247299957275391e+01 -1.927999973297119e+00
+1.246700000762939e+01 -1.886999964714050e+00
+1.247099971771240e+01 -1.847000002861023e+00
+1.247299957275391e+01 -1.807000041007996e+00
+1.248700046539307e+01 -1.769000053405762e+00
+1.248400020599365e+01 -1.728999972343445e+00
+1.247099971771240e+01 -1.707000017166138e+00
+1.248400020599365e+01 -1.669000029563904e+00
+1.250300025939941e+01 -1.631999969482422e+00
+1.249699974060059e+01 -1.590999960899353e+00
+1.250199985504150e+01 -1.552000045776367e+00
+1.249800014495850e+01 -1.511000037193298e+00
+1.251700019836426e+01 -1.493999958038330e+00
+1.252099990844727e+01 -1.453999996185303e+00
+1.252400016784668e+01 -1.414999961853027e+00
+1.253199958801270e+01 -1.376000046730042e+00
+1.253800010681152e+01 -1.337000012397766e+00
+1.253299999237061e+01 -1.296000003814697e+00
+1.254800033569336e+01 -1.277999997138977e+00
+1.254199981689453e+01 -1.238000035285950e+00
+1.254599952697754e+01 -1.197999954223633e+00
+1.254599952697754e+01 -1.157999992370605e+00
+1.252999973297119e+01 -1.116999983787537e+00
+1.254100036621094e+01 -1.077999949455261e+00
+1.254300022125244e+01 -1.039000034332275e+00
+1.252999973297119e+01 -1.018000006675720e+00
+1.253699970245361e+01 -9.789999723434448e-01
+1.252900028228760e+01 -9.390000104904175e-01
+1.252200031280518e+01 -8.989999890327454e-01
+1.252200031280518e+01 -8.590000271797180e-01
+1.253699970245361e+01 -8.209999799728394e-01
+1.254399967193604e+01 -8.009999990463257e-01
+1.252299976348877e+01 -7.599999904632568e-01
+1.252499961853027e+01 -7.210000157356262e-01
+1.252299976348877e+01 -6.809999942779541e-01
+1.253100013732910e+01 -6.420000195503235e-01
+1.251000022888184e+01 -6.019999980926514e-01
+1.251500034332275e+01 -5.820000171661377e-01
+1.250800037384033e+01 -5.429999828338623e-01
+1.249400043487549e+01 -5.030000209808350e-01
+1.251599979400635e+01 -4.639999866485596e-01
+1.250500011444092e+01 -4.239999949932098e-01
+1.250000000000000e+01 -3.849999904632568e-01
+1.250000000000000e+01 -3.459999859333038e-01
+1.247999954223633e+01 -3.249999880790710e-01
+1.247299957275391e+01 -2.860000133514404e-01
+1.247999954223633e+01 -2.469999939203262e-01
+1.247500038146973e+01 -2.080000042915344e-01
+1.248499965667725e+01 -1.689999997615814e-01
+1.248200035095215e+01 -1.289999932050705e-01
+1.248600006103516e+01 -1.099999994039536e-01
+1.247799968719482e+01 -7.100000232458115e-02
+1.247700023651123e+01 -3.099999949336052e-02
+1.217399978637695e+01 +2.199999988079071e-02
+1.215200042724609e+01 +5.999999865889549e-02
+1.213399982452393e+01 +7.900000363588333e-02
+1.215799999237061e+01 +1.180000007152557e-01
+1.213399982452393e+01 +1.560000032186508e-01
+1.215299987792969e+01 +1.940000057220459e-01
+1.216399955749512e+01 +2.329999953508377e-01
+1.214900016784668e+01 +2.700000107288361e-01
+1.213899993896484e+01 +2.890000045299530e-01
+1.215999984741211e+01 +3.280000090599060e-01
+1.214500045776367e+01 +3.659999966621399e-01
+1.214999961853027e+01 +4.040000140666962e-01
+1.217199993133545e+01 +4.429999887943268e-01
+1.214500045776367e+01 +4.799999892711639e-01
+1.214900016784668e+01 +5.189999938011169e-01
+1.215799999237061e+01 +5.379999876022339e-01
+1.214700031280518e+01 +5.759999752044678e-01
+1.215100002288818e+01 +6.140000224113464e-01
+1.216300010681152e+01 +6.529999971389771e-01
+1.215900039672852e+01 +6.919999718666077e-01
+1.214200019836426e+01 +7.289999723434448e-01
+1.214700031280518e+01 +7.480000257492065e-01
+1.214700031280518e+01 +7.870000004768372e-01
+1.214200019836426e+01 +8.249999880790710e-01
+1.216100025177002e+01 +8.640000224113464e-01
+1.215699958801270e+01 +9.020000100135803e-01
+1.215999984741211e+01 +9.409999847412109e-01
+1.215999984741211e+01 +9.599999785423279e-01
+1.214500045776367e+01 +9.980000257492065e-01
+1.215999984741211e+01 +1.036999940872192e+00
+1.216399955749512e+01 +1.075999975204468e+00
+1.215299987792969e+01 +1.113999962806702e+00
+1.215499973297119e+01 +1.151999950408936e+00
+1.218299961090088e+01 +1.194000005722046e+00
+1.215999984741211e+01 +1.210999965667725e+00
+1.215799999237061e+01 +1.248999953269958e+00
+1.218500041961670e+01 +1.291000008583069e+00
+1.217099952697754e+01 +1.327999949455261e+00
+1.216899967193604e+01 +1.366000056266785e+00
+1.217800045013428e+01 +1.406000018119812e+00
+1.214700031280518e+01 +1.422000050544739e+00
+1.218200016021729e+01 +1.465000033378601e+00
+1.216899967193604e+01 +1.501999974250793e+00
+1.216800022125244e+01 +1.541000008583069e+00
+1.217099952697754e+01 +1.580000042915344e+00
+1.218599987030029e+01 +1.621000051498413e+00
+1.217700004577637e+01 +1.659000039100647e+00
+1.218200016021729e+01 +1.679000020027161e+00
+1.218000030517578e+01 +1.718000054359436e+00
+1.219299983978271e+01 +1.758000016212463e+00
+1.218500041961670e+01 +1.796000003814697e+00
+1.219900035858154e+01 +1.838000059127808e+00
+1.220300006866455e+01 +1.878000020980835e+00
+1.219999980926514e+01 +1.896999955177307e+00
+1.220400047302246e+01 +1.937000036239624e+00
+1.220699977874756e+01 +1.975999951362610e+00
+1.220300006866455e+01 +2.015000104904175e+00
+1.221599960327148e+01 +2.056999921798706e+00
+1.221300029754639e+01 +2.095999956130981e+00
+1.221399974822998e+01 +2.115999937057495e+00
+1.223499965667725e+01 +2.158999919891357e+00
+1.223200035095215e+01 +2.197999954223633e+00
+1.222700023651123e+01 +2.236999988555908e+00
+1.223900032043457e+01 +2.279000043869019e+00
+1.223200035095215e+01 +2.316999912261963e+00
+1.224899959564209e+01 +2.341000080108643e+00
+1.224400043487549e+01 +2.380000114440918e+00
+1.223799991607666e+01 +2.417999982833862e+00
+1.223099994659424e+01 +2.457000017166138e+00
+1.222900009155273e+01 +2.496000051498413e+00
+1.222299957275391e+01 +2.535000085830688e+00
+1.220100021362305e+01 +2.571000099182129e+00
+1.220499992370605e+01 +2.592000007629395e+00
+1.220800018310547e+01 +2.631999969482422e+00
+1.219799995422363e+01 +2.670000076293945e+00
+1.221100044250488e+01 +2.713000059127808e+00
+1.219499969482422e+01 +2.750000000000000e+00
+1.219200038909912e+01 +2.789999961853027e+00
+1.220100021362305e+01 +2.812000036239624e+00
+1.219999980926514e+01 +2.851999998092651e+00
+1.219600009918213e+01 +2.891999959945679e+00
+1.220100021362305e+01 +2.933000087738037e+00
+1.220899963378906e+01 +2.976000070571899e+00
+1.219699954986572e+01 +3.013999938964844e+00
+1.221300029754639e+01 +3.058000087738037e+00
+1.220800018310547e+01 +3.078000068664551e+00
+1.221199989318848e+01 +3.118999958038330e+00
+1.222700023651123e+01 +3.164000034332275e+00
+1.221899986267090e+01 +3.203000068664551e+00
+1.221800041198730e+01 +3.243999958038330e+00
+1.223099994659424e+01 +3.289000034332275e+00
+1.222700023651123e+01 +3.308000087738037e+00
+1.223999977111816e+01 +3.352999925613403e+00
+1.224400043487549e+01 +3.395999908447266e+00
+1.224899959564209e+01 +3.438999891281128e+00
+1.225100040435791e+01 +3.480999946594238e+00
+1.225800037384033e+01 +3.523999929428101e+00
+1.228999996185303e+01 +3.555000066757202e+00
+1.227700042724609e+01 +3.592999935150146e+00
+1.227099990844727e+01 +3.632999897003174e+00
+1.227099990844727e+01 +3.674999952316284e+00
+1.224600028991699e+01 +3.709000110626221e+00
+1.220400047302246e+01 +3.737999916076660e+00
+1.213000011444092e+01 +3.736000061035156e+00
+1.205399990081787e+01 +3.753999948501587e+00
+1.197299957275391e+01 +3.769999980926514e+00
+1.194900035858154e+01 +3.803999900817871e+00
+1.191699981689453e+01 +3.835000038146973e+00
+1.191600036621094e+01 +3.875999927520752e+00
+1.190400028228760e+01 +3.913000106811523e+00
+1.188399982452393e+01 +3.927999973297119e+00
+1.186299991607666e+01 +3.961999893188477e+00
+1.183699989318848e+01 +3.994999885559082e+00
+1.181499958038330e+01 +4.028999805450439e+00
+1.179899978637695e+01 +4.064000129699707e+00
+1.176500034332275e+01 +4.093999862670898e+00
+1.175699996948242e+01 +4.111999988555908e+00
+1.173099994659424e+01 +4.144000053405762e+00
+1.171000003814697e+01 +4.178999900817871e+00
+1.171000003814697e+01 +4.219999790191650e+00
+1.168900012969971e+01 +4.254000186920166e+00
+1.165600013732910e+01 +4.282999992370605e+00
+1.166199970245361e+01 +4.327000141143799e+00
+1.165200042724609e+01 +4.343999862670898e+00
+1.163099956512451e+01 +4.377999782562256e+00
+1.161900043487549e+01 +4.414999961853027e+00
+1.160499954223633e+01 +4.452000141143799e+00
+1.158199977874756e+01 +4.485000133514404e+00
+1.157499980926514e+01 +4.524000167846680e+00
+1.157900047302246e+01 +4.546000003814697e+00
+1.155700016021729e+01 +4.579999923706055e+00
+1.154500007629395e+01 +4.617000102996826e+00
+1.153899955749512e+01 +4.657000064849854e+00
+1.152299976348877e+01 +4.691999912261963e+00
+1.150399971008301e+01 +4.727000236511230e+00
+1.151299953460693e+01 +4.751999855041504e+00
+1.147399997711182e+01 +4.777999877929688e+00
+1.146800041198730e+01 +4.817999839782715e+00
+1.146599960327148e+01 +4.859000205993652e+00
+1.143799972534180e+01 +4.889999866485596e+00
+1.143200016021729e+01 +4.929999828338623e+00
+1.142000007629395e+01 +4.946000099182129e+00
+1.140999984741211e+01 +4.984000205993652e+00
+1.139099979400635e+01 +5.019000053405762e+00
+1.137300014495850e+01 +5.053999900817871e+00
+1.136100006103516e+01 +5.091000080108643e+00
+1.134300041198730e+01 +5.125999927520752e+00
+1.133800029754639e+01 +5.144999980926514e+00
+1.131999969482422e+01 +5.179999828338623e+00
+1.130599975585938e+01 +5.216000080108643e+00
+1.128800010681152e+01 +5.250999927520752e+00
+1.127799987792969e+01 +5.289999961853027e+00
+1.126500034332275e+01 +5.327000141143799e+00
+1.124499988555908e+01 +5.361000061035156e+00
+1.123999977111816e+01 +5.380000114440918e+00
+1.122500038146973e+01 +5.415999889373779e+00
+1.121100044250488e+01 +5.453000068664551e+00
+1.119900035858154e+01 +5.491000175476074e+00
+1.117300033569336e+01 +5.521999835968018e+00
+1.115600013732910e+01 +5.557000160217285e+00
+1.115799999237061e+01 +5.579999923706055e+00
+1.113300037384033e+01 +5.611000061035156e+00
+1.112199974060059e+01 +5.650000095367432e+00
+1.110099983215332e+01 +5.683000087738037e+00
+1.109200000762939e+01 +5.722000122070312e+00
+1.106700038909912e+01 +5.752999782562256e+00
+1.105099964141846e+01 +5.789000034332275e+00
+1.103299999237061e+01 +5.802000045776367e+00
+1.102299976348877e+01 +5.841000080108643e+00
+1.100800037384033e+01 +5.876999855041504e+00
+1.098299980163574e+01 +5.907999992370605e+00
+1.096399974822998e+01 +5.942999839782715e+00
+1.095199966430664e+01 +5.980999946594238e+00
+1.093799972534180e+01 +5.994999885559082e+00
+1.091499996185303e+01 +6.027999877929688e+00
+1.090499973297119e+01 +6.066999912261963e+00
+1.088399982452393e+01 +6.099999904632568e+00
+1.086499977111816e+01 +6.133999824523926e+00
+1.085099983215332e+01 +6.171000003814697e+00
+1.083800029754639e+01 +6.185999870300293e+00
+1.082499980926514e+01 +6.223999977111816e+00
+1.081599998474121e+01 +6.263999938964844e+00
+1.078600025177002e+01 +6.291999816894531e+00
+1.077099990844727e+01 +6.328999996185303e+00
+1.075300025939941e+01 +6.363999843597412e+00
+1.074400043487549e+01 +6.381999969482422e+00
+1.071599960327148e+01 +6.409999847412109e+00
+1.069200038909912e+01 +6.441999912261963e+00
+1.066699981689453e+01 +6.472000122070312e+00
+1.065200042724609e+01 +6.508999824523926e+00
+1.062899971008301e+01 +6.540999889373779e+00
+1.060200023651123e+01 +6.571000099182129e+00
+1.060900020599365e+01 +6.598000049591064e+00
+1.058800029754639e+01 +6.631000041961670e+00
+1.056499958038330e+01 +6.663000106811523e+00
+1.055799961090088e+01 +6.704999923706055e+00
+1.053499984741211e+01 +6.736999988555908e+00
+1.051200008392334e+01 +6.769000053405762e+00
+1.049300003051758e+01 +6.780000209808350e+00
+1.047500038146973e+01 +6.815000057220459e+00
+1.045400047302246e+01 +6.848000049591064e+00
+1.043400001525879e+01 +6.881999969482422e+00
+1.041499996185303e+01 +6.916999816894531e+00
+1.039299964904785e+01 +6.948999881744385e+00
+1.037300014495850e+01 +6.982999801635742e+00
+1.036100006103516e+01 +6.998000144958496e+00
+1.034500026702881e+01 +7.034999847412109e+00
+1.031799983978271e+01 +7.064000129699707e+00
+1.030200004577637e+01 +7.100999832153320e+00
+1.028299999237061e+01 +7.136000156402588e+00
+1.025899982452393e+01 +7.166999816894531e+00
+1.025399971008301e+01 +7.188000202178955e+00
+1.022799968719482e+01 +7.217999935150146e+00
+1.020899963378906e+01 +7.251999855041504e+00
+1.018299961090088e+01 +7.282000064849854e+00
+1.016499996185303e+01 +7.316999912261963e+00
+1.014799976348877e+01 +7.354000091552734e+00
+1.013199996948242e+01 +7.366000175476074e+00
+1.010900020599365e+01 +7.397999763488770e+00
+1.010000038146973e+01 +7.440000057220459e+00
+1.006799983978271e+01 +7.466000080108643e+00
+1.004199981689453e+01 +7.494999885559082e+00
+1.002299976348877e+01 +7.530000209808350e+00
+1.001200008392334e+01 +7.546999931335449e+00
+9.987000465393066e+00 +7.578000068664551e+00
+9.968000411987305e+00 +7.611999988555908e+00
+9.937999725341797e+00 +7.638999938964844e+00
+9.914999961853027e+00 +7.671000003814697e+00
+9.894000053405762e+00 +7.704999923706055e+00
+9.873000144958496e+00 +7.737999916076660e+00
+9.859000205993652e+00 +7.752999782562256e+00
+9.836999893188477e+00 +7.784999847412109e+00
+9.807000160217285e+00 +7.811999797821045e+00
+9.784000396728516e+00 +7.843999862670898e+00
+9.760999679565430e+00 +7.875999927520752e+00
+9.736000061035156e+00 +7.907000064849854e+00
+9.727000236511230e+00 +7.923999786376953e+00
+9.701000213623047e+00 +7.953999996185303e+00
+9.677000045776367e+00 +7.985000133514404e+00
+9.637999534606934e+00 +8.003999710083008e+00
+9.616000175476074e+00 +8.036999702453613e+00
+9.592000007629395e+00 +8.067999839782715e+00
+9.571999549865723e+00 +8.076999664306641e+00
+9.559000015258789e+00 +8.116999626159668e+00
+9.522999763488770e+00 +8.137999534606934e+00
+9.501000404357910e+00 +8.171999931335449e+00
+9.482000350952148e+00 +8.206999778747559e+00
+9.444000244140625e+00 +8.225999832153320e+00
+9.411000251770020e+00 +8.250000000000000e+00
+9.423000335693359e+00 +8.286999702453613e+00
+9.385000228881836e+00 +8.305999755859375e+00
+9.368000030517578e+00 +8.343000411987305e+00
+9.348999977111816e+00 +8.378999710083008e+00
+9.310999870300293e+00 +8.397999763488770e+00
+9.293000221252441e+00 +8.435000419616699e+00
+9.288999557495117e+00 +8.458000183105469e+00
+9.258000373840332e+00 +8.482999801635742e+00
+9.232000350952148e+00 +8.512999534606934e+00
+9.213000297546387e+00 +8.548999786376953e+00
+9.180000305175781e+00 +8.571999549865723e+00
+9.159000396728516e+00 +8.605999946594238e+00
+9.135000228881836e+00 +8.637999534606934e+00
+9.111000061035156e+00 +8.642999649047852e+00
+9.081999778747559e+00 +8.670000076293945e+00
+9.067999839782715e+00 +8.711000442504883e+00
+9.020999908447266e+00 +8.720000267028809e+00
+8.998999595642090e+00 +8.753999710083008e+00
+8.967000007629395e+00 +8.777999877929688e+00
+8.958000183105469e+00 +8.795999526977539e+00
+8.940999984741211e+00 +8.835000038146973e+00
+8.911999702453613e+00 +8.862000465393066e+00
+8.880000114440918e+00 +8.885999679565430e+00
+8.866000175476074e+00 +8.928000450134277e+00
+8.836000442504883e+00 +8.954000473022461e+00
+8.824999809265137e+00 +8.970999717712402e+00
+8.805000305175781e+00 +9.006999969482422e+00
+8.793000221252441e+00 +9.052000045776367e+00
+8.751999855041504e+00 +9.065999984741211e+00
+8.739000320434570e+00 +9.109999656677246e+00
+8.713999748229980e+00 +9.140999794006348e+00
+8.677000045776367e+00 +9.159999847412109e+00
+8.668000221252441e+00 +9.178999900817871e+00
+8.619000434875488e+00 +9.185000419616699e+00
+8.572999954223633e+00 +9.192999839782715e+00
+8.527000427246094e+00 +9.201000213623047e+00
+8.475999832153320e+00 +9.204000473022461e+00
+8.430000305175781e+00 +9.211999893188477e+00
+8.387000083923340e+00 +9.194000244140625e+00
+8.336999893188477e+00 +9.196999549865723e+00
+8.293000221252441e+00 +9.206000328063965e+00
+8.239999771118164e+00 +9.204999923706055e+00
+8.199000358581543e+00 +9.218000411987305e+00
+8.149000167846680e+00 +9.220000267028809e+00
+8.123999595642090e+00 +9.220000267028809e+00
+8.076000213623047e+00 +9.223999977111816e+00
+8.043000221252441e+00 +9.244000434875488e+00
+8.013999938964844e+00 +9.270000457763672e+00
+7.973000049591064e+00 +9.281000137329102e+00
+7.946000099182129e+00 +9.309000015258789e+00
+7.907999992370605e+00 +9.324000358581543e+00
+7.894999980926514e+00 +9.336999893188477e+00
+7.854000091552734e+00 +9.348999977111816e+00
+7.808000087738037e+00 +9.352999687194824e+00
+7.770999908447266e+00 +9.369000434875488e+00
+7.736999988555908e+00 +9.387000083923340e+00
+7.683000087738037e+00 +9.381999969482422e+00
+7.670000076293945e+00 +9.395999908447266e+00
+7.622000217437744e+00 +9.397000312805176e+00
+7.573999881744385e+00 +9.397000312805176e+00
+7.546000003814697e+00 +9.423999786376953e+00
+7.506999969482422e+00 +9.435999870300293e+00
+7.466000080108643e+00 +9.444999694824219e+00
+7.436999797821045e+00 +9.468000411987305e+00
+7.434999942779541e+00 +9.496999740600586e+00
+7.402999877929688e+00 +9.517000198364258e+00
+7.368999958038330e+00 +9.536000251770020e+00
+7.346000194549561e+00 +9.569000244140625e+00
+7.301000118255615e+00 +9.571000099182129e+00
+7.262000083923340e+00 +9.583000183105469e+00
+7.250000000000000e+00 +9.597000122070312e+00
+7.217999935150146e+00 +9.619000434875488e+00
+7.185999870300293e+00 +9.637999534606934e+00
+7.164999961853027e+00 +9.673000335693359e+00
+7.119999885559082e+00 +9.677000045776367e+00
+7.083000183105469e+00 +9.689000129699707e+00
+7.068999767303467e+00 +9.701999664306641e+00
+7.019999980926514e+00 +9.699000358581543e+00
+6.986999988555908e+00 +9.717000007629395e+00
+6.964000225067139e+00 +9.750000000000000e+00
+6.934000015258789e+00 +9.772000312805176e+00
+6.888000011444092e+00 +9.772999763488770e+00
+6.875999927520752e+00 +9.788999557495117e+00
+6.827000141143799e+00 +9.784000396728516e+00
+6.821000099182129e+00 +9.840999603271484e+00
+6.804999828338623e+00 +9.883999824523926e+00
+6.770999908447266e+00 +9.899999618530273e+00
+6.736999988555908e+00 +9.918000221252441e+00
+6.704999923706055e+00 +9.937999725341797e+00
+6.678999900817871e+00 +9.934000015258789e+00
+6.651000022888184e+00 +9.958999633789062e+00
+6.632999897003174e+00 +1.000000000000000e+01
+6.598000049591064e+00 +1.001599979400635e+01
+6.540999889373779e+00 +9.996999740600586e+00
+6.500999927520752e+00 +1.000399971008301e+01
+6.486999988555908e+00 +1.001799964904785e+01
+6.428999900817871e+00 +9.996000289916992e+00
+6.369999885559082e+00 +9.972999572753906e+00
+6.401000022888184e+00 +1.009200000762939e+01
+6.370999813079834e+00 +1.011299991607666e+01
+6.354000091552734e+00 +1.015900039672852e+01
+6.335999965667725e+00 +1.019999980926514e+01
+6.289000034332275e+00 +1.015999984741211e+01
+6.256000041961670e+00 +1.017800045013428e+01
+6.216000080108643e+00 +1.018400001525879e+01
+6.169000148773193e+00 +1.018000030517578e+01
+6.150000095367432e+00 +1.022099971771240e+01
+6.140999794006348e+00 +1.027799987792969e+01
+6.098999977111816e+00 +1.024499988555908e+01
+6.067999839782715e+00 +1.026599979400635e+01
+6.037000179290771e+00 +1.028600025177002e+01
+6.012000083923340e+00 +1.031900024414062e+01
+5.984000205993652e+00 +1.034500026702881e+01
+5.948999881744385e+00 +1.035999965667725e+01
+5.921000003814697e+00 +1.038500022888184e+01
+5.921999931335449e+00 +1.042599964141846e+01
+5.888000011444092e+00 +1.044299983978271e+01
+5.855999946594238e+00 +1.046300029754639e+01
+5.826000213623047e+00 +1.048600006103516e+01
+5.780000209808350e+00 +1.047999954223633e+01
+5.783999919891357e+00 +1.056599998474121e+01
+5.763000011444092e+00 +1.056799983978271e+01
+5.725999832153320e+00 +1.057800006866455e+01
+5.695000171661377e+00 +1.060099983215332e+01
+5.663000106811523e+00 +1.061999988555908e+01
+5.652999877929688e+00 +1.068400001525879e+01
+5.596000194549561e+00 +1.065600013732910e+01
+5.556000232696533e+00 +1.066100025177002e+01
+5.546999931335449e+00 +1.068599987030029e+01
+5.531000137329102e+00 +1.073600006103516e+01
+5.487999916076660e+00 +1.073600006103516e+01
+5.475999832153320e+00 +1.079599952697754e+01
+5.415999889373779e+00 +1.076099967956543e+01
+5.361999988555908e+00 +1.073799991607666e+01
+5.364999771118164e+00 +1.078499984741211e+01
+2.410000085830688e+00 +4.852000236511230e+00
+2.392999887466431e+00 +4.854000091552734e+00
+2.361999988555908e+00 +4.829999923706055e+00
+2.359999895095825e+00 +4.863999843597412e+00
+2.331000089645386e+00 +4.844999790191650e+00
+2.319999933242798e+00 +4.859000205993652e+00
+2.289999961853027e+00 +4.815999984741211e+00
+2.286000013351440e+00 +4.847000122070312e+00
+2.256999969482422e+00 +4.824999809265137e+00
+2.244999885559082e+00 +4.839000225067139e+00
+2.227999925613403e+00 +4.841000080108643e+00
+2.200000047683716e+00 +4.821000099182129e+00
+2.194999933242798e+00 +4.829999923706055e+00
+2.176000118255615e+00 +4.827000141143799e+00
+2.165999889373779e+00 +4.844999790191650e+00
+2.131000041961670e+00 +4.808000087738037e+00
+2.119999885559082e+00 +4.823999881744385e+00
+2.096999883651733e+00 +4.813000202178955e+00
+2.098000049591064e+00 +4.835999965667725e+00
+2.068000078201294e+00 +4.808000087738037e+00
+2.059000015258789e+00 +4.827000141143799e+00
+2.029000043869019e+00 +4.798999786376953e+00
+2.017999887466431e+00 +4.814000129699707e+00
+1.996999979019165e+00 +4.808000087738037e+00
+1.988999962806702e+00 +4.830999851226807e+00
+1.957000017166138e+00 +4.772999763488770e+00
+1.965000033378601e+00 +4.835999965667725e+00
+1.935999989509583e+00 +4.809000015258789e+00
+1.924000024795532e+00 +4.822999954223633e+00
+1.886999964714050e+00 +4.772999763488770e+00
+1.888000011444092e+00 +4.820000171661377e+00
+1.866999983787537e+00 +4.788000106811523e+00
+1.858000040054321e+00 +4.809999942779541e+00
+1.835000038146973e+00 +4.796000003814697e+00
+1.830000042915344e+00 +4.827000141143799e+00
+1.799000024795532e+00 +4.789999961853027e+00
+1.787999987602234e+00 +4.807000160217285e+00
+1.773000001907349e+00 +4.813000202178955e+00
+1.756999969482422e+00 +4.790999889373779e+00
+1.743999958038330e+00 +4.803999900817871e+00
+1.713999986648560e+00 +4.767000198364258e+00
+1.708999991416931e+00 +4.802000045776367e+00
+1.697999954223633e+00 +4.816999912261963e+00
+1.667000055313110e+00 +4.776999950408936e+00
+1.661000013351440e+00 +4.784999847412109e+00
+1.661000013351440e+00 +4.834000110626221e+00
+1.639999985694885e+00 +4.820000171661377e+00
+1.621000051498413e+00 +4.815999984741211e+00
+1.598999977111816e+00 +4.797999858856201e+00
+1.577999949455261e+00 +4.785999774932861e+00
+1.569000005722046e+00 +4.808000087738037e+00
+1.559000015258789e+00 +4.804999828338623e+00
+1.529000043869019e+00 +4.761000156402588e+00
+1.521999955177307e+00 +4.791999816894531e+00
+1.506999969482422e+00 +4.796999931335449e+00
+1.490000009536743e+00 +4.796000003814697e+00
+1.463999986648560e+00 +4.764999866485596e+00
+1.475000023841858e+00 +4.829999923706055e+00
+1.442000031471252e+00 +4.772999763488770e+00
+1.427000045776367e+00 +4.776000022888184e+00
+1.425999999046326e+00 +4.829999923706055e+00
+1.393000006675720e+00 +4.772999763488770e+00
+1.383999943733215e+00 +4.798999786376953e+00
+1.371999979019165e+00 +4.815000057220459e+00
+1.360999941825867e+00 +4.801000118255615e+00
+1.340000033378601e+00 +4.787000179290771e+00
+1.335000038146973e+00 +4.827000141143799e+00
+1.310999989509583e+00 +4.798999786376953e+00
+1.284999966621399e+00 +4.763000011444092e+00
+1.277999997138977e+00 +4.795000076293945e+00
+1.268000006675720e+00 +4.789999961853027e+00
+1.251999974250793e+00 +4.788000106811523e+00
+1.238000035285950e+00 +4.797999858856201e+00
+1.223999977111816e+00 +4.802999973297119e+00
+1.200999975204468e+00 +4.775000095367432e+00
+1.195000052452087e+00 +4.816999912261963e+00
+1.172999978065491e+00 +4.794000148773193e+00
+1.156999945640564e+00 +4.758999824523926e+00
+1.156000018119812e+00 +4.820000171661377e+00
+1.131000041961670e+00 +4.781000137329102e+00
+1.121000051498413e+00 +4.808000087738037e+00
+1.100000023841858e+00 +4.784999847412109e+00
+1.090999960899353e+00 +4.816999912261963e+00
+1.082000017166138e+00 +4.809000015258789e+00
+1.067999958992004e+00 +4.817999839782715e+00
+1.049999952316284e+00 +4.808000087738037e+00
+1.027999997138977e+00 +4.780000209808350e+00
+1.016999959945679e+00 +4.804999828338623e+00
+1.003000020980835e+00 +4.814000129699707e+00
+9.860000014305115e-01 +4.802999973297119e+00
+9.800000190734863e-01 +4.816999912261963e+00
+9.649999737739563e-01 +4.817999839782715e+00
+9.419999718666077e-01 +4.777999877929688e+00
+9.350000023841858e-01 +4.827000141143799e+00
+9.200000166893005e-01 +4.828000068664551e+00
+8.960000276565552e-01 +4.787000179290771e+00
+8.989999890327454e-01 +4.842000007629395e+00
+8.769999742507935e-01 +4.808000087738037e+00
+8.740000128746033e-01 +4.879000186920166e+00
+8.560000061988831e-01 +4.869999885559082e+00
+8.519999980926514e-01 +4.939000129699707e+00
+8.370000123977661e-01 +4.946000099182129e+00
+8.370000123977661e-01 +4.992000102996826e+00
+8.360000252723694e-01 +5.090000152587891e+00
+8.280000090599060e-01 +5.144000053405762e+00
+8.109999895095825e-01 +5.140999794006348e+00
+8.090000152587891e-01 +5.235000133514404e+00
+8.009999990463257e-01 +5.297999858856201e+00
+7.969999909400940e-01 +5.387000083923340e+00
+7.979999780654907e-01 +5.456999778747559e+00
+7.919999957084656e-01 +5.535999774932861e+00
+7.810000181198120e-01 +5.585000038146973e+00
+7.770000100135803e-01 +5.696000099182129e+00
+7.720000147819519e-01 +5.796000003814697e+00
+7.630000114440918e-01 +5.870999813079834e+00
+7.580000162124634e-01 +5.986000061035156e+00
+7.580000162124634e-01 +6.065000057220459e+00
+7.490000128746033e-01 +6.153999805450439e+00
+7.440000176429749e-01 +6.276000022888184e+00
+7.310000061988831e-01 +6.340000152587891e+00
+7.250000238418579e-01 +6.472000122070312e+00
+7.160000205039978e-01 +6.579999923706055e+00
+7.189999818801880e-01 +6.710999965667725e+00
+7.120000123977661e-01 +6.859000205993652e+00
+7.039999961853027e-01 +6.999000072479248e+00
+6.990000009536743e-01 +7.183000087738037e+00
+6.980000138282776e-01 +7.423999786376953e+00
+6.890000104904175e-01 +7.591000080108643e+00
+7.020000219345093e-01 +7.880000114440918e+00
+6.859999895095825e-01 +7.988999843597412e+00
+6.880000233650208e-01 +8.329999923706055e+00
+6.629999876022339e-01 +8.343999862670898e+00
+9.279999732971191e-01 +1.233500003814697e+01
+8.870000243186951e-01 +1.229899978637695e+01
+8.439999818801880e-01 +1.224800014495850e+01
+8.259999752044678e-01 +1.226500034332275e+01
+7.889999747276306e-01 +1.228199958801270e+01
+7.490000128746033e-01 +1.226599979400635e+01
+7.110000252723694e-01 +1.227600002288818e+01
+6.710000038146973e-01 +1.225500011444092e+01
+6.380000114440918e-01 +1.236999988555908e+01
+6.150000095367432e-01 +1.228600025177002e+01
+5.789999961853027e-01 +1.235099983215332e+01
+5.410000085830688e-01 +1.237600040435791e+01
+5.009999871253967e-01 +1.233800029754639e+01
+4.620000123977661e-01 +1.234799957275391e+01
+4.230000078678131e-01 +1.235299968719482e+01
+3.849999904632568e-01 +1.236800003051758e+01
+3.659999966621399e-01 +1.238700008392334e+01
+3.269999921321869e-01 +1.237800025939941e+01
+2.860000133514404e-01 +1.230000019073486e+01
+2.500000000000000e-01 +1.242500019073486e+01
+2.109999954700470e-01 +1.241199970245361e+01
+1.710000038146973e-01 +1.237699985504150e+01
+1.519999951124191e-01 +1.240299987792969e+01
+1.129999980330467e-01 +1.240299987792969e+01
+7.400000095367432e-02 +1.243299961090088e+01
+3.500000014901161e-02 +1.243099975585938e+01
-4.000000189989805e-03 +1.242199993133545e+01
-4.300000146031380e-02 +1.245499992370605e+01
-8.200000226497650e-02 +1.243099975585938e+01
-1.010000035166740e-01 +1.243299961090088e+01
-1.410000026226044e-01 +1.247999954223633e+01
-1.790000051259995e-01 +1.242199993133545e+01
-2.189999967813492e-01 +1.243799972534180e+01
-2.590000033378601e-01 +1.249800014495850e+01
-2.989999949932098e-01 +1.250300025939941e+01
-3.179999887943268e-01 +1.250300025939941e+01
-3.549999892711639e-01 +1.241100025177002e+01
-3.930000066757202e-01 +1.239799976348877e+01
-4.329999983310699e-01 +1.240400028228760e+01
-4.729999899864197e-01 +1.243999958038330e+01
-5.139999985694885e-01 +1.249199962615967e+01
-5.519999861717224e-01 +1.245699977874756e+01
-5.740000009536743e-01 +1.250100040435791e+01
-6.159999966621399e-01 +1.254899978637695e+01
-6.549999713897705e-01 +1.254699993133545e+01
-6.949999928474426e-01 +1.255900001525879e+01
-7.310000061988831e-01 +1.250100040435791e+01
-7.689999938011169e-01 +1.246500015258789e+01
-7.910000085830688e-01 +1.251299953460693e+01
-8.299999833106995e-01 +1.250500011444092e+01
-8.679999709129333e-01 +1.248600006103516e+01
-9.089999794960022e-01 +1.250699996948242e+01
-9.490000009536743e-01 +1.251399993896484e+01
-9.879999756813049e-01 +1.250100040435791e+01
-1.006000041961670e+00 +1.224600028991699e+01
-1.039999961853027e+00 +1.241399955749512e+01
-1.080999970436096e+00 +1.243599987030029e+01
-1.120000004768372e+00 +1.243700027465820e+01
-1.169000029563904e+00 +1.252799987792969e+01
-1.207000017166138e+00 +1.251200008392334e+01
-1.246000051498413e+00 +1.250399971008301e+01
-1.261999964714050e+00 +1.247500038146973e+01
-1.302000045776367e+00 +1.247099971771240e+01
-1.345999956130981e+00 +1.251599979400635e+01
-1.386999964714050e+00 +1.252099990844727e+01
-1.421000003814697e+00 +1.247700023651123e+01
-1.457999944686890e+00 +1.245499992370605e+01
-1.498000025749207e+00 +1.245100021362305e+01
-1.519000053405762e+00 +1.246000003814697e+01
-1.554000020027161e+00 +1.242399978637695e+01
-1.600000023841858e+00 +1.247599983215332e+01
-1.636999964714050e+00 +1.245499992370605e+01
-1.671000003814697e+00 +1.240900039672852e+01
-1.707000017166138e+00 +1.238599967956543e+01
-1.731999993324280e+00 +1.242199993133545e+01
-1.769999980926514e+00 +1.240499973297119e+01
-1.815999984741211e+00 +1.244799995422363e+01
-1.860999941825867e+00 +1.248499965667725e+01
-1.904000043869019e+00 +1.250300025939941e+01
-1.939000010490417e+00 +1.247000026702881e+01
-1.955999970436096e+00 +1.244699954986572e+01
-1.991999983787537e+00 +1.242500019073486e+01
-2.032999992370605e+00 +1.242700004577637e+01
-2.072000026702881e+00 +1.242199993133545e+01
-2.115000009536743e+00 +1.243700027465820e+01
-2.148999929428101e+00 +1.240100002288818e+01
-2.191999912261963e+00 +1.241800022125244e+01
-2.188999891281128e+00 +1.229199981689453e+01
-2.017999887466431e+00 +1.114000034332275e+01
-2.049000024795532e+00 +1.111600017547607e+01
-2.084000110626221e+00 +1.110999965667725e+01
-2.117000102996826e+00 +1.108899974822998e+01
-2.154999971389771e+00 +1.110200023651123e+01
-2.198999881744385e+00 +1.114000034332275e+01
-2.476000070571899e+00 +1.242300033569336e+01
-2.529999971389771e+00 +1.248900032043457e+01
-2.573999881744385e+00 +1.250399971008301e+01
-2.617000102996826e+00 +1.251299953460693e+01
-2.651000022888184e+00 +1.247999954223633e+01
-2.687999963760376e+00 +1.246199989318848e+01
-2.688999891281128e+00 +1.237199974060059e+01
-2.739000082015991e+00 +1.241399955749512e+01
-2.782000064849854e+00 +1.242500019073486e+01
-2.839999914169312e+00 +1.250100040435791e+01
-2.872999906539917e+00 +1.246300029754639e+01
-2.947000026702881e+00 +1.260000038146973e+01
-2.983999967575073e+00 +1.266899967193604e+01
-2.994999885559082e+00 +1.254199981689453e+01
-3.029000043869019e+00 +1.250699996948242e+01
-3.071000099182129e+00 +1.250899982452393e+01
-3.098000049591064e+00 +1.245199966430664e+01
-3.187999963760376e+00 +1.264299964904785e+01
-3.213000059127808e+00 +1.257400035858154e+01
-3.226999998092651e+00 +1.255000019073486e+01
-3.266000032424927e+00 +1.253600025177002e+01
-3.311000108718872e+00 +1.254599952697754e+01
-3.369999885559082e+00 +1.260799980163574e+01
-3.413000106811523e+00 +1.261100006103516e+01
-3.457999944686890e+00 +1.261900043487549e+01
-3.500000000000000e+00 +1.261800003051758e+01
-3.532000064849854e+00 +1.265400028228760e+01
-3.572999954223633e+00 +1.264700031280518e+01
-3.607000112533569e+00 +1.261900043487549e+01
-3.653000116348267e+00 +1.262800025939941e+01
-3.684999942779541e+00 +1.259200000762939e+01
-3.719000101089478e+00 +1.256099987030029e+01
-3.752000093460083e+00 +1.259899997711182e+01
-3.789999961853027e+00 +1.258199977874756e+01
-3.828999996185303e+00 +1.256799983978271e+01
-3.868000030517578e+00 +1.255399990081787e+01
-3.881999969482422e+00 +1.246199989318848e+01
-3.928999900817871e+00 +1.247399997711182e+01
-3.980000019073486e+00 +1.249800014495850e+01
-3.996999979019165e+00 +1.248200035095215e+01
-4.043000221252441e+00 +1.249199962615967e+01
-4.090000152587891e+00 +1.250399971008301e+01
-4.135000228881836e+00 +1.250599956512451e+01
-4.142000198364258e+00 +1.239900016784668e+01
-4.195000171661377e+00 +1.242500019073486e+01
-4.218999862670898e+00 +1.243200016021729e+01
-4.236000061035156e+00 +1.235700035095215e+01
-4.277999877929688e+00 +1.235299968719482e+01
-4.316999912261963e+00 +1.233899974822998e+01
-4.350999832153320e+00 +1.231299972534180e+01
-4.372000217437744e+00 +1.224899959564209e+01
-4.428999900817871e+00 +1.228499984741211e+01
-4.451000213623047e+00 +1.228499984741211e+01
-4.494999885559082e+00 +1.228800010681152e+01
-4.546999931335449e+00 +1.230900001525879e+01
-4.560999870300293e+00 +1.222999954223633e+01
-4.618999958038330e+00 +1.226599979400635e+01
-4.665999889373779e+00 +1.227299976348877e+01
-4.683000087738037e+00 +1.226200008392334e+01
-4.716000080108643e+00 +1.223099994659424e+01
-4.774000167846680e+00 +1.226799964904785e+01
-4.796999931335449e+00 +1.221199989318848e+01
-4.828000068664551e+00 +1.218000030517578e+01
-4.906000137329102e+00 +1.226200008392334e+01
-4.902999877929688e+00 +1.214400005340576e+01
-4.929999828338623e+00 +1.215699958801270e+01
-4.977000236511230e+00 +1.216300010681152e+01
-4.985000133514404e+00 +1.207400035858154e+01
-5.033999919891357e+00 +1.208399963378906e+01
-5.060999870300293e+00 +1.204300022125244e+01
-5.099999904632568e+00 +1.202999973297119e+01
-5.103000164031982e+00 +1.198600006103516e+01
-5.107999801635742e+00 +1.189400005340576e+01
-5.157000064849854e+00 +1.190499973297119e+01
-5.203000068664551e+00 +1.190799999237061e+01
-5.260000228881836e+00 +1.193500041961670e+01
-5.304999828338623e+00 +1.193500041961670e+01
-5.352000236511230e+00 +1.193999958038330e+01
-5.375000000000000e+00 +1.194099998474121e+01
-5.420000076293945e+00 +1.194200038909912e+01
-5.459000110626221e+00 +1.192599964141846e+01
-5.502999782562256e+00 +1.192399978637695e+01
-5.510000228881836e+00 +1.184200000762939e+01
-5.517000198364258e+00 +1.176000022888184e+01
-5.591000080108643e+00 +1.186900043487549e+01
-5.639999866485596e+00 +1.187699985504150e+01
-5.640999794006348e+00 +1.178199958801270e+01
-5.666999816894531e+00 +1.174100017547607e+01
-5.711999893188477e+00 +1.174100017547607e+01
-5.743999958038330e+00 +1.171199989318848e+01
-5.765999794006348e+00 +1.166399955749512e+01
-5.802000045776367e+00 +1.169200038909912e+01
-5.861999988555908e+00 +1.172000026702881e+01
-5.903999805450439e+00 +1.171000003814697e+01
-5.940999984741211e+00 +1.169400024414062e+01
-6.000999927520752e+00 +1.172099971771240e+01
-6.032000064849854e+00 +1.168900012969971e+01
-6.072999954223633e+00 +1.167899990081787e+01
-6.072000026702881e+00 +1.163300037384033e+01
-6.093999862670898e+00 +1.158600044250488e+01
-6.110000133514404e+00 +1.152799987792969e+01
-6.193999767303467e+00 +1.159799957275391e+01
-6.210999965667725e+00 +1.154300022125244e+01
-6.237999916076660e+00 +1.150599956512451e+01
-6.295000076293945e+00 +1.156799983978271e+01
-6.293000221252441e+00 +1.147900009155273e+01
-6.313000202178955e+00 +1.142899990081787e+01
-6.342000007629395e+00 +1.139700031280518e+01
-6.394999980926514e+00 +1.140799999237061e+01
-6.410999774932861e+00 +1.135400009155273e+01
-6.421000003814697e+00 +1.132999992370605e+01
-6.458000183105469e+00 +1.131200027465820e+01
-6.477000236511230e+00 +1.126200008392334e+01
-6.520999908447266e+00 +1.125699996948242e+01
-6.572999954223633e+00 +1.126599979400635e+01
-6.638000011444092e+00 +1.129399967193604e+01
-6.675000190734863e+00 +1.127700042724609e+01
-6.691999912261963e+00 +1.126500034332275e+01
-6.747000217437744e+00 +1.127600002288818e+01
-6.806000232696533e+00 +1.129300022125244e+01
-6.844999790191650e+00 +1.127900028228760e+01
-6.908999919891357e+00 +1.130300045013428e+01
-6.947999954223633e+00 +1.128800010681152e+01
-6.986000061035156e+00 +1.126900005340576e+01
-6.971000194549561e+00 +1.120600032806396e+01
-7.060999870300293e+00 +1.127099990844727e+01
-7.090000152587891e+00 +1.123900032043457e+01
-7.135000228881836e+00 +1.123200035095215e+01
-7.118000030517578e+00 +1.112800025939941e+01
-5.573999881744385e+00 +8.663999557495117e+00
-5.535999774932861e+00 +8.576000213623047e+00
-5.521999835968018e+00 +8.496999740600586e+00
-5.506000041961670e+00 +8.413999557495117e+00
-5.540999889373779e+00 +8.409000396728516e+00
-5.635000228881836e+00 +8.494000434875488e+00
-5.659999847412109e+00 +8.472999572753906e+00
-5.684999942779541e+00 +8.482000350952148e+00
-5.698999881744385e+00 +8.446000099182129e+00
-5.493000030517578e+00 +8.086999893188477e+00
-5.493000030517578e+00 +8.034000396728516e+00
-5.501999855041504e+00 +7.992000102996826e+00
-5.508999824523926e+00 +7.948999881744385e+00
-5.502999782562256e+00 +7.887000083923340e+00
-5.494999885559082e+00 +7.849999904632568e+00
-5.492000102996826e+00 +7.794000148773193e+00
-5.488999843597412e+00 +7.737999916076660e+00
-5.489999771118164e+00 +7.688000202178955e+00
-5.492000102996826e+00 +7.639999866485596e+00
-5.488999843597412e+00 +7.585999965667725e+00
-5.499000072479248e+00 +7.550000190734863e+00
-5.469999790191650e+00 +7.485000133514404e+00
-5.482999801635742e+00 +7.453999996185303e+00
-5.485000133514404e+00 +7.407999992370605e+00
-5.480000019073486e+00 +7.353000164031982e+00
-5.484000205993652e+00 +7.309999942779541e+00
-5.473000049591064e+00 +7.249000072479248e+00
-5.467999935150146e+00 +7.217999935150146e+00
-5.462999820709229e+00 +7.164999961853027e+00
-5.466000080108643e+00 +7.123000144958496e+00
-5.471000194549561e+00 +7.084000110626221e+00
-5.455999851226807e+00 +7.018000125885010e+00
-5.465000152587891e+00 +6.985000133514404e+00
-5.460000038146973e+00 +6.934000015258789e+00
-5.461999893188477e+00 +6.869999885559082e+00
-5.482999801635742e+00 +6.852000236511230e+00
-5.451000213623047e+00 +6.769000053405762e+00
-5.462999820709229e+00 +6.739999771118164e+00
-5.456999778747559e+00 +6.690000057220459e+00
-5.456999778747559e+00 +6.668000221252441e+00
-5.456999778747559e+00 +6.625999927520752e+00
-5.462999820709229e+00 +6.591000080108643e+00
-5.460999965667725e+00 +6.546000003814697e+00
-5.458000183105469e+00 +6.501999855041504e+00
-5.445000171661377e+00 +6.446000099182129e+00
-5.452000141143799e+00 +6.433000087738037e+00
-5.442999839782715e+00 +6.381999969482422e+00
-5.456999778747559e+00 +6.357999801635742e+00
-5.447000026702881e+00 +6.306000232696533e+00
-5.455999851226807e+00 +6.276999950408936e+00
-5.453999996185303e+00 +6.235000133514404e+00
-5.449999809265137e+00 +6.190999984741211e+00
-5.445000171661377e+00 +6.165999889373779e+00
-5.449999809265137e+00 +6.132999897003174e+00
-5.447000026702881e+00 +6.091000080108643e+00
-5.451000213623047e+00 +6.057000160217285e+00
-5.458000183105469e+00 +6.026999950408936e+00
-5.458000183105469e+00 +5.988999843597412e+00
-5.465000152587891e+00 +5.959000110626221e+00
-5.453999996185303e+00 +5.928999900817871e+00
-5.451000213623047e+00 +5.888000011444092e+00
-5.454999923706055e+00 +5.855000019073486e+00
-5.458000183105469e+00 +5.822000026702881e+00
-5.456999778747559e+00 +5.784999847412109e+00
-5.475999832153320e+00 +5.768000125885010e+00
-5.452000141143799e+00 +5.724999904632568e+00
-5.456999778747559e+00 +5.695000171661377e+00
-5.471000194549561e+00 +5.673999786376953e+00
-5.456999778747559e+00 +5.624000072479248e+00
-5.471000194549561e+00 +5.602000236511230e+00
-5.480999946594238e+00 +5.578000068664551e+00
-5.460999965667725e+00 +5.522999763488770e+00
-5.465000152587891e+00 +5.510000228881836e+00
-5.478000164031982e+00 +5.488999843597412e+00
-5.469999790191650e+00 +5.447000026702881e+00
-5.479000091552734e+00 +5.421000003814697e+00
-5.486000061035156e+00 +5.394000053405762e+00
-5.488999843597412e+00 +5.362999916076660e+00
-5.473999977111816e+00 +5.333000183105469e+00
-5.489999771118164e+00 +5.314000129699707e+00
-5.478000164031982e+00 +5.269000053405762e+00
-5.506000041961670e+00 +5.263000011444092e+00
-5.505000114440918e+00 +5.229000091552734e+00
-5.638999938964844e+00 +5.289000034332275e+00
-5.651999950408936e+00 +5.283999919891357e+00
-5.659999847412109e+00 +5.257999897003174e+00
-5.640999794006348e+00 +5.209000110626221e+00
-5.637000083923340e+00 +5.106999874114990e+00
-5.644999980926514e+00 +5.098999977111816e+00
-5.657000064849854e+00 +5.077000141143799e+00
-5.685999870300293e+00 +5.071000099182129e+00
-5.717000007629395e+00 +5.065999984741211e+00
-5.730999946594238e+00 +5.046999931335449e+00
-5.756000041961670e+00 +5.037000179290771e+00
-5.761000156402588e+00 +5.008999824523926e+00
-5.793000221252441e+00 +5.020999908447266e+00
-5.806000232696533e+00 +5.000000000000000e+00
-5.847000122070312e+00 +5.004000186920166e+00
-5.863999843597412e+00 +4.986999988555908e+00
-5.903999805450439e+00 +4.988999843597412e+00
-5.921000003814697e+00 +4.971000194549561e+00
-5.942999839782715e+00 +4.973000049591064e+00
-5.988999843597412e+00 +4.980000019073486e+00
-6.012000083923340e+00 +4.967000007629395e+00
-6.033999919891357e+00 +4.953000068664551e+00
-6.059999942779541e+00 +4.942999839782715e+00
-6.105000019073486e+00 +4.947999954223633e+00
-6.140999794006348e+00 +4.943999767303467e+00
-6.150000095367432e+00 +4.935999870300293e+00
-6.206999778747559e+00 +4.949999809265137e+00
-6.243000030517578e+00 +4.946000099182129e+00
-6.274000167846680e+00 +4.939000129699707e+00
-6.309999942779541e+00 +4.934999942779541e+00
-6.343999862670898e+00 +4.929999828338623e+00
-6.376999855041504e+00 +4.939000129699707e+00
-6.421999931335449e+00 +4.941999912261963e+00
-6.472000122070312e+00 +4.947999954223633e+00
-6.514999866485596e+00 +4.947999954223633e+00
-6.574999809265137e+00 +4.960000038146973e+00
-6.611000061035156e+00 +4.954999923706055e+00
-6.645999908447266e+00 +4.947999954223633e+00
-6.697999954223633e+00 +4.971000194549561e+00
-6.763000011444092e+00 +4.986000061035156e+00
-1.220199966430664e+01 +8.852999687194824e+00
-1.222500038146973e+01 +8.810999870300293e+00
-1.225100040435791e+01 +8.770999908447266e+00
-1.228800010681152e+01 +8.767999649047852e+00
-1.230500030517578e+01 +8.722999572753906e+00
-1.235200023651123e+01 +8.697999954223633e+00
-1.240200042724609e+01 +8.675000190734863e+00
-1.242599964141846e+01 +8.633000373840332e+00
-1.245499992370605e+01 +8.595000267028809e+00
-1.248900032043457e+01 +8.590000152587891e+00
-1.251799964904785e+01 +8.552000045776367e+00
-1.255099964141846e+01 +8.517000198364258e+00
-1.260299968719482e+01 +8.494000434875488e+00
-1.260999965667725e+01 +8.442000389099121e+00
-1.265299987792969e+01 +8.413000106811523e+00
-1.267700004577637e+01 +8.371999740600586e+00
-1.269699954986572e+01 +8.355999946594238e+00
-1.272500038146973e+01 +8.317999839782715e+00
-1.276799964904785e+01 +8.288000106811523e+00
-1.277900028228760e+01 +8.239000320434570e+00
-1.281799983978271e+01 +8.206999778747559e+00
-1.276000022888184e+01 +8.114000320434570e+00
-1.253699970245361e+01 +7.945000171661377e+00
-1.252000045776367e+01 +7.879000186920166e+00
-1.252200031280518e+01 +7.826000213623047e+00
-1.251700019836426e+01 +7.768000125885010e+00
-1.251099967956543e+01 +7.710000038146973e+00
-1.251299953460693e+01 +7.657000064849854e+00
-1.252200031280518e+01 +7.609000205993652e+00
-1.253899955749512e+01 +7.592000007629395e+00
-1.258800029754639e+01 +7.567999839782715e+00
-1.276099967956543e+01 +7.617000102996826e+00
-1.313500022888184e+01 +7.782999992370605e+00
-1.317300033569336e+01 +7.750000000000000e+00
-1.320699977874756e+01 +7.714000225067139e+00
-1.322099971771240e+01 +7.695000171661377e+00
-1.326599979400635e+01 +7.664999961853027e+00
-1.328600025177002e+01 +7.620999813079834e+00
-1.326200008392334e+01 +7.552000045776367e+00
-1.335499954223633e+01 +7.548999786376953e+00
-1.338000011444092e+01 +7.507999897003174e+00
-1.340299987792969e+01 +7.466000080108643e+00
-1.342599964141846e+01 +7.451000213623047e+00
-1.345800018310547e+01 +7.413000106811523e+00
-1.348900032043457e+01 +7.375999927520752e+00
-1.351099967956543e+01 +7.333000183105469e+00
-1.355300045013428e+01 +7.300000190734863e+00
-1.357800006866455e+01 +7.258999824523926e+00
-1.360499954223633e+01 +7.245999813079834e+00
-1.362199974060059e+01 +7.199999809265137e+00
-1.365999984741211e+01 +7.165999889373779e+00
-1.370199966430664e+01 +7.132999897003174e+00
-1.372799968719482e+01 +7.091000080108643e+00
-1.374699974060059e+01 +7.046000003814697e+00
-1.377400016784668e+01 +7.032999992370605e+00
-1.379899978637695e+01 +6.991000175476074e+00
-1.382999992370605e+01 +6.952000141143799e+00
-1.386400032043457e+01 +6.914999961853027e+00
-1.389099979400635e+01 +6.874000072479248e+00
-1.391800022125244e+01 +6.833000183105469e+00
-1.396399974822998e+01 +6.801000118255615e+00
-1.396599960327148e+01 +6.775000095367432e+00
-1.400500011444092e+01 +6.739999771118164e+00
-1.402999973297119e+01 +6.697000026702881e+00
-1.405599975585938e+01 +6.656000137329102e+00
-1.408399963378906e+01 +6.614999771118164e+00
-1.412500000000000e+01 +6.579999923706055e+00
-1.413099956512451e+01 +6.556000232696533e+00
-1.416300010681152e+01 +6.517000198364258e+00
-1.418299961090088e+01 +6.472000122070312e+00
-1.421599960327148e+01 +6.433000087738037e+00
-1.425599956512451e+01 +6.396999835968018e+00
-1.427099990844727e+01 +6.349999904632568e+00
-1.429599952697754e+01 +6.308000087738037e+00
-1.429300022125244e+01 +6.280000209808350e+00
-1.431599998474121e+01 +6.236000061035156e+00
-1.258699989318848e+01 +5.439000129699707e+00
-1.250399971008301e+01 +5.356999874114990e+00
-1.249699974060059e+01 +5.308000087738037e+00
-1.248099994659424e+01 +5.255000114440918e+00
-1.247700023651123e+01 +5.206999778747559e+00
-1.249199962615967e+01 +5.190999984741211e+00
-1.249600028991699e+01 +5.145999908447266e+00
-1.248799991607666e+01 +5.097000122070312e+00
-1.250599956512451e+01 +5.059000015258789e+00
-1.249400043487549e+01 +5.007999897003174e+00
-1.238700008392334e+01 +4.920000076293945e+00
-1.250500011444092e+01 +4.943999767303467e+00
-1.255700016021729e+01 +4.919000148773193e+00
-1.257100009918213e+01 +4.879000186920166e+00
-1.240100002288818e+01 +4.769000053405762e+00
-1.248299980163574e+01 +4.755000114440918e+00
-1.248999977111816e+01 +4.712999820709229e+00
-1.253600025177002e+01 +4.708000183105469e+00
-1.264200019836426e+01 +4.702000141143799e+00
-1.273999977111816e+01 +4.692999839782715e+00
-1.258399963378906e+01 +4.480000019073486e+00
-1.254399967193604e+01 +4.421000003814697e+00
-1.256200027465820e+01 +4.382999897003174e+00
-1.262399959564209e+01 +4.360000133514404e+00
-1.280799961090088e+01 +4.377999782562256e+00
-1.285599994659424e+01 +4.348999977111816e+00
-1.281099987030029e+01 +4.289999961853027e+00
-1.281000041961670e+01 +4.267000198364258e+00
-1.287800025939941e+01 +4.244999885559082e+00
-1.518999958038330e+01 +4.948999881744385e+00
-1.519799995422363e+01 +4.899000167846680e+00
-1.522799968719482e+01 +4.855999946594238e+00
-1.527200031280518e+01 +4.816999912261963e+00
-1.527000045776367e+01 +4.789999961853027e+00
-1.528699970245361e+01 +4.742000102996826e+00
-1.532299995422363e+01 +4.701000213623047e+00
-1.532800006866455e+01 +4.650000095367432e+00
-1.535900020599365e+01 +4.606999874114990e+00
-1.538300037384033e+01 +4.560999870300293e+00
-1.539400005340576e+01 +4.512000083923340e+00
-1.541600036621094e+01 +4.492000102996826e+00
-1.544099998474121e+01 +4.447000026702881e+00
-1.544600009918213e+01 +4.395999908447266e+00
-1.547900009155273e+01 +4.352000236511230e+00
-1.550399971008301e+01 +4.307000160217285e+00
-1.551700019836426e+01 +4.257999897003174e+00
-1.554500007629395e+01 +4.238999843597412e+00
-1.557699966430664e+01 +4.196000099182129e+00
-1.560400009155273e+01 +4.150000095367432e+00
-1.561999988555908e+01 +4.102000236511230e+00
-1.570800018310547e+01 +4.072000026702881e+00
-1.574600028991699e+01 +4.028999805450439e+00
-1.576399993896484e+01 +3.980999946594238e+00
-1.578899955749512e+01 +3.960999965667725e+00
-1.573400020599365e+01 +3.894999980926514e+00
-1.574699974060059e+01 +3.845999956130981e+00
-1.580300045013428e+01 +3.806999921798706e+00
-1.590299987792969e+01 +3.778000116348267e+00
-1.594200038909912e+01 +3.733999967575073e+00
-1.594600009918213e+01 +3.709000110626221e+00
-1.592300033569336e+01 +3.651000022888184e+00
-1.597099971771240e+01 +3.608999967575073e+00
-1.597500038146973e+01 +3.556999921798706e+00
-1.596399974822998e+01 +3.502000093460083e+00
-1.596199989318848e+01 +3.448999881744385e+00
-1.596700000762939e+01 +3.398000001907349e+00
-1.593500041961670e+01 +3.365000009536743e+00
-1.593799972534180e+01 +3.312999963760376e+00
-1.593099975585938e+01 +3.259999990463257e+00
-1.590400028228760e+01 +3.201999902725220e+00
-1.589500045776367e+01 +3.148000001907349e+00
-1.589700031280518e+01 +3.096999883651733e+00
-1.587199974060059e+01 +3.065999984741211e+00
-1.585900020599365e+01 +3.012000083923340e+00
-1.586200046539307e+01 +2.960999965667725e+00
-1.585999965667725e+01 +2.908999919891357e+00
-1.586699962615967e+01 +2.858999967575073e+00
-1.586400032043457e+01 +2.806999921798706e+00
-1.586100006103516e+01 +2.755000114440918e+00
-1.587899971008301e+01 +2.733000040054321e+00
-1.590100002288818e+01 +2.684999942779541e+00
-1.589599990844727e+01 +2.632999897003174e+00
-1.590799999237061e+01 +2.584000110626221e+00
-1.592599964141846e+01 +2.535000085830688e+00
-1.589799976348877e+01 +2.480000019073486e+00
-1.592399978637695e+01 +2.457999944686890e+00
-1.596300029754639e+01 +2.413000106811523e+00
-1.588599967956543e+01 +2.349999904632568e+00
-1.587800025939941e+01 +2.298000097274780e+00
-1.588500022888184e+01 +2.247999906539917e+00
-1.586999988555908e+01 +2.194999933242798e+00
-1.585400009155273e+01 +2.141999959945679e+00
-1.586499977111816e+01 +2.118000030517578e+00
-1.583399963378906e+01 +2.063999891281128e+00
-1.582900047302246e+01 +2.013000011444092e+00
-1.583100032806396e+01 +1.962000012397766e+00
-1.580799961090088e+01 +1.909000039100647e+00
-1.580399990081787e+01 +1.858000040054321e+00
-1.580900001525879e+01 +1.833999991416931e+00
-1.579100036621094e+01 +1.781000018119812e+00
-1.579599952697754e+01 +1.731999993324280e+00
-1.580399990081787e+01 +1.682000041007996e+00
-1.577900028228760e+01 +1.629999995231628e+00
-1.578199958801270e+01 +1.580000042915344e+00
-1.578499984741211e+01 +1.529999971389771e+00
-1.577400016784668e+01 +1.503999948501587e+00
-1.575699996948242e+01 +1.452000021934509e+00
-1.576900005340576e+01 +1.404000043869019e+00
-1.573600006103516e+01 +1.350999951362610e+00
-1.572000026702881e+01 +1.299999952316284e+00
-1.571700000762939e+01 +1.250000000000000e+00
-1.570899963378906e+01 +1.223999977111816e+00
-1.571000003814697e+01 +1.174999952316284e+00
-1.568200016021729e+01 +1.123000025749207e+00
-1.568999958038330e+01 +1.074000000953674e+00
-1.569099998474121e+01 +1.024999976158142e+00
-1.567300033569336e+01 +9.739999771118164e-01
-1.567399978637695e+01 +9.250000119209290e-01
-1.565900039672852e+01 +8.989999890327454e-01
-1.564400005340576e+01 +8.489999771118164e-01
-1.565699958801270e+01 +8.009999990463257e-01
-1.565699958801270e+01 +7.509999871253967e-01
-1.565100002288818e+01 +7.020000219345093e-01
-1.565600013732910e+01 +6.529999971389771e-01
-1.564099979400635e+01 +6.280000209808350e-01
-1.565600013732910e+01 +5.789999961853027e-01
-1.565400028228760e+01 +5.299999713897705e-01
-1.566199970245361e+01 +4.810000061988831e-01
-1.565100002288818e+01 +4.309999942779541e-01
-1.565699958801270e+01 +3.819999992847443e-01
-1.565699958801270e+01 +3.569999933242798e-01
-1.564999961853027e+01 +3.079999983310699e-01
-1.565299987792969e+01 +2.590000033378601e-01
-1.564599990844727e+01 +2.099999934434891e-01
-1.566399955749512e+01 +1.609999984502792e-01
-1.563899993896484e+01 +1.110000014305115e-01
-1.565699958801270e+01 +6.199999898672104e-02
-1.564700031280518e+01 +3.799999877810478e-02
-1.565699958801270e+01 -1.200000010430813e-02
-1.565699958801270e+01 -6.100000068545341e-02
-1.566300010681152e+01 -1.099999994039536e-01
-1.572700023651123e+01 -1.850000023841858e-01
-1.573499965667725e+01 -2.339999973773956e-01
-1.573200035095215e+01 -2.590000033378601e-01
-1.572599983215332e+01 -3.079999983310699e-01
-1.572799968719482e+01 -3.580000102519989e-01
-1.572700023651123e+01 -4.070000052452087e-01
-1.572399997711182e+01 -4.560000002384186e-01
-1.573999977111816e+01 -5.059999823570251e-01
-1.573999977111816e+01 -5.559999942779541e-01
-1.574800014495850e+01 -5.809999704360962e-01
-1.574199962615967e+01 -6.299999952316284e-01
-1.574600028991699e+01 -6.800000071525574e-01
-1.574699974060059e+01 -7.300000190734863e-01
-1.573900032043457e+01 -7.789999842643738e-01
-1.575800037384033e+01 -8.289999961853027e-01
-1.577099990844727e+01 -8.550000190734863e-01
-1.575000000000000e+01 -9.029999971389771e-01
-1.574699974060059e+01 -9.530000090599060e-01
-1.576200008392334e+01 -1.003999948501587e+00
-1.572500038146973e+01 -1.050999999046326e+00
-1.574899959564209e+01 -1.101999998092651e+00
-1.574600028991699e+01 -1.126999974250793e+00
-1.573999977111816e+01 -1.175999999046326e+00
-1.573600006103516e+01 -1.225999951362610e+00
-1.571500015258789e+01 -1.273000001907349e+00
-1.572799968719482e+01 -1.324000000953674e+00
-1.571199989318848e+01 -1.373000025749207e+00
-1.571800041198730e+01 -1.422999978065491e+00
-1.571100044250488e+01 -1.447000026702881e+00
-1.572999954223633e+01 -1.498999953269958e+00
-1.572999954223633e+01 -1.549000024795532e+00
-1.571700000762939e+01 -1.597000002861023e+00
-1.571599960327148e+01 -1.646999955177307e+00
-1.570800018310547e+01 -1.695999979972839e+00
-1.570199966430664e+01 -1.720999956130981e+00
-1.569999980926514e+01 -1.769999980926514e+00
-1.571199989318848e+01 -1.822000026702881e+00
-1.571800041198730e+01 -1.871999979019165e+00
-1.573799991607666e+01 -1.924999952316284e+00
-1.577499961853027e+01 -1.980000019073486e+00
-1.576500034332275e+01 -2.029000043869019e+00
-1.584799957275391e+01 -2.065000057220459e+00
-1.584899997711182e+01 -2.115999937057495e+00
-1.585200023651123e+01 -2.167000055313110e+00
-1.582400035858154e+01 -2.213999986648560e+00
-1.557999992370605e+01 -2.229000091552734e+00
-1.531999969482422e+01 -2.240999937057495e+00
-1.507600021362305e+01 -2.229000091552734e+00
-1.498299980163574e+01 -2.263000011444092e+00
-1.493599987030029e+01 -2.303999900817871e+00
-1.489999961853027e+01 -2.345999956130981e+00
-1.483600044250488e+01 -2.384000062942505e+00
-1.478899955749512e+01 -2.424000024795532e+00
-1.478499984741211e+01 -2.470999956130981e+00
-1.473999977111816e+01 -2.486999988555908e+00
-1.470699977874756e+01 -2.529000043869019e+00
-1.470499992370605e+01 -2.575999975204468e+00
-1.466600036621094e+01 -2.617000102996826e+00
-1.464599990844727e+01 -2.661000013351440e+00
-1.463099956512451e+01 -2.706000089645386e+00
-1.460799980163574e+01 -2.724999904632568e+00
-1.457800006866455e+01 -2.766999959945679e+00
-1.457299995422363e+01 -2.812999963760376e+00
-1.452700042724609e+01 -2.851999998092651e+00
-1.449699974060059e+01 -2.892999887466431e+00
-1.448200035095215e+01 -2.937999963760376e+00
-1.443000030517578e+01 -2.973999977111816e+00
-1.440400028228760e+01 -2.992000102996826e+00
-1.438099956512451e+01 -3.035000085830688e+00
-1.435400009155273e+01 -3.075999975204468e+00
-1.430700016021729e+01 -3.112999916076660e+00
-1.430099964141846e+01 -3.158999919891357e+00
-1.425100040435791e+01 -3.194999933242798e+00
-1.422399997711182e+01 -3.211999893188477e+00
-1.421599960327148e+01 -3.256999969482422e+00
-1.416899967193604e+01 -3.292999982833862e+00
-1.412600040435791e+01 -3.329999923706055e+00
-1.414299964904785e+01 -3.381000041961670e+00
-1.409500026702881e+01 -3.415999889373779e+00
-1.407100009918213e+01 -3.457000017166138e+00
-1.406999969482422e+01 -3.480000019073486e+00
-1.402600002288818e+01 -3.516000032424927e+00
-1.401500034332275e+01 -3.559999942779541e+00
-1.400000000000000e+01 -3.602999925613403e+00
-1.397299957275391e+01 -3.642999887466431e+00
-1.393099975585938e+01 -3.678999900817871e+00
-1.393500041961670e+01 -3.703999996185303e+00
-1.389999961853027e+01 -3.740999937057495e+00
-1.386900043487549e+01 -3.779999971389771e+00
-1.384599971771240e+01 -3.819999933242798e+00
-1.379199981689453e+01 -3.851999998092651e+00
-1.376099967956543e+01 -3.890000104904175e+00
-1.377900028228760e+01 -3.940999984741211e+00
-1.372500038146973e+01 -3.948999881744385e+00
-1.370899963378906e+01 -3.990999937057495e+00
-1.369799995422363e+01 -4.034999847412109e+00
-1.365100002288818e+01 -4.067999839782715e+00
-1.362300014495850e+01 -4.105999946594238e+00
-1.359500026702881e+01 -4.144000053405762e+00
-1.354899978637695e+01 -4.152999877929688e+00
-1.353600025177002e+01 -4.196000099182129e+00
-1.341899967193604e+01 -4.205999851226807e+00
-1.343700027465820e+01 -4.257999897003174e+00
-1.331700038909912e+01 -4.264999866485596e+00
-1.318599987030029e+01 -4.269000053405762e+00
-1.304599952697754e+01 -4.245999813079834e+00
-1.293299961090088e+01 -4.254000186920166e+00
-1.280900001525879e+01 -4.257999897003174e+00
-1.267800045013428e+01 -4.257999897003174e+00
-1.256499958038330e+01 -4.263999938964844e+00
-1.247700023651123e+01 -4.277999877929688e+00
-1.235700035095215e+01 -4.280000209808350e+00
-1.222299957275391e+01 -4.255000114440918e+00
-1.209399986267090e+01 -4.251999855041504e+00
-1.199300003051758e+01 -4.258999824523926e+00
-1.189400005340576e+01 -4.264999866485596e+00
-1.177600002288818e+01 -4.264999866485596e+00
-1.169799995422363e+01 -4.277999877929688e+00
-1.159200000762939e+01 -4.260000228881836e+00
-1.149199962615967e+01 -4.263999938964844e+00
-1.140400028228760e+01 -4.271999835968018e+00
-1.128699970245361e+01 -4.268000125885010e+00
-1.118700027465820e+01 -4.269999980926514e+00
-1.110200023651123e+01 -4.277999877929688e+00
-1.098900032043457e+01 -4.272999763488770e+00
-1.090499973297119e+01 -4.260000228881836e+00
-1.079500007629395e+01 -4.256999969482422e+00
-1.070899963378906e+01 -4.261000156402588e+00
-1.062500000000000e+01 -4.265999794006348e+00
-1.053100013732910e+01 -4.267000198364258e+00
-1.047000026702881e+01 -4.280000209808350e+00
-1.038500022888184e+01 -4.263999938964844e+00
-1.028600025177002e+01 -4.261000156402588e+00
-1.020499992370605e+01 -4.264999866485596e+00
-1.013500022888184e+01 -4.272999763488770e+00
-1.005399990081787e+01 -4.276000022888184e+00
-9.968000411987305e+00 -4.276000022888184e+00
-9.897000312805176e+00 -4.263999938964844e+00
-9.786000251770020e+00 -4.252999782562256e+00
-9.739999771118164e+00 -4.269000053405762e+00
-9.680000305175781e+00 -4.278999805450439e+00
-9.578000068664551e+00 -4.269000053405762e+00
-9.496000289916992e+00 -4.268000125885010e+00
-9.401000022888184e+00 -4.261000156402588e+00
-9.368000030517578e+00 -4.263999938964844e+00
-9.309000015258789e+00 -4.271999835968018e+00
-9.199000358581543e+00 -4.256000041961670e+00
-9.114000320434570e+00 -4.251999855041504e+00
-9.081000328063965e+00 -4.270999908447266e+00
-8.998000144958496e+00 -4.265999794006348e+00
-8.930000305175781e+00 -4.250999927520752e+00
-9.027000427246094e+00 -4.333000183105469e+00
-8.814000129699707e+00 -4.263999938964844e+00
-8.732999801635742e+00 -4.257999897003174e+00
-8.692000389099121e+00 -4.271999835968018e+00
-8.630000114440918e+00 -4.275000095367432e+00
-8.534000396728516e+00 -4.261000156402588e+00
-8.510999679565430e+00 -4.265999794006348e+00
-8.446999549865723e+00 -4.267000198364258e+00
-8.395999908447266e+00 -4.274000167846680e+00
-8.333000183105469e+00 -4.275000095367432e+00
-1.122999954223633e+01 -5.815999984741211e+00
-8.196000099182129e+00 -4.269999980926514e+00
-8.130000114440918e+00 -4.250999927520752e+00
-8.097000122070312e+00 -4.265999794006348e+00
-8.017000198364258e+00 -4.256000041961670e+00
-7.987999916076660e+00 -4.272999763488770e+00
-7.909999847412109e+00 -4.263000011444092e+00
-7.868999958038330e+00 -4.272999763488770e+00
-7.803999900817871e+00 -4.269000053405762e+00
-7.754000186920166e+00 -4.256999969482422e+00
-7.717999935150146e+00 -4.269000053405762e+00
-7.640999794006348e+00 -4.256999969482422e+00
-7.586999893188477e+00 -4.258999824523926e+00
-7.508999824523926e+00 -4.245999813079834e+00
-7.506999969482422e+00 -4.276000022888184e+00
-7.416999816894531e+00 -4.238999843597412e+00
-7.386000156402588e+00 -4.252999782562256e+00
-7.350999832153320e+00 -4.263000011444092e+00
-7.302999973297119e+00 -4.265999794006348e+00
-1.089599990844727e+01 -6.426000118255615e+00
-7.196000099182129e+00 -4.263999938964844e+00
-7.162000179290771e+00 -4.275000095367432e+00
-7.111999988555908e+00 -4.258999824523926e+00
-7.067999839782715e+00 -4.263000011444092e+00
-7.017000198364258e+00 -4.262000083923340e+00
-6.965000152587891e+00 -4.261000156402588e+00
-6.925000190734863e+00 -4.265999794006348e+00
-6.888999938964844e+00 -4.274000167846680e+00
-6.826000213623047e+00 -4.249000072479248e+00
-6.796000003814697e+00 -4.260000228881836e+00
-6.744999885559082e+00 -4.257999897003174e+00
-6.706999778747559e+00 -4.263000011444092e+00
-6.639999866485596e+00 -4.250000000000000e+00
-6.605000019073486e+00 -4.256999969482422e+00
-6.568999767303467e+00 -4.247000217437744e+00
-6.511000156402588e+00 -4.238999843597412e+00
-6.484000205993652e+00 -4.250000000000000e+00
-6.472000122070312e+00 -4.271999835968018e+00
-6.493999958038330e+00 -4.315000057220459e+00
-6.364999771118164e+00 -4.257999897003174e+00
-6.357999801635742e+00 -4.282999992370605e+00
-6.256999969482422e+00 -4.228000164031982e+00
-6.242000102996826e+00 -4.247000217437744e+00
-1.049899959564209e+01 -7.212999820709229e+00
-6.168000221252441e+00 -4.252999782562256e+00
-6.136000156402588e+00 -4.260000228881836e+00
-1.047099971771240e+01 -7.340000152587891e+00
-6.065000057220459e+00 -4.251999855041504e+00
-6.050000190734863e+00 -4.269999980926514e+00
-1.039400005340576e+01 -7.408999919891357e+00
-5.938000202178955e+00 -4.247000217437744e+00
-1.033399963378906e+01 -7.464000225067139e+00
-5.883999824523926e+00 -4.263999938964844e+00
-5.841000080108643e+00 -4.261000156402588e+00
-1.023600006103516e+01 -7.515999794006348e+00
-5.739999771118164e+00 -4.229000091552734e+00
-5.704999923706055e+00 -4.230000019073486e+00
-1.017800045013428e+01 -7.623000144958496e+00
-5.664999961853027e+00 -4.256000041961670e+00
-5.616000175476074e+00 -4.247000217437744e+00
-1.007100009918213e+01 -7.666999816894531e+00
-5.552999973297119e+00 -4.239999771118164e+00
-5.487999916076660e+00 -4.217999935150146e+00
-9.961000442504883e+00 -7.731999874114990e+00
-5.465000152587891e+00 -4.255000114440918e+00
-5.415999889373779e+00 -4.243999958038330e+00
-9.944999694824219e+00 -7.846000194549561e+00
-5.376999855041504e+00 -4.254000186920166e+00
-5.329999923706055e+00 -4.243999958038330e+00
-9.871000289916992e+00 -7.939000129699707e+00
-5.284999847412109e+00 -4.262000083923340e+00
-5.230999946594238e+00 -4.245999813079834e+00
-7.835000038146973e+00 -6.418000221252441e+00
-7.808000087738037e+00 -6.415999889373779e+00
-5.139999866485596e+00 -4.238999843597412e+00
-5.153999805450439e+00 -4.277999877929688e+00
-7.469999790191650e+00 -6.256000041961670e+00
-5.056000232696533e+00 -4.250000000000000e+00
-5.034999847412109e+00 -4.260000228881836e+00
-4.991000175476074e+00 -4.236000061035156e+00
-4.984000205993652e+00 -4.256000041961670e+00
-4.956999778747559e+00 -4.260000228881836e+00
-4.914999961853027e+00 -4.250999927520752e+00
-4.881000041961670e+00 -4.248000144958496e+00
-4.875999927520752e+00 -4.271999835968018e+00
-4.875000000000000e+00 -4.296999931335449e+00
-4.893000125885010e+00 -4.327000141143799e+00
-4.881999969482422e+00 -4.344999790191650e+00
-4.831999778747559e+00 -4.328000068664551e+00
-4.826000213623047e+00 -4.348999977111816e+00
-4.861999988555908e+00 -4.409999847412109e+00
-9.173999786376953e+00 -8.486000061035156e+00
-4.842999935150146e+00 -4.491000175476074e+00
-4.828000068664551e+00 -4.505000114440918e+00
-4.852000236511230e+00 -4.557000160217285e+00
-4.835999965667725e+00 -4.613999843597412e+00
-9.001000404357910e+00 -8.592000007629395e+00
-4.839000225067139e+00 -4.645999908447266e+00
-6.560999870300293e+00 -6.433000087738037e+00
-4.814000129699707e+00 -4.739999771118164e+00
-4.828999996185303e+00 -4.769999980926514e+00
-6.460000038146973e+00 -6.474999904632568e+00
-4.842000007629395e+00 -4.874000072479248e+00
-4.821000099182129e+00 -4.883999824523926e+00
-6.045000076293945e+00 -6.230999946594238e+00
-4.807000160217285e+00 -4.978000164031982e+00
-4.824999809265137e+00 -5.028999805450439e+00
-6.149000167846680e+00 -6.500999927520752e+00
-4.821000099182129e+00 -5.119999885559082e+00
-4.802999973297119e+00 -5.118000030517578e+00
-4.816999912261963e+00 -5.164999961853027e+00
-6.239999771118164e+00 -6.787000179290771e+00
-4.790999889373779e+00 -5.235000133514404e+00
-4.821000099182129e+00 -5.301000118255615e+00
-5.774000167846680e+00 -6.419000148773193e+00
-4.787000179290771e+00 -5.348000049591064e+00
-5.665999889373779e+00 -6.459000110626221e+00
-4.774000167846680e+00 -5.453999996185303e+00
-4.798999786376953e+00 -5.517000198364258e+00
-4.807000160217285e+00 -5.561999797821045e+00
-4.783999919891357e+00 -5.571000099182129e+00
-4.748000144958496e+00 -5.563000202178955e+00
-5.348000049591064e+00 -6.313000202178955e+00
-5.362999916076660e+00 -6.369999885559082e+00
-5.302999973297119e+00 -6.320000171661377e+00
-5.372000217437744e+00 -6.442999839782715e+00
-5.283999919891357e+00 -6.376999855041504e+00
-5.231999874114990e+00 -6.355000019073486e+00
-7.750000000000000e+00 -9.494000434875488e+00
-5.808000087738037e+00 -7.150000095367432e+00
-5.793000221252441e+00 -7.177999973297119e+00
-5.796000003814697e+00 -7.204999923706055e+00
-5.769999980926514e+00 -7.218999862670898e+00
-5.748000144958496e+00 -7.238999843597412e+00
-5.744999885559082e+00 -7.282000064849854e+00
-5.730999946594238e+00 -7.309999942779541e+00
-7.533999919891357e+00 -9.685999870300293e+00
-7.486999988555908e+00 -9.657999992370605e+00
-5.774000167846680e+00 -7.486999988555908e+00
-5.625999927520752e+00 -7.342000007629395e+00
-5.585000038146973e+00 -7.335999965667725e+00
-5.537000179290771e+00 -7.320000171661377e+00
-5.522999763488770e+00 -7.349999904632568e+00
-5.538000106811523e+00 -7.393000125885010e+00
-5.539999961853027e+00 -7.446000099182129e+00
-5.545000076293945e+00 -7.500999927520752e+00
-5.532000064849854e+00 -7.532999992370605e+00
-7.143000125885010e+00 -9.805000305175781e+00
-7.109000205993652e+00 -9.821999549865723e+00
-7.079999923706055e+00 -9.847999572753906e+00
-7.028999805450439e+00 -9.809000015258789e+00
-5.397999763488770e+00 -7.572000026702881e+00
-5.362999916076660e+00 -7.573999881744385e+00
-5.334000110626221e+00 -7.583000183105469e+00
-5.302999973297119e+00 -7.590000152587891e+00
-6.857999801635742e+00 -9.895000457763672e+00
-6.831999778747559e+00 -9.890000343322754e+00
-6.808000087738037e+00 -9.923000335693359e+00
-6.793000221252441e+00 -9.967000007629395e+00
-6.739999771118164e+00 -9.956999778747559e+00
-6.732999801635742e+00 -1.001399993896484e+01
-6.688000202178955e+00 -1.001399993896484e+01
-6.638999938964844e+00 -9.975000381469727e+00
-6.598999977111816e+00 -9.982000350952148e+00
-6.591000080108643e+00 -1.003999996185303e+01
-6.510000228881836e+00 -9.984000205993652e+00
-6.500999927520752e+00 -1.003899955749512e+01
-6.478000164031982e+00 -1.007299995422363e+01
-6.436999797821045e+00 -1.007800006866455e+01
-6.412000179290771e+00 -1.007299995422363e+01
-6.382999897003174e+00 -1.009799957275391e+01
-6.350999832153320e+00 -1.011800003051758e+01
-6.317999839782715e+00 -1.013500022888184e+01
-6.267000198364258e+00 -1.012399959564209e+01
-6.241000175476074e+00 -1.015400028228760e+01
-6.230999946594238e+00 -1.017199993133545e+01
-6.201000213623047e+00 -1.019499969482422e+01
-6.175000190734863e+00 -1.022500038146973e+01
-6.135000228881836e+00 -1.023200035095215e+01
-6.103000164031982e+00 -1.025199985504150e+01
-6.070000171661377e+00 -1.026900005340576e+01
-6.052000045776367e+00 -1.027499961853027e+01
-6.025000095367432e+00 -1.030300045013428e+01
-5.987999916076660e+00 -1.031499958038330e+01
-5.948999881744385e+00 -1.032100009918213e+01
-5.925000190734863e+00 -1.035599994659424e+01
-5.880000114440918e+00 -1.035200023651123e+01
-5.967999935150146e+00 -1.058399963378906e+01
-3.868000030517578e+00 -6.918000221252441e+00
-3.835000038146973e+00 -6.910999774932861e+00
-3.798000097274780e+00 -6.893000125885010e+00
-3.749000072479248e+00 -6.855999946594238e+00
-3.723000049591064e+00 -6.859000205993652e+00
-3.848000049591064e+00 -7.118000030517578e+00
-3.720999956130981e+00 -6.933000087738037e+00
-3.690999984741211e+00 -6.928999900817871e+00
-3.660000085830688e+00 -6.923999786376953e+00
-3.631000041961670e+00 -6.921999931335449e+00
-3.598000049591064e+00 -6.909999847412109e+00
-3.572999954223633e+00 -6.915999889373779e+00
-3.551000118255615e+00 -6.899000167846680e+00
-3.529000043869019e+00 -6.909999847412109e+00
-3.505000114440918e+00 -6.915999889373779e+00
-3.471999883651733e+00 -6.906000137329102e+00
-3.440999984741211e+00 -6.896999835968018e+00
-3.411000013351440e+00 -6.889999866485596e+00
-3.381000041961670e+00 -6.855999946594238e+00
-3.368999958038330e+00 -6.886000156402588e+00
-3.326999902725220e+00 -6.855999946594238e+00
-3.282000064849854e+00 -6.815999984741211e+00
-3.259999990463257e+00 -6.824999809265137e+00
-3.236000061035156e+00 -6.829999923706055e+00
-3.204999923706055e+00 -6.820000171661377e+00
-3.188999891281128e+00 -6.814000129699707e+00
-3.164000034332275e+00 -6.816999912261963e+00
-3.121999979019165e+00 -6.780000209808350e+00
-3.095999956130981e+00 -6.781000137329102e+00
-3.069000005722046e+00 -6.777999877929688e+00
-3.038000106811523e+00 -6.765999794006348e+00
-3.028000116348267e+00 -6.771999835968018e+00
-3.017999887466431e+00 -6.807000160217285e+00
-2.984999895095825e+00 -6.789000034332275e+00
-2.961999893188477e+00 -6.795000076293945e+00
-2.940999984741211e+00 -6.803999900817871e+00
-2.917999982833862e+00 -6.809999942779541e+00
-2.904999971389771e+00 -6.809000015258789e+00
-2.881999969482422e+00 -6.815000057220459e+00
-2.852999925613403e+00 -6.804999828338623e+00
-2.805000066757202e+00 -6.750000000000000e+00
-2.848999977111816e+00 -6.918000221252441e+00
-2.823999881744385e+00 -6.920000076293945e+00
-2.815000057220459e+00 -6.927999973297119e+00
-2.785000085830688e+00 -6.916999816894531e+00
-2.763999938964844e+00 -6.927000045776367e+00
-2.734999895095825e+00 -6.916999816894531e+00
-2.707000017166138e+00 -6.908999919891357e+00
-2.678999900817871e+00 -6.901000022888184e+00
-2.663000106811523e+00 -6.926000118255615e+00
-2.651999950408936e+00 -6.928999900817871e+00
-2.624000072479248e+00 -6.921999931335449e+00
-2.605000019073486e+00 -6.935999870300293e+00
-2.578000068664551e+00 -6.931000232696533e+00
-2.561000108718872e+00 -6.952000141143799e+00
-2.533999919891357e+00 -6.945000171661377e+00
-2.502000093460083e+00 -6.890999794006348e+00
-2.483000040054321e+00 -6.907000064849854e+00
-2.457999944686890e+00 -6.902999877929688e+00
-2.443000078201294e+00 -6.932000160217285e+00
-2.438999891281128e+00 -6.989999771118164e+00
-2.401999950408936e+00 -6.953999996185303e+00
-2.404000043869019e+00 -6.997000217437744e+00
-2.378999948501587e+00 -6.993999958038330e+00
-2.365000009536743e+00 -7.026999950408936e+00
-1.468000054359436e+00 -4.375000000000000e+00
-1.429000020027161e+00 -4.303999900817871e+00
-1.401999950408936e+00 -4.264999866485596e+00
-1.383999943733215e+00 -4.256999969482422e+00
-1.378000020980835e+00 -4.258999824523926e+00
-1.358000040054321e+00 -4.243999958038330e+00
-1.345999956130981e+00 -4.251999855041504e+00
-1.325000047683716e+00 -4.230000019073486e+00
-1.319000005722046e+00 -4.260000228881836e+00
-1.299999952316284e+00 -4.243999958038330e+00
-1.294000029563904e+00 -4.250000000000000e+00
-1.276999950408936e+00 -4.239999771118164e+00
-1.266000032424927e+00 -4.251999855041504e+00
-1.271000027656555e+00 -4.318999767303467e+00
-1.261999964714050e+00 -4.340000152587891e+00
-1.488000035285950e+00 -5.195000171661377e+00
-1.472000002861023e+00 -5.203999996185303e+00
-1.496000051498413e+00 -5.321000099182129e+00
-1.225999951362610e+00 -4.396999835968018e+00
-1.486999988555908e+00 -5.421999931335449e+00
-1.508000016212463e+00 -5.570000171661377e+00
-1.506999969482422e+00 -5.636000156402588e+00
-1.503000020980835e+00 -5.696000099182129e+00
-1.524999976158142e+00 -5.816999912261963e+00
-1.532999992370605e+00 -5.922999858856201e+00
-1.531000018119812e+00 -5.997000217437744e+00
-1.093000054359436e+00 -4.308000087738037e+00
-1.532999992370605e+00 -6.251999855041504e+00
-1.531999945640564e+00 -6.295000076293945e+00
-1.518000006675720e+00 -6.321000099182129e+00
-2.404000043869019e+00 -1.022299957275391e+01
-2.371999979019165e+00 -1.022900009155273e+01
-2.344000101089478e+00 -1.025699996948242e+01
-2.345000028610229e+00 -1.041100025177002e+01
-2.368000030517578e+00 -1.067399978637695e+01
-2.506999969482422e+00 -1.139099979400635e+01
-2.467999935150146e+00 -1.138300037384033e+01
-2.428999900817871e+00 -1.137800025939941e+01
-2.391999959945679e+00 -1.137699985504150e+01
-2.351000070571899e+00 -1.136200046539307e+01
-2.316999912261963e+00 -1.137899971008301e+01
-2.296000003814697e+00 -1.136699962615967e+01
-2.260999917984009e+00 -1.137399959564209e+01
-2.220000028610229e+00 -1.135799980163574e+01
-2.186000108718872e+00 -1.137199974060059e+01
-2.147000074386597e+00 -1.136200046539307e+01
-2.109999895095825e+00 -1.136100006103516e+01
-2.072999954223633e+00 -1.135900020599365e+01
-2.053999900817871e+00 -1.135900020599365e+01
-1.990000009536743e+00 -1.120100021362305e+01
-1.983000040054321e+00 -1.137100028991699e+01
-1.944000005722046e+00 -1.135999965667725e+01
-1.912999987602234e+00 -1.139500045776367e+01
-1.875000000000000e+00 -1.138399982452393e+01
-1.830999970436096e+00 -1.122799968719482e+01
-1.814000010490417e+00 -1.134500026702881e+01
-1.769999980926514e+00 -1.130000019073486e+01
-1.743000030517578e+00 -1.136400032043457e+01
-1.708999991416931e+00 -1.137600040435791e+01
-1.682000041007996e+00 -1.144400024414062e+01
-1.644000053405762e+00 -1.143700027465820e+01
-1.626999974250793e+00 -1.144799995422363e+01
-1.592000007629395e+00 -1.145499992370605e+01
-1.554999947547913e+00 -1.145600032806396e+01
-1.518000006675720e+00 -1.144900035858154e+01
-1.480000019073486e+00 -1.143599987030029e+01
-1.442000031471252e+00 -1.143099975585938e+01
-1.419999957084656e+00 -1.139500045776367e+01
-1.386999964714050e+00 -1.142700004577637e+01
-1.350000023841858e+00 -1.141600036621094e+01
-1.312000036239624e+00 -1.140799999237061e+01
-1.276999950408936e+00 -1.141800022125244e+01
-1.241999983787537e+00 -1.142599964141846e+01
-1.223000049591064e+00 -1.142000007629395e+01
-1.185999989509583e+00 -1.141600036621094e+01
-1.144999980926514e+00 -1.136100006103516e+01
-1.103000044822693e+00 -1.130099964141846e+01
-1.067999958992004e+00 -1.131599998474121e+01
-1.037999987602234e+00 -1.137500000000000e+01
-1.021000027656555e+00 -1.138799953460693e+01
-9.860000014305115e-01 -1.139900016784668e+01
-9.440000057220459e-01 -1.132600021362305e+01
-9.079999923706055e-01 -1.132499980926514e+01
-8.769999742507935e-01 -1.139400005340576e+01
-8.379999995231628e-01 -1.135200023651123e+01
-7.950000166893005e-01 -1.123799991607666e+01
-7.789999842643738e-01 -1.126700019836426e+01
-7.440000176429749e-01 -1.127499961853027e+01
-7.110000252723694e-01 -1.131499958038330e+01
-6.779999732971191e-01 -1.137199974060059e+01
-6.430000066757202e-01 -1.137800025939941e+01
-6.060000061988831e-01 -1.136100006103516e+01
-5.899999737739563e-01 -1.139500045776367e+01
-5.529999732971191e-01 -1.136699962615967e+01
-5.149999856948853e-01 -1.131400012969971e+01
-4.799999892711639e-01 -1.134099960327148e+01
-4.440000057220459e-01 -1.132800006866455e+01
-4.090000092983246e-01 -1.134200000762939e+01
-3.910000026226044e-01 -1.133399963378906e+01
-3.560000061988831e-01 -1.135299968719482e+01
-3.199999928474426e-01 -1.136200046539307e+01
-2.829999923706055e-01 -1.131000041961670e+01
-2.479999959468842e-01 -1.134399986267090e+01
-2.129999995231628e-01 -1.134500026702881e+01
-1.940000057220459e-01 -1.131200027465820e+01
-1.580000072717667e-01 -1.127099990844727e+01
-1.239999979734421e-01 -1.135000038146973e+01
-8.799999952316284e-02 -1.133500003814697e+01
-5.200000107288361e-02 -1.131099987030029e+01
-1.700000092387199e-02 -1.135099983215332e+01
+1.899999938905239e-02 -1.130300045013428e+01
+2.099999971687794e-02 -8.491000175476074e+00
+4.800000041723251e-02 -8.491000175476074e+00
+7.500000298023224e-02 -8.517000198364258e+00
+1.010000035166740e-01 -8.491000175476074e+00
+1.270000040531158e-01 -8.456999778747559e+00
+1.539999991655350e-01 -8.468000411987305e+00
+1.669999957084656e-01 -8.454000473022461e+00
+1.889999955892563e-01 -8.279000282287598e+00
+3.019999861717224e-01 -1.125800037384033e+01
+2.469999939203262e-01 -8.454000473022461e+00
+2.639999985694885e-01 -8.194000244140625e+00
+2.890000045299530e-01 -8.182999610900879e+00
+3.140000104904175e-01 -8.149000167846680e+00
+3.289999961853027e-01 -8.197999954223633e+00
+4.110000133514404e-01 -9.409000396728516e+00
+4.420000016689301e-01 -8.871999740600586e+00
+4.620000123977661e-01 -8.737999916076660e+00
+4.799999892711639e-01 -8.576999664306641e+00
+5.059999823570251e-01 -8.774000167846680e+00
+5.030000209808350e-01 -8.305999755859375e+00
+5.260000228881836e-01 -8.258999824523926e+00
+5.550000071525574e-01 -8.296999931335449e+00
+2.849999964237213e-01 -4.255000114440918e+00
+6.100000143051147e-01 -8.324999809265137e+00
+6.269999742507935e-01 -8.380999565124512e+00
+6.579999923706055e-01 -8.432000160217285e+00
+6.949999928474426e-01 -8.553999900817871e+00
+8.040000200271606e-01 -9.494000434875488e+00
+8.029999732971191e-01 -9.151000022888184e+00
+8.519999980926514e-01 -9.369000434875488e+00
+8.870000243186951e-01 -9.416999816894531e+00
+8.090000152587891e-01 -8.211999893188477e+00
+8.379999995231628e-01 -8.239000320434570e+00
+8.659999966621399e-01 -8.255999565124512e+00
+8.920000195503235e-01 -8.248999595642090e+00
+9.290000200271606e-01 -8.350999832153320e+00
+9.300000071525574e-01 -8.241000175476074e+00
+4.810000061988831e-01 -4.258999824523926e+00
+9.639999866485596e-01 -8.090000152587891e+00
+1.016000032424927e+00 -8.300999641418457e+00
+1.021000027656555e+00 -8.135000228881836e+00
+1.148000001907349e+00 -8.897000312805176e+00
+1.159999966621399e+00 -8.878999710083008e+00
+1.182999968528748e+00 -8.842000007629395e+00
+5.809999704360962e-01 -4.242000102996826e+00
+1.207000017166138e+00 -8.809000015258789e+00
+6.010000109672546e-01 -4.288000106811523e+00
+6.069999933242798e-01 -4.235000133514404e+00
+1.286999940872192e+00 -8.595000267028809e+00
+1.338000059127808e+00 -8.833999633789062e+00
+1.366999983787537e+00 -8.840999603271484e+00
+1.409000039100647e+00 -8.920999526977539e+00
+6.740000247955322e-01 -4.270999908447266e+00
+6.869999766349792e-01 -4.267000198364258e+00
+7.030000090599060e-01 -4.280000209808350e+00
+7.080000042915344e-01 -4.264999866485596e+00
+1.460000038146973e+00 -8.475000381469727e+00
+1.475999951362610e+00 -8.407999992370605e+00
+1.496999979019165e+00 -8.376000404357910e+00
+1.618000030517578e+00 -8.883000373840332e+00
+7.820000052452087e-01 -4.290999889373779e+00
+7.900000214576721e-01 -4.258999824523926e+00
+7.929999828338623e-01 -4.239999771118164e+00
+1.707999944686890e+00 -8.826000213623047e+00
+1.582999944686890e+00 -8.053999900817871e+00
+1.590999960899353e+00 -7.966000080108643e+00
+1.603999972343445e+00 -7.901000022888184e+00
+8.640000224113464e-01 -4.250000000000000e+00
+8.790000081062317e-01 -4.285999774932861e+00
+8.870000243186951e-01 -4.260000228881836e+00
+8.960000276565552e-01 -4.237999916076660e+00
+1.850000023841858e+00 -8.489999771118164e+00
+1.881999969482422e+00 -8.505000114440918e+00
+9.599999785423279e-01 -4.301000118255615e+00
+1.952000021934509e+00 -8.687999725341797e+00
+9.620000123977661e-01 -4.250000000000000e+00
+9.739999771118164e-01 -4.243000030517578e+00
+9.919999837875366e-01 -4.258999824523926e+00
+1.001000046730042e+00 -4.235000133514404e+00
+2.073999881744385e+00 -8.541999816894531e+00
+2.085999965667725e+00 -8.531000137329102e+00
+2.086999893188477e+00 -8.423000335693359e+00
+1.059000015258789e+00 -4.269000053405762e+00
+1.070000052452087e+00 -4.257999897003174e+00
+1.090999960899353e+00 -4.283999919891357e+00
+1.088999986648560e+00 -4.223000049591064e+00
+2.174999952316284e+00 -8.223999977111816e+00
+2.019000053405762e+00 -7.593999862670898e+00
+2.112999916076660e+00 -7.846000194549561e+00
+2.059000015258789e+00 -7.552999973297119e+00
+1.175999999046326e+00 -4.302000045776367e+00
+1.174000024795532e+00 -4.243000030517578e+00
+1.192999958992004e+00 -4.261000156402588e+00
+1.200000047683716e+00 -4.261000156402588e+00
+2.302999973297119e+00 -7.995999813079834e+00
+1.259999990463257e+00 -4.367000102996826e+00
+1.281999945640564e+00 -4.389999866485596e+00
+1.273000001907349e+00 -4.309999942779541e+00
+1.284000039100647e+00 -4.296000003814697e+00
+1.291000008583069e+00 -4.296000003814697e+00
+1.289999961853027e+00 -4.247000217437744e+00
+1.304999947547913e+00 -4.248000144958496e+00
+1.319000005722046e+00 -4.243999958038330e+00
+1.345999956130981e+00 -4.282999992370605e+00
+1.360999941825867e+00 -4.282999992370605e+00
+1.370000004768372e+00 -4.264999866485596e+00
+1.383000016212463e+00 -4.282000064849854e+00
+1.383999943733215e+00 -4.239999771118164e+00
+1.419000029563904e+00 -4.301000118255615e+00
+2.526000022888184e+00 -7.513999938964844e+00
+2.648000001907349e+00 -7.794000148773193e+00
+1.462000012397766e+00 -4.274000167846680e+00
+2.578999996185303e+00 -7.514999866485596e+00
+1.476999998092651e+00 -4.272999763488770e+00
+1.478999972343445e+00 -4.236999988555908e+00
+1.511000037193298e+00 -4.282999992370605e+00
+2.884999990463257e+00 -8.029999732971191e+00
+2.923000097274780e+00 -8.057000160217285e+00
+2.953000068664551e+00 -8.057999610900879e+00
+2.980999946594238e+00 -8.095999717712402e+00
+1.600000023841858e+00 -4.339000225067139e+00
+1.593999981880188e+00 -4.280000209808350e+00
+1.600999951362610e+00 -4.260000228881836e+00
+3.713999986648560e+00 -9.604999542236328e+00
+3.737999916076660e+00 -9.621000289916992e+00
+3.767999887466431e+00 -9.607999801635742e+00
+3.812000036239624e+00 -9.630999565124512e+00
+1.699000000953674e+00 -4.291999816894531e+00
+1.707000017166138e+00 -4.271999835968018e+00
+1.725999951362610e+00 -4.282000064849854e+00
+1.718000054359436e+00 -4.242000102996826e+00
+3.977999925613403e+00 -9.564999580383301e+00
+4.013000011444092e+00 -9.564000129699707e+00
+4.002999782562256e+00 -9.456000328063965e+00
+1.809000015258789e+00 -4.272999763488770e+00
+1.810999989509583e+00 -4.258999824523926e+00
+1.827999949455261e+00 -4.261000156402588e+00
+4.186999797821045e+00 -9.513999938964844e+00
+4.314000129699707e+00 -9.718000411987305e+00
+1.888000011444092e+00 -4.254000186920166e+00
+1.901999950408936e+00 -4.248000144958496e+00
+1.917000055313110e+00 -4.263000011444092e+00
+1.925999999046326e+00 -4.248000144958496e+00
+4.323999881744385e+00 -9.383000373840332e+00
+4.355999946594238e+00 -9.375000000000000e+00
+4.434999942779541e+00 -9.465000152587891e+00
+2.016000032424927e+00 -4.300000190734863e+00
+1.998999953269958e+00 -4.249000072479248e+00
+2.023000001907349e+00 -4.263999938964844e+00
+2.029999971389771e+00 -4.244999885559082e+00
+2.032999992370605e+00 -4.217000007629395e+00
+4.553999900817871e+00 -9.298000335693359e+00
+4.532999992370605e+00 -9.182999610900879e+00
+4.610000133514404e+00 -9.302000045776367e+00
+2.104000091552734e+00 -4.243999958038330e+00
+2.124000072479248e+00 -4.250000000000000e+00
+2.125000000000000e+00 -4.217999935150146e+00
+4.708000183105469e+00 -9.208000183105469e+00
+4.695000171661377e+00 -9.109999656677246e+00
+2.188999891281128e+00 -4.230000019073486e+00
+4.785999774932861e+00 -9.215999603271484e+00
+2.220999956130981e+00 -4.257999897003174e+00
+2.236999988555908e+00 -4.256000041961670e+00
+2.233999967575073e+00 -4.217999935150146e+00
+4.945000171661377e+00 -9.201999664306641e+00
+2.334000110626221e+00 -4.322999954223633e+00
+4.988999843597412e+00 -9.213999748229980e+00
+2.315000057220459e+00 -4.256999969482422e+00
+2.349999904632568e+00 -4.288000106811523e+00
+2.355999946594238e+00 -4.267000198364258e+00
+2.403000116348267e+00 -4.320000171661377e+00
+2.408999919891357e+00 -4.297999858856201e+00
+2.405999898910522e+00 -4.263000011444092e+00
+2.423000097274780e+00 -4.276999950408936e+00
+2.431999921798706e+00 -4.262000083923340e+00
+2.453000068664551e+00 -4.265999794006348e+00
+2.460999965667725e+00 -4.250000000000000e+00
+2.516000032424927e+00 -4.311999797821045e+00
+2.509999990463257e+00 -4.271999835968018e+00
+2.505000114440918e+00 -4.248000144958496e+00
+2.536999940872192e+00 -4.271999835968018e+00
+2.529000043869019e+00 -4.228000164031982e+00
+2.576999902725220e+00 -4.277999877929688e+00
+2.588000059127808e+00 -4.264999866485596e+00
+2.609999895095825e+00 -4.269999980926514e+00
+2.631999969482422e+00 -4.290999889373779e+00
+2.638999938964844e+00 -4.272999763488770e+00
+2.654999971389771e+00 -4.268000125885010e+00
+2.671999931335449e+00 -4.265999794006348e+00
+2.717999935150146e+00 -4.308000087738037e+00
+2.716000080108643e+00 -4.276000022888184e+00
+2.716000080108643e+00 -4.262000083923340e+00
+2.730999946594238e+00 -4.255000114440918e+00
+2.763000011444092e+00 -4.274000167846680e+00
+2.789000034332275e+00 -4.285999774932861e+00
+2.798000097274780e+00 -4.269999980926514e+00
+2.832999944686890e+00 -4.294000148773193e+00
+2.838000059127808e+00 -4.271999835968018e+00
+2.838000059127808e+00 -4.257999897003174e+00
+2.880000114440918e+00 -4.291999816894531e+00
+2.907999992370605e+00 -4.303999900817871e+00
+2.934000015258789e+00 -4.311999797821045e+00
+2.940999984741211e+00 -4.293000221252441e+00
+2.947000026702881e+00 -4.272999763488770e+00
+2.944000005722046e+00 -4.255000114440918e+00
+2.967000007629395e+00 -4.258999824523926e+00
+2.990000009536743e+00 -4.263999938964844e+00
+3.046999931335449e+00 -4.315999984741211e+00
+3.053999900817871e+00 -4.296999931335449e+00
+3.069000005722046e+00 -4.289000034332275e+00
+3.062000036239624e+00 -4.251999855041504e+00
+3.084000110626221e+00 -4.268000125885010e+00
+3.135999917984009e+00 -4.310999870300293e+00
+3.151000022888184e+00 -4.302000045776367e+00
+3.167000055313110e+00 -4.296000003814697e+00
+3.160000085830688e+00 -4.258999824523926e+00
+3.184999942779541e+00 -4.264999866485596e+00
+3.144000053405762e+00 -4.196000099182129e+00
+6.209000110626221e+00 -8.190999984741211e+00
+3.246999979019165e+00 -4.276000022888184e+00
+3.269999980926514e+00 -4.277999877929688e+00
+3.282000064849854e+00 -4.265999794006348e+00
+6.342000007629395e+00 -8.151000022888184e+00
+6.328000068664551e+00 -8.107000350952148e+00
+3.345000028610229e+00 -4.276999950408936e+00
+3.346999883651733e+00 -4.252999782562256e+00
+3.346999883651733e+00 -4.224999904632568e+00
+6.440000057220459e+00 -8.041000366210938e+00
+3.461999893188477e+00 -4.300000190734863e+00
+6.505000114440918e+00 -8.069999694824219e+00
+3.467000007629395e+00 -4.278999805450439e+00
+3.460000038146973e+00 -4.243000030517578e+00
+6.533999919891357e+00 -7.926000118255615e+00
+6.602000236511230e+00 -7.956999778747559e+00
+3.546999931335449e+00 -4.267000198364258e+00
+3.548000097274780e+00 -4.239999771118164e+00
+3.552999973297119e+00 -4.232999801635742e+00
+6.739999771118164e+00 -7.942999839782715e+00
+6.683000087738037e+00 -7.827000141143799e+00
+3.651000022888184e+00 -4.267000198364258e+00
+3.680999994277954e+00 -4.275000095367432e+00
+6.711999893188477e+00 -7.688000202178955e+00
+3.746000051498413e+00 -4.281000137329102e+00
+3.732000112533569e+00 -4.238999843597412e+00
+3.744999885559082e+00 -4.227000236511230e+00
+6.965000152587891e+00 -7.777999877929688e+00
+3.845999956130981e+00 -4.271999835968018e+00
+3.845999956130981e+00 -4.244999885559082e+00
+3.880000114440918e+00 -4.255000114440918e+00
+3.950000047683716e+00 -4.303999900817871e+00
+3.944000005722046e+00 -4.270999908447266e+00
+3.953999996185303e+00 -4.254000186920166e+00
+3.986999988555908e+00 -4.276999950408936e+00
+3.999000072479248e+00 -4.263000011444092e+00
+3.993999958038330e+00 -4.230000019073486e+00
+4.052000045776367e+00 -4.264999866485596e+00
+4.065999984741211e+00 -4.251999855041504e+00
+7.164000034332275e+00 -7.416999816894531e+00
+4.168000221252441e+00 -4.290999889373779e+00
+7.026999950408936e+00 -7.230999946594238e+00
+4.162000179290771e+00 -4.257999897003174e+00
+4.195000171661377e+00 -4.264999866485596e+00
+7.140999794006348e+00 -7.188000202178955e+00
+4.262000083923340e+00 -4.278999805450439e+00
+4.255000114440918e+00 -4.243999958038330e+00
+7.083000183105469e+00 -7.019000053405762e+00
+7.193999767303467e+00 -7.084000110626221e+00
+4.348999977111816e+00 -4.269999980926514e+00
+4.342000007629395e+00 -4.236999988555908e+00
+7.340000152587891e+00 -7.092999935150146e+00
+4.445000171661377e+00 -4.282000064849854e+00
+4.436999797821045e+00 -4.262000083923340e+00
+4.428999900817871e+00 -4.227000236511230e+00
+7.218999862670898e+00 -6.824999809265137e+00
+4.559000015258789e+00 -4.296999931335449e+00
+4.541999816894531e+00 -4.254000186920166e+00
+7.522999763488770e+00 -6.978000164031982e+00
+4.651999950408936e+00 -4.302000045776367e+00
+4.626999855041504e+00 -4.264999866485596e+00
+4.642000198364258e+00 -4.251999855041504e+00
+7.541999816894531e+00 -6.842999935150146e+00
+7.586999893188477e+00 -6.840000152587891e+00
+4.738999843597412e+00 -4.258999824523926e+00
+4.784999847412109e+00 -4.272999763488770e+00
+7.616000175476074e+00 -6.760000228881836e+00
+4.841000080108643e+00 -4.282000064849854e+00
+4.872000217437744e+00 -4.282000064849854e+00
+4.880000114440918e+00 -4.262000083923340e+00
+7.673999786376953e+00 -6.639999866485596e+00
+4.953999996185303e+00 -4.271999835968018e+00
+4.952000141143799e+00 -4.256999969482422e+00
+7.684999942779541e+00 -6.545000076293945e+00
+5.058000087738037e+00 -4.291999816894531e+00
+5.053999900817871e+00 -4.262000083923340e+00
+5.065999984741211e+00 -4.244999885559082e+00
+7.918000221252441e+00 -6.572999954223633e+00
+5.149000167846680e+00 -4.258999824523926e+00
+5.157999992370605e+00 -4.251999855041504e+00
+7.973999977111816e+00 -6.513999938964844e+00
+5.257999897003174e+00 -4.280000209808350e+00
+5.270999908447266e+00 -4.263000011444092e+00
+5.302999973297119e+00 -4.261000156402588e+00
+5.368000030517578e+00 -4.284999847412109e+00
+5.381999969482422e+00 -4.282999992370605e+00
+7.993000030517578e+00 -6.302999973297119e+00
+5.459000110626221e+00 -4.288000106811523e+00
+5.434999942779541e+00 -4.242000102996826e+00
+5.506000041961670e+00 -4.269000053405762e+00
+7.947000026702881e+00 -6.106999874114990e+00
+5.581999778747559e+00 -4.271999835968018e+00
+5.616000175476074e+00 -4.282999992370605e+00
+5.642000198364258e+00 -4.275000095367432e+00
+5.646999835968018e+00 -4.250999927520752e+00
+5.794000148773193e+00 -4.333000183105469e+00
+5.760000228881836e+00 -4.278999805450439e+00
+5.794000148773193e+00 -4.276000022888184e+00
+8.291000366210938e+00 -6.085000038146973e+00
+5.860000133514404e+00 -4.282999992370605e+00
+5.879000186920166e+00 -4.268000125885010e+00
+8.375000000000000e+00 -6.026000022888184e+00
+5.980999946594238e+00 -4.283999919891357e+00
+6.000999927520752e+00 -4.269999980926514e+00
+6.026000022888184e+00 -4.272999763488770e+00
+6.078000068664551e+00 -4.282000064849854e+00
+6.118999958038330e+00 -4.282000064849854e+00
+6.175000190734863e+00 -4.291999816894531e+00
+6.190999984741211e+00 -4.274000167846680e+00
+6.216000080108643e+00 -4.263000011444092e+00
+6.289999961853027e+00 -4.298999786376953e+00
+6.294000148773193e+00 -4.271999835968018e+00
+6.349999904632568e+00 -4.281000137329102e+00
+6.394999980926514e+00 -4.282000064849854e+00
+6.468999862670898e+00 -4.302000045776367e+00
+6.478000164031982e+00 -4.277999877929688e+00
+6.541999816894531e+00 -4.291999816894531e+00
+6.558000087738037e+00 -4.287000179290771e+00
+6.578000068664551e+00 -4.269999980926514e+00
+6.625999927520752e+00 -4.271999835968018e+00
+6.664000034332275e+00 -4.267000198364258e+00
+6.715000152587891e+00 -4.269000053405762e+00
+6.748000144958496e+00 -4.261000156402588e+00
+6.762000083923340e+00 -4.254000186920166e+00
+6.839000225067139e+00 -4.272999763488770e+00
+6.870999813079834e+00 -4.263000011444092e+00
+6.919000148773193e+00 -4.263000011444092e+00
+6.953000068664551e+00 -4.252999782562256e+00
+8.796999931335449e+00 -5.335000038146973e+00
+7.072000026702881e+00 -4.280000209808350e+00
+7.076000213623047e+00 -4.251999855041504e+00
+7.170000076293945e+00 -4.277999877929688e+00
+7.175000190734863e+00 -4.250000000000000e+00
+7.260000228881836e+00 -4.269000053405762e+00
+7.296999931335449e+00 -4.260000228881836e+00
+7.357999801635742e+00 -4.264999866485596e+00
+7.368999958038330e+00 -4.256000041961670e+00
+7.459000110626221e+00 -4.276000022888184e+00
+7.480999946594238e+00 -4.257999897003174e+00
+7.565000057220459e+00 -4.274000167846680e+00
+7.598000049591064e+00 -4.261000156402588e+00
+7.673999786376953e+00 -4.270999908447266e+00
+7.689000129699707e+00 -4.263999938964844e+00
+7.783999919891357e+00 -4.284999847412109e+00
+7.831999778747559e+00 -4.278999805450439e+00
+7.883999824523926e+00 -4.275000095367432e+00
+7.921999931335449e+00 -4.263000011444092e+00
+8.000000000000000e+00 -4.272999763488770e+00
+8.154999732971191e+00 -4.339000225067139e+00
+8.093000411987305e+00 -4.274000167846680e+00
+8.211999893188477e+00 -4.302999973297119e+00
+8.196000099182129e+00 -4.262000083923340e+00
+8.270999908447266e+00 -4.267000198364258e+00
+8.300000190734863e+00 -4.249000072479248e+00
+8.394000053405762e+00 -4.263999938964844e+00
+8.456000328063965e+00 -4.278999805450439e+00
+8.498000144958496e+00 -4.265999794006348e+00
+8.604999542236328e+00 -4.285999774932861e+00
+8.621999740600586e+00 -4.261000156402588e+00
+8.696000099182129e+00 -4.263000011444092e+00
+8.791000366210938e+00 -4.275000095367432e+00
+8.814000129699707e+00 -4.269000053405762e+00
+8.899000167846680e+00 -4.276000022888184e+00
+9.019000053405762e+00 -4.298999786376953e+00
+9.086999893188477e+00 -4.295000076293945e+00
+9.104000091552734e+00 -4.268000125885010e+00
+9.170999526977539e+00 -4.264999866485596e+00
+9.229999542236328e+00 -4.274000167846680e+00
+9.317000389099121e+00 -4.278999805450439e+00
+9.407999992370605e+00 -4.284999847412109e+00
+9.487999916076660e+00 -4.284999847412109e+00
+9.555999755859375e+00 -4.278999805450439e+00
+9.628999710083008e+00 -4.276000022888184e+00
+9.713000297546387e+00 -4.276000022888184e+00
+9.770999908447266e+00 -4.282999992370605e+00
+9.829000473022461e+00 -4.271999835968018e+00
+9.907999992370605e+00 -4.269000053405762e+00
+9.951000213623047e+00 -4.250999927520752e+00
+1.003199958801270e+01 -4.248000144958496e+00
+1.006999969482422e+01 -4.227000236511230e+00
+1.006599998474121e+01 -4.205999851226807e+00
+1.008100032806396e+01 -4.176000118255615e+00
+1.009799957275391e+01 -4.144999980926514e+00
+1.014599990844727e+01 -4.127999782562256e+00
+1.014799976348877e+01 -4.091000080108643e+00
+1.018799972534180e+01 -4.070000171661377e+00
+1.018299961090088e+01 -4.050000190734863e+00
+1.021100044250488e+01 -4.024000167846680e+00
+1.024199962615967e+01 -3.999000072479248e+00
+1.025100040435791e+01 -3.964999914169312e+00
+1.025599956512451e+01 -3.930000066757202e+00
+1.029199981689453e+01 -3.907000064849854e+00
+1.028699970245361e+01 -3.887000083923340e+00
+1.031000041961670e+01 -3.858999967575073e+00
+1.033500003814697e+01 -3.831000089645386e+00
+1.034399986267090e+01 -3.796999931335449e+00
+1.035400009155273e+01 -3.763999938964844e+00
+1.039700031280518e+01 -3.743000030517578e+00
+1.039799976348877e+01 -3.706000089645386e+00
+1.041300010681152e+01 -3.693000078201294e+00
+1.042800045013428e+01 -3.661999940872192e+00
+1.044900035858154e+01 -3.631999969482422e+00
+1.046000003814697e+01 -3.598999977111816e+00
+1.048799991607666e+01 -3.572000026702881e+00
+1.048400020599365e+01 -3.533999919891357e+00
+1.050699996948242e+01 -3.523000001907349e+00
+1.053299999237061e+01 -3.494999885559082e+00
+1.053600025177002e+01 -3.459000110626221e+00
+1.054199981689453e+01 -3.424999952316284e+00
+1.059399986267090e+01 -3.404999971389771e+00
+1.059500026702881e+01 -3.368000030517578e+00
+1.061699962615967e+01 -3.338999986648560e+00
+1.063899993896484e+01 -3.326999902725220e+00
+1.066100025177002e+01 -3.296999931335449e+00
+1.066699981689453e+01 -3.263000011444092e+00
+1.071399974822998e+01 -3.240000009536743e+00
+1.072000026702881e+01 -3.204999923706055e+00
+1.073600006103516e+01 -3.173000097274780e+00
+1.076299953460693e+01 -3.163000106811523e+00
+1.076200008392334e+01 -3.125999927520752e+00
+1.078100013732910e+01 -3.095000028610229e+00
+1.081599998474121e+01 -3.068000078201294e+00
+1.082100009918213e+01 -3.032999992370605e+00
+1.084799957275391e+01 -3.003000020980835e+00
+1.086200046539307e+01 -2.989000082015991e+00
+1.086999988555908e+01 -2.953999996185303e+00
+1.089000034332275e+01 -2.923000097274780e+00
+1.092199993133545e+01 -2.894999980926514e+00
+1.092800045013428e+01 -2.859999895095825e+00
+1.095199966430664e+01 -2.828999996185303e+00
+1.098200035095215e+01 -2.799999952316284e+00
+1.097700023651123e+01 -2.779999971389771e+00
+1.099499988555908e+01 -2.747999906539917e+00
+1.103600025177002e+01 -2.721999883651733e+00
+1.103100013732910e+01 -2.684000015258789e+00
+1.103999996185303e+01 -2.648999929428101e+00
+1.108800029754639e+01 -2.624000072479248e+00
+1.107499980926514e+01 -2.601999998092651e+00
+1.109099960327148e+01 -2.569000005722046e+00
+1.111999988555908e+01 -2.539000034332275e+00
+1.112800025939941e+01 -2.503999948501587e+00
+1.113799953460693e+01 -2.470000028610229e+00
+1.116499996185303e+01 -2.438999891281128e+00
+1.116699981689453e+01 -2.421000003814697e+00
+1.123999977111816e+01 -2.400000095367432e+00
+1.128100013732910e+01 -2.371000051498413e+00
+1.129199981689453e+01 -2.336999893188477e+00
+1.131499958038330e+01 -2.303999900817871e+00
+1.135299968719482e+01 -2.275000095367432e+00
+1.146100044250488e+01 -2.259000062942505e+00
+1.160999965667725e+01 -2.269000053405762e+00
+1.178499984741211e+01 -2.263999938964844e+00
+1.193400001525879e+01 -2.253999948501587e+00
+1.211600017547607e+01 -2.247999906539917e+00
+1.219299983978271e+01 -2.223000049591064e+00
+1.217099952697754e+01 -2.180000066757202e+00
+1.216399955749512e+01 -2.158999919891357e+00
+1.213399982452393e+01 -2.114000082015991e+00
+1.212100028991699e+01 -2.072999954223633e+00
+1.211200046539307e+01 -2.032000064849854e+00
+1.210799980163574e+01 -1.991999983787537e+00
+1.210700035095215e+01 -1.952999949455261e+00
+1.208800029754639e+01 -1.930999994277954e+00
+1.210200023651123e+01 -1.894000053405762e+00
+1.209599971771240e+01 -1.853999972343445e+00
+1.211200046539307e+01 -1.817999958992004e+00
+1.211400032043457e+01 -1.779000043869019e+00
+1.211499977111816e+01 -1.740000009536743e+00
+1.212399959564209e+01 -1.722000002861023e+00
+1.214099979400635e+01 -1.685999989509583e+00
+1.215799999237061e+01 -1.649000048637390e+00
+1.214700031280518e+01 -1.608999967575073e+00
+1.214999961853027e+01 -1.570000052452087e+00
+1.215100002288818e+01 -1.531999945640564e+00
+1.216800022125244e+01 -1.495000004768372e+00
+1.214500045776367e+01 -1.473000049591064e+00
+1.217099952697754e+01 -1.437000036239624e+00
+1.217700004577637e+01 -1.399000048637390e+00
+1.217399978637695e+01 -1.360000014305115e+00
+1.218799972534180e+01 -1.322999954223633e+00
+1.218400001525879e+01 -1.284000039100647e+00
+1.219799995422363e+01 -1.266000032424927e+00
+1.216800022125244e+01 -1.223999977111816e+00
+1.219799995422363e+01 -1.187999963760376e+00
+1.219299983978271e+01 -1.149000048637390e+00
+1.218500041961670e+01 -1.110000014305115e+00
+1.220199966430664e+01 -1.072999954223633e+00
+1.221199989318848e+01 -1.054000020027161e+00
+1.219699954986572e+01 -1.014000058174133e+00
+1.219900035858154e+01 -9.760000109672546e-01
+1.219999980926514e+01 -9.369999766349792e-01
+1.219499969482422e+01 -8.989999890327454e-01
+1.218599987030029e+01 -8.590000271797180e-01
+1.219600009918213e+01 -8.220000267028809e-01
+1.217599964141846e+01 -8.009999990463257e-01
+1.218000030517578e+01 -7.630000114440918e-01
+1.218000030517578e+01 -7.250000238418579e-01
+1.216499996185303e+01 -6.850000023841858e-01
+1.216699981689453e+01 -6.470000147819519e-01
+1.216899967193604e+01 -6.090000271797180e-01
+1.215799999237061e+01 -5.889999866485596e-01
+1.215799999237061e+01 -5.509999990463257e-01
+1.215900039672852e+01 -5.130000114440918e-01
+1.215499973297119e+01 -4.740000069141388e-01
+1.214500045776367e+01 -4.359999895095825e-01
+1.215400028228760e+01 -3.980000019073486e-01
+1.214700031280518e+01 -3.790000081062317e-01
+1.214599990844727e+01 -3.400000035762787e-01
+1.216499996185303e+01 -3.030000030994415e-01
+1.213799953460693e+01 -2.639999985694885e-01
+1.214799976348877e+01 -2.259999960660934e-01
+1.213700008392334e+01 -1.879999935626984e-01
+1.213399982452393e+01 -1.490000039339066e-01
+1.212800025939941e+01 -1.299999952316284e-01
+1.214799976348877e+01 -9.200000017881393e-02
+1.214599990844727e+01 -5.400000140070915e-02
+1.213300037384033e+01 -1.600000075995922e-02
+1.165100002288818e+01 +1.499999966472387e-02
+1.165499973297119e+01 +5.200000107288361e-02
+1.164700031280518e+01 +8.799999952316284e-02
+1.165499973297119e+01 +1.070000007748604e-01
+1.164099979400635e+01 +1.430000066757202e-01
+1.166600036621094e+01 +1.800000071525574e-01
+1.166300010681152e+01 +2.169999927282333e-01
+1.162699985504150e+01 +2.529999911785126e-01
+1.166499996185303e+01 +2.899999916553497e-01
+1.164299964904785e+01 +3.079999983310699e-01
+1.163599967956543e+01 +3.440000116825104e-01
+1.165100002288818e+01 +3.810000121593475e-01
+1.165400028228760e+01 +4.180000126361847e-01
+1.164400005340576e+01 +4.539999961853027e-01
+1.166300010681152e+01 +4.920000135898590e-01
+1.166399955749512e+01 +5.099999904632568e-01
+1.164999961853027e+01 +5.460000038146973e-01
+1.165100002288818e+01 +5.830000042915344e-01
+1.166800022125244e+01 +6.200000047683716e-01
+1.163300037384033e+01 +6.549999713897705e-01
+1.166199970245361e+01 +6.940000057220459e-01
+1.165999984741211e+01 +7.300000190734863e-01
+1.163899993896484e+01 +7.469999790191650e-01
+1.166600036621094e+01 +7.860000133514404e-01
+1.165999984741211e+01 +8.220000267028809e-01
+1.163399982452393e+01 +8.569999933242798e-01
+1.166399955749512e+01 +8.960000276565552e-01
+1.164200019836426e+01 +9.309999942779541e-01
+1.165400028228760e+01 +9.509999752044678e-01
+1.165100002288818e+01 +9.869999885559082e-01
+1.167300033569336e+01 +1.026000022888184e+00
+1.165400028228760e+01 +1.060999989509583e+00
+1.165900039672852e+01 +1.098999977111816e+00
+1.167099952697754e+01 +1.136999964714050e+00
+1.167500019073486e+01 +1.174000024795532e+00
+1.167700004577637e+01 +1.192999958992004e+00
+1.168200016021729e+01 +1.230999946594238e+00
+1.169699954986572e+01 +1.269000053405762e+00
+1.168700027465820e+01 +1.304999947547913e+00
+1.169299983978271e+01 +1.343000054359436e+00
+1.169699954986572e+01 +1.381000041961670e+00
+1.169799995422363e+01 +1.399999976158142e+00
+1.169200038909912e+01 +1.435999989509583e+00
+1.169499969482422e+01 +1.473999977111816e+00
+1.169400024414062e+01 +1.511000037193298e+00
+1.168999958038330e+01 +1.547999978065491e+00
+1.169799995422363e+01 +1.585999965667725e+00
+1.169799995422363e+01 +1.605000019073486e+00
+1.169299983978271e+01 +1.641999959945679e+00
+1.171100044250488e+01 +1.682000041007996e+00
+1.171199989318848e+01 +1.718999981880188e+00
+1.169200038909912e+01 +1.753999948501587e+00
+1.172200012207031e+01 +1.796000003814697e+00
+1.170400047302246e+01 +1.812000036239624e+00
+1.171300029754639e+01 +1.850999951362610e+00
+1.170600032806396e+01 +1.888000011444092e+00
+1.172299957275391e+01 +1.929000020027161e+00
+1.170899963378906e+01 +1.963999986648560e+00
+1.173799991607666e+01 +2.006999969482422e+00
+1.172399997711182e+01 +2.042000055313110e+00
+1.172500038146973e+01 +2.061000108718872e+00
+1.174300003051758e+01 +2.102999925613403e+00
+1.173900032043457e+01 +2.140000104904175e+00
+1.174899959564209e+01 +2.180000066757202e+00
+1.176799964904785e+01 +2.221999883651733e+00
+1.174499988555908e+01 +2.256000041961670e+00
+1.175500011444092e+01 +2.276999950408936e+00
+1.175399971008301e+01 +2.315000057220459e+00
+1.174600028991699e+01 +2.351999998092651e+00
+1.175100040435791e+01 +2.391000032424927e+00
+1.172900009155273e+01 +2.424999952316284e+00
+1.173299980163574e+01 +2.463999986648560e+00
+1.173299980163574e+01 +2.503000020980835e+00
+1.172000026702881e+01 +2.519000053405762e+00
+1.174499988555908e+01 +2.562999963760376e+00
+1.173099994659424e+01 +2.598999977111816e+00
+1.173200035095215e+01 +2.638000011444092e+00
+1.173700046539307e+01 +2.677000045776367e+00
+1.173499965667725e+01 +2.716000080108643e+00
+1.172299957275391e+01 +2.732000112533569e+00
+1.173700046539307e+01 +2.775000095367432e+00
+1.172999954223633e+01 +2.812000036239624e+00
+1.173099994659424e+01 +2.851000070571899e+00
+1.172200012207031e+01 +2.888000011444092e+00
+1.172000026702881e+01 +2.927000045776367e+00
+1.173900032043457e+01 +2.950999975204468e+00
+1.174300003051758e+01 +2.990999937057495e+00
+1.172999954223633e+01 +3.026999950408936e+00
+1.173200035095215e+01 +3.066999912261963e+00
+1.173299980163574e+01 +3.105999946594238e+00
+1.173900032043457e+01 +3.147000074386597e+00
+1.174499988555908e+01 +3.168999910354614e+00
+1.173900032043457e+01 +3.207000017166138e+00
+1.173900032043457e+01 +3.246000051498413e+00
+1.173999977111816e+01 +3.286000013351440e+00
+1.174100017547607e+01 +3.325999975204468e+00
+1.175100040435791e+01 +3.368999958038330e+00
+1.174400043487549e+01 +3.407000064849854e+00
+1.176700019836426e+01 +3.434000015258789e+00
+1.176599979400635e+01 +3.473999977111816e+00
+1.177200031280518e+01 +3.516000032424927e+00
+1.179500007629395e+01 +3.562999963760376e+00
+1.176700019836426e+01 +3.595000028610229e+00
+1.176299953460693e+01 +3.634000062942505e+00
+1.175899982452393e+01 +3.653000116348267e+00
+1.175899982452393e+01 +3.693000078201294e+00
+1.173799991607666e+01 +3.726999998092651e+00
+1.163799953460693e+01 +3.736000061035156e+00
+1.155099964141846e+01 +3.747999906539917e+00
+1.148799991607666e+01 +3.767999887466431e+00
+1.146899986267090e+01 +3.802000045776367e+00
+1.145899963378906e+01 +3.818000078201294e+00
+1.142800045013428e+01 +3.848000049591064e+00
+1.143099975585938e+01 +3.888999938964844e+00
+1.140499973297119e+01 +3.921000003814697e+00
+1.137399959564209e+01 +3.950000047683716e+00
+1.135599994659424e+01 +3.983999967575073e+00
+1.133500003814697e+01 +3.996000051498413e+00
+1.129599952697754e+01 +4.022999763488770e+00
+1.128400039672852e+01 +4.058000087738037e+00
+1.125800037384033e+01 +4.089000225067139e+00
+1.122799968719482e+01 +4.118000030517578e+00
+1.121700000762939e+01 +4.153999805450439e+00
+1.120699977874756e+01 +4.170000076293945e+00
+1.120100021362305e+01 +4.208000183105469e+00
+1.117899990081787e+01 +4.239999771118164e+00
+1.115999984741211e+01 +4.272999763488770e+00
+1.114400005340576e+01 +4.307000160217285e+00
+1.114700031280518e+01 +4.348999977111816e+00
+1.113099956512451e+01 +4.362999916076660e+00
+1.111600017547607e+01 +4.396999835968018e+00
+1.109500026702881e+01 +4.428999900817871e+00
+1.109700012207031e+01 +4.469999790191650e+00
+1.106999969482422e+01 +4.500000000000000e+00
+1.106299972534180e+01 +4.538000106811523e+00
+1.104500007629395e+01 +4.551000118255615e+00
+1.104199981689453e+01 +4.590000152587891e+00
+1.102700042724609e+01 +4.624000072479248e+00
+1.101299953460693e+01 +4.658999919891357e+00
+1.099800014495850e+01 +4.693999767303467e+00
+1.098499965667725e+01 +4.729000091552734e+00
+1.097200012207031e+01 +4.763999938964844e+00
+1.097000026702881e+01 +4.783999919891357e+00
+1.096199989318848e+01 +4.821000099182129e+00
+1.094499969482422e+01 +4.855000019073486e+00
+1.093299961090088e+01 +4.890999794006348e+00
+1.091300010681152e+01 +4.922999858856201e+00
+1.089299964904785e+01 +4.954999923706055e+00
+1.089599990844727e+01 +4.977000236511230e+00
+1.088599967956543e+01 +5.013999938964844e+00
+1.087199974060059e+01 +5.048999786376953e+00
+1.085299968719482e+01 +5.081999778747559e+00
+1.083300018310547e+01 +5.113999843597412e+00
+1.081999969482422e+01 +5.150000095367432e+00
+1.080099964141846e+01 +5.182000160217285e+00
+1.079599952697754e+01 +5.201000213623047e+00
+1.078100013732910e+01 +5.235000133514404e+00
+1.076500034332275e+01 +5.269000053405762e+00
+1.075199985504150e+01 +5.304999828338623e+00
+1.073499965667725e+01 +5.339000225067139e+00
+1.071800041198730e+01 +5.372000217437744e+00
+1.070600032806396e+01 +5.387000083923340e+00
+1.068400001525879e+01 +5.418000221252441e+00
+1.066699981689453e+01 +5.452000141143799e+00
+1.065499973297119e+01 +5.487999916076660e+00
+1.064799976348877e+01 +5.526999950408936e+00
+1.064000034332275e+01 +5.565000057220459e+00
+1.063399982452393e+01 +5.583000183105469e+00
+1.062399959564209e+01 +5.619999885559082e+00
+1.059700012207031e+01 +5.649000167846680e+00
+1.058699989318848e+01 +5.685999870300293e+00
+1.056000041961670e+01 +5.715000152587891e+00
+1.055399990081787e+01 +5.754000186920166e+00
+1.053299999237061e+01 +5.763999938964844e+00
+1.050300025939941e+01 +5.790999889373779e+00
+1.048799991607666e+01 +5.826000213623047e+00
+1.047000026702881e+01 +5.859000205993652e+00
+1.044900035858154e+01 +5.889999866485596e+00
+1.042899990081787e+01 +5.921999931335449e+00
+1.042099952697754e+01 +5.960999965667725e+00
+1.041100025177002e+01 +5.977000236511230e+00
+1.037500000000000e+01 +6.000000000000000e+00
+1.037399959564209e+01 +6.043000221252441e+00
+1.035599994659424e+01 +6.076000213623047e+00
+1.033699989318848e+01 +6.109000205993652e+00
+1.031599998474121e+01 +6.139999866485596e+00
+1.031299972534180e+01 +6.159999847412109e+00
+1.028499984741211e+01 +6.188000202178955e+00
+1.027600002288818e+01 +6.225999832153320e+00
+1.026000022888184e+01 +6.260000228881836e+00
+1.023499965667725e+01 +6.289000034332275e+00
+1.024100017547607e+01 +6.336999893188477e+00
+1.020699977874756e+01 +6.361000061035156e+00
+1.020899963378906e+01 +6.383999824523926e+00
+1.019200038909912e+01 +6.418000221252441e+00
+1.016699981689453e+01 +6.447000026702881e+00
+1.015499973297119e+01 +6.484000205993652e+00
+1.012500000000000e+01 +6.510000228881836e+00
+1.010599994659424e+01 +6.543000221252441e+00
+1.010000038146973e+01 +6.561999797821045e+00
+1.007800006866455e+01 +6.592000007629395e+00
+1.005200004577637e+01 +6.620999813079834e+00
+1.003299999237061e+01 +6.652999877929688e+00
+1.001399993896484e+01 +6.685999870300293e+00
+9.991000175476074e+00 +6.716000080108643e+00
+9.982000350952148e+00 +6.732999801635742e+00
+9.963999748229980e+00 +6.767000198364258e+00
+9.951000213623047e+00 +6.803999900817871e+00
+9.935999870300293e+00 +6.839000225067139e+00
+9.902000427246094e+00 +6.861000061035156e+00
+9.895000457763672e+00 +6.902999877929688e+00
+9.871000289916992e+00 +6.908999919891357e+00
+9.852000236511230e+00 +6.941999912261963e+00
+9.819000244140625e+00 +6.965000152587891e+00
+9.796999931335449e+00 +6.995999813079834e+00
+9.762000083923340e+00 +7.018000125885010e+00
+9.739000320434570e+00 +7.046999931335449e+00
+9.729000091552734e+00 +7.086999893188477e+00
+9.718000411987305e+00 +7.102000236511230e+00
+9.690999984741211e+00 +7.129000186920166e+00
+9.677000045776367e+00 +7.165999889373779e+00
+9.647999763488770e+00 +7.190999984741211e+00
+9.619000434875488e+00 +7.217000007629395e+00
+9.604000091552734e+00 +7.252999782562256e+00
+9.597000122070312e+00 +7.270999908447266e+00
+9.576999664306641e+00 +7.303999900817871e+00
+9.553999900817871e+00 +7.334000110626221e+00
+9.529999732971191e+00 +7.362999916076660e+00
+9.512999534606934e+00 +7.397999763488770e+00
+9.484999656677246e+00 +7.423999786376953e+00
+9.475000381469727e+00 +7.440000057220459e+00
+9.453000068664551e+00 +7.471000194549561e+00
+9.432000160217285e+00 +7.502999782562256e+00
+9.406000137329102e+00 +7.530000209808350e+00
+9.395999908447266e+00 +7.571000099182129e+00
+9.357000350952148e+00 +7.587999820709229e+00
+9.333999633789062e+00 +7.618000030517578e+00
+9.338000297546387e+00 +7.645999908447266e+00
+9.296999931335449e+00 +7.660999774932861e+00
+9.288000106811523e+00 +7.703000068664551e+00
+9.267000198364258e+00 +7.734000205993652e+00
+9.229999542236328e+00 +7.752999782562256e+00
+9.213000297546387e+00 +7.789000034332275e+00
+9.208999633789062e+00 +7.809999942779541e+00
+9.178000450134277e+00 +7.833000183105469e+00
+9.159000396728516e+00 +7.867000102996826e+00
+9.135999679565430e+00 +7.896999835968018e+00
+9.109999656677246e+00 +7.925000190734863e+00
+9.090999603271484e+00 +7.958000183105469e+00
+9.067000389099121e+00 +7.987999916076660e+00
+9.050000190734863e+00 +7.999000072479248e+00
+9.024999618530273e+00 +8.027000427246094e+00
+9.012999534606934e+00 +8.067000389099121e+00
+8.977000236511230e+00 +8.086000442504883e+00
+8.961000442504883e+00 +8.121999740600586e+00
+8.937000274658203e+00 +8.152000427246094e+00
+8.911999702453613e+00 +8.154999732971191e+00
+8.887999534606934e+00 +8.184000015258789e+00
+8.875000000000000e+00 +8.223999977111816e+00
+8.833999633789062e+00 +8.237000465393066e+00
+8.821000099182129e+00 +8.277000427246094e+00
+8.795999526977539e+00 +8.305999755859375e+00
+8.779999732971191e+00 +8.317000389099121e+00
+8.751999855041504e+00 +8.343999862670898e+00
+8.732999801635742e+00 +8.378000259399414e+00
+8.701000213623047e+00 +8.399999618530273e+00
+8.675999641418457e+00 +8.428000450134277e+00
+8.647999763488770e+00 +8.454000473022461e+00
+8.621999740600586e+00 +8.480999946594238e+00
+8.614999771118164e+00 +8.501999855041504e+00
+8.593000411987305e+00 +8.532999992370605e+00
+8.574000358581543e+00 +8.567999839782715e+00
+8.562999725341797e+00 +8.611000061035156e+00
+8.532999992370605e+00 +8.635000228881836e+00
+8.508999824523926e+00 +8.663999557495117e+00
+8.494000434875488e+00 +8.675999641418457e+00
+8.456999778747559e+00 +8.692999839782715e+00
+8.423999786376953e+00 +8.713999748229980e+00
+8.395999908447266e+00 +8.739999771118164e+00
+8.373999595642090e+00 +8.772000312805176e+00
+8.347999572753906e+00 +8.800000190734863e+00
+8.329999923706055e+00 +8.809000015258789e+00
+8.303999900817871e+00 +8.836000442504883e+00
+8.277000427246094e+00 +8.864000320434570e+00
+8.248000144958496e+00 +8.887999534606934e+00
+8.213000297546387e+00 +8.906999588012695e+00
+8.184000015258789e+00 +8.930999755859375e+00
+8.152999877929688e+00 +8.954000473022461e+00
+8.142999649047852e+00 +8.970999717712402e+00
+8.123999595642090e+00 +9.006999969482422e+00
+8.100999832153320e+00 +9.038000106811523e+00
+8.072999954223633e+00 +9.064000129699707e+00
+8.043999671936035e+00 +9.088999748229980e+00
+8.013999938964844e+00 +9.112999916076660e+00
+7.998000144958496e+00 +9.121999740600586e+00
+7.973000049591064e+00 +9.152000427246094e+00
+7.945000171661377e+00 +9.178000450134277e+00
+7.901999950408936e+00 +9.187000274658203e+00
+7.873000144958496e+00 +9.211999893188477e+00
+7.815999984741211e+00 +9.203000068664551e+00
+7.768000125885010e+00 +9.204999923706055e+00
+7.731999874114990e+00 +9.192000389099121e+00
+7.688000202178955e+00 +9.197999954223633e+00
+7.640999794006348e+00 +9.201000213623047e+00
+7.600999832153320e+00 +9.211000442504883e+00
+7.546000003814697e+00 +9.204000473022461e+00
+7.504000186920166e+00 +9.211000442504883e+00
+7.473000049591064e+00 +9.203000068664551e+00
+7.434000015258789e+00 +9.213999748229980e+00
+7.394999980926514e+00 +9.225000381469727e+00
+7.354000091552734e+00 +9.232999801635742e+00
+7.331999778747559e+00 +9.265000343322754e+00
+7.291999816894531e+00 +9.274000167846680e+00
+7.284999847412109e+00 +9.295000076293945e+00
+7.244999885559082e+00 +9.303999900817871e+00
+7.217999935150146e+00 +9.329999923706055e+00
+7.186999797821045e+00 +9.350999832153320e+00
+7.152999877929688e+00 +9.366999626159668e+00
+7.111999988555908e+00 +9.373999595642090e+00
+7.085000038146973e+00 +9.369000434875488e+00
+7.045000076293945e+00 +9.376999855041504e+00
+7.014999866485596e+00 +9.399000167846680e+00
+6.975999832153320e+00 +9.407999992370605e+00
+6.955999851226807e+00 +9.442999839782715e+00
+6.910999774932861e+00 +9.444000244140625e+00
+6.866000175476074e+00 +9.444999694824219e+00
+6.828999996185303e+00 +9.425000190734863e+00
+6.797999858856201e+00 +9.444999694824219e+00
+6.783999919891357e+00 +9.487000465393066e+00
+6.744999885559082e+00 +9.496000289916992e+00
+6.723000049591064e+00 +9.527999877929688e+00
+6.671000003814697e+00 +9.519000053405762e+00
+6.666999816894531e+00 +9.543999671936035e+00
+6.598000049591064e+00 +9.508999824523926e+00
+6.605999946594238e+00 +9.585000038146973e+00
+6.554999828338623e+00 +9.574999809265137e+00
+6.530000209808350e+00 +9.604000091552734e+00
+6.501999855041504e+00 +9.626999855041504e+00
+6.478000164031982e+00 +9.656000137329102e+00
+6.431000232696533e+00 +9.619000434875488e+00
+6.416999816894531e+00 +9.663000106811523e+00
+6.367000102996826e+00 +9.654000282287598e+00
+6.341000080108643e+00 +9.680000305175781e+00
+6.315999984741211e+00 +9.708999633789062e+00
+6.300000190734863e+00 +9.751999855041504e+00
+6.275000095367432e+00 +9.746999740600586e+00
+6.243999958038330e+00 +9.765000343322754e+00
+6.222000122070312e+00 +9.798999786376953e+00
+6.178999900817871e+00 +9.798999786376953e+00
+6.156000137329102e+00 +9.831000328063965e+00
+6.122000217437744e+00 +9.845999717712402e+00
+6.113999843597412e+00 +9.902000427246094e+00
+6.078000068664551e+00 +9.878000259399414e+00
+6.013999938964844e+00 +9.843000411987305e+00
+5.971000194549561e+00 +9.840999603271484e+00
+5.951000213623047e+00 +9.878999710083008e+00
+5.921999931335449e+00 +9.901000022888184e+00
+5.896999835968018e+00 +9.930000305175781e+00
+5.886000156402588e+00 +9.946999549865723e+00
+5.855000019073486e+00 +9.965999603271484e+00
+5.817999839782715e+00 +9.973999977111816e+00
+5.775000095367432e+00 +9.972999572753906e+00
+5.750000000000000e+00 +1.000199985504150e+01
+5.710000038146973e+00 +1.000399971008301e+01
+5.699999809265137e+00 +1.006000041961670e+01
+5.669000148773193e+00 +1.004300022125244e+01
+5.651999950408936e+00 +1.008699989318848e+01
+5.593999862670898e+00 +1.005799961090088e+01
+5.592000007629395e+00 +1.012699985504150e+01
+5.544000148773193e+00 +1.011699962615967e+01
+5.556000232696533e+00 +1.021399974822998e+01
+5.526999950408936e+00 +1.019900035858154e+01
+5.513999938964844e+00 +1.025100040435791e+01
+5.447000026702881e+00 +1.020300006866455e+01
+5.434000015258789e+00 +1.025699996948242e+01
+5.418000221252441e+00 +1.030399990081787e+01
+5.382999897003174e+00 +1.031599998474121e+01
+5.350999832153320e+00 +1.033399963378906e+01
+5.335999965667725e+00 +1.034399986267090e+01
+5.309000015258789e+00 +1.037199974060059e+01
+5.281000137329102e+00 +1.039900016784668e+01
+2.427000045776367e+00 +4.846000194549561e+00
+2.398000001907349e+00 +4.827000141143799e+00
+2.378000020980835e+00 +4.823999881744385e+00
+2.367000102996826e+00 +4.822999954223633e+00
+2.345000028610229e+00 +4.815999984741211e+00
+2.323999881744385e+00 +4.810999870300293e+00
+2.305000066757202e+00 +4.809000015258789e+00
+2.286999940872192e+00 +4.810999870300293e+00
+2.269000053405762e+00 +4.813000202178955e+00
+2.257999897003174e+00 +4.809000015258789e+00
+2.236999988555908e+00 +4.803999900817871e+00
+2.216000080108643e+00 +4.797999858856201e+00
+2.200999975204468e+00 +4.804999828338623e+00
+2.180000066757202e+00 +4.800000190734863e+00
+2.161999940872192e+00 +4.798999786376953e+00
+2.140000104904175e+00 +4.789999961853027e+00
+2.130000114440918e+00 +4.788000106811523e+00
+2.111000061035156e+00 +4.784999847412109e+00
+2.095999956130981e+00 +4.794000148773193e+00
+2.078000068664551e+00 +4.793000221252441e+00
+2.058000087738037e+00 +4.789000034332275e+00
+2.048000097274780e+00 +4.806000232696533e+00
+2.022000074386597e+00 +4.768000125885010e+00
+2.013000011444092e+00 +4.787000179290771e+00
+1.995000004768372e+00 +4.788000106811523e+00
+1.978000044822693e+00 +4.788000106811523e+00
+1.955999970436096e+00 +4.777999877929688e+00
+1.947000026702881e+00 +4.798999786376953e+00
+1.919000029563904e+00 +4.774000167846680e+00
+1.904999971389771e+00 +4.760000228881836e+00
+1.902999997138977e+00 +4.796999931335449e+00
+1.875000000000000e+00 +4.771999835968018e+00
+1.861999988555908e+00 +4.783999919891357e+00
+1.847000002861023e+00 +4.788000106811523e+00
+1.822000026702881e+00 +4.768000125885010e+00
+1.812999963760376e+00 +4.767000198364258e+00
+1.802000045776367e+00 +4.782999992370605e+00
+1.781000018119812e+00 +4.774000167846680e+00
+1.768000006675720e+00 +4.783999919891357e+00
+1.745000004768372e+00 +4.769000053405762e+00
+1.726999998092651e+00 +4.767000198364258e+00
+1.713000059127808e+00 +4.774000167846680e+00
+1.705000042915344e+00 +4.775000095367432e+00
+1.687000036239624e+00 +4.772999763488770e+00
+1.667000055313110e+00 +4.763000011444092e+00
+1.654999971389771e+00 +4.777999877929688e+00
+1.638000011444092e+00 +4.776999950408936e+00
+1.623999953269958e+00 +4.783999919891357e+00
+1.613000035285950e+00 +4.776999950408936e+00
+1.598000049591064e+00 +4.781000137329102e+00
+1.582000017166138e+00 +4.785999774932861e+00
+1.564000010490417e+00 +4.781000137329102e+00
+1.542000055313110e+00 +4.764999866485596e+00
+1.531999945640564e+00 +4.782999992370605e+00
+1.514000058174133e+00 +4.778999805450439e+00
+1.503000020980835e+00 +4.771999835968018e+00
+1.483000040054321e+00 +4.758999824523926e+00
+1.473000049591064e+00 +4.781000137329102e+00
+1.455000042915344e+00 +4.774000167846680e+00
+1.437999963760376e+00 +4.772999763488770e+00
+1.421000003814697e+00 +4.769999980926514e+00
+1.412999987602234e+00 +4.771999835968018e+00
+1.389999985694885e+00 +4.750000000000000e+00
+1.379999995231628e+00 +4.771999835968018e+00
+1.361999988555908e+00 +4.764999866485596e+00
+1.348000049591064e+00 +4.770999908447266e+00
+1.335000038146973e+00 +4.782999992370605e+00
+1.314000010490417e+00 +4.768000125885010e+00
+1.307000041007996e+00 +4.771999835968018e+00
+1.289999961853027e+00 +4.768000125885010e+00
+1.273000001907349e+00 +4.763000011444092e+00
+1.259999990463257e+00 +4.776000022888184e+00
+1.245000004768372e+00 +4.777999877929688e+00
+1.223000049591064e+00 +4.756999969482422e+00
+1.220999956130981e+00 +4.777999877929688e+00
+1.205000042915344e+00 +4.777999877929688e+00
+1.187000036239624e+00 +4.771999835968018e+00
+1.172999978065491e+00 +4.777999877929688e+00
+1.152999997138977e+00 +4.762000083923340e+00
+1.141999959945679e+00 +4.781000137329102e+00
+1.126999974250793e+00 +4.787000179290771e+00
+1.120000004768372e+00 +4.789000034332275e+00
+1.101999998092651e+00 +4.782999992370605e+00
+1.085999965667725e+00 +4.780000209808350e+00
+1.070999979972839e+00 +4.783999919891357e+00
+1.054999947547913e+00 +4.781000137329102e+00
+1.039000034332275e+00 +4.782999992370605e+00
+1.034000039100647e+00 +4.796000003814697e+00
+1.011999964714050e+00 +4.765999794006348e+00
+1.000000000000000e+00 +4.782999992370605e+00
+9.879999756813049e-01 +4.798999786376953e+00
+9.710000157356262e-01 +4.793000221252441e+00
+9.559999704360962e-01 +4.796000003814697e+00
+9.449999928474426e-01 +4.783999919891357e+00
+9.309999942779541e-01 +4.789000034332275e+00
+9.190000295639038e-01 +4.807000160217285e+00
+9.020000100135803e-01 +4.803999900817871e+00
+8.849999904632568e-01 +4.795000076293945e+00
+8.780000209808350e-01 +4.839000225067139e+00
+8.629999756813049e-01 +4.843999862670898e+00
+8.569999933242798e-01 +4.856999874114990e+00
+8.510000109672546e-01 +4.907999992370605e+00
+8.420000076293945e-01 +4.946000099182129e+00
+8.349999785423279e-01 +5.002999782562256e+00
+8.259999752044678e-01 +5.041999816894531e+00
+8.199999928474426e-01 +5.106999874114990e+00
+8.140000104904175e-01 +5.170000076293945e+00
+8.140000104904175e-01 +5.222000122070312e+00
+8.069999814033508e-01 +5.282000064849854e+00
+8.009999990463257e-01 +5.354000091552734e+00
+7.950000166893005e-01 +5.431000232696533e+00
+7.879999876022339e-01 +5.498000144958496e+00
+7.810000181198120e-01 +5.571000099182129e+00
+7.829999923706055e-01 +5.651000022888184e+00
+7.770000100135803e-01 +5.735000133514404e+00
+7.699999809265137e-01 +5.815999984741211e+00
+7.639999985694885e-01 +5.914000034332275e+00
+7.590000033378601e-01 +6.020999908447266e+00
+7.500000000000000e-01 +6.096000194549561e+00
+7.530000209808350e-01 +6.201000213623047e+00
+7.469999790191650e-01 +6.310999870300293e+00
+7.390000224113464e-01 +6.416999816894531e+00
+7.300000190734863e-01 +6.515999794006348e+00
+7.269999980926514e-01 +6.666999816894531e+00
+7.160000205039978e-01 +6.765999794006348e+00
+7.139999866485596e-01 +6.945000171661377e+00
+7.149999737739563e-01 +7.061999797821045e+00
+1.187000036239624e+00 +1.191300010681152e+01
+7.129999995231628e-01 +7.495999813079834e+00
+7.020000219345093e-01 +7.630000114440918e+00
+6.909999847412109e-01 +7.774000167846680e+00
+6.940000057220459e-01 +8.220000267028809e+00
+7.129999995231628e-01 +8.763999938964844e+00
+8.949999809265137e-01 +1.179699993133545e+01
+8.590000271797180e-01 +1.181400012969971e+01
+8.199999928474426e-01 +1.178699970245361e+01
+7.860000133514404e-01 +1.184700012207031e+01
+7.730000019073486e-01 +1.192700004577637e+01
+7.329999804496765e-01 +1.188599967956543e+01
+6.859999895095825e-01 +1.173799991607666e+01
+6.560000181198120e-01 +1.185999965667725e+01
+6.250000000000000e-01 +1.197500038146973e+01
+5.889999866485596e-01 +1.200500011444092e+01
+5.659999847412109e-01 +1.192800045013428e+01
+5.299999713897705e-01 +1.194799995422363e+01
+4.900000095367432e-01 +1.190799999237061e+01
+4.519999921321869e-01 +1.188799953460693e+01
+4.160000085830688e-01 +1.192500019073486e+01
+3.779999911785126e-01 +1.190600013732910e+01
+3.420000076293945e-01 +1.195699977874756e+01
+3.230000138282776e-01 +1.193400001525879e+01
+2.840000092983246e-01 +1.189500045776367e+01
+2.469999939203262e-01 +1.191199970245361e+01
+2.090000063180923e-01 +1.189700031280518e+01
+1.689999997615814e-01 +1.173499965667725e+01
+1.319999992847443e-01 +1.172599983215332e+01
+1.159999966621399e-01 +1.193900012969971e+01
+7.900000363588333e-02 +1.196100044250488e+01
+4.100000113248825e-02 +1.192000007629395e+01
+4.000000189989805e-03 +1.192399978637695e+01
-3.400000184774399e-02 +1.189200019836426e+01
-7.100000232458115e-02 +1.184700012207031e+01
-1.080000028014183e-01 +1.189200019836426e+01
-1.270000040531158e-01 +1.189799976348877e+01
-1.640000045299530e-01 +1.185799980163574e+01
-2.029999941587448e-01 +1.198600006103516e+01
-2.399999946355820e-01 +1.193200016021729e+01
-2.770000100135803e-01 +1.191899967193604e+01
-3.149999976158142e-01 +1.192199993133545e+01
-3.359999954700470e-01 +1.201399993896484e+01
-3.729999959468842e-01 +1.198600006103516e+01
-4.090000092983246e-01 +1.194099998474121e+01
-4.440000057220459e-01 +1.187600040435791e+01
-4.830000102519989e-01 +1.191800022125244e+01
-5.189999938011169e-01 +1.188700008392334e+01
-5.600000023841858e-01 +1.195100021362305e+01
-5.789999961853027e-01 +1.195600032806396e+01
-6.169999837875366e-01 +1.196599960327148e+01
-6.549999713897705e-01 +1.196800041198730e+01
-6.930000185966492e-01 +1.197500038146973e+01
-7.319999933242798e-01 +1.199499988555908e+01
-7.689999938011169e-01 +1.199400043487549e+01
-7.889999747276306e-01 +1.199899959564209e+01
-8.270000219345093e-01 +1.201000022888184e+01
-8.629999756813049e-01 +1.197599983215332e+01
-8.889999985694885e-01 +1.182299995422363e+01
-9.300000071525574e-01 +1.187199974060059e+01
-9.710000157356262e-01 +1.191399955749512e+01
-1.011000037193298e+00 +1.194099998474121e+01
-1.029999971389771e+00 +1.194299983978271e+01
-1.062999963760376e+00 +1.188700008392334e+01
-1.108000040054321e+00 +1.197000026702881e+01
-1.146999955177307e+00 +1.197999954223633e+01
-1.185999989509583e+00 +1.198400020599365e+01
-1.220999956130981e+00 +1.195300006866455e+01
-1.245000004768372e+00 +1.200199985504150e+01
-1.284000039100647e+00 +1.201799964904785e+01
-1.320999979972839e+00 +1.200599956512451e+01
-1.353000044822693e+00 +1.194699954986572e+01
-1.386000037193298e+00 +1.190499973297119e+01
-1.437000036239624e+00 +1.201200008392334e+01
-1.452999949455261e+00 +1.199100017547607e+01
-1.490000009536743e+00 +1.197999954223633e+01
-1.529999971389771e+00 +1.199499988555908e+01
-1.562000036239624e+00 +1.194499969482422e+01
-1.605999946594238e+00 +1.198700046539307e+01
-1.631999969482422e+00 +1.189799976348877e+01
-1.669000029563904e+00 +1.188899993896484e+01
-1.692000031471252e+00 +1.191699981689453e+01
-1.730000019073486e+00 +1.191800022125244e+01
-1.773000001907349e+00 +1.194799995422363e+01
-1.810999989509583e+00 +1.194799995422363e+01
-1.845999956130981e+00 +1.192199993133545e+01
-1.884999990463257e+00 +1.192599964141846e+01
-1.930999994277954e+00 +1.197500038146973e+01
-1.945999979972839e+00 +1.194699954986572e+01
-1.988000035285950e+00 +1.197200012207031e+01
-2.016999959945679e+00 +1.191300010681152e+01
-2.062000036239624e+00 +1.194900035858154e+01
-2.105999946594238e+00 +1.198200035095215e+01
-2.005000114440918e+00 +1.119200038909912e+01
-2.019000053405762e+00 +1.116800022125244e+01
-2.048000097274780e+00 +1.112600040435791e+01
-2.085000038146973e+00 +1.113300037384033e+01
-2.114000082015991e+00 +1.109599971771240e+01
-2.157999992370605e+00 +1.113599967956543e+01
-2.200000047683716e+00 +1.116399955749512e+01
-2.394000053405762e+00 +1.205900001525879e+01
-2.427999973297119e+00 +1.203299999237061e+01
-2.466000080108643e+00 +1.202799987792969e+01
-2.497999906539917e+00 +1.199100017547607e+01
-2.539000034332275e+00 +1.199699974060059e+01
-2.575999975204468e+00 +1.198700046539307e+01
-2.609999895095825e+00 +1.196100044250488e+01
-2.634000062942505e+00 +1.197999954223633e+01
-2.690000057220459e+00 +1.205700016021729e+01
-2.717000007629395e+00 +1.199800014495850e+01
-2.762000083923340e+00 +1.202400016784668e+01
-2.796000003814697e+00 +1.200000000000000e+01
-2.838999986648560e+00 +1.201200008392334e+01
-2.884999990463257e+00 +1.203999996185303e+01
-2.923000097274780e+00 +1.211200046539307e+01
-2.943000078201294e+00 +1.203199958801270e+01
-2.974999904632568e+00 +1.199800014495850e+01
-3.009000062942505e+00 +1.197299957275391e+01
-3.058000087738037e+00 +1.200699996948242e+01
-3.098999977111816e+00 +1.201099967956543e+01
-3.121000051498413e+00 +1.202000045776367e+01
-3.157999992370605e+00 +1.200800037384033e+01
-3.197999954223633e+00 +1.200399971008301e+01
-3.257999897003174e+00 +1.207999992370605e+01
-3.286999940872192e+00 +1.203699970245361e+01
-3.336999893188477e+00 +1.206999969482422e+01
-3.375999927520752e+00 +1.206200027465820e+01
-3.400000095367432e+00 +1.207499980926514e+01
-3.433000087738037e+00 +1.204699993133545e+01
-3.483000040054321e+00 +1.207999992370605e+01
-3.483999967575073e+00 +1.193999958038330e+01
-3.549999952316284e+00 +1.202600002288818e+01
-3.598000049591064e+00 +1.204899978637695e+01
-3.641000032424927e+00 +1.212699985504150e+01
-3.645999908447266e+00 +1.200300025939941e+01
-3.680000066757202e+00 +1.198099994659424e+01
-3.742000102996826e+00 +1.204800033569336e+01
-3.780999898910522e+00 +1.203800010681152e+01
-3.836999893188477e+00 +1.208699989318848e+01
-3.868000030517578e+00 +1.205200004577637e+01
-3.848000049591064e+00 +1.192399978637695e+01
-3.907999992370605e+00 +1.198099994659424e+01
-3.948999881744385e+00 +1.197799968719482e+01
-3.989000082015991e+00 +1.197500038146973e+01
-4.013999938964844e+00 +1.192500019073486e+01
-4.059000015258789e+00 +1.193299961090088e+01
-4.066999912261963e+00 +1.189500045776367e+01
-4.103000164031982e+00 +1.188000011444092e+01
-4.156000137329102e+00 +1.191199970245361e+01
-4.204999923706055e+00 +1.193000030517578e+01
-4.223999977111816e+00 +1.186499977111816e+01
-4.280000209808350e+00 +1.190400028228760e+01
-4.306000232696533e+00 +1.185900020599365e+01
-4.335999965667725e+00 +1.188500022888184e+01
-4.367000102996826e+00 +1.185499954223633e+01
-4.400000095367432e+00 +1.182800006866455e+01
-4.469999790191650e+00 +1.190299987792969e+01
-4.514999866485596e+00 +1.190799999237061e+01
-4.525000095367432e+00 +1.182100009918213e+01
-4.548999786376953e+00 +1.183100032806396e+01
-4.587999820709229e+00 +1.181999969482422e+01
-4.619999885559082e+00 +1.179300022125244e+01
-4.643000125885010e+00 +1.174300003051758e+01
-4.696000099182129e+00 +1.176700019836426e+01
-4.730000019073486e+00 +1.174699974060059e+01
-4.725999832153320e+00 +1.163099956512451e+01
-4.772999763488770e+00 +1.169299983978271e+01
-4.809999942779541e+00 +1.168000030517578e+01
-4.855999946594238e+00 +1.168700027465820e+01
-4.895999908447266e+00 +1.167899990081787e+01
-4.928999900817871e+00 +1.165400028228760e+01
-4.977000236511230e+00 +1.166600036621094e+01
-5.007999897003174e+00 +1.168900012969971e+01
-5.018000125885010e+00 +1.160999965667725e+01
-5.052000045776367e+00 +1.158800029754639e+01
-5.097000122070312e+00 +1.159200000762939e+01
-5.125000000000000e+00 +1.155799961090088e+01
-5.178999900817871e+00 +1.157999992370605e+01
-5.201000213623047e+00 +1.153299999237061e+01
-5.192999839782715e+00 +1.146700000762939e+01
-5.276999950408936e+00 +1.155500030517578e+01
-5.298999786376953e+00 +1.150800037384033e+01
-5.353000164031982e+00 +1.153100013732910e+01
-5.375000000000000e+00 +1.148200035095215e+01
-5.376999855041504e+00 +1.139299964904785e+01
-5.414999961853027e+00 +1.138199996948242e+01
-5.436999797821045e+00 +1.138199996948242e+01
-5.472000122070312e+00 +1.136299991607666e+01
-5.510000228881836e+00 +1.135099983215332e+01
-5.556000232696533e+00 +1.135299968719482e+01
-5.591000080108643e+00 +1.133600044250488e+01
-5.616000175476074e+00 +1.129699993133545e+01
-5.629000186920166e+00 +1.127700042724609e+01
-5.695000171661377e+00 +1.132199954986572e+01
-5.712999820709229e+00 +1.126799964904785e+01
-5.744999885559082e+00 +1.124300003051758e+01
-5.794000148773193e+00 +1.125199985504150e+01
-5.822999954223633e+00 +1.122299957275391e+01
-5.831999778747559e+00 +1.119600009918213e+01
-5.837999820709229e+00 +1.112199974060059e+01
-5.857999801635742e+00 +1.107499980926514e+01
-5.918000221252441e+00 +1.110400009155273e+01
-5.927000045776367e+00 +1.103800010681152e+01
-5.991000175476074e+00 +1.107400035858154e+01
-5.982999801635742e+00 +1.097599983215332e+01
-6.018000125885010e+00 +1.099800014495850e+01
-6.050000190734863e+00 +1.097599983215332e+01
-6.078999996185303e+00 +1.094600009918213e+01
-6.099999904632568e+00 +1.090299987792969e+01
-6.172999858856201e+00 +1.095300006866455e+01
-6.203999996185303e+00 +1.092800045013428e+01
-6.252999782562256e+00 +1.093400001525879e+01
-6.242000102996826e+00 +1.087500000000000e+01
-6.315000057220459e+00 +1.092199993133545e+01
-6.355000019073486e+00 +1.091199970245361e+01
-6.337999820709229e+00 +1.080500030517578e+01
-6.402999877929688e+00 +1.083800029754639e+01
-6.421000003814697e+00 +1.079100036621094e+01
-6.442999839782715e+00 +1.078899955749512e+01
-6.514999866485596e+00 +1.083199977874756e+01
-6.557000160217285e+00 +1.082499980926514e+01
-6.607999801635742e+00 +1.083300018310547e+01
-6.640999794006348e+00 +1.081000041961670e+01
-6.679999828338623e+00 +1.079800033569336e+01
-6.703999996185303e+00 +1.079899978637695e+01
-6.703999996185303e+00 +1.072200012207031e+01
-6.769999980926514e+00 +1.075300025939941e+01
-6.896999835968018e+00 +1.087899971008301e+01
-5.535999774932861e+00 +8.602999687194824e+00
-5.528999805450439e+00 +8.531999588012695e+00
-5.564000129699707e+00 +8.555999755859375e+00
-5.604000091552734e+00 +8.560000419616699e+00
-5.638999938964844e+00 +8.553999900817871e+00
-5.559000015258789e+00 +8.375000000000000e+00
-5.534999847412109e+00 +8.281999588012695e+00
-5.530000209808350e+00 +8.218000411987305e+00
-5.539000034332275e+00 +8.175999641418457e+00
-5.541999816894531e+00 +8.152999877929688e+00
-5.510000228881836e+00 +8.050000190734863e+00
-5.485000133514404e+00 +7.960000038146973e+00
-5.482999801635742e+00 +7.902999877929688e+00
-5.494999885559082e+00 +7.868000030517578e+00
-5.494999885559082e+00 +7.815000057220459e+00
-5.481999874114990e+00 +7.770999908447266e+00
-5.482999801635742e+00 +7.719999790191650e+00
-5.488999843597412e+00 +7.677000045776367e+00
-5.480999946594238e+00 +7.613999843597412e+00
-5.479000091552734e+00 +7.561999797821045e+00
-5.486999988555908e+00 +7.521999835968018e+00
-5.485000133514404e+00 +7.469999790191650e+00
-5.471000194549561e+00 +7.426000118255615e+00
-5.467999935150146e+00 +7.374000072479248e+00
-5.468999862670898e+00 +7.327000141143799e+00
-5.472000122070312e+00 +7.282000064849854e+00
-5.473999977111816e+00 +7.237999916076660e+00
-5.467000007629395e+00 +7.182000160217285e+00
-5.458000183105469e+00 +7.145999908447266e+00
-5.460000038146973e+00 +7.102000236511230e+00
-5.447999954223633e+00 +7.039999961853027e+00
-5.458000183105469e+00 +7.006999969482422e+00
-5.467000007629395e+00 +6.973999977111816e+00
-5.458000183105469e+00 +6.916999816894531e+00
-5.455999851226807e+00 +6.892000198364258e+00
-5.461999893188477e+00 +6.855000019073486e+00
-5.447999954223633e+00 +6.793000221252441e+00
-5.445000171661377e+00 +6.747000217437744e+00
-5.446000099182129e+00 +6.703000068664551e+00
-5.447000026702881e+00 +6.662000179290771e+00
-5.445000171661377e+00 +6.617000102996826e+00
-5.440000057220459e+00 +6.590000152587891e+00
-5.433000087738037e+00 +6.539000034332275e+00
-5.434000015258789e+00 +6.498000144958496e+00
-5.446000099182129e+00 +6.472000122070312e+00
-5.446000099182129e+00 +6.429999828338623e+00
-5.440000057220459e+00 +6.381999969482422e+00
-5.451000213623047e+00 +6.354000091552734e+00
-5.427000045776367e+00 +6.306000232696533e+00
-5.432000160217285e+00 +6.270999908447266e+00
-5.435999870300293e+00 +6.236000061035156e+00
-5.434999942779541e+00 +6.195000171661377e+00
-5.427999973297119e+00 +6.147999763488770e+00
-5.440999984741211e+00 +6.124000072479248e+00
-5.415999889373779e+00 +6.077000141143799e+00
-5.426000118255615e+00 +6.050000190734863e+00
-5.427999973297119e+00 +6.013000011444092e+00
-5.431000232696533e+00 +5.979000091552734e+00
-5.429999828338623e+00 +5.940000057220459e+00
-5.432000160217285e+00 +5.905000209808350e+00
-5.443999767303467e+00 +5.881000041961670e+00
-5.421000003814697e+00 +5.836999893188477e+00
-5.426000118255615e+00 +5.806000232696533e+00
-5.420000076293945e+00 +5.763000011444092e+00
-5.420000076293945e+00 +5.727000236511230e+00
-5.435999870300293e+00 +5.706999778747559e+00
-5.435999870300293e+00 +5.671000003814697e+00
-5.429999828338623e+00 +5.646999835968018e+00
-5.427999973297119e+00 +5.610000133514404e+00
-5.432000160217285e+00 +5.578999996185303e+00
-5.436999797821045e+00 +5.548999786376953e+00
-5.434999942779541e+00 +5.512000083923340e+00
-5.440000057220459e+00 +5.481999874114990e+00
-5.441999912261963e+00 +5.449999809265137e+00
-5.442999839782715e+00 +5.434000015258789e+00
-5.440000057220459e+00 +5.395999908447266e+00
-5.445000171661377e+00 +5.368000030517578e+00
-5.459000110626221e+00 +5.348000049591064e+00
-5.452000141143799e+00 +5.307000160217285e+00
-5.475999832153320e+00 +5.296999931335449e+00
-5.480999946594238e+00 +5.284999847412109e+00
-5.473999977111816e+00 +5.244999885559082e+00
-5.491000175476074e+00 +5.229000091552734e+00
-5.506000041961670e+00 +5.210000038146973e+00
-5.528999805450439e+00 +5.197999954223633e+00
-5.525000095367432e+00 +5.130000114440918e+00
-5.594999790191650e+00 +5.178999900817871e+00
-5.522999763488770e+00 +5.079999923706055e+00
-5.604000091552734e+00 +5.122000217437744e+00
-5.598999977111816e+00 +5.085000038146973e+00
-5.619999885559082e+00 +5.072000026702881e+00
-5.646999835968018e+00 +5.064000129699707e+00
-5.643000125885010e+00 +5.045000076293945e+00
-5.671999931335449e+00 +5.039000034332275e+00
-5.697999954223633e+00 +5.030000209808350e+00
-5.708000183105469e+00 +5.006999969482422e+00
-5.739999771118164e+00 +5.002999782562256e+00
-5.772999763488770e+00 +5.000999927520752e+00
-5.785999774932861e+00 +4.980000019073486e+00
-5.833000183105469e+00 +5.005000114440918e+00
-5.852000236511230e+00 +4.988999843597412e+00
-5.860000133514404e+00 +4.964000225067139e+00
-5.886000156402588e+00 +4.954999923706055e+00
-5.935999870300293e+00 +4.965000152587891e+00
-5.953000068664551e+00 +4.947999954223633e+00
-5.978000164031982e+00 +4.952000141143799e+00
-6.013999938964844e+00 +4.951000213623047e+00
-6.041999816894531e+00 +4.941999912261963e+00
-6.080999851226807e+00 +4.941999912261963e+00
-6.105000019073486e+00 +4.931000232696533e+00
-6.149000167846680e+00 +4.934000015258789e+00
-6.178999900817871e+00 +4.927000045776367e+00
-6.217999935150146e+00 +4.941999912261963e+00
-6.250999927520752e+00 +4.935999870300293e+00
-6.291999816894531e+00 +4.936999797821045e+00
-6.327000141143799e+00 +4.932000160217285e+00
-6.369999885559082e+00 +4.934000015258789e+00
-6.406000137329102e+00 +4.928999900817871e+00
-6.440000057220459e+00 +4.940000057220459e+00
-6.481999874114990e+00 +4.940000057220459e+00
-6.526000022888184e+00 +4.940999984741211e+00
-6.584000110626221e+00 +4.953000068664551e+00
-6.622000217437744e+00 +4.948999881744385e+00
-6.665999889373779e+00 +4.948999881744385e+00
-6.736999988555908e+00 +4.986000061035156e+00
-6.855999946594238e+00 +5.040999889373779e+00
-6.918000221252441e+00 +5.053999900817871e+00
-1.167000007629395e+01 +8.491999626159668e+00
-1.170199966430664e+01 +8.458000183105469e+00
-1.173299980163574e+01 +8.425000190734863e+00
-1.176799964904785e+01 +8.394000053405762e+00
-1.178199958801270e+01 +8.376999855041504e+00
-1.181799983978271e+01 +8.345999717712402e+00
-1.185400009155273e+01 +8.315999984741211e+00
-1.187100028991699e+01 +8.272000312805176e+00
-1.191399955749512e+01 +8.246999740600586e+00
-1.194799995422363e+01 +8.215000152587891e+00
-1.195600032806396e+01 +8.192999839782715e+00
-1.198499965667725e+01 +8.157999992370605e+00
-1.201700019836426e+01 +8.123999595642090e+00
-1.204800033569336e+01 +8.090000152587891e+00
-1.207499980926514e+01 +8.053000450134277e+00
-1.211200046539307e+01 +8.022999763488770e+00
-1.213000011444092e+01 +7.980000019073486e+00
-1.214299964904785e+01 +7.960999965667725e+00
-1.217700004577637e+01 +7.929999828338623e+00
-1.220600032806396e+01 +7.893000125885010e+00
-1.223200035095215e+01 +7.855999946594238e+00
-1.226200008392334e+01 +7.821000099182129e+00
-1.229300022125244e+01 +7.787000179290771e+00
-1.229500007629395e+01 +7.761000156402588e+00
-1.233800029754639e+01 +7.734000205993652e+00
-1.235499954223633e+01 +7.690999984741211e+00
-1.238399982452393e+01 +7.655000209808350e+00
-1.242000007629395e+01 +7.623000144958496e+00
-1.244699954986572e+01 +7.585999965667725e+00
-1.246800041198730e+01 +7.545000076293945e+00
-1.249300003051758e+01 +7.533999919891357e+00
-1.250699996948242e+01 +7.487999916076660e+00
-1.255200004577637e+01 +7.461999893188477e+00
-1.256999969482422e+01 +7.420000076293945e+00
-1.259700012207031e+01 +7.381999969482422e+00
-1.262899971008301e+01 +7.348000049591064e+00
-1.264400005340576e+01 +7.329999923706055e+00
-1.267899990081787e+01 +7.296999931335449e+00
-1.269799995422363e+01 +7.255000114440918e+00
-1.273600006103516e+01 +7.223999977111816e+00
-1.275899982452393e+01 +7.184000015258789e+00
-1.279199981689453e+01 +7.150000095367432e+00
-1.281299972534180e+01 +7.135000228881836e+00
-1.283600044250488e+01 +7.094999790191650e+00
-1.286499977111816e+01 +7.058000087738037e+00
-1.289599990844727e+01 +7.022999763488770e+00
-1.293000030517578e+01 +6.988999843597412e+00
-1.294999980926514e+01 +6.947000026702881e+00
-1.298900032043457e+01 +6.915999889373779e+00
-1.299800014495850e+01 +6.894999980926514e+00
-1.302299976348877e+01 +6.855000019073486e+00
-1.305900001525879e+01 +6.822000026702881e+00
-1.309099960327148e+01 +6.785999774932861e+00
-1.311400032043457e+01 +6.745999813079834e+00
-1.315100002288818e+01 +6.712999820709229e+00
-1.315900039672852e+01 +6.690999984741211e+00
-1.318700027465820e+01 +6.653999805450439e+00
-1.322099971771240e+01 +6.618000030517578e+00
-1.324699974060059e+01 +6.578999996185303e+00
-1.328100013732910e+01 +6.545000076293945e+00
-1.331400012969971e+01 +6.508999824523926e+00
-1.334000015258789e+01 +6.469999790191650e+00
-1.336100006103516e+01 +6.453999996185303e+00
-1.338300037384033e+01 +6.413000106811523e+00
-1.341499996185303e+01 +6.376999855041504e+00
-1.343400001525879e+01 +6.334000110626221e+00
-1.346199989318848e+01 +6.296000003814697e+00
-1.349600028991699e+01 +6.260000228881836e+00
-1.351200008392334e+01 +6.216000080108643e+00
-1.353800010681152e+01 +6.202000141143799e+00
-1.356900024414062e+01 +6.164999961853027e+00
-1.359300041198730e+01 +6.124000072479248e+00
-1.362500000000000e+01 +6.086999893188477e+00
-1.365299987792969e+01 +6.047999858856201e+00
-1.367000007629395e+01 +6.005000114440918e+00
-1.369799995422363e+01 +5.991000175476074e+00
-1.364000034332275e+01 +5.914999961853027e+00
-1.247900009155273e+01 +5.362999916076660e+00
-1.252700042724609e+01 +5.289999961853027e+00
-1.249800014495850e+01 +5.231999874114990e+00
-1.248499965667725e+01 +5.203000068664551e+00
-1.249499988555908e+01 +5.160999774932861e+00
-1.254399967193604e+01 +5.089000225067139e+00
-1.251399993896484e+01 +5.031000137329102e+00
-1.247500038146973e+01 +4.969999790191650e+00
-1.255799961090088e+01 +4.980999946594238e+00
-1.246399974822998e+01 +4.852000236511230e+00
-1.247200012207031e+01 +4.809999942779541e+00
-1.244600009918213e+01 +4.756000041961670e+00
-1.247399997711182e+01 +4.721000194549561e+00
-1.254599952697754e+01 +4.703999996185303e+00
-1.414700031280518e+01 +5.282000064849854e+00
-1.406000041961670e+01 +5.198999881744385e+00
-1.403699970245361e+01 +5.140999794006348e+00
-1.403499984741211e+01 +5.090000152587891e+00
-1.403199958801270e+01 +5.039000034332275e+00
-1.404399967193604e+01 +4.993999958038330e+00
-1.401599979400635e+01 +4.959000110626221e+00
-1.403600025177002e+01 +4.915999889373779e+00
-1.406799983978271e+01 +4.877999782562256e+00
-1.433199977874756e+01 +4.919000148773193e+00
-1.437300014495850e+01 +4.882999897003174e+00
-1.440900039672852e+01 +4.844999790191650e+00
-1.441499996185303e+01 +4.796999931335449e+00
-1.444999980926514e+01 +4.782999992370605e+00
-1.447299957275391e+01 +4.739999771118164e+00
-1.448600006103516e+01 +4.693999767303467e+00
-1.448400020599365e+01 +4.643000125885010e+00
-1.450800037384033e+01 +4.600999832153320e+00
-1.456000041961670e+01 +4.566999912261963e+00
-1.456499958038330e+01 +4.544000148773193e+00
-1.460700035095215e+01 +4.506999969482422e+00
-1.460799980163574e+01 +4.456999778747559e+00
-1.462399959564209e+01 +4.410999774932861e+00
-1.464500045776367e+01 +4.368000030517578e+00
-1.467599964141846e+01 +4.327000141143799e+00
-1.469699954986572e+01 +4.282999992370605e+00
-1.472500038146973e+01 +4.265999794006348e+00
-1.473999977111816e+01 +4.219999790191650e+00
-1.476299953460693e+01 +4.176000118255615e+00
-1.482199954986572e+01 +4.143000125885010e+00
-1.485400009155273e+01 +4.102000236511230e+00
-1.489900016784668e+01 +4.064000129699707e+00
-1.491300010681152e+01 +4.043000221252441e+00
-1.487199974060059e+01 +3.980999946594238e+00
-1.491499996185303e+01 +3.943000078201294e+00
-1.492500019073486e+01 +3.894999980926514e+00
-1.493400001525879e+01 +3.846999883651733e+00
-1.497599983215332e+01 +3.808000087738037e+00
-1.507800006866455e+01 +3.783999919891357e+00
-1.508800029754639e+01 +3.760999917984009e+00
-1.510400009155273e+01 +3.714999914169312e+00
-1.511299991607666e+01 +3.667000055313110e+00
-1.512899971008301e+01 +3.619999885559082e+00
-1.512600040435791e+01 +3.569999933242798e+00
-1.513799953460693e+01 +3.522000074386597e+00
-1.510599994659424e+01 +3.490000009536743e+00
-1.510400009155273e+01 +3.438999891281128e+00
-1.509500026702881e+01 +3.387000083923340e+00
-1.509000015258789e+01 +3.335999965667725e+00
-1.508199977874756e+01 +3.285000085830688e+00
-1.507999992370605e+01 +3.234999895095825e+00
-1.506499958038330e+01 +3.181999921798706e+00
-1.504100036621094e+01 +3.151999950408936e+00
-1.504500007629395e+01 +3.104000091552734e+00
-1.502200031280518e+01 +3.049999952316284e+00
-1.502000045776367e+01 +3.000000000000000e+00
-1.503100013732910e+01 +2.953000068664551e+00
-1.501299953460693e+01 +2.901000022888184e+00
-1.501799964904785e+01 +2.877000093460083e+00
-1.503600025177002e+01 +2.832000017166138e+00
-1.502799987792969e+01 +2.780999898910522e+00
-1.503600025177002e+01 +2.733999967575073e+00
-1.505099964141846e+01 +2.687999963760376e+00
-1.504899978637695e+01 +2.638999938964844e+00
-1.506099987030029e+01 +2.592000007629395e+00
-1.508300018310547e+01 +2.572000026702881e+00
-1.506599998474121e+01 +2.519999980926514e+00
-1.507199954986572e+01 +2.471999883651733e+00
-1.512399959564209e+01 +2.431999921798706e+00
-1.507499980926514e+01 +2.375999927520752e+00
-1.506299972534180e+01 +2.325000047683716e+00
-1.506900024414062e+01 +2.302000045776367e+00
-1.503499984741211e+01 +2.247999906539917e+00
-1.503600025177002e+01 +2.200000047683716e+00
-1.503299999237061e+01 +2.151999950408936e+00
-1.502400016784668e+01 +2.101999998092651e+00
-1.502799987792969e+01 +2.055000066757202e+00
-1.502299976348877e+01 +2.006000041961670e+00
-1.500500011444092e+01 +1.978999972343445e+00
-1.502499961853027e+01 +1.934000015258789e+00
-1.500300025939941e+01 +1.883000016212463e+00
-1.497799968719482e+01 +1.832000017166138e+00
-1.498700046539307e+01 +1.786000013351440e+00
-1.498099994659424e+01 +1.736999988555908e+00
-1.497799968719482e+01 +1.713000059127808e+00
-1.497299957275391e+01 +1.664999961853027e+00
-1.497999954223633e+01 +1.618000030517578e+00
-1.497000026702881e+01 +1.569000005722046e+00
-1.496700000762939e+01 +1.521000027656555e+00
-1.497299957275391e+01 +1.475000023841858e+00
-1.494999980926514e+01 +1.424999952316284e+00
-1.496199989318848e+01 +1.401999950408936e+00
-1.495100021362305e+01 +1.353999972343445e+00
-1.493299961090088e+01 +1.304999947547913e+00
-1.493500041961670e+01 +1.258000016212463e+00
-1.492899990081787e+01 +1.210000038146973e+00
-1.491499996185303e+01 +1.161999940872192e+00
-1.491699981689453e+01 +1.138000011444092e+00
-1.492099952697754e+01 +1.092000007629395e+00
-1.490400028228760e+01 +1.042999982833862e+00
-1.488599967956543e+01 +9.950000047683716e-01
-1.488099956512451e+01 +9.480000138282776e-01
-1.487399959564209e+01 +8.999999761581421e-01
-1.486200046539307e+01 +8.759999871253967e-01
-1.486200046539307e+01 +8.289999961853027e-01
-1.485700035095215e+01 +7.820000052452087e-01
-1.486900043487549e+01 +7.360000014305115e-01
-1.485999965667725e+01 +6.890000104904175e-01
-1.486800003051758e+01 +6.420000195503235e-01
-1.485999965667725e+01 +5.950000286102295e-01
-1.485900020599365e+01 +5.720000267028809e-01
-1.486200046539307e+01 +5.249999761581421e-01
-1.485400009155273e+01 +4.779999852180481e-01
-1.485999965667725e+01 +4.309999942779541e-01
-1.491100025177002e+01 +3.630000054836273e-01
-1.492599964141846e+01 +3.160000145435333e-01
-1.490999984741211e+01 +2.919999957084656e-01
-1.491899967193604e+01 +2.460000067949295e-01
-1.492399978637695e+01 +1.990000009536743e-01
-1.493000030517578e+01 +1.519999951124191e-01
-1.494400024414062e+01 +1.049999967217445e-01
-1.493700027465820e+01 +5.799999833106995e-02
-1.493900012969971e+01 +1.099999994039536e-02
-1.494699954986572e+01 -1.200000010430813e-02
-1.492700004577637e+01 -5.900000035762787e-02
-1.493299961090088e+01 -1.059999987483025e-01
-1.492399978637695e+01 -1.529999971389771e-01
-1.492199993133545e+01 -2.000000029802322e-01
-1.492300033569336e+01 -2.460000067949295e-01
-1.492300033569336e+01 -2.700000107288361e-01
-1.491800022125244e+01 -3.170000016689301e-01
-1.492300033569336e+01 -3.639999926090240e-01
-1.493099975585938e+01 -4.110000133514404e-01
-1.492800045013428e+01 -4.580000042915344e-01
-1.493400001525879e+01 -5.049999952316284e-01
-1.492399978637695e+01 -5.279999971389771e-01
-1.493400001525879e+01 -5.749999880790710e-01
-1.494200038909912e+01 -6.230000257492065e-01
-1.492399978637695e+01 -6.690000295639038e-01
-1.493799972534180e+01 -7.160000205039978e-01
-1.493099975585938e+01 -7.630000114440918e-01
-1.494499969482422e+01 -8.109999895095825e-01
-1.494499969482422e+01 -8.349999785423279e-01
-1.494499969482422e+01 -8.820000290870667e-01
-1.495899963378906e+01 -9.300000071525574e-01
-1.494900035858154e+01 -9.760000109672546e-01
-1.495300006866455e+01 -1.024000048637390e+00
-1.494799995422363e+01 -1.070000052452087e+00
-1.495600032806396e+01 -1.095000028610229e+00
-1.495300006866455e+01 -1.141999959945679e+00
-1.495100021362305e+01 -1.189000010490417e+00
-1.494900035858154e+01 -1.235999941825867e+00
-1.495100021362305e+01 -1.282999992370605e+00
-1.494900035858154e+01 -1.330000042915344e+00
-1.493099975585938e+01 -1.376000046730042e+00
-1.493700027465820e+01 -1.399999976158142e+00
-1.494200038909912e+01 -1.447999954223633e+00
-1.492599964141846e+01 -1.493999958038330e+00
-1.491899967193604e+01 -1.541000008583069e+00
-1.490799999237061e+01 -1.587000012397766e+00
-1.490299987792969e+01 -1.633999943733215e+00
-1.489299964904785e+01 -1.656000018119812e+00
-1.488899993896484e+01 -1.702999949455261e+00
-1.488399982452393e+01 -1.750000000000000e+00
-1.489000034332275e+01 -1.797999978065491e+00
-1.489000034332275e+01 -1.845999956130981e+00
-1.489000034332275e+01 -1.893000006675720e+00
-1.490600013732910e+01 -1.942999958992004e+00
-1.489900016784668e+01 -1.965999960899353e+00
-1.493400001525879e+01 -2.017999887466431e+00
-1.501700019836426e+01 -2.076999902725220e+00
-1.502400016784668e+01 -2.125999927520752e+00
-1.502600002288818e+01 -2.174000024795532e+00
-1.502999973297119e+01 -2.223000049591064e+00
-1.477499961853027e+01 -2.210000038146973e+00
-1.453100013732910e+01 -2.220000028610229e+00
-1.431099987030029e+01 -2.233000040054321e+00
-1.422399997711182e+01 -2.266000032424927e+00
-1.419099998474121e+01 -2.305999994277954e+00
-1.416399955749512e+01 -2.348000049591064e+00
-1.408500003814697e+01 -2.380000114440918e+00
-1.403199958801270e+01 -2.394000053405762e+00
-1.402900028228760e+01 -2.438999891281128e+00
-1.399400043487549e+01 -2.477999925613403e+00
-1.397399997711182e+01 -2.519999980926514e+00
-1.395600032806396e+01 -2.562000036239624e+00
-1.391699981689453e+01 -2.599999904632568e+00
-1.389999961853027e+01 -2.618999958038330e+00
-1.390499973297119e+01 -2.664999961853027e+00
-1.385400009155273e+01 -2.700999975204468e+00
-1.383199977874756e+01 -2.742000102996826e+00
-1.380700016021729e+01 -2.782000064849854e+00
-1.377700042724609e+01 -2.821000099182129e+00
-1.375699996948242e+01 -2.861999988555908e+00
-1.372500038146973e+01 -2.878000020980835e+00
-1.369900035858154e+01 -2.917000055313110e+00
-1.367199993133545e+01 -2.957000017166138e+00
-1.365900039672852e+01 -2.999000072479248e+00
-1.361600017547607e+01 -3.033999919891357e+00
-1.358199977874756e+01 -3.072000026702881e+00
-1.357299995422363e+01 -3.092000007629395e+00
-1.353199958801270e+01 -3.128000020980835e+00
-1.351500034332275e+01 -3.167999982833862e+00
-1.348799991607666e+01 -3.207000017166138e+00
-1.345600032806396e+01 -3.243999958038330e+00
-1.342899990081787e+01 -3.282000064849854e+00
-1.342599964141846e+01 -3.325999975204468e+00
-1.337500000000000e+01 -3.335999965667725e+00
-1.335799980163574e+01 -3.375999927520752e+00
-1.332999992370605e+01 -3.414000034332275e+00
-1.330799961090088e+01 -3.453000068664551e+00
-1.328400039672852e+01 -3.490999937057495e+00
-1.325599956512451e+01 -3.528000116348267e+00
-1.322900009155273e+01 -3.543999910354614e+00
-1.321599960327148e+01 -3.585000038146973e+00
-1.319299983978271e+01 -3.622999906539917e+00
-1.315699958801270e+01 -3.657999992370605e+00
-1.315299987792969e+01 -3.700999975204468e+00
-1.311499977111816e+01 -3.734999895095825e+00
-1.308199977874756e+01 -3.747999906539917e+00
-1.306799983978271e+01 -3.788000106811523e+00
-1.303899955749512e+01 -3.823999881744385e+00
-1.300800037384033e+01 -3.859999895095825e+00
-1.299100017547607e+01 -3.898999929428101e+00
-1.296100044250488e+01 -3.934999942779541e+00
-1.293900012969971e+01 -3.971999883651733e+00
-1.293099975585938e+01 -3.992000102996826e+00
-1.289999961853027e+01 -4.026999950408936e+00
-1.287199974060059e+01 -4.063000202178955e+00
-1.285499954223633e+01 -4.102000236511230e+00
-1.281599998474121e+01 -4.133999824523926e+00
-1.280300045013428e+01 -4.173999786376953e+00
-1.278100013732910e+01 -4.189000129699707e+00
-1.273999977111816e+01 -4.219999790191650e+00
-1.269299983978271e+01 -4.249000072479248e+00
-1.258800029754639e+01 -4.257999897003174e+00
-1.247099971771240e+01 -4.262000083923340e+00
-1.234000015258789e+01 -4.261000156402588e+00
-1.224100017547607e+01 -4.269999980926514e+00
-1.211999988555908e+01 -4.250000000000000e+00
-1.201099967956543e+01 -4.254000186920166e+00
-1.189200019836426e+01 -4.254000186920166e+00
-1.179300022125244e+01 -4.261000156402588e+00
-1.165999984741211e+01 -4.255000114440918e+00
-1.157100009918213e+01 -4.263999938964844e+00
-1.150699996948242e+01 -4.261000156402588e+00
-1.145400047302246e+01 -4.282000064849854e+00
-1.128699970245361e+01 -4.261000156402588e+00
-1.118500041961670e+01 -4.262000083923340e+00
-1.109799957275391e+01 -4.269000053405762e+00
-1.098999977111816e+01 -4.268000125885010e+00
-1.088799953460693e+01 -4.248000144958496e+00
-1.079899978637695e+01 -4.252999782562256e+00
-1.069099998474121e+01 -4.249000072479248e+00
-1.063000011444092e+01 -4.263999938964844e+00
-1.053999996185303e+01 -4.265999794006348e+00
-1.047000026702881e+01 -4.276000022888184e+00
-1.036999988555908e+01 -4.274000167846680e+00
-1.027700042724609e+01 -4.255000114440918e+00
-1.018700027465820e+01 -4.255000114440918e+00
-1.008800029754639e+01 -4.251999855041504e+00
-1.001799964904785e+01 -4.258999824523926e+00
-9.958999633789062e+00 -4.270999908447266e+00
-9.878999710083008e+00 -4.274000167846680e+00
-9.772000312805176e+00 -4.245999813079834e+00
-9.687999725341797e+00 -4.245999813079834e+00
-9.637000083923340e+00 -4.260000228881836e+00
-9.569000244140625e+00 -4.265999794006348e+00
-9.487000465393066e+00 -4.265999794006348e+00
-9.411999702453613e+00 -4.268000125885010e+00
-9.309000015258789e+00 -4.256000041961670e+00
-9.255000114440918e+00 -4.250000000000000e+00
-9.161000251770020e+00 -4.242000102996826e+00
-9.102999687194824e+00 -4.250000000000000e+00
-9.022000312805176e+00 -4.245999813079834e+00
-8.987000465393066e+00 -4.264999866485596e+00
-8.904999732971191e+00 -4.261000156402588e+00
-8.937999725341797e+00 -4.293000221252441e+00
-8.793000221252441e+00 -4.257999897003174e+00
-8.703000068664551e+00 -4.248000144958496e+00
-8.633999824523926e+00 -4.249000072479248e+00
-8.600000381469727e+00 -4.264999866485596e+00
-8.510000228881836e+00 -4.255000114440918e+00
-8.477000236511230e+00 -4.271999835968018e+00
-8.409999847412109e+00 -4.255000114440918e+00
-8.322999954223633e+00 -4.243999958038330e+00
-8.298999786376953e+00 -4.263999938964844e+00
-8.194000244140625e+00 -4.243000030517578e+00
-8.173999786376953e+00 -4.264999866485596e+00
-8.104000091552734e+00 -4.262000083923340e+00
-8.029000282287598e+00 -4.238999843597412e+00
-7.997000217437744e+00 -4.254000186920166e+00
-7.912000179290771e+00 -4.241000175476074e+00
-7.888000011444092e+00 -4.260000228881836e+00
-7.815000057220459e+00 -4.252999782562256e+00
-7.804999828338623e+00 -4.278999805450439e+00
-7.702000141143799e+00 -4.254000186920166e+00
-7.669000148773193e+00 -4.251999855041504e+00
-7.598999977111816e+00 -4.244999885559082e+00
-7.571000099182129e+00 -4.261000156402588e+00
-7.488999843597412e+00 -4.245999813079834e+00
-7.471000194549561e+00 -4.265999794006348e+00
-7.373000144958496e+00 -4.242000102996826e+00
-7.357999801635742e+00 -4.248000144958496e+00
-7.293000221252441e+00 -4.242000102996826e+00
-7.281000137329102e+00 -4.265999794006348e+00
-7.181000232696533e+00 -4.236999988555908e+00
-7.169000148773193e+00 -4.261000156402588e+00
-7.087999820709229e+00 -4.243000030517578e+00
-7.072999954223633e+00 -4.249000072479248e+00
-7.000000000000000e+00 -4.236000061035156e+00
-6.986999988555908e+00 -4.257999897003174e+00
-6.903999805450439e+00 -4.236999988555908e+00
-6.879000186920166e+00 -4.251999855041504e+00
-6.807000160217285e+00 -4.236999988555908e+00
-6.788000106811523e+00 -4.255000114440918e+00
-6.725999832153320e+00 -4.230999946594238e+00
-6.716000080108643e+00 -4.255000114440918e+00
-6.645999908447266e+00 -4.239999771118164e+00
-6.598999977111816e+00 -4.238999843597412e+00
-6.551000118255615e+00 -4.237999916076660e+00
-6.500999927520752e+00 -4.235000133514404e+00
-6.480000019073486e+00 -4.235000133514404e+00
-6.453000068664551e+00 -4.247000217437744e+00
-6.493999958038330e+00 -4.302999973297119e+00
-6.347000122070312e+00 -4.235000133514404e+00
-6.344999790191650e+00 -4.262000083923340e+00
-6.250999927520752e+00 -4.228000164031982e+00
-6.237999916076660e+00 -4.248000144958496e+00
-1.024499988555908e+01 -6.980000019073486e+00
-6.147999763488770e+00 -4.229000091552734e+00
-6.130000114440918e+00 -4.244999885559082e+00
-1.010700035095215e+01 -7.026999950408936e+00
-6.053999900817871e+00 -4.250000000000000e+00
-6.033999919891357e+00 -4.263999938964844e+00
-1.008699989318848e+01 -7.131000041961670e+00
-5.946000099182129e+00 -4.244999885559082e+00
-1.002400016784668e+01 -7.181000232696533e+00
-5.855000019073486e+00 -4.236000061035156e+00
-5.828999996185303e+00 -4.244999885559082e+00
-9.914999961853027e+00 -7.244999885559082e+00
-5.751999855041504e+00 -4.230000019073486e+00
-5.727000236511230e+00 -4.239999771118164e+00
-9.850999832153320e+00 -7.317999839782715e+00
-5.664000034332275e+00 -4.249000072479248e+00
-5.616000175476074e+00 -4.241000175476074e+00
-9.725000381469727e+00 -7.368000030517578e+00
-5.533999919891357e+00 -4.234000205993652e+00
-5.528999805450439e+00 -4.243999958038330e+00
-9.654000282287598e+00 -7.434000015258789e+00
-5.443999767303467e+00 -4.234000205993652e+00
-5.408999919891357e+00 -4.234000205993652e+00
-9.590000152587891e+00 -7.530000209808350e+00
-5.354000091552734e+00 -4.245999813079834e+00
-5.317999839782715e+00 -4.230999946594238e+00
-9.463999748229980e+00 -7.552000045776367e+00
-5.242000102996826e+00 -4.224999904632568e+00
-5.221000194549561e+00 -4.235000133514404e+00
-7.488999843597412e+00 -6.098999977111816e+00
-7.473999977111816e+00 -6.126999855041504e+00
-5.059999942779541e+00 -4.184999942779541e+00
-7.409999847412109e+00 -6.132999897003174e+00
-5.059999942779541e+00 -4.224999904632568e+00
-5.034999847412109e+00 -4.230999946594238e+00
-5.002999782562256e+00 -4.231999874114990e+00
-4.984000205993652e+00 -4.242000102996826e+00
-4.935999870300293e+00 -4.228000164031982e+00
-4.925000190734863e+00 -4.231999874114990e+00
-4.888999938964844e+00 -4.228000164031982e+00
-4.864999771118164e+00 -4.235000133514404e+00
-4.855999946594238e+00 -4.254000186920166e+00
-4.852000236511230e+00 -4.276999950408936e+00
-4.872000217437744e+00 -4.322000026702881e+00
-4.836999893188477e+00 -4.317999839782715e+00
-4.828000068664551e+00 -4.323999881744385e+00
-4.821000099182129e+00 -4.344999790191650e+00
-4.826000213623047e+00 -4.376999855041504e+00
-4.846000194549561e+00 -4.422999858856201e+00
-6.640999794006348e+00 -6.124000072479248e+00
-4.853000164031982e+00 -4.499000072479248e+00
-4.854000091552734e+00 -4.527999877929688e+00
-4.828999996185303e+00 -4.533999919891357e+00
-6.309000015258789e+00 -5.948999881744385e+00
-6.453000068664551e+00 -6.123000144958496e+00
-4.834000110626221e+00 -4.624000072479248e+00
-4.830999851226807e+00 -4.636000156402588e+00
-4.817999839782715e+00 -4.651999950408936e+00
-4.729000091552734e+00 -4.624000072479248e+00
-4.816999912261963e+00 -4.739999771118164e+00
-4.833000183105469e+00 -4.785999774932861e+00
-8.387000083923340e+00 -8.355999946594238e+00
-4.712999820709229e+00 -4.741000175476074e+00
-4.831999778747559e+00 -4.889999866485596e+00
-4.828999996185303e+00 -4.918000221252441e+00
-6.090000152587891e+00 -6.270999908447266e+00
-4.831999778747559e+00 -4.998000144958496e+00
-6.053999900817871e+00 -6.372000217437744e+00
-4.803999900817871e+00 -5.096000194549561e+00
-4.794000148773193e+00 -5.117000102996826e+00
-4.809999942779541e+00 -5.150000095367432e+00
-5.039999961853027e+00 -5.462999820709229e+00
-4.791999816894531e+00 -5.229000091552734e+00
-5.881000041961670e+00 -6.531000137329102e+00
-4.803999900817871e+00 -5.359000205993652e+00
-5.672999858856201e+00 -6.440999984741211e+00
-4.802999973297119e+00 -5.494999885559082e+00
-4.784999847412109e+00 -5.507999897003174e+00
-4.776999950408936e+00 -5.552000045776367e+00
-4.750000000000000e+00 -5.556000232696533e+00
-5.373000144958496e+00 -6.318999767303467e+00
-5.342000007629395e+00 -6.322000026702881e+00
-5.407999992370605e+00 -6.441999912261963e+00
-5.402999877929688e+00 -6.477000236511230e+00
-5.376999855041504e+00 -6.466000080108643e+00
-5.315000057220459e+00 -6.432000160217285e+00
-7.355999946594238e+00 -8.944000244140625e+00
-7.309000015258789e+00 -8.944000244140625e+00
-7.322999954223633e+00 -9.019000053405762e+00
-7.308000087738037e+00 -9.059000015258789e+00
-7.289999961853027e+00 -9.065999984741211e+00
-7.257999897003174e+00 -9.083999633789062e+00
-7.219999790191650e+00 -9.093999862670898e+00
-7.183000087738037e+00 -9.105999946594238e+00
-7.146999835968018e+00 -9.119000434875488e+00
-7.090000152587891e+00 -9.105999946594238e+00
-7.068999767303467e+00 -9.137999534606934e+00
-5.571000099182129e+00 -7.234000205993652e+00
-5.514999866485596e+00 -7.208000183105469e+00
-5.479000091552734e+00 -7.208000183105469e+00
-5.473999977111816e+00 -7.249000072479248e+00
-5.485000133514404e+00 -7.309999942779541e+00
-5.501999855041504e+00 -7.381000041961670e+00
-5.493999958038330e+00 -7.394000053405762e+00
-5.485000133514404e+00 -7.431000232696533e+00
-6.859000205993652e+00 -9.343000411987305e+00
-6.814000129699707e+00 -9.343000411987305e+00
-6.782000064849854e+00 -9.359999656677246e+00
-6.782000064849854e+00 -9.423000335693359e+00
-6.755000114440918e+00 -9.416000366210938e+00
-6.717000007629395e+00 -9.425999641418457e+00
-6.678999900817871e+00 -9.435000419616699e+00
-6.657000064849854e+00 -9.465999603271484e+00
-6.630000114440918e+00 -9.491999626159668e+00
-6.605000019073486e+00 -9.519000053405762e+00
-6.552000045776367e+00 -9.506999969482422e+00
-6.544000148773193e+00 -9.527000427246094e+00
-6.508999824523926e+00 -9.539999961853027e+00
-6.468999862670898e+00 -9.545000076293945e+00
-6.429999828338623e+00 -9.553000450134277e+00
-6.410999774932861e+00 -9.588999748229980e+00
-6.375999927520752e+00 -9.602999687194824e+00
-6.361000061035156e+00 -9.612999916076660e+00
-6.348000049591064e+00 -9.659000396728516e+00
-6.311999797821045e+00 -9.670999526977539e+00
-6.272999763488770e+00 -9.677000045776367e+00
-6.232999801635742e+00 -9.682000160217285e+00
-6.203000068664551e+00 -9.701000213623047e+00
-6.191999912261963e+00 -9.718000411987305e+00
-6.140999794006348e+00 -9.704999923706055e+00
-6.124000072479248e+00 -9.746000289916992e+00
-6.102000236511230e+00 -9.779000282287598e+00
-6.081999778747559e+00 -9.814999580383301e+00
-6.053999900817871e+00 -9.838999748229980e+00
-6.010000228881836e+00 -9.836000442504883e+00
-6.000999927520752e+00 -9.857000350952148e+00
-5.956999778747559e+00 -9.854000091552734e+00
-5.934999942779541e+00 -9.887999534606934e+00
-5.938000202178955e+00 -9.963000297546387e+00
-5.925000190734863e+00 -1.001200008392334e+01
-5.892000198364258e+00 -1.002900028228760e+01
-5.899000167846680e+00 -1.007699966430664e+01
-5.848000049591064e+00 -1.006099987030029e+01
-5.765999794006348e+00 -9.993000030517578e+00
-5.737999916076660e+00 -1.001799964904785e+01
-5.676000118255615e+00 -9.982000350952148e+00
-5.763999938964844e+00 -1.021000003814697e+01
-3.829999923706055e+00 -6.876999855041504e+00
-3.786000013351440e+00 -6.848999977111816e+00
-3.756999969482422e+00 -6.847000122070312e+00
-3.740999937057495e+00 -6.868999958038330e+00
-3.789000034332275e+00 -7.060999870300293e+00
-3.697999954223633e+00 -6.919000148773193e+00
-3.660000085830688e+00 -6.900000095367432e+00
-3.631999969482422e+00 -6.901000022888184e+00
-3.601999998092651e+00 -6.894000053405762e+00
-3.575999975204468e+00 -6.899000167846680e+00
-3.549999952316284e+00 -6.901000022888184e+00
-3.516999959945679e+00 -6.888999938964844e+00
-3.505000114440918e+00 -6.893000125885010e+00
-3.480000019073486e+00 -6.896999835968018e+00
-3.446000099182129e+00 -6.885000228881836e+00
-3.421000003814697e+00 -6.888999938964844e+00
-3.395999908447266e+00 -6.892000198364258e+00
-3.365000009536743e+00 -6.883999824523926e+00
-3.351999998092651e+00 -6.885000228881836e+00
-3.323999881744385e+00 -6.882999897003174e+00
-3.296000003814697e+00 -6.879000186920166e+00
-3.269000053405762e+00 -6.879000186920166e+00
-3.242000102996826e+00 -6.876999855041504e+00
-3.216000080108643e+00 -6.877999782562256e+00
-3.203000068664551e+00 -6.880000114440918e+00
-3.174999952316284e+00 -6.875000000000000e+00
-3.147000074386597e+00 -6.870999813079834e+00
-3.128000020980835e+00 -6.886000156402588e+00
-3.095999956130981e+00 -6.874000072479248e+00
-3.072999954223633e+00 -6.880000114440918e+00
-3.058000087738037e+00 -6.875999927520752e+00
-3.032000064849854e+00 -6.876999855041504e+00
-3.009000062942505e+00 -6.882999897003174e+00
-2.986000061035156e+00 -6.888000011444092e+00
-2.960999965667725e+00 -6.889999866485596e+00
-2.930999994277954e+00 -6.880000114440918e+00
-2.913000106811523e+00 -6.897999763488770e+00
-2.895999908447266e+00 -6.888000011444092e+00
-2.871999979019165e+00 -6.892000198364258e+00
-2.848000049591064e+00 -6.894999980926514e+00
-2.825000047683716e+00 -6.900000095367432e+00
-2.802999973297119e+00 -6.907000064849854e+00
-2.775000095367432e+00 -6.901999950408936e+00
-2.763999938964844e+00 -6.906000137329102e+00
-2.740999937057495e+00 -6.910999774932861e+00
-2.723000049591064e+00 -6.928999900817871e+00
-2.696000099182129e+00 -6.923999786376953e+00
-2.680000066757202e+00 -6.947000026702881e+00
-2.651000022888184e+00 -6.936999797821045e+00
-2.644000053405762e+00 -6.953000068664551e+00
-2.617000102996826e+00 -6.947999954223633e+00
-2.595999956130981e+00 -6.958000183105469e+00
-2.578000068664551e+00 -6.974999904632568e+00
-2.552999973297119e+00 -6.975999832153320e+00
-2.510999917984009e+00 -6.927999973297119e+00
-2.546000003814697e+00 -7.092000007629395e+00
-2.454999923706055e+00 -6.876999855041504e+00
-2.447999954223633e+00 -6.925000190734863e+00
-2.427000045776367e+00 -6.934999942779541e+00
-2.404999971389771e+00 -6.940999984741211e+00
-2.385999917984009e+00 -6.955999851226807e+00
-1.435999989509583e+00 -4.261000156402588e+00
-1.439000010490417e+00 -4.294000148773193e+00
-1.407999992370605e+00 -4.245999813079834e+00
-1.389000058174133e+00 -4.232999801635742e+00
-1.376999974250793e+00 -4.241000175476074e+00
-1.363999962806702e+00 -4.247000217437744e+00
-1.347000002861023e+00 -4.238999843597412e+00
-1.328999996185303e+00 -4.230000019073486e+00
-1.320999979972839e+00 -4.225999832153320e+00
-1.310999989509583e+00 -4.241000175476074e+00
-1.291000008583069e+00 -4.224999904632568e+00
-1.289999961853027e+00 -4.268000125885010e+00
-1.269999980926514e+00 -4.250000000000000e+00
-1.264999985694885e+00 -4.280000209808350e+00
-1.269999980926514e+00 -4.323999881744385e+00
-1.315000057220459e+00 -4.522999763488770e+00
-1.273000001907349e+00 -4.432000160217285e+00
-1.205000042915344e+00 -4.251999855041504e+00
-1.180999994277954e+00 -4.216000080108643e+00
-1.172999978065491e+00 -4.238999843597412e+00
-1.190000057220459e+00 -4.323999881744385e+00
-1.508000016212463e+00 -5.524000167846680e+00
-1.503999948501587e+00 -5.577000141143799e+00
-1.485999941825867e+00 -5.578999996185303e+00
-1.514999985694885e+00 -5.756000041961670e+00
-1.095999956130981e+00 -4.247000217437744e+00
-1.077999949455261e+00 -4.230999946594238e+00
-1.075000047683716e+00 -4.248000144958496e+00
-1.062000036239624e+00 -4.252999782562256e+00
-1.549999952316284e+00 -6.241000175476074e+00
-1.544000029563904e+00 -6.298999786376953e+00
-1.531000018119812e+00 -6.330999851226807e+00
-1.506000041961670e+00 -6.314000129699707e+00
-9.909999966621399e-01 -4.222000122070312e+00
-9.860000014305115e-01 -4.257999897003174e+00
-9.689999818801880e-01 -4.244999885559082e+00
-2.341000080108643e+00 -1.039500045776367e+01
-9.649999737739563e-01 -4.293000221252441e+00
-2.349999904632568e+00 -1.058500003814697e+01
-2.400000095367432e+00 -1.096899986267090e+01
-2.371000051498413e+00 -1.091800022125244e+01
-2.351000070571899e+00 -1.099300003051758e+01
-8.769999742507935e-01 -4.243000030517578e+00
-8.650000095367432e-01 -4.251999855041504e+00
-2.184000015258789e+00 -1.088099956512451e+01
-8.500000238418579e-01 -4.245999813079834e+00
-2.164999961853027e+00 -1.087399959564209e+01
-2.134999990463257e+00 -1.090100002288818e+01
-2.105000019073486e+00 -1.093099975585938e+01
-2.075999975204468e+00 -1.096800041198730e+01
-7.720000147819519e-01 -4.235000133514404e+00
-7.689999938011169e-01 -4.294000148773193e+00
-1.944000005722046e+00 -1.092800045013428e+01
-7.469999790191650e-01 -4.251999855041504e+00
-1.906999945640564e+00 -1.091499996185303e+01
-1.809999942779541e+00 -1.056200027465820e+01
-1.781999945640564e+00 -1.059899997711182e+01
-1.766000032424927e+00 -1.070800018310547e+01
-6.729999780654907e-01 -4.257999897003174e+00
-6.620000004768372e-01 -4.236000061035156e+00
-1.674000024795532e+00 -1.088899993896484e+01
-6.510000228881836e-01 -4.250000000000000e+00
-1.651999950408936e+00 -1.097599983215332e+01
-1.618999958038330e+00 -1.098900032043457e+01
-1.565999984741211e+00 -1.086900043487549e+01
-5.870000123977661e-01 -4.232999801635742e+00
-5.780000090599060e-01 -4.262000083923340e+00
-5.630000233650208e-01 -4.256000041961670e+00
-1.421000003814697e+00 -1.095699977874756e+01
-5.460000038146973e-01 -4.230000019073486e+00
-1.388000011444092e+00 -1.097700023651123e+01
-1.371999979019165e+00 -1.098700046539307e+01
-1.370000004768372e+00 -1.125399971008301e+01
-4.860000014305115e-01 -4.237999916076660e+00
-4.709999859333038e-01 -4.227000236511230e+00
-4.600000083446503e-01 -4.249000072479248e+00
-1.162999987602234e+00 -1.098900032043457e+01
-4.460000097751617e-01 -4.237999916076660e+00
-1.136999964714050e+00 -1.090999984741211e+01
-1.103999972343445e+00 -1.092899990081787e+01
-1.070000052452087e+00 -1.093900012969971e+01
-1.049000024795532e+00 -1.108199977874756e+01
-1.001999974250793e+00 -1.094900035858154e+01
-3.569999933242798e-01 -4.224999904632568e+00
-3.519999980926514e-01 -4.238999843597412e+00
-8.740000128746033e-01 -1.087500000000000e+01
-3.379999995231628e-01 -4.234000205993652e+00
-8.450000286102295e-01 -1.094099998474121e+01
-8.069999814033508e-01 -1.089400005340576e+01
-7.770000100135803e-01 -1.095400047302246e+01
-7.590000033378601e-01 -1.094499969482422e+01
-7.250000238418579e-01 -1.094499969482422e+01
-2.529999911785126e-01 -4.262000083923340e+00
-2.380000054836273e-01 -4.244999885559082e+00
-2.249999940395355e-01 -4.250000000000000e+00
-5.659999847412109e-01 -1.088300037384033e+01
-5.339999794960022e-01 -1.093599987030029e+01
-4.990000128746033e-01 -1.091600036621094e+01
-4.720000028610229e-01 -1.108800029754639e+01
-1.509999930858612e-01 -4.236999988555908e+00
-1.379999965429306e-01 -4.252999782562256e+00
-1.239999979734421e-01 -4.237999916076660e+00
-1.190000027418137e-01 -4.263999938964844e+00
-2.750000059604645e-01 -1.088300037384033e+01
-2.409999966621399e-01 -1.090100002288818e+01
-2.000000029802322e-01 -1.059599971771240e+01
-1.739999949932098e-01 -1.099400043487549e+01
-4.500000178813934e-02 -4.261000156402588e+00
-3.099999949336052e-02 -4.243999958038330e+00
-5.299999937415123e-02 -1.088199996948242e+01
-1.799999922513962e-02 -4.248000144958496e+00
-1.799999922513962e-02 -1.089200019836426e+01
+1.600000075995922e-02 -1.091600036621094e+01
+5.000000074505806e-02 -1.091800022125244e+01
+5.799999833106995e-02 -8.505999565124512e+00
+5.499999970197678e-02 -4.241000175476074e+00
+6.899999827146530e-02 -4.256999969482422e+00
+1.729999929666519e-01 -8.963000297546387e+00
+8.200000226497650e-02 -4.247000217437744e+00
+2.380000054836273e-01 -1.088799953460693e+01
+2.140000015497208e-01 -8.923000335693359e+00
+2.879999876022339e-01 -1.084500026702881e+01
+2.770000100135803e-01 -9.163999557495117e+00
+3.030000030994415e-01 -9.088000297546387e+00
+1.689999997615814e-01 -4.254000186920166e+00
+1.819999963045120e-01 -4.251999855041504e+00
+3.970000147819519e-01 -8.934000015258789e+00
+1.879999935626984e-01 -4.228000164031982e+00
+4.160000085830688e-01 -8.734999656677246e+00
+4.410000145435333e-01 -8.680999755859375e+00
+4.639999866485596e-01 -8.600000381469727e+00
+5.009999871253967e-01 -8.777999877929688e+00
+2.700000107288361e-01 -4.264999866485596e+00
+2.750000059604645e-01 -4.235000133514404e+00
+2.899999916553497e-01 -4.262000083923340e+00
+6.389999985694885e-01 -8.975999832153320e+00
+3.019999861717224e-01 -4.236999988555908e+00
+6.700000166893005e-01 -9.006999969482422e+00
+7.160000205039978e-01 -9.251000404357910e+00
+7.099999785423279e-01 -8.979999542236328e+00
+3.639999926090240e-01 -4.260000228881836e+00
+3.770000040531158e-01 -4.258999824523926e+00
+3.910000026226044e-01 -4.263000011444092e+00
+4.050000011920929e-01 -4.265999794006348e+00
+7.760000228881836e-01 -8.154999732971191e+00
+7.919999957084656e-01 -8.180999755859375e+00
+8.119999766349792e-01 -8.123000144958496e+00
+8.190000057220459e-01 -7.929999828338623e+00
+4.629999995231628e-01 -4.231999874114990e+00
+4.790000021457672e-01 -4.256000041961670e+00
+4.920000135898590e-01 -4.252999782562256e+00
+9.430000185966492e-01 -8.027999877929688e+00
+9.710000157356262e-01 -8.043999671936035e+00
+1.098000049591064e+00 -8.888999938964844e+00
+1.095999956130981e+00 -8.637999534606934e+00
+5.680000185966492e-01 -4.264999866485596e+00
+5.780000090599060e-01 -4.237999916076660e+00
+5.849999785423279e-01 -4.243000030517578e+00
+5.979999899864197e-01 -4.238999843597412e+00
+1.256999969482422e+00 -8.706000328063965e+00
+1.289999961853027e+00 -8.741000175476074e+00
+1.327000021934509e+00 -8.800000190734863e+00
+6.650000214576721e-01 -4.232999801635742e+00
+6.779999732971191e-01 -4.269000053405762e+00
+6.869999766349792e-01 -4.242000102996826e+00
+7.030000090599060e-01 -4.256999969482422e+00
+1.481999993324280e+00 -8.796999931335449e+00
+1.450000047683716e+00 -8.435999870300293e+00
+1.468000054359436e+00 -8.467000007629395e+00
+7.680000066757202e-01 -4.271999835968018e+00
+7.739999890327454e-01 -4.229000091552734e+00
+7.919999957084656e-01 -4.254000186920166e+00
+1.598999977111816e+00 -8.428999900817871e+00
+1.603999972343445e+00 -8.385999679565430e+00
+1.610999941825867e+00 -8.279000282287598e+00
+8.569999933242798e-01 -4.264999866485596e+00
+8.650000095367432e-01 -4.236999988555908e+00
+8.830000162124634e-01 -4.256000041961670e+00
+8.920000195503235e-01 -4.234000205993652e+00
+1.802999973297119e+00 -8.482999801635742e+00
+1.792000055313110e+00 -8.300999641418457e+00
+1.868000030517578e+00 -8.524999618530273e+00
+9.639999866485596e-01 -4.276999950408936e+00
+9.700000286102295e-01 -4.241000175476074e+00
+9.890000224113464e-01 -4.258999824523926e+00
+9.909999966621399e-01 -4.239999771118164e+00
+1.998000025749207e+00 -8.541999816894531e+00
+1.995000004768372e+00 -8.406999588012695e+00
+1.899999976158142e+00 -7.890999794006348e+00
+2.042999982833862e+00 -8.375000000000000e+00
+1.064000010490417e+00 -4.249000072479248e+00
+1.075999975204468e+00 -4.269999980926514e+00
+1.080999970436096e+00 -4.234000205993652e+00
+2.176000118255615e+00 -8.402999877929688e+00
+2.186000108718872e+00 -8.333000183105469e+00
+2.030999898910522e+00 -7.636000156402588e+00
+1.157999992370605e+00 -4.282000064849854e+00
+1.159999966621399e+00 -4.236000061035156e+00
+1.182999968528748e+00 -4.267000198364258e+00
+1.195999979972839e+00 -4.261000156402588e+00
+2.132999897003174e+00 -7.586999893188477e+00
+2.217999935150146e+00 -7.795000076293945e+00
+1.266000032424927e+00 -4.355999946594238e+00
+1.259999990463257e+00 -4.309999942779541e+00
+1.261999964714050e+00 -4.267000198364258e+00
+1.274999976158142e+00 -4.261000156402588e+00
+1.286999940872192e+00 -4.250999927520752e+00
+1.297000050544739e+00 -4.236000061035156e+00
+1.317999958992004e+00 -4.257999897003174e+00
+1.325000047683716e+00 -4.256000041961670e+00
+1.342000007629395e+00 -4.263000011444092e+00
+1.353999972343445e+00 -4.256999969482422e+00
+1.366999983787537e+00 -4.250999927520752e+00
+1.376999974250793e+00 -4.235000133514404e+00
+1.404000043869019e+00 -4.274000167846680e+00
+2.594000101089478e+00 -7.841000080108643e+00
+1.406000018119812e+00 -4.234000205993652e+00
+2.720000028610229e+00 -8.138999938964844e+00
+2.664999961853027e+00 -7.888000011444092e+00
+1.460000038146973e+00 -4.241000175476074e+00
+1.483999967575073e+00 -4.268000125885010e+00
+1.491999983787537e+00 -4.245999813079834e+00
+1.498000025749207e+00 -4.243999958038330e+00
+2.806999921798706e+00 -7.939000129699707e+00
+2.823999881744385e+00 -7.906000137329102e+00
+2.880000114440918e+00 -7.985000133514404e+00
+2.877000093460083e+00 -7.899000167846680e+00
+1.572000026702881e+00 -4.237999916076660e+00
+1.580000042915344e+00 -4.242000102996826e+00
+1.611999988555908e+00 -4.284999847412109e+00
+1.618999958038330e+00 -4.264999866485596e+00
+3.009000062942505e+00 -7.912000179290771e+00
+3.585999965667725e+00 -9.354000091552734e+00
+3.607000112533569e+00 -9.321000099182129e+00
+3.634999990463257e+00 -9.348999977111816e+00
+1.695999979972839e+00 -4.283999919891357e+00
+1.694000005722046e+00 -4.239999771118164e+00
+1.720999956130981e+00 -4.268000125885010e+00
+1.728999972343445e+00 -4.249000072479248e+00
+3.759000062942505e+00 -9.237000465393066e+00
+3.805000066757202e+00 -9.265999794006348e+00
+3.854000091552734e+00 -9.343999862670898e+00
+3.858000040054321e+00 -9.270999908447266e+00
+1.797000050544739e+00 -4.244999885559082e+00
+1.820000052452087e+00 -4.261000156402588e+00
+1.828999996185303e+00 -4.245999813079834e+00
+3.990999937057495e+00 -9.218999862670898e+00
+4.032000064849854e+00 -9.236000061035156e+00
+1.883000016212463e+00 -4.242000102996826e+00
+1.911000013351440e+00 -4.269000053405762e+00
+1.914999961853027e+00 -4.241000175476074e+00
+1.942999958992004e+00 -4.269000053405762e+00
+1.968000054359436e+00 -4.306000232696533e+00
+1.980000019073486e+00 -4.297999858856201e+00
+1.983000040054321e+00 -4.268000125885010e+00
+2.009999990463257e+00 -4.290999889373779e+00
+1.993999958038330e+00 -4.221000194549561e+00
+2.028000116348267e+00 -4.257999897003174e+00
+2.038000106811523e+00 -4.244999885559082e+00
+2.059999942779541e+00 -4.274000167846680e+00
+2.086999893188477e+00 -4.296999931335449e+00
+2.098999977111816e+00 -4.287000179290771e+00
+2.105000019073486e+00 -4.264999866485596e+00
+2.115000009536743e+00 -4.250999927520752e+00
+2.122999906539917e+00 -4.234000205993652e+00
+2.148999929428101e+00 -4.269000053405762e+00
+2.167999982833862e+00 -4.275000095367432e+00
+2.186000108718872e+00 -4.276999950408936e+00
+2.201999902725220e+00 -4.272999763488770e+00
+2.206000089645386e+00 -4.249000072479248e+00
+2.226999998092651e+00 -4.256000041961670e+00
+2.229000091552734e+00 -4.228000164031982e+00
+2.259000062942505e+00 -4.269999980926514e+00
+2.282999992370605e+00 -4.282000064849854e+00
+2.288000106811523e+00 -4.258999824523926e+00
+2.309000015258789e+00 -4.265999794006348e+00
+2.316999912261963e+00 -4.248000144958496e+00
+2.319999933242798e+00 -4.222000122070312e+00
+2.358999967575073e+00 -4.278999805450439e+00
+2.375999927520752e+00 -4.276999950408936e+00
+2.392999887466431e+00 -4.276000022888184e+00
+2.398000001907349e+00 -4.252999782562256e+00
+2.414000034332275e+00 -4.250999927520752e+00
+2.430000066757202e+00 -4.248000144958496e+00
+2.440000057220459e+00 -4.250000000000000e+00
+2.483999967575073e+00 -4.296999931335449e+00
+2.482000112533569e+00 -4.262000083923340e+00
+2.486999988555908e+00 -4.237999916076660e+00
+2.519999980926514e+00 -4.264999866485596e+00
+2.523000001907349e+00 -4.239999771118164e+00
+2.546000003814697e+00 -4.263000011444092e+00
+2.569999933242798e+00 -4.274000167846680e+00
+2.592999935150146e+00 -4.281000137329102e+00
+2.594000101089478e+00 -4.251999855041504e+00
+2.607000112533569e+00 -4.243999958038330e+00
+2.627000093460083e+00 -4.245999813079834e+00
+2.644000053405762e+00 -4.244999885559082e+00
+2.680999994277954e+00 -4.289000034332275e+00
+2.684000015258789e+00 -4.263999938964844e+00
+2.709000110626221e+00 -4.274000167846680e+00
+2.713000059127808e+00 -4.250000000000000e+00
+2.713000059127808e+00 -4.219999790191650e+00
+2.753999948501587e+00 -4.255000114440918e+00
+2.778000116348267e+00 -4.278999805450439e+00
+2.802000045776367e+00 -4.284999847412109e+00
+2.819999933242798e+00 -4.283999919891357e+00
+2.818000078201294e+00 -4.250999927520752e+00
+2.832999944686890e+00 -4.244999885559082e+00
+2.854000091552734e+00 -4.248000144958496e+00
+5.605000019073486e+00 -8.329999923706055e+00
+5.616000175476074e+00 -8.317999839782715e+00
+5.629000186920166e+00 -8.281000137329102e+00
+2.934000015258789e+00 -4.264999866485596e+00
+2.927000045776367e+00 -4.227000236511230e+00
+2.950999975204468e+00 -4.231999874114990e+00
+5.782999992370605e+00 -8.255000114440918e+00
+5.771999835968018e+00 -8.184000015258789e+00
+3.045000076293945e+00 -4.267000198364258e+00
+3.042999982833862e+00 -4.236999988555908e+00
+3.052999973297119e+00 -4.222000122070312e+00
+5.866000175476074e+00 -8.098999977111816e+00
+5.855000019073486e+00 -8.055999755859375e+00
+3.131999969482422e+00 -4.260000228881836e+00
+3.142999887466431e+00 -4.247000217437744e+00
+3.154000043869019e+00 -4.234000205993652e+00
+6.103000164031982e+00 -8.128000259399414e+00
+3.213999986648560e+00 -4.245999813079834e+00
+3.237999916076660e+00 -4.250000000000000e+00
+3.256000041961670e+00 -4.245999813079834e+00
+6.118000030517578e+00 -7.910999774932861e+00
+3.313999891281128e+00 -4.238999843597412e+00
+3.328999996185303e+00 -4.230000019073486e+00
+3.342999935150146e+00 -4.234000205993652e+00
+6.243000030517578e+00 -7.893000125885010e+00
+6.360000133514404e+00 -7.989999771118164e+00
+3.418999910354614e+00 -4.248000144958496e+00
+3.438999891281128e+00 -4.244999885559082e+00
+3.453999996185303e+00 -4.236000061035156e+00
+6.451000213623047e+00 -7.873000144958496e+00
+3.530999898910522e+00 -4.262000083923340e+00
+3.546000003814697e+00 -4.254000186920166e+00
+3.559000015258789e+00 -4.242000102996826e+00
+6.416999816894531e+00 -7.607999801635742e+00
+3.644000053405762e+00 -4.275000095367432e+00
+3.631000041961670e+00 -4.231999874114990e+00
+3.661999940872192e+00 -4.242000102996826e+00
+6.435999870300293e+00 -7.439000129699707e+00
+3.726000070571899e+00 -4.262000083923340e+00
+3.717999935150146e+00 -4.239999771118164e+00
+3.756000041961670e+00 -4.256999969482422e+00
+3.760999917984009e+00 -4.234000205993652e+00
+6.635000228881836e+00 -7.453000068664551e+00
+3.832999944686890e+00 -4.262000083923340e+00
+3.838999986648560e+00 -4.241000175476074e+00
+3.867000102996826e+00 -4.244999885559082e+00
+3.911999940872192e+00 -4.282000064849854e+00
+3.931999921798706e+00 -4.276999950408936e+00
+3.924000024795532e+00 -4.241000175476074e+00
+3.967000007629395e+00 -4.261000156402588e+00
+3.971999883651733e+00 -4.239999771118164e+00
+4.008999824523926e+00 -4.252999782562256e+00
+4.021999835968018e+00 -4.252999782562256e+00
+4.038000106811523e+00 -4.243000030517578e+00
+6.921000003814697e+00 -7.208000183105469e+00
+4.125000000000000e+00 -4.254000186920166e+00
+4.143000125885010e+00 -4.245999813079834e+00
+4.169000148773193e+00 -4.258999824523926e+00
+6.916999816894531e+00 -7.046999931335449e+00
+4.234000205993652e+00 -4.271999835968018e+00
+4.250000000000000e+00 -4.262000083923340e+00
+6.977000236511230e+00 -6.931000232696533e+00
+4.333000183105469e+00 -4.263000011444092e+00
+4.341000080108643e+00 -4.257999897003174e+00
+7.000000000000000e+00 -6.846000194549561e+00
+6.973000049591064e+00 -6.776999950408936e+00
+4.426000118255615e+00 -4.261000156402588e+00
+4.443999767303467e+00 -4.250999927520752e+00
+7.071000099182129e+00 -6.743999958038330e+00
+4.507999897003174e+00 -4.271999835968018e+00
+4.526999950408936e+00 -4.263999938964844e+00
+4.546000003814697e+00 -4.255000114440918e+00
+7.210000038146973e+00 -6.725999832153320e+00
+4.606999874114990e+00 -4.258999824523926e+00
+4.627999782562256e+00 -4.250999927520752e+00
+4.651000022888184e+00 -4.257999897003174e+00
+7.189000129699707e+00 -6.559999942779541e+00
+7.186999797821045e+00 -6.517000198364258e+00
+4.723000049591064e+00 -4.243000030517578e+00
+4.770999908447266e+00 -4.260000228881836e+00
+7.264999866485596e+00 -6.464000225067139e+00
+4.824999809265137e+00 -4.254000186920166e+00
+4.840000152587891e+00 -4.254000186920166e+00
+7.397999763488770e+00 -6.479000091552734e+00
+4.914999961853027e+00 -4.264999866485596e+00
+4.938000202178955e+00 -4.258999824523926e+00
+4.980000019073486e+00 -4.268000125885010e+00
+7.408999919891357e+00 -6.324999809265137e+00
+5.017000198364258e+00 -4.258999824523926e+00
+5.068999767303467e+00 -4.276000022888184e+00
+7.481999874114990e+00 -6.287000179290771e+00
+5.122000217437744e+00 -4.265999794006348e+00
+5.151999950408936e+00 -4.263999938964844e+00
+5.185999870300293e+00 -4.264999866485596e+00
+7.609000205993652e+00 -6.232999801635742e+00
+5.248000144958496e+00 -4.274000167846680e+00
+5.256999969482422e+00 -4.254000186920166e+00
+5.289999961853027e+00 -4.254000186920166e+00
+5.340000152587891e+00 -4.267000198364258e+00
+5.354000091552734e+00 -4.250000000000000e+00
+7.679999828338623e+00 -6.072000026702881e+00
+5.436999797821045e+00 -4.275000095367432e+00
+5.454999923706055e+00 -4.262000083923340e+00
+7.699999809265137e+00 -5.989999771118164e+00
+5.539999961853027e+00 -4.271999835968018e+00
+5.566999912261963e+00 -4.265999794006348e+00
+5.586999893188477e+00 -4.252999782562256e+00
+5.646999835968018e+00 -4.284999847412109e+00
+5.664999961853027e+00 -4.270999908447266e+00
+7.875999927520752e+00 -5.912000179290771e+00
+5.756000041961670e+00 -4.283999919891357e+00
+5.770999908447266e+00 -4.267000198364258e+00
+7.934999942779541e+00 -5.840000152587891e+00
+5.852000236511230e+00 -4.283999919891357e+00
+5.876999855041504e+00 -4.274000167846680e+00
+7.921000003814697e+00 -5.734000205993652e+00
+5.964000225067139e+00 -4.281000137329102e+00
+5.986000061035156e+00 -4.268000125885010e+00
+6.014999866485596e+00 -4.261000156402588e+00
+6.065999984741211e+00 -4.268000125885010e+00
+6.084000110626221e+00 -4.267000198364258e+00
+6.149000167846680e+00 -4.283999919891357e+00
+6.185999870300293e+00 -4.281000137329102e+00
+6.208000183105469e+00 -4.268000125885010e+00
+6.258999824523926e+00 -4.274000167846680e+00
+6.282000064849854e+00 -4.261000156402588e+00
+6.339000225067139e+00 -4.284999847412109e+00
+6.366000175476074e+00 -4.274000167846680e+00
+6.465000152587891e+00 -4.311999797821045e+00
+6.436999797821045e+00 -4.263999938964844e+00
+6.500000000000000e+00 -4.276000022888184e+00
+6.558000087738037e+00 -4.284999847412109e+00
+6.559999942779541e+00 -4.271999835968018e+00
+6.596000194549561e+00 -4.265999794006348e+00
+6.644000053405762e+00 -4.268000125885010e+00
+6.690999984741211e+00 -4.269000053405762e+00
+6.725999832153320e+00 -4.261000156402588e+00
+6.756000041961670e+00 -4.250999927520752e+00
+6.815999984741211e+00 -4.258999824523926e+00
+6.840000152587891e+00 -4.258999824523926e+00
+8.364999771118164e+00 -5.178999900817871e+00
+6.948999881744385e+00 -4.267000198364258e+00
+7.015999794006348e+00 -4.277999877929688e+00
+7.047999858856201e+00 -4.267000198364258e+00
+7.085000038146973e+00 -4.258999824523926e+00
+7.147999763488770e+00 -4.282000064849854e+00
+7.171000003814697e+00 -4.265999794006348e+00
+7.241000175476074e+00 -4.276000022888184e+00
+7.263999938964844e+00 -4.260000228881836e+00
+7.357999801635742e+00 -4.283999919891357e+00
+7.368000030517578e+00 -4.258999824523926e+00
+7.440999984741211e+00 -4.285999774932861e+00
+7.460999965667725e+00 -4.265999794006348e+00
+7.557000160217285e+00 -4.289999961853027e+00
+7.568999767303467e+00 -4.264999866485596e+00
+7.839000225067139e+00 -4.386000156402588e+00
+7.675000190734863e+00 -4.262000083923340e+00
+7.899000167846680e+00 -4.355000019073486e+00
+7.795000076293945e+00 -4.281000137329102e+00
+7.974999904632568e+00 -4.348000049591064e+00
+7.888000011444092e+00 -4.268000125885010e+00
+8.100000381469727e+00 -4.349999904632568e+00
+8.015999794006348e+00 -4.272999763488770e+00
+8.085000038146973e+00 -4.276999950408936e+00
+8.163000106811523e+00 -4.302000045776367e+00
+8.177000045776367e+00 -4.276999950408936e+00
+8.225000381469727e+00 -4.269000053405762e+00
+8.286000251770020e+00 -4.268000125885010e+00
+8.435999870300293e+00 -4.313000202178955e+00
+8.392999649047852e+00 -4.256999969482422e+00
+8.494000434875488e+00 -4.291999816894531e+00
+8.522999763488770e+00 -4.272999763488770e+00
+8.637000083923340e+00 -4.296999931335449e+00
+8.657999992370605e+00 -4.272999763488770e+00
+8.713000297546387e+00 -4.267000198364258e+00
+8.781999588012695e+00 -4.265999794006348e+00
+8.840999603271484e+00 -4.261000156402588e+00
+8.897999763488770e+00 -4.270999908447266e+00
+8.980999946594238e+00 -4.276999950408936e+00
+9.048000335693359e+00 -4.274000167846680e+00
+9.105999946594238e+00 -4.267000198364258e+00
+9.175000190734863e+00 -4.263999938964844e+00
+9.251000404357910e+00 -4.263999938964844e+00
+9.324000358581543e+00 -4.280000209808350e+00
+9.397999763488770e+00 -4.278999805450439e+00
+9.468999862670898e+00 -4.276000022888184e+00
+9.531999588012695e+00 -4.268000125885010e+00
+9.604000091552734e+00 -4.263999938964844e+00
+9.616000175476074e+00 -4.232999801635742e+00
+9.614999771118164e+00 -4.215000152587891e+00
+9.635999679565430e+00 -4.188000202178955e+00
+9.647000312805176e+00 -4.157000064849854e+00
+9.680000305175781e+00 -4.135000228881836e+00
+9.680000305175781e+00 -4.098999977111816e+00
+9.711000442504883e+00 -4.077000141143799e+00
+9.710000038146973e+00 -4.058000087738037e+00
+9.734000205993652e+00 -4.032000064849854e+00
+9.753999710083008e+00 -4.005000114440918e+00
+9.767999649047852e+00 -3.974999904632568e+00
+9.788000106811523e+00 -3.947000026702881e+00
+9.814999580383301e+00 -3.921999931335449e+00
+9.814999580383301e+00 -3.885999917984009e+00
+9.836999893188477e+00 -3.878000020980835e+00
+9.850999832153320e+00 -3.846999883651733e+00
+9.861000061035156e+00 -3.815999984741211e+00
+9.880999565124512e+00 -3.786999940872192e+00
+9.906999588012695e+00 -3.762000083923340e+00
+9.913999557495117e+00 -3.729000091552734e+00
+9.920999526977539e+00 -3.713999986648560e+00
+9.942000389099121e+00 -3.686000108718872e+00
+9.942999839782715e+00 -3.651000022888184e+00
+9.972999572753906e+00 -3.625999927520752e+00
+9.991000175476074e+00 -3.598000049591064e+00
+1.000399971008301e+01 -3.566999912261963e+00
+1.001399993896484e+01 -3.535000085830688e+00
+1.004199981689453e+01 -3.526999950408936e+00
+1.005099964141846e+01 -3.494999885559082e+00
+1.006200027465820e+01 -3.463000059127808e+00
+1.008600044250488e+01 -3.436000108718872e+00
+1.010900020599365e+01 -3.408999919891357e+00
+1.011800003051758e+01 -3.375999927520752e+00
+1.014200019836426e+01 -3.367000102996826e+00
+1.015299987792969e+01 -3.335000038146973e+00
+1.018200016021729e+01 -3.309000015258789e+00
+1.020699977874756e+01 -3.282000064849854e+00
+1.020800018310547e+01 -3.246999979019165e+00
+1.023200035095215e+01 -3.219000101089478e+00
+1.025599956512451e+01 -3.209000110626221e+00
+1.026700019836426e+01 -3.177000045776367e+00
+1.028499984741211e+01 -3.147000074386597e+00
+1.031900024414062e+01 -3.122999906539917e+00
+1.032900047302246e+01 -3.089999914169312e+00
+1.034099960327148e+01 -3.058000087738037e+00
+1.038399982452393e+01 -3.036000013351440e+00
+1.038500022888184e+01 -3.017999887466431e+00
+1.039999961853027e+01 -2.986999988555908e+00
+1.042300033569336e+01 -2.957999944686890e+00
+1.043000030517578e+01 -2.924999952316284e+00
+1.045499992370605e+01 -2.897000074386597e+00
+1.048499965667725e+01 -2.869999885559082e+00
+1.049100017547607e+01 -2.854000091552734e+00
+1.050800037384033e+01 -2.822999954223633e+00
+1.052999973297119e+01 -2.792999982833862e+00
+1.053499984741211e+01 -2.759000062942505e+00
+1.055900001525879e+01 -2.730000019073486e+00
+1.057900047302246e+01 -2.700000047683716e+00
+1.057900047302246e+01 -2.681999921798706e+00
+1.060299968719482e+01 -2.653000116348267e+00
+1.062300014495850e+01 -2.621999979019165e+00
+1.062699985504150e+01 -2.588000059127808e+00
+1.064900016784668e+01 -2.558000087738037e+00
+1.067800045013428e+01 -2.529999971389771e+00
+1.068200016021729e+01 -2.494999885559082e+00
+1.069099998474121e+01 -2.480000019073486e+00
+1.072200012207031e+01 -2.450999975204468e+00
+1.072599983215332e+01 -2.417000055313110e+00
+1.074699974060059e+01 -2.385999917984009e+00
+1.074699974060059e+01 -2.351000070571899e+00
+1.080799961090088e+01 -2.328999996185303e+00
+1.084700012207031e+01 -2.319000005722046e+00
+1.086400032043457e+01 -2.286999940872192e+00
+1.096899986267090e+01 -2.273999929428101e+00
+1.110799980163574e+01 -2.266000032424927e+00
+1.124499988555908e+01 -2.257999897003174e+00
+1.139400005340576e+01 -2.250999927520752e+00
+1.154399967193604e+01 -2.262000083923340e+00
+1.168299961090088e+01 -2.252000093460083e+00
+1.166699981689453e+01 -2.210000038146973e+00
+1.166399955749512e+01 -2.171999931335449e+00
+1.164599990844727e+01 -2.131000041961670e+00
+1.163300037384033e+01 -2.089999914169312e+00
+1.161699962615967e+01 -2.069000005722046e+00
+1.161900043487549e+01 -2.032000064849854e+00
+1.161200046539307e+01 -1.993000030517578e+00
+1.161999988555908e+01 -1.955999970436096e+00
+1.161699962615967e+01 -1.917999982833862e+00
+1.161900043487549e+01 -1.881000041961670e+00
+1.161299991607666e+01 -1.843000054359436e+00
+1.161999988555908e+01 -1.825000047683716e+00
+1.161200046539307e+01 -1.786999940872192e+00
+1.163300037384033e+01 -1.751999974250793e+00
+1.164799976348877e+01 -1.717000007629395e+00
+1.163000011444092e+01 -1.677000045776367e+00
+1.165100002288818e+01 -1.643000006675720e+00
+1.166499996185303e+01 -1.626000046730042e+00
+1.166800022125244e+01 -1.588999986648560e+00
+1.167099952697754e+01 -1.552000045776367e+00
+1.167399978637695e+01 -1.516000032424927e+00
+1.168599987030029e+01 -1.480000019073486e+00
+1.168299961090088e+01 -1.442000031471252e+00
+1.167599964141846e+01 -1.422999978065491e+00
+1.168599987030029e+01 -1.386999964714050e+00
+1.168599987030029e+01 -1.348999977111816e+00
+1.169799995422363e+01 -1.314000010490417e+00
+1.169999980926514e+01 -1.276999950408936e+00
+1.170600032806396e+01 -1.240000009536743e+00
+1.171000003814697e+01 -1.202999949455261e+00
+1.169200038909912e+01 -1.182999968528748e+00
+1.169999980926514e+01 -1.146999955177307e+00
+1.171700000762939e+01 -1.110999941825867e+00
+1.169900035858154e+01 -1.072000026702881e+00
+1.168900012969971e+01 -1.034000039100647e+00
+1.170199966430664e+01 -9.980000257492065e-01
+1.170300006866455e+01 -9.800000190734863e-01
+1.169799995422363e+01 -9.430000185966492e-01
+1.169499969482422e+01 -9.049999713897705e-01
+1.168799972534180e+01 -8.679999709129333e-01
+1.167899990081787e+01 -8.299999833106995e-01
+1.168999958038330e+01 -7.940000295639038e-01
+1.168500041961670e+01 -7.749999761581421e-01
+1.168099975585938e+01 -7.379999756813049e-01
+1.169299983978271e+01 -7.020000219345093e-01
+1.168400001525879e+01 -6.650000214576721e-01
+1.168799972534180e+01 -6.280000209808350e-01
+1.167399978637695e+01 -5.910000205039978e-01
+1.168400001525879e+01 -5.540000200271606e-01
+1.166499996185303e+01 -5.350000262260437e-01
+1.166399955749512e+01 -4.979999959468842e-01
+1.167199993133545e+01 -4.620000123977661e-01
+1.166100025177002e+01 -4.250000119209290e-01
+1.167300033569336e+01 -3.880000114440918e-01
+1.164599990844727e+01 -3.510000109672546e-01
+1.165600013732910e+01 -3.330000042915344e-01
+1.166899967193604e+01 -2.969999909400940e-01
+1.165200042724609e+01 -2.590000033378601e-01
+1.164099979400635e+01 -2.230000048875809e-01
+1.165999984741211e+01 -1.860000044107437e-01
+1.164999961853027e+01 -1.500000059604645e-01
+1.164500045776367e+01 -1.309999972581863e-01
+1.166300010681152e+01 -9.499999880790710e-02
+1.163500022888184e+01 -5.799999833106995e-02
+1.164700031280518e+01 -2.099999971687794e-02
+1.073400020599365e+01 +4.999999888241291e-03
+1.073400020599365e+01 +3.799999877810478e-02
+1.073600006103516e+01 +7.199999690055847e-02
+1.074199962615967e+01 +1.059999987483025e-01
+1.073400020599365e+01 +1.400000005960464e-01
+1.074300003051758e+01 +1.570000052452087e-01
+1.073900032043457e+01 +1.899999976158142e-01
+1.075000000000000e+01 +2.240000069141388e-01
+1.073900032043457e+01 +2.579999864101410e-01
+1.073600006103516e+01 +2.910000085830688e-01
+1.073299980163574e+01 +3.249999880790710e-01
+1.075300025939941e+01 +3.429999947547913e-01
+1.072799968719482e+01 +3.759999871253967e-01
+1.075000000000000e+01 +4.099999964237213e-01
+1.073700046539307e+01 +4.429999887943268e-01
+1.073999977111816e+01 +4.769999980926514e-01
+1.073600006103516e+01 +5.109999775886536e-01
+1.073499965667725e+01 +5.279999971389771e-01
+1.073400020599365e+01 +5.619999766349792e-01
+1.073200035095215e+01 +5.950000286102295e-01
+1.072799968719482e+01 +6.290000081062317e-01
+1.073600006103516e+01 +6.629999876022339e-01
+1.073200035095215e+01 +6.970000267028809e-01
+1.074499988555908e+01 +7.319999933242798e-01
+1.072599983215332e+01 +7.469999790191650e-01
+1.072799968719482e+01 +7.810000181198120e-01
+1.072900009155273e+01 +8.149999976158142e-01
+1.072900009155273e+01 +8.489999771118164e-01
+1.073200035095215e+01 +8.830000162124634e-01
+1.074499988555908e+01 +9.179999828338623e-01
+1.072500038146973e+01 +9.340000152587891e-01
+1.075000000000000e+01 +9.700000286102295e-01
+1.074100017547607e+01 +1.003000020980835e+00
+1.072599983215332e+01 +1.036000013351440e+00
+1.073799991607666e+01 +1.070999979972839e+00
+1.074499988555908e+01 +1.105999946594238e+00
+1.074699974060059e+01 +1.123000025749207e+00
+1.074699974060059e+01 +1.156999945640564e+00
+1.073600006103516e+01 +1.190000057220459e+00
+1.074400043487549e+01 +1.225000023841858e+00
+1.072799968719482e+01 +1.258000016212463e+00
+1.073400020599365e+01 +1.292999982833862e+00
+1.074199962615967e+01 +1.327999949455261e+00
+1.072200012207031e+01 +1.342000007629395e+00
+1.072700023651123e+01 +1.376999974250793e+00
+1.075000000000000e+01 +1.414999961853027e+00
+1.073600006103516e+01 +1.447000026702881e+00
+1.074699974060059e+01 +1.483000040054321e+00
+1.074800014495850e+01 +1.518000006675720e+00
+1.073400020599365e+01 +1.532999992370605e+00
+1.073499965667725e+01 +1.567000031471252e+00
+1.073999977111816e+01 +1.603000044822693e+00
+1.074499988555908e+01 +1.638000011444092e+00
+1.076299953460693e+01 +1.674999952316284e+00
+1.074800014495850e+01 +1.707000017166138e+00
+1.076000022888184e+01 +1.743999958038330e+00
+1.075100040435791e+01 +1.759999990463257e+00
+1.076099967956543e+01 +1.796000003814697e+00
+1.075599956512451e+01 +1.830000042915344e+00
+1.075599956512451e+01 +1.865000009536743e+00
+1.075800037384033e+01 +1.899999976158142e+00
+1.075100040435791e+01 +1.934000015258789e+00
+1.075399971008301e+01 +1.952000021934509e+00
+1.075399971008301e+01 +1.986999988555908e+00
+1.075500011444092e+01 +2.022000074386597e+00
+1.074499988555908e+01 +2.055000066757202e+00
+1.074800014495850e+01 +2.091000080108643e+00
+1.074899959564209e+01 +2.125999927520752e+00
+1.075399971008301e+01 +2.144999980926514e+00
+1.075300025939941e+01 +2.178999900817871e+00
+1.076500034332275e+01 +2.217000007629395e+00
+1.077400016784668e+01 +2.253999948501587e+00
+1.077400016784668e+01 +2.289999961853027e+00
+1.078100013732910e+01 +2.326999902725220e+00
+1.081900024414062e+01 +2.352999925613403e+00
+1.080799961090088e+01 +2.385999917984009e+00
+1.078299999237061e+01 +2.415999889373779e+00
+1.078699970245361e+01 +2.453000068664551e+00
+1.078100013732910e+01 +2.486999988555908e+00
+1.076799964904785e+01 +2.519000053405762e+00
+1.076500034332275e+01 +2.555000066757202e+00
+1.075899982452393e+01 +2.571000099182129e+00
+1.076099967956543e+01 +2.607000112533569e+00
+1.074100017547607e+01 +2.638000011444092e+00
+1.074199962615967e+01 +2.674000024795532e+00
+1.073999977111816e+01 +2.709000110626221e+00
+1.072900009155273e+01 +2.743000030517578e+00
+1.074800014495850e+01 +2.765000104904175e+00
+1.074699974060059e+01 +2.801000118255615e+00
+1.074699974060059e+01 +2.838000059127808e+00
+1.074600028991699e+01 +2.872999906539917e+00
+1.074100017547607e+01 +2.907999992370605e+00
+1.073700046539307e+01 +2.943000078201294e+00
+1.074699974060059e+01 +2.982000112533569e+00
+1.074600028991699e+01 +3.000000000000000e+00
+1.074800014495850e+01 +3.036999940872192e+00
+1.075199985504150e+01 +3.075000047683716e+00
+1.074800014495850e+01 +3.109999895095825e+00
+1.075899982452393e+01 +3.150000095367432e+00
+1.077700042724609e+01 +3.193000078201294e+00
+1.076500034332275e+01 +3.207000017166138e+00
+1.077299976348877e+01 +3.246999979019165e+00
+1.077600002288818e+01 +3.285000085830688e+00
+1.077700042724609e+01 +3.322000026702881e+00
+1.078600025177002e+01 +3.361999988555908e+00
+1.078400039672852e+01 +3.398999929428101e+00
+1.078800010681152e+01 +3.418999910354614e+00
+1.079800033569336e+01 +3.459000110626221e+00
+1.080599975585938e+01 +3.499000072479248e+00
+1.080500030517578e+01 +3.536000013351440e+00
+1.081200027465820e+01 +3.575999975204468e+00
+1.080799961090088e+01 +3.612999916076660e+00
+1.081200027465820e+01 +3.632999897003174e+00
+1.080200004577637e+01 +3.667999982833862e+00
+1.077400016784668e+01 +3.696000099182129e+00
+1.075500011444092e+01 +3.726999998092651e+00
+1.069699954986572e+01 +3.743999958038330e+00
+1.062699985504150e+01 +3.756999969482422e+00
+1.055200004577637e+01 +3.767999887466431e+00
+1.050300025939941e+01 +3.769000053405762e+00
+1.048600006103516e+01 +3.799999952316284e+00
+1.045899963378906e+01 +3.826999902725220e+00
+1.045800018310547e+01 +3.864000082015991e+00
+1.043999958038330e+01 +3.894999980926514e+00
+1.042300033569336e+01 +3.926000118255615e+00
+1.043700027465820e+01 +3.950000047683716e+00
+1.042399978637695e+01 +3.983000040054321e+00
+1.039500045776367e+01 +4.008999824523926e+00
+1.037100028991699e+01 +4.037000179290771e+00
+1.033300018310547e+01 +4.059999942779541e+00
+1.033100032806396e+01 +4.097000122070312e+00
+1.030700016021729e+01 +4.125000000000000e+00
+1.028400039672852e+01 +4.133999824523926e+00
+1.027499961853027e+01 +4.168000221252441e+00
+1.024899959564209e+01 +4.195000171661377e+00
+1.023600006103516e+01 +4.227000236511230e+00
+1.021300029754639e+01 +4.255000114440918e+00
+1.020699977874756e+01 +4.290999889373779e+00
+1.020800018310547e+01 +4.309999942779541e+00
+1.018299961090088e+01 +4.336999893188477e+00
+1.017300033569336e+01 +4.370999813079834e+00
+1.016499996185303e+01 +4.405000209808350e+00
+1.015600013732910e+01 +4.439000129699707e+00
+1.014799976348877e+01 +4.473000049591064e+00
+1.015499973297119e+01 +4.495999813079834e+00
+1.013000011444092e+01 +4.522999763488770e+00
+1.009799957275391e+01 +4.546000003814697e+00
+1.010499954223633e+01 +4.587999820709229e+00
+1.007400035858154e+01 +4.611999988555908e+00
+1.006200027465820e+01 +4.644999980926514e+00
+1.004699993133545e+01 +4.657000064849854e+00
+1.003999996185303e+01 +4.691999912261963e+00
+1.002000045776367e+01 +4.721000194549561e+00
+9.996000289916992e+00 +4.748000144958496e+00
+9.998999595642090e+00 +4.788000106811523e+00
+9.965999603271484e+00 +4.810999870300293e+00
+9.977999687194824e+00 +4.835999965667725e+00
+9.965999603271484e+00 +4.868999958038330e+00
+9.956000328063965e+00 +4.902999877929688e+00
+9.928000450134277e+00 +4.927999973297119e+00
+9.895000457763672e+00 +4.951000213623047e+00
+9.883000373840332e+00 +4.982999801635742e+00
+9.878000259399414e+00 +5.019999980926514e+00
+9.869999885559082e+00 +5.034999847412109e+00
+9.864999771118164e+00 +5.072000026702881e+00
+9.842000007629395e+00 +5.098999977111816e+00
+9.831999778747559e+00 +5.133999824523926e+00
+9.815999984741211e+00 +5.164999961853027e+00
+9.796999931335449e+00 +5.192999839782715e+00
+9.789999961853027e+00 +5.210000038146973e+00
+9.774999618530273e+00 +5.241000175476074e+00
+9.763999938964844e+00 +5.275000095367432e+00
+9.744000434875488e+00 +5.303999900817871e+00
+9.723999977111816e+00 +5.331999778747559e+00
+9.701999664306641e+00 +5.360000133514404e+00
+9.701999664306641e+00 +5.400000095367432e+00
+9.687000274658203e+00 +5.410999774932861e+00
+9.668000221252441e+00 +5.440999984741211e+00
+9.651000022888184e+00 +5.471000194549561e+00
+9.640999794006348e+00 +5.505000114440918e+00
+9.619999885559082e+00 +5.533999919891357e+00
+9.607000350952148e+00 +5.566999912261963e+00
+9.592000007629395e+00 +5.578000068664551e+00
+9.578000068664551e+00 +5.610000133514404e+00
+9.567000389099121e+00 +5.644000053405762e+00
+9.541000366210938e+00 +5.669000148773193e+00
+9.522999763488770e+00 +5.698999881744385e+00
+9.505999565124512e+00 +5.730000019073486e+00
+9.494000434875488e+00 +5.743000030517578e+00
+9.484000205993652e+00 +5.777999877929688e+00
+9.463000297546387e+00 +5.806000232696533e+00
+9.453000068664551e+00 +5.841000080108643e+00
+9.432999610900879e+00 +5.868999958038330e+00
+9.413000106811523e+00 +5.897999763488770e+00
+9.409999847412109e+00 +5.916999816894531e+00
+9.399999618530273e+00 +5.952000141143799e+00
+9.373999595642090e+00 +5.977000236511230e+00
+9.359000205993652e+00 +6.007999897003174e+00
+9.345000267028809e+00 +6.040999889373779e+00
+9.336000442504883e+00 +6.077000141143799e+00
+9.302000045776367e+00 +6.096000194549561e+00
+9.307000160217285e+00 +6.120999813079834e+00
+9.267999649047852e+00 +6.137000083923340e+00
+9.263999938964844e+00 +6.176000118255615e+00
+9.244000434875488e+00 +6.204999923706055e+00
+9.229000091552734e+00 +6.236999988555908e+00
+9.196999549865723e+00 +6.256999969482422e+00
+9.204999923706055e+00 +6.283999919891357e+00
+9.182000160217285e+00 +6.310999870300293e+00
+9.156999588012695e+00 +6.335999965667725e+00
+9.147999763488770e+00 +6.373000144958496e+00
+9.119000434875488e+00 +6.394999980926514e+00
+9.102999687194824e+00 +6.427000045776367e+00
+9.079999923706055e+00 +6.453000068664551e+00
+9.072999954223633e+00 +6.468999862670898e+00
+9.059000015258789e+00 +6.501999855041504e+00
+9.027000427246094e+00 +6.522999763488770e+00
+9.012999534606934e+00 +6.556000232696533e+00
+8.989000320434570e+00 +6.581999778747559e+00
+8.972999572753906e+00 +6.612999916076660e+00
+8.965999603271484e+00 +6.630000114440918e+00
+8.939000129699707e+00 +6.652999877929688e+00
+8.918000221252441e+00 +6.681000232696533e+00
+8.916000366210938e+00 +6.723999977111816e+00
+8.873000144958496e+00 +6.735000133514404e+00
+8.850000381469727e+00 +6.762000083923340e+00
+8.831999778747559e+00 +6.769000053405762e+00
+8.817999839782715e+00 +6.802999973297119e+00
+8.782999992370605e+00 +6.820000171661377e+00
+8.774000167846680e+00 +6.856999874114990e+00
+8.746999740600586e+00 +6.881000041961670e+00
+8.739999771118164e+00 +6.920000076293945e+00
+8.732999801635742e+00 +6.936999797821045e+00
+8.699000358581543e+00 +6.953999996185303e+00
+8.682999610900879e+00 +6.986999988555908e+00
+8.661000251770020e+00 +7.013999938964844e+00
+8.642000198364258e+00 +7.044000148773193e+00
+8.619999885559082e+00 +7.071000099182129e+00
+8.597999572753906e+00 +7.098000049591064e+00
+8.586999893188477e+00 +7.111000061035156e+00
+8.574999809265137e+00 +7.146999835968018e+00
+8.541000366210938e+00 +7.164000034332275e+00
+8.517999649047852e+00 +7.190999984741211e+00
+8.501000404357910e+00 +7.223000049591064e+00
+8.494000434875488e+00 +7.262000083923340e+00
+8.467000007629395e+00 +7.262000083923340e+00
+8.449000358581543e+00 +7.293000221252441e+00
+8.439000129699707e+00 +7.330999851226807e+00
+8.411999702453613e+00 +7.354000091552734e+00
+8.385999679565430e+00 +7.376999855041504e+00
+8.373999595642090e+00 +7.414000034332275e+00
+8.368000030517578e+00 +7.433000087738037e+00
+8.333000183105469e+00 +7.447999954223633e+00
+8.319999694824219e+00 +7.484000205993652e+00
+8.295000076293945e+00 +7.508999824523926e+00
+8.267000198364258e+00 +7.531000137329102e+00
+8.237999916076660e+00 +7.551000118255615e+00
+8.223999977111816e+00 +7.585999965667725e+00
+8.208999633789062e+00 +7.597000122070312e+00
+8.187000274658203e+00 +7.624000072479248e+00
+8.175999641418457e+00 +7.662000179290771e+00
+8.137000083923340e+00 +7.673999786376953e+00
+8.119000434875488e+00 +7.704999923706055e+00
+8.105999946594238e+00 +7.741000175476074e+00
+8.078000068664551e+00 +7.738999843597412e+00
+8.064999580383301e+00 +7.775000095367432e+00
+8.038999557495117e+00 +7.798999786376953e+00
+8.015000343322754e+00 +7.823999881744385e+00
+7.991000175476074e+00 +7.850999832153320e+00
+7.974999904632568e+00 +7.883999824523926e+00
+7.942999839782715e+00 +7.901999950408936e+00
+7.941999912261963e+00 +7.926000118255615e+00
+7.906000137329102e+00 +7.940000057220459e+00
+7.869999885559082e+00 +7.953000068664551e+00
+7.863999843597412e+00 +7.997000217437744e+00
+7.837999820709229e+00 +8.020999908447266e+00
+7.800000190734863e+00 +8.032999992370605e+00
+7.804999828338623e+00 +8.062999725341797e+00
+7.772999763488770e+00 +8.081000328063965e+00
+7.741000175476074e+00 +8.097999572753906e+00
+7.724999904632568e+00 +8.131999969482422e+00
+7.697999954223633e+00 +8.154999732971191e+00
+7.663000106811523e+00 +8.168999671936035e+00
+7.657999992370605e+00 +8.189999580383301e+00
+7.631999969482422e+00 +8.213999748229980e+00
+7.600999832153320e+00 +8.232000350952148e+00
+7.586999893188477e+00 +8.269000053405762e+00
+7.552999973297119e+00 +8.284000396728516e+00
+7.528999805450439e+00 +8.309000015258789e+00
+7.498000144958496e+00 +8.328000068664551e+00
+7.494999885559082e+00 +8.350000381469727e+00
+7.467999935150146e+00 +8.373999595642090e+00
+7.442999839782715e+00 +8.399000167846680e+00
+7.419000148773193e+00 +8.425000190734863e+00
+7.385000228881836e+00 +8.439000129699707e+00
+7.375000000000000e+00 +8.482000350952148e+00
+7.347000122070312e+00 +8.475999832153320e+00
+7.324999809265137e+00 +8.505000114440918e+00
+7.302000045776367e+00 +8.531999588012695e+00
+7.277999877929688e+00 +8.557999610900879e+00
+7.254000186920166e+00 +8.583999633789062e+00
+7.235000133514404e+00 +8.616999626159668e+00
+7.208000183105469e+00 +8.612000465393066e+00
+7.191999912261963e+00 +8.647999763488770e+00
+7.160999774932861e+00 +8.666000366210938e+00
+7.136000156402588e+00 +8.692000389099121e+00
+7.112999916076660e+00 +8.718999862670898e+00
+7.081999778747559e+00 +8.736000061035156e+00
+7.052000045776367e+00 +8.755000114440918e+00
+7.038000106811523e+00 +8.765999794006348e+00
+7.025000095367432e+00 +8.807000160217285e+00
+6.989999771118164e+00 +8.819999694824219e+00
+6.967000007629395e+00 +8.847999572753906e+00
+6.939000129699707e+00 +8.869999885559082e+00
+6.913000106811523e+00 +8.892999649047852e+00
+6.901999950408936e+00 +8.909000396728516e+00
+6.875999927520752e+00 +8.932000160217285e+00
+6.848999977111816e+00 +8.954999923706055e+00
+6.835999965667725e+00 +8.996999740600586e+00
+6.809999942779541e+00 +9.022000312805176e+00
+6.770999908447266e+00 +9.029000282287598e+00
+6.756000041961670e+00 +9.067000389099121e+00
+6.739999771118164e+00 +9.076000213623047e+00
+6.715000152587891e+00 +9.102000236511230e+00
+6.682000160217285e+00 +9.116999626159668e+00
+6.659999847412109e+00 +9.147000312805176e+00
+6.626999855041504e+00 +9.161999702453613e+00
+6.591000080108643e+00 +9.173000335693359e+00
+6.574999809265137e+00 +9.182000160217285e+00
+6.539999961853027e+00 +9.192999839782715e+00
+6.498000144958496e+00 +9.194999694824219e+00
+6.454999923706055e+00 +9.194999694824219e+00
+6.410999774932861e+00 +9.194000244140625e+00
+6.381000041961670e+00 +9.211999893188477e+00
+6.343999862670898e+00 +9.189999580383301e+00
+6.309999942779541e+00 +9.201999664306641e+00
+6.264999866485596e+00 +9.197999954223633e+00
+6.223999977111816e+00 +9.199999809265137e+00
+6.184000015258789e+00 +9.203000068664551e+00
+6.147999763488770e+00 +9.211000442504883e+00
+6.125000000000000e+00 +9.206999778747559e+00
+6.083000183105469e+00 +9.206999778747559e+00
+6.044000148773193e+00 +9.211000442504883e+00
+6.006999969482422e+00 +9.218000411987305e+00
+5.967999935150146e+00 +9.220999717712402e+00
+5.928999900817871e+00 +9.223999977111816e+00
+5.901999950408936e+00 +9.246000289916992e+00
+5.888000011444092e+00 +9.255000114440918e+00
+5.848999977111816e+00 +9.258999824523926e+00
+5.822000026702881e+00 +9.281000137329102e+00
+5.791999816894531e+00 +9.296999931335449e+00
+5.760000228881836e+00 +9.310000419616699e+00
+5.728000164031982e+00 +9.324999809265137e+00
+5.703999996185303e+00 +9.319000244140625e+00
+5.670000076293945e+00 +9.328000068664551e+00
+5.631000041961670e+00 +9.331000328063965e+00
+5.596000194549561e+00 +9.338000297546387e+00
+5.564000129699707e+00 +9.350999832153320e+00
+5.530000209808350e+00 +9.361000061035156e+00
+5.489999771118164e+00 +9.359999656677246e+00
+5.479000091552734e+00 +9.375000000000000e+00
+5.439000129699707e+00 +9.373999595642090e+00
+5.400000095367432e+00 +9.373000144958496e+00
+5.361000061035156e+00 +9.375000000000000e+00
+5.318999767303467e+00 +9.369000434875488e+00
+5.289999961853027e+00 +9.385999679565430e+00
+5.274000167846680e+00 +9.392999649047852e+00
+5.241000175476074e+00 +9.402000427246094e+00
+5.206999778747559e+00 +9.411999702453613e+00
+5.177999973297119e+00 +9.428000450134277e+00
+5.149000167846680e+00 +9.446000099182129e+00
+5.122000217437744e+00 +9.467000007629395e+00
+5.087999820709229e+00 +9.475000381469727e+00
+5.063000202178955e+00 +9.465000152587891e+00
+5.019000053405762e+00 +9.453000068664551e+00
+5.019000053405762e+00 +9.524999618530273e+00
+4.980000019073486e+00 +9.524999618530273e+00
+4.941999912261963e+00 +9.524999618530273e+00
+4.912000179290771e+00 +9.539999961853027e+00
+4.894000053405762e+00 +9.541000366210938e+00
+4.855000019073486e+00 +9.538000106811523e+00
+4.835000038146973e+00 +9.572999954223633e+00
+4.803999900817871e+00 +9.586000442504883e+00
+4.778999805450439e+00 +9.612000465393066e+00
+2.400000095367432e+00 +4.836999893188477e+00
+2.384000062942505e+00 +4.842000007629395e+00
+2.365000009536743e+00 +4.822999954223633e+00
+2.351000070571899e+00 +4.831999778747559e+00
+2.331000089645386e+00 +4.828999996185303e+00
+2.305000066757202e+00 +4.815000057220459e+00
+2.292999982833862e+00 +4.827000141143799e+00
+2.278000116348267e+00 +4.835999965667725e+00
+2.256999969482422e+00 +4.810999870300293e+00
+2.240000009536743e+00 +4.813000202178955e+00
+2.221999883651733e+00 +4.814000129699707e+00
+2.204999923706055e+00 +4.815999984741211e+00
+2.184000015258789e+00 +4.809999942779541e+00
+2.170000076293945e+00 +4.821000099182129e+00
+2.144999980926514e+00 +4.803999900817871e+00
+2.138000011444092e+00 +4.809000015258789e+00
+2.117000102996826e+00 +4.802999973297119e+00
+2.099999904632568e+00 +4.803999900817871e+00
+2.079999923706055e+00 +4.800000190734863e+00
+2.061000108718872e+00 +4.796000003814697e+00
+2.039000034332275e+00 +4.788000106811523e+00
+2.032999992370605e+00 +4.794000148773193e+00
+2.012000083923340e+00 +4.785999774932861e+00
+1.996000051498413e+00 +4.789000034332275e+00
+1.976999998092651e+00 +4.785999774932861e+00
+1.953999996185303e+00 +4.771999835968018e+00
+1.942000031471252e+00 +4.784999847412109e+00
+1.932000041007996e+00 +4.782999992370605e+00
+1.912999987602234e+00 +4.777999877929688e+00
+1.894000053405762e+00 +4.775000095367432e+00
+1.876999974250793e+00 +4.776999950408936e+00
+1.861999988555908e+00 +4.781000137329102e+00
+1.840000033378601e+00 +4.769999980926514e+00
+1.825000047683716e+00 +4.774000167846680e+00
+1.817999958992004e+00 +4.778999805450439e+00
+1.799000024795532e+00 +4.772999763488770e+00
+1.782999992370605e+00 +4.776999950408936e+00
+1.766000032424927e+00 +4.776999950408936e+00
+1.746999979019165e+00 +4.771999835968018e+00
+1.733000040054321e+00 +4.781000137329102e+00
+1.720000028610229e+00 +4.767000198364258e+00
+1.703999996185303e+00 +4.768000125885010e+00
+1.692000031471252e+00 +4.782999992370605e+00
+1.669999957084656e+00 +4.769999980926514e+00
+1.654999971389771e+00 +4.775000095367432e+00
+1.634999990463257e+00 +4.764999866485596e+00
+1.623999953269958e+00 +4.781000137329102e+00
+1.615000009536743e+00 +4.780000209808350e+00
+1.595000028610229e+00 +4.768000125885010e+00
+1.580000042915344e+00 +4.772999763488770e+00
+1.564000010490417e+00 +4.776000022888184e+00
+1.546000003814697e+00 +4.771999835968018e+00
+1.527999997138977e+00 +4.767000198364258e+00
+1.523000001907349e+00 +4.776999950408936e+00
+1.503000020980835e+00 +4.764999866485596e+00
+1.486999988555908e+00 +4.765999794006348e+00
+1.472000002861023e+00 +4.771999835968018e+00
+1.453999996185303e+00 +4.768000125885010e+00
+1.434000015258789e+00 +4.755000114440918e+00
+1.422999978065491e+00 +4.772999763488770e+00
+1.411999940872192e+00 +4.762000083923340e+00
+1.399000048637390e+00 +4.771999835968018e+00
+1.383999943733215e+00 +4.776000022888184e+00
+1.363999962806702e+00 +4.764999866485596e+00
+1.347000002861023e+00 +4.762000083923340e+00
+1.335999965667725e+00 +4.780000209808350e+00
+1.324000000953674e+00 +4.764999866485596e+00
+1.302000045776367e+00 +4.743999958038330e+00
+1.292999982833862e+00 +4.770999908447266e+00
+1.271999955177307e+00 +4.750000000000000e+00
+1.258000016212463e+00 +4.757999897003174e+00
+1.243999958038330e+00 +4.768000125885010e+00
+1.228000044822693e+00 +4.765999794006348e+00
+1.218999981880188e+00 +4.760000228881836e+00
+1.205999970436096e+00 +4.772999763488770e+00
+1.187999963760376e+00 +4.765999794006348e+00
+1.169999957084656e+00 +4.756000041961670e+00
+1.159999966621399e+00 +4.778999805450439e+00
+1.139999985694885e+00 +4.763000011444092e+00
+1.131999969482422e+00 +4.761000156402588e+00
+1.120000004768372e+00 +4.777999877929688e+00
+1.100000023841858e+00 +4.762000083923340e+00
+1.085000038146973e+00 +4.765999794006348e+00
+1.070999979972839e+00 +4.770999908447266e+00
+1.054000020027161e+00 +4.767000198364258e+00
+1.042999982833862e+00 +4.784999847412109e+00
+1.034999966621399e+00 +4.784999847412109e+00
+1.016000032424927e+00 +4.772999763488770e+00
+1.001999974250793e+00 +4.780000209808350e+00
+9.840000271797180e-01 +4.767000198364258e+00
+9.679999947547913e-01 +4.767000198364258e+00
+9.539999961853027e-01 +4.774000167846680e+00
+9.470000267028809e-01 +4.776999950408936e+00
+9.309999942779541e-01 +4.776000022888184e+00
+9.160000085830688e-01 +4.778999805450439e+00
+9.010000228881836e-01 +4.783999919891357e+00
+8.849999904632568e-01 +4.781000137329102e+00
+8.709999918937683e-01 +4.789000034332275e+00
+8.560000061988831e-01 +4.788000106811523e+00
+8.510000109672546e-01 +4.802999973297119e+00
+8.339999914169312e-01 +4.800000190734863e+00
+8.230000138282776e-01 +4.823999881744385e+00
+8.119999766349792e-01 +4.855999946594238e+00
+8.000000119209290e-01 +4.874000072479248e+00
+7.900000214576721e-01 +4.914000034332275e+00
+7.910000085830688e-01 +4.967000007629395e+00
+7.839999794960022e-01 +5.030000209808350e+00
+7.760000228881836e-01 +5.087999820709229e+00
+7.699999809265137e-01 +5.156000137329102e+00
+7.639999985694885e-01 +5.230999946594238e+00
+7.570000290870667e-01 +5.300000190734863e+00
+7.599999904632568e-01 +5.388999938964844e+00
+7.530000209808350e-01 +5.464000225067139e+00
+7.459999918937683e-01 +5.545000076293945e+00
+7.390000224113464e-01 +5.632999897003174e+00
+7.329999804496765e-01 +5.730000019073486e+00
+7.269999980926514e-01 +5.826000213623047e+00
+7.200000286102295e-01 +5.928999900817871e+00
+7.229999899864197e-01 +6.033999919891357e+00
+7.160000205039978e-01 +6.144000053405762e+00
+7.080000042915344e-01 +6.245999813079834e+00
+6.999999880790710e-01 +6.361999988555908e+00
+6.999999880790710e-01 +6.557000160217285e+00
+6.890000104904175e-01 +6.659999847412109e+00
+6.759999990463257e-01 +6.739999771118164e+00
+6.830000281333923e-01 +6.923999786376953e+00
+6.769999861717224e-01 +7.106999874114990e+00
+6.779999732971191e-01 +7.370999813079834e+00
+6.679999828338623e-01 +7.519000053405762e+00
+6.650000214576721e-01 +8.093999862670898e+00
+6.639999747276306e-01 +8.241000175476074e+00
+6.549999713897705e-01 +8.477000236511230e+00
+7.659999728202820e-01 +1.088700008392334e+01
+7.300000190734863e-01 +1.086400032043457e+01
+6.980000138282776e-01 +1.090400028228760e+01
+6.790000200271606e-01 +1.088099956512451e+01
+6.449999809265137e-01 +1.087899971008301e+01
+6.119999885559082e-01 +1.090499973297119e+01
+5.780000090599060e-01 +1.091100025177002e+01
+5.450000166893005e-01 +1.093400001525879e+01
+5.109999775886536e-01 +1.095199966430664e+01
+4.779999852180481e-01 +1.098299980163574e+01
+4.609999954700470e-01 +1.097999954223633e+01
+4.259999990463257e-01 +1.098700046539307e+01
+3.910000026226044e-01 +1.097799968719482e+01
+3.560000061988831e-01 +1.095800018310547e+01
+3.219999969005585e-01 +1.096100044250488e+01
+2.890000045299530e-01 +1.102900028228760e+01
+2.720000147819519e-01 +1.104699993133545e+01
+2.370000034570694e-01 +1.103199958801270e+01
+2.020000070333481e-01 +1.102299976348877e+01
+1.679999977350235e-01 +1.102200031280518e+01
+1.330000013113022e-01 +1.103400039672852e+01
+9.899999946355820e-02 +1.104599952697754e+01
+6.400000303983688e-02 +1.101299953460693e+01
+4.699999839067459e-02 +1.107999992370605e+01
+1.200000010430813e-02 +1.106000041961670e+01
-2.300000004470348e-02 +1.104500007629395e+01
-5.700000002980232e-02 +1.098099994659424e+01
-9.200000017881393e-02 +1.099499988555908e+01
-1.270000040531158e-01 +1.103600025177002e+01
-1.449999958276749e-01 +1.105900001525879e+01
-1.790000051259995e-01 +1.104500007629395e+01
-2.129999995231628e-01 +1.102299976348877e+01
-2.479999959468842e-01 +1.103999996185303e+01
-2.829999923706055e-01 +1.103499984741211e+01
-3.179999887943268e-01 +1.102999973297119e+01
-3.529999852180481e-01 +1.105099964141846e+01
-3.689999878406525e-01 +1.102700042724609e+01
-4.050000011920929e-01 +1.105500030517578e+01
-4.399999976158142e-01 +1.105599975585938e+01
-4.760000109672546e-01 +1.107600021362305e+01
-5.090000033378601e-01 +1.104500007629395e+01
-5.450000166893005e-01 +1.106700038909912e+01
-5.609999895095825e-01 +1.104399967193604e+01
-5.979999899864197e-01 +1.107800006866455e+01
-6.359999775886536e-01 +1.112500000000000e+01
-6.679999828338623e-01 +1.108800029754639e+01
-7.049999833106995e-01 +1.110700035095215e+01
-7.360000014305115e-01 +1.105799961090088e+01
-7.680000066757202e-01 +1.101399993896484e+01
-7.839999794960022e-01 +1.099100017547607e+01
-8.169999718666077e-01 +1.097099971771240e+01
-8.550000190734863e-01 +1.101900005340576e+01
-8.909999728202820e-01 +1.102400016784668e+01
-9.210000038146973e-01 +1.097200012207031e+01
-9.539999961853027e-01 +1.095600032806396e+01
-9.729999899864197e-01 +1.097000026702881e+01
-1.011000037193298e+00 +1.100599956512451e+01
-1.042999982833862e+00 +1.097500038146973e+01
-1.080999970436096e+00 +1.101099967956543e+01
-1.115000009536743e+00 +1.099400043487549e+01
-1.143000006675720e+00 +1.093799972534180e+01
-1.180999994277954e+00 +1.095899963378906e+01
-1.195000052452087e+00 +1.093400001525879e+01
-1.228999972343445e+00 +1.092399978637695e+01
-1.261999964714050e+00 +1.091300010681152e+01
-1.297000050544739e+00 +1.091399955749512e+01
-1.332000017166138e+00 +1.090999984741211e+01
-1.365000009536743e+00 +1.089999961853027e+01
-1.388000011444092e+00 +1.094099998474121e+01
-1.424000024795532e+00 +1.094999980926514e+01
-1.457999944686890e+00 +1.094600009918213e+01
-1.491000056266785e+00 +1.092599964141846e+01
-1.527999997138977e+00 +1.094200038909912e+01
-1.565000057220459e+00 +1.095300006866455e+01
-1.595999956130981e+00 +1.093099975585938e+01
-1.616999983787537e+00 +1.095300006866455e+01
-1.651000022888184e+00 +1.094200038909912e+01
-1.685999989509583e+00 +1.094299983978271e+01
-1.725000023841858e+00 +1.096300029754639e+01
-1.766999959945679e+00 +1.100399971008301e+01
-1.802000045776367e+00 +1.100500011444092e+01
-1.824000000953674e+00 +1.102900028228760e+01
-1.850000023841858e+00 +1.097299957275391e+01
-1.888000011444092e+00 +1.098600006103516e+01
-1.922000050544739e+00 +1.097799968719482e+01
-1.955000042915344e+00 +1.096599960327148e+01
-1.990000009536743e+00 +1.096000003814697e+01
-2.006000041961670e+00 +1.094900035858154e+01
-2.042000055313110e+00 +1.095300006866455e+01
-2.082999944686890e+00 +1.098099994659424e+01
-2.118999958038330e+00 +1.098200035095215e+01
-2.128999948501587e+00 +1.085299968719482e+01
-2.184999942779541e+00 +1.095499992370605e+01
-2.233000040054321e+00 +1.101200008392334e+01
-2.244999885559082e+00 +1.098299980163574e+01
-2.278000116348267e+00 +1.096899986267090e+01
-2.319999933242798e+00 +1.099800014495850e+01
-2.351999998092651e+00 +1.097900009155273e+01
-2.375999927520752e+00 +1.092500019073486e+01
-2.417000055313110e+00 +1.094499969482422e+01
-2.454999923706055e+00 +1.095499992370605e+01
-2.490999937057495e+00 +1.103400039672852e+01
-2.533999919891357e+00 +1.106000041961670e+01
-2.566999912261963e+00 +1.104500007629395e+01
-2.572999954223633e+00 +1.091699981689453e+01
-2.612999916076660e+00 +1.093400001525879e+01
-2.644999980926514e+00 +1.091399955749512e+01
-2.658999919891357e+00 +1.089700031280518e+01
-2.693000078201294e+00 +1.088799953460693e+01
-2.747999906539917e+00 +1.096199989318848e+01
-2.773000001907349e+00 +1.091699981689453e+01
-2.815000057220459e+00 +1.093900012969971e+01
-2.851000070571899e+00 +1.093400001525879e+01
-2.867000102996826e+00 +1.092700004577637e+01
-2.898000001907349e+00 +1.090499973297119e+01
-2.953999996185303e+00 +1.097599983215332e+01
-2.990000009536743e+00 +1.097200012207031e+01
-3.003000020980835e+00 +1.088500022888184e+01
-3.042000055313110e+00 +1.089299964904785e+01
-3.085000038146973e+00 +1.091300010681152e+01
-3.105999946594238e+00 +1.092399978637695e+01
-3.158999919891357e+00 +1.097799968719482e+01
-3.178999900817871e+00 +1.091899967193604e+01
-3.230000019073486e+00 +1.096399974822998e+01
-3.255000114440918e+00 +1.092300033569336e+01
-3.283999919891357e+00 +1.089400005340576e+01
-3.331000089645386e+00 +1.092500019073486e+01
-3.351000070571899e+00 +1.093000030517578e+01
-3.387000083923340e+00 +1.092500019073486e+01
-3.443000078201294e+00 +1.098400020599365e+01
-3.459000110626221e+00 +1.091499996185303e+01
-3.482000112533569e+00 +1.086999988555908e+01
-3.520999908447266e+00 +1.087399959564209e+01
-3.536000013351440e+00 +1.086100006103516e+01
-3.573999881744385e+00 +1.086299991607666e+01
-3.599999904632568e+00 +1.082499980926514e+01
-3.641000032424927e+00 +1.083399963378906e+01
-3.694000005722046e+00 +1.088099956512451e+01
-3.720999956130981e+00 +1.084700012207031e+01
-3.757999897003174e+00 +1.084399986267090e+01
-3.786999940872192e+00 +1.087199974060059e+01
-3.822999954223633e+00 +1.086600017547607e+01
-3.862999916076660e+00 +1.086800003051758e+01
-3.924999952316284e+00 +1.093400001525879e+01
-3.951999902725220e+00 +1.090100002288818e+01
-3.974999904632568e+00 +1.085900020599365e+01
-3.983999967575073e+00 +1.083100032806396e+01
-4.015999794006348e+00 +1.081299972534180e+01
-4.052999973297119e+00 +1.080700016021729e+01
-4.093999862670898e+00 +1.081299972534180e+01
-4.147999763488770e+00 +1.085400009155273e+01
-4.164000034332275e+00 +1.079300022125244e+01
-4.210000038146973e+00 +1.081299972534180e+01
-4.235000133514404e+00 +1.082600021362305e+01
-4.257999897003174e+00 +1.078400039672852e+01
-4.308000087738037e+00 +1.081200027465820e+01
-4.357999801635742e+00 +1.083699989318848e+01
-4.383999824523926e+00 +1.080500030517578e+01
-4.395999908447266e+00 +1.073700046539307e+01
-4.439000129699707e+00 +1.079300022125244e+01
-4.451000213623047e+00 +1.072700023651123e+01
-4.478000164031982e+00 +1.069600009918213e+01
-4.497000217437744e+00 +1.064900016784668e+01
-4.528999805450439e+00 +1.063199996948242e+01
-4.556000232696533e+00 +1.060299968719482e+01
-4.605999946594238e+00 +1.062600040435791e+01
-4.618999958038330e+00 +1.060999965667725e+01
-4.656000137329102e+00 +1.060499954223633e+01
-4.699999809265137e+00 +1.061299991607666e+01
-4.728000164031982e+00 +1.058600044250488e+01
-4.760000228881836e+00 +1.056900024414062e+01
-4.797999858856201e+00 +1.056499958038330e+01
-4.823999881744385e+00 +1.057699966430664e+01
-4.875000000000000e+00 +1.060099983215332e+01
-4.903999805450439e+00 +1.057499980926514e+01
-4.920000076293945e+00 +1.052400016784668e+01
-4.949999809265137e+00 +1.050100040435791e+01
-5.000000000000000e+00 +1.052200031280518e+01
-5.020999908447266e+00 +1.048299980163574e+01
-5.030000209808350e+00 +1.045899963378906e+01
-5.059999942779541e+00 +1.043799972534180e+01
-5.109000205993652e+00 +1.045400047302246e+01
-5.139999866485596e+00 +1.043400001525879e+01
-5.178999900817871e+00 +1.043000030517578e+01
-5.203000068664551e+00 +1.039599990844727e+01
-5.211999893188477e+00 +1.037399959564209e+01
-5.242000102996826e+00 +1.035200023651123e+01
-5.288000106811523e+00 +1.036200046539307e+01
-5.336999893188477e+00 +1.037699985504150e+01
-5.374000072479248e+00 +1.036900043487549e+01
-5.420000076293945e+00 +1.037800025939941e+01
-5.464000225067139e+00 +1.038199996948242e+01
-5.477000236511230e+00 +1.036800003051758e+01
-5.493000030517578e+00 +1.031999969482422e+01
-5.500000000000000e+00 +1.025500011444092e+01
-5.537000179290771e+00 +1.024699974060059e+01
-5.574999809265137e+00 +1.023999977111816e+01
-5.617000102996826e+00 +1.023900032043457e+01
-5.651000022888184e+00 +1.022500038146973e+01
-5.642000198364258e+00 +1.017099952697754e+01
-5.657999992370605e+00 +1.012600040435791e+01
-5.681000232696533e+00 +1.009300041198730e+01
-5.717000007629395e+00 +1.008199977874756e+01
-5.736999988555908e+00 +1.004300022125244e+01
-5.761000156402588e+00 +1.001299953460693e+01
-5.782999992370605e+00 +1.001399993896484e+01
-5.822000026702881e+00 +1.001000022888184e+01
-5.868000030517578e+00 +1.001500034332275e+01
-5.900000095367432e+00 +9.998000144958496e+00
-5.942999839782715e+00 +9.998000144958496e+00
-5.969999790191650e+00 +9.972999572753906e+00
-5.992000102996826e+00 +9.973999977111816e+00
-6.018000125885010e+00 +9.946000099182129e+00
-6.078999996185303e+00 +9.975999832153320e+00
-6.100999832153320e+00 +9.942000389099121e+00
-6.136000156402588e+00 +9.930000305175781e+00
-6.192999839782715e+00 +9.949999809265137e+00
-6.256999969482422e+00 +9.982999801635742e+00
-6.268000125885010e+00 +9.965999603271484e+00
-6.308000087738037e+00 +9.960000038146973e+00
-6.361000061035156e+00 +9.975000381469727e+00
-6.354000091552734e+00 +9.895000457763672e+00
-5.584000110626221e+00 +8.581999778747559e+00
-5.613999843597412e+00 +8.569999694824219e+00
-5.567999839782715e+00 +8.472000122070312e+00
-5.557000160217285e+00 +8.397000312805176e+00
-5.570000171661377e+00 +8.359000205993652e+00
-5.553999900817871e+00 +8.279999732971191e+00
-5.662000179290771e+00 +8.383000373840332e+00
-5.572000026702881e+00 +8.194000244140625e+00
-5.535999774932861e+00 +8.114999771118164e+00
-5.519000053405762e+00 +8.036000251770020e+00
-5.532000064849854e+00 +8.001000404357910e+00
-5.546000003814697e+00 +7.967000007629395e+00
-5.532999992370605e+00 +7.896999835968018e+00
-5.513000011444092e+00 +7.815999984741211e+00
-5.510000228881836e+00 +7.784999847412109e+00
-5.506000041961670e+00 +7.729000091552734e+00
-5.517000198364258e+00 +7.692999839782715e+00
-5.511000156402588e+00 +7.633999824523926e+00
-5.511000156402588e+00 +7.584000110626221e+00
-5.504000186920166e+00 +7.524000167846680e+00
-5.506000041961670e+00 +7.478000164031982e+00
-5.485000133514404e+00 +7.425000190734863e+00
-5.486999988555908e+00 +7.379000186920166e+00
-5.488999843597412e+00 +7.334000110626221e+00
-5.481999874114990e+00 +7.276999950408936e+00
-5.487999916076660e+00 +7.237999916076660e+00
-5.485000133514404e+00 +7.188000202178955e+00
-5.479000091552734e+00 +7.132999897003174e+00
-5.467000007629395e+00 +7.094999790191650e+00
-5.477000236511230e+00 +7.061999797821045e+00
-5.473999977111816e+00 +7.012000083923340e+00
-5.469999790191650e+00 +6.961999893188477e+00
-5.480000019073486e+00 +6.929999828338623e+00
-5.472000122070312e+00 +6.875000000000000e+00
-5.466000080108643e+00 +6.847000122070312e+00
-5.462999820709229e+00 +6.798999786376953e+00
-5.456999778747559e+00 +6.748000144958496e+00
-5.460999965667725e+00 +6.709000110626221e+00
-5.467999935150146e+00 +6.675000190734863e+00
-5.455999851226807e+00 +6.618999958038330e+00
-5.462999820709229e+00 +6.585000038146973e+00
-5.449999809265137e+00 +6.548999786376953e+00
-5.447000026702881e+00 +6.502999782562256e+00
-5.447000026702881e+00 +6.461999893188477e+00
-5.447999954223633e+00 +6.421999931335449e+00
-5.445000171661377e+00 +6.377999782562256e+00
-5.442999839782715e+00 +6.335000038146973e+00
-5.434999942779541e+00 +6.306000232696533e+00
-5.432000160217285e+00 +6.263999938964844e+00
-5.427000045776367e+00 +6.217999935150146e+00
-5.439000129699707e+00 +6.191999912261963e+00
-5.432000160217285e+00 +6.145999908447266e+00
-5.421999931335449e+00 +6.096000194549561e+00
-5.423999786376953e+00 +6.078999996185303e+00
-5.423999786376953e+00 +6.040999889373779e+00
-5.419000148773193e+00 +5.998000144958496e+00
-5.432000160217285e+00 +5.973999977111816e+00
-5.426000118255615e+00 +5.929999828338623e+00
-5.426000118255615e+00 +5.893000125885010e+00
-5.427000045776367e+00 +5.856999874114990e+00
-5.410999774932861e+00 +5.821000099182129e+00
-5.414999961853027e+00 +5.789999961853027e+00
-5.421000003814697e+00 +5.760000228881836e+00
-5.419000148773193e+00 +5.721000194549561e+00
-5.419000148773193e+00 +5.685999870300293e+00
-5.410999774932861e+00 +5.642000198364258e+00
-5.428999900817871e+00 +5.625000000000000e+00
-5.421999931335449e+00 +5.600999832153320e+00
-5.414999961853027e+00 +5.558000087738037e+00
-5.409999847412109e+00 +5.519000053405762e+00
-5.407000064849854e+00 +5.480999946594238e+00
-5.414999961853027e+00 +5.454999923706055e+00
-5.413000106811523e+00 +5.419000148773193e+00
-5.406000137329102e+00 +5.394999980926514e+00
-5.422999858856201e+00 +5.377999782562256e+00
-5.427000045776367e+00 +5.348000049591064e+00
-5.423999786376953e+00 +5.311999797821045e+00
-5.434999942779541e+00 +5.289000034332275e+00
-5.440000057220459e+00 +5.261000156402588e+00
-5.447000026702881e+00 +5.235000133514404e+00
-5.446000099182129e+00 +5.217999935150146e+00
-5.445000171661377e+00 +5.184999942779541e+00
-5.459000110626221e+00 +5.164999961853027e+00
-5.466000080108643e+00 +5.138999938964844e+00
-5.513999938964844e+00 +5.119999885559082e+00
-5.530000209808350e+00 +5.118000030517578e+00
-5.554999828338623e+00 +5.107999801635742e+00
-5.618999958038330e+00 +5.135000228881836e+00
-5.684999942779541e+00 +5.162000179290771e+00
-5.666999816894531e+00 +5.113999843597412e+00
-5.649000167846680e+00 +5.065999984741211e+00
-5.706999778747559e+00 +5.085000038146973e+00
-5.684999942779541e+00 +5.048999786376953e+00
-5.679999828338623e+00 +5.013000011444092e+00
-5.699999809265137e+00 +4.999000072479248e+00
-5.706999778747559e+00 +4.973999977111816e+00
-5.742000102996826e+00 +4.972000122070312e+00
-5.762000083923340e+00 +4.958000183105469e+00
-5.770999908447266e+00 +4.951000213623047e+00
-5.806000232696533e+00 +4.948999881744385e+00
-5.842000007629395e+00 +4.947000026702881e+00
-5.868999958038330e+00 +4.939000129699707e+00
-5.894000053405762e+00 +4.927999973297119e+00
-5.934000015258789e+00 +4.929999828338623e+00
-5.954999923706055e+00 +4.915999889373779e+00
-5.984000205993652e+00 +4.923999786376953e+00
-6.014999866485596e+00 +4.918000221252441e+00
-6.039999961853027e+00 +4.906000137329102e+00
-6.068999767303467e+00 +4.897999763488770e+00
-6.125000000000000e+00 +4.910999774932861e+00
-6.139999866485596e+00 +4.892000198364258e+00
-6.176000118255615e+00 +4.903999805450439e+00
-6.227000236511230e+00 +4.913000106811523e+00
-6.242000102996826e+00 +4.893000125885010e+00
-6.282000064849854e+00 +4.893000125885010e+00
-6.316999912261963e+00 +4.888000011444092e+00
-6.346000194549561e+00 +4.879000186920166e+00
-6.394000053405762e+00 +4.883999824523926e+00
-6.426000118255615e+00 +4.892000198364258e+00
-6.460000038146973e+00 +4.886000156402588e+00
-6.513000011444092e+00 +4.894000053405762e+00
-6.552000045776367e+00 +4.890999794006348e+00
-6.592000007629395e+00 +4.888000011444092e+00
-6.663000106811523e+00 +4.907999992370605e+00
-6.702000141143799e+00 +4.921000003814697e+00
-6.755000114440918e+00 +4.926000118255615e+00
-6.794000148773193e+00 +4.921999931335449e+00
-1.078800010681152e+01 +7.695000171661377e+00
-1.081999969482422e+01 +7.665999889373779e+00
-1.085700035095215e+01 +7.640999794006348e+00
-1.085799980163574e+01 +7.616000175476074e+00
-1.089900016784668e+01 +7.594999790191650e+00
-1.093599987030029e+01 +7.568999767303467e+00
-1.094900035858154e+01 +7.526999950408936e+00
-1.099699974060059e+01 +7.508999824523926e+00
-1.101500034332275e+01 +7.471000194549561e+00
-1.103400039672852e+01 +7.459000110626221e+00
-1.106499958038330e+01 +7.428999900817871e+00
-1.109799957275391e+01 +7.401000022888184e+00
-1.112800025939941e+01 +7.370999813079834e+00
-1.115600013732910e+01 +7.339000225067139e+00
-1.119099998474121e+01 +7.310999870300293e+00
-1.119900035858154e+01 +7.290999889373779e+00
-1.123999977111816e+01 +7.268000125885010e+00
-1.126299953460693e+01 +7.232999801635742e+00
-1.129699993133545e+01 +7.204999923706055e+00
-1.131000041961670e+01 +7.163000106811523e+00
-1.134700012207031e+01 +7.137000083923340e+00
-1.137100028991699e+01 +7.102000236511230e+00
-1.138899993896484e+01 +7.087999820709229e+00
-1.142099952697754e+01 +7.059000015258789e+00
-1.144200038909912e+01 +7.021999835968018e+00
-1.149100017547607e+01 +7.001999855041504e+00
-1.151099967956543e+01 +6.965000152587891e+00
-1.153100013732910e+01 +6.927999973297119e+00
-1.155399990081787e+01 +6.916999816894531e+00
-1.159099960327148e+01 +6.889999866485596e+00
-1.160599994659424e+01 +6.848999977111816e+00
-1.163099956512451e+01 +6.815000057220459e+00
-1.168099975585938e+01 +6.795000076293945e+00
-1.169699954986572e+01 +6.755000114440918e+00
-1.172000026702881e+01 +6.718999862670898e+00
-1.175100040435791e+01 +6.712999820709229e+00
-1.177600002288818e+01 +6.677999973297119e+00
-1.180200004577637e+01 +6.644000053405762e+00
-1.182800006866455e+01 +6.609000205993652e+00
-1.184899997711182e+01 +6.572000026702881e+00
-1.187300014495850e+01 +6.537000179290771e+00
-1.188599967956543e+01 +6.519999980926514e+00
-1.190699958801270e+01 +6.482999801635742e+00
-1.193000030517578e+01 +6.447000026702881e+00
-1.196100044250488e+01 +6.414999961853027e+00
-1.201299953460693e+01 +6.394000053405762e+00
-1.203299999237061e+01 +6.355999946594238e+00
-1.206799983978271e+01 +6.327000141143799e+00
-1.208899974822998e+01 +6.313000202178955e+00
-1.211900043487549e+01 +6.281000137329102e+00
-1.213700008392334e+01 +6.242000102996826e+00
-1.214999961853027e+01 +6.199999809265137e+00
-1.216499996185303e+01 +6.159999847412109e+00
-1.218799972534180e+01 +6.123000144958496e+00
-1.220300006866455e+01 +6.106999874114990e+00
-1.223799991607666e+01 +6.076000213623047e+00
-1.225199985504150e+01 +6.034999847412109e+00
-1.227600002288818e+01 +5.999000072479248e+00
-1.230399990081787e+01 +5.965000152587891e+00
-1.232199954986572e+01 +5.926000118255615e+00
-1.234099960327148e+01 +5.910999774932861e+00
-1.236600017547607e+01 +5.875999927520752e+00
-1.239000034332275e+01 +5.840000152587891e+00
-1.241199970245361e+01 +5.802000045776367e+00
-1.243900012969971e+01 +5.767000198364258e+00
-1.246399974822998e+01 +5.731999874114990e+00
-1.248999977111816e+01 +5.696000099182129e+00
-1.250399971008301e+01 +5.677999973297119e+00
-1.251599979400635e+01 +5.637000083923340e+00
-1.255000019073486e+01 +5.605000019073486e+00
-1.257100009918213e+01 +5.566999912261963e+00
-1.258899974822998e+01 +5.526999950408936e+00
-1.261699962615967e+01 +5.492000102996826e+00
-1.263599967956543e+01 +5.477000236511230e+00
-1.264799976348877e+01 +5.434999942779541e+00
-1.268299961090088e+01 +5.402999877929688e+00
-1.269299983978271e+01 +5.360000133514404e+00
-1.271000003814697e+01 +5.320000171661377e+00
-1.255799961090088e+01 +5.210999965667725e+00
-1.244699954986572e+01 +5.118999958038330e+00
-1.243299961090088e+01 +5.091000080108643e+00
-1.244499969482422e+01 +5.050000190734863e+00
-1.244400024414062e+01 +5.004000186920166e+00
-1.244200038909912e+01 +4.958000183105469e+00
-1.243900012969971e+01 +4.912000179290771e+00
-1.243599987030029e+01 +4.864999771118164e+00
-1.244699954986572e+01 +4.824999809265137e+00
-1.247700023651123e+01 +4.814000129699707e+00
-1.275599956512451e+01 +4.875000000000000e+00
-1.300199985504150e+01 +4.921999931335449e+00
-1.303800010681152e+01 +4.888999938964844e+00
-1.306099987030029e+01 +4.849999904632568e+00
-1.306700038909912e+01 +4.806000232696533e+00
-1.309300041198730e+01 +4.791999816894531e+00
-1.312500000000000e+01 +4.756999969482422e+00
-1.314700031280518e+01 +4.717999935150146e+00
-1.314700031280518e+01 +4.671999931335449e+00
-1.319499969482422e+01 +4.642000198364258e+00
-1.320600032806396e+01 +4.598999977111816e+00
-1.321500015258789e+01 +4.578999996185303e+00
-1.324199962615967e+01 +4.541999816894531e+00
-1.326000022888184e+01 +4.501999855041504e+00
-1.327600002288818e+01 +4.460999965667725e+00
-1.330500030517578e+01 +4.423999786376953e+00
-1.333800029754639e+01 +4.388000011444092e+00
-1.335000038146973e+01 +4.368999958038330e+00
-1.336900043487549e+01 +4.328999996185303e+00
-1.340900039672852e+01 +4.295000076293945e+00
-1.340799999237061e+01 +4.249000072479248e+00
-1.343000030517578e+01 +4.209000110626221e+00
-1.346100044250488e+01 +4.171999931335449e+00
-1.346800041198730e+01 +4.127999782562256e+00
-1.349699974060059e+01 +4.113999843597412e+00
-1.351200008392334e+01 +4.072000026702881e+00
-1.352799987792969e+01 +4.031000137329102e+00
-1.356700038909912e+01 +3.996000051498413e+00
-1.360299968719482e+01 +3.960000038146973e+00
-1.360700035095215e+01 +3.914999961853027e+00
-1.359300041198730e+01 +3.888000011444092e+00
-1.361600017547607e+01 +3.848000049591064e+00
-1.363799953460693e+01 +3.808000087738037e+00
-1.370699977874756e+01 +3.780999898910522e+00
-1.369600009918213e+01 +3.732000112533569e+00
-1.369200038909912e+01 +3.684000015258789e+00
-1.370199966430664e+01 +3.641000032424927e+00
-1.372500038146973e+01 +3.624000072479248e+00
-1.371500015258789e+01 +3.575000047683716e+00
-1.369499969482422e+01 +3.523999929428101e+00
-1.369900035858154e+01 +3.479000091552734e+00
-1.367099952697754e+01 +3.427000045776367e+00
-1.367099952697754e+01 +3.381000041961670e+00
-1.366399955749512e+01 +3.357000112533569e+00
-1.364999961853027e+01 +3.308000087738037e+00
-1.364700031280518e+01 +3.262000083923340e+00
-1.365100002288818e+01 +3.217999935150146e+00
-1.362800025939941e+01 +3.167000055313110e+00
-1.364000034332275e+01 +3.125000000000000e+00
-1.363099956512451e+01 +3.078000068664551e+00
-1.362800025939941e+01 +3.053999900817871e+00
-1.360799980163574e+01 +3.005000114440918e+00
-1.362600040435791e+01 +2.963999986648560e+00
-1.361400032043457e+01 +2.917000055313110e+00
-1.362300014495850e+01 +2.874000072479248e+00
-1.361400032043457e+01 +2.828000068664551e+00
-1.363199996948242e+01 +2.809000015258789e+00
-1.363899993896484e+01 +2.766000032424927e+00
-1.364400005340576e+01 +2.721999883651733e+00
-1.364400005340576e+01 +2.677999973297119e+00
-1.366800022125244e+01 +2.638000011444092e+00
-1.369600009918213e+01 +2.598999977111816e+00
-1.368500041961670e+01 +2.552000045776367e+00
-1.369999980926514e+01 +2.532999992370605e+00
-1.372799968719482e+01 +2.493000030517578e+00
-1.374100017547607e+01 +2.450999975204468e+00
-1.375699996948242e+01 +2.408999919891357e+00
-1.378600025177002e+01 +2.368999958038330e+00
-1.371700000762939e+01 +2.312999963760376e+00
-1.372099971771240e+01 +2.292000055313110e+00
-1.371000003814697e+01 +2.246000051498413e+00
-1.370699977874756e+01 +2.200999975204468e+00
-1.371000003814697e+01 +2.157999992370605e+00
-1.371100044250488e+01 +2.114000082015991e+00
-1.367899990081787e+01 +2.065000057220459e+00
-1.369699954986572e+01 +2.023000001907349e+00
-1.368200016021729e+01 +1.998999953269958e+00
-1.367099952697754e+01 +1.953999996185303e+00
-1.368299961090088e+01 +1.911999940872192e+00
-1.368700027465820e+01 +1.868999958038330e+00
-1.365499973297119e+01 +1.820999979972839e+00
-1.367099952697754e+01 +1.779000043869019e+00
-1.365600013732910e+01 +1.754999995231628e+00
-1.364999961853027e+01 +1.710999965667725e+00
-1.365499973297119e+01 +1.667999982833862e+00
-1.365200042724609e+01 +1.623999953269958e+00
-1.364000034332275e+01 +1.578999996185303e+00
-1.364299964904785e+01 +1.536000013351440e+00
-1.364900016784668e+01 +1.493999958038330e+00
-1.364000034332275e+01 +1.470999956130981e+00
-1.362899971008301e+01 +1.425999999046326e+00
-1.362500000000000e+01 +1.383000016212463e+00
-1.362600040435791e+01 +1.340000033378601e+00
-1.360599994659424e+01 +1.294999957084656e+00
-1.361400032043457e+01 +1.251999974250793e+00
-1.360599994659424e+01 +1.230000019073486e+00
-1.359599971771240e+01 +1.185999989509583e+00
-1.359799957275391e+01 +1.143000006675720e+00
-1.357400035858154e+01 +1.098000049591064e+00
-1.359099960327148e+01 +1.057000041007996e+00
-1.357900047302246e+01 +1.013000011444092e+00
-1.357800006866455e+01 +9.700000286102295e-01
-1.355000019073486e+01 +9.459999799728394e-01
-1.356400012969971e+01 +9.049999713897705e-01
-1.354800033569336e+01 +8.610000014305115e-01
-1.355200004577637e+01 +8.180000185966492e-01
-1.355500030517578e+01 +7.760000228881836e-01
-1.353499984741211e+01 +7.319999933242798e-01
-1.354599952697754e+01 +7.110000252723694e-01
-1.353699970245361e+01 +6.679999828338623e-01
-1.353699970245361e+01 +6.259999871253967e-01
-1.353499984741211e+01 +5.830000042915344e-01
-1.353600025177002e+01 +5.400000214576721e-01
-1.353400039672852e+01 +4.979999959468842e-01
-1.355099964141846e+01 +4.560000002384186e-01
-1.354800033569336e+01 +4.339999854564667e-01
-1.354199981689453e+01 +3.919999897480011e-01
-1.354699993133545e+01 +3.490000069141388e-01
-1.353400039672852e+01 +3.059999942779541e-01
-1.355099964141846e+01 +2.639999985694885e-01
-1.356299972534180e+01 +2.220000028610229e-01
-1.355799961090088e+01 +2.000000029802322e-01
-1.356799983978271e+01 +1.580000072717667e-01
-1.356799983978271e+01 +1.150000020861626e-01
-1.356499958038330e+01 +7.199999690055847e-02
-1.355500030517578e+01 +2.999999932944775e-02
-1.356900024414062e+01 -1.300000026822090e-02
-1.356099987030029e+01 -3.400000184774399e-02
-1.356900024414062e+01 -7.699999958276749e-02
-1.355500030517578e+01 -1.190000027418137e-01
-1.355399990081787e+01 -1.620000004768372e-01
-1.356700038909912e+01 -2.049999982118607e-01
-1.355900001525879e+01 -2.469999939203262e-01
-1.356400012969971e+01 -2.899999916553497e-01
-1.356099987030029e+01 -3.109999895095825e-01
-1.356200027465820e+01 -3.540000021457672e-01
-1.356700038909912e+01 -3.970000147819519e-01
-1.357800006866455e+01 -4.399999976158142e-01
-1.363899993896484e+01 -5.059999823570251e-01
-1.362300014495850e+01 -5.479999780654907e-01
-1.363199996948242e+01 -5.699999928474426e-01
-1.361800003051758e+01 -6.119999885559082e-01
-1.364000034332275e+01 -6.560000181198120e-01
-1.363199996948242e+01 -6.990000009536743e-01
-1.362800025939941e+01 -7.419999837875366e-01
-1.364500045776367e+01 -7.860000133514404e-01
-1.364999961853027e+01 -8.289999961853027e-01
-1.364099979400635e+01 -8.500000238418579e-01
-1.364000034332275e+01 -8.930000066757202e-01
-1.364500045776367e+01 -9.359999895095825e-01
-1.364599990844727e+01 -9.789999723434448e-01
-1.363899993896484e+01 -1.021999955177307e+00
-1.364000034332275e+01 -1.065000057220459e+00
-1.364200019836426e+01 -1.087000012397766e+00
-1.363099956512451e+01 -1.128999948501587e+00
-1.363700008392334e+01 -1.172999978065491e+00
-1.362500000000000e+01 -1.215000033378601e+00
-1.362399959564209e+01 -1.258000016212463e+00
-1.361400032043457e+01 -1.299999952316284e+00
-1.362699985504150e+01 -1.322999954223633e+00
-1.361499977111816e+01 -1.365000009536743e+00
-1.361900043487549e+01 -1.409000039100647e+00
-1.361200046539307e+01 -1.450999975204468e+00
-1.361499977111816e+01 -1.495000004768372e+00
-1.360700035095215e+01 -1.536999940872192e+00
-1.359799957275391e+01 -1.578999996185303e+00
-1.359000015258789e+01 -1.600000023841858e+00
-1.360200023651123e+01 -1.644999980926514e+00
-1.359700012207031e+01 -1.687999963760376e+00
-1.358399963378906e+01 -1.728999972343445e+00
-1.357400035858154e+01 -1.771000027656555e+00
-1.357800006866455e+01 -1.815000057220459e+00
-1.358100032806396e+01 -1.838000059127808e+00
-1.358500003814697e+01 -1.881999969482422e+00
-1.359500026702881e+01 -1.925999999046326e+00
-1.358899974822998e+01 -1.968999981880188e+00
-1.361400032043457e+01 -2.016999959945679e+00
-1.363700008392334e+01 -2.063999891281128e+00
-1.368900012969971e+01 -2.115999937057495e+00
-1.370300006866455e+01 -2.140000104904175e+00
-1.373499965667725e+01 -2.188999891281128e+00
-1.372200012207031e+01 -2.232000112533569e+00
-1.355200004577637e+01 -2.246999979019165e+00
-1.333399963378906e+01 -2.253999948501587e+00
-1.314000034332275e+01 -2.263000011444092e+00
-1.292700004577637e+01 -2.246999979019165e+00
-1.289999961853027e+01 -2.283999919891357e+00
-1.285400009155273e+01 -2.316999912261963e+00
-1.281000041961670e+01 -2.351000070571899e+00
-1.277299976348877e+01 -2.385999917984009e+00
-1.273499965667725e+01 -2.420000076293945e+00
-1.272099971771240e+01 -2.459000110626221e+00
-1.269600009918213e+01 -2.473999977111816e+00
-1.264900016784668e+01 -2.506999969482422e+00
-1.264900016784668e+01 -2.548000097274780e+00
-1.262600040435791e+01 -2.584000110626221e+00
-1.262100028991699e+01 -2.625000000000000e+00
-1.259799957275391e+01 -2.661000013351440e+00
-1.256999969482422e+01 -2.676000118255615e+00
-1.256599998474121e+01 -2.716000080108643e+00
-1.254699993133545e+01 -2.753999948501587e+00
-1.251700019836426e+01 -2.788000106811523e+00
-1.251099967956543e+01 -2.828000068664551e+00
-1.247700023651123e+01 -2.861999988555908e+00
-1.244999980926514e+01 -2.897000074386597e+00
-1.243999958038330e+01 -2.914999961853027e+00
-1.241100025177002e+01 -2.948999881744385e+00
-1.237500000000000e+01 -2.982000112533569e+00
-1.236400032043457e+01 -3.019999980926514e+00
-1.232600021362305e+01 -3.052000045776367e+00
-1.230300045013428e+01 -3.086999893188477e+00
-1.228199958801270e+01 -3.102999925613403e+00
-1.225000000000000e+01 -3.134999990463257e+00
-1.222599983215332e+01 -3.170000076293945e+00
-1.220499992370605e+01 -3.204999923706055e+00
-1.217399978637695e+01 -3.237999916076660e+00
-1.215200042724609e+01 -3.273000001907349e+00
-1.212100028991699e+01 -3.305999994277954e+00
-1.209099960327148e+01 -3.318000078201294e+00
-1.206900024414062e+01 -3.352999925613403e+00
-1.206200027465820e+01 -3.391999959945679e+00
-1.202900028228760e+01 -3.423000097274780e+00
-1.199499988555908e+01 -3.453999996185303e+00
-1.198600006103516e+01 -3.492000102996826e+00
-1.196199989318848e+01 -3.506000041961670e+00
-1.193500041961670e+01 -3.539000034332275e+00
-1.190900039672852e+01 -3.572000026702881e+00
-1.189000034332275e+01 -3.607000112533569e+00
-1.185999965667725e+01 -3.638000011444092e+00
-1.184700012207031e+01 -3.674999952316284e+00
-1.181400012969971e+01 -3.704999923706055e+00
-1.180500030517578e+01 -3.723000049591064e+00
-1.177600002288818e+01 -3.753999948501587e+00
-1.175300025939941e+01 -3.788000106811523e+00
-1.171700000762939e+01 -3.816999912261963e+00
-1.171199989318848e+01 -3.855999946594238e+00
-1.168900012969971e+01 -3.888999938964844e+00
-1.165999984741211e+01 -3.900000095367432e+00
-1.163099956512451e+01 -3.930999994277954e+00
-1.161299991607666e+01 -3.964999914169312e+00
-1.160999965667725e+01 -4.005000114440918e+00
-1.158199977874756e+01 -4.035999774932861e+00
-1.156900024414062e+01 -4.072999954223633e+00
-1.155900001525879e+01 -4.089000225067139e+00
-1.153499984741211e+01 -4.122000217437744e+00
-1.150899982452393e+01 -4.152999877929688e+00
-1.147900009155273e+01 -4.183000087738037e+00
-1.145100021362305e+01 -4.214000225067139e+00
-1.139599990844727e+01 -4.234000205993652e+00
-1.130599975585938e+01 -4.241000175476074e+00
-1.128299999237061e+01 -4.251999855041504e+00
-1.119999980926514e+01 -4.261000156402588e+00
-1.109399986267090e+01 -4.261000156402588e+00
-1.100100040435791e+01 -4.263999938964844e+00
-1.091100025177002e+01 -4.269000053405762e+00
-1.080399990081787e+01 -4.265999794006348e+00
-1.071599960327148e+01 -4.250000000000000e+00
-1.061999988555908e+01 -4.250999927520752e+00
-1.054899978637695e+01 -4.260000228881836e+00
-1.044900035858154e+01 -4.257999897003174e+00
-1.035700035095215e+01 -4.258999824523926e+00
-1.028400039672852e+01 -4.265999794006348e+00
-1.021700000762939e+01 -4.276000022888184e+00
-1.017800045013428e+01 -4.277999877929688e+00
-1.008100032806396e+01 -4.275000095367432e+00
-9.975000381469727e+00 -4.265999794006348e+00
-9.937999725341797e+00 -4.287000179290771e+00
-9.892000198364258e+00 -4.303999900817871e+00
-9.744999885559082e+00 -4.276000022888184e+00
-9.675000190734863e+00 -4.263999938964844e+00
-9.609000205993652e+00 -4.270999908447266e+00
-9.553999900817871e+00 -4.282000064849854e+00
-9.461000442504883e+00 -4.276000022888184e+00
-9.371000289916992e+00 -4.269999980926514e+00
-9.288999557495117e+00 -4.268000125885010e+00
-9.241000175476074e+00 -4.263999938964844e+00
-9.135000228881836e+00 -4.249000072479248e+00
-9.079000473022461e+00 -4.257999897003174e+00
-9.022000312805176e+00 -4.265999794006348e+00
-8.963999748229980e+00 -4.272999763488770e+00
-8.890000343322754e+00 -4.271999835968018e+00
-8.892999649047852e+00 -4.307000160217285e+00
-8.788999557495117e+00 -4.272999763488770e+00
-8.689999580383301e+00 -4.258999824523926e+00
-8.635999679565430e+00 -4.265999794006348e+00
-8.571000099182129e+00 -4.268000125885010e+00
-8.506999969482422e+00 -4.269000053405762e+00
-8.465000152587891e+00 -4.281000137329102e+00
-8.402000427246094e+00 -4.265999794006348e+00
-8.343000411987305e+00 -4.268000125885010e+00
-8.284000396728516e+00 -4.270999908447266e+00
-8.222999572753906e+00 -4.271999835968018e+00
-8.163000106811523e+00 -4.272999763488770e+00
-8.090000152587891e+00 -4.267000198364258e+00
-8.055999755859375e+00 -4.281000137329102e+00
-7.982999801635742e+00 -4.258999824523926e+00
-7.942999839782715e+00 -4.269999980926514e+00
-7.866000175476074e+00 -4.260000228881836e+00
-7.815999984741211e+00 -4.263999938964844e+00
-7.777999877929688e+00 -4.275000095367432e+00
-7.701000213623047e+00 -4.263999938964844e+00
-7.659999847412109e+00 -4.256999969482422e+00
-7.618999958038330e+00 -4.265999794006348e+00
-7.564000129699707e+00 -4.265999794006348e+00
-7.491000175476074e+00 -4.255000114440918e+00
-7.454999923706055e+00 -4.265999794006348e+00
-7.381999969482422e+00 -4.255000114440918e+00
-7.330999851226807e+00 -4.256000041961670e+00
-7.293000221252441e+00 -4.250000000000000e+00
-7.252999782562256e+00 -4.256000041961670e+00
-7.209000110626221e+00 -4.261000156402588e+00
-7.152999877929688e+00 -4.257999897003174e+00
-7.116000175476074e+00 -4.265999794006348e+00
-7.059999942779541e+00 -4.263000011444092e+00
-7.022999763488770e+00 -4.256000041961670e+00
-6.971000194549561e+00 -4.254000186920166e+00
-6.960000038146973e+00 -4.276999950408936e+00
-6.881999969482422e+00 -4.258999824523926e+00
-6.856999874114990e+00 -4.272999763488770e+00
-6.778999805450439e+00 -4.254000186920166e+00
-6.776999950408936e+00 -4.282000064849854e+00
-6.695000171661377e+00 -4.244999885559082e+00
-6.666999816894531e+00 -4.256000041961670e+00
-6.600999832153320e+00 -4.243000030517578e+00
-6.546999931335449e+00 -4.237999916076660e+00
-6.511000156402588e+00 -4.243000030517578e+00
-6.475999832153320e+00 -4.249000072479248e+00
-6.473000049591064e+00 -4.262000083923340e+00
-6.422999858856201e+00 -4.257999897003174e+00
-6.448999881744385e+00 -4.304999828338623e+00
-6.328999996185303e+00 -4.252999782562256e+00
-6.301000118255615e+00 -4.263000011444092e+00
-6.244999885559082e+00 -4.252999782562256e+00
-6.223999977111816e+00 -4.252999782562256e+00
-6.133999824523926e+00 -4.248000144958496e+00
-6.112999916076660e+00 -4.262000083923340e+00
-9.173000335693359e+00 -6.453999996185303e+00
-6.025000095367432e+00 -4.256000041961670e+00
-5.998000144958496e+00 -4.265999794006348e+00
-5.960999965667725e+00 -4.254000186920166e+00
-5.910999774932861e+00 -4.245999813079834e+00
-9.069999694824219e+00 -6.574999809265137e+00
-5.835999965667725e+00 -4.248000144958496e+00
-5.803999900817871e+00 -4.251999855041504e+00
-5.723999977111816e+00 -4.234000205993652e+00
-5.698999881744385e+00 -4.243999958038330e+00
-8.857000350952148e+00 -6.657000064849854e+00
-5.640999794006348e+00 -4.256000041961670e+00
-5.600999832153320e+00 -4.252999782562256e+00
-8.875000000000000e+00 -6.802999973297119e+00
-5.524000167846680e+00 -4.250000000000000e+00
-5.502999782562256e+00 -4.247000217437744e+00
-5.488999843597412e+00 -4.263000011444092e+00
-5.425000190734863e+00 -4.242000102996826e+00
-5.394999980926514e+00 -4.244999885559082e+00
-8.661999702453613e+00 -6.880000114440918e+00
-5.330999851226807e+00 -4.249000072479248e+00
-5.300000190734863e+00 -4.237999916076660e+00
-8.685999870300293e+00 -7.012000083923340e+00
-5.229000091552734e+00 -4.235000133514404e+00
-5.205999851226807e+00 -4.243999958038330e+00
-5.184000015258789e+00 -4.251999855041504e+00
-5.127999782562256e+00 -4.232999801635742e+00
-5.113999843597412e+00 -4.235000133514404e+00
-5.091000080108643e+00 -4.243000030517578e+00
-5.039999961853027e+00 -4.228000164031982e+00
-5.028999805450439e+00 -4.244999885559082e+00
-5.001999855041504e+00 -4.249000072479248e+00
-4.954999923706055e+00 -4.236000061035156e+00
-4.922999858856201e+00 -4.235000133514404e+00
-4.894999980926514e+00 -4.223999977111816e+00
-4.876999855041504e+00 -4.236000061035156e+00
-4.852000236511230e+00 -4.241000175476074e+00
-4.840000152587891e+00 -4.256999969482422e+00
-4.846000194549561e+00 -4.289999961853027e+00
-4.843999862670898e+00 -4.315000057220459e+00
-4.842000007629395e+00 -4.327000141143799e+00
-4.814000129699707e+00 -4.328999996185303e+00
-4.798999786376953e+00 -4.342999935150146e+00
-4.810999870300293e+00 -4.381999969482422e+00
-4.817999839782715e+00 -4.415999889373779e+00
-4.803999900817871e+00 -4.431000232696533e+00
-4.752999782562256e+00 -4.425000190734863e+00
-7.907000064849854e+00 -7.361999988555908e+00
-4.800000190734863e+00 -4.498000144958496e+00
-4.804999828338623e+00 -4.531000137329102e+00
-6.357999801635742e+00 -6.045000076293945e+00
-6.311999797821045e+00 -6.039000034332275e+00
-4.795000076293945e+00 -4.607999801635742e+00
-4.810999870300293e+00 -4.638000011444092e+00
-6.294000148773193e+00 -6.156000137329102e+00
-6.268000125885010e+00 -6.169000148773193e+00
-4.776999950408936e+00 -4.722000122070312e+00
-4.783999919891357e+00 -4.760000228881836e+00
-6.176000118255615e+00 -6.214000225067139e+00
-4.804999828338623e+00 -4.855999946594238e+00
-4.800000190734863e+00 -4.882999897003174e+00
-4.791999816894531e+00 -4.905000209808350e+00
-5.973999977111816e+00 -6.163000106811523e+00
-5.929999828338623e+00 -6.156000137329102e+00
-4.769999980926514e+00 -4.959000110626221e+00
-4.795000076293945e+00 -5.017000198364258e+00
-6.045000076293945e+00 -6.414999961853027e+00
-4.800000190734863e+00 -5.118999958038330e+00
-4.776000022888184e+00 -5.125000000000000e+00
-4.781000137329102e+00 -5.146999835968018e+00
-5.817999839782715e+00 -6.310999870300293e+00
-4.788000106811523e+00 -5.221000194549561e+00
-4.776000022888184e+00 -5.239999771118164e+00
-4.777999877929688e+00 -5.276000022888184e+00
-5.882999897003174e+00 -6.546000003814697e+00
-5.846000194549561e+00 -6.546999931335449e+00
-4.764999866485596e+00 -5.346000194549561e+00
-4.771999835968018e+00 -5.387000083923340e+00
-5.795000076293945e+00 -6.592000007629395e+00
-5.604000091552734e+00 -6.414999961853027e+00
-4.749000072479248e+00 -5.465000152587891e+00
-4.755000114440918e+00 -5.506999969482422e+00
-4.767000198364258e+00 -5.538000106811523e+00
-4.750999927520752e+00 -5.554999828338623e+00
-4.732999801635742e+00 -5.570000171661377e+00
-6.385000228881836e+00 -7.574999809265137e+00
-6.342000007629395e+00 -7.572000026702881e+00
-6.347000122070312e+00 -7.626999855041504e+00
-6.393000125885010e+00 -7.706999778747559e+00
-6.381999969482422e+00 -7.743999958038330e+00
-6.357999801635742e+00 -7.763999938964844e+00
-6.387000083923340e+00 -7.849999904632568e+00
-6.361999988555908e+00 -7.869999885559082e+00
-6.328999996185303e+00 -7.879000186920166e+00
-6.311999797821045e+00 -7.907999992370605e+00
-6.250000000000000e+00 -7.855999946594238e+00
-6.254000186920166e+00 -7.912000179290771e+00
-6.103000164031982e+00 -7.770999908447266e+00
-6.323999881744385e+00 -8.104999542236328e+00
-6.268000125885010e+00 -8.086000442504883e+00
-6.102000236511230e+00 -7.921999931335449e+00
-6.210000038146973e+00 -8.116000175476074e+00
-6.307000160217285e+00 -8.270000457763672e+00
-6.357999801635742e+00 -8.392000198364258e+00
-6.302999973297119e+00 -8.373999595642090e+00
-5.533999919891357e+00 -7.395999908447266e+00
-5.518000125885010e+00 -7.422999858856201e+00
-5.505000114440918e+00 -7.453999996185303e+00
-5.419000148773193e+00 -7.361000061035156e+00
-5.441999912261963e+00 -7.441999912261963e+00
-5.352000236511230e+00 -7.366000175476074e+00
-6.182000160217285e+00 -8.571999549865723e+00
-6.202000141143799e+00 -8.656999588012695e+00
-6.163000106811523e+00 -8.661000251770020e+00
-6.153999805450439e+00 -8.677000045776367e+00
-6.126999855041504e+00 -8.696000099182129e+00
-6.110000133514404e+00 -8.729999542236328e+00
-6.093999862670898e+00 -8.767000198364258e+00
-6.048999786376953e+00 -8.760000228881836e+00
-6.006000041961670e+00 -8.755999565124512e+00
-5.964000225067139e+00 -8.753999710083008e+00
-5.947999954223633e+00 -8.760000228881836e+00
-5.948999881744385e+00 -8.821000099182129e+00
-5.896999835968018e+00 -8.803999900817871e+00
-5.868999958038330e+00 -8.821999549865723e+00
-5.843999862670898e+00 -8.843999862670898e+00
-5.815000057220459e+00 -8.859999656677246e+00
-5.788000106811523e+00 -8.850000381469727e+00
-5.738999843597412e+00 -8.835000038146973e+00
-5.703999996185303e+00 -8.840999603271484e+00
-5.688000202178955e+00 -8.876999855041504e+00
-5.671000003814697e+00 -8.913000106811523e+00
-5.631000041961670e+00 -8.911000251770020e+00
-5.604000091552734e+00 -8.899999618530273e+00
-5.578999996185303e+00 -8.921999931335449e+00
-5.556000232696533e+00 -8.947999954223633e+00
-5.532999992370605e+00 -8.973999977111816e+00
-5.504000186920166e+00 -8.989999771118164e+00
-5.460999965667725e+00 -8.982999801635742e+00
-5.440999984741211e+00 -9.013999938964844e+00
-5.342000007629395e+00 -8.880000114440918e+00
-5.361999988555908e+00 -8.977000236511230e+00
-5.311999797821045e+00 -8.958000183105469e+00
-5.275000095367432e+00 -8.958999633789062e+00
-5.223999977111816e+00 -8.935999870300293e+00
-5.203999996185303e+00 -8.965999603271484e+00
-5.193999767303467e+00 -8.980999946594238e+00
-5.155000209808350e+00 -8.979000091552734e+00
-5.130000114440918e+00 -9.001999855041504e+00
-5.097000122070312e+00 -9.008999824523926e+00
-5.158999919891357e+00 -9.187000274658203e+00
-3.875999927520752e+00 -6.940000057220459e+00
-3.828000068664551e+00 -6.879000186920166e+00
-3.778000116348267e+00 -6.839000225067139e+00
-3.733000040054321e+00 -6.807000160217285e+00
-3.710999965667725e+00 -6.818999767303467e+00
-3.668999910354614e+00 -6.790999889373779e+00
-3.638000011444092e+00 -6.784999847412109e+00
-3.605000019073486e+00 -6.772999763488770e+00
-3.588999986648560e+00 -6.769999980926514e+00
-3.553999900817871e+00 -6.755000114440918e+00
-3.529999971389771e+00 -6.761000156402588e+00
-3.473999977111816e+00 -6.703999996185303e+00
-3.467000007629395e+00 -6.743000030517578e+00
-3.441999912261963e+00 -6.744999885559082e+00
-3.423000097274780e+00 -6.734000205993652e+00
-3.400000095367432e+00 -6.742000102996826e+00
-3.375000000000000e+00 -6.744999885559082e+00
-3.342999935150146e+00 -6.732999801635742e+00
-3.322000026702881e+00 -6.744999885559082e+00
-3.298000097274780e+00 -6.748000144958496e+00
-3.267999887466431e+00 -6.741000175476074e+00
-3.253999948501587e+00 -6.738999843597412e+00
-3.233000040054321e+00 -6.749000072479248e+00
-3.206000089645386e+00 -6.745999813079834e+00
-3.178999900817871e+00 -6.745999813079834e+00
-3.157000064849854e+00 -6.754000186920166e+00
-3.134999990463257e+00 -6.760000228881836e+00
-3.115000009536743e+00 -6.744999885559082e+00
-3.098000049591064e+00 -6.763999938964844e+00
-3.068000078201294e+00 -6.756000041961670e+00
-3.049999952316284e+00 -6.770999908447266e+00
-3.023000001907349e+00 -6.768000125885010e+00
-2.996000051498413e+00 -6.764999866485596e+00
-2.974999904632568e+00 -6.774000167846680e+00
-2.963999986648560e+00 -6.778999805450439e+00
-2.950000047683716e+00 -6.803999900817871e+00
-2.927000045776367e+00 -6.809999942779541e+00
-2.901000022888184e+00 -6.809999942779541e+00
-2.878000020980835e+00 -6.813000202178955e+00
-2.844000101089478e+00 -6.790999889373779e+00
-2.842000007629395e+00 -6.817999839782715e+00
-2.808000087738037e+00 -6.796000003814697e+00
-2.782000064849854e+00 -6.793000221252441e+00
-2.760999917984009e+00 -6.803999900817871e+00
-2.736000061035156e+00 -6.802000045776367e+00
-2.711999893188477e+00 -6.804999828338623e+00
-2.707000017166138e+00 -6.823999881744385e+00
-2.678999900817871e+00 -6.815999984741211e+00
-2.661000013351440e+00 -6.833000183105469e+00
-2.631999969482422e+00 -6.821000099182129e+00
-2.611000061035156e+00 -6.830999851226807e+00
-2.588000059127808e+00 -6.835999965667725e+00
-2.578000068664551e+00 -6.842000007629395e+00
-2.552999973297119e+00 -6.839000225067139e+00
-2.539000034332275e+00 -6.867000102996826e+00
-2.515000104904175e+00 -6.868999958038330e+00
-2.486000061035156e+00 -6.856999874114990e+00
-2.460000038146973e+00 -6.850999832153320e+00
-2.446000099182129e+00 -6.880000114440918e+00
-2.434000015258789e+00 -6.881999969482422e+00
-2.414000034332275e+00 -6.893000125885010e+00
-2.391999959945679e+00 -6.901000022888184e+00
-2.375999927520752e+00 -6.925000190734863e+00
-2.358000040054321e+00 -6.941999912261963e+00
-2.344000101089478e+00 -6.973000049591064e+00
-2.332000017166138e+00 -6.974999904632568e+00
-1.419999957084656e+00 -4.257999897003174e+00
-1.394999980926514e+00 -4.229000091552734e+00
-1.371000051498413e+00 -4.197999954223633e+00
-1.353999972343445e+00 -4.190999984741211e+00
-1.340999960899353e+00 -4.197000026702881e+00
-1.335000038146973e+00 -4.198999881744385e+00
-1.319000005722046e+00 -4.192999839782715e+00
-1.302999973297119e+00 -4.190000057220459e+00
-1.287999987602234e+00 -4.188000202178955e+00
-1.276000022888184e+00 -4.193999767303467e+00
-1.259999990463257e+00 -4.189000129699707e+00
-1.246999979019165e+00 -4.195000171661377e+00
-1.248000025749207e+00 -4.221000194549561e+00
-1.235999941825867e+00 -4.232999801635742e+00
-1.228000044822693e+00 -4.254000186920166e+00
-1.210000038146973e+00 -4.241000175476074e+00
-1.192000031471252e+00 -4.229000091552734e+00
-1.167999982833862e+00 -4.192999839782715e+00
-1.164999961853027e+00 -4.205999851226807e+00
-1.149999976158142e+00 -4.203999996185303e+00
-1.138000011444092e+00 -4.210999965667725e+00
-1.128000020980835e+00 -4.230000019073486e+00
-1.118000030517578e+00 -4.243000030517578e+00
-1.101999998092651e+00 -4.238999843597412e+00
-1.082999944686890e+00 -4.219999790191650e+00
-1.069000005722046e+00 -4.190999984741211e+00
-1.059000015258789e+00 -4.206999778747559e+00
-1.042000055313110e+00 -4.192999839782715e+00
-1.031000018119812e+00 -4.208000183105469e+00
-1.023000001907349e+00 -4.234000205993652e+00
-1.013000011444092e+00 -4.249000072479248e+00
-1.003000020980835e+00 -4.236999988555908e+00
-9.829999804496765e-01 -4.211999893188477e+00
-9.679999947547913e-01 -4.206999778747559e+00
-9.520000219345093e-01 -4.196000099182129e+00
-9.399999976158142e-01 -4.204999923706055e+00
-9.319999814033508e-01 -4.232999801635742e+00
-9.190000295639038e-01 -4.203999996185303e+00
-2.094000101089478e+00 -9.888999938964844e+00
-2.091000080108643e+00 -1.003299999237061e+01
-8.619999885559082e-01 -4.196000099182129e+00
-8.529999852180481e-01 -4.216000080108643e+00
-8.360000252723694e-01 -4.203000068664551e+00
-8.280000090599060e-01 -4.195000171661377e+00
-1.917999982833862e+00 -1.007299995422363e+01
-1.886999964714050e+00 -1.008300018310547e+01
-7.739999890327454e-01 -4.201000213623047e+00
-7.590000033378601e-01 -4.189000129699707e+00
-7.549999952316284e-01 -4.203999996185303e+00
-7.369999885559082e-01 -4.181000232696533e+00
-7.260000109672546e-01 -4.192999839782715e+00
-1.659999966621399e+00 -9.993000030517578e+00
-1.629999995231628e+00 -1.000599956512451e+01
-1.597000002861023e+00 -9.996999740600586e+00
-6.669999957084656e-01 -4.206999778747559e+00
-6.510000228881836e-01 -4.193999767303467e+00
-6.389999985694885e-01 -4.203000068664551e+00
-6.240000128746033e-01 -4.193999767303467e+00
-6.119999885559082e-01 -4.204999923706055e+00
-1.391999959945679e+00 -1.002600002288818e+01
-5.789999961853027e-01 -4.208000183105469e+00
-1.375000000000000e+00 -1.001799964904785e+01
-5.640000104904175e-01 -4.196000099182129e+00
-5.519999861717224e-01 -4.210000038146973e+00
-5.389999747276306e-01 -4.206999778747559e+00
-5.270000100135803e-01 -4.221000194549561e+00
-5.099999904632568e-01 -4.192999839782715e+00
-1.182999968528748e+00 -1.015999984741211e+01
-1.148000001907349e+00 -1.013399982452393e+01
-4.650000035762787e-01 -4.205999851226807e+00
-4.499999880790710e-01 -4.185999870300293e+00
-4.379999935626984e-01 -4.203000068664551e+00
-4.309999942779541e-01 -4.199999809265137e+00
-4.169999957084656e-01 -4.188000202178955e+00
-9.369999766349792e-01 -1.011800003051758e+01
-9.070000052452087e-01 -1.013500022888184e+01
-3.639999926090240e-01 -4.190999984741211e+00
-3.589999973773956e-01 -4.209000110626221e+00
-3.440000116825104e-01 -4.188000202178955e+00
-3.319999873638153e-01 -4.209000110626221e+00
-3.179999887943268e-01 -4.196000099182129e+00
-3.039999902248383e-01 -4.195000171661377e+00
-6.520000100135803e-01 -9.901000022888184e+00
-6.380000114440918e-01 -9.930000305175781e+00
-6.090000271797180e-01 -9.977000236511230e+00
-2.450000047683716e-01 -4.201000213623047e+00
-5.780000090599060e-01 -9.970999717712402e+00
-2.319999933242798e-01 -4.197999954223633e+00
-2.189999967813492e-01 -4.208000183105469e+00
-2.049999982118607e-01 -4.198999881744385e+00
-2.000000029802322e-01 -4.217000007629395e+00
-1.870000064373016e-01 -4.248000144958496e+00
-1.739999949932098e-01 -4.248000144958496e+00
-1.599999964237213e-01 -4.236999988555908e+00
-1.469999998807907e-01 -4.227000236511230e+00
-1.330000013113022e-01 -4.222000122070312e+00
-1.260000020265579e-01 -4.195000171661377e+00
-1.129999980330467e-01 -4.204999923706055e+00
-1.000000014901161e-01 -4.198999881744385e+00
-8.699999749660492e-02 -4.223000049591064e+00
-7.400000095367432e-02 -4.223000049591064e+00
-5.999999865889549e-02 -4.236999988555908e+00
-5.400000140070915e-02 -4.234000205993652e+00
-3.999999910593033e-02 -4.210000038146973e+00
-2.700000070035458e-02 -4.210000038146973e+00
-1.400000043213367e-02 -4.193999767303467e+00
-1.000000047497451e-03 -4.196000099182129e+00
+1.300000026822090e-02 -4.222000122070312e+00
+1.899999938905239e-02 -4.228000164031982e+00
+3.299999982118607e-02 -4.234000205993652e+00
+4.600000008940697e-02 -4.237999916076660e+00
+5.900000035762787e-02 -4.202000141143799e+00
+7.199999690055847e-02 -4.203999996185303e+00
+8.500000089406967e-02 -4.191999912261963e+00
+9.799999743700027e-02 -4.201000213623047e+00
+1.059999987483025e-01 -4.224999904632568e+00
+1.190000027418137e-01 -4.231999874114990e+00
+1.319999992847443e-01 -4.234000205993652e+00
+1.459999978542328e-01 -4.230999946594238e+00
+1.580000072717667e-01 -4.209000110626221e+00
+1.710000038146973e-01 -4.204999923706055e+00
+1.770000010728836e-01 -4.197000026702881e+00
+1.909999996423721e-01 -4.203999996185303e+00
+2.029999941587448e-01 -4.190999984741211e+00
+2.189999967813492e-01 -4.230000019073486e+00
+2.319999933242798e-01 -4.228000164031982e+00
+2.460000067949295e-01 -4.243000030517578e+00
+2.590000033378601e-01 -4.225999832153320e+00
+2.630000114440918e-01 -4.199999809265137e+00
+2.759999930858612e-01 -4.183000087738037e+00
+2.899999916553497e-01 -4.199999809265137e+00
+3.019999861717224e-01 -4.185999870300293e+00
+3.179999887943268e-01 -4.211999893188477e+00
+3.319999873638153e-01 -4.223000049591064e+00
+3.389999866485596e-01 -4.228000164031982e+00
+3.519999980926514e-01 -4.221000194549561e+00
+3.639999926090240e-01 -4.211999893188477e+00
+3.750000000000000e-01 -4.184000015258789e+00
+3.899999856948853e-01 -4.208000183105469e+00
+4.009999930858612e-01 -4.184999942779541e+00
+4.099999964237213e-01 -4.208000183105469e+00
+4.259999990463257e-01 -4.225999832153320e+00
+4.390000104904175e-01 -4.223000049591064e+00
+4.530000090599060e-01 -4.225999832153320e+00
+4.639999866485596e-01 -4.211999893188477e+00
+4.769999980926514e-01 -4.206999778747559e+00
+4.900000095367432e-01 -4.202000141143799e+00
+4.979999959468842e-01 -4.209000110626221e+00
+5.120000243186951e-01 -4.218999862670898e+00
+5.279999971389771e-01 -4.232999801635742e+00
+5.400000214576721e-01 -4.224999904632568e+00
+5.559999942779541e-01 -4.243000030517578e+00
+5.640000104904175e-01 -4.203999996185303e+00
+5.699999928474426e-01 -4.195000171661377e+00
+5.839999914169312e-01 -4.199999809265137e+00
+5.970000028610229e-01 -4.202000141143799e+00
+6.100000143051147e-01 -4.193999767303467e+00
+6.290000081062317e-01 -4.229000091552734e+00
+6.409999728202820e-01 -4.223000049591064e+00
+6.499999761581421e-01 -4.236000061035156e+00
+6.620000004768372e-01 -4.225999832153320e+00
+6.719999909400940e-01 -4.203999996185303e+00
+6.869999766349792e-01 -4.211999893188477e+00
+6.970000267028809e-01 -4.191999912261963e+00
+7.110000252723694e-01 -4.193999767303467e+00
+7.269999980926514e-01 -4.204999923706055e+00
+7.360000014305115e-01 -4.219999790191650e+00
+7.500000000000000e-01 -4.218999862670898e+00
+7.630000114440918e-01 -4.217000007629395e+00
+7.710000276565552e-01 -4.189000129699707e+00
+7.850000262260437e-01 -4.190999984741211e+00
+8.009999990463257e-01 -4.199999809265137e+00
+8.109999895095825e-01 -4.217999935150146e+00
+8.249999880790710e-01 -4.218999862670898e+00
+8.389999866485596e-01 -4.217999935150146e+00
+8.539999723434448e-01 -4.225999832153320e+00
+8.629999756813049e-01 -4.203000068664551e+00
+8.769999742507935e-01 -4.203000068664551e+00
+8.880000114440918e-01 -4.190000057220459e+00
+9.010000228881836e-01 -4.219999790191650e+00
+9.120000004768372e-01 -4.203000068664551e+00
+9.359999895095825e-01 -4.250999927520752e+00
+9.449999928474426e-01 -4.228000164031982e+00
+9.580000042915344e-01 -4.223000049591064e+00
+9.670000076293945e-01 -4.203000068664551e+00
+9.769999980926514e-01 -4.217000007629395e+00
+9.879999756813049e-01 -4.202000141143799e+00
+1.001000046730042e+00 -4.198999881744385e+00
+1.021000027656555e+00 -4.223000049591064e+00
+1.034999966621399e+00 -4.222000122070312e+00
+1.049000024795532e+00 -4.222000122070312e+00
+1.062000036239624e+00 -4.247000217437744e+00
+1.067000031471252e+00 -4.210999965667725e+00
+1.082000017166138e+00 -4.214000225067139e+00
+1.095999956130981e+00 -4.211999893188477e+00
+1.116999983787537e+00 -4.236999988555908e+00
+1.129999995231628e+00 -4.231999874114990e+00
+1.143000006675720e+00 -4.255000114440918e+00
+1.148000001907349e+00 -4.223000049591064e+00
+1.164999961853027e+00 -4.230999946594238e+00
+1.179000020027161e+00 -4.230999946594238e+00
+1.184000015258789e+00 -4.197000026702881e+00
+1.205999970436096e+00 -4.223000049591064e+00
+1.226999998092651e+00 -4.245999813079834e+00
+1.231999993324280e+00 -4.237999916076660e+00
+1.245000004768372e+00 -4.232999801635742e+00
+1.259999990463257e+00 -4.236000061035156e+00
+1.264000058174133e+00 -4.202000141143799e+00
+1.281000018119812e+00 -4.210999965667725e+00
+1.299000024795532e+00 -4.219999790191650e+00
+1.302999973297119e+00 -4.210999965667725e+00
+1.314000010490417e+00 -4.198999881744385e+00
+1.335000038146973e+00 -4.218999862670898e+00
+1.343000054359436e+00 -4.197999954223633e+00
+1.366000056266785e+00 -4.225999832153320e+00
+1.376000046730042e+00 -4.210000038146973e+00
+1.386000037193298e+00 -4.217999935150146e+00
+1.394999980926514e+00 -4.199999809265137e+00
+1.422000050544739e+00 -4.236999988555908e+00
+1.445000052452087e+00 -4.260000228881836e+00
+1.452000021934509e+00 -4.238999843597412e+00
+1.470000028610229e+00 -4.247000217437744e+00
+1.473999977111816e+00 -4.217000007629395e+00
+1.485999941825867e+00 -4.227000236511230e+00
+1.500000000000000e+00 -4.225999832153320e+00
+1.508999943733215e+00 -4.210999965667725e+00
+1.537999987602234e+00 -4.248000144958496e+00
+1.554000020027161e+00 -4.249000072479248e+00
+1.565000057220459e+00 -4.238999843597412e+00
+1.578999996185303e+00 -4.256999969482422e+00
+1.580999970436096e+00 -4.222000122070312e+00
+1.600000023841858e+00 -4.231999874114990e+00
+1.600999951362610e+00 -4.195000171661377e+00
+1.620000004768372e+00 -4.203000068664551e+00
+3.344000101089478e+00 -8.524000167846680e+00
+3.369999885559082e+00 -8.510999679565430e+00
+3.382999897003174e+00 -8.505999565124512e+00
+1.690999984741211e+00 -4.247000217437744e+00
+1.692000031471252e+00 -4.212999820709229e+00
+1.718000054359436e+00 -4.236999988555908e+00
+1.713999986648560e+00 -4.190999984741211e+00
+1.736999988555908e+00 -4.210000038146973e+00
+3.536999940872192e+00 -8.463000297546387e+00
+3.545000076293945e+00 -8.407999992370605e+00
+1.802000045776367e+00 -4.234000205993652e+00
+1.812000036239624e+00 -4.218999862670898e+00
+1.819000005722046e+00 -4.201000213623047e+00
+1.835999965667725e+00 -4.218999862670898e+00
+3.714999914169312e+00 -8.402999877929688e+00
+3.752000093460083e+00 -8.414999961853027e+00
+1.894999980926514e+00 -4.244999885559082e+00
+1.898000001907349e+00 -4.217999935150146e+00
+1.921000003814697e+00 -4.232999801635742e+00
+1.919000029563904e+00 -4.210000038146973e+00
+3.871999979019165e+00 -8.364999771118164e+00
+3.878999948501587e+00 -8.309000015258789e+00
+3.908999919891357e+00 -8.305999755859375e+00
+1.996000051498413e+00 -4.236000061035156e+00
+1.998999953269958e+00 -4.208000183105469e+00
+2.020999908447266e+00 -4.221000194549561e+00
+2.012000083923340e+00 -4.185999870300293e+00
+2.036999940872192e+00 -4.203000068664551e+00
+4.028999805450439e+00 -8.190999984741211e+00
+4.081999778747559e+00 -8.232999801635742e+00
+2.095999956130981e+00 -4.222000122070312e+00
+2.117000102996826e+00 -4.231999874114990e+00
+2.117000102996826e+00 -4.216000080108643e+00
+2.125000000000000e+00 -4.198999881744385e+00
+4.215000152587891e+00 -8.208000183105469e+00
+4.235000133514404e+00 -8.182999610900879e+00
+2.193000078201294e+00 -4.232999801635742e+00
+2.207000017166138e+00 -4.228000164031982e+00
+2.211999893188477e+00 -4.221000194549561e+00
+2.213000059127808e+00 -4.190999984741211e+00
+2.243000030517578e+00 -4.215000152587891e+00
+4.386000156402588e+00 -8.126999855041504e+00
+4.408999919891357e+00 -8.109999656677246e+00
+2.295000076293945e+00 -4.217000007629395e+00
+2.311000108718872e+00 -4.212999820709229e+00
+2.323999881744385e+00 -4.221000194549561e+00
+2.329999923706055e+00 -4.202000141143799e+00
+4.507999897003174e+00 -8.019000053405762e+00
+4.518000125885010e+00 -7.978000164031982e+00
+2.392999887466431e+00 -4.218999862670898e+00
+2.405999898910522e+00 -4.211999893188477e+00
+2.413000106811523e+00 -4.209000110626221e+00
+2.424000024795532e+00 -4.197000026702881e+00
+4.670000076293945e+00 -7.980999946594238e+00
+4.690000057220459e+00 -7.958000183105469e+00
+2.499000072479248e+00 -4.232999801635742e+00
+2.502000093460083e+00 -4.208000183105469e+00
+2.522000074386597e+00 -4.211999893188477e+00
+2.526999950408936e+00 -4.204999923706055e+00
+4.788000106811523e+00 -7.867000102996826e+00
+4.806000232696533e+00 -7.842000007629395e+00
+2.585999965667725e+00 -4.212999820709229e+00
+2.599999904632568e+00 -4.205999851226807e+00
+2.618999958038330e+00 -4.205999851226807e+00
+2.624000072479248e+00 -4.201000213623047e+00
+4.927999973297119e+00 -7.791999816894531e+00
+4.947000026702881e+00 -7.768000125885010e+00
+2.694000005722046e+00 -4.222000122070312e+00
+2.704999923706055e+00 -4.210000038146973e+00
+2.717999935150146e+00 -4.202000141143799e+00
+2.727999925613403e+00 -4.203000068664551e+00
+5.031000137329102e+00 -7.658999919891357e+00
+5.037000179290771e+00 -7.616000175476074e+00
+5.083000183105469e+00 -7.631999969482422e+00
+2.805000066757202e+00 -4.203999996185303e+00
+2.825000047683716e+00 -4.204999923706055e+00
+2.836999893188477e+00 -4.209000110626221e+00
+5.117000102996826e+00 -7.504000186920166e+00
+5.136000156402588e+00 -7.481999874114990e+00
+2.914000034332275e+00 -4.208000183105469e+00
+2.933000087738037e+00 -4.206999778747559e+00
+2.943000078201294e+00 -4.192999839782715e+00
+5.282000064849854e+00 -7.465000152587891e+00
+5.288000106811523e+00 -7.423999786376953e+00
+3.012000083923340e+00 -4.219999790191650e+00
+3.033999919891357e+00 -4.223000049591064e+00
+3.039999961853027e+00 -4.203999996185303e+00
+3.068000078201294e+00 -4.212999820709229e+00
+5.377999782562256e+00 -7.329999923706055e+00
+5.400000095367432e+00 -7.310999870300293e+00
+3.130000114440918e+00 -4.229000091552734e+00
+3.147000074386597e+00 -4.223000049591064e+00
+3.144999980926514e+00 -4.192999839782715e+00
+5.486999988555908e+00 -7.236000061035156e+00
+3.220999956130981e+00 -4.224999904632568e+00
+5.518000125885010e+00 -7.230000019073486e+00
+3.249000072479248e+00 -4.232999801635742e+00
+3.240999937057495e+00 -4.196000099182129e+00
+3.262000083923340e+00 -4.196000099182129e+00
+3.321000099182129e+00 -4.217000007629395e+00
+3.329999923706055e+00 -4.215000152587891e+00
+3.345999956130981e+00 -4.206999778747559e+00
+5.664999961853027e+00 -7.048999786376953e+00
+5.683000087738037e+00 -7.025000095367432e+00
+3.431999921798706e+00 -4.231999874114990e+00
+3.451999902725220e+00 -4.229000091552734e+00
+3.453999996185303e+00 -4.218999862670898e+00
+5.791999816894531e+00 -7.001999855041504e+00
+5.829999923706055e+00 -7.001999855041504e+00
+3.519000053405762e+00 -4.216000080108643e+00
+3.561000108718872e+00 -4.237999916076660e+00
+3.546999931335449e+00 -4.196000099182129e+00
+5.881999969482422e+00 -6.908999919891357e+00
+3.637000083923340e+00 -4.260000228881836e+00
+3.640000104904175e+00 -4.236000061035156e+00
+3.648000001907349e+00 -4.218999862670898e+00
+3.657000064849854e+00 -4.203000068664551e+00
+5.981999874114990e+00 -6.807000160217285e+00
+3.716000080108643e+00 -4.217000007629395e+00
+3.747999906539917e+00 -4.238999843597412e+00
+3.734999895095825e+00 -4.197999954223633e+00
+6.104000091552734e+00 -6.793000221252441e+00
+3.825999975204468e+00 -4.245999813079834e+00
+3.834000110626221e+00 -4.228000164031982e+00
+3.845000028610229e+00 -4.212999820709229e+00
+3.891000032424927e+00 -4.250000000000000e+00
+3.913000106811523e+00 -4.247000217437744e+00
+3.910000085830688e+00 -4.217000007629395e+00
+3.934000015258789e+00 -4.216000080108643e+00
+3.953000068664551e+00 -4.210000038146973e+00
+3.977999925613403e+00 -4.210000038146973e+00
+3.996999979019165e+00 -4.217000007629395e+00
+4.012000083923340e+00 -4.205999851226807e+00
+4.040999889373779e+00 -4.210000038146973e+00
+6.390999794006348e+00 -6.594999790191650e+00
+4.098000049591064e+00 -4.216000080108643e+00
+4.138000011444092e+00 -4.229000091552734e+00
+4.132999897003174e+00 -4.211999893188477e+00
+4.144999980926514e+00 -4.197000026702881e+00
+4.206999778747559e+00 -4.232999801635742e+00
+4.231999874114990e+00 -4.230999946594238e+00
+4.236999988555908e+00 -4.209000110626221e+00
+6.455999851226807e+00 -6.355999946594238e+00
+4.323999881744385e+00 -4.242000102996826e+00
+4.318999767303467e+00 -4.223999977111816e+00
+4.334000110626221e+00 -4.211999893188477e+00
+6.537000179290771e+00 -6.295000076293945e+00
+4.420000076293945e+00 -4.242000102996826e+00
+4.418000221252441e+00 -4.212999820709229e+00
+4.449999809265137e+00 -4.217000007629395e+00
+6.622000217437744e+00 -6.237999916076660e+00
+4.513000011444092e+00 -4.236000061035156e+00
+4.540999889373779e+00 -4.235000133514404e+00
+6.689000129699707e+00 -6.183000087738037e+00
+4.625999927520752e+00 -4.260000228881836e+00
+4.647999763488770e+00 -4.252999782562256e+00
+4.639999866485596e+00 -4.232999801635742e+00
+6.734000205993652e+00 -6.089000225067139e+00
+6.774000167846680e+00 -6.086999893188477e+00
+4.755000114440918e+00 -4.256000041961670e+00
+4.751999855041504e+00 -4.225999832153320e+00
+4.782999992370605e+00 -4.227000236511230e+00
+4.835000038146973e+00 -4.245999813079834e+00
+4.829999923706055e+00 -4.228000164031982e+00
+6.868000030517578e+00 -5.960000038146973e+00
+4.919000148773193e+00 -4.250999927520752e+00
+4.931000232696533e+00 -4.234000205993652e+00
+4.953000068664551e+00 -4.227000236511230e+00
+6.913000106811523e+00 -5.848999977111816e+00
+5.020999908447266e+00 -4.243999958038330e+00
+5.034999847412109e+00 -4.228000164031982e+00
+6.949999809265137e+00 -5.787000179290771e+00
+5.116000175476074e+00 -4.242000102996826e+00
+5.144999980926514e+00 -4.237999916076660e+00
+5.149000167846680e+00 -4.214000225067139e+00
+7.085000038146973e+00 -5.768000125885010e+00
+5.243000030517578e+00 -4.249000072479248e+00
+5.243000030517578e+00 -4.223000049591064e+00
+5.271999835968018e+00 -4.218999862670898e+00
+5.357999801635742e+00 -4.260000228881836e+00
+5.347000122070312e+00 -4.223000049591064e+00
+7.135000228881836e+00 -5.589000225067139e+00
+5.452000141143799e+00 -4.264999866485596e+00
+5.440999984741211e+00 -4.228000164031982e+00
+7.171000003814697e+00 -5.526999950408936e+00
+5.544000148773193e+00 -4.252999782562256e+00
+5.553999900817871e+00 -4.232999801635742e+00
+5.577000141143799e+00 -4.222000122070312e+00
+5.650000095367432e+00 -4.263000011444092e+00
+5.651000022888184e+00 -4.236000061035156e+00
+5.678999900817871e+00 -4.229000091552734e+00
+5.758999824523926e+00 -4.260000228881836e+00
+5.748000144958496e+00 -4.224999904632568e+00
+7.337999820709229e+00 -5.348999977111816e+00
+5.880000114440918e+00 -4.264999866485596e+00
+5.852000236511230e+00 -4.230000019073486e+00
+7.410999774932861e+00 -5.313000202178955e+00
+5.974999904632568e+00 -4.262000083923340e+00
+5.973999977111816e+00 -4.232999801635742e+00
+6.028999805450439e+00 -4.243000030517578e+00
+6.067999839782715e+00 -4.242000102996826e+00
+6.070000171661377e+00 -4.229000091552734e+00
+6.157999992370605e+00 -4.262000083923340e+00
+6.171999931335449e+00 -4.242000102996826e+00
+6.218999862670898e+00 -4.245999813079834e+00
+6.260000228881836e+00 -4.244999885559082e+00
+6.291999816894531e+00 -4.237999916076660e+00
+6.329999923706055e+00 -4.249000072479248e+00
+6.362999916076660e+00 -4.242000102996826e+00
+6.421000003814697e+00 -4.250999927520752e+00
+6.435999870300293e+00 -4.231999874114990e+00
+6.513000011444092e+00 -4.254000186920166e+00
+6.532000064849854e+00 -4.236999988555908e+00
+6.546999931335449e+00 -4.231999874114990e+00
+6.587999820709229e+00 -4.229000091552734e+00
+6.642000198364258e+00 -4.234000205993652e+00
+6.704999923706055e+00 -4.243999958038330e+00
+6.723000049591064e+00 -4.225999832153320e+00
+6.806000232696533e+00 -4.248000144958496e+00
+6.811999797821045e+00 -4.222000122070312e+00
+7.262000083923340e+00 -4.482999801635742e+00
+6.947999954223633e+00 -4.261000156402588e+00
+6.956999778747559e+00 -4.236000061035156e+00
+7.065000057220459e+00 -4.270999908447266e+00
+7.052999973297119e+00 -4.234000205993652e+00
+7.374000072479248e+00 -4.394000053405762e+00
+7.149000167846680e+00 -4.245999813079834e+00
+7.294000148773193e+00 -4.300000190734863e+00
+7.241000175476074e+00 -4.237999916076660e+00
+7.341000080108643e+00 -4.265999794006348e+00
+7.354000091552734e+00 -4.243000030517578e+00
+7.401999950408936e+00 -4.238999843597412e+00
+7.453000068664551e+00 -4.252999782562256e+00
+7.519999980926514e+00 -4.260000228881836e+00
+7.546999931335449e+00 -4.243999958038330e+00
+7.627999782562256e+00 -4.256999969482422e+00
+7.666999816894531e+00 -4.248000144958496e+00
+7.737999916076660e+00 -4.255000114440918e+00
+7.782000064849854e+00 -4.247000217437744e+00
+7.798999786376953e+00 -4.241000175476074e+00
+7.850999832153320e+00 -4.236999988555908e+00
+7.907999992370605e+00 -4.235000133514404e+00
+7.967000007629395e+00 -4.234000205993652e+00
+8.020000457763672e+00 -4.230000019073486e+00
+8.081000328063965e+00 -4.230000019073486e+00
+8.128000259399414e+00 -4.237999916076660e+00
+8.196999549865723e+00 -4.241000175476074e+00
+8.260000228881836e+00 -4.241000175476074e+00
+8.317000389099121e+00 -4.236999988555908e+00
+8.378000259399414e+00 -4.235000133514404e+00
+8.446000099182129e+00 -4.236000061035156e+00
+8.487999916076660e+00 -4.239999771118164e+00
+8.543999671936035e+00 -4.234000205993652e+00
+8.616999626159668e+00 -4.236999988555908e+00
+8.677000045776367e+00 -4.231999874114990e+00
+8.713000297546387e+00 -4.216000080108643e+00
+8.734000205993652e+00 -4.191999912261963e+00
+8.755999565124512e+00 -4.169000148773193e+00
+8.760000228881836e+00 -4.153999805450439e+00
+8.767999649047852e+00 -4.124000072479248e+00
+8.789999961853027e+00 -4.100999832153320e+00
+8.803000450134277e+00 -4.072999954223633e+00
+8.807999610900879e+00 -4.041999816894531e+00
+8.836999893188477e+00 -4.021999835968018e+00
+8.840000152587891e+00 -4.006000041961670e+00
+8.869000434875488e+00 -3.986000061035156e+00
+8.869999885559082e+00 -3.953000068664551e+00
+8.894000053405762e+00 -3.930000066757202e+00
+8.902000427246094e+00 -3.900000095367432e+00
+8.921999931335449e+00 -3.875000000000000e+00
+8.939000129699707e+00 -3.865999937057495e+00
+8.963000297546387e+00 -3.842999935150146e+00
+8.949999809265137e+00 -3.803999900817871e+00
+8.958000183105469e+00 -3.775000095367432e+00
+8.991999626159668e+00 -3.756000041961670e+00
+8.993000030517578e+00 -3.723000049591064e+00
+9.029999732971191e+00 -3.704999923706055e+00
+9.043000221252441e+00 -3.694000005722046e+00
+9.060000419616699e+00 -3.667999982833862e+00
+9.069999694824219e+00 -3.638000011444092e+00
+9.090000152587891e+00 -3.614000082015991e+00
+9.093999862670898e+00 -3.582000017166138e+00
+9.119999885559082e+00 -3.559000015258789e+00
+9.133000373840332e+00 -3.548000097274780e+00
+9.135000228881836e+00 -3.516000032424927e+00
+9.154999732971191e+00 -3.490000009536743e+00
+9.164999961853027e+00 -3.460999965667725e+00
+9.180999755859375e+00 -3.434000015258789e+00
+9.199000358581543e+00 -3.407999992370605e+00
+9.203000068664551e+00 -3.392999887466431e+00
+9.234000205993652e+00 -3.371000051498413e+00
+9.246000289916992e+00 -3.342999935150146e+00
+9.251000404357910e+00 -3.312000036239624e+00
+9.270999908447266e+00 -3.286000013351440e+00
+9.295999526977539e+00 -3.262000083923340e+00
+9.312000274658203e+00 -3.250999927520752e+00
+9.326000213623047e+00 -3.223000049591064e+00
+9.343999862670898e+00 -3.197000026702881e+00
+9.368000030517578e+00 -3.171999931335449e+00
+9.362999916076660e+00 -3.138000011444092e+00
+9.373000144958496e+00 -3.108000040054321e+00
+9.411000251770020e+00 -3.088000059127808e+00
+9.430999755859375e+00 -3.078000068664551e+00
+9.440999984741211e+00 -3.049000024795532e+00
+9.460000038146973e+00 -3.022000074386597e+00
+9.477000236511230e+00 -2.994999885559082e+00
+9.475999832153320e+00 -2.961999893188477e+00
+9.496999740600586e+00 -2.934999942779541e+00
+9.522000312805176e+00 -2.927000045776367e+00
+9.527999877929688e+00 -2.895999908447266e+00
+9.543000221252441e+00 -2.868000030517578e+00
+9.569999694824219e+00 -2.842999935150146e+00
+9.585000038146973e+00 -2.815000057220459e+00
+9.600000381469727e+00 -2.786000013351440e+00
+9.630999565124512e+00 -2.763000011444092e+00
+9.630000114440918e+00 -2.746000051498413e+00
+9.647999763488770e+00 -2.717999935150146e+00
+9.668000221252441e+00 -2.690999984741211e+00
+9.682000160217285e+00 -2.661999940872192e+00
+9.696000099182129e+00 -2.632999897003174e+00
+9.717000007629395e+00 -2.605999946594238e+00
+9.722000122070312e+00 -2.591000080108643e+00
+9.732000350952148e+00 -2.561000108718872e+00
+9.760999679565430e+00 -2.536000013351440e+00
+9.760999679565430e+00 -2.503000020980835e+00
+9.777999877929688e+00 -2.474999904632568e+00
+9.810999870300293e+00 -2.450000047683716e+00
+9.800999641418457e+00 -2.431999921798706e+00
+9.831999778747559e+00 -2.405999898910522e+00
+9.854999542236328e+00 -2.378999948501587e+00
+9.897000312805176e+00 -2.355999946594238e+00
+9.920999526977539e+00 -2.328999996185303e+00
+9.935999870300293e+00 -2.299999952316284e+00
+9.921999931335449e+00 -2.263999938964844e+00
+9.951000213623047e+00 -2.253999948501587e+00
+1.006599998474121e+01 -2.246000051498413e+00
+1.018099975585938e+01 -2.237999916076660e+00
+1.033100032806396e+01 -2.236999988555908e+00
+1.047099971771240e+01 -2.233000040054321e+00
+1.057299995422363e+01 -2.219000101089478e+00
+1.070199966430664e+01 -2.229000091552734e+00
+1.074400043487549e+01 -2.201999902725220e+00
+1.073200035095215e+01 -2.164000034332275e+00
+1.071500015258789e+01 -2.125999927520752e+00
+1.072599983215332e+01 -2.092999935150146e+00
+1.070300006866455e+01 -2.053999900817871e+00
+1.070600032806396e+01 -2.036999940872192e+00
+1.071500015258789e+01 -2.003999948501587e+00
+1.070100021362305e+01 -1.967000007629395e+00
+1.071100044250488e+01 -1.934000015258789e+00
+1.071000003814697e+01 -1.899000048637390e+00
+1.069400024414062e+01 -1.860999941825867e+00
+1.071700000762939e+01 -1.830999970436096e+00
+1.069499969482422e+01 -1.809999942779541e+00
+1.070600032806396e+01 -1.776999950408936e+00
+1.071800041198730e+01 -1.743999958038330e+00
+1.072299957275391e+01 -1.710999965667725e+00
+1.073299980163574e+01 -1.677000045776367e+00
+1.074199962615967e+01 -1.644000053405762e+00
+1.073799991607666e+01 -1.626999974250793e+00
+1.074300003051758e+01 -1.593000054359436e+00
+1.075399971008301e+01 -1.559999942779541e+00
+1.075100040435791e+01 -1.524999976158142e+00
+1.075800037384033e+01 -1.491999983787537e+00
+1.076500034332275e+01 -1.457999944686890e+00
+1.075100040435791e+01 -1.439000010490417e+00
+1.076099967956543e+01 -1.406000018119812e+00
+1.076399993896484e+01 -1.371999979019165e+00
+1.076000022888184e+01 -1.337000012397766e+00
+1.076299953460693e+01 -1.302999973297119e+00
+1.077000045776367e+01 -1.269999980926514e+00
+1.077400016784668e+01 -1.253000020980835e+00
+1.077400016784668e+01 -1.218999981880188e+00
+1.077200031280518e+01 -1.184000015258789e+00
+1.076000022888184e+01 -1.149000048637390e+00
+1.078499984741211e+01 -1.116999983787537e+00
+1.080099964141846e+01 -1.083999991416931e+00
+1.077400016784668e+01 -1.047999978065491e+00
+1.080200004577637e+01 -1.032999992370605e+00
+1.079100036621094e+01 -9.980000257492065e-01
+1.079199981689453e+01 -9.639999866485596e-01
+1.079699993133545e+01 -9.300000071525574e-01
+1.079199981689453e+01 -8.960000276565552e-01
+1.078899955749512e+01 -8.610000014305115e-01
+1.077900028228760e+01 -8.429999947547913e-01
+1.077499961853027e+01 -8.090000152587891e-01
+1.078800010681152e+01 -7.760000228881836e-01
+1.078600025177002e+01 -7.419999837875366e-01
+1.077799987792969e+01 -7.070000171661377e-01
+1.077700042724609e+01 -6.729999780654907e-01
+1.078199958801270e+01 -6.560000181198120e-01
+1.077600002288818e+01 -6.219999790191650e-01
+1.077200031280518e+01 -5.879999995231628e-01
+1.077700042724609e+01 -5.540000200271606e-01
+1.078100013732910e+01 -5.210000276565552e-01
+1.077499961853027e+01 -4.860000014305115e-01
+1.076200008392334e+01 -4.519999921321869e-01
+1.076099967956543e+01 -4.350000023841858e-01
+1.076599979400635e+01 -4.009999930858612e-01
+1.076000022888184e+01 -3.670000135898590e-01
+1.076700019836426e+01 -3.339999914169312e-01
+1.075800037384033e+01 -2.989999949932098e-01
+1.075500011444092e+01 -2.660000026226044e-01
+1.074899959564209e+01 -2.489999979734421e-01
+1.076000022888184e+01 -2.150000035762787e-01
+1.073700046539307e+01 -1.809999942779541e-01
+1.073700046539307e+01 -1.469999998807907e-01
+1.073400020599365e+01 -1.129999980330467e-01
+1.074400043487549e+01 -7.999999821186066e-02
+1.073200035095215e+01 -6.300000101327896e-02
+1.073600006103516e+01 -2.899999916553497e-02
+1.017399978637695e+01 +8.000000379979610e-03
+1.017399978637695e+01 +3.999999910593033e-02
+1.017899990081787e+01 +7.199999690055847e-02
+1.016300010681152e+01 +1.040000021457672e-01
+1.016300010681152e+01 +1.350000053644180e-01
+1.017199993133545e+01 +1.679999977350235e-01
+1.016399955749512e+01 +1.829999983310699e-01
+1.015600013732910e+01 +2.150000035762787e-01
+1.017899990081787e+01 +2.479999959468842e-01
+1.014200019836426e+01 +2.790000140666962e-01
+1.016699981689453e+01 +3.109999895095825e-01
+1.017199993133545e+01 +3.429999947547913e-01
+1.016699981689453e+01 +3.589999973773956e-01
+1.017000007629395e+01 +3.910000026226044e-01
+1.015499973297119e+01 +4.230000078678131e-01
+1.015600013732910e+01 +4.550000131130219e-01
+1.014799976348877e+01 +4.860000014305115e-01
+1.015699958801270e+01 +5.189999938011169e-01
+1.014799976348877e+01 +5.339999794960022e-01
+1.016199970245361e+01 +5.669999718666077e-01
+1.016600036621094e+01 +5.989999771118164e-01
+1.014000034332275e+01 +6.299999952316284e-01
+1.016600036621094e+01 +6.629999876022339e-01
+1.015600013732910e+01 +6.949999928474426e-01
+1.015600013732910e+01 +7.269999980926514e-01
+1.014700031280518e+01 +7.419999837875366e-01
+1.015999984741211e+01 +7.749999761581421e-01
+1.014999961853027e+01 +8.069999814033508e-01
+1.016100025177002e+01 +8.399999737739563e-01
+1.016399955749512e+01 +8.719999790191650e-01
+1.015100002288818e+01 +9.029999971389771e-01
+1.015200042724609e+01 +9.190000295639038e-01
+1.016899967193604e+01 +9.530000090599060e-01
+1.015600013732910e+01 +9.840000271797180e-01
+1.015499973297119e+01 +1.016000032424927e+00
+1.015699958801270e+01 +1.047999978065491e+00
+1.015799999237061e+01 +1.080999970436096e+00
+1.014799976348877e+01 +1.111999988555908e+00
+1.016600036621094e+01 +1.129999995231628e+00
+1.016699981689453e+01 +1.161999940872192e+00
+1.016300010681152e+01 +1.194000005722046e+00
+1.015699958801270e+01 +1.225999951362610e+00
+1.015900039672852e+01 +1.258999943733215e+00
+1.015299987792969e+01 +1.289999961853027e+00
+1.015900039672852e+01 +1.307000041007996e+00
+1.015900039672852e+01 +1.340000033378601e+00
+1.016800022125244e+01 +1.373000025749207e+00
+1.016399955749512e+01 +1.404999971389771e+00
+1.014400005340576e+01 +1.434999942779541e+00
+1.016600036621094e+01 +1.470999956130981e+00
+1.015600013732910e+01 +1.485999941825867e+00
+1.014599990844727e+01 +1.516999959945679e+00
+1.013899993896484e+01 +1.547999978065491e+00
+1.016100025177002e+01 +1.583999991416931e+00
+1.015400028228760e+01 +1.616000056266785e+00
+1.015699958801270e+01 +1.649000048637390e+00
+1.015600013732910e+01 +1.664999961853027e+00
+1.014299964904785e+01 +1.695999979972839e+00
+1.015699958801270e+01 +1.730999946594238e+00
+1.015600013732910e+01 +1.764000058174133e+00
+1.015600013732910e+01 +1.797000050544739e+00
+1.015799999237061e+01 +1.830000042915344e+00
+1.015600013732910e+01 +1.861999988555908e+00
+1.016100025177002e+01 +1.879999995231628e+00
+1.016100025177002e+01 +1.912999987602234e+00
+1.015900039672852e+01 +1.945000052452087e+00
+1.015799999237061e+01 +1.978000044822693e+00
+1.017099952697754e+01 +2.013999938964844e+00
+1.016300010681152e+01 +2.046000003814697e+00
+1.016399955749512e+01 +2.062000036239624e+00
+1.015900039672852e+01 +2.095000028610229e+00
+1.016600036621094e+01 +2.128999948501587e+00
+1.016899967193604e+01 +2.163000106811523e+00
+1.016600036621094e+01 +2.196000099182129e+00
+1.016899967193604e+01 +2.230000019073486e+00
+1.016899967193604e+01 +2.263999938964844e+00
+1.016199970245361e+01 +2.279000043869019e+00
+1.019099998474121e+01 +2.319000005722046e+00
+1.018400001525879e+01 +2.351000070571899e+00
+1.017800045013428e+01 +2.382999897003174e+00
+1.018000030517578e+01 +2.417999982833862e+00
+1.016699981689453e+01 +2.447999954223633e+00
+1.017500019073486e+01 +2.467000007629395e+00
+1.016300010681152e+01 +2.497999906539917e+00
+1.014700031280518e+01 +2.528000116348267e+00
+1.016199970245361e+01 +2.565999984741211e+00
+1.015799999237061e+01 +2.598999977111816e+00
+1.014400005340576e+01 +2.628999948501587e+00
+1.016899967193604e+01 +2.651999950408936e+00
+1.016399955749512e+01 +2.684999942779541e+00
+1.015200042724609e+01 +2.716000080108643e+00
+1.016399955749512e+01 +2.753999948501587e+00
+1.014799976348877e+01 +2.783999919891357e+00
+1.014700031280518e+01 +2.816999912261963e+00
+1.015400028228760e+01 +2.836999893188477e+00
+1.015600013732910e+01 +2.871999979019165e+00
+1.015799999237061e+01 +2.907000064849854e+00
+1.015900039672852e+01 +2.940999984741211e+00
+1.014900016784668e+01 +2.973000049591064e+00
+1.015699958801270e+01 +3.009999990463257e+00
+1.015499973297119e+01 +3.043999910354614e+00
+1.016199970245361e+01 +3.063999891281128e+00
+1.016100025177002e+01 +3.098000049591064e+00
+1.016699981689453e+01 +3.134999990463257e+00
+1.015499973297119e+01 +3.165999889373779e+00
+1.016600036621094e+01 +3.204999923706055e+00
+1.016699981689453e+01 +3.240000009536743e+00
+1.016899967193604e+01 +3.257999897003174e+00
+1.018000030517578e+01 +3.296999931335449e+00
+1.017899990081787e+01 +3.332000017166138e+00
+1.018500041961670e+01 +3.369999885559082e+00
+1.018000030517578e+01 +3.403000116348267e+00
+1.019699954986572e+01 +3.444999933242798e+00
+1.019400024414062e+01 +3.479000091552734e+00
+1.019200038909912e+01 +3.496999979019165e+00
+1.019999980926514e+01 +3.535000085830688e+00
+1.020699977874756e+01 +3.572999954223633e+00
+1.018700027465820e+01 +3.601999998092651e+00
+1.019400024414062e+01 +3.641000032424927e+00
+1.016899967193604e+01 +3.667999982833862e+00
+1.016899967193604e+01 +3.686000108718872e+00
+1.017800045013428e+01 +3.724999904632568e+00
+1.011200046539307e+01 +3.737999916076660e+00
+1.002999973297119e+01 +3.743000030517578e+00
+9.965000152587891e+00 +3.755000114440918e+00
+9.902999877929688e+00 +3.766999959945679e+00
+9.875000000000000e+00 +3.775000095367432e+00
+9.862999916076660e+00 +3.805999994277954e+00
+9.845999717712402e+00 +3.834000110626221e+00
+9.826000213623047e+00 +3.861999988555908e+00
+9.803000450134277e+00 +3.888999938964844e+00
+9.803999900817871e+00 +3.924999952316284e+00
+9.803000450134277e+00 +3.941999912261963e+00
+9.793999671936035e+00 +3.974999904632568e+00
+9.772999763488770e+00 +4.001999855041504e+00
+9.753000259399414e+00 +4.028999805450439e+00
+9.727000236511230e+00 +4.054999828338623e+00
+9.704000473022461e+00 +4.080999851226807e+00
+9.694999694824219e+00 +4.094999790191650e+00
+9.663999557495117e+00 +4.118000030517578e+00
+9.659000396728516e+00 +4.151000022888184e+00
+9.635999679565430e+00 +4.177999973297119e+00
+9.614000320434570e+00 +4.203999996185303e+00
+9.604999542236328e+00 +4.236000061035156e+00
+9.593000411987305e+00 +4.267000198364258e+00
+9.595000267028809e+00 +4.285999774932861e+00
+9.583999633789062e+00 +4.316999912261963e+00
+9.574000358581543e+00 +4.348999977111816e+00
+9.569000244140625e+00 +4.382999897003174e+00
+9.548000335693359e+00 +4.408999919891357e+00
+9.534000396728516e+00 +4.439000129699707e+00
+9.529000282287598e+00 +4.454999923706055e+00
+9.517999649047852e+00 +4.486999988555908e+00
+9.498999595642090e+00 +4.513999938964844e+00
+9.491999626159668e+00 +4.546999931335449e+00
+9.491999626159668e+00 +4.584000110626221e+00
+9.472000122070312e+00 +4.611000061035156e+00
+9.451999664306641e+00 +4.638000011444092e+00
+9.444999694824219e+00 +4.652999877929688e+00
+9.453000068664551e+00 +4.693999767303467e+00
+9.423999786376953e+00 +4.717000007629395e+00
+9.413000106811523e+00 +4.748000144958496e+00
+9.409999847412109e+00 +4.783999919891357e+00
+9.376999855041504e+00 +4.804999828338623e+00
+9.380000114440918e+00 +4.824999809265137e+00
+9.362000465393066e+00 +4.852000236511230e+00
+9.352000236511230e+00 +4.883999824523926e+00
+9.343000411987305e+00 +4.916999816894531e+00
+9.321999549865723e+00 +4.943999767303467e+00
+9.303000450134277e+00 +4.971000194549561e+00
+9.298999786376953e+00 +4.987999916076660e+00
+9.293999671936035e+00 +5.022999763488770e+00
+9.272999763488770e+00 +5.048999786376953e+00
+9.260000228881836e+00 +5.079999923706055e+00
+9.246000289916992e+00 +5.110000133514404e+00
+9.237000465393066e+00 +5.143000125885010e+00
+9.227000236511230e+00 +5.156000137329102e+00
+9.218999862670898e+00 +5.190000057220459e+00
+9.197999954223633e+00 +5.216000080108643e+00
+9.187999725341797e+00 +5.249000072479248e+00
+9.157999992370605e+00 +5.269999980926514e+00
+9.147000312805176e+00 +5.302000045776367e+00
+9.116000175476074e+00 +5.322000026702881e+00
+9.121999740600586e+00 +5.344999790191650e+00
+9.090999603271484e+00 +5.364999771118164e+00
+9.078000068664551e+00 +5.395999908447266e+00
+9.059000015258789e+00 +5.422999858856201e+00
+9.034999847412109e+00 +5.447999954223633e+00
+9.036000251770020e+00 +5.486999988555908e+00
+9.027999877929688e+00 +5.501999855041504e+00
+9.005000114440918e+00 +5.526999950408936e+00
+8.989999771118164e+00 +5.556000232696533e+00
+8.979000091552734e+00 +5.587999820709229e+00
+8.939999580383301e+00 +5.603000164031982e+00
+8.930000305175781e+00 +5.636000156402588e+00
+8.909000396728516e+00 +5.662000179290771e+00
+8.904999732971191e+00 +5.678999900817871e+00
+8.885999679565430e+00 +5.705999851226807e+00
+8.868000030517578e+00 +5.734000205993652e+00
+8.835000038146973e+00 +5.751999855041504e+00
+8.817999839782715e+00 +5.781000137329102e+00
+8.791999816894531e+00 +5.802999973297119e+00
+8.793000221252441e+00 +5.823999881744385e+00
+8.767999649047852e+00 +5.847000122070312e+00
+8.737999916076660e+00 +5.867000102996826e+00
+8.715999603271484e+00 +5.892000198364258e+00
+8.701000213623047e+00 +5.921999931335449e+00
+8.703000068664551e+00 +5.962999820709229e+00
+8.694000244140625e+00 +5.977000236511230e+00
+8.682000160217285e+00 +6.008999824523926e+00
+8.668000221252441e+00 +6.039000034332275e+00
+8.647000312805176e+00 +6.065000057220459e+00
+8.628000259399414e+00 +6.092999935150146e+00
+8.612000465393066e+00 +6.122000217437744e+00
+8.600999832153320e+00 +6.133999824523926e+00
+8.585000038146973e+00 +6.164000034332275e+00
+8.564000129699707e+00 +6.189000129699707e+00
+8.538999557495117e+00 +6.212999820709229e+00
+8.512000083923340e+00 +6.234000205993652e+00
+8.503000259399414e+00 +6.269000053405762e+00
+8.468000411987305e+00 +6.283999919891357e+00
+8.465999603271484e+00 +6.302999973297119e+00
+8.439999580383301e+00 +6.324999809265137e+00
+8.437000274658203e+00 +6.363999843597412e+00
+8.413999557495117e+00 +6.388000011444092e+00
+8.392000198364258e+00 +6.413000106811523e+00
+8.383000373840332e+00 +6.447999954223633e+00
+8.373000144958496e+00 +6.460999965667725e+00
+8.364999771118164e+00 +6.497000217437744e+00
+8.354000091552734e+00 +6.531000137329102e+00
+8.319000244140625e+00 +6.546000003814697e+00
+8.302000045776367e+00 +6.574999809265137e+00
+8.276000022888184e+00 +6.597000122070312e+00
+8.277000427246094e+00 +6.618999958038330e+00
+8.244999885559082e+00 +6.636000156402588e+00
+8.222999572753906e+00 +6.660999774932861e+00
+8.208999633789062e+00 +6.692999839782715e+00
+8.175999641418457e+00 +6.708000183105469e+00
+8.159999847412109e+00 +6.737999916076660e+00
+8.152000427246094e+00 +6.775000095367432e+00
+8.116999626159668e+00 +6.767000198364258e+00
+8.107999801635742e+00 +6.802999973297119e+00
+8.093999862670898e+00 +6.835000038146973e+00
+8.064999580383301e+00 +6.854000091552734e+00
+8.046999931335449e+00 +6.881999969482422e+00
+8.031000137329102e+00 +6.912000179290771e+00
+8.013999938964844e+00 +6.919000148773193e+00
+7.994999885559082e+00 +6.947000026702881e+00
+7.978000164031982e+00 +6.975999832153320e+00
+7.951000213623047e+00 +6.997000217437744e+00
+7.934000015258789e+00 +7.026000022888184e+00
+7.923999786376953e+00 +7.060999870300293e+00
+7.888000011444092e+00 +7.073999881744385e+00
+7.875000000000000e+00 +7.085999965667725e+00
+7.864999771118164e+00 +7.120999813079834e+00
+7.834000110626221e+00 +7.138000011444092e+00
+7.814000129699707e+00 +7.164999961853027e+00
+7.796999931335449e+00 +7.195000171661377e+00
+7.762000083923340e+00 +7.206999778747559e+00
+7.764999866485596e+00 +7.232999801635742e+00
+7.745999813079834e+00 +7.261000156402588e+00
+7.711999893188477e+00 +7.275000095367432e+00
+7.691999912261963e+00 +7.301000118255615e+00
+7.675000190734863e+00 +7.330999851226807e+00
+7.645999908447266e+00 +7.349999904632568e+00
+7.636000156402588e+00 +7.362999916076660e+00
+7.611000061035156e+00 +7.386000156402588e+00
+7.581999778747559e+00 +7.403999805450439e+00
+7.570000171661377e+00 +7.439000129699707e+00
+7.540999889373779e+00 +7.456999778747559e+00
+7.531000137329102e+00 +7.493000030517578e+00
+7.497000217437744e+00 +7.506999969482422e+00
+7.487999916076660e+00 +7.521999835968018e+00
+7.460000038146973e+00 +7.540999889373779e+00
+7.445000171661377e+00 +7.572999954223633e+00
+7.418000221252441e+00 +7.592999935150146e+00
+7.395999908447266e+00 +7.618000030517578e+00
+7.368999958038330e+00 +7.638000011444092e+00
+7.353000164031982e+00 +7.645999908447266e+00
+7.343999862670898e+00 +7.684000015258789e+00
+7.316999912261963e+00 +7.703999996185303e+00
+7.294000148773193e+00 +7.729000091552734e+00
+7.270999908447266e+00 +7.752999782562256e+00
+7.248000144958496e+00 +7.776999950408936e+00
+7.229000091552734e+00 +7.782000064849854e+00
+7.205999851226807e+00 +7.806000232696533e+00
+7.184999942779541e+00 +7.833000183105469e+00
+7.169000148773193e+00 +7.863999843597412e+00
+7.139999866485596e+00 +7.881999969482422e+00
+7.118000030517578e+00 +7.907000064849854e+00
+7.087999820709229e+00 +7.923999786376953e+00
+7.085000038146973e+00 +7.945000171661377e+00
+7.061999797821045e+00 +7.969999790191650e+00
+7.032000064849854e+00 +7.986999988555908e+00
+7.002999782562256e+00 +8.003999710083008e+00
+6.984000205993652e+00 +8.034000396728516e+00
+6.960999965667725e+00 +8.057999610900879e+00
+6.951000213623047e+00 +8.071999549865723e+00
+6.922999858856201e+00 +8.090999603271484e+00
+6.899000167846680e+00 +8.114000320434570e+00
+6.875999927520752e+00 +8.138999938964844e+00
+6.852000236511230e+00 +8.161999702453613e+00
+6.826000213623047e+00 +8.184000015258789e+00
+6.802999973297119e+00 +8.208000183105469e+00
+6.795000076293945e+00 +8.225000381469727e+00
+6.776999950408936e+00 +8.255000114440918e+00
+6.747000217437744e+00 +8.272000312805176e+00
+6.727000236511230e+00 +8.300999641418457e+00
+6.699999809265137e+00 +8.319999694824219e+00
+6.678999900817871e+00 +8.347000122070312e+00
+6.665999889373779e+00 +8.357999801635742e+00
+6.643000125885010e+00 +8.383000373840332e+00
+6.618999958038330e+00 +8.406999588012695e+00
+6.586999893188477e+00 +8.420000076293945e+00
+6.564000129699707e+00 +8.446000099182129e+00
+6.546000003814697e+00 +8.477000236511230e+00
+6.534999847412109e+00 +8.489999771118164e+00
+6.506999969482422e+00 +8.508999824523926e+00
+6.486999988555908e+00 +8.538999557495117e+00
+6.462999820709229e+00 +8.562999725341797e+00
+6.432000160217285e+00 +8.578000068664551e+00
+6.407999992370605e+00 +8.602000236511230e+00
+6.399000167846680e+00 +8.618000030517578e+00
+6.375000000000000e+00 +8.642999649047852e+00
+6.352000236511230e+00 +8.666999816894531e+00
+6.318999767303467e+00 +8.678999900817871e+00
+6.295000076293945e+00 +8.704000473022461e+00
+6.256000041961670e+00 +8.708000183105469e+00
+6.236000061035156e+00 +8.739000320434570e+00
+6.228000164031982e+00 +8.755999565124512e+00
+6.196000099182129e+00 +8.769000053405762e+00
+6.169000148773193e+00 +8.788999557495117e+00
+6.144999980926514e+00 +8.812999725341797e+00
+6.114999771118164e+00 +8.829000473022461e+00
+6.083000183105469e+00 +8.843000411987305e+00
+6.084000110626221e+00 +8.873999595642090e+00
+6.059000015258789e+00 +8.897999763488770e+00
+6.024000167846680e+00 +8.906000137329102e+00
+5.997000217437744e+00 +8.925999641418457e+00
+5.973999977111816e+00 +8.953000068664551e+00
+5.940999984741211e+00 +8.963999748229980e+00
+5.907000064849854e+00 +8.973999977111816e+00
+5.897999763488770e+00 +8.991999626159668e+00
+5.867000102996826e+00 +9.005000114440918e+00
+5.836999893188477e+00 +9.022000312805176e+00
+5.815000057220459e+00 +9.050000190734863e+00
+5.780000209808350e+00 +9.057000160217285e+00
+5.743000030517578e+00 +9.060999870300293e+00
+5.741000175476074e+00 +9.090000152587891e+00
+5.723000049591064e+00 +9.125000000000000e+00
+5.690000057220459e+00 +9.135999679565430e+00
+5.657999992370605e+00 +9.149000167846680e+00
+5.619999885559082e+00 +9.152000427246094e+00
+5.592000007629395e+00 +9.170999526977539e+00
+5.552000045776367e+00 +9.170000076293945e+00
+5.543000221252441e+00 +9.187000274658203e+00
+5.506999969482422e+00 +9.192999839782715e+00
+5.466000080108643e+00 +9.189999580383301e+00
+5.434999942779541e+00 +9.203000068664551e+00
+5.394000053405762e+00 +9.199999809265137e+00
+5.355000019073486e+00 +9.199999809265137e+00
+5.329999923706055e+00 +9.189999580383301e+00
+5.291999816894531e+00 +9.190999984741211e+00
+5.256999969482422e+00 +9.196999549865723e+00
+5.217999935150146e+00 +9.196999549865723e+00
+5.185999870300293e+00 +9.206000328063965e+00
+5.146999835968018e+00 +9.204999923706055e+00
+5.111000061035156e+00 +9.208999633789062e+00
+5.086999893188477e+00 +9.199999809265137e+00
+5.052000045776367e+00 +9.204000473022461e+00
+5.018000125885010e+00 +9.211000442504883e+00
+4.980000019073486e+00 +9.208999633789062e+00
+4.951000213623047e+00 +9.225000381469727e+00
+4.914999961853027e+00 +9.227999687194824e+00
+4.896999835968018e+00 +9.229000091552734e+00
+4.868000030517578e+00 +9.244000434875488e+00
+4.839000225067139e+00 +9.260000228881836e+00
+4.811999797821045e+00 +9.277999877929688e+00
+4.774000167846680e+00 +9.277999877929688e+00
+4.754000186920166e+00 +9.310000419616699e+00
+2.417999982833862e+00 +4.818999767303467e+00
+2.397000074386597e+00 +4.815999984741211e+00
+2.372999906539917e+00 +4.806000232696533e+00
+2.362999916076660e+00 +4.822000026702881e+00
+2.335000038146973e+00 +4.802999973297119e+00
+2.322000026702881e+00 +4.815000057220459e+00
+2.302999973297119e+00 +4.796000003814697e+00
+2.292000055313110e+00 +4.809999942779541e+00
+2.262000083923340e+00 +4.787000179290771e+00
+2.244999885559082e+00 +4.790999889373779e+00
+2.224999904632568e+00 +4.787000179290771e+00
+2.211999893188477e+00 +4.796999931335449e+00
+2.194999933242798e+00 +4.781000137329102e+00
+2.180999994277954e+00 +4.789999961853027e+00
+2.157000064849854e+00 +4.776999950408936e+00
+2.142999887466431e+00 +4.787000179290771e+00
+2.118999958038330e+00 +4.772999763488770e+00
+2.104000091552734e+00 +4.778999805450439e+00
+2.086999893188477e+00 +4.782000064849854e+00
+2.075000047683716e+00 +4.775000095367432e+00
+2.059000015258789e+00 +4.778999805450439e+00
+2.038000106811523e+00 +4.770999908447266e+00
+2.023000001907349e+00 +4.777999877929688e+00
+1.998000025749207e+00 +4.762000083923340e+00
+1.986999988555908e+00 +4.776999950408936e+00
+1.973999977111816e+00 +4.765999794006348e+00
+1.952999949455261e+00 +4.758999824523926e+00
+1.937999963760376e+00 +4.763999938964844e+00
+1.919000029563904e+00 +4.761000156402588e+00
+1.907999992370605e+00 +4.777999877929688e+00
+1.883999943733215e+00 +4.760000228881836e+00
+1.875000000000000e+00 +4.782000064849854e+00
+1.860999941825867e+00 +4.767000198364258e+00
+1.843000054359436e+00 +4.767000198364258e+00
+1.822999954223633e+00 +4.757999897003174e+00
+1.815999984741211e+00 +4.783999919891357e+00
+1.786999940872192e+00 +4.755000114440918e+00
+1.774999976158142e+00 +4.768000125885010e+00
+1.766000032424927e+00 +4.767000198364258e+00
+1.750000000000000e+00 +4.769000053405762e+00
+1.726999998092651e+00 +4.751999855041504e+00
+1.718000054359436e+00 +4.774000167846680e+00
+1.692000031471252e+00 +4.750000000000000e+00
+1.679999947547913e+00 +4.763999938964844e+00
+1.664000034332275e+00 +4.765999794006348e+00
+1.652999997138977e+00 +4.756999969482422e+00
+1.631000041961670e+00 +4.742000102996826e+00
+1.628000020980835e+00 +4.782999992370605e+00
+1.597000002861023e+00 +4.741000175476074e+00
+1.588000059127808e+00 +4.764999866485596e+00
+1.567999958992004e+00 +4.752999782562256e+00
+1.559000015258789e+00 +4.751999855041504e+00
+1.539000034332275e+00 +4.741000175476074e+00
+1.531999945640564e+00 +4.770999908447266e+00
+1.506000041961670e+00 +4.739999771118164e+00
+1.493999958038330e+00 +4.756000041961670e+00
+1.475999951362610e+00 +4.750999927520752e+00
+1.458999991416931e+00 +4.748000144958496e+00
+1.447999954223633e+00 +4.736999988555908e+00
+1.440000057220459e+00 +4.765999794006348e+00
+1.414999961853027e+00 +4.738999843597412e+00
+1.402999997138977e+00 +4.750999927520752e+00
+1.386999964714050e+00 +4.750999927520752e+00
+1.371999979019165e+00 +4.756999969482422e+00
+1.358999967575073e+00 +4.741000175476074e+00
+1.348999977111816e+00 +4.760000228881836e+00
+1.325000047683716e+00 +4.734000205993652e+00
+1.310999989509583e+00 +4.742000102996826e+00
+1.297999978065491e+00 +4.751999855041504e+00
+1.279999971389771e+00 +4.743999958038330e+00
+1.266000032424927e+00 +4.750000000000000e+00
+1.258999943733215e+00 +4.756000041961670e+00
+1.236999988555908e+00 +4.732999801635742e+00
+1.228000044822693e+00 +4.760000228881836e+00
+1.210999965667725e+00 +4.754000186920166e+00
+1.194000005722046e+00 +4.749000072479248e+00
+1.177000045776367e+00 +4.747000217437744e+00
+1.171000003814697e+00 +4.751999855041504e+00
+1.151000022888184e+00 +4.736999988555908e+00
+1.139999985694885e+00 +4.757999897003174e+00
+1.120000004768372e+00 +4.739999771118164e+00
+1.108000040054321e+00 +4.752999782562256e+00
+1.090000033378601e+00 +4.743000030517578e+00
+1.075999975204468e+00 +4.754000186920166e+00
+1.065000057220459e+00 +4.741000175476074e+00
+1.052999973297119e+00 +4.755000114440918e+00
+1.034000039100647e+00 +4.741000175476074e+00
+1.023000001907349e+00 +4.760000228881836e+00
+1.003999948501587e+00 +4.743999958038330e+00
+9.919999837875366e-01 +4.762000083923340e+00
+9.819999933242798e-01 +4.751999855041504e+00
+9.689999818801880e-01 +4.764999866485596e+00
+9.509999752044678e-01 +4.752999782562256e+00
+9.380000233650208e-01 +4.763000011444092e+00
+9.219999909400940e-01 +4.762000083923340e+00
+9.079999923706055e-01 +4.770999908447266e+00
+8.980000019073486e-01 +4.756999969482422e+00
+8.859999775886536e-01 +4.778999805450439e+00
+8.700000047683716e-01 +4.774000167846680e+00
+8.560000061988831e-01 +4.781000137329102e+00
+8.420000076293945e-01 +4.790999889373779e+00
+8.320000171661377e-01 +4.824999809265137e+00
+8.199999928474426e-01 +4.842999935150146e+00
+8.199999928474426e-01 +4.887000083923340e+00
+8.109999895095825e-01 +4.927000045776367e+00
+8.069999814033508e-01 +4.997000217437744e+00
+8.000000119209290e-01 +5.053999900817871e+00
+7.929999828338623e-01 +5.112999916076660e+00
+7.860000133514404e-01 +5.176000118255615e+00
+7.779999971389771e-01 +5.227000236511230e+00
+7.810000181198120e-01 +5.302999973297119e+00
+7.749999761581421e-01 +5.379000186920166e+00
+7.689999938011169e-01 +5.453999996185303e+00
+7.630000114440918e-01 +5.535999774932861e+00
+7.549999952316284e-01 +5.603000164031982e+00
+7.490000128746033e-01 +5.695000171661377e+00
+7.519999742507935e-01 +5.782000064849854e+00
+7.469999790191650e-01 +5.883999824523926e+00
+7.419999837875366e-01 +5.993999958038330e+00
+7.419999837875366e-01 +6.146999835968018e+00
+7.289999723434448e-01 +6.203999996185303e+00
+7.200000286102295e-01 +6.295000076293945e+00
+7.200000286102295e-01 +6.377999782562256e+00
+7.160000205039978e-01 +6.521999835968018e+00
+7.120000123977661e-01 +6.669000148773193e+00
+7.059999704360962e-01 +6.809999942779541e+00
+7.020000219345093e-01 +6.985000133514404e+00
+6.840000152587891e-01 +7.248000144958496e+00
+7.020000219345093e-01 +7.558000087738037e+00
+6.880000233650208e-01 +7.939000129699707e+00
+7.039999961853027e-01 +8.411000251770020e+00
+6.869999766349792e-01 +8.517000198364258e+00
+6.620000004768372e-01 +8.545000076293945e+00
+6.510000228881836e-01 +8.572999954223633e+00
+7.630000114440918e-01 +1.040999984741211e+01
+7.279999852180481e-01 +1.038899993896484e+01
+6.949999928474426e-01 +1.038700008392334e+01
+6.589999794960022e-01 +1.034000015258789e+01
+6.309999823570251e-01 +1.040900039672852e+01
+5.939999818801880e-01 +1.034200000762939e+01
+5.799999833106995e-01 +1.038199996948242e+01
+5.479999780654907e-01 +1.039400005340576e+01
+5.170000195503235e-01 +1.042899990081787e+01
+4.850000143051147e-01 +1.043099975585938e+01
+4.519999921321869e-01 +1.043599987030029e+01
+4.189999997615814e-01 +1.042199993133545e+01
+4.000000059604645e-01 +1.037899971008301e+01
+3.670000135898590e-01 +1.035700035095215e+01
+3.359999954700470e-01 +1.040699958801270e+01
+3.030000030994415e-01 +1.039400005340576e+01
+2.709999978542328e-01 +1.040499973297119e+01
+2.380000054836273e-01 +1.041699981689453e+01
+2.060000002384186e-01 +1.043000030517578e+01
+1.889999955892563e-01 +1.042800045013428e+01
+1.560000032186508e-01 +1.042300033569336e+01
+1.239999979734421e-01 +1.043299961090088e+01
+9.099999815225601e-02 +1.043799972534180e+01
+5.799999833106995e-02 +1.044200038909912e+01
+2.500000037252903e-02 +1.041800022125244e+01
+8.999999612569809e-03 +1.033899974822998e+01
-2.400000020861626e-02 +1.040200042724609e+01
-5.600000172853470e-02 +1.040799999237061e+01
-8.900000154972076e-02 +1.043400001525879e+01
-1.220000013709068e-01 +1.047299957275391e+01
-1.550000011920929e-01 +1.043900012969971e+01
-1.879999935626984e-01 +1.043200016021729e+01
-2.039999961853027e-01 +1.041199970245361e+01
-2.360000014305115e-01 +1.037399959564209e+01
-2.700000107288361e-01 +1.047399997711182e+01
-3.039999902248383e-01 +1.049300003051758e+01
-3.350000083446503e-01 +1.043500041961670e+01
-3.689999878406525e-01 +1.046700000762939e+01
-3.860000073909760e-01 +1.048200035095215e+01
-4.199999868869781e-01 +1.050599956512451e+01
-4.519999921321869e-01 +1.048499965667725e+01
-4.839999973773956e-01 +1.047000026702881e+01
-5.159999728202820e-01 +1.043099975585938e+01
-5.509999990463257e-01 +1.048099994659424e+01
-5.839999914169312e-01 +1.047900009155273e+01
-6.010000109672546e-01 +1.049600028991699e+01
-6.330000162124634e-01 +1.047999954223633e+01
-6.639999747276306e-01 +1.044200038909912e+01
-6.970000267028809e-01 +1.043999958038330e+01
-7.289999723434448e-01 +1.043200016021729e+01
-7.599999904632568e-01 +1.039999961853027e+01
-7.770000100135803e-01 +1.041100025177002e+01
-8.109999895095825e-01 +1.041800022125244e+01
-8.470000028610229e-01 +1.045499992370605e+01
-8.769999742507935e-01 +1.042899990081787e+01
-9.079999923706055e-01 +1.040200042724609e+01
-9.430000185966492e-01 +1.042300033569336e+01
-9.760000109672546e-01 +1.042000007629395e+01
-9.919999837875366e-01 +1.041600036621094e+01
-1.026000022888184e+00 +1.043299961090088e+01
-1.055999994277954e+00 +1.039200019836426e+01
-1.090000033378601e+00 +1.040499973297119e+01
-1.125000000000000e+00 +1.042500019073486e+01
-1.156999945640564e+00 +1.041300010681152e+01
-1.174000024795532e+00 +1.041699981689453e+01
-1.205999970436096e+00 +1.041199970245361e+01
-1.241000056266785e+00 +1.042700004577637e+01
-1.274999976158142e+00 +1.042700004577637e+01
-1.304000020027161e+00 +1.039799976348877e+01
-1.335000038146973e+00 +1.038199996948242e+01
-1.355000019073486e+00 +1.040299987792969e+01
-1.386999964714050e+00 +1.039299964904785e+01
-1.417000055313110e+00 +1.037300014495850e+01
-1.450999975204468e+00 +1.037500000000000e+01
-1.478999972343445e+00 +1.034300041198730e+01
-1.514999985694885e+00 +1.036100006103516e+01
-1.549999952316284e+00 +1.036999988555908e+01
-1.562000036239624e+00 +1.033800029754639e+01
-1.600999951362610e+00 +1.037600040435791e+01
-1.636000037193298e+00 +1.039099979400635e+01
-1.667999982833862e+00 +1.037800025939941e+01
-1.705000042915344e+00 +1.040200042724609e+01
-1.735000014305115e+00 +1.037899971008301e+01
-1.774000048637390e+00 +1.041199970245361e+01
-1.789000034332275e+00 +1.040400028228760e+01
-1.817999958992004e+00 +1.037699985504150e+01
-1.851999998092651e+00 +1.037699985504150e+01
-1.879999995231628e+00 +1.034500026702881e+01
-1.929999947547913e+00 +1.043500041961670e+01
-1.957000017166138e+00 +1.040100002288818e+01
-1.973000049591064e+00 +1.039599990844727e+01
-2.009999990463257e+00 +1.040900039672852e+01
-2.036999940872192e+00 +1.037399959564209e+01
-2.075000047683716e+00 +1.039500045776367e+01
-2.115000009536743e+00 +1.042500019073486e+01
-2.144000053405762e+00 +1.040299987792969e+01
-2.164999961853027e+00 +1.041899967193604e+01
-2.197999954223633e+00 +1.041600036621094e+01
-2.226000070571899e+00 +1.038700008392334e+01
-2.259999990463257e+00 +1.038399982452393e+01
-2.298000097274780e+00 +1.040400028228760e+01
-2.325999975204468e+00 +1.037399959564209e+01
-2.358999967575073e+00 +1.036999988555908e+01
-2.390000104904175e+00 +1.043000030517578e+01
-2.420000076293945e+00 +1.040900039672852e+01
-2.450999975204468e+00 +1.039500045776367e+01
-2.480999946594238e+00 +1.037800025939941e+01
-2.515000104904175e+00 +1.037399959564209e+01
-2.546000003814697e+00 +1.035999965667725e+01
-2.582999944686890e+00 +1.036999988555908e+01
-2.592999935150146e+00 +1.034300041198730e+01
-2.621999979019165e+00 +1.031900024414062e+01
-2.661999940872192e+00 +1.034099960327148e+01
-2.687999963760376e+00 +1.030599975585938e+01
-2.729000091552734e+00 +1.032999992370605e+01
-2.765000104904175e+00 +1.033699989318848e+01
-2.776999950408936e+00 +1.031700038909912e+01
-2.819999933242798e+00 +1.034599971771240e+01
-2.845999956130981e+00 +1.031299972534180e+01
-2.880000114440918e+00 +1.031000041961670e+01
-2.914000034332275e+00 +1.030599975585938e+01
-2.947000026702881e+00 +1.029899978637695e+01
-2.977999925613403e+00 +1.028600025177002e+01
-3.006000041961670e+00 +1.032299995422363e+01
-3.032999992370605e+00 +1.029599952697754e+01
-3.065000057220459e+00 +1.028499984741211e+01
-3.098000049591064e+00 +1.027700042724609e+01
-3.121999979019165e+00 +1.024100017547607e+01
-3.158999919891357e+00 +1.024400043487549e+01
-3.183000087738037e+00 +1.026700019836426e+01
-3.227999925613403e+00 +1.029699993133545e+01
-3.257999897003174e+00 +1.028100013732910e+01
-3.295000076293945e+00 +1.028600025177002e+01
-3.329999923706055e+00 +1.028100013732910e+01
-3.369999885559082e+00 +1.029699993133545e+01
-3.410000085830688e+00 +1.030900001525879e+01
-3.423000097274780e+00 +1.029399967193604e+01
-3.450999975204468e+00 +1.027000045776367e+01
-3.487999916076660e+00 +1.027400016784668e+01
-3.525000095367432e+00 +1.027400016784668e+01
-3.538000106811523e+00 +1.020699977874756e+01
-3.588000059127808e+00 +1.024800014495850e+01
-3.605999946594238e+00 +1.025000000000000e+01
-3.631000041961670e+00 +1.021599960327148e+01
-3.688999891281128e+00 +1.027900028228760e+01
-3.730000019073486e+00 +1.028999996185303e+01
-3.749000072479248e+00 +1.024300003051758e+01
-3.795000076293945e+00 +1.027000045776367e+01
-3.822000026702881e+00 +1.024300003051758e+01
-3.829999923706055e+00 +1.021500015258789e+01
-3.865000009536743e+00 +1.021000003814697e+01
-3.884999990463257e+00 +1.016699981689453e+01
-3.930000066757202e+00 +1.018900012969971e+01
-3.953000068664551e+00 +1.015299987792969e+01
-3.967999935150146e+00 +1.009599971771240e+01
-3.989000082015991e+00 +1.010299968719482e+01
-4.028999805450439e+00 +1.011299991607666e+01
-4.081999778747559e+00 +1.015299987792969e+01
-4.117000102996826e+00 +1.014700031280518e+01
-4.120999813079834e+00 +1.006700038909912e+01
-4.184999942779541e+00 +1.013199996948242e+01
-4.201000213623047e+00 +1.008100032806396e+01
-4.223000049591064e+00 +1.008899974822998e+01
-4.224999904632568e+00 +1.000399971008301e+01
-4.263000011444092e+00 +1.000800037384033e+01
-4.304999828338623e+00 +1.001900005340576e+01
-4.329999923706055e+00 +9.989999771118164e+00
-4.376999855041504e+00 +1.001200008392334e+01
-4.388999938964844e+00 +9.996000289916992e+00
-4.423999786376953e+00 +9.991000175476074e+00
-4.458000183105469e+00 +9.982999801635742e+00
-4.474999904632568e+00 +9.935999870300293e+00
-4.473999977111816e+00 +9.852000236511230e+00
-4.512000083923340e+00 +9.852000236511230e+00
-4.526000022888184e+00 +9.802000045776367e+00
-4.552999973297119e+00 +9.819999694824219e+00
-4.602000236511230e+00 +9.845000267028809e+00
-4.629000186920166e+00 +9.821999549865723e+00
-4.676000118255615e+00 +9.840999603271484e+00
-4.708000183105469e+00 +9.828000068664551e+00
-4.769000053405762e+00 +9.876999855041504e+00
-4.787000179290771e+00 +9.836000442504883e+00
-4.806000232696533e+00 +9.835000038146973e+00
-4.855999946594238e+00 +9.859000205993652e+00
-4.912000179290771e+00 +9.892999649047852e+00
-4.949999809265137e+00 +9.892000198364258e+00
-4.953999996185303e+00 +9.822999954223633e+00
-5.018000125885010e+00 +9.873000144958496e+00
-5.035999774932861e+00 +9.869999885559082e+00
-5.063000202178955e+00 +9.847000122070312e+00
-5.072000026702881e+00 +9.788000106811523e+00
-5.139999866485596e+00 +9.843000411987305e+00
-5.159999847412109e+00 +9.805999755859375e+00
-5.163000106811523e+00 +9.737999916076660e+00
-5.182000160217285e+00 +9.737000465393066e+00
-5.221000194549561e+00 +9.736000061035156e+00
-5.264999866485596e+00 +9.744999885559082e+00
-5.282000064849854e+00 +9.703000068664551e+00
-5.315999984741211e+00 +9.692999839782715e+00
-5.367000102996826e+00 +9.713999748229980e+00
-5.388000011444092e+00 +9.680000305175781e+00
-5.382999897003174e+00 +9.635999679565430e+00
-5.438000202178955e+00 +9.661999702453613e+00
-5.474999904632568e+00 +9.656999588012695e+00
-5.507999897003174e+00 +9.644000053405762e+00
-5.537000179290771e+00 +9.625000000000000e+00
-5.565999984741211e+00 +9.604999542236328e+00
-5.613999843597412e+00 +9.618000030517578e+00
-5.637000083923340e+00 +9.623000144958496e+00
-5.671999931335449e+00 +9.612999916076660e+00
-5.697999954223633e+00 +9.588999748229980e+00
-5.719999790191650e+00 +9.557000160217285e+00
-5.734000205993652e+00 +9.512000083923340e+00
-5.768000125885010e+00 +9.501000404357910e+00
-5.793000221252441e+00 +9.508999824523926e+00
-5.828000068664551e+00 +9.498999595642090e+00
-5.846000194549561e+00 +9.461999893188477e+00
-5.902999877929688e+00 +9.487000465393066e+00
-5.935999870300293e+00 +9.472999572753906e+00
-5.991000175476074e+00 +9.494999885559082e+00
-6.099999904632568e+00 +9.635999679565430e+00
-6.074999809265137e+00 +9.527999877929688e+00
-5.546000003814697e+00 +8.576000213623047e+00
-5.567999839782715e+00 +8.550000190734863e+00
-5.535999774932861e+00 +8.442000389099121e+00
-5.543000221252441e+00 +8.395000457763672e+00
-5.506000041961670e+00 +8.310000419616699e+00
-5.517000198364258e+00 +8.270000457763672e+00
-5.526999950408936e+00 +8.229000091552734e+00
-5.506000041961670e+00 +8.142000198364258e+00
-5.493999958038330e+00 +8.069000244140625e+00
-5.497000217437744e+00 +8.019000053405762e+00
-5.492000102996826e+00 +7.958000183105469e+00
-5.493999958038330e+00 +7.934000015258789e+00
-5.519000053405762e+00 +7.916999816894531e+00
-5.486999988555908e+00 +7.816999912261963e+00
-5.481999874114990e+00 +7.757999897003174e+00
-5.500000000000000e+00 +7.732999801635742e+00
-5.495999813079834e+00 +7.675000190734863e+00
-5.479000091552734e+00 +7.625999927520752e+00
-5.487999916076660e+00 +7.587999820709229e+00
-5.480000019073486e+00 +7.526000022888184e+00
-5.492000102996826e+00 +7.493000030517578e+00
-5.479000091552734e+00 +7.427000045776367e+00
-5.481999874114990e+00 +7.381999969482422e+00
-5.473999977111816e+00 +7.322000026702881e+00
-5.469999790191650e+00 +7.293000221252441e+00
-5.461999893188477e+00 +7.235000133514404e+00
-5.466000080108643e+00 +7.192999839782715e+00
-5.468999862670898e+00 +7.150000095367432e+00
-5.458000183105469e+00 +7.089000225067139e+00
-5.460999965667725e+00 +7.046999931335449e+00
-5.451000213623047e+00 +7.010000228881836e+00
-5.452000141143799e+00 +6.967000007629395e+00
-5.442999839782715e+00 +6.910999774932861e+00
-5.452000141143799e+00 +6.876999855041504e+00
-5.440999984741211e+00 +6.818999767303467e+00
-5.447000026702881e+00 +6.782000064849854e+00
-5.435999870300293e+00 +6.747000217437744e+00
-5.428999900817871e+00 +6.695000171661377e+00
-5.432000160217285e+00 +6.655000209808350e+00
-5.427000045776367e+00 +6.606999874114990e+00
-5.421000003814697e+00 +6.557000160217285e+00
-5.425000190734863e+00 +6.519999980926514e+00
-5.434999942779541e+00 +6.491000175476074e+00
-5.407999992370605e+00 +6.436999797821045e+00
-5.418000221252441e+00 +6.407999992370605e+00
-5.413000106811523e+00 +6.361999988555908e+00
-5.407000064849854e+00 +6.313000202178955e+00
-5.412000179290771e+00 +6.280000209808350e+00
-5.413000106811523e+00 +6.239999771118164e+00
-5.407999992370605e+00 +6.195000171661377e+00
-5.397999763488770e+00 +6.164000034332275e+00
-5.409999847412109e+00 +6.138000011444092e+00
-5.394000053405762e+00 +6.080999851226807e+00
-5.393000125885010e+00 +6.041999816894531e+00
-5.405000209808350e+00 +6.018000125885010e+00
-5.401000022888184e+00 +5.973999977111816e+00
-5.388000011444092e+00 +5.940999984741211e+00
-5.386000156402588e+00 +5.901999950408936e+00
-5.376999855041504e+00 +5.855000019073486e+00
-5.370999813079834e+00 +5.811999797821045e+00
-5.383999824523926e+00 +5.789000034332275e+00
-5.369999885559082e+00 +5.736999988555908e+00
-5.368000030517578e+00 +5.698999881744385e+00
-5.361999988555908e+00 +5.675000190734863e+00
-5.354000091552734e+00 +5.630000114440918e+00
-5.356999874114990e+00 +5.598000049591064e+00
-5.357999801635742e+00 +5.564000129699707e+00
-5.355999946594238e+00 +5.526999950408936e+00
-5.380000114440918e+00 +5.517000198364258e+00
-5.361999988555908e+00 +5.480999946594238e+00
-5.361999988555908e+00 +5.447000026702881e+00
-5.366000175476074e+00 +5.415999889373779e+00
-5.374000072479248e+00 +5.390999794006348e+00
-5.380000114440918e+00 +5.361999988555908e+00
-5.380000114440918e+00 +5.328999996185303e+00
-5.397999763488770e+00 +5.313000202178955e+00
-5.388000011444092e+00 +5.287000179290771e+00
-5.399000167846680e+00 +5.263999938964844e+00
-5.406000137329102e+00 +5.237999916076660e+00
-5.414000034332275e+00 +5.211999893188477e+00
-5.415999889373779e+00 +5.182000160217285e+00
-5.435999870300293e+00 +5.169000148773193e+00
-5.416999816894531e+00 +5.133999824523926e+00
-5.428999900817871e+00 +5.112999916076660e+00
-5.473000049591064e+00 +5.122000217437744e+00
-5.473000049591064e+00 +5.090000152587891e+00
-5.464000225067139e+00 +5.050000190734863e+00
-5.507999897003174e+00 +5.058000087738037e+00
-5.535999774932861e+00 +5.052999973297119e+00
-5.561999797821045e+00 +5.059999942779541e+00
-5.530000209808350e+00 +4.999000072479248e+00
-5.423999786376953e+00 +4.870999813079834e+00
-5.403999805450439e+00 +4.822999954223633e+00
-5.574999809265137e+00 +4.945000171661377e+00
-5.592999935150146e+00 +4.929999828338623e+00
-5.547999858856201e+00 +4.874000072479248e+00
-5.685999870300293e+00 +4.965000152587891e+00
-5.711999893188477e+00 +4.955999851226807e+00
-5.737999916076660e+00 +4.947000026702881e+00
-5.777999877929688e+00 +4.949999809265137e+00
-5.796000003814697e+00 +4.934000015258789e+00
-5.821000099182129e+00 +4.923999786376953e+00
-5.844999790191650e+00 +4.927999973297119e+00
-5.866000175476074e+00 +4.914999961853027e+00
-5.892000198364258e+00 +4.906000137329102e+00
-5.929999828338623e+00 +4.906000137329102e+00
-5.955999851226807e+00 +4.895999908447266e+00
-5.998000144958496e+00 +4.899000167846680e+00
-6.014999866485596e+00 +4.896999835968018e+00
-6.038000106811523e+00 +4.883999824523926e+00
-6.072999954223633e+00 +4.881000041961670e+00
-6.111000061035156e+00 +4.881000041961670e+00
-6.136000156402588e+00 +4.868999958038330e+00
-6.172999858856201e+00 +4.867000102996826e+00
-6.219999790191650e+00 +4.873000144958496e+00
-6.236000061035156e+00 +4.868999958038330e+00
-6.274000167846680e+00 +4.868000030517578e+00
-6.315999984741211e+00 +4.868999958038330e+00
-6.353000164031982e+00 +4.866000175476074e+00
-6.397999763488770e+00 +4.868000030517578e+00
-6.445000171661377e+00 +4.872000217437744e+00
-6.469999790191650e+00 +4.875000000000000e+00
-6.526000022888184e+00 +4.886000156402588e+00
-6.589000225067139e+00 +4.901000022888184e+00
-6.617000102996826e+00 +4.888999938964844e+00
-6.633999824523926e+00 +4.869999885559082e+00
-6.678999900817871e+00 +4.870999813079834e+00
-6.722000122070312e+00 +4.886000156402588e+00
-6.767000198364258e+00 +4.887000083923340e+00
-1.014400005340576e+01 +7.244999885559082e+00
-1.018000030517578e+01 +7.222000122070312e+00
-1.021000003814697e+01 +7.195000171661377e+00
-1.024699974060059e+01 +7.173999786376953e+00
-1.024899959564209e+01 +7.151000022888184e+00
-1.028400039672852e+01 +7.126999855041504e+00
-1.029800033569336e+01 +7.090000152587891e+00
-1.033199977874756e+01 +7.065000057220459e+00
-1.036100006103516e+01 +7.037000179290771e+00
-1.037500000000000e+01 +6.999000072479248e+00
-1.040400028228760e+01 +6.994999885559082e+00
-1.043900012969971e+01 +6.971000194549561e+00
-1.045400047302246e+01 +6.933000087738037e+00
-1.047700023651123e+01 +6.901999950408936e+00
-1.051200008392334e+01 +6.876999855041504e+00
-1.053400039672852e+01 +6.843999862670898e+00
-1.055000019073486e+01 +6.808000087738037e+00
-1.056700038909912e+01 +6.796000003814697e+00
-1.060400009155273e+01 +6.771999835968018e+00
-1.063799953460693e+01 +6.747000217437744e+00
-1.066100025177002e+01 +6.715000152587891e+00
-1.068400001525879e+01 +6.682000160217285e+00
-1.071300029754639e+01 +6.653999805450439e+00
-1.071700000762939e+01 +6.632999897003174e+00
-1.075800037384033e+01 +6.611999988555908e+00
-1.078699970245361e+01 +6.583000183105469e+00
-1.081400012969971e+01 +6.552999973297119e+00
-1.084000015258789e+01 +6.521999835968018e+00
-1.086699962615967e+01 +6.492000102996826e+00
-1.089599990844727e+01 +6.462999820709229e+00
-1.091300010681152e+01 +6.449999809265137e+00
-1.093999958038330e+01 +6.420000076293945e+00
-1.095300006866455e+01 +6.381000041961670e+00
-1.098799991607666e+01 +6.355999946594238e+00
-1.101200008392334e+01 +6.322999954223633e+00
-1.104500007629395e+01 +6.296000003814697e+00
-1.104800033569336e+01 +6.275000095367432e+00
-1.107299995422363e+01 +6.243000030517578e+00
-1.110099983215332e+01 +6.212999820709229e+00
-1.112899971008301e+01 +6.183000087738037e+00
-1.114900016784668e+01 +6.147999763488770e+00
-1.118000030517578e+01 +6.119999885559082e+00
-1.119999980926514e+01 +6.107999801635742e+00
-1.122099971771240e+01 +6.073999881744385e+00
-1.124499988555908e+01 +6.040999889373779e+00
-1.127799987792969e+01 +6.013000011444092e+00
-1.129300022125244e+01 +5.975999832153320e+00
-1.131900024414062e+01 +5.943999767303467e+00
-1.134500026702881e+01 +5.912000179290771e+00
-1.136299991607666e+01 +5.899000167846680e+00
-1.139000034332275e+01 +5.868000030517578e+00
-1.140999984741211e+01 +5.833000183105469e+00
-1.144400024414062e+01 +5.804999828338623e+00
-1.147099971771240e+01 +5.774000167846680e+00
-1.148200035095215e+01 +5.734000205993652e+00
-1.150000000000000e+01 +5.719999790191650e+00
-1.153199958801270e+01 +5.690999984741211e+00
-1.154800033569336e+01 +5.653999805450439e+00
-1.157299995422363e+01 +5.620999813079834e+00
-1.160599994659424e+01 +5.592999935150146e+00
-1.160400009155273e+01 +5.546999931335449e+00
-1.163099956512451e+01 +5.513999938964844e+00
-1.166100025177002e+01 +5.506000041961670e+00
-1.166499996185303e+01 +5.464000225067139e+00
-1.169799995422363e+01 +5.434999942779541e+00
-1.171399974822998e+01 +5.396999835968018e+00
-1.173600006103516e+01 +5.362999916076660e+00
-1.176000022888184e+01 +5.328999996185303e+00
-1.177799987792969e+01 +5.293000221252441e+00
-1.178899955749512e+01 +5.275000095367432e+00
-1.180900001525879e+01 +5.239999771118164e+00
-1.183199977874756e+01 +5.205999851226807e+00
-1.185799980163574e+01 +5.171999931335449e+00
-1.188099956512451e+01 +5.138000011444092e+00
-1.191300010681152e+01 +5.107999801635742e+00
-1.193799972534180e+01 +5.096000194549561e+00
-1.195400047302246e+01 +5.059000015258789e+00
-1.198799991607666e+01 +5.028999805450439e+00
-1.200199985504150e+01 +4.989999771118164e+00
-1.200599956512451e+01 +4.947999954223633e+00
-1.202499961853027e+01 +4.912000179290771e+00
-1.205700016021729e+01 +4.902999877929688e+00
-1.206999969482422e+01 +4.863999843597412e+00
-1.208399963378906e+01 +4.824999809265137e+00
-1.210299968719482e+01 +4.789000034332275e+00
-1.209500026702881e+01 +4.742000102996826e+00
-1.214000034332275e+01 +4.716000080108643e+00
-1.212699985504150e+01 +4.689000129699707e+00
-1.213199996948242e+01 +4.646999835968018e+00
-1.220199966430664e+01 +4.630000114440918e+00
-1.222599983215332e+01 +4.594999790191650e+00
-1.225699996948242e+01 +4.563000202178955e+00
-1.229300022125244e+01 +4.532999992370605e+00
-1.229800033569336e+01 +4.491000175476074e+00
-1.230900001525879e+01 +4.473000049591064e+00
-1.234700012207031e+01 +4.442999839782715e+00
-1.235200023651123e+01 +4.400000095367432e+00
-1.237100028991699e+01 +4.363999843597412e+00
-1.239999961853027e+01 +4.329999923706055e+00
-1.239799976348877e+01 +4.285999774932861e+00
-1.241199970245361e+01 +4.269000053405762e+00
-1.245199966430664e+01 +4.238999843597412e+00
-1.247299957275391e+01 +4.202000141143799e+00
-1.247999954223633e+01 +4.160999774932861e+00
-1.253800010681152e+01 +4.137000083923340e+00
-1.254300022125244e+01 +4.094999790191650e+00
-1.256599998474121e+01 +4.059000015258789e+00
-1.258899974822998e+01 +4.044000148773193e+00
-1.256400012969971e+01 +3.993000030517578e+00
-1.256299972534180e+01 +3.948999881744385e+00
-1.260400009155273e+01 +3.917999982833862e+00
-1.263500022888184e+01 +3.884999990463257e+00
-1.262300014495850e+01 +3.836999893188477e+00
-1.265100002288818e+01 +3.823999881744385e+00
-1.268000030517578e+01 +3.789999961853027e+00
-1.269200038909912e+01 +3.750000000000000e+00
-1.269799995422363e+01 +3.707999944686890e+00
-1.270199966430664e+01 +3.665999889373779e+00
-1.270800018310547e+01 +3.625000000000000e+00
-1.274199962615967e+01 +3.591000080108643e+00
-1.273400020599365e+01 +3.568000078201294e+00
-1.275500011444092e+01 +3.529999971389771e+00
-1.274499988555908e+01 +3.483999967575073e+00
-1.274300003051758e+01 +3.440999984741211e+00
-1.275699996948242e+01 +3.401999950408936e+00
-1.274899959564209e+01 +3.355999946594238e+00
-1.274400043487549e+01 +3.334000110626221e+00
-1.272999954223633e+01 +3.286999940872192e+00
-1.275000000000000e+01 +3.250000000000000e+00
-1.273299980163574e+01 +3.203000068664551e+00
-1.273600006103516e+01 +3.161000013351440e+00
-1.273400020599365e+01 +3.118000030517578e+00
-1.272500038146973e+01 +3.072999954223633e+00
-1.271000003814697e+01 +3.049000024795532e+00
-1.273499965667725e+01 +3.013000011444092e+00
-1.270600032806396e+01 +2.963999986648560e+00
-1.272099971771240e+01 +2.924999952316284e+00
-1.273200035095215e+01 +2.884999990463257e+00
-1.272399997711182e+01 +2.841000080108643e+00
-1.272299957275391e+01 +2.819999933242798e+00
-1.274100017547607e+01 +2.782000064849854e+00
-1.273200035095215e+01 +2.739000082015991e+00
-1.273499965667725e+01 +2.697000026702881e+00
-1.277000045776367e+01 +2.663000106811523e+00
-1.275199985504150e+01 +2.617000102996826e+00
-1.276000022888184e+01 +2.576999902725220e+00
-1.278299999237061e+01 +2.561000108718872e+00
-1.278499984741211e+01 +2.519999980926514e+00
-1.279899978637695e+01 +2.480999946594238e+00
-1.281099987030029e+01 +2.440999984741211e+00
-1.281099987030029e+01 +2.398999929428101e+00
-1.280599975585938e+01 +2.357000112533569e+00
-1.276900005340576e+01 +2.328999996185303e+00
-1.277299976348877e+01 +2.289000034332275e+00
-1.276200008392334e+01 +2.244999885559082e+00
-1.276900005340576e+01 +2.204999923706055e+00
-1.276599979400635e+01 +2.163000106811523e+00
-1.274800014495850e+01 +2.118999958038330e+00
-1.275500011444092e+01 +2.078999996185303e+00
-1.275599956512451e+01 +2.059000015258789e+00
-1.274899959564209e+01 +2.016000032424927e+00
-1.273700046539307e+01 +1.973999977111816e+00
-1.275100040435791e+01 +1.934999942779541e+00
-1.272799968719482e+01 +1.889999985694885e+00
-1.272999954223633e+01 +1.850000023841858e+00
-1.274499988555908e+01 +1.830999970436096e+00
-1.273499965667725e+01 +1.789000034332275e+00
-1.273400020599365e+01 +1.748000025749207e+00
-1.273200035095215e+01 +1.707000017166138e+00
-1.273099994659424e+01 +1.666000008583069e+00
-1.272700023651123e+01 +1.625000000000000e+00
-1.272599983215332e+01 +1.583999991416931e+00
-1.271899986267090e+01 +1.562999963760376e+00
-1.274100017547607e+01 +1.524999976158142e+00
-1.271500015258789e+01 +1.481999993324280e+00
-1.272099971771240e+01 +1.442000031471252e+00
-1.274100017547607e+01 +1.404000043869019e+00
-1.270100021362305e+01 +1.358999967575073e+00
-1.271599960327148e+01 +1.340000033378601e+00
-1.271899986267090e+01 +1.299999952316284e+00
-1.270300006866455e+01 +1.258000016212463e+00
-1.270300006866455e+01 +1.218000054359436e+00
-1.270100021362305e+01 +1.177000045776367e+00
-1.269099998474121e+01 +1.136000037193298e+00
-1.269400024414062e+01 +1.095999956130981e+00
-1.269200038909912e+01 +1.075999975204468e+00
-1.267000007629395e+01 +1.034000039100647e+00
-1.267500019073486e+01 +9.940000176429749e-01
-1.266399955749512e+01 +9.530000090599060e-01
-1.266300010681152e+01 +9.129999876022339e-01
-1.267399978637695e+01 +8.740000128746033e-01
-1.266499996185303e+01 +8.539999723434448e-01
-1.266600036621094e+01 +8.140000104904175e-01
-1.265900039672852e+01 +7.730000019073486e-01
-1.265699958801270e+01 +7.329999804496765e-01
-1.265699958801270e+01 +6.930000185966492e-01
-1.266100025177002e+01 +6.539999842643738e-01
-1.265900039672852e+01 +6.340000033378601e-01
-1.265499973297119e+01 +5.939999818801880e-01
-1.265799999237061e+01 +5.540000200271606e-01
-1.265799999237061e+01 +5.139999985694885e-01
-1.265999984741211e+01 +4.740000069141388e-01
-1.266100025177002e+01 +4.339999854564667e-01
-1.265200042724609e+01 +3.939999938011169e-01
-1.265100002288818e+01 +3.740000128746033e-01
-1.267000007629395e+01 +3.350000083446503e-01
-1.266499996185303e+01 +2.949999868869781e-01
-1.267000007629395e+01 +2.560000121593475e-01
-1.272999954223633e+01 +1.969999969005585e-01
-1.273799991607666e+01 +1.570000052452087e-01
-1.273299980163574e+01 +1.369999945163727e-01
-1.273299980163574e+01 +9.700000286102295e-02
-1.273499965667725e+01 +5.700000002980232e-02
-1.273700046539307e+01 +1.700000092387199e-02
-1.274300003051758e+01 -2.300000004470348e-02
-1.273099994659424e+01 -6.300000101327896e-02
-1.273900032043457e+01 -1.030000001192093e-01
-1.274300003051758e+01 -1.230000033974648e-01
-1.274400043487549e+01 -1.630000025033951e-01
-1.274199962615967e+01 -2.029999941587448e-01
-1.273099994659424e+01 -2.430000007152557e-01
-1.274600028991699e+01 -2.829999923706055e-01
-1.273900032043457e+01 -3.230000138282776e-01
-1.273299980163574e+01 -3.429999947547913e-01
-1.274400043487549e+01 -3.840000033378601e-01
-1.273600006103516e+01 -4.230000078678131e-01
-1.274499988555908e+01 -4.639999866485596e-01
-1.274100017547607e+01 -5.040000081062317e-01
-1.275500011444092e+01 -5.440000295639038e-01
-1.275500011444092e+01 -5.640000104904175e-01
-1.274699974060059e+01 -6.039999723434448e-01
-1.274499988555908e+01 -6.439999938011169e-01
-1.275300025939941e+01 -6.850000023841858e-01
-1.274800014495850e+01 -7.250000238418579e-01
-1.274600028991699e+01 -7.649999856948853e-01
-1.275699996948242e+01 -8.059999942779541e-01
-1.276200008392334e+01 -8.259999752044678e-01
-1.275300025939941e+01 -8.659999966621399e-01
-1.276799964904785e+01 -9.070000052452087e-01
-1.275800037384033e+01 -9.470000267028809e-01
-1.276399993896484e+01 -9.869999885559082e-01
-1.275300025939941e+01 -1.026999950408936e+00
-1.277099990844727e+01 -1.049000024795532e+00
-1.277000045776367e+01 -1.088999986648560e+00
-1.276299953460693e+01 -1.128999948501587e+00
-1.275899982452393e+01 -1.169000029563904e+00
-1.274899959564209e+01 -1.207999944686890e+00
-1.274699974060059e+01 -1.248000025749207e+00
-1.275100040435791e+01 -1.289000034332275e+00
-1.274499988555908e+01 -1.309000015258789e+00
-1.275300025939941e+01 -1.350000023841858e+00
-1.274499988555908e+01 -1.389999985694885e+00
-1.274400043487549e+01 -1.429999947547913e+00
-1.273200035095215e+01 -1.468999981880188e+00
-1.272299957275391e+01 -1.508999943733215e+00
-1.272900009155273e+01 -1.529999971389771e+00
-1.271599960327148e+01 -1.569000005722046e+00
-1.272299957275391e+01 -1.610000014305115e+00
-1.270400047302246e+01 -1.648000001907349e+00
-1.271599960327148e+01 -1.690999984741211e+00
-1.269299983978271e+01 -1.728000044822693e+00
-1.270199966430664e+01 -1.769999980926514e+00
-1.270300006866455e+01 -1.789999961853027e+00
-1.267500019073486e+01 -1.827000021934509e+00
-1.269900035858154e+01 -1.871000051498413e+00
-1.269499969482422e+01 -1.911999940872192e+00
-1.272200012207031e+01 -1.955999970436096e+00
-1.269200038909912e+01 -1.993000030517578e+00
-1.272000026702881e+01 -2.017999887466431e+00
-1.274899959564209e+01 -2.062999963760376e+00
-1.277400016784668e+01 -2.108000040054321e+00
-1.278800010681152e+01 -2.151999950408936e+00
-1.280900001525879e+01 -2.197000026702881e+00
-1.276900005340576e+01 -2.230999946594238e+00
-1.260799980163574e+01 -2.243999958038330e+00
-1.243999958038330e+01 -2.234999895095825e+00
-1.224199962615967e+01 -2.240000009536743e+00
-1.211499977111816e+01 -2.256000041961670e+00
-1.208100032806396e+01 -2.289000034332275e+00
-1.203899955749512e+01 -2.319999933242798e+00
-1.203100013732910e+01 -2.358000040054321e+00
-1.199300003051758e+01 -2.369999885559082e+00
-1.193099975585938e+01 -2.397000074386597e+00
-1.191600036621094e+01 -2.433000087738037e+00
-1.189599990844727e+01 -2.467999935150146e+00
-1.186200046539307e+01 -2.500000000000000e+00
-1.183800029754639e+01 -2.533999919891357e+00
-1.180700016021729e+01 -2.565999984741211e+00
-1.177999973297119e+01 -2.578999996185303e+00
-1.177999973297119e+01 -2.618000030517578e+00
-1.176200008392334e+01 -2.653000116348267e+00
-1.172799968719482e+01 -2.684000015258789e+00
-1.171800041198730e+01 -2.720999956130981e+00
-1.170199966430664e+01 -2.756000041961670e+00
-1.167399978637695e+01 -2.769000053405762e+00
-1.165600013732910e+01 -2.802999973297119e+00
-1.163899993896484e+01 -2.838000059127808e+00
-1.160000038146973e+01 -2.867000102996826e+00
-1.159099960327148e+01 -2.903000116348267e+00
-1.158300018310547e+01 -2.940000057220459e+00
-1.153400039672852e+01 -2.966000080108643e+00
-1.152499961853027e+01 -2.983000040054321e+00
-1.151799964904785e+01 -3.019999980926514e+00
-1.147399997711182e+01 -3.046999931335449e+00
-1.145100021362305e+01 -3.079999923706055e+00
-1.142399978637695e+01 -3.111000061035156e+00
-1.140900039672852e+01 -3.144999980926514e+00
-1.139400005340576e+01 -3.161000013351440e+00
-1.136499977111816e+01 -3.190999984741211e+00
-1.132699966430664e+01 -3.219000101089478e+00
-1.132199954986572e+01 -3.256000041961670e+00
-1.129300022125244e+01 -3.286000013351440e+00
-1.127299976348877e+01 -3.319000005722046e+00
-1.125500011444092e+01 -3.332000017166138e+00
-1.122299957275391e+01 -3.361999988555908e+00
-1.120100021362305e+01 -3.392999887466431e+00
-1.117899990081787e+01 -3.424999952316284e+00
-1.116499996185303e+01 -3.459000110626221e+00
-1.113099956512451e+01 -3.486999988555908e+00
-1.111800003051758e+01 -3.522000074386597e+00
-1.110900020599365e+01 -3.538000106811523e+00
-1.108100032806396e+01 -3.566999912261963e+00
-1.105799961090088e+01 -3.598000049591064e+00
-1.103999996185303e+01 -3.631000041961670e+00
-1.101700019836426e+01 -3.661999940872192e+00
-1.099400043487549e+01 -3.693000078201294e+00
-1.098400020599365e+01 -3.709000110626221e+00
-1.096300029754639e+01 -3.740000009536743e+00
-1.094400024414062e+01 -3.772000074386597e+00
-1.092700004577637e+01 -3.803999900817871e+00
-1.089999961853027e+01 -3.832999944686890e+00
-1.087699985504150e+01 -3.864000082015991e+00
-1.085299968719482e+01 -3.894000053405762e+00
-1.083800029754639e+01 -3.907000064849854e+00
-1.081799983978271e+01 -3.938999891281128e+00
-1.079300022125244e+01 -3.967999935150146e+00
-1.077499961853027e+01 -4.000000000000000e+00
-1.075500011444092e+01 -4.031000137329102e+00
-1.072000026702881e+01 -4.056000232696533e+00
-1.071500015258789e+01 -4.073999881744385e+00
-1.069299983978271e+01 -4.104000091552734e+00
-1.065600013732910e+01 -4.127999782562256e+00
-1.062800025939941e+01 -4.156000137329102e+00
-1.060999965667725e+01 -4.186999797821045e+00
-1.058600044250488e+01 -4.216000080108643e+00
-1.056099987030029e+01 -4.225999832153320e+00
-1.051399993896484e+01 -4.245999813079834e+00
-1.043700027465820e+01 -4.252999782562256e+00
-1.034000015258789e+01 -4.250999927520752e+00
-1.025699996948242e+01 -4.255000114440918e+00
-1.016899967193604e+01 -4.256000041961670e+00
-1.008300018310547e+01 -4.257999897003174e+00
-1.000699996948242e+01 -4.243999958038330e+00
-9.932000160217285e+00 -4.250000000000000e+00
-9.859000205993652e+00 -4.255000114440918e+00
-9.784000396728516e+00 -4.258999824523926e+00
-9.699999809265137e+00 -4.258999824523926e+00
-9.625000000000000e+00 -4.263000011444092e+00
-9.557000160217285e+00 -4.250999927520752e+00
-9.463999748229980e+00 -4.245999813079834e+00
-9.390000343322754e+00 -4.248000144958496e+00
-9.326000213623047e+00 -4.255000114440918e+00
-9.272999763488770e+00 -4.265999794006348e+00
-9.177000045776367e+00 -4.256999969482422e+00
-9.095999717712402e+00 -4.254000186920166e+00
-9.064000129699707e+00 -4.256999969482422e+00
-8.977999687194824e+00 -4.250999927520752e+00
-8.906999588012695e+00 -4.251999855041504e+00
-8.925999641418457e+00 -4.295000076293945e+00
-8.798999786376953e+00 -4.268000125885010e+00
-8.777999877929688e+00 -4.293000221252441e+00
-8.661000251770020e+00 -4.252999782562256e+00
-8.597000122070312e+00 -4.255000114440918e+00
-8.741999626159668e+00 -4.361000061035156e+00
-8.477999687194824e+00 -4.263000011444092e+00
-8.423999786376953e+00 -4.269000053405762e+00
-8.376999855041504e+00 -4.278999805450439e+00
-8.282999992370605e+00 -4.263999938964844e+00
-8.258999824523926e+00 -4.268000125885010e+00
-8.173000335693359e+00 -4.256000041961670e+00
-8.107000350952148e+00 -4.255000114440918e+00
-8.064000129699707e+00 -4.264999866485596e+00
-7.992000102996826e+00 -4.257999897003174e+00
-7.962999820709229e+00 -4.275000095367432e+00
-7.881000041961670e+00 -4.248000144958496e+00
-7.837999820709229e+00 -4.256999969482422e+00
-7.776000022888184e+00 -4.255000114440918e+00
-7.745999813079834e+00 -4.269999980926514e+00
-7.664999961853027e+00 -4.256999969482422e+00
-7.622000217437744e+00 -4.264999866485596e+00
-7.554999828338623e+00 -4.258999824523926e+00
-7.513999938964844e+00 -4.250999927520752e+00
-7.448999881744385e+00 -4.245999813079834e+00
-7.412000179290771e+00 -4.255000114440918e+00
-7.340000152587891e+00 -4.244999885559082e+00
-7.295000076293945e+00 -4.250000000000000e+00
-7.247000217437744e+00 -4.252999782562256e+00
-7.210999965667725e+00 -4.247000217437744e+00
-7.153999805450439e+00 -4.243999958038330e+00
-7.112999916076660e+00 -4.250000000000000e+00
-7.056000232696533e+00 -4.245999813079834e+00
-7.026000022888184e+00 -4.257999897003174e+00
-6.958000183105469e+00 -4.247000217437744e+00
-6.927999973297119e+00 -4.243999958038330e+00
-6.875999927520752e+00 -4.242000102996826e+00
-6.863999843597412e+00 -4.264999866485596e+00
-6.783999919891357e+00 -4.244999885559082e+00
-6.755000114440918e+00 -4.256000041961670e+00
-6.678999900817871e+00 -4.237999916076660e+00
-6.670000076293945e+00 -4.262000083923340e+00
-6.585000038146973e+00 -4.223000049591064e+00
-6.546999931335449e+00 -4.227000236511230e+00
-6.506000041961670e+00 -4.230000019073486e+00
-6.475999832153320e+00 -4.238999843597412e+00
-6.435999870300293e+00 -4.242000102996826e+00
-6.419000148773193e+00 -4.260000228881836e+00
-6.422999858856201e+00 -4.276999950408936e+00
-6.314000129699707e+00 -4.234000205993652e+00
-6.344999790191650e+00 -4.282999992370605e+00
-6.227000236511230e+00 -4.231999874114990e+00
-6.210000038146973e+00 -4.250000000000000e+00
-6.125000000000000e+00 -4.248000144958496e+00
-6.099999904632568e+00 -4.245999813079834e+00
-8.675999641418457e+00 -6.065000057220459e+00
-6.025000095367432e+00 -4.250000000000000e+00
-8.607000350952148e+00 -6.098000049591064e+00
-5.915999889373779e+00 -4.230000019073486e+00
-5.908999919891357e+00 -4.252999782562256e+00
-8.590999603271484e+00 -6.189000129699707e+00
-5.829999923706055e+00 -4.237999916076660e+00
-5.807000160217285e+00 -4.249000072479248e+00
-5.724999904632568e+00 -4.217000007629395e+00
-5.706999778747559e+00 -4.231999874114990e+00
-5.684000015258789e+00 -4.243000030517578e+00
-8.425999641418457e+00 -6.294000148773193e+00
-5.606999874114990e+00 -4.227000236511230e+00
-5.589000225067139e+00 -4.241000175476074e+00
-8.338999748229980e+00 -6.353000164031982e+00
-5.502999782562256e+00 -4.230999946594238e+00
-5.498000144958496e+00 -4.254000186920166e+00
-8.276000022888184e+00 -6.428999900817871e+00
-5.408999919891357e+00 -4.227000236511230e+00
-5.394000053405762e+00 -4.242000102996826e+00
-5.302000045776367e+00 -4.224999904632568e+00
-5.309000015258789e+00 -4.256999969482422e+00
-8.041999816894531e+00 -6.473000049591064e+00
-5.206999778747559e+00 -4.217000007629395e+00
-5.203000068664551e+00 -4.241000175476074e+00
-5.144000053405762e+00 -4.219999790191650e+00
-5.112999916076660e+00 -4.221000194549561e+00
-5.112999916076660e+00 -4.248000144958496e+00
-8.003000259399414e+00 -6.672999858856201e+00
-5.026000022888184e+00 -4.230000019073486e+00
-5.030000209808350e+00 -4.245999813079834e+00
-4.959000110626221e+00 -4.214000225067139e+00
-4.928999900817871e+00 -4.215000152587891e+00
-4.903999805450439e+00 -4.221000194549561e+00
-4.863999843597412e+00 -4.212999820709229e+00
-4.842999935150146e+00 -4.222000122070312e+00
-4.848000049591064e+00 -4.239999771118164e+00
-4.831999778747559e+00 -4.251999855041504e+00
-4.844999790191650e+00 -4.290999889373779e+00
-4.837999820709229e+00 -4.310999870300293e+00
-4.804999828338623e+00 -4.309000015258789e+00
-4.705999851226807e+00 -4.248000144958496e+00
-4.791999816894531e+00 -4.353000164031982e+00
-4.813000202178955e+00 -4.385000228881836e+00
-4.815999984741211e+00 -4.414999961853027e+00
-7.460000038146973e+00 -6.862999916076660e+00
-4.988999843597412e+00 -4.631000041961670e+00
-4.810999870300293e+00 -4.494999885559082e+00
-4.807000160217285e+00 -4.519999980926514e+00
-4.802999973297119e+00 -4.530000209808350e+00
-6.348000049591064e+00 -6.013000011444092e+00
-4.796999931335449e+00 -4.581999778747559e+00
-4.796000003814697e+00 -4.609000205993652e+00
-4.802999973297119e+00 -4.644000053405762e+00
-6.212999820709229e+00 -6.053999900817871e+00
-4.981999874114990e+00 -4.893000125885010e+00
-4.784999847412109e+00 -4.730000019073486e+00
-4.790999889373779e+00 -4.765999794006348e+00
-6.110000133514404e+00 -6.144000053405762e+00
-4.775000095367432e+00 -4.840000152587891e+00
-4.787000179290771e+00 -4.867000102996826e+00
-4.794000148773193e+00 -4.905000209808350e+00
-4.790999889373779e+00 -4.932000160217285e+00
-4.686999797821045e+00 -4.856999874114990e+00
-4.775000095367432e+00 -4.978000164031982e+00
-4.771999835968018e+00 -5.006000041961670e+00
-5.908999919891357e+00 -6.249000072479248e+00
-4.784999847412109e+00 -5.098999977111816e+00
-4.782000064849854e+00 -5.127999782562256e+00
-5.873000144958496e+00 -6.368999958038330e+00
-4.933000087738037e+00 -5.373000144958496e+00
-4.768000125885010e+00 -5.227000236511230e+00
-4.780000209808350e+00 -5.272999763488770e+00
-6.052000045776367e+00 -6.706999778747559e+00
-4.830999851226807e+00 -5.395999908447266e+00
-4.772999763488770e+00 -5.366000175476074e+00
-5.899000167846680e+00 -6.684999942779541e+00
-4.842999935150146e+00 -5.531000137329102e+00
-4.760000228881836e+00 -5.469999790191650e+00
-4.763999938964844e+00 -5.510000228881836e+00
-4.755000114440918e+00 -5.533999919891357e+00
-4.736999988555908e+00 -5.548999786376953e+00
-6.177999973297119e+00 -7.269999980926514e+00
-6.182000160217285e+00 -7.297999858856201e+00
-6.151000022888184e+00 -7.308000087738037e+00
-6.136000156402588e+00 -7.336999893188477e+00
-6.138999938964844e+00 -7.388000011444092e+00
-6.132999897003174e+00 -7.427000045776367e+00
-6.110000133514404e+00 -7.447000026702881e+00
-6.094999790191650e+00 -7.452000141143799e+00
-6.098000049591064e+00 -7.504000186920166e+00
-6.070000171661377e+00 -7.518000125885010e+00
-6.068999767303467e+00 -7.565000057220459e+00
-6.059000015258789e+00 -7.600999832153320e+00
-6.033999919891357e+00 -7.618000030517578e+00
-6.065999984741211e+00 -7.683000087738037e+00
-5.717999935150146e+00 -7.291999816894531e+00
-5.662000179290771e+00 -7.268000125885010e+00
-5.830999851226807e+00 -7.532000064849854e+00
-5.837999820709229e+00 -7.590000152587891e+00
-5.967999935150146e+00 -7.809000015258789e+00
-5.921999931335449e+00 -7.798999786376953e+00
-5.908999919891357e+00 -7.807000160217285e+00
-5.965000152587891e+00 -7.933000087738037e+00
-5.935999870300293e+00 -7.945000171661377e+00
-5.928999900817871e+00 -7.988999843597412e+00
-5.895999908447266e+00 -7.995999813079834e+00
-5.857999801635742e+00 -7.997000217437744e+00
-5.872000217437744e+00 -8.043000221252441e+00
-5.808000087738037e+00 -8.006999969482422e+00
-5.826000213623047e+00 -8.086000442504883e+00
-5.833000183105469e+00 -8.149000167846680e+00
-5.828000068664551e+00 -8.196999549865723e+00
-5.782000064849854e+00 -8.185999870300293e+00
-5.752999782562256e+00 -8.171999931335449e+00
-5.772999763488770e+00 -8.255000114440918e+00
-5.643000125885010e+00 -8.123999595642090e+00
-5.644000053405762e+00 -8.180999755859375e+00
-5.589000225067139e+00 -8.156000137329102e+00
-5.629000186920166e+00 -8.270000457763672e+00
-5.500000000000000e+00 -8.135999679565430e+00
-5.539999961853027e+00 -8.220999717712402e+00
-5.505000114440918e+00 -8.225000381469727e+00
-5.474999904632568e+00 -8.236000061035156e+00
-5.447999954223633e+00 -8.251999855041504e+00
-5.353000164031982e+00 -8.164999961853027e+00
-5.426000118255615e+00 -8.331999778747559e+00
-5.386000156402588e+00 -8.298999786376953e+00
-5.322000026702881e+00 -8.258000373840332e+00
-5.276999950408936e+00 -8.244999885559082e+00
-5.250999927520752e+00 -8.260999679565430e+00
-5.258999824523926e+00 -8.331000328063965e+00
-5.199999809265137e+00 -8.295999526977539e+00
-5.184999942779541e+00 -8.300999641418457e+00
-5.203000068664551e+00 -8.387000083923340e+00
-5.146999835968018e+00 -8.357000350952148e+00
-5.066999912261963e+00 -8.284999847412109e+00
-5.053999900817871e+00 -8.321999549865723e+00
-5.022999763488770e+00 -8.331000328063965e+00
-5.011000156402588e+00 -8.369999885559082e+00
-5.007999897003174e+00 -8.395000457763672e+00
-5.006999969482422e+00 -8.453000068664551e+00
-4.986999988555908e+00 -8.479000091552734e+00
-4.954999923706055e+00 -8.486000061035156e+00
-4.935999870300293e+00 -8.515000343322754e+00
-4.923999786376953e+00 -8.555999755859375e+00
-4.909999847412109e+00 -8.562000274658203e+00
-4.894999980926514e+00 -8.597999572753906e+00
-4.895999908447266e+00 -8.663000106811523e+00
-4.866000175476074e+00 -8.673000335693359e+00
-3.825000047683716e+00 -6.880000114440918e+00
-3.775000095367432e+00 -6.841000080108643e+00
-3.732000112533569e+00 -6.813000202178955e+00
-3.710000038146973e+00 -6.800000190734863e+00
-3.678999900817871e+00 -6.791999816894531e+00
-3.650000095367432e+00 -6.789999961853027e+00
-3.615999937057495e+00 -6.778999805450439e+00
-3.591000080108643e+00 -6.782999992370605e+00
-3.559000015258789e+00 -6.772999763488770e+00
-3.540999889373779e+00 -6.764999866485596e+00
-3.513999938964844e+00 -6.765999794006348e+00
-3.486999988555908e+00 -6.765999794006348e+00
-3.456000089645386e+00 -6.757999897003174e+00
-3.430000066757202e+00 -6.760000228881836e+00
-3.398999929428101e+00 -6.750999927520752e+00
-3.374000072479248e+00 -6.755000114440918e+00
-3.364000082015991e+00 -6.760000228881836e+00
-3.329999923706055e+00 -6.745999813079834e+00
-3.303999900817871e+00 -6.745999813079834e+00
-3.279000043869019e+00 -6.749000072479248e+00
-3.253000020980835e+00 -6.749000072479248e+00
-3.227999925613403e+00 -6.751999855041504e+00
-3.217000007629395e+00 -6.755000114440918e+00
-3.187000036239624e+00 -6.747000217437744e+00
-3.158999919891357e+00 -6.743000030517578e+00
-3.141000032424927e+00 -6.760000228881836e+00
-3.105000019073486e+00 -6.737999916076660e+00
-3.088999986648560e+00 -6.757999897003174e+00
-3.075000047683716e+00 -6.756000041961670e+00
-3.046999931335449e+00 -6.750999927520752e+00
-3.023999929428101e+00 -6.756999969482422e+00
-3.000000000000000e+00 -6.758999824523926e+00
-2.967999935150146e+00 -6.744999885559082e+00
-2.950999975204468e+00 -6.763000011444092e+00
-2.934000015258789e+00 -6.754000186920166e+00
-2.907000064849854e+00 -6.750000000000000e+00
-2.891000032424927e+00 -6.769999980926514e+00
-2.865000009536743e+00 -6.768000125885010e+00
-2.839999914169312e+00 -6.768000125885010e+00
-2.815999984741211e+00 -6.771999835968018e+00
-2.792000055313110e+00 -6.772999763488770e+00
-2.779999971389771e+00 -6.776000022888184e+00
-2.757999897003174e+00 -6.782999992370605e+00
-2.729000091552734e+00 -6.772999763488770e+00
-2.713000059127808e+00 -6.791999816894531e+00
-2.684999942779541e+00 -6.783999919891357e+00
-2.668999910354614e+00 -6.808000087738037e+00
-2.653000116348267e+00 -6.796999931335449e+00
-2.632999897003174e+00 -6.809000015258789e+00
-2.605999946594238e+00 -6.802999973297119e+00
-2.592000007629395e+00 -6.830999851226807e+00
-2.563999891281128e+00 -6.822000026702881e+00
-2.546000003814697e+00 -6.840000152587891e+00
-2.532999992370605e+00 -6.837999820709229e+00
-2.515000104904175e+00 -6.855000019073486e+00
-2.493999958038330e+00 -6.862999916076660e+00
-2.467000007629395e+00 -6.855999946594238e+00
-2.448999881744385e+00 -6.873000144958496e+00
-2.427000045776367e+00 -6.881000041961670e+00
-2.407000064849854e+00 -6.892000198364258e+00
-2.398000001907349e+00 -6.901999950408936e+00
-2.381999969482422e+00 -6.926000118255615e+00
-2.369999885559082e+00 -6.960999965667725e+00
-1.429999947547913e+00 -4.276999950408936e+00
-1.401999950408936e+00 -4.237999916076660e+00
-1.373000025749207e+00 -4.193999767303467e+00
-1.363999962806702e+00 -4.189000129699707e+00
-1.350999951362610e+00 -4.192999839782715e+00
-1.330999970436096e+00 -4.177999973297119e+00
-1.320999979972839e+00 -4.190000057220459e+00
-1.304999947547913e+00 -4.186999797821045e+00
-1.289999961853027e+00 -4.183000087738037e+00
-1.276000022888184e+00 -4.184999942779541e+00
-1.268000006675720e+00 -4.184000015258789e+00
-1.254999995231628e+00 -4.188000202178955e+00
-1.245000004768372e+00 -4.201000213623047e+00
-1.235000014305115e+00 -4.217999935150146e+00
-1.223000049591064e+00 -4.225999832153320e+00
-1.205000042915344e+00 -4.212999820709229e+00
-1.190000057220459e+00 -4.185999870300293e+00
-1.174999952316284e+00 -4.184000015258789e+00
-1.164999961853027e+00 -4.198999881744385e+00
-1.149999976158142e+00 -4.195000171661377e+00
-1.141000032424927e+00 -4.214000225067139e+00
-1.126999974250793e+00 -4.214000225067139e+00
-1.121000051498413e+00 -4.218999862670898e+00
-1.105999946594238e+00 -4.217000007629395e+00
-1.088999986648560e+00 -4.204999923706055e+00
-1.072000026702881e+00 -4.192999839782715e+00
-1.057000041007996e+00 -4.190999984741211e+00
-1.044000029563904e+00 -4.193999767303467e+00
-1.034000039100647e+00 -4.209000110626221e+00
-1.027999997138977e+00 -4.215000152587891e+00
-1.014999985694885e+00 -4.217999935150146e+00
-1.001999974250793e+00 -4.221000194549561e+00
-9.829999804496765e-01 -4.203000068664551e+00
-9.670000076293945e-01 -4.193999767303467e+00
-9.520000219345093e-01 -4.190000057220459e+00
-9.459999799728394e-01 -4.190999984741211e+00
-9.350000023841858e-01 -4.205999851226807e+00
-9.259999990463257e-01 -4.223999977111816e+00
-9.079999923706055e-01 -4.210000038146973e+00
-8.939999938011169e-01 -4.206999778747559e+00
-8.799999952316284e-01 -4.208000183105469e+00
-8.650000095367432e-01 -4.198999881744385e+00
-8.560000061988831e-01 -4.191999912261963e+00
-8.420000076293945e-01 -4.190999984741211e+00
-8.320000171661377e-01 -4.204999923706055e+00
-8.180000185966492e-01 -4.205999851226807e+00
-8.090000152587891e-01 -4.228000164031982e+00
-7.919999957084656e-01 -4.212999820709229e+00
-7.799999713897705e-01 -4.189000129699707e+00
-7.680000066757202e-01 -4.192999839782715e+00
-7.530000209808350e-01 -4.185999870300293e+00
-7.400000095367432e-01 -4.189000129699707e+00
-7.310000061988831e-01 -4.217999935150146e+00
-7.160000205039978e-01 -4.210999965667725e+00
-7.030000090599060e-01 -4.212999820709229e+00
-6.970000267028809e-01 -4.219999790191650e+00
-6.830000281333923e-01 -4.214000225067139e+00
-6.660000085830688e-01 -4.197000026702881e+00
-6.539999842643738e-01 -4.201000213623047e+00
-6.380000114440918e-01 -4.184999942779541e+00
-6.250000000000000e-01 -4.189000129699707e+00
-6.230000257492065e-01 -4.221000194549561e+00
-6.100000143051147e-01 -4.224999904632568e+00
-5.939999818801880e-01 -4.210000038146973e+00
-5.820000171661377e-01 -4.217000007629395e+00
-5.649999976158142e-01 -4.191999912261963e+00
-5.509999990463257e-01 -4.188000202178955e+00
-5.450000166893005e-01 -4.197999954223633e+00
-5.310000181198120e-01 -4.191999912261963e+00
-5.199999809265137e-01 -4.212999820709229e+00
-5.080000162124634e-01 -4.224999904632568e+00
-4.930000007152557e-01 -4.209000110626221e+00
-4.790000021457672e-01 -4.202000141143799e+00
-4.729999899864197e-01 -4.210999965667725e+00
-4.569999873638153e-01 -4.183000087738037e+00
-4.429999887943268e-01 -4.183000087738037e+00
-4.320000112056732e-01 -4.202000141143799e+00
-4.199999868869781e-01 -4.210999965667725e+00
-4.070000052452087e-01 -4.216000080108643e+00
-3.950000107288361e-01 -4.235000133514404e+00
-3.860000073909760e-01 -4.211999893188477e+00
-3.709999918937683e-01 -4.190000057220459e+00
-3.580000102519989e-01 -4.192999839782715e+00
-3.440000116825104e-01 -4.182000160217285e+00
-3.300000131130219e-01 -4.177000045776367e+00
-3.199999928474426e-01 -4.211999893188477e+00
-3.129999935626984e-01 -4.214000225067139e+00
-3.009999990463257e-01 -4.224999904632568e+00
-2.870000004768372e-01 -4.225999832153320e+00
-2.739999890327454e-01 -4.223000049591064e+00
-2.599999904632568e-01 -4.211999893188477e+00
-2.460000067949295e-01 -4.198999881744385e+00
-2.389999926090240e-01 -4.201000213623047e+00
-2.249999940395355e-01 -4.188000202178955e+00
-2.129999995231628e-01 -4.205999851226807e+00
-2.000000029802322e-01 -4.212999820709229e+00
-1.870000064373016e-01 -4.216000080108643e+00
-1.739999949932098e-01 -4.228000164031982e+00
-1.669999957084656e-01 -4.210999965667725e+00
-1.529999971389771e-01 -4.204999923706055e+00
-1.400000005960464e-01 -4.203999996185303e+00
-1.260000020265579e-01 -4.191999912261963e+00
-1.129999980330467e-01 -4.195000171661377e+00
-1.010000035166740e-01 -4.218999862670898e+00
-8.699999749660492e-02 -4.209000110626221e+00
-8.100000023841858e-02 -4.217000007629395e+00
-6.800000369548798e-02 -4.210999965667725e+00
-5.400000140070915e-02 -4.196000099182129e+00
-4.100000113248825e-02 -4.188000202178955e+00
-2.800000086426735e-02 -4.185999870300293e+00
-1.400000043213367e-02 -4.188000202178955e+00
-8.000000379979610e-03 -4.190000057220459e+00
+4.999999888241291e-03 -4.211999893188477e+00
+1.799999922513962e-02 -4.216000080108643e+00
+3.200000151991844e-02 -4.205999851226807e+00
+4.500000178813934e-02 -4.216000080108643e+00
+5.799999833106995e-02 -4.190000057220459e+00
+7.100000232458115e-02 -4.204999923706055e+00
+7.800000160932541e-02 -4.188000202178955e+00
+9.099999815225601e-02 -4.192999839782715e+00
+1.049999967217445e-01 -4.217000007629395e+00
+1.180000007152557e-01 -4.211999893188477e+00
+1.309999972581863e-01 -4.219999790191650e+00
+1.439999938011169e-01 -4.217000007629395e+00
+1.500000059604645e-01 -4.197000026702881e+00
+1.630000025033951e-01 -4.189000129699707e+00
+1.759999990463257e-01 -4.185999870300293e+00
+1.899999976158142e-01 -4.185999870300293e+00
+2.029999941587448e-01 -4.201000213623047e+00
+2.169999927282333e-01 -4.211999893188477e+00
+2.240000069141388e-01 -4.216000080108643e+00
+2.370000034570694e-01 -4.215000152587891e+00
+2.500000000000000e-01 -4.198999881744385e+00
+2.630000114440918e-01 -4.196000099182129e+00
+2.750000059604645e-01 -4.184999942779541e+00
+2.890000045299530e-01 -4.191999912261963e+00
+3.030000030994415e-01 -4.198999881744385e+00
+3.089999854564667e-01 -4.201000213623047e+00
+3.240000009536743e-01 -4.227000236511230e+00
+3.370000123977661e-01 -4.214000225067139e+00
+3.490000069141388e-01 -4.197000026702881e+00
+3.610000014305115e-01 -4.188000202178955e+00
+3.750000000000000e-01 -4.189000129699707e+00
+3.810000121593475e-01 -4.189000129699707e+00
+3.950000107288361e-01 -4.198999881744385e+00
+4.110000133514404e-01 -4.219999790191650e+00
+4.239999949932098e-01 -4.217999935150146e+00
+4.379999935626984e-01 -4.230999946594238e+00
+4.510000050067902e-01 -4.218999862670898e+00
+4.560000002384186e-01 -4.203000068664551e+00
+4.690000116825104e-01 -4.204999923706055e+00
+4.819999933242798e-01 -4.197999954223633e+00
+4.950000047683716e-01 -4.197000026702881e+00
+5.120000243186951e-01 -4.225999832153320e+00
+5.239999890327454e-01 -4.215000152587891e+00
+5.389999747276306e-01 -4.227000236511230e+00
+5.440000295639038e-01 -4.214000225067139e+00
+5.559999942779541e-01 -4.201000213623047e+00
+5.680000185966492e-01 -4.189000129699707e+00
+5.820000171661377e-01 -4.190999984741211e+00
+5.950000286102295e-01 -4.190000057220459e+00
+6.100000143051147e-01 -4.204999923706055e+00
+6.190000176429749e-01 -4.217999935150146e+00
+6.330000162124634e-01 -4.223999977111816e+00
+6.449999809265137e-01 -4.214000225067139e+00
+6.579999923706055e-01 -4.210000038146973e+00
+6.710000038146973e-01 -4.208000183105469e+00
+6.830000281333923e-01 -4.191999912261963e+00
+6.970000267028809e-01 -4.196000099182129e+00
+7.049999833106995e-01 -4.203999996185303e+00
+7.189999818801880e-01 -4.210000038146973e+00
+7.350000143051147e-01 -4.218999862670898e+00
+7.509999871253967e-01 -4.235000133514404e+00
+7.590000033378601e-01 -4.203000068664551e+00
+7.720000147819519e-01 -4.201000213623047e+00
+7.789999842643738e-01 -4.198999881744385e+00
+7.919999957084656e-01 -4.197000026702881e+00
+8.069999814033508e-01 -4.205999851226807e+00
+8.280000090599060e-01 -4.243999958038330e+00
+8.370000123977661e-01 -4.216000080108643e+00
+8.489999771118164e-01 -4.208000183105469e+00
+8.550000190734863e-01 -4.204999923706055e+00
+8.659999966621399e-01 -4.191999912261963e+00
+8.820000290870667e-01 -4.201000213623047e+00
+8.970000147819519e-01 -4.208000183105469e+00
+9.150000214576721e-01 -4.230000019073486e+00
+1.776000022888184e+00 -8.199000358581543e+00
+1.794999957084656e+00 -8.225000381469727e+00
+9.440000057220459e-01 -4.199999809265137e+00
+9.570000171661377e-01 -4.197000026702881e+00
+9.739999771118164e-01 -4.212999820709229e+00
+9.829999804496765e-01 -4.190999984741211e+00
+9.990000128746033e-01 -4.198999881744385e+00
+1.950000047683716e+00 -8.189000129699707e+00
+1.965999960899353e+00 -8.199999809265137e+00
+2.007999897003174e+00 -8.260999679565430e+00
+1.057000041007996e+00 -4.236000061035156e+00
+1.062999963760376e+00 -4.203999996185303e+00
+1.077000021934509e+00 -4.202000141143799e+00
+1.092000007629395e+00 -4.209000110626221e+00
+1.097000002861023e+00 -4.198999881744385e+00
+2.170000076293945e+00 -8.298999786376953e+00
+2.236999988555908e+00 -8.451000213623047e+00
+1.143000006675720e+00 -4.212999820709229e+00
+1.154999971389771e+00 -4.205999851226807e+00
+1.171000003814697e+00 -4.211999893188477e+00
+1.177000045776367e+00 -4.208000183105469e+00
+1.192000031471252e+00 -4.211999893188477e+00
+2.244999885559082e+00 -7.916999816894531e+00
+1.253000020980835e+00 -4.323999881744385e+00
+1.254999995231628e+00 -4.280000209808350e+00
+1.256999969482422e+00 -4.237999916076660e+00
+1.261999964714050e+00 -4.203999996185303e+00
+1.268000006675720e+00 -4.199999809265137e+00
+1.286000013351440e+00 -4.210999965667725e+00
+1.297999978065491e+00 -4.203999996185303e+00
+1.309999942779541e+00 -4.196000099182129e+00
+1.328999996185303e+00 -4.211999893188477e+00
+1.340000033378601e+00 -4.198999881744385e+00
+1.351999998092651e+00 -4.215000152587891e+00
+1.366999983787537e+00 -4.217000007629395e+00
+1.379999995231628e+00 -4.211999893188477e+00
+1.394000053405762e+00 -4.210000038146973e+00
+2.473000049591064e+00 -7.453000068664551e+00
+2.500000000000000e+00 -7.455999851226807e+00
+2.503000020980835e+00 -7.387000083923340e+00
+1.455000042915344e+00 -4.236999988555908e+00
+1.460999965667725e+00 -4.211999893188477e+00
+1.475999951362610e+00 -4.212999820709229e+00
+1.490000009536743e+00 -4.210000038146973e+00
+1.504999995231628e+00 -4.210999965667725e+00
+2.898000001907349e+00 -8.097000122070312e+00
+2.930000066757202e+00 -8.145999908447266e+00
+2.980000019073486e+00 -8.208000183105469e+00
+1.564000010490417e+00 -4.230000019073486e+00
+1.580000042915344e+00 -4.231999874114990e+00
+1.585000038146973e+00 -4.204999923706055e+00
+1.603000044822693e+00 -4.212999820709229e+00
+1.618000030517578e+00 -4.230999946594238e+00
+3.082999944686890e+00 -8.052000045776367e+00
+3.086999893188477e+00 -7.986999988555908e+00
+3.167999982833862e+00 -8.121999740600586e+00
+1.674000024795532e+00 -4.218999862670898e+00
+1.684999942779541e+00 -4.208000183105469e+00
+1.695000052452087e+00 -4.212999820709229e+00
+1.710999965667725e+00 -4.215000152587891e+00
+1.725999951362610e+00 -4.212999820709229e+00
+3.292999982833862e+00 -8.029999732971191e+00
+3.325000047683716e+00 -8.036000251770020e+00
+1.776999950408936e+00 -4.223999977111816e+00
+1.792999982833862e+00 -4.225999832153320e+00
+1.794999957084656e+00 -4.211999893188477e+00
+1.810999989509583e+00 -4.214000225067139e+00
+1.827000021934509e+00 -4.212999820709229e+00
+3.470000028610229e+00 -7.992000102996826e+00
+3.494999885559082e+00 -7.982999801635742e+00
+1.881999969482422e+00 -4.230000019073486e+00
+1.883999943733215e+00 -4.217999935150146e+00
+1.896000027656555e+00 -4.209000110626221e+00
+1.916000008583069e+00 -4.218999862670898e+00
+3.654999971389771e+00 -7.968999862670898e+00
+3.677000045776367e+00 -7.951000213623047e+00
+1.973999977111816e+00 -4.223000049591064e+00
+1.983000040054321e+00 -4.208000183105469e+00
+2.006999969482422e+00 -4.223000049591064e+00
+2.019999980926514e+00 -4.217000007629395e+00
+2.029000043869019e+00 -4.201000213623047e+00
+3.802999973297119e+00 -7.864999771118164e+00
+3.831000089645386e+00 -7.860000133514404e+00
+2.082000017166138e+00 -4.228000164031982e+00
+2.098000049591064e+00 -4.227000236511230e+00
+2.105999946594238e+00 -4.209000110626221e+00
+2.122999906539917e+00 -4.210000038146973e+00
+2.134999990463257e+00 -4.199999809265137e+00
+3.953999996185303e+00 -7.768000125885010e+00
+3.989000082015991e+00 -7.806000232696533e+00
+2.187000036239624e+00 -4.221000194549561e+00
+2.197000026702881e+00 -4.206999778747559e+00
+2.210999965667725e+00 -4.202000141143799e+00
+2.236999988555908e+00 -4.219999790191650e+00
+4.085000038146973e+00 -7.692999839782715e+00
+4.144999980926514e+00 -7.748000144958496e+00
+2.283999919891357e+00 -4.228000164031982e+00
+2.296000003814697e+00 -4.218999862670898e+00
+2.311000108718872e+00 -4.215000152587891e+00
+2.326999902725220e+00 -4.212999820709229e+00
+4.260000228881836e+00 -7.643000125885010e+00
+4.272999763488770e+00 -7.638000011444092e+00
+2.388000011444092e+00 -4.212999820709229e+00
+2.404999971389771e+00 -4.212999820709229e+00
+2.423000097274780e+00 -4.214000225067139e+00
+2.436000108718872e+00 -4.203999996185303e+00
+4.385000228881836e+00 -7.556000232696533e+00
+2.480000019073486e+00 -4.235000133514404e+00
+2.483000040054321e+00 -4.210999965667725e+00
+2.500000000000000e+00 -4.208000183105469e+00
+2.519999980926514e+00 -4.211999893188477e+00
+2.530999898910522e+00 -4.201000213623047e+00
+4.507999897003174e+00 -7.467000007629395e+00
+4.520999908447266e+00 -7.462999820709229e+00
+2.585999965667725e+00 -4.217999935150146e+00
+2.596999883651733e+00 -4.203999996185303e+00
+2.621000051498413e+00 -4.215000152587891e+00
+2.631999969482422e+00 -4.203000068664551e+00
+4.642000198364258e+00 -7.397999763488770e+00
+4.679999828338623e+00 -7.407000064849854e+00
+2.688999891281128e+00 -4.221000194549561e+00
+2.697999954223633e+00 -4.205999851226807e+00
+2.726000070571899e+00 -4.219999790191650e+00
+4.739999771118164e+00 -7.271999835968018e+00
+4.783999919891357e+00 -7.289000034332275e+00
+2.792000055313110e+00 -4.219999790191650e+00
+2.808000087738037e+00 -4.214000225067139e+00
+2.831000089645386e+00 -4.219999790191650e+00
+2.841000080108643e+00 -4.205999851226807e+00
+4.837999820709229e+00 -7.147999763488770e+00
+4.885000228881836e+00 -7.169000148773193e+00
+2.905999898910522e+00 -4.217000007629395e+00
+2.924000024795532e+00 -4.230000019073486e+00
+2.931999921798706e+00 -4.212999820709229e+00
+2.944999933242798e+00 -4.203999996185303e+00
+4.995999813079834e+00 -7.113999843597412e+00
+5.038000106811523e+00 -7.126999855041504e+00
+3.019000053405762e+00 -4.223999977111816e+00
+3.030999898910522e+00 -4.227000236511230e+00
+3.046999931335449e+00 -4.221000194549561e+00
+5.092999935150146e+00 -7.039000034332275e+00
+5.120999813079834e+00 -7.031000137329102e+00
+3.118999958038330e+00 -4.236999988555908e+00
+3.128000020980835e+00 -4.221000194549561e+00
+3.138999938964844e+00 -4.222000122070312e+00
+3.157999992370605e+00 -4.219999790191650e+00
+5.191999912261963e+00 -6.920000076293945e+00
+5.222000122070312e+00 -6.914999961853027e+00
+3.229000091552734e+00 -4.230999946594238e+00
+3.232000112533569e+00 -4.208000183105469e+00
+3.255000114440918e+00 -4.223999977111816e+00
+5.297999858856201e+00 -6.856999874114990e+00
+5.308000087738037e+00 -6.826000213623047e+00
+3.321000099182129e+00 -4.227000236511230e+00
+3.334000110626221e+00 -4.217000007629395e+00
+3.345999956130981e+00 -4.203999996185303e+00
+5.416999816894531e+00 -6.788000106811523e+00
+5.425000190734863e+00 -6.776999950408936e+00
+3.420000076293945e+00 -4.229000091552734e+00
+3.431999921798706e+00 -4.217000007629395e+00
+3.456000089645386e+00 -4.219999790191650e+00
+5.537000179290771e+00 -6.742000102996826e+00
+5.566999912261963e+00 -6.735000133514404e+00
+3.520999908447266e+00 -4.230000019073486e+00
+3.530999898910522e+00 -4.216000080108643e+00
+3.552999973297119e+00 -4.216000080108643e+00
+5.590000152587891e+00 -6.612999916076660e+00
+3.602999925613403e+00 -4.219999790191650e+00
+3.625999927520752e+00 -4.221000194549561e+00
+3.648000001907349e+00 -4.232999801635742e+00
+3.644999980926514e+00 -4.202000141143799e+00
+5.696000099182129e+00 -6.547999858856201e+00
+3.719000101089478e+00 -4.235000133514404e+00
+3.723000049591064e+00 -4.211999893188477e+00
+5.791999816894531e+00 -6.513000011444092e+00
+3.746999979019165e+00 -4.212999820709229e+00
+3.805000066757202e+00 -4.237999916076660e+00
+3.819000005722046e+00 -4.227000236511230e+00
+3.839999914169312e+00 -4.223999977111816e+00
+3.897000074386597e+00 -4.260000228881836e+00
+3.908999919891357e+00 -4.245999813079834e+00
+3.920000076293945e+00 -4.230999946594238e+00
+3.923000097274780e+00 -4.221000194549561e+00
+3.947000026702881e+00 -4.219999790191650e+00
+3.974999904632568e+00 -4.223000049591064e+00
+4.000000000000000e+00 -4.223999977111816e+00
+4.019000053405762e+00 -4.217000007629395e+00
+4.053999900817871e+00 -4.227000236511230e+00
+6.007999897003174e+00 -6.263000011444092e+00
+6.004000186920166e+00 -6.219999790191650e+00
+4.125000000000000e+00 -4.235000133514404e+00
+4.133999824523926e+00 -4.217999935150146e+00
+4.152999877929688e+00 -4.210000038146973e+00
+4.222000122070312e+00 -4.252999782562256e+00
+4.218999862670898e+00 -4.236999988555908e+00
+4.242000102996826e+00 -4.232999801635742e+00
+6.193999767303467e+00 -6.159999847412109e+00
+4.306000232696533e+00 -4.243999958038330e+00
+4.315999984741211e+00 -4.228000164031982e+00
+4.348000049591064e+00 -4.231999874114990e+00
+6.232999801635742e+00 -6.045000076293945e+00
+4.406000137329102e+00 -4.249000072479248e+00
+4.425000190734863e+00 -4.239999771118164e+00
+4.438000202178955e+00 -4.227000236511230e+00
+6.243999958038330e+00 -5.922999858856201e+00
+4.519000053405762e+00 -4.250000000000000e+00
+4.524000167846680e+00 -4.228000164031982e+00
+6.335999965667725e+00 -5.916999816894531e+00
+6.368999958038330e+00 -5.909999847412109e+00
+4.631000041961670e+00 -4.261000156402588e+00
+4.630000114440918e+00 -4.232999801635742e+00
+6.421000003814697e+00 -5.847000122070312e+00
+6.438000202178955e+00 -5.826000213623047e+00
+4.730999946594238e+00 -4.257999897003174e+00
+4.748000144958496e+00 -4.245999813079834e+00
+4.761000156402588e+00 -4.230999946594238e+00
+4.817999839782715e+00 -4.256000041961670e+00
+4.841000080108643e+00 -4.248000144958496e+00
+4.846000194549561e+00 -4.227000236511230e+00
+6.614999771118164e+00 -5.744999885559082e+00
+4.928999900817871e+00 -4.257999897003174e+00
+4.939000129699707e+00 -4.239999771118164e+00
+6.605000019073486e+00 -5.644999980926514e+00
+5.022999763488770e+00 -4.257999897003174e+00
+5.028999805450439e+00 -4.235000133514404e+00
+5.053999900817871e+00 -4.230000019073486e+00
+6.647999763488770e+00 -5.557000160217285e+00
+5.126999855041504e+00 -4.250000000000000e+00
+5.142000198364258e+00 -4.235000133514404e+00
+6.716000080108643e+00 -5.506999969482422e+00
+5.228000164031982e+00 -4.251999855041504e+00
+5.241000175476074e+00 -4.235000133514404e+00
+5.276999950408936e+00 -4.236999988555908e+00
+5.317999839782715e+00 -4.256000041961670e+00
+5.342000007629395e+00 -4.248000144958496e+00
+5.368999958038330e+00 -4.242000102996826e+00
+5.421999931335449e+00 -4.256999969482422e+00
+5.435999870300293e+00 -4.239999771118164e+00
+5.471000194549561e+00 -4.239999771118164e+00
+6.887000083923340e+00 -5.328999996185303e+00
+5.545000076293945e+00 -4.256999969482422e+00
+5.571000099182129e+00 -4.249000072479248e+00
+6.816999912261963e+00 -5.171999931335449e+00
+5.643000125885010e+00 -4.248000144958496e+00
+5.668000221252441e+00 -4.238999843597412e+00
+5.730000019073486e+00 -4.270999908447266e+00
+5.751999855041504e+00 -4.260000228881836e+00
+5.769000053405762e+00 -4.244999885559082e+00
+5.847000122070312e+00 -4.274000167846680e+00
+5.859000205993652e+00 -4.255000114440918e+00
+5.880000114440918e+00 -4.242000102996826e+00
+5.936999797821045e+00 -4.269000053405762e+00
+5.953000068664551e+00 -4.252999782562256e+00
+5.988999843597412e+00 -4.250000000000000e+00
+6.048999786376953e+00 -4.263999938964844e+00
+6.066999912261963e+00 -4.249000072479248e+00
+6.131999969482422e+00 -4.265999794006348e+00
+6.146999835968018e+00 -4.248000144958496e+00
+6.168000221252441e+00 -4.248000144958496e+00
+6.257999897003174e+00 -4.281000137329102e+00
+6.250000000000000e+00 -4.247000217437744e+00
+6.315999984741211e+00 -4.263000011444092e+00
+6.348999977111816e+00 -4.256000041961670e+00
+6.400000095367432e+00 -4.262000083923340e+00
+6.426000118255615e+00 -4.264999866485596e+00
+6.446000099182129e+00 -4.249000072479248e+00
+6.517000198364258e+00 -4.265999794006348e+00
+6.533999919891357e+00 -4.248000144958496e+00
+6.565000057220459e+00 -4.238999843597412e+00
+6.605000019073486e+00 -4.236000061035156e+00
+6.652999877929688e+00 -4.251999855041504e+00
+6.712999820709229e+00 -4.261000156402588e+00
+6.728000164031982e+00 -4.241000175476074e+00
+6.826000213623047e+00 -4.272999763488770e+00
+6.820000171661377e+00 -4.238999843597412e+00
+6.997000217437744e+00 -4.320000171661377e+00
+6.941999912261963e+00 -4.256000041961670e+00
+6.968999862670898e+00 -4.256999969482422e+00
+7.056000232696533e+00 -4.280000209808350e+00
+7.051000118255615e+00 -4.247000217437744e+00
+7.171000003814697e+00 -4.289000034332275e+00
+7.151999950408936e+00 -4.247000217437744e+00
+7.209000110626221e+00 -4.250999927520752e+00
+7.252999782562256e+00 -4.262000083923340e+00
+7.280000209808350e+00 -4.247000217437744e+00
+7.323999881744385e+00 -4.242000102996826e+00
+7.383999824523926e+00 -4.244999885559082e+00
+7.428999900817871e+00 -4.241000175476074e+00
+7.491000175476074e+00 -4.244999885559082e+00
+7.537000179290771e+00 -4.256000041961670e+00
+7.585999965667725e+00 -4.251999855041504e+00
+7.636000156402588e+00 -4.249000072479248e+00
+7.690000057220459e+00 -4.248000144958496e+00
+7.737999916076660e+00 -4.242000102996826e+00
+7.793000221252441e+00 -4.241000175476074e+00
+7.855000019073486e+00 -4.243000030517578e+00
+7.887000083923340e+00 -4.243999958038330e+00
+7.941999912261963e+00 -4.242000102996826e+00
+7.999000072479248e+00 -4.239999771118164e+00
+8.039999961853027e+00 -4.230000019073486e+00
+8.098999977111816e+00 -4.229000091552734e+00
+8.135000228881836e+00 -4.215000152587891e+00
+8.137999534606934e+00 -4.199999809265137e+00
+8.156000137329102e+00 -4.177000045776367e+00
+8.173000335693359e+00 -4.153999805450439e+00
+8.185999870300293e+00 -4.127999782562256e+00
+8.208000183105469e+00 -4.106999874114990e+00
+8.218999862670898e+00 -4.079999923706055e+00
+8.229000091552734e+00 -4.068999767303467e+00
+8.243000030517578e+00 -4.044000148773193e+00
+8.265000343322754e+00 -4.021999835968018e+00
+8.284000396728516e+00 -4.000000000000000e+00
+8.286000251770020e+00 -3.969000101089478e+00
+8.309000015258789e+00 -3.947999954223633e+00
+8.331000328063965e+00 -3.926000118255615e+00
+8.340000152587891e+00 -3.914000034332275e+00
+8.359999656677246e+00 -3.891000032424927e+00
+8.361000061035156e+00 -3.859999895095825e+00
+8.376999855041504e+00 -3.835000038146973e+00
+8.402000427246094e+00 -3.815000057220459e+00
+8.413000106811523e+00 -3.788000106811523e+00
+8.420999526977539e+00 -3.776000022888184e+00
+8.439999580383301e+00 -3.753000020980835e+00
+8.447999954223633e+00 -3.724999904632568e+00
+8.470999717712402e+00 -3.703000068664551e+00
+8.489999771118164e+00 -3.678999900817871e+00
+8.491999626159668e+00 -3.648999929428101e+00
+8.500000000000000e+00 -3.635999917984009e+00
+8.522000312805176e+00 -3.614000082015991e+00
+8.541999816894531e+00 -3.591000080108643e+00
+8.545999526977539e+00 -3.561000108718872e+00
+8.571999549865723e+00 -3.540999889373779e+00
+8.574000358581543e+00 -3.509999990463257e+00
+8.592000007629395e+00 -3.502000093460083e+00
+8.614000320434570e+00 -3.479000091552734e+00
+8.628999710083008e+00 -3.453000068664551e+00
+8.645000457763672e+00 -3.428999900817871e+00
+8.661000251770020e+00 -3.404000043869019e+00
+8.682999610900879e+00 -3.381000041961670e+00
+8.696999549865723e+00 -3.355000019073486e+00
+8.729999542236328e+00 -3.351999998092651e+00
+8.725999832153320e+00 -3.319000005722046e+00
+8.746999740600586e+00 -3.295000076293945e+00
+8.770000457763672e+00 -3.273000001907349e+00
+8.777000427246094e+00 -3.243999958038330e+00
+8.788999557495117e+00 -3.217000007629395e+00
+8.819999694824219e+00 -3.213000059127808e+00
+8.812999725341797e+00 -3.178999900817871e+00
+8.842000007629395e+00 -3.157999992370605e+00
+8.871999740600586e+00 -3.137000083923340e+00
+8.862999916076660e+00 -3.102999925613403e+00
+8.876999855041504e+00 -3.075999975204468e+00
+8.920000076293945e+00 -3.059999942779541e+00
+8.906000137329102e+00 -3.039999961853027e+00
+8.932000160217285e+00 -3.016999959945679e+00
+8.956999778747559e+00 -2.993999958038330e+00
+8.951000213623047e+00 -2.960999965667725e+00
+8.979000091552734e+00 -2.938999891281128e+00
+9.006999969482422e+00 -2.917000055313110e+00
+9.005999565124512e+00 -2.901000022888184e+00
+9.012999534606934e+00 -2.871999979019165e+00
+9.043000221252441e+00 -2.849999904632568e+00
+9.050000190734863e+00 -2.821000099182129e+00
+9.074000358581543e+00 -2.798000097274780e+00
+9.093999862670898e+00 -2.773000001907349e+00
+9.088999748229980e+00 -2.755000114440918e+00
+9.104999542236328e+00 -2.729000091552734e+00
+9.130000114440918e+00 -2.706000089645386e+00
+9.133000373840332e+00 -2.674999952316284e+00
+9.149000167846680e+00 -2.648999929428101e+00
+9.161000251770020e+00 -2.621000051498413e+00
+9.173000335693359e+00 -2.592999935150146e+00
+9.196000099182129e+00 -2.584000110626221e+00
+9.211999893188477e+00 -2.558000087738037e+00
+9.218000411987305e+00 -2.528000116348267e+00
+9.232000350952148e+00 -2.500999927520752e+00
+9.263999938964844e+00 -2.477999925613403e+00
+9.265999794006348e+00 -2.447999954223633e+00
+9.272000312805176e+00 -2.434000015258789e+00
+9.295000076293945e+00 -2.408999919891357e+00
+9.321000099182129e+00 -2.384000062942505e+00
+9.369000434875488e+00 -2.365000009536743e+00
+9.390000343322754e+00 -2.338999986648560e+00
+9.385999679565430e+00 -2.306999921798706e+00
+9.404000282287598e+00 -2.296000003814697e+00
+9.437000274658203e+00 -2.272000074386597e+00
+9.487999916076660e+00 -2.253000020980835e+00
+9.604000091552734e+00 -2.249000072479248e+00
+9.715000152587891e+00 -2.243000030517578e+00
+9.819999694824219e+00 -2.236000061035156e+00
+9.946000099182129e+00 -2.232000112533569e+00
+1.005200004577637e+01 -2.239000082015991e+00
+1.015299987792969e+01 -2.227999925613403e+00
+1.016800022125244e+01 -2.197999954223633e+00
+1.014500045776367e+01 -2.160000085830688e+00
+1.014400005340576e+01 -2.127000093460083e+00
+1.014500045776367e+01 -2.092999935150146e+00
+1.014099979400635e+01 -2.075999975204468e+00
+1.014299964904785e+01 -2.042999982833862e+00
+1.014000034332275e+01 -2.009000062942505e+00
+1.012699985504150e+01 -1.973999977111816e+00
+1.013700008392334e+01 -1.942999958992004e+00
+1.014299964904785e+01 -1.911000013351440e+00
+1.013799953460693e+01 -1.893000006675720e+00
+1.014400005340576e+01 -1.861999988555908e+00
+1.012500000000000e+01 -1.825000047683716e+00
+1.013300037384033e+01 -1.794000029563904e+00
+1.013799953460693e+01 -1.761999964714050e+00
+1.014599990844727e+01 -1.730000019073486e+00
+1.015400028228760e+01 -1.715000033378601e+00
+1.016300010681152e+01 -1.684000015258789e+00
+1.016699981689453e+01 -1.651999950408936e+00
+1.016399955749512e+01 -1.618999958038330e+00
+1.017899990081787e+01 -1.588000059127808e+00
+1.017399978637695e+01 -1.554999947547913e+00
+1.018999958038330e+01 -1.524000048637390e+00
+1.018900012969971e+01 -1.508000016212463e+00
+1.018200016021729e+01 -1.473999977111816e+00
+1.018500041961670e+01 -1.442000031471252e+00
+1.018900012969971e+01 -1.409999966621399e+00
+1.019499969482422e+01 -1.378000020980835e+00
+1.020499992370605e+01 -1.347000002861023e+00
+1.018999958038330e+01 -1.328999996185303e+00
+1.019200038909912e+01 -1.296000003814697e+00
+1.019200038909912e+01 -1.264000058174133e+00
+1.020600032806396e+01 -1.233000040054321e+00
+1.019400024414062e+01 -1.199000000953674e+00
+1.021199989318848e+01 -1.169000029563904e+00
+1.019400024414062e+01 -1.149999976158142e+00
+1.020100021362305e+01 -1.118999958038330e+00
+1.019900035858154e+01 -1.085999965667725e+00
+1.019200038909912e+01 -1.052999973297119e+00
+1.020400047302246e+01 -1.021999955177307e+00
+1.021599960327148e+01 -9.909999966621399e-01
+1.021199989318848e+01 -9.580000042915344e-01
+1.019900035858154e+01 -9.399999976158142e-01
+1.019600009918213e+01 -9.079999923706055e-01
+1.020699977874756e+01 -8.759999871253967e-01
+1.021399974822998e+01 -8.450000286102295e-01
+1.022200012207031e+01 -8.130000233650208e-01
+1.021700000762939e+01 -7.799999713897705e-01
+1.021599960327148e+01 -7.639999985694885e-01
+1.021500015258789e+01 -7.319999933242798e-01
+1.019499969482422e+01 -6.980000138282776e-01
+1.019699954986572e+01 -6.660000085830688e-01
+1.019499969482422e+01 -6.340000033378601e-01
+1.019699954986572e+01 -6.019999980926514e-01
+1.019999980926514e+01 -5.860000252723694e-01
+1.019600009918213e+01 -5.529999732971191e-01
+1.020800018310547e+01 -5.220000147819519e-01
+1.019900035858154e+01 -4.889999926090240e-01
+1.019499969482422e+01 -4.569999873638153e-01
+1.018500041961670e+01 -4.250000119209290e-01
+1.018599987030029e+01 -3.930000066757202e-01
+1.018799972534180e+01 -3.770000040531158e-01
+1.018599987030029e+01 -3.440000116825104e-01
+1.019499969482422e+01 -3.129999935626984e-01
+1.019299983978271e+01 -2.809999883174896e-01
+1.018799972534180e+01 -2.479999959468842e-01
+1.019099998474121e+01 -2.160000056028366e-01
+1.020100021362305e+01 -2.010000050067902e-01
+1.018000030517578e+01 -1.679999977350235e-01
+1.017500019073486e+01 -1.360000073909760e-01
+1.018700027465820e+01 -1.040000021457672e-01
+1.015200042724609e+01 -7.199999690055847e-02
+1.017800045013428e+01 -3.999999910593033e-02
+1.017199993133545e+01 -2.400000020861626e-02
+9.687000274658203e+00 +2.999999932944775e-02
+9.685000419616699e+00 +5.999999865889549e-02
+9.675000190734863e+00 +9.000000357627869e-02
+9.687000274658203e+00 +1.059999987483025e-01
+9.687999725341797e+00 +1.360000073909760e-01
+9.663999557495117e+00 +1.659999936819077e-01
+9.675000190734863e+00 +1.969999969005585e-01
+9.694000244140625e+00 +2.280000001192093e-01
+9.659999847412109e+00 +2.569999992847443e-01
+9.682999610900879e+00 +2.730000019073486e-01
+9.680999755859375e+00 +3.030000030994415e-01
+9.663999557495117e+00 +3.330000042915344e-01
+9.685999870300293e+00 +3.650000095367432e-01
+9.677000045776367e+00 +3.950000107288361e-01
+9.680000305175781e+00 +4.250000119209290e-01
+9.668999671936035e+00 +4.550000131130219e-01
+9.678000450134277e+00 +4.709999859333038e-01
+9.670000076293945e+00 +5.009999871253967e-01
+9.673000335693359e+00 +5.310000181198120e-01
+9.670999526977539e+00 +5.619999766349792e-01
+9.668999671936035e+00 +5.920000076293945e-01
+9.663000106811523e+00 +6.219999790191650e-01
+9.670000076293945e+00 +6.380000114440918e-01
+9.657999992370605e+00 +6.679999828338623e-01
+9.661999702453613e+00 +6.990000009536743e-01
+9.668000221252441e+00 +7.289999723434448e-01
+9.657999992370605e+00 +7.590000033378601e-01
+9.651000022888184e+00 +7.889999747276306e-01
+9.673000335693359e+00 +8.059999942779541e-01
+9.663000106811523e+00 +8.360000252723694e-01
+9.649000167846680e+00 +8.650000095367432e-01
+9.668999671936035e+00 +8.980000019073486e-01
+9.671999931335449e+00 +9.290000200271606e-01
+9.661999702453613e+00 +9.580000042915344e-01
+9.640000343322754e+00 +9.720000028610229e-01
+9.651000022888184e+00 +1.003000020980835e+00
+9.673000335693359e+00 +1.036000013351440e+00
+9.659999847412109e+00 +1.065999984741211e+00
+9.649000167846680e+00 +1.095000028610229e+00
+9.664999961853027e+00 +1.128000020980835e+00
+9.661000251770020e+00 +1.157999992370605e+00
+9.659999847412109e+00 +1.172999978065491e+00
+9.670000076293945e+00 +1.205000042915344e+00
+9.668000221252441e+00 +1.235999941825867e+00
+9.659999847412109e+00 +1.266000032424927e+00
+9.657999992370605e+00 +1.297000050544739e+00
+9.663000106811523e+00 +1.327999949455261e+00
+9.659000396728516e+00 +1.343000054359436e+00
+9.656999588012695e+00 +1.373999953269958e+00
+9.668000221252441e+00 +1.406000018119812e+00
+9.668000221252441e+00 +1.437000036239624e+00
+9.670999526977539e+00 +1.468999981880188e+00
+9.675999641418457e+00 +1.501000046730042e+00
+9.661000251770020e+00 +1.529999971389771e+00
+9.663000106811523e+00 +1.544999957084656e+00
+9.663999557495117e+00 +1.577000021934509e+00
+9.663000106811523e+00 +1.608000040054321e+00
+9.663000106811523e+00 +1.639000058174133e+00
+9.663999557495117e+00 +1.669999957084656e+00
+9.668999671936035e+00 +1.702999949455261e+00
+9.666000366210938e+00 +1.718000054359436e+00
+9.654999732971191e+00 +1.746999979019165e+00
+9.659000396728516e+00 +1.779000043869019e+00
+9.659000396728516e+00 +1.810999989509583e+00
+9.663000106811523e+00 +1.843000054359436e+00
+9.647000312805176e+00 +1.871000051498413e+00
+9.659999847412109e+00 +1.889000058174133e+00
+9.654000282287598e+00 +1.919999957084656e+00
+9.663000106811523e+00 +1.952999949455261e+00
+9.659000396728516e+00 +1.983999967575073e+00
+9.661999702453613e+00 +2.016000032424927e+00
+9.657999992370605e+00 +2.046999931335449e+00
+9.659999847412109e+00 +2.063999891281128e+00
+9.666999816894531e+00 +2.096999883651733e+00
+9.670000076293945e+00 +2.128999948501587e+00
+9.652000427246094e+00 +2.157000064849854e+00
+9.668000221252441e+00 +2.193000078201294e+00
+9.664999961853027e+00 +2.223999977111816e+00
+9.659999847412109e+00 +2.255000114440918e+00
+9.661999702453613e+00 +2.270999908447266e+00
+9.656999588012695e+00 +2.302000045776367e+00
+9.684000015258789e+00 +2.341000080108643e+00
+9.682000160217285e+00 +2.372999906539917e+00
+9.677000045776367e+00 +2.404000043869019e+00
+9.673000335693359e+00 +2.434999942779541e+00
+9.664999961853027e+00 +2.448999881744385e+00
+9.668999671936035e+00 +2.483000040054321e+00
+9.661000251770020e+00 +2.513000011444092e+00
+9.656999588012695e+00 +2.543999910354614e+00
+9.645000457763672e+00 +2.573999881744385e+00
+9.647000312805176e+00 +2.605999946594238e+00
+9.645999908447266e+00 +2.638999938964844e+00
+9.614999771118164e+00 +2.647000074386597e+00
+9.635000228881836e+00 +2.684999942779541e+00
+9.628999710083008e+00 +2.716000080108643e+00
+9.623999595642090e+00 +2.746999979019165e+00
+9.623000144958496e+00 +2.779000043869019e+00
+9.623000144958496e+00 +2.812000036239624e+00
+9.619000434875488e+00 +2.826999902725220e+00
+9.621000289916992e+00 +2.861000061035156e+00
+9.618000030517578e+00 +2.892999887466431e+00
+9.614999771118164e+00 +2.924999952316284e+00
+9.621999740600586e+00 +2.960000038146973e+00
+9.619999885559082e+00 +2.993000030517578e+00
+9.618000030517578e+00 +3.009000062942505e+00
+9.626999855041504e+00 +3.045000076293945e+00
+9.623000144958496e+00 +3.076999902725220e+00
+9.623999595642090e+00 +3.111000061035156e+00
+9.628000259399414e+00 +3.144999980926514e+00
+9.623000144958496e+00 +3.177000045776367e+00
+9.623999595642090e+00 +3.194000005722046e+00
+9.640000343322754e+00 +3.233000040054321e+00
+9.631999969482422e+00 +3.263999938964844e+00
+9.628999710083008e+00 +3.296999931335449e+00
+9.616999626159668e+00 +3.326999902725220e+00
+9.625000000000000e+00 +3.362999916076660e+00
+9.626999855041504e+00 +3.381000041961670e+00
+9.621999740600586e+00 +3.413000106811523e+00
+9.628999710083008e+00 +3.450000047683716e+00
+9.637000083923340e+00 +3.486999988555908e+00
+9.633000373840332e+00 +3.519999980926514e+00
+9.637000083923340e+00 +3.555999994277954e+00
+9.644000053405762e+00 +3.592999935150146e+00
+9.626000404357910e+00 +3.602999925613403e+00
+9.616000175476074e+00 +3.634000062942505e+00
+9.609999656677246e+00 +3.667000055313110e+00
+9.600000381469727e+00 +3.697999954223633e+00
+9.600000381469727e+00 +3.732000112533569e+00
+9.545999526977539e+00 +3.746000051498413e+00
+9.479999542236328e+00 +3.736999988555908e+00
+9.428000450134277e+00 +3.750000000000000e+00
+9.395999908447266e+00 +3.772000074386597e+00
+9.357999801635742e+00 +3.790999889373779e+00
+9.345999717712402e+00 +3.819999933242798e+00
+9.331999778747559e+00 +3.848999977111816e+00
+9.335000038146973e+00 +3.884000062942505e+00
+9.324999809265137e+00 +3.897000074386597e+00
+9.305999755859375e+00 +3.923000097274780e+00
+9.286000251770020e+00 +3.950000047683716e+00
+9.255000114440918e+00 +3.970999956130981e+00
+9.246999740600586e+00 +4.001999855041504e+00
+9.220999717712402e+00 +4.025000095367432e+00
+9.208000183105469e+00 +4.035999774932861e+00
+9.192999839782715e+00 +4.064000129699707e+00
+9.175000190734863e+00 +4.091000080108643e+00
+9.159000396728516e+00 +4.118000030517578e+00
+9.140000343322754e+00 +4.144000053405762e+00
+9.121999740600586e+00 +4.171000003814697e+00
+9.114999771118164e+00 +4.184999942779541e+00
+9.107000350952148e+00 +4.216000080108643e+00
+9.086999893188477e+00 +4.241000175476074e+00
+9.079000473022461e+00 +4.271999835968018e+00
+9.071000099182129e+00 +4.302999973297119e+00
+9.064000129699707e+00 +4.335000038146973e+00
+9.057000160217285e+00 +4.348999977111816e+00
+9.045999526977539e+00 +4.379000186920166e+00
+9.041999816894531e+00 +4.412000179290771e+00
+9.013999938964844e+00 +4.434000015258789e+00
+9.005999565124512e+00 +4.465000152587891e+00
+9.000000000000000e+00 +4.497000217437744e+00
+8.996999740600586e+00 +4.531000137329102e+00
+8.980999946594238e+00 +4.540999889373779e+00
+8.979000091552734e+00 +4.574999809265137e+00
+8.972999572753906e+00 +4.607999801635742e+00
+8.947999954223633e+00 +4.631000041961670e+00
+8.937000274658203e+00 +4.659999847412109e+00
+8.902999877929688e+00 +4.677999973297119e+00
+8.907999992370605e+00 +4.698999881744385e+00
+8.895000457763672e+00 +4.728000164031982e+00
+8.892000198364258e+00 +4.762000083923340e+00
+8.868000030517578e+00 +4.784999847412109e+00
+8.850000381469727e+00 +4.810999870300293e+00
+8.826000213623047e+00 +4.834000110626221e+00
+8.803999900817871e+00 +4.857999801635742e+00
+8.793000221252441e+00 +4.869999885559082e+00
+8.770999908447266e+00 +4.894000053405762e+00
+8.755000114440918e+00 +4.921000003814697e+00
+8.744999885559082e+00 +4.952000141143799e+00
+8.732999801635742e+00 +4.980999946594238e+00
+8.720999717712402e+00 +5.011000156402588e+00
+8.713999748229980e+00 +5.025000095367432e+00
+8.694999694824219e+00 +5.051000118255615e+00
+8.685999870300293e+00 +5.081999778747559e+00
+8.661999702453613e+00 +5.104000091552734e+00
+8.649999618530273e+00 +5.133999824523926e+00
+8.626000404357910e+00 +5.156000137329102e+00
+8.623000144958496e+00 +5.172999858856201e+00
+8.612000465393066e+00 +5.203000068664551e+00
+8.595000267028809e+00 +5.230000019073486e+00
+8.583999633789062e+00 +5.260000228881836e+00
+8.565999984741211e+00 +5.285999774932861e+00
+8.546999931335449e+00 +5.311999797821045e+00
+8.531999588012695e+00 +5.321000099182129e+00
+8.513999938964844e+00 +5.347000122070312e+00
+8.491999626159668e+00 +5.370999813079834e+00
+8.472999572753906e+00 +5.395999908447266e+00
+8.465000152587891e+00 +5.427999973297119e+00
+8.456000328063965e+00 +5.460000038146973e+00
+8.444000244140625e+00 +5.489999771118164e+00
+8.437000274658203e+00 +5.504000186920166e+00
+8.416000366210938e+00 +5.527999877929688e+00
+8.399000167846680e+00 +5.554999828338623e+00
+8.385999679565430e+00 +5.584000110626221e+00
+8.375000000000000e+00 +5.614999771118164e+00
+8.352000236511230e+00 +5.638000011444092e+00
+8.343000411987305e+00 +5.651000022888184e+00
+8.326000213623047e+00 +5.677000045776367e+00
+8.305999755859375e+00 +5.702000141143799e+00
+8.284999847412109e+00 +5.725999832153320e+00
+8.262000083923340e+00 +5.749000072479248e+00
+8.246999740600586e+00 +5.776999950408936e+00
+8.248000144958496e+00 +5.796999931335449e+00
+8.215000152587891e+00 +5.811999797821045e+00
+8.204999923706055e+00 +5.843999862670898e+00
+8.192999839782715e+00 +5.874000072479248e+00
+8.157999992370605e+00 +5.888000011444092e+00
+8.149000167846680e+00 +5.921000003814697e+00
+8.133999824523926e+00 +5.948999881744385e+00
+8.119999885559082e+00 +5.958000183105469e+00
+8.102999687194824e+00 +5.985000133514404e+00
+8.088000297546387e+00 +6.013999938964844e+00
+8.060000419616699e+00 +6.032000064849854e+00
+8.043999671936035e+00 +6.059999942779541e+00
+8.034999847412109e+00 +6.092000007629395e+00
+8.012000083923340e+00 +6.094999790191650e+00
+7.998000144958496e+00 +6.124000072479248e+00
+7.986000061035156e+00 +6.155000209808350e+00
+7.961999893188477e+00 +6.177000045776367e+00
+7.940999984741211e+00 +6.199999809265137e+00
+7.931000232696533e+00 +6.232999801635742e+00
+7.894999980926514e+00 +6.243999958038330e+00
+7.893000125885010e+00 +6.262000083923340e+00
+7.881999969482422e+00 +6.295000076293945e+00
+7.847000122070312e+00 +6.307000160217285e+00
+7.831999778747559e+00 +6.335000038146973e+00
+7.817999839782715e+00 +6.364999771118164e+00
+7.787000179290771e+00 +6.381000041961670e+00
+7.789000034332275e+00 +6.402999877929688e+00
+7.770999908447266e+00 +6.428999900817871e+00
+7.743000030517578e+00 +6.447000026702881e+00
+7.729000091552734e+00 +6.475999832153320e+00
+7.710999965667725e+00 +6.502999782562256e+00
+7.685999870300293e+00 +6.522999763488770e+00
+7.676000118255615e+00 +6.534999847412109e+00
+7.657999992370605e+00 +6.561999797821045e+00
+7.631999969482422e+00 +6.580999851226807e+00
+7.617000102996826e+00 +6.610000133514404e+00
+7.598000049591064e+00 +6.635000228881836e+00
+7.568999767303467e+00 +6.651999950408936e+00
+7.553999900817871e+00 +6.681000232696533e+00
+7.547999858856201e+00 +6.697000026702881e+00
+7.520999908447266e+00 +6.716000080108643e+00
+7.501999855041504e+00 +6.741000175476074e+00
+7.491000175476074e+00 +6.772999763488770e+00
+7.461999893188477e+00 +6.789999961853027e+00
+7.441999912261963e+00 +6.815000057220459e+00
+7.434000015258789e+00 +6.828999996185303e+00
+7.413000106811523e+00 +6.853000164031982e+00
+7.388000011444092e+00 +6.873000144958496e+00
+7.369999885559082e+00 +6.899000167846680e+00
+7.350999832153320e+00 +6.925000190734863e+00
+7.331999778747559e+00 +6.951000213623047e+00
+7.314000129699707e+00 +6.954999923706055e+00
+7.293000221252441e+00 +6.980000019073486e+00
+7.277999877929688e+00 +7.008999824523926e+00
+7.249000072479248e+00 +7.025000095367432e+00
+7.230000019073486e+00 +7.051000118255615e+00
+7.205999851226807e+00 +7.072000026702881e+00
+7.186999797821045e+00 +7.098000049591064e+00
+7.181000232696533e+00 +7.113999843597412e+00
+7.155000209808350e+00 +7.132999897003174e+00
+7.127999782562256e+00 +7.151000022888184e+00
+7.112999916076660e+00 +7.179999828338623e+00
+7.091000080108643e+00 +7.203999996185303e+00
+7.063000202178955e+00 +7.221000194549561e+00
+7.052000045776367e+00 +7.231999874114990e+00
+7.037000179290771e+00 +7.262000083923340e+00
+7.012000083923340e+00 +7.282000064849854e+00
+6.993999958038330e+00 +7.309000015258789e+00
+6.971000194549561e+00 +7.330999851226807e+00
+6.946000099182129e+00 +7.349999904632568e+00
+6.920000076293945e+00 +7.368999958038330e+00
+6.914999961853027e+00 +7.387000083923340e+00
+6.889999866485596e+00 +7.407000064849854e+00
+6.867000102996826e+00 +7.428999900817871e+00
+6.853000164031982e+00 +7.460999965667725e+00
+6.821000099182129e+00 +7.473000049591064e+00
+6.802000045776367e+00 +7.499000072479248e+00
+6.793000221252441e+00 +7.513000011444092e+00
+6.765999794006348e+00 +7.531000137329102e+00
+6.747000217437744e+00 +7.557000160217285e+00
+6.727000236511230e+00 +7.581999778747559e+00
+6.698999881744385e+00 +7.598999977111816e+00
+6.679999828338623e+00 +7.625999927520752e+00
+6.666999816894531e+00 +7.635000228881836e+00
+6.645999908447266e+00 +7.658999919891357e+00
+6.618999958038330e+00 +7.677000045776367e+00
+6.592000007629395e+00 +7.695000171661377e+00
+6.577000141143799e+00 +7.725999832153320e+00
+6.553999900817871e+00 +7.748000144958496e+00
+6.538000106811523e+00 +7.754000186920166e+00
+6.513999938964844e+00 +7.774000167846680e+00
+6.493000030517578e+00 +7.798999786376953e+00
+6.474999904632568e+00 +7.827000141143799e+00
+6.451000213623047e+00 +7.848999977111816e+00
+6.423999786376953e+00 +7.866000175476074e+00
+6.399000167846680e+00 +7.886000156402588e+00
+6.387000083923340e+00 +7.895999908447266e+00
+6.367000102996826e+00 +7.921999931335449e+00
+6.347000122070312e+00 +7.948999881744385e+00
+6.322999954223633e+00 +7.969999790191650e+00
+6.288000106811523e+00 +7.977000236511230e+00
+6.275000095367432e+00 +8.012999534606934e+00
+6.258999824523926e+00 +8.017999649047852e+00
+6.238999843597412e+00 +8.043999671936035e+00
+6.211999893188477e+00 +8.062000274658203e+00
+6.190999984741211e+00 +8.086000442504883e+00
+6.164999961853027e+00 +8.104999542236328e+00
+6.150000095367432e+00 +8.138999938964844e+00
+6.114999771118164e+00 +8.145000457763672e+00
+6.111000061035156e+00 +8.166000366210938e+00
+6.084000110626221e+00 +8.184000015258789e+00
+6.058000087738037e+00 +8.203000068664551e+00
+6.032000064849854e+00 +8.222000122070312e+00
+6.013999938964844e+00 +8.251999855041504e+00
+5.986000061035156e+00 +8.267000198364258e+00
+5.973000049591064e+00 +8.277000427246094e+00
+5.960000038146973e+00 +8.312999725341797e+00
+5.922999858856201e+00 +8.317000389099121e+00
+5.899000167846680e+00 +8.338999748229980e+00
+5.867000102996826e+00 +8.347999572753906e+00
+5.848999977111816e+00 +8.378999710083008e+00
+5.822999954223633e+00 +8.397999763488770e+00
+5.809000015258789e+00 +8.404999732971191e+00
+5.780000209808350e+00 +8.420000076293945e+00
+5.756999969482422e+00 +8.442999839782715e+00
+5.723999977111816e+00 +8.451000213623047e+00
+5.706999778747559e+00 +8.484000205993652e+00
+5.677000045776367e+00 +8.496999740600586e+00
+5.669000148773193e+00 +8.513999938964844e+00
+5.640999794006348e+00 +8.529999732971191e+00
+5.613999843597412e+00 +8.548000335693359e+00
+5.593999862670898e+00 +8.576000213623047e+00
+5.565999984741211e+00 +8.590999603271484e+00
+5.544000148773193e+00 +8.616999626159668e+00
+5.513999938964844e+00 +8.630000114440918e+00
+5.498000144958496e+00 +8.635000228881836e+00
+5.473999977111816e+00 +8.656999588012695e+00
+5.447999954223633e+00 +8.675999641418457e+00
+5.423999786376953e+00 +8.697999954223633e+00
+5.396999835968018e+00 +8.717000007629395e+00
+5.368000030517578e+00 +8.729999542236328e+00
+5.348000049591064e+00 +8.729000091552734e+00
+5.326000213623047e+00 +8.753999710083008e+00
+5.300000190734863e+00 +8.774000167846680e+00
+5.267000198364258e+00 +8.779999732971191e+00
+5.245999813079834e+00 +8.809000015258789e+00
+5.219999790191650e+00 +8.828000068664551e+00
+5.196000099182129e+00 +8.850000381469727e+00
+5.177000045776367e+00 +8.850000381469727e+00
+5.147999763488770e+00 +8.864000320434570e+00
+5.131000041961670e+00 +8.899000167846680e+00
+5.096000194549561e+00 +8.902999877929688e+00
+5.066999912261963e+00 +8.916999816894531e+00
+5.041999816894531e+00 +8.937999725341797e+00
+5.025000095367432e+00 +8.940999984741211e+00
+5.000999927520752e+00 +8.963999748229980e+00
+4.971000194549561e+00 +8.975999832153320e+00
+4.943999767303467e+00 +8.994999885559082e+00
+4.909999847412109e+00 +9.000000000000000e+00
+4.881999969482422e+00 +9.015000343322754e+00
+4.870999813079834e+00 +9.027999877929688e+00
+4.853000164031982e+00 +9.064000129699707e+00
+4.823999881744385e+00 +9.078000068664551e+00
+4.795000076293945e+00 +9.090999603271484e+00
+4.769000053405762e+00 +9.112000465393066e+00
+4.736000061035156e+00 +9.119000434875488e+00
+4.708000183105469e+00 +9.133999824523926e+00
+4.690999984741211e+00 +9.135999679565430e+00
+4.672999858856201e+00 +9.171999931335449e+00
+4.627999782562256e+00 +9.154999732971191e+00
+2.437000036239624e+00 +4.831999778747559e+00
+2.415999889373779e+00 +4.827000141143799e+00
+2.397000074386597e+00 +4.826000213623047e+00
+2.382999897003174e+00 +4.817999839782715e+00
+2.362999916076660e+00 +4.814000129699707e+00
+2.345999956130981e+00 +4.817999839782715e+00
+2.322999954223633e+00 +4.809999942779541e+00
+2.301000118255615e+00 +4.802999973297119e+00
+2.276000022888184e+00 +4.788000106811523e+00
+2.263999938964844e+00 +4.802999973297119e+00
+2.255000114440918e+00 +4.802999973297119e+00
+2.180000066757202e+00 +4.678999900817871e+00
+2.206000089645386e+00 +4.776000022888184e+00
+2.193000078201294e+00 +4.785999774932861e+00
+2.167999982833862e+00 +4.770999908447266e+00
+2.150000095367432e+00 +4.770999908447266e+00
+2.144999980926514e+00 +4.780000209808350e+00
+2.122999906539917e+00 +4.771999835968018e+00
+2.107000112533569e+00 +4.775000095367432e+00
+2.088999986648560e+00 +4.776000022888184e+00
+2.066999912261963e+00 +4.764999866485596e+00
+2.058000087738037e+00 +4.785999774932861e+00
+2.039000034332275e+00 +4.782999992370605e+00
+2.029999971389771e+00 +4.782999992370605e+00
+2.010999917984009e+00 +4.780000209808350e+00
+2.000000000000000e+00 +4.795000076293945e+00
+1.972000002861023e+00 +4.769999980926514e+00
+1.957999944686890e+00 +4.777999877929688e+00
+1.939000010490417e+00 +4.775000095367432e+00
+1.929000020027161e+00 +4.770999908447266e+00
+1.907999992370605e+00 +4.763000011444092e+00
+1.898000001907349e+00 +4.781000137329102e+00
+1.875000000000000e+00 +4.767000198364258e+00
+1.858000040054321e+00 +4.767000198364258e+00
+1.842000007629395e+00 +4.769999980926514e+00
+1.822000026702881e+00 +4.762000083923340e+00
+1.810999989509583e+00 +4.756000041961670e+00
+1.799000024795532e+00 +4.770999908447266e+00
+1.776999950408936e+00 +4.756000041961670e+00
+1.764999985694885e+00 +4.769000053405762e+00
+1.748000025749207e+00 +4.770999908447266e+00
+1.726999998092651e+00 +4.760000228881836e+00
+1.715000033378601e+00 +4.750000000000000e+00
+1.700999975204468e+00 +4.756999969482422e+00
+1.675999999046326e+00 +4.731999874114990e+00
+1.664999961853027e+00 +4.750999927520752e+00
+1.649999976158142e+00 +4.754000186920166e+00
+1.628000020980835e+00 +4.738999843597412e+00
+1.608999967575073e+00 +4.731999874114990e+00
+1.605000019073486e+00 +4.743999958038330e+00
+1.590000033378601e+00 +4.749000072479248e+00
+1.578999996185303e+00 +4.765999794006348e+00
+1.559000015258789e+00 +4.756999969482422e+00
+1.541000008583069e+00 +4.750999927520752e+00
+1.524999976158142e+00 +4.754000186920166e+00
+1.519000053405762e+00 +4.760000228881836e+00
+1.498000025749207e+00 +4.745999813079834e+00
+1.485999941825867e+00 +4.757999897003174e+00
+1.465999960899353e+00 +4.748000144958496e+00
+1.447999954223633e+00 +4.741000175476074e+00
+1.432000041007996e+00 +4.743999958038330e+00
+1.417999982833862e+00 +4.750000000000000e+00
+1.411000013351440e+00 +4.754000186920166e+00
+1.393000006675720e+00 +4.747000217437744e+00
+1.378999948501587e+00 +4.755000114440918e+00
+1.361999988555908e+00 +4.751999855041504e+00
+1.348999977111816e+00 +4.762000083923340e+00
+1.332000017166138e+00 +4.758999824523926e+00
+1.319000005722046e+00 +4.743999958038330e+00
+1.305999994277954e+00 +4.752999782562256e+00
+1.291000008583069e+00 +4.757999897003174e+00
+1.273000001907349e+00 +4.748000144958496e+00
+1.259999990463257e+00 +4.760000228881836e+00
+1.243000030517578e+00 +4.756000041961670e+00
+1.235000014305115e+00 +4.757999897003174e+00
+1.218999981880188e+00 +4.757999897003174e+00
+1.202999949455261e+00 +4.754000186920166e+00
+1.187000036239624e+00 +4.754000186920166e+00
+1.169999957084656e+00 +4.750000000000000e+00
+1.156000018119812e+00 +4.757999897003174e+00
+1.141000032424927e+00 +4.763000011444092e+00
+1.129999995231628e+00 +4.748000144958496e+00
+1.116999983787537e+00 +4.761000156402588e+00
+1.100999951362610e+00 +4.761000156402588e+00
+1.083999991416931e+00 +4.754000186920166e+00
+1.069000005722046e+00 +4.756000041961670e+00
+1.055999994277954e+00 +4.769000053405762e+00
+1.039000034332275e+00 +4.763999938964844e+00
+1.031999945640564e+00 +4.768000125885010e+00
+1.014000058174133e+00 +4.756000041961670e+00
+1.003000020980835e+00 +4.777999877929688e+00
+9.840000271797180e-01 +4.760000228881836e+00
+9.700000286102295e-01 +4.769000053405762e+00
+9.549999833106995e-01 +4.774000167846680e+00
+9.470000267028809e-01 +4.771999835968018e+00
+9.309999942779541e-01 +4.769000053405762e+00
+9.190000295639038e-01 +4.784999847412109e+00
+9.010000228881836e-01 +4.772999763488770e+00
+8.870000243186951e-01 +4.784999847412109e+00
+8.719999790191650e-01 +4.785999774932861e+00
+8.659999966621399e-01 +4.795000076293945e+00
+8.519999980926514e-01 +4.802000045776367e+00
+8.389999866485596e-01 +4.822000026702881e+00
+8.280000090599060e-01 +4.848000049591064e+00
+8.180000185966492e-01 +4.881000041961670e+00
+8.100000023841858e-01 +4.928999900817871e+00
+8.009999990463257e-01 +4.978000164031982e+00
+8.029999732971191e-01 +5.039000034332275e+00
+7.950000166893005e-01 +5.096000194549561e+00
+7.879999876022339e-01 +5.157000064849854e+00
+7.820000052452087e-01 +5.228000164031982e+00
+7.749999761581421e-01 +5.298999786376953e+00
+7.659999728202820e-01 +5.360000133514404e+00
+7.720000147819519e-01 +5.467999935150146e+00
+7.649999856948853e-01 +5.546999931335449e+00
+7.580000162124634e-01 +5.626999855041504e+00
+7.609999775886536e-01 +5.794000148773193e+00
+7.509999871253967e-01 +5.860000133514404e+00
+7.390000224113464e-01 +5.914000034332275e+00
+7.319999933242798e-01 +6.019999980926514e+00
+7.379999756813049e-01 +6.147999763488770e+00
+7.319999933242798e-01 +6.272999763488770e+00
+7.260000109672546e-01 +6.399000167846680e+00
+7.200000286102295e-01 +6.530000209808350e+00
+7.149999737739563e-01 +6.686999797821045e+00
+7.099999785423279e-01 +6.848000049591064e+00
+7.179999947547913e-01 +7.045000076293945e+00
+7.200000286102295e-01 +7.296999931335449e+00
+7.089999914169312e-01 +7.432000160217285e+00
+7.149999737739563e-01 +8.055000305175781e+00
+7.110000252723694e-01 +8.312000274658203e+00
+6.940000057220459e-01 +8.425999641418457e+00
+6.880000233650208e-01 +8.522999763488770e+00
+6.660000085830688e-01 +8.588000297546387e+00
+6.409999728202820e-01 +8.619999885559082e+00
+7.020000219345093e-01 +9.906999588012695e+00
+6.669999957084656e-01 +9.854000091552734e+00
+6.409999728202820e-01 +9.934000015258789e+00
+6.209999918937683e-01 +9.866999626159668e+00
+5.939999818801880e-01 +9.939000129699707e+00
+5.630000233650208e-01 +9.949000358581543e+00
+5.329999923706055e-01 +9.970000267028809e+00
+5.009999871253967e-01 +9.960000038146973e+00
+4.709999859333038e-01 +9.982999801635742e+00
+4.390000104904175e-01 +9.968999862670898e+00
+4.210000038146973e-01 +9.923000335693359e+00
+3.899999856948853e-01 +9.934000015258789e+00
+3.589999973773956e-01 +9.914999961853027e+00
+3.269999921321869e-01 +9.895000457763672e+00
+2.969999909400940e-01 +9.928999900817871e+00
+2.660000026226044e-01 +9.942000389099121e+00
+2.500000000000000e-01 +9.954000473022461e+00
+2.189999967813492e-01 +9.932999610900879e+00
+1.879999935626984e-01 +9.944999694824219e+00
+1.560000032186508e-01 +9.949999809265137e+00
+1.250000000000000e-01 +9.930999755859375e+00
+9.399999678134918e-02 +9.916999816894531e+00
+6.300000101327896e-02 +9.932999610900879e+00
+4.699999839067459e-02 +9.953000068664551e+00
+1.600000075995922e-02 +9.956999778747559e+00
-1.600000075995922e-02 +9.977000236511230e+00
-4.699999839067459e-02 +9.987999916076660e+00
-7.900000363588333e-02 +1.001200008392334e+01
-1.099999994039536e-01 +1.001399993896484e+01
-1.250000000000000e-01 +9.973999977111816e+00
-1.570000052452087e-01 +9.996999740600586e+00
-1.879999935626984e-01 +9.972999572753906e+00
-2.199999988079071e-01 +9.989999771118164e+00
-2.509999871253967e-01 +9.991000175476074e+00
-2.820000052452087e-01 +9.979000091552734e+00
-3.129999935626984e-01 +9.968000411987305e+00
-3.289999961853027e-01 +9.967000007629395e+00
-3.600000143051147e-01 +9.968000411987305e+00
-3.919999897480011e-01 +9.970999717712402e+00
-4.239999949932098e-01 +9.986000061035156e+00
-4.560000002384186e-01 +1.000000000000000e+01
-4.880000054836273e-01 +1.000800037384033e+01
-5.030000209808350e-01 +9.991999626159668e+00
-5.329999923706055e-01 +9.977999687194824e+00
-5.649999976158142e-01 +9.986000061035156e+00
-5.970000028610229e-01 +9.982999801635742e+00
-6.290000081062317e-01 +1.000399971008301e+01
-6.600000262260437e-01 +9.987000465393066e+00
-6.759999990463257e-01 +9.991000175476074e+00
-7.070000171661377e-01 +9.987000465393066e+00
-7.369999885559082e-01 +9.961000442504883e+00
-7.680000066757202e-01 +9.954999923706055e+00
-7.969999909400940e-01 +9.932999610900879e+00
-8.349999785423279e-01 +1.000300025939941e+01
-8.650000095367432e-01 +9.987000465393066e+00
-8.820000290870667e-01 +1.000100040435791e+01
-9.150000214576721e-01 +1.001599979400635e+01
-9.459999799728394e-01 +1.001099967956543e+01
-9.760000109672546e-01 +9.991999626159668e+00
-1.006999969482422e+00 +9.984999656677246e+00
-1.039999961853027e+00 +9.994000434875488e+00
-1.070999979972839e+00 +9.987999916076660e+00
-1.085000038146973e+00 +9.967000007629395e+00
-1.118999958038330e+00 +9.989000320434570e+00
-1.149000048637390e+00 +9.979999542236328e+00
-1.182000041007996e+00 +9.986000061035156e+00
-1.218000054359436e+00 +1.001700019836426e+01
-1.246999979019165e+00 +9.998000144958496e+00
-1.263000011444092e+00 +9.996000289916992e+00
-1.297999978065491e+00 +1.002099990844727e+01
-1.327999949455261e+00 +1.000699996948242e+01
-1.360999941825867e+00 +1.000899982452393e+01
-1.394999980926514e+00 +1.002799987792969e+01
-1.422999978065491e+00 +1.000000000000000e+01
-1.439000010490417e+00 +1.000000000000000e+01
-1.470999956130981e+00 +9.993000030517578e+00
-1.498999953269958e+00 +9.970999717712402e+00
-1.532999992370605e+00 +9.979999542236328e+00
-1.560999989509583e+00 +9.954000473022461e+00
-1.585999965667725e+00 +9.913999557495117e+00
-1.615000009536743e+00 +9.895000457763672e+00
-1.644000053405762e+00 +9.972000122070312e+00
-1.672000050544739e+00 +9.949000358581543e+00
-1.700000047683716e+00 +9.925000190734863e+00
-1.736999988555908e+00 +9.951999664306641e+00
-1.761999964714050e+00 +9.911999702453613e+00
-1.796000003814697e+00 +9.920000076293945e+00
-1.832999944686890e+00 +9.944999694824219e+00
-1.845000028610229e+00 +9.927000045776367e+00
-1.876999974250793e+00 +9.920999526977539e+00
-1.914999961853027e+00 +9.951999664306641e+00
-1.944000005722046e+00 +9.934000015258789e+00
-1.973999977111816e+00 +9.921999931335449e+00
-2.013000011444092e+00 +9.954000473022461e+00
-2.032000064849854e+00 +9.968999862670898e+00
-2.065000057220459e+00 +9.970000267028809e+00
-2.098000049591064e+00 +9.972999572753906e+00
-2.135999917984009e+00 +9.993000030517578e+00
-2.173000097274780e+00 +1.001399993896484e+01
-2.204999923706055e+00 +1.001000022888184e+01
-2.240000009536743e+00 +1.001700019836426e+01
-2.252000093460083e+00 +9.998000144958496e+00
-2.286999940872192e+00 +1.000599956512451e+01
-2.322000026702881e+00 +1.001399993896484e+01
-2.355999946594238e+00 +1.001900005340576e+01
-2.388999938964844e+00 +1.001500034332275e+01
-2.414999961853027e+00 +9.987999916076660e+00
-2.434999942779541e+00 +1.000199985504150e+01
-2.463999986648560e+00 +9.982000350952148e+00
-2.496999979019165e+00 +9.979999542236328e+00
-2.529999971389771e+00 +9.979999542236328e+00
-2.559000015258789e+00 +9.965000152587891e+00
-2.578999996185303e+00 +9.913000106811523e+00
-2.612999916076660e+00 +9.916000366210938e+00
-2.631000041961670e+00 +9.918999671936035e+00
-2.651000022888184e+00 +9.871000289916992e+00
-2.694000005722046e+00 +9.904999732971191e+00
-2.727999925613403e+00 +9.906999588012695e+00
-2.756999969482422e+00 +9.892999649047852e+00
-2.790999889373779e+00 +9.894000053405762e+00
-2.812999963760376e+00 +9.909999847412109e+00
-2.841000080108643e+00 +9.892000198364258e+00
-2.875999927520752e+00 +9.895999908447266e+00
-2.904000043869019e+00 +9.876000404357910e+00
-2.940000057220459e+00 +9.883999824523926e+00
-2.970000028610229e+00 +9.871999740600586e+00
-3.007999897003174e+00 +9.883999824523926e+00
-3.017999887466431e+00 +9.864000320434570e+00
-3.052999973297119e+00 +9.866000175476074e+00
-3.092000007629395e+00 +9.880999565124512e+00
-3.127000093460083e+00 +9.885999679565430e+00
-3.158999919891357e+00 +9.878000259399414e+00
-3.183000087738037e+00 +9.847000122070312e+00
-3.198999881744385e+00 +9.843999862670898e+00
-3.236999988555908e+00 +9.854999542236328e+00
-3.276999950408936e+00 +9.869999885559082e+00
-3.302999973297119e+00 +9.847000122070312e+00
-3.334000110626221e+00 +9.836999893188477e+00
-3.361999988555908e+00 +9.817000389099121e+00
-3.395999908447266e+00 +9.814999580383301e+00
-3.417000055313110e+00 +9.824999809265137e+00
-3.444000005722046e+00 +9.803000450134277e+00
-3.486999988555908e+00 +9.826999664306641e+00
-3.510999917984009e+00 +9.798000335693359e+00
-3.546999931335449e+00 +9.802000045776367e+00
-3.552000045776367e+00 +9.718000411987305e+00
-3.565999984741211e+00 +9.711000442504883e+00
-3.608999967575073e+00 +9.732999801635742e+00
-3.637000083923340e+00 +9.713999748229980e+00
-3.676000118255615e+00 +9.725000381469727e+00
-3.694000005722046e+00 +9.682000160217285e+00
-3.730999946594238e+00 +9.687000274658203e+00
-3.772000074386597e+00 +9.701000213623047e+00
-3.792000055313110e+00 +9.708000183105469e+00
-3.812999963760376e+00 +9.671999931335449e+00
-3.838000059127808e+00 +9.647000312805176e+00
-3.868000030517578e+00 +9.633000373840332e+00
-3.900000095367432e+00 +9.626000404357910e+00
-3.944999933242798e+00 +9.649999618530273e+00
-3.976000070571899e+00 +9.637999534606934e+00
-3.993999958038330e+00 +9.638999938964844e+00
-4.017000198364258e+00 +9.609999656677246e+00
-4.039999961853027e+00 +9.579000473022461e+00
-4.071000099182129e+00 +9.567999839782715e+00
-4.103000164031982e+00 +9.560999870300293e+00
-4.137000083923340e+00 +9.557000160217285e+00
-4.142000198364258e+00 +9.527000427246094e+00
-4.171000003814697e+00 +9.512000083923340e+00
-4.210000038146973e+00 +9.520999908447266e+00
-4.238999843597412e+00 +9.505999565124512e+00
-4.285999774932861e+00 +9.529999732971191e+00
-4.302999973297119e+00 +9.487999916076660e+00
-4.329999923706055e+00 +9.508000373840332e+00
-4.362999916076660e+00 +9.500000000000000e+00
-4.389999866485596e+00 +9.479999542236328e+00
-4.439000129699707e+00 +9.508000373840332e+00
-4.471000194549561e+00 +9.498999595642090e+00
-4.484000205993652e+00 +9.449000358581543e+00
-4.504000186920166e+00 +9.413999557495117e+00
-4.526000022888184e+00 +9.423000335693359e+00
-4.585000038146973e+00 +9.468999862670898e+00
-4.609000205993652e+00 +9.442000389099121e+00
-4.650000095367432e+00 +9.449999809265137e+00
-4.673999786376953e+00 +9.425000190734863e+00
-4.723999977111816e+00 +9.451000213623047e+00
-4.749000072479248e+00 +9.427000045776367e+00
-4.769000053405762e+00 +9.430000305175781e+00
-4.793000221252441e+00 +9.402999877929688e+00
-4.820000171661377e+00 +9.383999824523926e+00
-4.864999771118164e+00 +9.399000167846680e+00
-4.899000167846680e+00 +9.392000198364258e+00
-4.936999797821045e+00 +9.392000198364258e+00
-4.955999851226807e+00 +9.392999649047852e+00
-4.988999843597412e+00 +9.383000373840332e+00
-5.026000022888184e+00 +9.380999565124512e+00
-5.060999870300293e+00 +9.376000404357910e+00
-5.096000194549561e+00 +9.369999885559082e+00
-5.133999824523926e+00 +9.369000434875488e+00
-5.152999877929688e+00 +9.369999885559082e+00
-5.184999942779541e+00 +9.357000350952148e+00
-5.230000019073486e+00 +9.369999885559082e+00
-5.268000125885010e+00 +9.369000434875488e+00
-5.296999931335449e+00 +9.350999832153320e+00
-5.330999851226807e+00 +9.343000411987305e+00
-5.367000102996826e+00 +9.338000297546387e+00
-5.385000228881836e+00 +9.333999633789062e+00
-5.410999774932861e+00 +9.312000274658203e+00
-5.468999862670898e+00 +9.343999862670898e+00
-5.494999885559082e+00 +9.319999694824219e+00
-5.533999919891357e+00 +9.319999694824219e+00
-5.580999851226807e+00 +9.331000328063965e+00
-5.602000236511230e+00 +9.300000190734863e+00
-5.625999927520752e+00 +9.307000160217285e+00
-5.664000034332275e+00 +9.303999900817871e+00
-5.690999984741211e+00 +9.282999992370605e+00
-5.730999946594238e+00 +9.281999588012695e+00
-5.764999866485596e+00 +9.272000312805176e+00
-5.789000034332275e+00 +9.244999885559082e+00
-5.811999797821045e+00 +9.250000000000000e+00
-5.846000194549561e+00 +9.239999771118164e+00
-5.875000000000000e+00 +9.220999717712402e+00
-5.915999889373779e+00 +9.220999717712402e+00
-5.873000144958496e+00 +9.092000007629395e+00
-5.584000110626221e+00 +8.586999893188477e+00
-5.552000045776367e+00 +8.480999946594238e+00
-5.532999992370605e+00 +8.423000335693359e+00
-5.547999858856201e+00 +8.388999938964844e+00
-5.518000125885010e+00 +8.286000251770020e+00
-5.533999919891357e+00 +8.253999710083008e+00
-5.507999897003174e+00 +8.159999847412109e+00
-5.514999866485596e+00 +8.116999626159668e+00
-5.517000198364258e+00 +8.092000007629395e+00
-5.484000205993652e+00 +7.989999771118164e+00
-5.480000019073486e+00 +7.931000232696533e+00
-5.512000083923340e+00 +7.922999858856201e+00
-5.543000221252441e+00 +7.915999889373779e+00
-5.491000175476074e+00 +7.763000011444092e+00
-5.493000030517578e+00 +7.715000152587891e+00
-5.484000205993652e+00 +7.651000022888184e+00
-5.485000133514404e+00 +7.602000236511230e+00
-5.481999874114990e+00 +7.547999858856201e+00
-5.480000019073486e+00 +7.495999813079834e+00
-5.480999946594238e+00 +7.448999881744385e+00
-5.461999893188477e+00 +7.399000167846680e+00
-5.460000038146973e+00 +7.347000122070312e+00
-5.472000122070312e+00 +7.315999984741211e+00
-5.464000225067139e+00 +7.257999897003174e+00
-5.468999862670898e+00 +7.217000007629395e+00
-5.477000236511230e+00 +7.181000232696533e+00
-5.467000007629395e+00 +7.122000217437744e+00
-5.452000141143799e+00 +7.078999996185303e+00
-5.462999820709229e+00 +7.047999858856201e+00
-5.455999851226807e+00 +6.993000030517578e+00
-5.459000110626221e+00 +6.952000141143799e+00
-5.471000194549561e+00 +6.921999931335449e+00
-5.460000038146973e+00 +6.864999771118164e+00
-5.454999923706055e+00 +6.835999965667725e+00
-5.458000183105469e+00 +6.796000003814697e+00
-5.447999954223633e+00 +6.741000175476074e+00
-5.443999767303467e+00 +6.692999839782715e+00
-5.454999923706055e+00 +6.664000034332275e+00
-5.443999767303467e+00 +6.606999874114990e+00
-5.442999839782715e+00 +6.564000129699707e+00
-5.434000015258789e+00 +6.532999992370605e+00
-5.432000160217285e+00 +6.488999843597412e+00
-5.432000160217285e+00 +6.447999954223633e+00
-5.438000202178955e+00 +6.414000034332275e+00
-5.427000045776367e+00 +6.361000061035156e+00
-5.426000118255615e+00 +6.318999767303467e+00
-5.415999889373779e+00 +6.288000106811523e+00
-5.408999919891357e+00 +6.239999771118164e+00
-5.414999961853027e+00 +6.208000183105469e+00
-5.402999877929688e+00 +6.156000137329102e+00
-5.400000095367432e+00 +6.113999843597412e+00
-5.407000064849854e+00 +6.081999778747559e+00
-5.407999992370605e+00 +6.046000003814697e+00
-5.389999866485596e+00 +6.006999969482422e+00
-5.382999897003174e+00 +5.960000038146973e+00
-5.388999938964844e+00 +5.929999828338623e+00
-5.375999927520752e+00 +5.879000186920166e+00
-5.368000030517578e+00 +5.833000183105469e+00
-5.370999813079834e+00 +5.800000190734863e+00
-5.350999832153320e+00 +5.760000228881836e+00
-5.347000122070312e+00 +5.719999790191650e+00
-5.364999771118164e+00 +5.703999996185303e+00
-5.368999958038330e+00 +5.671999931335449e+00
-5.427999973297119e+00 +5.697999954223633e+00
-5.441999912261963e+00 +5.677000045776367e+00
-5.381000041961670e+00 +5.578999996185303e+00
-5.349999904632568e+00 +5.530000209808350e+00
-5.349999904632568e+00 +5.494999885559082e+00
-5.342999935150146e+00 +5.453999996185303e+00
-5.352000236511230e+00 +5.428999900817871e+00
-5.361999988555908e+00 +5.405000209808350e+00
-5.360000133514404e+00 +5.368999958038330e+00
-5.354000091552734e+00 +5.346000194549561e+00
-5.376999855041504e+00 +5.335000038146973e+00
-5.368999958038330e+00 +5.295000076293945e+00
-5.375000000000000e+00 +5.267000198364258e+00
-5.396999835968018e+00 +5.255000114440918e+00
-5.388999938964844e+00 +5.215000152587891e+00
-5.402999877929688e+00 +5.196000099182129e+00
-5.399000167846680e+00 +5.176000118255615e+00
-5.400000095367432e+00 +5.144000053405762e+00
-5.406000137329102e+00 +5.118000030517578e+00
-5.431000232696533e+00 +5.109000205993652e+00
-5.449999809265137e+00 +5.094999790191650e+00
-5.466000080108643e+00 +5.077000141143799e+00
-5.480999946594238e+00 +5.074999809265137e+00
-5.473999977111816e+00 +5.037000179290771e+00
-5.493999958038330e+00 +5.024000167846680e+00
-5.519999980926514e+00 +5.015999794006348e+00
-5.540999889373779e+00 +5.004000186920166e+00
-5.560999870300293e+00 +4.989999771118164e+00
-5.585999965667725e+00 +4.980000019073486e+00
-5.599999904632568e+00 +4.977000236511230e+00
-5.624000072479248e+00 +4.967000007629395e+00
-5.650000095367432e+00 +4.958000183105469e+00
-5.670000076293945e+00 +4.943999767303467e+00
-5.692999839782715e+00 +4.933000087738037e+00
-5.722000122070312e+00 +4.927000045776367e+00
-5.748000144958496e+00 +4.933000087738037e+00
-5.776999950408936e+00 +4.926000118255615e+00
-5.815999984741211e+00 +4.927999973297119e+00
-5.831999778747559e+00 +4.909999847412109e+00
-5.861999988555908e+00 +4.903999805450439e+00
-5.895999908447266e+00 +4.901000022888184e+00
-5.910999774932861e+00 +4.897999763488770e+00
-5.948999881744385e+00 +4.897999763488770e+00
-6.007999897003174e+00 +4.914000034332275e+00
-6.000999927520752e+00 +4.877999782562256e+00
-6.037000179290771e+00 +4.875000000000000e+00
-6.073999881744385e+00 +4.873000144958496e+00
-6.103000164031982e+00 +4.864999771118164e+00
-6.137000083923340e+00 +4.875999927520752e+00
-6.175000190734863e+00 +4.875000000000000e+00
-6.197999954223633e+00 +4.861999988555908e+00
-6.250999927520752e+00 +4.870999813079834e+00
-6.282000064849854e+00 +4.863999843597412e+00
-6.346000194549561e+00 +4.881000041961670e+00
-6.361000061035156e+00 +4.876999855041504e+00
-6.408999919891357e+00 +4.881999969482422e+00
-6.432000160217285e+00 +4.868000030517578e+00
-6.492000102996826e+00 +4.880000114440918e+00
-6.495999813079834e+00 +4.852000236511230e+00
-6.533999919891357e+00 +4.848000049591064e+00
-6.546999931335449e+00 +4.826000213623047e+00
-6.571000099182129e+00 +4.827000141143799e+00
-6.611000061035156e+00 +4.824999809265137e+00
-6.655000209808350e+00 +4.824999809265137e+00
-6.705999851226807e+00 +4.828999996185303e+00
-6.780000209808350e+00 +4.849999904632568e+00
-9.635999679565430e+00 +6.835000038146973e+00
-9.659999847412109e+00 +6.828999996185303e+00
-9.675000190734863e+00 +6.794000148773193e+00
-9.704000473022461e+00 +6.769000053405762e+00
-9.729000091552734e+00 +6.741000175476074e+00
-9.750000000000000e+00 +6.710000038146973e+00
-9.781999588012695e+00 +6.686999797821045e+00
-9.807999610900879e+00 +6.659999847412109e+00
-9.814000129699707e+00 +6.640999794006348e+00
-9.857000350952148e+00 +6.625999927520752e+00
-9.878000259399414e+00 +6.594999790191650e+00
-9.894000053405762e+00 +6.559999942779541e+00
-9.923999786376953e+00 +6.535999774932861e+00
-9.954999923706055e+00 +6.511000156402588e+00
-9.972000122070312e+00 +6.499000072479248e+00
-9.991999626159668e+00 +6.467999935150146e+00
-1.001900005340576e+01 +6.440999984741211e+00
-1.004599952697754e+01 +6.414000034332275e+00
-1.007199954986572e+01 +6.386000156402588e+00
-1.009700012207031e+01 +6.357999801635742e+00
-1.010400009155273e+01 +6.340000152587891e+00
-1.013099956512451e+01 +6.311999797821045e+00
-1.015900039672852e+01 +6.284999847412109e+00
-1.018500041961670e+01 +6.257999897003174e+00
-1.020800018310547e+01 +6.228000164031982e+00
-1.024300003051758e+01 +6.204999923706055e+00
-1.025899982452393e+01 +6.170000076293945e+00
-1.027499961853027e+01 +6.157999992370605e+00
-1.030000019073486e+01 +6.129000186920166e+00
-1.032400035858154e+01 +6.099999904632568e+00
-1.034799957275391e+01 +6.070000171661377e+00
-1.036900043487549e+01 +6.039000034332275e+00
-1.039099979400635e+01 +6.007999897003174e+00
-1.042599964141846e+01 +6.006000041961670e+00
-1.043500041961670e+01 +5.967999935150146e+00
-1.046000003814697e+01 +5.939000129699707e+00
-1.048299980163574e+01 +5.907999992370605e+00
-1.051000022888184e+01 +5.880000114440918e+00
-1.052999973297119e+01 +5.848000049591064e+00
-1.055500030517578e+01 +5.817999839782715e+00
-1.057999992370605e+01 +5.809999942779541e+00
-1.059799957275391e+01 +5.776999950408936e+00
-1.062100028991699e+01 +5.745999813079834e+00
-1.065999984741211e+01 +5.723999977111816e+00
-1.066600036621094e+01 +5.684000015258789e+00
-1.067500019073486e+01 +5.645999908447266e+00
-1.071700000762939e+01 +5.625000000000000e+00
-1.072399997711182e+01 +5.606999874114990e+00
-1.075199985504150e+01 +5.578999996185303e+00
-1.077999973297119e+01 +5.551000118255615e+00
-1.079899978637695e+01 +5.518000125885010e+00
-1.081999969482422e+01 +5.486000061035156e+00
-1.084300041198730e+01 +5.453999996185303e+00
-1.085299968719482e+01 +5.438000202178955e+00
-1.087899971008301e+01 +5.407999992370605e+00
-1.092000007629395e+01 +5.386000156402588e+00
-1.091600036621094e+01 +5.341000080108643e+00
-1.094499969482422e+01 +5.313000202178955e+00
-1.096899986267090e+01 +5.282000064849854e+00
-1.097500038146973e+01 +5.263999938964844e+00
-1.100399971008301e+01 +5.235000133514404e+00
-1.101200008392334e+01 +5.197000026702881e+00
-1.104100036621094e+01 +5.168000221252441e+00
-1.106900024414062e+01 +5.138999938964844e+00
-1.109099960327148e+01 +5.106999874114990e+00
-1.109700012207031e+01 +5.087999820709229e+00
-1.111999988555908e+01 +5.057000160217285e+00
-1.114799976348877e+01 +5.026999950408936e+00
-1.115699958801270e+01 +4.988999843597412e+00
-1.117399978637695e+01 +4.954999923706055e+00
-1.121700000762939e+01 +4.932000160217285e+00
-1.121800041198730e+01 +4.889999866485596e+00
-1.123299980163574e+01 +4.875999927520752e+00
-1.127299976348877e+01 +4.850999832153320e+00
-1.127600002288818e+01 +4.809999942779541e+00
-1.129500007629395e+01 +4.776000022888184e+00
-1.132800006866455e+01 +4.748000144958496e+00
-1.134399986267090e+01 +4.714000225067139e+00
-1.135000038146973e+01 +4.695000171661377e+00
-1.138099956512451e+01 +4.665999889373779e+00
-1.138099956512451e+01 +4.624000072479248e+00
-1.141899967193604e+01 +4.598000049591064e+00
-1.143599987030029e+01 +4.563000202178955e+00
-1.144799995422363e+01 +4.526000022888184e+00
-1.147000026702881e+01 +4.493000030517578e+00
-1.149100017547607e+01 +4.480999946594238e+00
-1.150000000000000e+01 +4.441999912261963e+00
-1.152799987792969e+01 +4.412000179290771e+00
-1.154599952697754e+01 +4.376999855041504e+00
-1.156099987030029e+01 +4.341000080108643e+00
-1.159200000762939e+01 +4.310999870300293e+00
-1.160200023651123e+01 +4.294000148773193e+00
-1.160599994659424e+01 +4.255000114440918e+00
-1.163099956512451e+01 +4.222000122070312e+00
-1.166800022125244e+01 +4.193999767303467e+00
-1.167599964141846e+01 +4.156000137329102e+00
-1.168700027465820e+01 +4.118000030517578e+00
-1.172900009155273e+01 +4.092000007629395e+00
-1.172999954223633e+01 +4.071000099182129e+00
-1.175599956512451e+01 +4.039000034332275e+00
-1.178400039672852e+01 +4.006999969482422e+00
-1.179800033569336e+01 +3.970999956130981e+00
-1.182299995422363e+01 +3.937999963760376e+00
-1.181000041961670e+01 +3.891999959945679e+00
-1.178800010681152e+01 +3.864000082015991e+00
-1.181499958038330e+01 +3.832000017166138e+00
-1.185499954223633e+01 +3.803999900817871e+00
-1.185700035095215e+01 +3.763999938964844e+00
-1.185400009155273e+01 +3.721999883651733e+00
-1.186699962615967e+01 +3.684999942779541e+00
-1.185799980163574e+01 +3.641999959945679e+00
-1.188700008392334e+01 +3.630000114440918e+00
-1.189200019836426e+01 +3.591000080108643e+00
-1.189400005340576e+01 +3.551000118255615e+00
-1.189599990844727e+01 +3.509999990463257e+00
-1.190100002288818e+01 +3.470999956130981e+00
-1.188899993896484e+01 +3.427000045776367e+00
-1.188899993896484e+01 +3.407000064849854e+00
-1.189400005340576e+01 +3.368000030517578e+00
-1.189900016784668e+01 +3.328999996185303e+00
-1.189400005340576e+01 +3.288000106811523e+00
-1.190799999237061e+01 +3.250999927520752e+00
-1.189000034332275e+01 +3.206000089645386e+00
-1.189799976348877e+01 +3.167999982833862e+00
-1.190600013732910e+01 +3.151000022888184e+00
-1.189900016784668e+01 +3.108999967575073e+00
-1.190499973297119e+01 +3.069999933242798e+00
-1.191100025177002e+01 +3.032000064849854e+00
-1.190100002288818e+01 +2.990000009536743e+00
-1.190499973297119e+01 +2.950999975204468e+00
-1.191300010681152e+01 +2.933000087738037e+00
-1.189900016784668e+01 +2.890000104904175e+00
-1.191199970245361e+01 +2.854000091552734e+00
-1.192300033569336e+01 +2.816999912261963e+00
-1.192800045013428e+01 +2.779000043869019e+00
-1.193900012969971e+01 +2.740999937057495e+00
-1.194699954986572e+01 +2.703999996185303e+00
-1.192800045013428e+01 +2.680000066757202e+00
-1.194400024414062e+01 +2.644000053405762e+00
-1.196800041198730e+01 +2.609999895095825e+00
-1.195300006866455e+01 +2.568000078201294e+00
-1.196500015258789e+01 +2.530999898910522e+00
-1.198799991607666e+01 +2.496000051498413e+00
-1.198099994659424e+01 +2.474999904632568e+00
-1.200599956512451e+01 +2.440999984741211e+00
-1.200199985504150e+01 +2.401000022888184e+00
-1.200699996948242e+01 +2.362999916076660e+00
-1.197399997711182e+01 +2.316999912261963e+00
-1.199300003051758e+01 +2.282000064849854e+00
-1.197299957275391e+01 +2.239000082015991e+00
-1.197399997711182e+01 +2.220000028610229e+00
-1.198299980163574e+01 +2.183000087738037e+00
-1.196300029754639e+01 +2.140000104904175e+00
-1.198499965667725e+01 +2.105000019073486e+00
-1.197599983215332e+01 +2.065000057220459e+00
-1.196100044250488e+01 +2.023999929428101e+00
-1.195800018310547e+01 +2.003999948501587e+00
-1.197000026702881e+01 +1.968000054359436e+00
-1.195699977874756e+01 +1.927000045776367e+00
-1.196700000762939e+01 +1.889999985694885e+00
-1.195899963378906e+01 +1.850000023841858e+00
-1.195699977874756e+01 +1.810999989509583e+00
-1.195899963378906e+01 +1.773000001907349e+00
-1.195199966430664e+01 +1.753000020980835e+00
-1.195199966430664e+01 +1.715000033378601e+00
-1.194900035858154e+01 +1.675999999046326e+00
-1.195199966430664e+01 +1.638000011444092e+00
-1.195400047302246e+01 +1.600000023841858e+00
-1.194499969482422e+01 +1.560999989509583e+00
-1.194099998474121e+01 +1.541000008583069e+00
-1.194600009918213e+01 +1.503999948501587e+00
-1.194699954986572e+01 +1.465999960899353e+00
-1.194400024414062e+01 +1.427000045776367e+00
-1.193400001525879e+01 +1.388000011444092e+00
-1.194900035858154e+01 +1.351999998092651e+00
-1.194499969482422e+01 +1.332000017166138e+00
-1.193700027465820e+01 +1.294000029563904e+00
-1.194499969482422e+01 +1.256999969482422e+00
-1.193500041961670e+01 +1.218000054359436e+00
-1.191399955749512e+01 +1.177999973297119e+00
-1.193299961090088e+01 +1.141999959945679e+00
-1.191899967193604e+01 +1.103000044822693e+00
-1.191899967193604e+01 +1.083999991416931e+00
-1.191800022125244e+01 +1.046000003814697e+00
-1.190299987792969e+01 +1.006999969482422e+00
-1.191100025177002e+01 +9.700000286102295e-01
-1.198400020599365e+01 +9.190000295639038e-01
-1.197099971771240e+01 +8.799999952316284e-01
-1.197000026702881e+01 +8.610000014305115e-01
-1.196899986267090e+01 +8.230000138282776e-01
-1.196199989318848e+01 +7.850000262260437e-01
-1.196800041198730e+01 +7.480000257492065e-01
-1.197399997711182e+01 +7.099999785423279e-01
-1.196100044250488e+01 +6.719999909400940e-01
-1.195699977874756e+01 +6.340000033378601e-01
-1.197200012207031e+01 +6.159999966621399e-01
-1.195600032806396e+01 +5.780000090599060e-01
-1.194799995422363e+01 +5.400000214576721e-01
-1.196100044250488e+01 +5.019999742507935e-01
-1.197000026702881e+01 +4.650000035762787e-01
-1.196199989318848e+01 +4.269999861717224e-01
-1.197299957275391e+01 +4.090000092983246e-01
-1.196399974822998e+01 +3.709999918937683e-01
-1.197099971771240e+01 +3.330000042915344e-01
-1.196599960327148e+01 +2.960000038146973e-01
-1.196700000762939e+01 +2.579999864101410e-01
-1.197500038146973e+01 +2.210000008344650e-01
-1.198400020599365e+01 +2.020000070333481e-01
-1.198200035095215e+01 +1.640000045299530e-01
-1.196500015258789e+01 +1.260000020265579e-01
-1.198299980163574e+01 +8.900000154972076e-02
-1.197700023651123e+01 +5.099999904632568e-02
-1.196800041198730e+01 +1.400000043213367e-02
-1.198700046539307e+01 -2.400000020861626e-02
-1.197700023651123e+01 -4.300000146031380e-02
-1.197700023651123e+01 -7.999999821186066e-02
-1.199699974060059e+01 -1.180000007152557e-01
-1.198200035095215e+01 -1.560000032186508e-01
-1.198200035095215e+01 -1.930000036954880e-01
-1.198499965667725e+01 -2.310000061988831e-01
-1.198299980163574e+01 -2.500000000000000e-01
-1.197000026702881e+01 -2.870000004768372e-01
-1.200100040435791e+01 -3.260000050067902e-01
-1.199600028991699e+01 -3.630000054836273e-01
-1.200199985504150e+01 -4.009999930858612e-01
-1.199499988555908e+01 -4.390000104904175e-01
-1.201099967956543e+01 -4.769999980926514e-01
-1.201099967956543e+01 -4.959999918937683e-01
-1.200899982452393e+01 -5.339999794960022e-01
-1.201900005340576e+01 -5.720000267028809e-01
-1.199800014495850e+01 -6.090000271797180e-01
-1.200899982452393e+01 -6.470000147819519e-01
-1.199899959564209e+01 -6.850000023841858e-01
-1.200800037384033e+01 -7.039999961853027e-01
-1.201399993896484e+01 -7.419999837875366e-01
-1.200899982452393e+01 -7.799999713897705e-01
-1.202499961853027e+01 -8.190000057220459e-01
-1.199600028991699e+01 -8.550000190734863e-01
-1.202099990844727e+01 -8.939999938011169e-01
-1.201599979400635e+01 -9.319999814033508e-01
-1.201299953460693e+01 -9.509999752044678e-01
-1.201200008392334e+01 -9.890000224113464e-01
-1.201099967956543e+01 -1.026999950408936e+00
-1.199899959564209e+01 -1.064000010490417e+00
-1.203299999237061e+01 -1.105000019073486e+00
-1.199800014495850e+01 -1.139999985694885e+00
-1.199300003051758e+01 -1.157999992370605e+00
-1.202200031280518e+01 -1.199000000953674e+00
-1.201500034332275e+01 -1.235999941825867e+00
-1.201399993896484e+01 -1.274999976158142e+00
-1.201799964904785e+01 -1.312999963760376e+00
-1.200800037384033e+01 -1.350000023841858e+00
-1.199199962615967e+01 -1.386999964714050e+00
-1.201000022888184e+01 -1.407999992370605e+00
-1.198200035095215e+01 -1.442999958992004e+00
-1.195400047302246e+01 -1.476999998092651e+00
-1.198799991607666e+01 -1.519999980926514e+00
-1.196700000762939e+01 -1.554999947547913e+00
-1.197200012207031e+01 -1.593999981880188e+00
-1.197200012207031e+01 -1.613000035285950e+00
-1.194900035858154e+01 -1.649000048637390e+00
-1.194799995422363e+01 -1.687000036239624e+00
-1.196599960327148e+01 -1.728000044822693e+00
-1.194999980926514e+01 -1.764000058174133e+00
-1.195699977874756e+01 -1.802999973297119e+00
-1.196199989318848e+01 -1.842000007629395e+00
-1.194999980926514e+01 -1.860000014305115e+00
-1.195199966430664e+01 -1.898000001907349e+00
-1.195699977874756e+01 -1.937999963760376e+00
-1.194499969482422e+01 -1.975000023841858e+00
-1.194699954986572e+01 -2.013000011444092e+00
-1.198700046539307e+01 -2.059000015258789e+00
-1.198999977111816e+01 -2.078999996185303e+00
-1.199100017547607e+01 -2.118000030517578e+00
-1.201700019836426e+01 -2.161999940872192e+00
-1.199499988555908e+01 -2.196000099182129e+00
-1.198200035095215e+01 -2.233000040054321e+00
-1.186299991607666e+01 -2.249000072479248e+00
-1.170100021362305e+01 -2.256000041961670e+00
-1.154500007629395e+01 -2.244999885559082e+00
-1.140799999237061e+01 -2.255000114440918e+00
-1.131400012969971e+01 -2.273000001907349e+00
-1.129399967193604e+01 -2.305999994277954e+00
-1.125500011444092e+01 -2.335000038146973e+00
-1.121500015258789e+01 -2.362999916076660e+00
-1.118099975585938e+01 -2.374000072479248e+00
-1.115799999237061e+01 -2.405999898910522e+00
-1.112100028991699e+01 -2.434999942779541e+00
-1.111400032043457e+01 -2.470000028610229e+00
-1.109200000762939e+01 -2.500999927520752e+00
-1.105399990081787e+01 -2.529000043869019e+00
-1.104399967193604e+01 -2.545000076293945e+00
-1.101700019836426e+01 -2.575000047683716e+00
-1.100100040435791e+01 -2.608000040054321e+00
-1.097599983215332e+01 -2.638000011444092e+00
-1.096899986267090e+01 -2.673000097274780e+00
-1.095699977874756e+01 -2.707000017166138e+00
-1.093299961090088e+01 -2.736999988555908e+00
-1.092099952697754e+01 -2.753000020980835e+00
-1.090100002288818e+01 -2.783999919891357e+00
-1.088799953460693e+01 -2.816999912261963e+00
-1.085999965667725e+01 -2.845999956130981e+00
-1.084000015258789e+01 -2.877000093460083e+00
-1.080599975585938e+01 -2.904999971389771e+00
-1.080900001525879e+01 -2.924000024795532e+00
-1.077700042724609e+01 -2.950999975204468e+00
-1.077000045776367e+01 -2.986000061035156e+00
-1.072999954223633e+01 -3.010999917984009e+00
-1.071100044250488e+01 -3.042000055313110e+00
-1.068599987030029e+01 -3.071000099182129e+00
-1.066300010681152e+01 -3.101000070571899e+00
-1.064000034332275e+01 -3.111999988555908e+00
-1.062199974060059e+01 -3.142999887466431e+00
-1.060099983215332e+01 -3.173000097274780e+00
-1.057400035858154e+01 -3.200999975204468e+00
-1.055099964141846e+01 -3.230000019073486e+00
-1.052900028228760e+01 -3.259999990463257e+00
-1.051299953460693e+01 -3.273000001907349e+00
-1.048600006103516e+01 -3.301000118255615e+00
-1.046199989318848e+01 -3.328999996185303e+00
-1.044200038909912e+01 -3.358999967575073e+00
-1.042199993133545e+01 -3.388999938964844e+00
-1.040400028228760e+01 -3.418999910354614e+00
-1.039299964904785e+01 -3.434000015258789e+00
-1.035999965667725e+01 -3.459000110626221e+00
-1.035599994659424e+01 -3.493999958038330e+00
-1.033399963378906e+01 -3.523000001907349e+00
-1.033100032806396e+01 -3.558000087738037e+00
-1.029100036621094e+01 -3.579999923706055e+00
-1.028199958801270e+01 -3.612999916076660e+00
-1.026700019836426e+01 -3.625999927520752e+00
-1.023900032043457e+01 -3.651999950408936e+00
-1.021399974822998e+01 -3.680000066757202e+00
-1.019200038909912e+01 -3.707999944686890e+00
-1.017300033569336e+01 -3.736999988555908e+00
-1.014400005340576e+01 -3.763000011444092e+00
-1.014200019836426e+01 -3.779999971389771e+00
-1.012100028991699e+01 -3.808000087738037e+00
-1.009399986267090e+01 -3.835000038146973e+00
-1.007999992370605e+01 -3.865999937057495e+00
-1.006299972534180e+01 -3.894999980926514e+00
-1.003699970245361e+01 -3.921999931335449e+00
-1.002000045776367e+01 -3.950999975204468e+00
-1.000599956512451e+01 -3.963999986648560e+00
-9.987999916076660e+00 -3.993000030517578e+00
-9.977000236511230e+00 -4.025000095367432e+00
-9.954000473022461e+00 -4.052000045776367e+00
-9.935000419616699e+00 -4.080999851226807e+00
-9.916999816894531e+00 -4.110000133514404e+00
-9.902999877929688e+00 -4.122000217437744e+00
-9.883000373840332e+00 -4.150000095367432e+00
-9.864999771118164e+00 -4.178999900817871e+00
-9.854999542236328e+00 -4.211999893188477e+00
-9.817999839782715e+00 -4.231999874114990e+00
-9.795999526977539e+00 -4.258999824523926e+00
-9.725000381469727e+00 -4.264999866485596e+00
-9.644000053405762e+00 -4.247000217437744e+00
-9.579000473022461e+00 -4.254000186920166e+00
-9.487999916076660e+00 -4.249000072479248e+00
-9.425999641418457e+00 -4.256999969482422e+00
-9.355999946594238e+00 -4.260000228881836e+00
-9.272000312805176e+00 -4.257999897003174e+00
-9.210000038146973e+00 -4.245999813079834e+00
-9.147000312805176e+00 -4.251999855041504e+00
-9.065999984741211e+00 -4.249000072479248e+00
-9.005999565124512e+00 -4.255000114440918e+00
-8.928999900817871e+00 -4.252999782562256e+00
-8.866000175476074e+00 -4.256999969482422e+00
-8.793999671936035e+00 -4.256000041961670e+00
-8.750000000000000e+00 -4.251999855041504e+00
-8.687000274658203e+00 -4.255000114440918e+00
-8.614000320434570e+00 -4.251999855041504e+00
-8.557999610900879e+00 -4.257999897003174e+00
-8.633000373840332e+00 -4.329999923706055e+00
-8.465000152587891e+00 -4.277999877929688e+00
-8.444000244140625e+00 -4.283999919891357e+00
-8.467000007629395e+00 -4.329999923706055e+00
-8.286000251770020e+00 -4.269000053405762e+00
-8.373999595642090e+00 -4.348000049591064e+00
-8.164999961853027e+00 -4.271999835968018e+00
-8.194999694824219e+00 -4.320000171661377e+00
-8.055999755859375e+00 -4.263000011444092e+00
-7.980000019073486e+00 -4.255000114440918e+00
-7.955999851226807e+00 -4.274000167846680e+00
-7.867000102996826e+00 -4.256999969482422e+00
-7.830999851226807e+00 -4.269999980926514e+00
-7.765999794006348e+00 -4.265999794006348e+00
-7.725999832153320e+00 -4.276000022888184e+00
-7.659999847412109e+00 -4.254000186920166e+00
-7.622000217437744e+00 -4.264999866485596e+00
-7.546999931335449e+00 -4.254000186920166e+00
-7.521999835968018e+00 -4.270999908447266e+00
-7.436999797821045e+00 -4.252999782562256e+00
-7.420000076293945e+00 -4.274000167846680e+00
-7.342999935150146e+00 -4.244999885559082e+00
-7.313000202178955e+00 -4.257999897003174e+00
-7.237999916076660e+00 -4.244999885559082e+00
-7.231999874114990e+00 -4.271999835968018e+00
-7.142000198364258e+00 -4.249000072479248e+00
-7.125999927520752e+00 -4.269999980926514e+00
-7.065000057220459e+00 -4.263000011444092e+00
-7.026000022888184e+00 -4.255000114440918e+00
-6.971000194549561e+00 -4.250999927520752e+00
-6.959000110626221e+00 -4.274000167846680e+00
-6.868999958038330e+00 -4.248000144958496e+00
-6.843999862670898e+00 -4.262000083923340e+00
-6.785999774932861e+00 -4.255000114440918e+00
-6.756999969482422e+00 -4.251999855041504e+00
-6.703999996185303e+00 -4.248000144958496e+00
-6.669000148773193e+00 -4.255000114440918e+00
-6.598999977111816e+00 -4.239999771118164e+00
-6.550000190734863e+00 -4.236999988555908e+00
-6.512000083923340e+00 -4.241000175476074e+00
-6.468999862670898e+00 -4.228000164031982e+00
-6.448999881744385e+00 -4.243999958038330e+00
-6.415999889373779e+00 -4.250999927520752e+00
-6.419000148773193e+00 -4.282000064849854e+00
-6.340000152587891e+00 -4.257999897003174e+00
-6.309000015258789e+00 -4.265999794006348e+00
-6.214000225067139e+00 -4.243999958038330e+00
-6.192999839782715e+00 -4.257999897003174e+00
-6.133999824523926e+00 -4.245999813079834e+00
-6.099999904632568e+00 -4.250000000000000e+00
-8.119000434875488e+00 -5.705999851226807e+00
-6.004000186920166e+00 -4.238999843597412e+00
-5.997000217437744e+00 -4.249000072479248e+00
-8.083999633789062e+00 -5.776000022888184e+00
-5.905000209808350e+00 -4.238999843597412e+00
-5.873000144958496e+00 -4.243999958038330e+00
-5.828999996185303e+00 -4.239999771118164e+00
-5.789999961853027e+00 -4.239999771118164e+00
-8.008999824523926e+00 -5.915999889373779e+00
-5.710000038146973e+00 -4.222000122070312e+00
-5.689000129699707e+00 -4.234000205993652e+00
-7.827000141143799e+00 -5.875999927520752e+00
-5.585000038146973e+00 -4.238999843597412e+00
-5.566999912261963e+00 -4.251999855041504e+00
-5.515999794006348e+00 -4.228000164031982e+00
-5.497000217437744e+00 -4.239999771118164e+00
-5.471000194549561e+00 -4.248000144958496e+00
-5.418000221252441e+00 -4.232999801635742e+00
-5.389999866485596e+00 -4.238999843597412e+00
-5.368000030517578e+00 -4.249000072479248e+00
-7.644000053405762e+00 -6.104000091552734e+00
-5.290999889373779e+00 -4.228000164031982e+00
-5.271999835968018e+00 -4.239999771118164e+00
-7.619999885559082e+00 -6.183000087738037e+00
-5.195000171661377e+00 -4.231999874114990e+00
-5.181000232696533e+00 -4.248000144958496e+00
-5.135000228881836e+00 -4.236000061035156e+00
-5.098000049591064e+00 -4.218999862670898e+00
-5.085999965667725e+00 -4.236000061035156e+00
-7.436999797821045e+00 -6.250999927520752e+00
-5.015999794006348e+00 -4.230999946594238e+00
-4.995999813079834e+00 -4.242000102996826e+00
-4.955999851226807e+00 -4.235000133514404e+00
-4.923999786376953e+00 -4.219999790191650e+00
-4.895999908447266e+00 -4.223000049591064e+00
-4.864999771118164e+00 -4.223000049591064e+00
-4.828000068664551e+00 -4.217000007629395e+00
-4.827000141143799e+00 -4.243000030517578e+00
-4.822999954223633e+00 -4.267000198364258e+00
-4.814000129699707e+00 -4.285999774932861e+00
-4.824999809265137e+00 -4.309999942779541e+00
-4.801000118255615e+00 -4.315000057220459e+00
-4.776000022888184e+00 -4.320000171661377e+00
-4.789000034332275e+00 -4.359000205993652e+00
-4.791999816894531e+00 -4.389999866485596e+00
-4.776999950408936e+00 -4.403999805450439e+00
-6.921000003814697e+00 -6.415999889373779e+00
-4.798999786376953e+00 -4.466000080108643e+00
-4.780000209808350e+00 -4.475999832153320e+00
-4.790999889373779e+00 -4.514999866485596e+00
-4.782999992370605e+00 -4.535999774932861e+00
-6.736000061035156e+00 -6.442999839782715e+00
-4.793000221252441e+00 -4.589000225067139e+00
-4.798999786376953e+00 -4.624000072479248e+00
-4.772999763488770e+00 -4.627999782562256e+00
-6.360000133514404e+00 -6.256999969482422e+00
-4.777999877929688e+00 -4.722000122070312e+00
-4.764999866485596e+00 -4.737999916076660e+00
-4.769999980926514e+00 -4.757999897003174e+00
-4.750000000000000e+00 -4.767000198364258e+00
-6.087999820709229e+00 -6.159999847412109e+00
-4.769000053405762e+00 -4.848000049591064e+00
-4.762000083923340e+00 -4.870999813079834e+00
-5.960000038146973e+00 -6.184000015258789e+00
-4.938000202178955e+00 -5.133999824523926e+00
-4.756000041961670e+00 -4.973000049591064e+00
-4.765999794006348e+00 -5.015999794006348e+00
-5.907999992370605e+00 -6.265999794006348e+00
-5.876999855041504e+00 -6.272999763488770e+00
-4.748000144958496e+00 -5.092000007629395e+00
-4.762000083923340e+00 -5.124000072479248e+00
-5.888000011444092e+00 -6.425000190734863e+00
-4.751999855041504e+00 -5.210999965667725e+00
-4.741000175476074e+00 -5.231999874114990e+00
-4.743000030517578e+00 -5.267000198364258e+00
-5.961999893188477e+00 -6.651999950408936e+00
-4.755000114440918e+00 -5.330999851226807e+00
-4.750999927520752e+00 -5.361000061035156e+00
-6.116000175476074e+00 -7.000000000000000e+00
-4.807000160217285e+00 -5.528999805450439e+00
-4.734000205993652e+00 -5.480000019073486e+00
-4.732999801635742e+00 -5.495999813079834e+00
-4.736000061035156e+00 -5.534999847412109e+00
-4.717000007629395e+00 -5.546999931335449e+00
-6.027999877929688e+00 -7.145999908447266e+00
-5.998000144958496e+00 -7.155000209808350e+00
-6.006999969482422e+00 -7.211999893188477e+00
-5.979000091552734e+00 -7.202000141143799e+00
-5.974999904632568e+00 -7.243000030517578e+00
-5.939000129699707e+00 -7.244999885559082e+00
-5.855000019073486e+00 -7.189000129699707e+00
-5.943999767303467e+00 -7.344999790191650e+00
-5.907999992370605e+00 -7.348999977111816e+00
-5.915999889373779e+00 -7.382999897003174e+00
-5.888000011444092e+00 -7.394999980926514e+00
-5.821000099182129e+00 -7.357999801635742e+00
-5.815000057220459e+00 -7.397999763488770e+00
-5.677000045776367e+00 -7.268000125885010e+00
-5.632999897003174e+00 -7.257999897003174e+00
-5.635000228881836e+00 -7.308000087738037e+00
-5.774000167846680e+00 -7.513999938964844e+00
-5.756000041961670e+00 -7.539999961853027e+00
-5.684000015258789e+00 -7.493999958038330e+00
-5.657000064849854e+00 -7.506999969482422e+00
-5.625999927520752e+00 -7.514999866485596e+00
-5.610000133514404e+00 -7.541999816894531e+00
-5.612999916076660e+00 -7.572000026702881e+00
-5.557000160217285e+00 -7.545000076293945e+00
-5.539999961853027e+00 -7.572000026702881e+00
-5.506000041961670e+00 -7.574999809265137e+00
-5.498000144958496e+00 -7.614999771118164e+00
-5.487999916076660e+00 -7.651000022888184e+00
-5.471000194549561e+00 -7.652999877929688e+00
-5.459000110626221e+00 -7.688000202178955e+00
-5.434999942779541e+00 -7.704999923706055e+00
-5.405000209808350e+00 -7.714000225067139e+00
-5.382999897003174e+00 -7.734000205993652e+00
-5.356999874114990e+00 -7.748000144958496e+00
-5.324999809265137e+00 -7.752999782562256e+00
-5.302999973297119e+00 -7.747000217437744e+00
-5.282999992370605e+00 -7.769999980926514e+00
-5.208000183105469e+00 -7.711999893188477e+00
-5.173999786376953e+00 -7.712999820709229e+00
-5.130000114440918e+00 -7.699999809265137e+00
-5.111999988555908e+00 -7.725999832153320e+00
-5.113999843597412e+00 -7.755000114440918e+00
-5.098000049591064e+00 -7.783999919891357e+00
-5.054999828338623e+00 -7.771999835968018e+00
-5.019999980926514e+00 -7.771999835968018e+00
-4.958000183105469e+00 -7.728000164031982e+00
-4.960999965667725e+00 -7.785999774932861e+00
-4.942999839782715e+00 -7.811999797821045e+00
-4.948999881744385e+00 -7.849999904632568e+00
-4.938000202178955e+00 -7.887000083923340e+00
-4.927999973297119e+00 -7.926000118255615e+00
-4.932000160217285e+00 -7.987999916076660e+00
-4.933000087738037e+00 -8.046999931335449e+00
-4.905000209808350e+00 -8.057999610900879e+00
-4.901999950408936e+00 -8.081999778747559e+00
-4.890999794006348e+00 -8.121000289916992e+00
-4.886000156402588e+00 -8.170999526977539e+00
-4.875999927520752e+00 -8.213000297546387e+00
-4.870999813079834e+00 -8.263999938964844e+00
-4.859000205993652e+00 -8.303000450134277e+00
-4.848999977111816e+00 -8.345999717712402e+00
-4.870999813079834e+00 -8.414999961853027e+00
-4.839000225067139e+00 -8.420000076293945e+00
-4.782999992370605e+00 -8.383000373840332e+00
-4.775000095367432e+00 -8.430999755859375e+00
-4.748000144958496e+00 -8.446000099182129e+00
-4.710999965667725e+00 -8.442000389099121e+00
-4.685999870300293e+00 -8.427000045776367e+00
-4.662000179290771e+00 -8.446999549865723e+00
-4.611999988555908e+00 -8.418000221252441e+00
-4.590000152587891e+00 -8.440999984741211e+00
-3.709000110626221e+00 -6.861999988555908e+00
-3.664999961853027e+00 -6.830999851226807e+00
-3.657999992370605e+00 -6.842999935150146e+00
-3.621999979019165e+00 -6.828999996185303e+00
-3.592999935150146e+00 -6.823999881744385e+00
-3.563999891281128e+00 -6.822000026702881e+00
-3.525000095367432e+00 -6.798999786376953e+00
-3.503000020980835e+00 -6.809000015258789e+00
-3.480999946594238e+00 -6.790999889373779e+00
-3.447999954223633e+00 -6.778999805450439e+00
-3.430999994277954e+00 -6.798999786376953e+00
-3.395999908447266e+00 -6.782000064849854e+00
-3.365999937057495e+00 -6.775000095367432e+00
-3.341000080108643e+00 -6.777999877929688e+00
-3.319999933242798e+00 -6.789999961853027e+00
-3.302000045776367e+00 -6.778999805450439e+00
-3.276000022888184e+00 -6.778999805450439e+00
-3.244999885559082e+00 -6.769999980926514e+00
-3.221999883651733e+00 -6.776000022888184e+00
-3.197000026702881e+00 -6.778999805450439e+00
-3.167000055313110e+00 -6.769999980926514e+00
-3.151999950408936e+00 -6.765999794006348e+00
-3.119999885559082e+00 -6.751999855041504e+00
-3.101000070571899e+00 -6.765999794006348e+00
-3.075000047683716e+00 -6.764999866485596e+00
-3.046000003814697e+00 -6.757999897003174e+00
-3.026000022888184e+00 -6.770999908447266e+00
-3.006999969482422e+00 -6.756000041961670e+00
-2.982000112533569e+00 -6.756999969482422e+00
-2.963000059127808e+00 -6.770999908447266e+00
-2.934999942779541e+00 -6.765999794006348e+00
-2.911000013351440e+00 -6.768000125885010e+00
-2.887000083923340e+00 -6.771999835968018e+00
-2.861999988555908e+00 -6.769999980926514e+00
-2.852999925613403e+00 -6.777999877929688e+00
-2.826999902725220e+00 -6.777999877929688e+00
-2.802999973297119e+00 -6.778999805450439e+00
-2.779000043869019e+00 -6.781000137329102e+00
-2.755000114440918e+00 -6.782000064849854e+00
-2.732000112533569e+00 -6.787000179290771e+00
-2.723999977111816e+00 -6.798999786376953e+00
-2.696000099182129e+00 -6.789000034332275e+00
-2.676000118255615e+00 -6.801000118255615e+00
-2.651000022888184e+00 -6.802000045776367e+00
-2.631000041961670e+00 -6.811999797821045e+00
-2.608999967575073e+00 -6.818999767303467e+00
-2.584000110626221e+00 -6.817999839782715e+00
-2.575999975204468e+00 -6.830999851226807e+00
-2.552000045776367e+00 -6.829999923706055e+00
-2.532000064849854e+00 -6.842999935150146e+00
-2.509999990463257e+00 -6.848999977111816e+00
-2.484999895095825e+00 -6.848000049591064e+00
-2.464999914169312e+00 -6.859000205993652e+00
-2.457000017166138e+00 -6.870999813079834e+00
-2.434000015258789e+00 -6.875999927520752e+00
-2.411999940872192e+00 -6.880000114440918e+00
-2.398000001907349e+00 -6.912000179290771e+00
-2.375999927520752e+00 -6.918000221252441e+00
-2.359999895095825e+00 -6.943999767303467e+00
-2.351000070571899e+00 -6.951000213623047e+00
-2.335999965667725e+00 -6.980999946594238e+00
-2.318000078201294e+00 -7.000000000000000e+00
-1.417999982833862e+00 -4.296000003814697e+00
-1.394999980926514e+00 -4.268000125885010e+00
-1.353999972343445e+00 -4.188000202178955e+00
-1.343000054359436e+00 -4.197999954223633e+00
-1.330999970436096e+00 -4.182000160217285e+00
-1.317000031471252e+00 -4.185999870300293e+00
-1.304999947547913e+00 -4.193999767303467e+00
-1.287999987602234e+00 -4.183000087738037e+00
-1.274000048637390e+00 -4.186999797821045e+00
-1.259999990463257e+00 -4.186999797821045e+00
-1.251000046730042e+00 -4.181000232696533e+00
-1.241999983787537e+00 -4.196000099182129e+00
-1.233000040054321e+00 -4.217000007629395e+00
-1.223999977111816e+00 -4.236000061035156e+00
-1.215999960899353e+00 -4.258999824523926e+00
-1.203999996185303e+00 -4.269000053405762e+00
-1.174000024795532e+00 -4.210000038146973e+00
-1.164999961853027e+00 -4.202000141143799e+00
-1.152999997138977e+00 -4.210999965667725e+00
-1.133999943733215e+00 -4.191999912261963e+00
-1.126999974250793e+00 -4.219999790191650e+00
-1.118000030517578e+00 -4.238999843597412e+00
-1.100999951362610e+00 -4.229000091552734e+00
-1.090999960899353e+00 -4.217999935150146e+00
-1.075000047683716e+00 -4.211999893188477e+00
-1.057000041007996e+00 -4.193999767303467e+00
-1.042000055313110e+00 -4.190000057220459e+00
-1.031000018119812e+00 -4.202000141143799e+00
-1.014999985694885e+00 -4.193999767303467e+00
-1.008000016212463e+00 -4.222000122070312e+00
-1.000000000000000e+00 -4.219999790191650e+00
-9.850000143051147e-01 -4.212999820709229e+00
-9.689999818801880e-01 -4.206999778747559e+00
-9.549999833106995e-01 -4.205999851226807e+00
-9.380000233650208e-01 -4.188000202178955e+00
-9.240000247955322e-01 -4.186999797821045e+00
-9.210000038146973e-01 -4.208000183105469e+00
-9.049999713897705e-01 -4.198999881744385e+00
-8.939999938011169e-01 -4.210999965667725e+00
-8.820000290870667e-01 -4.219999790191650e+00
-8.650000095367432e-01 -4.204999923706055e+00
-8.479999899864197e-01 -4.189000129699707e+00
-8.420000076293945e-01 -4.190000057220459e+00
-8.280000090599060e-01 -4.189000129699707e+00
-8.149999976158142e-01 -4.195000171661377e+00
-8.059999942779541e-01 -4.218999862670898e+00
-7.910000085830688e-01 -4.211999893188477e+00
-7.770000100135803e-01 -4.206999778747559e+00
-7.689999938011169e-01 -4.203999996185303e+00
-7.519999742507935e-01 -4.183000087738037e+00
-7.400000095367432e-01 -4.192999839782715e+00
-7.269999980926514e-01 -4.197999954223633e+00
-7.129999995231628e-01 -4.193999767303467e+00
-7.009999752044678e-01 -4.203999996185303e+00
-6.909999847412109e-01 -4.222000122070312e+00
-6.800000071525574e-01 -4.197000026702881e+00
-6.660000085830688e-01 -4.197999954223633e+00
-6.529999971389771e-01 -4.196000099182129e+00
-6.380000114440918e-01 -4.184000015258789e+00
-6.240000128746033e-01 -4.179999828338623e+00
-6.119999885559082e-01 -4.193999767303467e+00
-6.060000061988831e-01 -4.198999881744385e+00
-5.929999947547913e-01 -4.204999923706055e+00
-5.820000171661377e-01 -4.217999935150146e+00
-5.669999718666077e-01 -4.205999851226807e+00
-5.509999990463257e-01 -4.190999984741211e+00
-5.389999747276306e-01 -4.197999954223633e+00
-5.299999713897705e-01 -4.181000232696533e+00
-5.180000066757202e-01 -4.189000129699707e+00
-5.049999952316284e-01 -4.197999954223633e+00
-4.920000135898590e-01 -4.202000141143799e+00
-4.799999892711639e-01 -4.206999778747559e+00
-4.670000076293945e-01 -4.212999820709229e+00
-4.580000042915344e-01 -4.191999912261963e+00
-4.449999928474426e-01 -4.192999839782715e+00
-4.309999942779541e-01 -4.186999797821045e+00
-4.169999957084656e-01 -4.184000015258789e+00
-4.040000140666962e-01 -4.186999797821045e+00
-3.930000066757202e-01 -4.214000225067139e+00
-3.799999952316284e-01 -4.215000152587891e+00
-3.729999959468842e-01 -4.211999893188477e+00
-3.600000143051147e-01 -4.209000110626221e+00
-3.449999988079071e-01 -4.186999797821045e+00
-3.310000002384186e-01 -4.179999828338623e+00
-3.179999887943268e-01 -4.184999942779541e+00
-3.050000071525574e-01 -4.182000160217285e+00
-2.989999949932098e-01 -4.191999912261963e+00
-2.870000004768372e-01 -4.215000152587891e+00
-2.730000019073486e-01 -4.210000038146973e+00
-2.599999904632568e-01 -4.204999923706055e+00
-2.469999939203262e-01 -4.218999862670898e+00
-2.329999953508377e-01 -4.197000026702881e+00
-2.199999988079071e-01 -4.195000171661377e+00
-2.129999995231628e-01 -4.190000057220459e+00
-2.000000029802322e-01 -4.190000057220459e+00
-1.860000044107437e-01 -4.192999839782715e+00
-1.739999949932098e-01 -4.217000007629395e+00
-1.609999984502792e-01 -4.214000225067139e+00
-1.480000019073486e-01 -4.219999790191650e+00
-1.410000026226044e-01 -4.211999893188477e+00
-1.270000040531158e-01 -4.195000171661377e+00
-1.140000000596046e-01 -4.196000099182129e+00
-1.010000035166740e-01 -4.210000038146973e+00
-8.799999952316284e-02 -4.199999809265137e+00
-7.500000298023224e-02 -4.211999893188477e+00
-6.800000369548798e-02 -4.217999935150146e+00
-5.499999970197678e-02 -4.209000110626221e+00
-4.199999943375587e-02 -4.210999965667725e+00
-2.800000086426735e-02 -4.197000026702881e+00
-1.499999966472387e-02 -4.192999839782715e+00
-2.000000094994903e-03 -4.189000129699707e+00
+1.099999994039536e-02 -4.189000129699707e+00
+1.799999922513962e-02 -4.198999881744385e+00
+3.099999949336052e-02 -4.210999965667725e+00
+4.500000178813934e-02 -4.222000122070312e+00
+5.799999833106995e-02 -4.211999893188477e+00
+7.100000232458115e-02 -4.203999996185303e+00
+8.399999886751175e-02 -4.199999809265137e+00
+9.000000357627869e-02 -4.190000057220459e+00
+1.030000001192093e-01 -4.190000057220459e+00
+1.169999986886978e-01 -4.210999965667725e+00
+1.309999972581863e-01 -4.221000194549561e+00
+1.439999938011169e-01 -4.228000164031982e+00
+1.570000052452087e-01 -4.222000122070312e+00
+1.630000025033951e-01 -4.205999851226807e+00
+1.759999990463257e-01 -4.201000213623047e+00
+1.889999955892563e-01 -4.192999839782715e+00
+2.029999941587448e-01 -4.202000141143799e+00
+2.160000056028366e-01 -4.197000026702881e+00
+2.290000021457672e-01 -4.195000171661377e+00
+5.270000100135803e-01 -8.654999732971191e+00
+2.630000114440918e-01 -4.204999923706055e+00
+5.410000085830688e-01 -8.657999992370605e+00
+2.759999930858612e-01 -4.199999809265137e+00
+2.879999876022339e-01 -4.189000129699707e+00
+3.030000030994415e-01 -4.210000038146973e+00
+3.149999976158142e-01 -4.190999984741211e+00
+3.219999969005585e-01 -4.197000026702881e+00
+7.080000042915344e-01 -8.529999732971191e+00
+3.610000014305115e-01 -4.185999870300293e+00
+7.400000095367432e-01 -8.586000442504883e+00
+3.759999871253967e-01 -4.203999996185303e+00
+3.869999945163727e-01 -4.189000129699707e+00
+4.020000100135803e-01 -4.197999954223633e+00
+4.090000092983246e-01 -4.204999923706055e+00
+4.199999868869781e-01 -4.184000015258789e+00
+9.049999713897705e-01 -8.475000381469727e+00
+9.350000023841858e-01 -8.501999855041504e+00
+9.580000042915344e-01 -8.468999862670898e+00
+4.839999973773956e-01 -4.215000152587891e+00
+4.950000047683716e-01 -4.198999881744385e+00
+5.080000162124634e-01 -4.193999767303467e+00
+5.210000276565552e-01 -4.193999767303467e+00
+1.101999998092651e+00 -8.432000160217285e+00
+1.121999979019165e+00 -8.385999679565430e+00
+1.083999991416931e+00 -8.010999679565430e+00
+5.830000042915344e-01 -4.199999809265137e+00
+5.979999899864197e-01 -4.210000038146973e+00
+6.079999804496765e-01 -4.186999797821045e+00
+6.219999790191650e-01 -4.192999839782715e+00
+6.330000162124634e-01 -4.218999862670898e+00
+1.281000018119812e+00 -8.201000213623047e+00
+1.314000010490417e+00 -8.237999916076660e+00
+6.830000281333923e-01 -4.197000026702881e+00
+6.970000267028809e-01 -4.195000171661377e+00
+7.110000252723694e-01 -4.202000141143799e+00
+7.170000076293945e-01 -4.197000026702881e+00
+7.329999804496765e-01 -4.209000110626221e+00
+1.488999962806702e+00 -8.248000144958496e+00
+1.521999955177307e+00 -8.284000396728516e+00
+7.710000276565552e-01 -4.193999767303467e+00
+7.879999876022339e-01 -4.209000110626221e+00
+7.919999957084656e-01 -4.193999767303467e+00
+8.059999942779541e-01 -4.197000026702881e+00
+8.230000138282776e-01 -4.216000080108643e+00
+1.639999985694885e+00 -8.135000228881836e+00
+1.672999978065491e+00 -8.164999961853027e+00
+8.619999885559082e-01 -4.203999996185303e+00
+8.669999837875366e-01 -4.195000171661377e+00
+8.799999952316284e-01 -4.191999912261963e+00
+8.980000019073486e-01 -4.210999965667725e+00
+9.070000052452087e-01 -4.189000129699707e+00
+9.240000247955322e-01 -4.201000213623047e+00
+1.850999951362610e+00 -8.180999755859375e+00
+9.599999785423279e-01 -4.204999923706055e+00
+1.881000041961670e+00 -8.194000244140625e+00
+9.750000238418579e-01 -4.214000225067139e+00
+9.869999885559082e-01 -4.203000068664551e+00
+9.980000257492065e-01 -4.190000057220459e+00
+1.016000032424927e+00 -4.208000183105469e+00
+2.023999929428101e+00 -8.166000366210938e+00
+2.055000066757202e+00 -8.234000205993652e+00
+2.065999984741211e+00 -8.170000076293945e+00
+1.078999996185303e+00 -4.209000110626221e+00
+1.093000054359436e+00 -4.204999923706055e+00
+1.106999993324280e+00 -4.204999923706055e+00
+1.123999953269958e+00 -4.215000152587891e+00
+2.239000082015991e+00 -8.248999595642090e+00
+2.239000082015991e+00 -8.149000167846680e+00
+1.175999999046326e+00 -4.223000049591064e+00
+1.184000015258789e+00 -4.203000068664551e+00
+1.199000000953674e+00 -4.203000068664551e+00
+1.215999960899353e+00 -4.238999843597412e+00
+2.408999919891357e+00 -8.211000442504883e+00
+1.276999950408936e+00 -4.343999862670898e+00
+1.281000018119812e+00 -4.309999942779541e+00
+1.273000001907349e+00 -4.234000205993652e+00
+1.281000018119812e+00 -4.212999820709229e+00
+1.289000034332275e+00 -4.215000152587891e+00
+1.297999978065491e+00 -4.199999809265137e+00
+1.314000010490417e+00 -4.203000068664551e+00
+1.330000042915344e+00 -4.208000183105469e+00
+1.343000054359436e+00 -4.202000141143799e+00
+1.360000014305115e+00 -4.210999965667725e+00
+1.368999958038330e+00 -4.217000007629395e+00
+1.378000020980835e+00 -4.197000026702881e+00
+1.394000053405762e+00 -4.202000141143799e+00
+1.414000034332275e+00 -4.217000007629395e+00
+2.680999994277954e+00 -7.846000194549561e+00
+2.704999923706055e+00 -7.835000038146973e+00
+1.472000002861023e+00 -4.234000205993652e+00
+2.697999954223633e+00 -7.736000061035156e+00
+1.478000044822693e+00 -4.210999965667725e+00
+1.501999974250793e+00 -4.236000061035156e+00
+1.506000041961670e+00 -4.204999923706055e+00
+1.523000001907349e+00 -4.211999893188477e+00
+2.868999958038330e+00 -7.789000034332275e+00
+2.845000028610229e+00 -7.686999797821045e+00
+2.871999979019165e+00 -7.685999870300293e+00
+1.588999986648560e+00 -4.243999958038330e+00
+1.593000054359436e+00 -4.217000007629395e+00
+1.620000004768372e+00 -4.247000217437744e+00
+1.626000046730042e+00 -4.223999977111816e+00
+3.019999980926514e+00 -7.744999885559082e+00
+3.052999973297119e+00 -7.756999969482422e+00
+3.062000036239624e+00 -7.709000110626221e+00
+3.063999891281128e+00 -7.646999835968018e+00
+1.699000000953674e+00 -4.232999801635742e+00
+1.713000059127808e+00 -4.229000091552734e+00
+1.718000054359436e+00 -4.202000141143799e+00
+1.730000019073486e+00 -4.214000225067139e+00
+3.177999973297119e+00 -7.617000102996826e+00
+3.203000068664551e+00 -7.609000205993652e+00
+3.227999925613403e+00 -7.600999832153320e+00
+1.809000015258789e+00 -4.251999855041504e+00
+1.809999942779541e+00 -4.217000007629395e+00
+1.822000026702881e+00 -4.227000236511230e+00
+1.835000038146973e+00 -4.221000194549561e+00
+3.359999895095825e+00 -7.611999988555908e+00
+3.387000083923340e+00 -7.606999874114990e+00
+3.400000095367432e+00 -7.572999954223633e+00
+1.902999997138977e+00 -4.230000019073486e+00
+1.916000008583069e+00 -4.223999977111816e+00
+1.922000050544739e+00 -4.218999862670898e+00
+1.939000010490417e+00 -4.222000122070312e+00
+3.507999897003174e+00 -7.526000022888184e+00
+3.551000118255615e+00 -7.556000232696533e+00
+3.582000017166138e+00 -7.559999942779541e+00
+2.006999969482422e+00 -4.229000091552734e+00
+2.016000032424927e+00 -4.230000019073486e+00
+2.025000095367432e+00 -4.214000225067139e+00
+2.039999961853027e+00 -4.211999893188477e+00
+3.680999994277954e+00 -7.494999885559082e+00
+3.694000005722046e+00 -7.460000038146973e+00
+2.111999988555908e+00 -4.242000102996826e+00
+3.720000028610229e+00 -7.453999996185303e+00
+2.119999885559082e+00 -4.223999977111816e+00
+2.134999990463257e+00 -4.219999790191650e+00
+2.154000043869019e+00 -4.224999904632568e+00
+3.829999923706055e+00 -7.410999774932861e+00
+2.207999944686890e+00 -4.248000144958496e+00
+3.855000019073486e+00 -7.402999877929688e+00
+2.217000007629395e+00 -4.231999874114990e+00
+2.229000091552734e+00 -4.222000122070312e+00
+2.243000030517578e+00 -4.217000007629395e+00
+3.966000080108643e+00 -7.359000205993652e+00
+3.983999967575073e+00 -7.337999820709229e+00
+2.308000087738037e+00 -4.225999832153320e+00
+4.006999969482422e+00 -7.323999881744385e+00
+2.326999902725220e+00 -4.229000091552734e+00
+2.335000038146973e+00 -4.212999820709229e+00
+2.348000049591064e+00 -4.203999996185303e+00
+4.133999824523926e+00 -7.309000015258789e+00
+2.401999950408936e+00 -4.223000049591064e+00
+4.147999763488770e+00 -7.281000137329102e+00
+2.421999931335449e+00 -4.228000164031982e+00
+2.434000015258789e+00 -4.217000007629395e+00
+2.441999912261963e+00 -4.199999809265137e+00
+4.229000091552734e+00 -7.184000015258789e+00
+4.251999855041504e+00 -7.172999858856201e+00
+2.503000020980835e+00 -4.212999820709229e+00
+2.513000011444092e+00 -4.216000080108643e+00
+2.532000064849854e+00 -4.216000080108643e+00
+2.543999910354614e+00 -4.205999851226807e+00
+4.381000041961670e+00 -7.157000064849854e+00
+4.407999992370605e+00 -7.150000095367432e+00
+2.601999998092651e+00 -4.211999893188477e+00
+2.611000061035156e+00 -4.210999965667725e+00
+2.634000062942505e+00 -4.217999935150146e+00
+2.640000104904175e+00 -4.197999954223633e+00
+4.507999897003174e+00 -7.086999893188477e+00
+4.512000083923340e+00 -7.045000076293945e+00
+2.703000068664551e+00 -4.210000038146973e+00
+2.720999956130981e+00 -4.223000049591064e+00
+2.736000061035156e+00 -4.217999935150146e+00
+2.750999927520752e+00 -4.210999965667725e+00
+4.637000083923340e+00 -7.018000125885010e+00
+4.664000034332275e+00 -7.011000156402588e+00
+2.825000047683716e+00 -4.222000122070312e+00
+4.671999931335449e+00 -6.975999832153320e+00
+2.842999935150146e+00 -4.221000194549561e+00
+2.854000091552734e+00 -4.209000110626221e+00
+4.711999893188477e+00 -6.872000217437744e+00
+4.724999904632568e+00 -6.843999862670898e+00
+2.917999982833862e+00 -4.215000152587891e+00
+2.934000015258789e+00 -4.210999965667725e+00
+2.950000047683716e+00 -4.218999862670898e+00
+2.967999935150146e+00 -4.216000080108643e+00
+4.835000038146973e+00 -6.796000003814697e+00
+4.868999958038330e+00 -6.797999858856201e+00
+3.028000116348267e+00 -4.217000007629395e+00
+3.043999910354614e+00 -4.210999965667725e+00
+3.062000036239624e+00 -4.222000122070312e+00
+4.955999851226807e+00 -6.762000083923340e+00
+4.979000091552734e+00 -6.748000144958496e+00
+3.121999979019165e+00 -4.218999862670898e+00
+3.145999908447266e+00 -4.223999977111816e+00
+3.157999992370605e+00 -4.211999893188477e+00
+3.177000045776367e+00 -4.224999904632568e+00
+5.059999942779541e+00 -6.658999919891357e+00
+5.064000129699707e+00 -6.622000217437744e+00
+3.246000051498413e+00 -4.231999874114990e+00
+3.259000062942505e+00 -4.222000122070312e+00
+3.269000053405762e+00 -4.206999778747559e+00
+5.177000045776367e+00 -6.617000102996826e+00
+5.153999805450439e+00 -6.545000076293945e+00
+3.345000028610229e+00 -4.235000133514404e+00
+3.357000112533569e+00 -4.223000049591064e+00
+3.368999958038330e+00 -4.210999965667725e+00
+5.223000049591064e+00 -6.464000225067139e+00
+3.430999994277954e+00 -4.218999862670898e+00
+5.243999958038330e+00 -6.447999954223633e+00
+3.454999923706055e+00 -4.222000122070312e+00
+3.483000040054321e+00 -4.229000091552734e+00
+5.300000190734863e+00 -6.373000144958496e+00
+5.352000236511230e+00 -6.394000053405762e+00
+3.555000066757202e+00 -4.234000205993652e+00
+3.555000066757202e+00 -4.221000194549561e+00
+3.569999933242798e+00 -4.210999965667725e+00
+5.472000122070312e+00 -6.393000125885010e+00
+3.635999917984009e+00 -4.235000133514404e+00
+3.651999950408936e+00 -4.225999832153320e+00
+3.668999910354614e+00 -4.218999862670898e+00
+5.491000175476074e+00 -6.275000095367432e+00
+3.720000028610229e+00 -4.236999988555908e+00
+3.749000072479248e+00 -4.243000030517578e+00
+3.747999906539917e+00 -4.215000152587891e+00
+3.779999971389771e+00 -4.223999977111816e+00
+3.881000041961670e+00 -4.308000087738037e+00
+3.832000017166138e+00 -4.227000236511230e+00
+3.857000112533569e+00 -4.242000102996826e+00
+3.869999885559082e+00 -4.230000019073486e+00
+3.914000034332275e+00 -4.250999927520752e+00
+3.926000118255615e+00 -4.236999988555908e+00
+3.940000057220459e+00 -4.224999904632568e+00
+3.960000038146973e+00 -4.218999862670898e+00
+3.969000101089478e+00 -4.216000080108643e+00
+4.002999782562256e+00 -4.224999904632568e+00
+4.020999908447266e+00 -4.217999935150146e+00
+4.045000076293945e+00 -4.217000007629395e+00
+5.817999839782715e+00 -6.008999824523926e+00
+5.802999973297119e+00 -5.956999778747559e+00
+4.117000102996826e+00 -4.223999977111816e+00
+4.150000095367432e+00 -4.230999946594238e+00
+4.163000106811523e+00 -4.217999935150146e+00
+4.210999965667725e+00 -4.238999843597412e+00
+4.239999771118164e+00 -4.241000175476074e+00
+4.245999813079834e+00 -4.221000194549561e+00
+5.948999881744385e+00 -5.861999988555908e+00
+5.972000122070312e+00 -5.867000102996826e+00
+4.333000183105469e+00 -4.239999771118164e+00
+4.348999977111816e+00 -4.229000091552734e+00
+6.013000011444092e+00 -5.796999931335449e+00
+4.418000221252441e+00 -4.242000102996826e+00
+4.434000015258789e+00 -4.230999946594238e+00
+4.460000038146973e+00 -4.241000175476074e+00
+5.935999870300293e+00 -5.598000049591064e+00
+4.526999950408936e+00 -4.250999927520752e+00
+4.546999931335449e+00 -4.243000030517578e+00
+6.045000076293945e+00 -5.593999862670898e+00
+6.114999771118164e+00 -5.623000144958496e+00
+4.647999763488770e+00 -4.256000041961670e+00
+4.638999938964844e+00 -4.234000205993652e+00
+4.658999919891357e+00 -4.225999832153320e+00
+6.193999767303467e+00 -5.571000099182129e+00
+4.748000144958496e+00 -4.251999855041504e+00
+4.762000083923340e+00 -4.237999916076660e+00
+4.782999992370605e+00 -4.229000091552734e+00
+4.829999923706055e+00 -4.256999969482422e+00
+4.844999790191650e+00 -4.243000030517578e+00
+4.869999885559082e+00 -4.237999916076660e+00
+6.248000144958496e+00 -5.393000125885010e+00
+4.940999984741211e+00 -4.245999813079834e+00
+4.961999893188477e+00 -4.236999988555908e+00
+6.269999980926514e+00 -5.328000068664551e+00
+5.030000209808350e+00 -4.254000186920166e+00
+5.052999973297119e+00 -4.244999885559082e+00
+5.056000232696533e+00 -4.221000194549561e+00
+6.360000133514404e+00 -5.267000198364258e+00
+5.155000209808350e+00 -4.249000072479248e+00
+5.153999805450439e+00 -4.234000205993652e+00
+6.397999763488770e+00 -5.215000152587891e+00
+5.250000000000000e+00 -4.256999969482422e+00
+5.251999855041504e+00 -4.231999874114990e+00
+5.281000137329102e+00 -4.228000164031982e+00
+5.359000205993652e+00 -4.263000011444092e+00
+5.359000205993652e+00 -4.235000133514404e+00
+5.381999969482422e+00 -4.239999771118164e+00
+5.452000141143799e+00 -4.265999794006348e+00
+5.455999851226807e+00 -4.242000102996826e+00
+5.480999946594238e+00 -4.234000205993652e+00
+5.553999900817871e+00 -4.262000083923340e+00
+5.564000129699707e+00 -4.243000030517578e+00
+5.585000038146973e+00 -4.244999885559082e+00
+5.645999908447266e+00 -4.262000083923340e+00
+5.658999919891357e+00 -4.244999885559082e+00
+5.684999942779541e+00 -4.236000061035156e+00
+5.756000041961670e+00 -4.260000228881836e+00
+5.761000156402588e+00 -4.236000061035156e+00
+5.875999927520752e+00 -4.306000232696533e+00
+5.934000015258789e+00 -4.320000171661377e+00
+5.868999958038330e+00 -4.244999885559082e+00
+5.907000064849854e+00 -4.243999958038330e+00
+5.986000061035156e+00 -4.271999835968018e+00
+5.980000019073486e+00 -4.238999843597412e+00
+6.462999820709229e+00 -4.548999786376953e+00
+6.089000225067139e+00 -4.272999763488770e+00
+6.104000091552734e+00 -4.255000114440918e+00
+6.217999935150146e+00 -4.304999828338623e+00
+6.182000160217285e+00 -4.251999855041504e+00
+6.261000156402588e+00 -4.276999950408936e+00
+6.278999805450439e+00 -4.260000228881836e+00
+6.291999816894531e+00 -4.255000114440918e+00
+6.362999916076660e+00 -4.272999763488770e+00
+6.367000102996826e+00 -4.247000217437744e+00
+6.441999912261963e+00 -4.268000125885010e+00
+6.451000213623047e+00 -4.244999885559082e+00
+6.514999866485596e+00 -4.256999969482422e+00
+6.541999816894531e+00 -4.260000228881836e+00
+6.553999900817871e+00 -4.237999916076660e+00
+6.597000122070312e+00 -4.236999988555908e+00
+6.646999835968018e+00 -4.238999843597412e+00
+6.706999778747559e+00 -4.248000144958496e+00
+6.769999980926514e+00 -4.257999897003174e+00
+6.802999973297119e+00 -4.249000072479248e+00
+6.824999809265137e+00 -4.248000144958496e+00
+6.869999885559082e+00 -4.245999813079834e+00
+6.921000003814697e+00 -4.247000217437744e+00
+6.964000225067139e+00 -4.243000030517578e+00
+7.005000114440918e+00 -4.237999916076660e+00
+7.059000015258789e+00 -4.239999771118164e+00
+7.102000236511230e+00 -4.250999927520752e+00
+7.144999980926514e+00 -4.245999813079834e+00
+7.191999912261963e+00 -4.243000030517578e+00
+7.249000072479248e+00 -4.245999813079834e+00
+7.276000022888184e+00 -4.230999946594238e+00
+7.346000194549561e+00 -4.241000175476074e+00
+7.376999855041504e+00 -4.243000030517578e+00
+7.446000099182129e+00 -4.251999855041504e+00
+7.495999813079834e+00 -4.248000144958496e+00
+7.550000190734863e+00 -4.248000144958496e+00
+7.603000164031982e+00 -4.245999813079834e+00
+7.645999908447266e+00 -4.237999916076660e+00
+7.660999774932861e+00 -4.215000152587891e+00
+7.669000148773193e+00 -4.203999996185303e+00
+7.692999839782715e+00 -4.185999870300293e+00
+7.703999996185303e+00 -4.160999774932861e+00
+7.721000194549561e+00 -4.138000011444092e+00
+7.735000133514404e+00 -4.114999771118164e+00
+7.744999885559082e+00 -4.089000225067139e+00
+7.750999927520752e+00 -4.077000141143799e+00
+7.774000167846680e+00 -4.058000087738037e+00
+7.790999889373779e+00 -4.034999847412109e+00
+7.818999767303467e+00 -4.019000053405762e+00
+7.824999809265137e+00 -3.990000009536743e+00
+7.842000007629395e+00 -3.967999935150146e+00
+7.848999977111816e+00 -3.956000089645386e+00
+7.862999916076660e+00 -3.931999921798706e+00
+7.876999855041504e+00 -3.907999992370605e+00
+7.888999938964844e+00 -3.884000062942505e+00
+7.916999816894531e+00 -3.867000102996826e+00
+7.916999816894531e+00 -3.835999965667725e+00
+7.926000118255615e+00 -3.825000047683716e+00
+7.953000068664551e+00 -3.806999921798706e+00
+7.959000110626221e+00 -3.779000043869019e+00
+7.978000164031982e+00 -3.757999897003174e+00
+7.993999958038330e+00 -3.733999967575073e+00
+7.994999885559082e+00 -3.703999996185303e+00
+8.017000198364258e+00 -3.684000015258789e+00
+8.034999847412109e+00 -3.677000045776367e+00
+8.036000251770020e+00 -3.647000074386597e+00
+8.050999641418457e+00 -3.622999906539917e+00
+8.079999923706055e+00 -3.605999946594238e+00
+8.081000328063965e+00 -3.575999975204468e+00
+8.090000152587891e+00 -3.549999952316284e+00
+8.107999801635742e+00 -3.542000055313110e+00
+8.109000205993652e+00 -3.512000083923340e+00
+8.125000000000000e+00 -3.489000082015991e+00
+8.156000137329102e+00 -3.471999883651733e+00
+8.156000137329102e+00 -3.441999912261963e+00
+8.173999786376953e+00 -3.418999910354614e+00
+8.203000068664551e+00 -3.401000022888184e+00
+8.206000328063965e+00 -3.387000083923340e+00
+8.213000297546387e+00 -3.359999895095825e+00
+8.244000434875488e+00 -3.342000007629395e+00
+8.248999595642090e+00 -3.313999891281128e+00
+8.262999534606934e+00 -3.289999961853027e+00
+8.295000076293945e+00 -3.272000074386597e+00
+8.291000366210938e+00 -3.256000041961670e+00
+8.315999984741211e+00 -3.234999895095825e+00
+8.336999893188477e+00 -3.213000059127808e+00
+8.345000267028809e+00 -3.186000108718872e+00
+8.357000350952148e+00 -3.161000013351440e+00
+8.388999938964844e+00 -3.142999887466431e+00
+8.378999710083008e+00 -3.124000072479248e+00
+8.409999847412109e+00 -3.105000019073486e+00
+8.428999900817871e+00 -3.082000017166138e+00
+8.434000015258789e+00 -3.053999900817871e+00
+8.451000213623047e+00 -3.030999898910522e+00
+8.479000091552734e+00 -3.010999917984009e+00
+8.475999832153320e+00 -2.979000091552734e+00
+8.489999771118164e+00 -2.969000101089478e+00
+8.520000457763672e+00 -2.950000047683716e+00
+8.532999992370605e+00 -2.924000024795532e+00
+8.545000076293945e+00 -2.898999929428101e+00
+8.571000099182129e+00 -2.877000093460083e+00
+8.569000244140625e+00 -2.846999883651733e+00
+8.581000328063965e+00 -2.835999965667725e+00
+8.616000175476074e+00 -2.816999912261963e+00
+8.609999656677246e+00 -2.785000085830688e+00
+8.631999969482422e+00 -2.762000083923340e+00
+8.659000396728516e+00 -2.740999937057495e+00
+8.657999992370605e+00 -2.710999965667725e+00
+8.673999786376953e+00 -2.700999975204468e+00
+8.696999549865723e+00 -2.677999973297119e+00
+8.701999664306641e+00 -2.650000095367432e+00
+8.708000183105469e+00 -2.621999979019165e+00
+8.741000175476074e+00 -2.601999998092651e+00
+8.741999626159668e+00 -2.572000026702881e+00
+8.756999969482422e+00 -2.546999931335449e+00
+8.772999763488770e+00 -2.536000013351440e+00
+8.770999908447266e+00 -2.506000041961670e+00
+8.789999961853027e+00 -2.482000112533569e+00
+8.812999725341797e+00 -2.457999944686890e+00
+8.810000419616699e+00 -2.427000045776367e+00
+8.826999664306641e+00 -2.401999950408936e+00
+8.847999572753906e+00 -2.392999887466431e+00
+8.880000114440918e+00 -2.371999979019165e+00
+8.902000427246094e+00 -2.348000049591064e+00
+8.916999816894531e+00 -2.322000026702881e+00
+8.934000015258789e+00 -2.296000003814697e+00
+8.944999694824219e+00 -2.269000053405762e+00
+8.991000175476074e+00 -2.265000104904175e+00
+9.057000160217285e+00 -2.252000093460083e+00
+9.163999557495117e+00 -2.246999979019165e+00
+9.265999794006348e+00 -2.240999937057495e+00
+9.357999801635742e+00 -2.232000112533569e+00
+9.482000350952148e+00 -2.230000019073486e+00
+9.585000038146973e+00 -2.237999916076660e+00
+9.649999618530273e+00 -2.220999956130981e+00
+9.652999877929688e+00 -2.190000057220459e+00
+9.663000106811523e+00 -2.160000085830688e+00
+9.654999732971191e+00 -2.127000093460083e+00
+9.656000137329102e+00 -2.095000028610229e+00
+9.682999610900879e+00 -2.069000005722046e+00
+9.656000137329102e+00 -2.046999931335449e+00
+9.642999649047852e+00 -2.013000011444092e+00
+9.652999877929688e+00 -1.983999967575073e+00
+9.628000259399414e+00 -1.947000026702881e+00
+9.644000053405762e+00 -1.919000029563904e+00
+9.644000053405762e+00 -1.886999964714050e+00
+9.642999649047852e+00 -1.871000051498413e+00
+9.638999938964844e+00 -1.838999986648560e+00
+9.651000022888184e+00 -1.809999942779541e+00
+9.649000167846680e+00 -1.777999997138977e+00
+9.652000427246094e+00 -1.748000025749207e+00
+9.663999557495117e+00 -1.718000054359436e+00
+9.654999732971191e+00 -1.700999975204468e+00
+9.668000221252441e+00 -1.672000050544739e+00
+9.666999816894531e+00 -1.641000032424927e+00
+9.680000305175781e+00 -1.611999988555908e+00
+9.682999610900879e+00 -1.580999970436096e+00
+9.685999870300293e+00 -1.549999952316284e+00
+9.678999900817871e+00 -1.518000006675720e+00
+9.687000274658203e+00 -1.503999948501587e+00
+9.704000473022461e+00 -1.475000023841858e+00
+9.703000068664551e+00 -1.444000005722046e+00
+9.706999778747559e+00 -1.412999987602234e+00
+9.711000442504883e+00 -1.383000016212463e+00
+9.697999954223633e+00 -1.350000023841858e+00
+9.697999954223633e+00 -1.333999991416931e+00
+9.706000328063965e+00 -1.304000020027161e+00
+9.708000183105469e+00 -1.274000048637390e+00
+9.701000213623047e+00 -1.241999983787537e+00
+9.718000411987305e+00 -1.213000059127808e+00
+9.701999664306641e+00 -1.179999947547913e+00
+9.713999748229980e+00 -1.166000008583069e+00
+9.727000236511230e+00 -1.136000037193298e+00
+9.718999862670898e+00 -1.105000019073486e+00
+9.727000236511230e+00 -1.074000000953674e+00
+9.720000267028809e+00 -1.042999982833862e+00
+9.717000007629395e+00 -1.011999964714050e+00
+9.720999717712402e+00 -9.810000061988831e-01
+9.725999832153320e+00 -9.660000205039978e-01
+9.718999862670898e+00 -9.350000023841858e-01
+9.729999542236328e+00 -9.049999713897705e-01
+9.729000091552734e+00 -8.740000128746033e-01
+9.715999603271484e+00 -8.420000076293945e-01
+9.713000297546387e+00 -8.109999895095825e-01
+9.734999656677246e+00 -7.979999780654907e-01
+9.706000328063965e+00 -7.649999856948853e-01
+9.722999572753906e+00 -7.350000143051147e-01
+9.729000091552734e+00 -7.049999833106995e-01
+9.703000068664551e+00 -6.719999909400940e-01
+9.706999778747559e+00 -6.420000195503235e-01
+9.723999977111816e+00 -6.280000209808350e-01
+9.704000473022461e+00 -5.960000157356262e-01
+9.706000328063965e+00 -5.659999847412109e-01
+9.718000411987305e+00 -5.360000133514404e-01
+9.699999809265137e+00 -5.040000081062317e-01
+9.701000213623047e+00 -4.740000069141388e-01
+9.715000152587891e+00 -4.440000057220459e-01
+9.699999809265137e+00 -4.280000030994415e-01
+9.694999694824219e+00 -3.970000147819519e-01
+9.704000473022461e+00 -3.670000135898590e-01
+9.701000213623047e+00 -3.359999954700470e-01
+9.697999954223633e+00 -3.059999942779541e-01
+9.704999923706055e+00 -2.750000059604645e-01
+9.696000099182129e+00 -2.599999904632568e-01
+9.699999809265137e+00 -2.290000021457672e-01
+9.696999549865723e+00 -1.990000009536743e-01
+9.689999580383301e+00 -1.679999977350235e-01
+9.689999580383301e+00 -1.379999965429306e-01
+9.701999664306641e+00 -1.070000007748604e-01
+9.685000419616699e+00 -9.200000017881393e-02
+9.706999778747559e+00 -6.199999898672104e-02
+9.706999778747559e+00 -3.099999949336052e-02
+9.675000190734863e+00 -1.000000047497451e-03
+9.328000068664551e+00 +1.700000092387199e-02
+9.357000350952148e+00 +4.600000008940697e-02
+9.357000350952148e+00 +7.500000298023224e-02
+9.343000411987305e+00 +1.049999967217445e-01
+9.340999603271484e+00 +1.190000027418137e-01
+9.338000297546387e+00 +1.490000039339066e-01
+9.343999862670898e+00 +1.780000030994415e-01
+9.333000183105469e+00 +2.070000022649765e-01
+9.342000007629395e+00 +2.370000034570694e-01
+9.336000442504883e+00 +2.660000026226044e-01
+9.338999748229980e+00 +2.809999883174896e-01
+9.342000007629395e+00 +3.100000023841858e-01
+9.333000183105469e+00 +3.389999866485596e-01
+9.321999549865723e+00 +3.680000007152557e-01
+9.329000473022461e+00 +3.980000019073486e-01
+9.319999694824219e+00 +4.269999861717224e-01
+9.329000473022461e+00 +4.420000016689301e-01
+9.321999549865723e+00 +4.709999859333038e-01
+9.314000129699707e+00 +5.000000000000000e-01
+9.324999809265137e+00 +5.299999713897705e-01
+9.310999870300293e+00 +5.580000281333923e-01
+9.317000389099121e+00 +5.879999995231628e-01
+9.324999809265137e+00 +6.179999709129333e-01
+9.321999549865723e+00 +6.330000162124634e-01
+9.321999549865723e+00 +6.620000004768372e-01
+9.317999839782715e+00 +6.909999847412109e-01
+9.314000129699707e+00 +7.200000286102295e-01
+9.305999755859375e+00 +7.490000128746033e-01
+9.312999725341797e+00 +7.789999842643738e-01
+9.312000274658203e+00 +7.940000295639038e-01
+9.322999954223633e+00 +8.240000009536743e-01
+9.314000129699707e+00 +8.529999852180481e-01
+9.312000274658203e+00 +8.820000290870667e-01
+9.314999580383301e+00 +9.120000004768372e-01
+9.312000274658203e+00 +9.409999847412109e-01
+9.310999870300293e+00 +9.710000157356262e-01
+9.309000015258789e+00 +9.850000143051147e-01
+9.307999610900879e+00 +1.014999985694885e+00
+9.317999839782715e+00 +1.044999957084656e+00
+9.317000389099121e+00 +1.075000047683716e+00
+9.307999610900879e+00 +1.103999972343445e+00
+9.307999610900879e+00 +1.133000016212463e+00
+9.319999694824219e+00 +1.149999976158142e+00
+9.296999931335449e+00 +1.175999999046326e+00
+9.314999580383301e+00 +1.207999944686890e+00
+9.307000160217285e+00 +1.236999988555908e+00
+9.307000160217285e+00 +1.266999959945679e+00
+9.296999931335449e+00 +1.294999957084656e+00
+9.310999870300293e+00 +1.312000036239624e+00
+9.305999755859375e+00 +1.340999960899353e+00
+9.312000274658203e+00 +1.371999979019165e+00
+9.302000045776367e+00 +1.399999976158142e+00
+9.314999580383301e+00 +1.432000041007996e+00
+9.312000274658203e+00 +1.462000012397766e+00
+9.307999610900879e+00 +1.475999951362610e+00
+9.300999641418457e+00 +1.504999995231628e+00
+9.317999839782715e+00 +1.537999987602234e+00
+9.296999931335449e+00 +1.564000010490417e+00
+9.321999549865723e+00 +1.598000049591064e+00
+9.307000160217285e+00 +1.626000046730042e+00
+9.298000335693359e+00 +1.654999971389771e+00
+9.305000305175781e+00 +1.671000003814697e+00
+9.276000022888184e+00 +1.695999979972839e+00
+9.312000274658203e+00 +1.731999993324280e+00
+9.282999992370605e+00 +1.756999969482422e+00
+9.296999931335449e+00 +1.789999961853027e+00
+9.291000366210938e+00 +1.819000005722046e+00
+9.309000015258789e+00 +1.838000059127808e+00
+9.277999877929688e+00 +1.861999988555908e+00
+9.298999786376953e+00 +1.896999955177307e+00
+9.286000251770020e+00 +1.924999952316284e+00
+9.288999557495117e+00 +1.955999970436096e+00
+9.277000427246094e+00 +1.983999967575073e+00
+9.303999900817871e+00 +2.019999980926514e+00
+9.270000457763672e+00 +2.028000116348267e+00
+9.295999526977539e+00 +2.063999891281128e+00
+9.284000396728516e+00 +2.092000007629395e+00
+9.291999816894531e+00 +2.125000000000000e+00
+9.277999877929688e+00 +2.151999950408936e+00
+9.302000045776367e+00 +2.187999963760376e+00
+9.270000457763672e+00 +2.196000099182129e+00
+9.295000076293945e+00 +2.233000040054321e+00
+9.281000137329102e+00 +2.259999990463257e+00
+9.317000389099121e+00 +2.299999952316284e+00
+9.300999641418457e+00 +2.326999902725220e+00
+9.286000251770020e+00 +2.354000091552734e+00
+9.309000015258789e+00 +2.375999927520752e+00
+9.284000396728516e+00 +2.401000022888184e+00
+9.298999786376953e+00 +2.436000108718872e+00
+9.279999732971191e+00 +2.461999893188477e+00
+9.288999557495117e+00 +2.496000051498413e+00
+9.277999877929688e+00 +2.523999929428101e+00
+9.258999824523926e+00 +2.533999919891357e+00
+9.282999992370605e+00 +2.572000026702881e+00
+9.270999908447266e+00 +2.599999904632568e+00
+9.256999969482422e+00 +2.628000020980835e+00
+9.255999565124512e+00 +2.658999919891357e+00
+9.248000144958496e+00 +2.687999963760376e+00
+9.277999877929688e+00 +2.711999893188477e+00
+9.262999534606934e+00 +2.740000009536743e+00
+9.258999824523926e+00 +2.769999980926514e+00
+9.239999771118164e+00 +2.796000003814697e+00
+9.260000228881836e+00 +2.834000110626221e+00
+9.236000061035156e+00 +2.858000040054321e+00
+9.262000083923340e+00 +2.898000001907349e+00
+9.251999855041504e+00 +2.911000013351440e+00
+9.237000465393066e+00 +2.937999963760376e+00
+9.258000373840332e+00 +2.976999998092651e+00
+9.232000350952148e+00 +3.000999927520752e+00
+9.250000000000000e+00 +3.039000034332275e+00
+9.246000289916992e+00 +3.069999933242798e+00
+9.229999542236328e+00 +3.081000089645386e+00
+9.255999565124512e+00 +3.121000051498413e+00
+9.223999977111816e+00 +3.142999887466431e+00
+9.251000404357910e+00 +3.184999942779541e+00
+9.237999916076660e+00 +3.211999893188477e+00
+9.246000289916992e+00 +3.247999906539917e+00
+9.234000205993652e+00 +3.276000022888184e+00
+9.258000373840332e+00 +3.301000118255615e+00
+9.241999626159668e+00 +3.328000068664551e+00
+9.260999679565430e+00 +3.368000030517578e+00
+9.243000030517578e+00 +3.394000053405762e+00
+9.265999794006348e+00 +3.436000108718872e+00
+9.246000289916992e+00 +3.460999965667725e+00
+9.248000144958496e+00 +3.477999925613403e+00
+9.260999679565430e+00 +3.516999959945679e+00
+9.256999969482422e+00 +3.548000097274780e+00
+9.244000434875488e+00 +3.576999902725220e+00
+9.239999771118164e+00 +3.608999967575073e+00
+9.213999748229980e+00 +3.631999969482422e+00
+9.229999542236328e+00 +3.654999971389771e+00
+9.194999694824219e+00 +3.674999952316284e+00
+9.215999603271484e+00 +3.717000007629395e+00
+9.177000045776367e+00 +3.733999967575073e+00
+9.107000350952148e+00 +3.740000009536743e+00
+9.043000221252441e+00 +3.746000051498413e+00
+9.010999679565430e+00 +3.750000000000000e+00
+8.975999832153320e+00 +3.769000053405762e+00
+8.965999603271484e+00 +3.798000097274780e+00
+8.949999809265137e+00 +3.823999881744385e+00
+8.946999549865723e+00 +3.855999946594238e+00
+8.935000419616699e+00 +3.884000062942505e+00
+8.902999877929688e+00 +3.904000043869019e+00
+8.885999679565430e+00 +3.913000106811523e+00
+8.875000000000000e+00 +3.941999912261963e+00
+8.854000091552734e+00 +3.964999914169312e+00
+8.838000297546387e+00 +3.992000102996826e+00
+8.829000473022461e+00 +4.020999908447266e+00
+8.805000305175781e+00 +4.044000148773193e+00
+8.793999671936035e+00 +4.054999828338623e+00
+8.782999992370605e+00 +4.084000110626221e+00
+8.765000343322754e+00 +4.109000205993652e+00
+8.750000000000000e+00 +4.135000228881836e+00
+8.737000465393066e+00 +4.163000106811523e+00
+8.713000297546387e+00 +4.184999942779541e+00
+8.711999893188477e+00 +4.217999935150146e+00
+8.706000328063965e+00 +4.231999874114990e+00
+8.682000160217285e+00 +4.254000186920166e+00
+8.680999755859375e+00 +4.288000106811523e+00
+8.656000137329102e+00 +4.309999942779541e+00
+8.645000457763672e+00 +4.337999820709229e+00
+8.628999710083008e+00 +4.363999843597412e+00
+8.630999565124512e+00 +4.381999969482422e+00
+8.616000175476074e+00 +4.407999992370605e+00
+8.602999687194824e+00 +4.435999870300293e+00
+8.588000297546387e+00 +4.461999893188477e+00
+8.576999664306641e+00 +4.491000175476074e+00
+8.555999755859375e+00 +4.513999938964844e+00
+8.545000076293945e+00 +4.526000022888184e+00
+8.541999816894531e+00 +4.558000087738037e+00
+8.538000106811523e+00 +4.591000080108643e+00
+8.517999649047852e+00 +4.614999771118164e+00
+8.500000000000000e+00 +4.638999938964844e+00
+8.470000267028809e+00 +4.657999992370605e+00
+8.458999633789062e+00 +4.669000148773193e+00
+8.437000274658203e+00 +4.691999912261963e+00
+8.432999610900879e+00 +4.723999977111816e+00
+8.423000335693359e+00 +4.752999782562256e+00
+8.414999961853027e+00 +4.783999919891357e+00
+8.397000312805176e+00 +4.808000087738037e+00
+8.385000228881836e+00 +4.835999965667725e+00
+8.387999534606934e+00 +4.855000019073486e+00
+8.387999534606934e+00 +4.890999794006348e+00
+8.376999855041504e+00 +4.920000076293945e+00
+8.364999771118164e+00 +4.947999954223633e+00
+8.352999687194824e+00 +4.977000236511230e+00
+8.336000442504883e+00 +5.001999855041504e+00
+8.338000297546387e+00 +5.020999908447266e+00
+8.319000244140625e+00 +5.045000076293945e+00
+8.293999671936035e+00 +5.065999984741211e+00
+8.272000312805176e+00 +5.087999820709229e+00
+8.251999855041504e+00 +5.111999988555908e+00
+8.239999771118164e+00 +5.139999866485596e+00
+8.246999740600586e+00 +5.162000179290771e+00
+8.206999778747559e+00 +5.172999858856201e+00
+8.189000129699707e+00 +5.197999954223633e+00
+8.189000129699707e+00 +5.234000205993652e+00
+8.151000022888184e+00 +5.245999813079834e+00
+8.142999649047852e+00 +5.276999950408936e+00
+8.149000167846680e+00 +5.317999839782715e+00
+8.109999656677246e+00 +5.309999942779541e+00
+8.102999687194824e+00 +5.342000007629395e+00
+8.102000236511230e+00 +5.377999782562256e+00
+8.074000358581543e+00 +5.395999908447266e+00
+8.043999671936035e+00 +5.413000106811523e+00
+8.055000305175781e+00 +5.456999778747559e+00
+8.022999763488770e+00 +5.453999996185303e+00
+8.012999534606934e+00 +5.482999801635742e+00
+8.000000000000000e+00 +5.512000083923340e+00
+7.965000152587891e+00 +5.525000095367432e+00
+7.969999790191650e+00 +5.565000057220459e+00
+7.953999996185303e+00 +5.592000007629395e+00
+7.915999889373779e+00 +5.602000236511230e+00
+7.920000076293945e+00 +5.623000144958496e+00
+7.896999835968018e+00 +5.644999980926514e+00
+7.880000114440918e+00 +5.670000076293945e+00
+7.848999977111816e+00 +5.684999942779541e+00
+7.857999801635742e+00 +5.729000091552734e+00
+7.815000057220459e+00 +5.735000133514404e+00
+7.814000129699707e+00 +5.754000186920166e+00
+7.796999931335449e+00 +5.778999805450439e+00
+7.784999847412109e+00 +5.808000087738037e+00
+7.758999824523926e+00 +5.827000141143799e+00
+7.734000205993652e+00 +5.847000122070312e+00
+7.736000061035156e+00 +5.886000156402588e+00
+7.718999862670898e+00 +5.892000198364258e+00
+7.702000141143799e+00 +5.918000221252441e+00
+7.681000232696533e+00 +5.940000057220459e+00
+7.656000137329102e+00 +5.959000110626221e+00
+7.649000167846680e+00 +5.993000030517578e+00
+7.626999855041504e+00 +6.013999938964844e+00
+7.598999977111816e+00 +6.031000137329102e+00
+7.605000019073486e+00 +6.054999828338623e+00
+7.580999851226807e+00 +6.074999809265137e+00
+7.565000057220459e+00 +6.100999832153320e+00
+7.545000076293945e+00 +6.124000072479248e+00
+7.531000137329102e+00 +6.152999877929688e+00
+7.506000041961670e+00 +6.171000003814697e+00
+7.494999885559082e+00 +6.182000160217285e+00
+7.482999801635742e+00 +6.210999965667725e+00
+7.459000110626221e+00 +6.230999946594238e+00
+7.441999912261963e+00 +6.256999969482422e+00
+7.429999828338623e+00 +6.287000179290771e+00
+7.390999794006348e+00 +6.294000148773193e+00
+7.379000186920166e+00 +6.303999900817871e+00
+7.381999969482422e+00 +6.346000194549561e+00
+7.349999904632568e+00 +6.359000205993652e+00
+7.327000141143799e+00 +6.380000114440918e+00
+7.302999973297119e+00 +6.399000167846680e+00
+7.304999828338623e+00 +6.440999984741211e+00
+7.270999908447266e+00 +6.452000141143799e+00
+7.255000114440918e+00 +6.458000183105469e+00
+7.256999969482422e+00 +6.500999927520752e+00
+7.218999862670898e+00 +6.507999897003174e+00
+7.201000213623047e+00 +6.532999992370605e+00
+7.185999870300293e+00 +6.560999870300293e+00
+7.159999847412109e+00 +6.578000068664551e+00
+7.144000053405762e+00 +6.584000110626221e+00
+7.143000125885010e+00 +6.625000000000000e+00
+7.109000205993652e+00 +6.636000156402588e+00
+7.106999874114990e+00 +6.675000190734863e+00
+7.078000068664551e+00 +6.690000057220459e+00
+7.057000160217285e+00 +6.711999893188477e+00
+7.022999763488770e+00 +6.722000122070312e+00
+7.018000125885010e+00 +6.737999916076660e+00
+7.012000083923340e+00 +6.775000095367432e+00
+6.980999946594238e+00 +6.788000106811523e+00
+6.961999893188477e+00 +6.811999797821045e+00
+6.947000026702881e+00 +6.840000152587891e+00
+6.914000034332275e+00 +6.849999904632568e+00
+6.909999847412109e+00 +6.868000030517578e+00
+6.875999927520752e+00 +6.876999855041504e+00
+6.867000102996826e+00 +6.910999774932861e+00
+6.853000164031982e+00 +6.940999984741211e+00
+6.815999984741211e+00 +6.947000026702881e+00
+6.800000190734863e+00 +6.973999977111816e+00
+6.798999786376953e+00 +6.994999885559082e+00
+6.768000125885010e+00 +7.007999897003174e+00
+6.749000072479248e+00 +7.032000064849854e+00
+6.725999832153320e+00 +7.052000045776367e+00
+6.703000068664551e+00 +7.072999954223633e+00
+6.691999912261963e+00 +7.105000019073486e+00
+6.672999858856201e+00 +7.106999874114990e+00
+6.656000137329102e+00 +7.133999824523926e+00
+6.632999897003174e+00 +7.155000209808350e+00
+6.598999977111816e+00 +7.162000179290771e+00
+6.594999790191650e+00 +7.203000068664551e+00
+6.559999942779541e+00 +7.210999965667725e+00
+6.539999961853027e+00 +7.234000205993652e+00
+6.539000034332275e+00 +7.256000041961670e+00
+6.508999824523926e+00 +7.268000125885010e+00
+6.486999988555908e+00 +7.289999961853027e+00
+6.474999904632568e+00 +7.322000026702881e+00
+6.443999767303467e+00 +7.334000110626221e+00
+6.421000003814697e+00 +7.354000091552734e+00
+6.416999816894531e+00 +7.373000144958496e+00
+6.375999927520752e+00 +7.372000217437744e+00
+6.364999771118164e+00 +7.407000064849854e+00
+6.352000236511230e+00 +7.439000129699707e+00
+6.318999767303467e+00 +7.447000026702881e+00
+6.298999786376953e+00 +7.471000194549561e+00
+6.274000167846680e+00 +7.488999843597412e+00
+6.274000167846680e+00 +7.513000011444092e+00
+6.236000061035156e+00 +7.515999794006348e+00
+6.206999778747559e+00 +7.527999877929688e+00
+6.203999996185303e+00 +7.572999954223633e+00
+6.177000045776367e+00 +7.587999820709229e+00
+6.149000167846680e+00 +7.603000164031982e+00
+6.147999763488770e+00 +7.625999927520752e+00
+6.118000030517578e+00 +7.638000011444092e+00
+6.098000049591064e+00 +7.662000179290771e+00
+6.079999923706055e+00 +7.688000202178955e+00
+6.046999931335449e+00 +7.697000026702881e+00
+6.024000167846680e+00 +7.717000007629395e+00
+6.011000156402588e+00 +7.750000000000000e+00
+5.988999843597412e+00 +7.747000217437744e+00
+5.967999935150146e+00 +7.769999980926514e+00
+5.955999851226807e+00 +7.804999828338623e+00
+5.918000221252441e+00 +7.806000232696533e+00
+5.894000053405762e+00 +7.826000213623047e+00
+5.881999969482422e+00 +7.861000061035156e+00
+5.861999988555908e+00 +7.860000133514404e+00
+5.846000194549561e+00 +7.889999866485596e+00
+5.823999881744385e+00 +7.913000106811523e+00
+5.795000076293945e+00 +7.925000190734863e+00
+5.762000083923340e+00 +7.932000160217285e+00
+5.754000186920166e+00 +7.973999977111816e+00
+5.719999790191650e+00 +7.979000091552734e+00
+5.704999923706055e+00 +7.985000133514404e+00
+5.690000057220459e+00 +8.017000198364258e+00
+5.660999774932861e+00 +8.029000282287598e+00
+5.631999969482422e+00 +8.041000366210938e+00
+5.619999885559082e+00 +8.078000068664551e+00
+5.589000225067139e+00 +8.088000297546387e+00
+5.572999954223633e+00 +8.092000007629395e+00
+5.559999942779541e+00 +8.126999855041504e+00
+5.528999805450439e+00 +8.135999679565430e+00
+5.499000072479248e+00 +8.147000312805176e+00
+5.489999771118164e+00 +8.189000129699707e+00
+5.453000068664551e+00 +8.189999580383301e+00
+5.431000232696533e+00 +8.213999748229980e+00
+5.423999786376953e+00 +8.229999542236328e+00
+5.394000053405762e+00 +8.241000175476074e+00
+5.375000000000000e+00 +8.269000053405762e+00
+5.335000038146973e+00 +8.263999938964844e+00
+5.318999767303467e+00 +8.295999526977539e+00
+5.296999931335449e+00 +8.319000244140625e+00
+5.276999950408936e+00 +8.315999984741211e+00
+5.256999969482422e+00 +8.343000411987305e+00
+5.223000049591064e+00 +8.347000122070312e+00
+5.206999778747559e+00 +8.378999710083008e+00
+5.184000015258789e+00 +8.402000427246094e+00
+5.158999919891357e+00 +8.420000076293945e+00
+5.146999835968018e+00 +8.428999900817871e+00
+5.114999771118164e+00 +8.437000274658203e+00
+5.096000194549561e+00 +8.465000152587891e+00
+5.065000057220459e+00 +8.473999977111816e+00
+5.037000179290771e+00 +8.487999916076660e+00
+5.019999980926514e+00 +8.519000053405762e+00
+4.993999958038330e+00 +8.536999702453613e+00
+4.981999874114990e+00 +8.548000335693359e+00
+4.947000026702881e+00 +8.548000335693359e+00
+4.927999973297119e+00 +8.578000068664551e+00
+4.894999980926514e+00 +8.583000183105469e+00
+4.876999855041504e+00 +8.612999916076660e+00
+4.844999790191650e+00 +8.619999885559082e+00
+4.835999965667725e+00 +8.635999679565430e+00
+4.797999858856201e+00 +8.633000373840332e+00
+4.787000179290771e+00 +8.677000045776367e+00
+4.752999782562256e+00 +8.680000305175781e+00
+4.727000236511230e+00 +8.696000099182129e+00
+4.688000202178955e+00 +8.689999580383301e+00
+4.668000221252441e+00 +8.717000007629395e+00
+4.664000034332275e+00 +8.744000434875488e+00
+4.632999897003174e+00 +8.751000404357910e+00
+4.606999874114990e+00 +8.769000053405762e+00
+4.585999965667725e+00 +8.795999526977539e+00
+4.546000003814697e+00 +8.786000251770020e+00
+2.450999975204468e+00 +4.818999767303467e+00
+2.428999900817871e+00 +4.811999797821045e+00
+2.407999992370605e+00 +4.809000015258789e+00
+2.398999929428101e+00 +4.827000141143799e+00
+2.368000030517578e+00 +4.802999973297119e+00
+2.354000091552734e+00 +4.814000129699707e+00
+2.334000110626221e+00 +4.810999870300293e+00
+2.311000108718872e+00 +4.782999992370605e+00
+2.285000085830688e+00 +4.769000053405762e+00
+2.270999908447266e+00 +4.777999877929688e+00
+2.244999885559082e+00 +4.762000083923340e+00
+2.230000019073486e+00 +4.769000053405762e+00
+2.216000080108643e+00 +4.777999877929688e+00
+2.198999881744385e+00 +4.760000228881836e+00
+2.177000045776367e+00 +4.751999855041504e+00
+2.164999961853027e+00 +4.765999794006348e+00
+2.141000032424927e+00 +4.751999855041504e+00
+2.121999979019165e+00 +4.749000072479248e+00
+2.109999895095825e+00 +4.763000011444092e+00
+2.082999944686890e+00 +4.743000030517578e+00
+2.078000068664551e+00 +4.750999927520752e+00
+2.061000108718872e+00 +4.752999782562256e+00
+2.039000034332275e+00 +4.744999885559082e+00
+2.019999980926514e+00 +4.739999771118164e+00
+2.006000041961670e+00 +4.750000000000000e+00
+1.986999988555908e+00 +4.744999885559082e+00
+1.975999951362610e+00 +4.741000175476074e+00
+1.960000038146973e+00 +4.743999958038330e+00
+1.940000057220459e+00 +4.738999843597412e+00
+1.921000003814697e+00 +4.734000205993652e+00
+1.911000013351440e+00 +4.752999782562256e+00
+1.883000016212463e+00 +4.725999832153320e+00
+1.873999953269958e+00 +4.747000217437744e+00
+1.863999962806702e+00 +4.742000102996826e+00
+1.835999965667725e+00 +4.715000152587891e+00
+1.830000042915344e+00 +4.743000030517578e+00
+1.809999942779541e+00 +4.737999916076660e+00
+1.787999987602234e+00 +4.723000049591064e+00
+1.776000022888184e+00 +4.737999916076660e+00
+1.764999985694885e+00 +4.730000019073486e+00
+1.746999979019165e+00 +4.728000164031982e+00
+1.733000040054321e+00 +4.735000133514404e+00
+1.715999960899353e+00 +4.735000133514404e+00
+1.695999979972839e+00 +4.725999832153320e+00
+1.675999999046326e+00 +4.717999935150146e+00
+1.659000039100647e+00 +4.717999935150146e+00
+1.651000022888184e+00 +4.717000007629395e+00
+1.636000037193298e+00 +4.722000122070312e+00
+1.615000009536743e+00 +4.710000038146973e+00
+1.600000023841858e+00 +4.715000152587891e+00
+1.585999965667725e+00 +4.719999790191650e+00
+1.570000052452087e+00 +4.721000194549561e+00
+1.559999942779541e+00 +4.716000080108643e+00
+1.544999957084656e+00 +4.723000049591064e+00
+1.529000043869019e+00 +4.722000122070312e+00
+1.509999990463257e+00 +4.716000080108643e+00
+1.496999979019165e+00 +4.723999977111816e+00
+1.478999972343445e+00 +4.722000122070312e+00
+1.470000028610229e+00 +4.716000080108643e+00
+1.455000042915344e+00 +4.723000049591064e+00
+1.437999963760376e+00 +4.719999790191650e+00
+1.422999978065491e+00 +4.723000049591064e+00
+1.406999945640564e+00 +4.724999904632568e+00
+1.389000058174133e+00 +4.717999935150146e+00
+1.371999979019165e+00 +4.715000152587891e+00
+1.365000009536743e+00 +4.717000007629395e+00
+1.350000023841858e+00 +4.721000194549561e+00
+1.330999970436096e+00 +4.711999893188477e+00
+1.317000031471252e+00 +4.717999935150146e+00
+1.299999952316284e+00 +4.717000007629395e+00
+1.286999940872192e+00 +4.727000236511230e+00
+1.271000027656555e+00 +4.727000236511230e+00
+1.256999969482422e+00 +4.703999996185303e+00
+1.246999979019165e+00 +4.724999904632568e+00
+1.230000019073486e+00 +4.719999790191650e+00
+1.212000012397766e+00 +4.714000225067139e+00
+1.195999979972839e+00 +4.714000225067139e+00
+1.184000015258789e+00 +4.724999904632568e+00
+1.172999978065491e+00 +4.714000225067139e+00
+1.159999966621399e+00 +4.727000236511230e+00
+1.141999959945679e+00 +4.715000152587891e+00
+1.128999948501587e+00 +4.727000236511230e+00
+1.113000035285950e+00 +4.725999832153320e+00
+1.093000054359436e+00 +4.709000110626221e+00
+1.085999965667725e+00 +4.710000038146973e+00
+1.074000000953674e+00 +4.727000236511230e+00
+1.054999947547913e+00 +4.712999820709229e+00
+1.044999957084656e+00 +4.736000061035156e+00
+1.026999950408936e+00 +4.725999832153320e+00
+1.009999990463257e+00 +4.718999862670898e+00
+9.959999918937683e-01 +4.728000164031982e+00
+9.879999756813049e-01 +4.725999832153320e+00
+9.750000238418579e-01 +4.737999916076660e+00
+9.580000042915344e-01 +4.728000164031982e+00
+9.440000057220459e-01 +4.736999988555908e+00
+9.269999861717224e-01 +4.731999874114990e+00
+9.139999747276306e-01 +4.741000175476074e+00
+9.060000181198120e-01 +4.742000102996826e+00
+8.909999728202820e-01 +4.743000030517578e+00
+8.769999742507935e-01 +4.750000000000000e+00
+8.619999885559082e-01 +4.754000186920166e+00
+8.510000109672546e-01 +4.777999877929688e+00
+8.420000076293945e-01 +4.811999797821045e+00
+8.320000171661377e-01 +4.847000122070312e+00
+8.259999752044678e-01 +4.856999874114990e+00
+8.209999799728394e-01 +4.914999961853027e+00
+8.149999976158142e-01 +4.973999977111816e+00
+8.069999814033508e-01 +5.022999763488770e+00
+8.019999861717224e-01 +5.092000007629395e+00
+7.910000085830688e-01 +5.126999855041504e+00
+7.929999828338623e-01 +5.192999839782715e+00
+7.889999747276306e-01 +5.276999950408936e+00
+7.820000052452087e-01 +5.339000225067139e+00
+7.820000052452087e-01 +5.456999778747559e+00
+7.779999971389771e-01 +5.546999931335449e+00
+7.659999728202820e-01 +5.590000152587891e+00
+7.599999904632568e-01 +5.671999931335449e+00
+7.590000033378601e-01 +5.737999916076660e+00
+7.570000290870667e-01 +5.853000164031982e+00
+7.519999742507935e-01 +5.962999820709229e+00
+7.440000176429749e-01 +6.048999786376953e+00
+7.429999709129333e-01 +6.193999767303467e+00
+7.329999804496765e-01 +6.280000209808350e+00
+7.390000224113464e-01 +6.409999847412109e+00
+7.340000271797180e-01 +6.545000076293945e+00
+7.289999723434448e-01 +6.685999870300293e+00
+7.269999980926514e-01 +6.857999801635742e+00
+7.220000028610229e-01 +7.017000198364258e+00
+7.319999933242798e-01 +7.328999996185303e+00
+7.220000028610229e-01 +7.461999893188477e+00
+7.400000095367432e-01 +8.017000198364258e+00
+7.310000061988831e-01 +8.192000389099121e+00
+7.179999947547913e-01 +8.345000267028809e+00
+6.980000138282776e-01 +8.411999702453613e+00
+6.800000071525574e-01 +8.522000312805176e+00
+6.710000038146973e-01 +8.574000358581543e+00
+6.919999718666077e-01 +9.581999778747559e+00
+6.629999876022339e-01 +9.593999862670898e+00
+6.320000290870667e-01 +9.579999923706055e+00
+6.029999852180481e-01 +9.600000381469727e+00
+5.740000009536743e-01 +9.619000434875488e+00
+5.569999814033508e-01 +9.590999603271484e+00
+5.260000228881836e-01 +9.576999664306641e+00
+4.950000047683716e-01 +9.574999809265137e+00
+4.670000076293945e-01 +9.602000236511230e+00
+4.370000064373016e-01 +9.611000061035156e+00
+4.059999883174896e-01 +9.597999572753906e+00
+3.910000026226044e-01 +9.604999542236328e+00
+3.600000143051147e-01 +9.590000152587891e+00
+3.310000002384186e-01 +9.602999687194824e+00
+3.009999990463257e-01 +9.612000465393066e+00
+2.700000107288361e-01 +9.597000122070312e+00
+2.399999946355820e-01 +9.602000236511230e+00
+2.099999934434891e-01 +9.598999977111816e+00
+1.949999928474426e-01 +9.630999565124512e+00
+1.650000065565109e-01 +9.638999938964844e+00
+1.350000053644180e-01 +9.619999885559082e+00
+1.049999967217445e-01 +9.618000030517578e+00
+7.400000095367432e-02 +9.621999740600586e+00
+4.399999976158142e-02 +9.633999824523926e+00
+2.899999916553497e-02 +9.644000053405762e+00
-1.000000047497451e-03 +9.637000083923340e+00
-3.099999949336052e-02 +9.611000061035156e+00
-6.199999898672104e-02 +9.630000114440918e+00
-9.200000017881393e-02 +9.628000259399414e+00
-1.220000013709068e-01 +9.626000404357910e+00
-1.379999965429306e-01 +9.652999877929688e+00
-1.679999977350235e-01 +9.656999588012695e+00
-1.979999989271164e-01 +9.652000427246094e+00
-2.280000001192093e-01 +9.645999908447266e+00
-2.590000033378601e-01 +9.638999938964844e+00
-2.890000045299530e-01 +9.645999908447266e+00
-3.199999928474426e-01 +9.661000251770020e+00
-3.350000083446503e-01 +9.654000282287598e+00
-3.659999966621399e-01 +9.664999961853027e+00
-3.970000147819519e-01 +9.694999694824219e+00
-4.259999990463257e-01 +9.659000396728516e+00
-4.560000002384186e-01 +9.649000167846680e+00
-4.860000014305115e-01 +9.642000198364258e+00
-5.159999728202820e-01 +9.633000373840332e+00
-5.310000181198120e-01 +9.631999969482422e+00
-5.630000233650208e-01 +9.649999618530273e+00
-5.920000076293945e-01 +9.637999534606934e+00
-6.209999918937683e-01 +9.614999771118164e+00
-6.529999971389771e-01 +9.637999534606934e+00
-6.850000023841858e-01 +9.664999961853027e+00
-7.009999752044678e-01 +9.670000076293945e+00
-7.300000190734863e-01 +9.654000282287598e+00
-7.599999904632568e-01 +9.640000343322754e+00
-7.889999747276306e-01 +9.623999595642090e+00
-8.180000185966492e-01 +9.605999946594238e+00
-8.460000157356262e-01 +9.581999778747559e+00
-8.629999756813049e-01 +9.595999717712402e+00
-8.970000147819519e-01 +9.633999824523926e+00
-9.259999990463257e-01 +9.625000000000000e+00
-9.539999961853027e-01 +9.598999977111816e+00
-9.850000143051147e-01 +9.600000381469727e+00
-1.018000006675720e+00 +9.623999595642090e+00
-1.050999999046326e+00 +9.654000282287598e+00
-1.067999958992004e+00 +9.668000221252441e+00
-1.098999977111816e+00 +9.668999671936035e+00
-1.126000046730042e+00 +9.635999679565430e+00
-1.159000039100647e+00 +9.657999992370605e+00
-1.190000057220459e+00 +9.652000427246094e+00
-1.217000007629395e+00 +9.623000144958496e+00
-1.250000000000000e+00 +9.640000343322754e+00
-1.261999964714050e+00 +9.619000434875488e+00
-1.292000055313110e+00 +9.614999771118164e+00
-1.327999949455261e+00 +9.647999763488770e+00
-1.356999993324280e+00 +9.640000343322754e+00
-1.388000011444092e+00 +9.638999938964844e+00
-1.419000029563904e+00 +9.637000083923340e+00
-1.432000041007996e+00 +9.621000289916992e+00
-1.463999986648560e+00 +9.626000404357910e+00
-1.495000004768372e+00 +9.628999710083008e+00
-1.523000001907349e+00 +9.611000061035156e+00
-1.560999989509583e+00 +9.654999732971191e+00
-1.593999981880188e+00 +9.666999816894531e+00
-1.618999958038330e+00 +9.630999565124512e+00
-1.639000058174133e+00 +9.657999992370605e+00
-1.674999952316284e+00 +9.682999610900879e+00
-1.707000017166138e+00 +9.687999725341797e+00
-1.733999967575073e+00 +9.663000106811523e+00
-1.764999985694885e+00 +9.661000251770020e+00
-1.794999957084656e+00 +9.654000282287598e+00
-1.809000015258789e+00 +9.645000457763672e+00
-1.847000002861023e+00 +9.678000450134277e+00
-1.876000046730042e+00 +9.664999961853027e+00
-1.906000018119812e+00 +9.656999588012695e+00
-1.939000010490417e+00 +9.666000366210938e+00
-1.968000054359436e+00 +9.652000427246094e+00
-2.000000000000000e+00 +9.656000137329102e+00
-2.012000083923340e+00 +9.635000228881836e+00
-2.040999889373779e+00 +9.625000000000000e+00
-2.073999881744385e+00 +9.630000114440918e+00
-2.102999925613403e+00 +9.619999885559082e+00
-2.134000062942505e+00 +9.616999626159668e+00
-2.164000034332275e+00 +9.607999801635742e+00
-2.181999921798706e+00 +9.616000175476074e+00
-2.209000110626221e+00 +9.593999862670898e+00
-2.236999988555908e+00 +9.579000473022461e+00
-2.272000074386597e+00 +9.593000411987305e+00
-2.305999994277954e+00 +9.602999687194824e+00
-2.344000101089478e+00 +9.628999710083008e+00
-2.384999990463257e+00 +9.663000106811523e+00
-2.395999908447266e+00 +9.644000053405762e+00
-2.424000024795532e+00 +9.625000000000000e+00
-2.460999965667725e+00 +9.645999908447266e+00
-2.493000030517578e+00 +9.644000053405762e+00
-2.526000022888184e+00 +9.647999763488770e+00
-2.558000087738037e+00 +9.647000312805176e+00
-2.572999954223633e+00 +9.642999649047852e+00
-2.602999925613403e+00 +9.630999565124512e+00
-2.634000062942505e+00 +9.628999710083008e+00
-2.665999889373779e+00 +9.623999595642090e+00
-2.694000005722046e+00 +9.607999801635742e+00
-2.723999977111816e+00 +9.600000381469727e+00
-2.747999906539917e+00 +9.567999839782715e+00
-2.770999908447266e+00 +9.592000007629395e+00
-2.802000045776367e+00 +9.586999893188477e+00
-2.822000026702881e+00 +9.543000221252441e+00
-2.855999946594238e+00 +9.546999931335449e+00
-2.898000001907349e+00 +9.579000473022461e+00
-2.921999931335449e+00 +9.550000190734863e+00
-2.931999921798706e+00 +9.527999877929688e+00
-2.966000080108643e+00 +9.534000396728516e+00
-2.989000082015991e+00 +9.501999855041504e+00
-3.017999887466431e+00 +9.489000320434570e+00
-3.063999891281128e+00 +9.529999732971191e+00
-3.102999925613403e+00 +9.550000190734863e+00
-3.132999897003174e+00 +9.539999961853027e+00
-3.151000022888184e+00 +9.545000076293945e+00
-3.173000097274780e+00 +9.510999679565430e+00
-3.197000026702881e+00 +9.484000205993652e+00
-3.224999904632568e+00 +9.468000411987305e+00
-3.255000114440918e+00 +9.458000183105469e+00
-3.292999982833862e+00 +9.472000122070312e+00
-3.338000059127808e+00 +9.505999565124512e+00
-3.359999895095825e+00 +9.520999908447266e+00
-3.400000095367432e+00 +9.538000106811523e+00
-3.428999900817871e+00 +9.524000167846680e+00
-3.448999881744385e+00 +9.487000465393066e+00
-3.487999916076660e+00 +9.500000000000000e+00
-3.503000020980835e+00 +9.451000213623047e+00
-3.532999992370605e+00 +9.486000061035156e+00
-3.549000024795532e+00 +9.435999870300293e+00
-3.579999923706055e+00 +9.430000305175781e+00
-3.602999925613403e+00 +9.399999618530273e+00
-3.631999969482422e+00 +9.388999938964844e+00
-3.663000106811523e+00 +9.378999710083008e+00
-3.677999973297119e+00 +9.376000404357910e+00
-3.710999965667725e+00 +9.373000144958496e+00
-3.756000041961670e+00 +9.399999618530273e+00
-3.775000095367432e+00 +9.362000465393066e+00
-3.802999973297119e+00 +9.347000122070312e+00
-3.842000007629395e+00 +9.357999801635742e+00
-3.875000000000000e+00 +9.354999542236328e+00
-3.894000053405762e+00 +9.359999656677246e+00
-3.930999994277954e+00 +9.366000175476074e+00
-3.956000089645386e+00 +9.343000411987305e+00
-3.992000102996826e+00 +9.347000122070312e+00
-4.035999774932861e+00 +9.366999626159668e+00
-4.065999984741211e+00 +9.355999946594238e+00
-4.092999935150146e+00 +9.336999893188477e+00
-4.116000175476074e+00 +9.350999832153320e+00
-4.146999835968018e+00 +9.340999603271484e+00
-4.184000015258789e+00 +9.345999717712402e+00
-4.219999790191650e+00 +9.347999572753906e+00
-4.243999958038330e+00 +9.321999549865723e+00
-4.277999877929688e+00 +9.319000244140625e+00
-4.302999973297119e+00 +9.336000442504883e+00
-4.334000110626221e+00 +9.326000213623047e+00
-4.372000217437744e+00 +9.329999923706055e+00
-4.407000064849854e+00 +9.328000068664551e+00
-4.440000057220459e+00 +9.322999954223633e+00
-4.475999832153320e+00 +9.321999549865723e+00
-4.501999855041504e+00 +9.340000152587891e+00
-4.528999805450439e+00 +9.319999694824219e+00
-4.558000087738037e+00 +9.305999755859375e+00
-4.594999790191650e+00 +9.307000160217285e+00
-4.631999969482422e+00 +9.309000015258789e+00
-4.650000095367432e+00 +9.270999908447266e+00
-4.692999839782715e+00 +9.284999847412109e+00
-4.703000068664551e+00 +9.269000053405762e+00
-4.731999874114990e+00 +9.251999855041504e+00
-4.770999908447266e+00 +9.258000373840332e+00
-4.803999900817871e+00 +9.250000000000000e+00
-4.833000183105469e+00 +9.234999656677246e+00
-4.872000217437744e+00 +9.239000320434570e+00
-4.896999835968018e+00 +9.217000007629395e+00
-4.925000190734863e+00 +9.232999801635742e+00
-4.961999893188477e+00 +9.232999801635742e+00
-4.992000102996826e+00 +9.218999862670898e+00
-5.032999992370605e+00 +9.225999832153320e+00
-5.074999809265137e+00 +9.234000205993652e+00
-5.102000236511230e+00 +9.213000297546387e+00
-5.125999927520752e+00 +9.223999977111816e+00
-5.168000221252441e+00 +9.229999542236328e+00
-5.196000099182129e+00 +9.211999893188477e+00
-5.232999801635742e+00 +9.211000442504883e+00
-5.278999805450439e+00 +9.223999977111816e+00
-5.311999797821045e+00 +9.213999748229980e+00
-5.349999904632568e+00 +9.213000297546387e+00
-5.374000072479248e+00 +9.220999717712402e+00
-5.408999919891357e+00 +9.215000152587891e+00
-5.447000026702881e+00 +9.213000297546387e+00
-5.485000133514404e+00 +9.211000442504883e+00
-5.517000198364258e+00 +9.199000358581543e+00
-5.554999828338623e+00 +9.196999549865723e+00
-5.578999996185303e+00 +9.204999923706055e+00
-5.605000019073486e+00 +9.182000160217285e+00
-5.633999824523926e+00 +9.163999557495117e+00
-5.677999973297119e+00 +9.171999931335449e+00
-5.702000141143799e+00 +9.145000457763672e+00
-5.738999843597412e+00 +9.140999794006348e+00
-5.762000083923340e+00 +9.147000312805176e+00
-5.790999889373779e+00 +9.128999710083008e+00
-5.815999984741211e+00 +9.104000091552734e+00
-5.848999977111816e+00 +9.093999862670898e+00
-5.873000144958496e+00 +9.067000389099121e+00
-5.932000160217285e+00 +9.095999717712402e+00
-5.594999790191650e+00 +8.517999649047852e+00
-5.507999897003174e+00 +8.355999946594238e+00
-5.513999938964844e+00 +8.307999610900879e+00
-5.507999897003174e+00 +8.243000030517578e+00
-5.488999843597412e+00 +8.157999992370605e+00
-5.480000019073486e+00 +8.088999748229980e+00
-5.500000000000000e+00 +8.064000129699707e+00
-5.474999904632568e+00 +7.973000049591064e+00
-5.472000122070312e+00 +7.941999912261963e+00
-5.500999927520752e+00 +7.931000232696533e+00
-5.518000125885010e+00 +7.901999950408936e+00
-5.504000186920166e+00 +7.828999996185303e+00
-5.492000102996826e+00 +7.760000228881836e+00
-5.497000217437744e+00 +7.715000152587891e+00
-5.500999927520752e+00 +7.695000171661377e+00
-5.499000072479248e+00 +7.640999794006348e+00
-5.493000030517578e+00 +7.581999778747559e+00
-5.488999843597412e+00 +7.526999950408936e+00
-5.486000061035156e+00 +7.473000049591064e+00
-5.477000236511230e+00 +7.410999774932861e+00
-5.480000019073486e+00 +7.367000102996826e+00
-5.467000007629395e+00 +7.326000213623047e+00
-5.449999809265137e+00 +7.255000114440918e+00
-5.454999923706055e+00 +7.214000225067139e+00
-5.462999820709229e+00 +7.176000118255615e+00
-5.448999881744385e+00 +7.111999988555908e+00
-5.454999923706055e+00 +7.072999954223633e+00
-5.446000099182129e+00 +7.038000106811523e+00
-5.427999973297119e+00 +6.969999790191650e+00
-5.434999942779541e+00 +6.934000015258789e+00
-5.426000118255615e+00 +6.876999855041504e+00
-5.433000087738037e+00 +6.841000080108643e+00
-5.434000015258789e+00 +6.798999786376953e+00
-5.440999984741211e+00 +6.763999938964844e+00
-5.421000003814697e+00 +6.717000007629395e+00
-5.425000190734863e+00 +6.677999973297119e+00
-5.435999870300293e+00 +6.649000167846680e+00
-5.408999919891357e+00 +6.573999881744385e+00
-5.410999774932861e+00 +6.533999919891357e+00
-5.432000160217285e+00 +6.517000198364258e+00
-5.401999950408936e+00 +6.460000038146973e+00
-5.406000137329102e+00 +6.423999786376953e+00
-5.418000221252441e+00 +6.397999763488770e+00
-5.400000095367432e+00 +6.335999965667725e+00
-5.407000064849854e+00 +6.303999900817871e+00
-5.405000209808350e+00 +6.261000156402588e+00
-5.407000064849854e+00 +6.223000049591064e+00
-5.394999980926514e+00 +6.190000057220459e+00
-5.395999908447266e+00 +6.151999950408936e+00
-5.387000083923340e+00 +6.102000236511230e+00
-5.383999824523926e+00 +6.059999942779541e+00
-5.388000011444092e+00 +6.026999950408936e+00
-5.386000156402588e+00 +5.986999988555908e+00
-5.363999843597412e+00 +5.942999839782715e+00
-5.362999916076660e+00 +5.905000209808350e+00
-5.367000102996826e+00 +5.872000217437744e+00
-5.352000236511230e+00 +5.817999839782715e+00
-5.407000064849854e+00 +5.841000080108643e+00
-5.460000038146973e+00 +5.861000061035156e+00
-5.524000167846680e+00 +5.893000125885010e+00
-5.552999973297119e+00 +5.906000137329102e+00
-5.572000026702881e+00 +5.888000011444092e+00
-5.586999893188477e+00 +5.868000030517578e+00
-5.586999893188477e+00 +5.829999923706055e+00
-5.570000171661377e+00 +5.776000022888184e+00
-5.513000011444092e+00 +5.681000232696533e+00
-5.495999813079834e+00 +5.644999980926514e+00
-5.440999984741211e+00 +5.552999973297119e+00
-5.337999820709229e+00 +5.414000034332275e+00
-5.329999923706055e+00 +5.372000217437744e+00
-5.350999832153320e+00 +5.359000205993652e+00
-5.347000122070312e+00 +5.321000099182129e+00
-5.348999977111816e+00 +5.289000034332275e+00
-5.348999977111816e+00 +5.272999763488770e+00
-5.348000049591064e+00 +5.238999843597412e+00
-5.366000175476074e+00 +5.223999977111816e+00
-5.360000133514404e+00 +5.184999942779541e+00
-5.366000175476074e+00 +5.157999992370605e+00
-5.387000083923340e+00 +5.145999908447266e+00
-5.376999855041504e+00 +5.118999958038330e+00
-5.387000083923340e+00 +5.097000122070312e+00
-5.416999816894531e+00 +5.093999862670898e+00
-5.420000076293945e+00 +5.064000129699707e+00
-5.439000129699707e+00 +5.050000190734863e+00
-5.461999893188477e+00 +5.039999961853027e+00
-5.453000068664551e+00 +5.014999866485596e+00
-5.475999832153320e+00 +5.005000114440918e+00
-5.499000072479248e+00 +4.993999958038330e+00
-5.515999794006348e+00 +4.978000164031982e+00
-5.535999774932861e+00 +4.965000152587891e+00
-5.559999942779541e+00 +4.954999923706055e+00
-5.598000049591064e+00 +4.956999778747559e+00
-5.593999862670898e+00 +4.938000202178955e+00
-5.618999958038330e+00 +4.929999828338623e+00
-5.638000011444092e+00 +4.914000034332275e+00
-5.668000221252441e+00 +4.909999847412109e+00
-5.695000171661377e+00 +4.901999950408936e+00
-5.727000236511230e+00 +4.897999763488770e+00
-5.771999835968018e+00 +4.921000003814697e+00
-5.807000160217285e+00 +4.920000076293945e+00
-5.829999923706055e+00 +4.907999992370605e+00
-5.859000205993652e+00 +4.901000022888184e+00
-5.901000022888184e+00 +4.905000209808350e+00
-5.921000003814697e+00 +4.889999866485596e+00
-5.948999881744385e+00 +4.881999969482422e+00
-5.972000122070312e+00 +4.885000228881836e+00
-6.007999897003174e+00 +4.883999824523926e+00
-6.031000137329102e+00 +4.870999813079834e+00
-6.071000099182129e+00 +4.872000217437744e+00
-6.085999965667725e+00 +4.853000164031982e+00
-6.120999813079834e+00 +4.848999977111816e+00
-6.143000125885010e+00 +4.850999832153320e+00
-6.157999992370605e+00 +4.830999851226807e+00
-6.192999839782715e+00 +4.828000068664551e+00
-6.230000019073486e+00 +4.824999809265137e+00
-6.250000000000000e+00 +4.809000015258789e+00
-6.270999908447266e+00 +4.795000076293945e+00
-6.322000026702881e+00 +4.802000045776367e+00
-6.352000236511230e+00 +4.809000015258789e+00
-6.375999927520752e+00 +4.796000003814697e+00
-6.418000221252441e+00 +4.796000003814697e+00
-6.462999820709229e+00 +4.797999858856201e+00
-6.501999855041504e+00 +4.796000003814697e+00
-6.556000232696533e+00 +4.803999900817871e+00
-6.594999790191650e+00 +4.816999912261963e+00
-6.642000198364258e+00 +4.820000171661377e+00
-9.215000152587891e+00 +6.566999912261963e+00
-9.246999740600586e+00 +6.546000003814697e+00
-9.218999862670898e+00 +6.505000114440918e+00
-9.246000289916992e+00 +6.480000019073486e+00
-9.307999610900879e+00 +6.480000019073486e+00
-9.352999687194824e+00 +6.467999935150146e+00
-9.381999969482422e+00 +6.445000171661377e+00
-9.411000251770020e+00 +6.421000003814697e+00
-9.435999870300293e+00 +6.394999980926514e+00
-9.451999664306641e+00 +6.385000228881836e+00
-9.480999946594238e+00 +6.360000133514404e+00
-9.468999862670898e+00 +6.309999942779541e+00
-9.529999732971191e+00 +6.307000160217285e+00
-9.539999961853027e+00 +6.270999908447266e+00
-9.560000419616699e+00 +6.241000175476074e+00
-9.597000122070312e+00 +6.243999958038330e+00
-9.598999977111816e+00 +6.202000141143799e+00
-9.637999534606934e+00 +6.184999942779541e+00
-9.647999763488770e+00 +6.147999763488770e+00
-9.697999954223633e+00 +6.138000011444092e+00
-9.704000473022461e+00 +6.098999977111816e+00
-9.743000030517578e+00 +6.080999851226807e+00
-9.751000404357910e+00 +6.064000129699707e+00
-9.779000282287598e+00 +6.039000034332275e+00
-9.784000396728516e+00 +6.000000000000000e+00
-9.824999809265137e+00 +5.982999801635742e+00
-9.847000122070312e+00 +5.953999996185303e+00
-9.876000404357910e+00 +5.928999900817871e+00
-9.904000282287598e+00 +5.903999805450439e+00
-9.904000282287598e+00 +5.881999969482422e+00
-9.935000419616699e+00 +5.859000205993652e+00
-9.961999893188477e+00 +5.833000183105469e+00
-9.977000236511230e+00 +5.798999786376953e+00
-9.994000434875488e+00 +5.767000198364258e+00
-1.003600025177002e+01 +5.749000072479248e+00
-1.002099990844727e+01 +5.719999790191650e+00
-1.005700016021729e+01 +5.698999881744385e+00
-1.007900047302246e+01 +5.669000148773193e+00
-1.010299968719482e+01 +5.642000198364258e+00
-1.010599994659424e+01 +5.600999832153320e+00
-1.015400028228760e+01 +5.586999893188477e+00
-1.013899993896484e+01 +5.557000160217285e+00
-1.017199993133545e+01 +5.533999919891357e+00
-1.018400001525879e+01 +5.499000072479248e+00
-1.021300029754639e+01 +5.473999977111816e+00
-1.023400020599365e+01 +5.442999839782715e+00
-1.027200031280518e+01 +5.421999931335449e+00
-1.024699974060059e+01 +5.388999938964844e+00
-1.028499984741211e+01 +5.367000102996826e+00
-1.031200027465820e+01 +5.341000080108643e+00
-1.033199977874756e+01 +5.309999942779541e+00
-1.034700012207031e+01 +5.276999950408936e+00
-1.038000011444092e+01 +5.251999855041504e+00
-1.039799976348877e+01 +5.219999790191650e+00
-1.040600013732910e+01 +5.203999996185303e+00
-1.042899990081787e+01 +5.175000190734863e+00
-1.043999958038330e+01 +5.138999938964844e+00
-1.046199989318848e+01 +5.109000205993652e+00
-1.050399971008301e+01 +5.089000225067139e+00
-1.048999977111816e+01 +5.041999816894531e+00
-1.053199958801270e+01 +5.040999889373779e+00
-1.053800010681152e+01 +5.004000186920166e+00
-1.055599975585938e+01 +4.972000122070312e+00
-1.057699966430664e+01 +4.940999984741211e+00
-1.061200046539307e+01 +4.916999816894531e+00
-1.061999988555908e+01 +4.880000114440918e+00
-1.064599990844727e+01 +4.852000236511230e+00
-1.068200016021729e+01 +4.848000049591064e+00
-1.066699981689453e+01 +4.801000118255615e+00
-1.069499969482422e+01 +4.772999763488770e+00
-1.071899986267090e+01 +4.743000030517578e+00
-1.073200035095215e+01 +4.709000110626221e+00
-1.075899982452393e+01 +4.681000232696533e+00
-1.078100013732910e+01 +4.670000076293945e+00
-1.077200031280518e+01 +4.625999927520752e+00
-1.080099964141846e+01 +4.598000049591064e+00
-1.083300018310547e+01 +4.572000026702881e+00
-1.084000015258789e+01 +4.534999847412109e+00
-1.085999965667725e+01 +4.502999782562256e+00
-1.089599990844727e+01 +4.478000164031982e+00
-1.089400005340576e+01 +4.456999778747559e+00
-1.091699981689453e+01 +4.426000118255615e+00
-1.094200038909912e+01 +4.396999835968018e+00
-1.095400047302246e+01 +4.361000061035156e+00
-1.098400020599365e+01 +4.334000110626221e+00
-1.101000022888184e+01 +4.303999900817871e+00
-1.099100017547607e+01 +4.276999950408936e+00
-1.102499961853027e+01 +4.250000000000000e+00
-1.103400039672852e+01 +4.214000225067139e+00
-1.105700016021729e+01 +4.183000087738037e+00
-1.108600044250488e+01 +4.153999805450439e+00
-1.111800003051758e+01 +4.125999927520752e+00
-1.111600017547607e+01 +4.085999965667725e+00
-1.115200042724609e+01 +4.078999996185303e+00
-1.116699981689453e+01 +4.045000076293945e+00
-1.118799972534180e+01 +4.013000011444092e+00
-1.120499992370605e+01 +3.979000091552734e+00
-1.123799991607666e+01 +3.950999975204468e+00
-1.122799968719482e+01 +3.907999992370605e+00
-1.122799968719482e+01 +3.888999938964844e+00
-1.123499965667725e+01 +3.851000070571899e+00
-1.125599956512451e+01 +3.819000005722046e+00
-1.125100040435791e+01 +3.778000116348267e+00
-1.130599975585938e+01 +3.756999969482422e+00
-1.126500034332275e+01 +3.703999996185303e+00
-1.127299976348877e+01 +3.667999982833862e+00
-1.128699970245361e+01 +3.651999950408936e+00
-1.130700016021729e+01 +3.619999885559082e+00
-1.131099987030029e+01 +3.582000017166138e+00
-1.134300041198730e+01 +3.552999973297119e+00
-1.130500030517578e+01 +3.502000093460083e+00
-1.133100032806396e+01 +3.470999956130981e+00
-1.132699966430664e+01 +3.450999975204468e+00
-1.133600044250488e+01 +3.414000034332275e+00
-1.131099987030029e+01 +3.368000030517578e+00
-1.135700035095215e+01 +3.342999935150146e+00
-1.134099960327148e+01 +3.299999952316284e+00
-1.135900020599365e+01 +3.266000032424927e+00
-1.136200046539307e+01 +3.227999925613403e+00
-1.134099960327148e+01 +3.203000068664551e+00
-1.134899997711182e+01 +3.167000055313110e+00
-1.135999965667725e+01 +3.131999969482422e+00
-1.134899997711182e+01 +3.089999914169312e+00
-1.135299968719482e+01 +3.052999973297119e+00
-1.136299991607666e+01 +3.016999959945679e+00
-1.134899997711182e+01 +2.993999958038330e+00
-1.135599994659424e+01 +2.957999944686890e+00
-1.136100006103516e+01 +2.921000003814697e+00
-1.135299968719482e+01 +2.881000041961670e+00
-1.136999988555908e+01 +2.848000049591064e+00
-1.136800003051758e+01 +2.809000015258789e+00
-1.136299991607666e+01 +2.769999980926514e+00
-1.136699962615967e+01 +2.752000093460083e+00
-1.138899993896484e+01 +2.720000028610229e+00
-1.136100006103516e+01 +2.674999952316284e+00
-1.139099979400635e+01 +2.644000053405762e+00
-1.139900016784668e+01 +2.608999967575073e+00
-1.139599990844727e+01 +2.569999933242798e+00
-1.140499973297119e+01 +2.553999900817871e+00
-1.140400028228760e+01 +2.516000032424927e+00
-1.141699981689453e+01 +2.480999946594238e+00
-1.143700027465820e+01 +2.447999954223633e+00
-1.146399974822998e+01 +2.415999889373779e+00
-1.146100044250488e+01 +2.378000020980835e+00
-1.140499973297119e+01 +2.328999996185303e+00
-1.141100025177002e+01 +2.311000108718872e+00
-1.141600036621094e+01 +2.275000095367432e+00
-1.142500019073486e+01 +2.239000082015991e+00
-1.142800045013428e+01 +2.203000068664551e+00
-1.141399955749512e+01 +2.163000106811523e+00
-1.140900039672852e+01 +2.125000000000000e+00
-1.141800022125244e+01 +2.108000040054321e+00
-1.138599967956543e+01 +2.065000057220459e+00
-1.141600036621094e+01 +2.032999992370605e+00
-1.139500045776367e+01 +1.993000030517578e+00
-1.140900039672852e+01 +1.957999944686890e+00
-1.141100025177002e+01 +1.922000050544739e+00
-1.139900016784668e+01 +1.901000022888184e+00
-1.140400028228760e+01 +1.865000009536743e+00
-1.140799999237061e+01 +1.828999996185303e+00
-1.140200042724609e+01 +1.791000008583069e+00
-1.139000034332275e+01 +1.753000020980835e+00
-1.141300010681152e+01 +1.720000028610229e+00
-1.141300010681152e+01 +1.682999968528748e+00
-1.141800022125244e+01 +1.664999961853027e+00
-1.139900016784668e+01 +1.626000046730042e+00
-1.141199970245361e+01 +1.590999960899353e+00
-1.140699958801270e+01 +1.554000020027161e+00
-1.146700000762939e+01 +1.506999969482422e+00
-1.146399974822998e+01 +1.470000028610229e+00
-1.147200012207031e+01 +1.452999949455261e+00
-1.146899986267090e+01 +1.416000008583069e+00
-1.146599960327148e+01 +1.378999948501587e+00
-1.146800041198730e+01 +1.343000054359436e+00
-1.146000003814697e+01 +1.304999947547913e+00
-1.145800018310547e+01 +1.269000053405762e+00
-1.146399974822998e+01 +1.233000040054321e+00
-1.149600028991699e+01 +1.218000054359436e+00
-1.146000003814697e+01 +1.177999973297119e+00
-1.145400047302246e+01 +1.141000032424927e+00
-1.145600032806396e+01 +1.105000019073486e+00
-1.146100044250488e+01 +1.069000005722046e+00
-1.146199989318848e+01 +1.032999992370605e+00
-1.144799995422363e+01 +1.013000011444092e+00
-1.146300029754639e+01 +9.779999852180481e-01
-1.144499969482422e+01 +9.399999976158142e-01
-1.144600009918213e+01 +9.039999842643738e-01
-1.145199966430664e+01 +8.690000176429749e-01
-1.144499969482422e+01 +8.320000171661377e-01
-1.144499969482422e+01 +8.140000104904175e-01
-1.144499969482422e+01 +7.779999971389771e-01
-1.143999958038330e+01 +7.409999966621399e-01
-1.144799995422363e+01 +7.059999704360962e-01
-1.144799995422363e+01 +6.700000166893005e-01
-1.145199966430664e+01 +6.340000033378601e-01
-1.143999958038330e+01 +5.970000028610229e-01
-1.144699954986572e+01 +5.789999961853027e-01
-1.144699954986572e+01 +5.429999828338623e-01
-1.144600009918213e+01 +5.070000290870667e-01
-1.143799972534180e+01 +4.709999859333038e-01
-1.147700023651123e+01 +4.359999895095825e-01
-1.147599983215332e+01 +4.000000059604645e-01
-1.146500015258789e+01 +3.819999992847443e-01
-1.143700027465820e+01 +3.449999988079071e-01
-1.143599987030029e+01 +3.089999854564667e-01
-1.144699954986572e+01 +2.730000019073486e-01
-1.145899963378906e+01 +2.380000054836273e-01
-1.144799995422363e+01 +2.010000050067902e-01
-1.146000003814697e+01 +1.659999936819077e-01
-1.146700000762939e+01 +1.480000019073486e-01
-1.145899963378906e+01 +1.120000034570694e-01
-1.145400047302246e+01 +7.500000298023224e-02
-1.146000003814697e+01 +3.999999910593033e-02
-1.145400047302246e+01 +3.000000026077032e-03
-1.146700000762939e+01 -3.299999982118607e-02
-1.147900009155273e+01 -5.099999904632568e-02
-1.147099971771240e+01 -8.699999749660492e-02
-1.146500015258789e+01 -1.230000033974648e-01
-1.147000026702881e+01 -1.589999943971634e-01
-1.146199989318848e+01 -1.949999928474426e-01
-1.145899963378906e+01 -2.310000061988831e-01
-1.147399997711182e+01 -2.669999897480011e-01
-1.147599983215332e+01 -2.849999964237213e-01
-1.144900035858154e+01 -3.199999928474426e-01
-1.148400020599365e+01 -3.569999933242798e-01
-1.148200035095215e+01 -3.930000066757202e-01
-1.147900009155273e+01 -4.289999902248383e-01
-1.148400020599365e+01 -4.659999907016754e-01
-1.146100044250488e+01 -4.830000102519989e-01
-1.148900032043457e+01 -5.199999809265137e-01
-1.146399974822998e+01 -5.550000071525574e-01
-1.149600028991699e+01 -5.929999947547913e-01
-1.147799968719482e+01 -6.280000209808350e-01
-1.149499988555908e+01 -6.650000214576721e-01
-1.147799968719482e+01 -6.999999880790710e-01
-1.149600028991699e+01 -7.200000286102295e-01
-1.148799991607666e+01 -7.549999952316284e-01
-1.149300003051758e+01 -7.919999957084656e-01
-1.150699996948242e+01 -8.289999961853027e-01
-1.149199962615967e+01 -8.640000224113464e-01
-1.149699974060059e+01 -9.010000228881836e-01
-1.150899982452393e+01 -9.200000166893005e-01
-1.148900032043457e+01 -9.549999833106995e-01
-1.149199962615967e+01 -9.919999837875366e-01
-1.150399971008301e+01 -1.029000043869019e+00
-1.148700046539307e+01 -1.064000010490417e+00
-1.148200035095215e+01 -1.100000023841858e+00
-1.149400043487549e+01 -1.136999964714050e+00
-1.147700023651123e+01 -1.154000043869019e+00
-1.148499965667725e+01 -1.190999984741211e+00
-1.149100017547607e+01 -1.228000044822693e+00
-1.146700000762939e+01 -1.261999964714050e+00
-1.147700023651123e+01 -1.299999952316284e+00
-1.148999977111816e+01 -1.338000059127808e+00
-1.145699977874756e+01 -1.351999998092651e+00
-1.145400047302246e+01 -1.389000058174133e+00
-1.146800041198730e+01 -1.427000045776367e+00
-1.144600009918213e+01 -1.460000038146973e+00
-1.144299983978271e+01 -1.496999979019165e+00
-1.144200038909912e+01 -1.532999992370605e+00
-1.141399955749512e+01 -1.565999984741211e+00
-1.143099975585938e+01 -1.585999965667725e+00
-1.143200016021729e+01 -1.623000025749207e+00
-1.142099952697754e+01 -1.657999992370605e+00
-1.143099975585938e+01 -1.695999979972839e+00
-1.140200042724609e+01 -1.728999972343445e+00
-1.141399955749512e+01 -1.766999959945679e+00
-1.139400005340576e+01 -1.782999992370605e+00
-1.142099952697754e+01 -1.824000000953674e+00
-1.138399982452393e+01 -1.853999972343445e+00
-1.141899967193604e+01 -1.896999955177307e+00
-1.138799953460693e+01 -1.927999973297119e+00
-1.140499973297119e+01 -1.968000054359436e+00
-1.141600036621094e+01 -1.988000035285950e+00
-1.142700004577637e+01 -2.026999950408936e+00
-1.143000030517578e+01 -2.065000057220459e+00
-1.146199989318848e+01 -2.108000040054321e+00
-1.144600009918213e+01 -2.141999959945679e+00
-1.145400047302246e+01 -2.180999994277954e+00
-1.144200038909912e+01 -2.216000080108643e+00
-1.141100025177002e+01 -2.229000091552734e+00
-1.126500034332275e+01 -2.236999988555908e+00
-1.110200023651123e+01 -2.240999937057495e+00
-1.095400047302246e+01 -2.247999906539917e+00
-1.081400012969971e+01 -2.255000114440918e+00
-1.074300003051758e+01 -2.275000095367432e+00
-1.074400043487549e+01 -2.292999982833862e+00
-1.069600009918213e+01 -2.318000078201294e+00
-1.066399955749512e+01 -2.345999956130981e+00
-1.061400032043457e+01 -2.369999885559082e+00
-1.058899974822998e+01 -2.400000095367432e+00
-1.055099964141846e+01 -2.426000118255615e+00
-1.052600002288818e+01 -2.454999923706055e+00
-1.053199958801270e+01 -2.473999977111816e+00
-1.050500011444092e+01 -2.503000020980835e+00
-1.049499988555908e+01 -2.535000085830688e+00
-1.045100021362305e+01 -2.559000015258789e+00
-1.043500041961670e+01 -2.589999914169312e+00
-1.043200016021729e+01 -2.625000000000000e+00
-1.040699958801270e+01 -2.635999917984009e+00
-1.038599967956543e+01 -2.664999961853027e+00
-1.039200019836426e+01 -2.700999975204468e+00
-1.035700035095215e+01 -2.726999998092651e+00
-1.034899997711182e+01 -2.759999990463257e+00
-1.031900024414062e+01 -2.786999940872192e+00
-1.031099987030029e+01 -2.802000045776367e+00
-1.030200004577637e+01 -2.834000110626221e+00
-1.026700019836426e+01 -2.858999967575073e+00
-1.026900005340576e+01 -2.894999980926514e+00
-1.021800041198730e+01 -2.914999961853027e+00
-1.019799995422363e+01 -2.944000005722046e+00
-1.019799995422363e+01 -2.979000091552734e+00
-1.016100025177002e+01 -2.984999895095825e+00
-1.014000034332275e+01 -3.013999938964844e+00
-1.014599990844727e+01 -3.049999952316284e+00
-1.010599994659424e+01 -3.072999954223633e+00
-1.009599971771240e+01 -3.105000019073486e+00
-1.009599971771240e+01 -3.138999938964844e+00
-1.004199981689453e+01 -3.140000104904175e+00
-1.003199958801270e+01 -3.171999931335449e+00
-1.002999973297119e+01 -3.204999923706055e+00
-9.989999771118164e+00 -3.226999998092651e+00
-9.982999801635742e+00 -3.259999990463257e+00
-9.963000297546387e+00 -3.288000106811523e+00
-9.937999725341797e+00 -3.315000057220459e+00
-9.932999610900879e+00 -3.329999923706055e+00
-9.899999618530273e+00 -3.354000091552734e+00
-9.881999969482422e+00 -3.381999969482422e+00
-9.876999855041504e+00 -3.414999961853027e+00
-9.843999862670898e+00 -3.438999891281128e+00
-9.836999893188477e+00 -3.470999956130981e+00
-9.833000183105469e+00 -3.486999988555908e+00
-9.798000335693359e+00 -3.509000062942505e+00
-9.774000167846680e+00 -3.535000085830688e+00
-9.774000167846680e+00 -3.569999933242798e+00
-9.739999771118164e+00 -3.592999935150146e+00
-9.723999977111816e+00 -3.621000051498413e+00
-9.720999717712402e+00 -3.654999971389771e+00
-9.694999694824219e+00 -3.663000106811523e+00
-9.675999641418457e+00 -3.690999984741211e+00
-9.663000106811523e+00 -3.720000028610229e+00
-9.635000228881836e+00 -3.743999958038330e+00
-9.640999794006348e+00 -3.782000064849854e+00
-9.618000030517578e+00 -3.806999921798706e+00
-9.588999748229980e+00 -3.812999963760376e+00
-9.597000122070312e+00 -3.851000070571899e+00
-9.548000335693359e+00 -3.867000102996826e+00
-9.541000366210938e+00 -3.898999929428101e+00
-9.541999816894531e+00 -3.934000015258789e+00
-9.500000000000000e+00 -3.951999902725220e+00
-9.491000175476074e+00 -3.983000040054321e+00
-9.479999542236328e+00 -3.996000051498413e+00
-9.475999832153320e+00 -4.030000209808350e+00
-9.432999610900879e+00 -4.046000003814697e+00
-9.420000076293945e+00 -4.076000213623047e+00
-9.411999702453613e+00 -4.107999801635742e+00
-9.380000114440918e+00 -4.129000186920166e+00
-9.361000061035156e+00 -4.138000011444092e+00
-9.335000038146973e+00 -4.162000179290771e+00
-9.317999839782715e+00 -4.189000129699707e+00
-9.295999526977539e+00 -4.215000152587891e+00
-9.199999809265137e+00 -4.205999851226807e+00
-9.137000083923340e+00 -4.211999893188477e+00
-9.119999885559082e+00 -4.222000122070312e+00
-9.064999580383301e+00 -4.230999946594238e+00
-9.015000343322754e+00 -4.242000102996826e+00
-8.934000015258789e+00 -4.238999843597412e+00
-8.871999740600586e+00 -4.243999958038330e+00
-8.800000190734863e+00 -4.243999958038330e+00
-8.744999885559082e+00 -4.250999927520752e+00
-8.682999610900879e+00 -4.237999916076660e+00
-8.611000061035156e+00 -4.236999988555908e+00
-8.552000045776367e+00 -4.241000175476074e+00
-8.482000350952148e+00 -4.239999771118164e+00
-8.423000335693359e+00 -4.243999958038330e+00
-8.352000236511230e+00 -4.241000175476074e+00
-8.317000389099121e+00 -4.239999771118164e+00
-8.246000289916992e+00 -4.236999988555908e+00
-8.229000091552734e+00 -4.261000156402588e+00
-8.152999877929688e+00 -4.254000186920166e+00
-8.126000404357910e+00 -4.271999835968018e+00
-8.060000419616699e+00 -4.269999980926514e+00
-8.003000259399414e+00 -4.272999763488770e+00
-7.941999912261963e+00 -4.256999969482422e+00
-7.940999984741211e+00 -4.288000106811523e+00
-7.826000213623047e+00 -4.257999897003174e+00
-7.750000000000000e+00 -4.248000144958496e+00
-7.762000083923340e+00 -4.287000179290771e+00
-7.660999774932861e+00 -4.263000011444092e+00
-7.629000186920166e+00 -4.261000156402588e+00
-7.539999961853027e+00 -4.242000102996826e+00
-7.525000095367432e+00 -4.264999866485596e+00
-7.427000045776367e+00 -4.241000175476074e+00
-7.422999858856201e+00 -4.269000053405762e+00
-7.326000213623047e+00 -4.243999958038330e+00
-7.295000076293945e+00 -4.242000102996826e+00
-7.225999832153320e+00 -4.231999874114990e+00
-7.191999912261963e+00 -4.243000030517578e+00
-7.109000205993652e+00 -4.224999904632568e+00
-7.100999832153320e+00 -4.250000000000000e+00
-7.052000045776367e+00 -4.250999927520752e+00
-6.991000175476074e+00 -4.244999885559082e+00
-6.953999996185303e+00 -4.237999916076660e+00
-6.922999858856201e+00 -4.248000144958496e+00
-6.842000007629395e+00 -4.229000091552734e+00
-6.831999778747559e+00 -4.251999855041504e+00
-6.782000064849854e+00 -4.250999927520752e+00
-6.717000007629395e+00 -4.239999771118164e+00
-6.659999847412109e+00 -4.218999862670898e+00
-6.644999980926514e+00 -4.238999843597412e+00
-6.577000141143799e+00 -4.224999904632568e+00
-6.526000022888184e+00 -4.221000194549561e+00
-6.500000000000000e+00 -4.232999801635742e+00
-6.441999912261963e+00 -4.223999977111816e+00
-6.400000095367432e+00 -4.225999832153320e+00
-6.396999835968018e+00 -4.237999916076660e+00
-6.388999938964844e+00 -4.262000083923340e+00
-6.302000045776367e+00 -4.232999801635742e+00
-6.306000232696533e+00 -4.264999866485596e+00
-6.280000209808350e+00 -4.276000022888184e+00
-6.179999828338623e+00 -4.236999988555908e+00
-6.170000076293945e+00 -4.243999958038330e+00
-6.092000007629395e+00 -4.218999862670898e+00
-6.079999923706055e+00 -4.238999843597412e+00
-7.738999843597412e+00 -5.422999858856201e+00
-5.986000061035156e+00 -4.230000019073486e+00
-5.971000194549561e+00 -4.247000217437744e+00
-7.735000133514404e+00 -5.530000209808350e+00
-5.879000186920166e+00 -4.223999977111816e+00
-5.842999935150146e+00 -4.227000236511230e+00
-5.797999858856201e+00 -4.222000122070312e+00
-5.762000083923340e+00 -4.223999977111816e+00
-7.598999977111816e+00 -5.597000122070312e+00
-5.686999797821045e+00 -4.223999977111816e+00
-5.664000034332275e+00 -4.221000194549561e+00
-7.550000190734863e+00 -5.652999877929688e+00
-5.578000068664551e+00 -4.211999893188477e+00
-5.557000160217285e+00 -4.223000049591064e+00
-7.414000034332275e+00 -5.660999774932861e+00
-5.480000019073486e+00 -4.219999790191650e+00
-5.362999916076660e+00 -4.144000053405762e+00
-5.445000171661377e+00 -4.234000205993652e+00
-5.388999938964844e+00 -4.217999935150146e+00
-5.361000061035156e+00 -4.223000049591064e+00
-7.363999843597412e+00 -5.827000141143799e+00
-5.288000106811523e+00 -4.219999790191650e+00
-5.157000064849854e+00 -4.143000125885010e+00
-5.264999866485596e+00 -4.242000102996826e+00
-5.191999912261963e+00 -4.210999965667725e+00
-5.163000106811523e+00 -4.215000152587891e+00
-5.157000064849854e+00 -4.236999988555908e+00
-5.094999790191650e+00 -4.212999820709229e+00
-5.005000114440918e+00 -4.165999889373779e+00
-5.063000202178955e+00 -4.227000236511230e+00
-5.002999782562256e+00 -4.203999996185303e+00
-4.989999771118164e+00 -4.219999790191650e+00
-4.953999996185303e+00 -4.217000007629395e+00
-4.908999919891357e+00 -4.204999923706055e+00
-4.875000000000000e+00 -4.203000068664551e+00
-4.854000091552734e+00 -4.197999954223633e+00
-4.835999965667725e+00 -4.209000110626221e+00
-4.808000087738037e+00 -4.210999965667725e+00
-4.802000045776367e+00 -4.232999801635742e+00
-4.797999858856201e+00 -4.256000041961670e+00
-4.800000190734863e+00 -4.284999847412109e+00
-4.796000003814697e+00 -4.308000087738037e+00
-4.772999763488770e+00 -4.301000118255615e+00
-4.758999824523926e+00 -4.315999984741211e+00
-4.764999866485596e+00 -4.348000049591064e+00
-4.774000167846680e+00 -4.383999824523926e+00
-6.738999843597412e+00 -6.251999855041504e+00
-4.765999794006348e+00 -4.460000038146973e+00
-4.764999866485596e+00 -4.473000049591064e+00
-4.771999835968018e+00 -4.507999897003174e+00
-6.611000061035156e+00 -6.269999980926514e+00
-6.617000102996826e+00 -6.315000057220459e+00
-4.761000156402588e+00 -4.583000183105469e+00
-4.778999805450439e+00 -4.629000186920166e+00
-4.776000022888184e+00 -4.639999866485596e+00
-6.585999965667725e+00 -6.426000118255615e+00
-6.724999904632568e+00 -6.602000236511230e+00
-4.754000186920166e+00 -4.706999778747559e+00
-4.749000072479248e+00 -4.731999874114990e+00
-4.734000205993652e+00 -4.747000217437744e+00
-6.478000164031982e+00 -6.501999855041504e+00
-4.756000041961670e+00 -4.814000129699707e+00
-4.743999958038330e+00 -4.830999851226807e+00
-4.756000041961670e+00 -4.874000072479248e+00
-6.089000225067139e+00 -6.308000087738037e+00
-4.738999843597412e+00 -4.948999881744385e+00
-4.742000102996826e+00 -4.967000007629395e+00
-4.744999885559082e+00 -5.001999855041504e+00
-5.960999965667725e+00 -6.313000202178955e+00
-4.742000102996826e+00 -5.061999797821045e+00
-4.728000164031982e+00 -5.078000068664551e+00
-4.732999801635742e+00 -5.116000175476074e+00
-4.764999866485596e+00 -5.198999881744385e+00
-4.727000236511230e+00 -5.190999984741211e+00
-4.730000019073486e+00 -5.225999832153320e+00
-5.914999961853027e+00 -6.609000205993652e+00
-4.730000019073486e+00 -5.309999942779541e+00
-4.723000049591064e+00 -5.335000038146973e+00
-6.014999866485596e+00 -6.869999885559082e+00
-4.723999977111816e+00 -5.438000202178955e+00
-4.704999923706055e+00 -5.449999809265137e+00
-4.717000007629395e+00 -5.499000072479248e+00
-4.719999790191650e+00 -5.519999980926514e+00
-4.701000213623047e+00 -5.532999992370605e+00
-5.881000041961670e+00 -6.955999851226807e+00
-5.889999866485596e+00 -7.011000156402588e+00
-5.837999820709229e+00 -6.993000030517578e+00
-5.798999786376953e+00 -6.992000102996826e+00
-5.815000057220459e+00 -7.032999992370605e+00
-5.797999858856201e+00 -7.057000160217285e+00
-5.778999805450439e+00 -7.079999923706055e+00
-5.762000083923340e+00 -7.104000091552734e+00
-5.756000041961670e+00 -7.142000198364258e+00
-5.755000114440918e+00 -7.186999797821045e+00
-5.755000114440918e+00 -7.210000038146973e+00
-5.723000049591064e+00 -7.216000080108643e+00
-5.644999980926514e+00 -7.164999961853027e+00
-5.631999969482422e+00 -7.195000171661377e+00
-5.583000183105469e+00 -7.177999973297119e+00
-5.559000015258789e+00 -7.193999767303467e+00
-5.564000129699707e+00 -7.247000217437744e+00
-5.603000164031982e+00 -7.322000026702881e+00
-5.592000007629395e+00 -7.355000019073486e+00
-5.580999851226807e+00 -7.388000011444092e+00
-5.541999816894531e+00 -7.385000228881836e+00
-5.514999866485596e+00 -7.397999763488770e+00
-5.486000061035156e+00 -7.407000064849854e+00
-5.465000152587891e+00 -7.402999877929688e+00
-5.441999912261963e+00 -7.420000076293945e+00
-5.422999858856201e+00 -7.443999767303467e+00
-5.381000041961670e+00 -7.434999942779541e+00
-5.370999813079834e+00 -7.469999790191650e+00
-5.347000122070312e+00 -7.486000061035156e+00
-5.296000003814697e+00 -7.465000152587891e+00
-5.270999908447266e+00 -7.453999996185303e+00
-5.236000061035156e+00 -7.453999996185303e+00
-5.199999809265137e+00 -7.453000068664551e+00
-5.160999774932861e+00 -7.447000026702881e+00
-5.127999782562256e+00 -7.449999809265137e+00
-5.078999996185303e+00 -7.428999900817871e+00
-5.072999954223633e+00 -7.445000171661377e+00
-5.040999889373779e+00 -7.447999954223633e+00
-4.995999813079834e+00 -7.431000232696533e+00
-4.967000007629395e+00 -7.439000129699707e+00
-4.967000007629395e+00 -7.489999771118164e+00
-4.933000087738037e+00 -7.488999843597412e+00
-4.914999961853027e+00 -7.513000011444092e+00
-4.921000003814697e+00 -7.548999786376953e+00
-4.909999847412109e+00 -7.584000110626221e+00
-4.905000209808350e+00 -7.626999855041504e+00
-4.899000167846680e+00 -7.671000003814697e+00
-4.872000217437744e+00 -7.681000232696533e+00
-4.874000072479248e+00 -7.737999916076660e+00
-4.887000083923340e+00 -7.784999847412109e+00
-4.866000175476074e+00 -7.807000160217285e+00
-4.866000175476074e+00 -7.861000061035156e+00
-4.860000133514404e+00 -7.906000137329102e+00
-4.850999832153320e+00 -7.947999954223633e+00
-4.835000038146973e+00 -7.977000236511230e+00
-4.840000152587891e+00 -8.015000343322754e+00
-4.835000038146973e+00 -8.064000129699707e+00
-4.807000160217285e+00 -8.074000358581543e+00
-4.776999950408936e+00 -8.081000328063965e+00
-4.743000030517578e+00 -8.081999778747559e+00
-4.710999965667725e+00 -8.085000038146973e+00
-4.703000068664551e+00 -8.100999832153320e+00
-4.668000221252441e+00 -8.098999977111816e+00
-4.632999897003174e+00 -8.097999572753906e+00
-4.598999977111816e+00 -8.097000122070312e+00
-4.546000003814697e+00 -8.062000274658203e+00
-4.526000022888184e+00 -8.086000442504883e+00
-4.502999782562256e+00 -8.104000091552734e+00
-4.487999916076660e+00 -8.107999801635742e+00
-4.462999820709229e+00 -8.123000144958496e+00
-4.439000129699707e+00 -8.138999938964844e+00
-4.425000190734863e+00 -8.175000190734863e+00
-4.401000022888184e+00 -8.190999984741211e+00
-4.368000030517578e+00 -8.192999839782715e+00
-3.930000066757202e+00 -7.402999877929688e+00
-3.898000001907349e+00 -7.400000095367432e+00
-3.862999916076660e+00 -7.389999866485596e+00
-3.829999923706055e+00 -7.382999897003174e+00
-3.805000066757202e+00 -7.390999794006348e+00
-3.792000055313110e+00 -7.423999786376953e+00
-3.765000104904175e+00 -7.397999763488770e+00
-3.756999969482422e+00 -7.441999912261963e+00
-3.770999908447266e+00 -7.526999950408936e+00
-3.834000110626221e+00 -7.710999965667725e+00
-3.823999881744385e+00 -7.751999855041504e+00
-3.723999977111816e+00 -7.611999988555908e+00
-3.694000005722046e+00 -7.609000205993652e+00
-3.700999975204468e+00 -7.653999805450439e+00
-3.742000102996826e+00 -7.802000045776367e+00
-3.964999914169312e+00 -8.329999923706055e+00
-3.973000049591064e+00 -8.413000106811523e+00
-3.938999891281128e+00 -8.409999847412109e+00
-3.898000001907349e+00 -8.392000198364258e+00
-3.888999938964844e+00 -8.406999588012695e+00
-3.859999895095825e+00 -8.413999557495117e+00
-3.826999902725220e+00 -8.409999847412109e+00
-3.802999973297119e+00 -8.428999900817871e+00
-3.766999959945679e+00 -8.418999671936035e+00
-3.733999967575073e+00 -8.416999816894531e+00
-3.707000017166138e+00 -8.425999641418457e+00
-2.973000049591064e+00 -6.800000190734863e+00
-2.947000026702881e+00 -6.798999786376953e+00
-2.920000076293945e+00 -6.795000076293945e+00
-2.907999992370605e+00 -6.826000213623047e+00
-2.880000114440918e+00 -6.818999767303467e+00
-2.849999904632568e+00 -6.808000087738037e+00
-2.832999944686890e+00 -6.797999858856201e+00
-2.809999942779541e+00 -6.802000045776367e+00
-2.779999971389771e+00 -6.789999961853027e+00
-2.763000011444092e+00 -6.809999942779541e+00
-2.740000009536743e+00 -6.813000202178955e+00
-2.711999893188477e+00 -6.804999828338623e+00
-2.706000089645386e+00 -6.822000026702881e+00
-2.674000024795532e+00 -6.802999973297119e+00
-2.654999971389771e+00 -6.818999767303467e+00
-2.634000062942505e+00 -6.827000141143799e+00
-2.607000112533569e+00 -6.822999954223633e+00
-2.578999996185303e+00 -6.814000129699707e+00
-2.561000108718872e+00 -6.829999923706055e+00
-2.546000003814697e+00 -6.822999954223633e+00
-2.523999929428101e+00 -6.830999851226807e+00
-2.503000020980835e+00 -6.839000225067139e+00
-2.476999998092651e+00 -6.834000110626221e+00
-2.460000038146973e+00 -6.854000091552734e+00
-2.441999912261963e+00 -6.870999813079834e+00
-2.426000118255615e+00 -6.861999988555908e+00
-2.401000022888184e+00 -6.860000133514404e+00
-2.391999959945679e+00 -6.902999877929688e+00
-2.371000051498413e+00 -6.913000106811523e+00
-2.355000019073486e+00 -6.936999797821045e+00
-2.336999893188477e+00 -6.954999923706055e+00
-2.319999933242798e+00 -6.975999832153320e+00
-1.393000006675720e+00 -4.243000030517578e+00
-1.363999962806702e+00 -4.201000213623047e+00
-1.340000033378601e+00 -4.171999931335449e+00
-1.325999975204468e+00 -4.173999786376953e+00
-1.315999984741211e+00 -4.186999797821045e+00
-1.291000008583069e+00 -4.153999805450439e+00
-1.284000039100647e+00 -4.153999805450439e+00
-1.273000001907349e+00 -4.164000034332275e+00
-1.256999969482422e+00 -4.157999992370605e+00
-1.241000056266785e+00 -4.152999877929688e+00
-1.235000014305115e+00 -4.181000232696533e+00
-1.218999981880188e+00 -4.176000118255615e+00
-1.213999986648560e+00 -4.208000183105469e+00
-1.223000049591064e+00 -4.261000156402588e+00
-1.233000040054321e+00 -4.348000049591064e+00
-1.167000055313110e+00 -4.165999889373779e+00
-1.151999950408936e+00 -4.164000034332275e+00
-1.134999990463257e+00 -4.155000209808350e+00
-1.125000000000000e+00 -4.169000148773193e+00
-1.125000000000000e+00 -4.193999767303467e+00
-1.462000012397766e+00 -5.487999916076660e+00
-1.460999965667725e+00 -5.554999828338623e+00
-1.463000059127808e+00 -5.631999969482422e+00
-1.467000007629395e+00 -5.721000194549561e+00
-1.046000003814697e+00 -4.159999847412109e+00
-1.039999961853027e+00 -4.164999961853027e+00
-1.024000048637390e+00 -4.155000209808350e+00
-1.011999964714050e+00 -4.165999889373779e+00
-1.509999990463257e+00 -6.243000030517578e+00
-1.486999988555908e+00 -6.236000061035156e+00
-1.475999951362610e+00 -6.272999763488770e+00
-9.499999880790710e-01 -4.164000034332275e+00
-9.350000023841858e-01 -4.159999847412109e+00
-9.250000119209290e-01 -4.177999973297119e+00
-9.070000052452087e-01 -4.157999992370605e+00
-1.891000032424927e+00 -8.795999526977539e+00
-8.960000276565552e-01 -4.168000221252441e+00
-1.878000020980835e+00 -8.805000305175781e+00
-8.650000095367432e-01 -4.183000087738037e+00
-8.489999771118164e-01 -4.173999786376953e+00
-8.320000171661377e-01 -4.157000064849854e+00
-8.199999928474426e-01 -4.168000221252441e+00
-7.900000214576721e-01 -4.084000110626221e+00
-1.695000052452087e+00 -8.826000213623047e+00
-8.040000200271606e-01 -4.186999797821045e+00
-1.672999978065491e+00 -8.859000205993652e+00
-7.580000162124634e-01 -4.162000179290771e+00
-7.440000176429749e-01 -4.157999992370605e+00
-7.310000061988831e-01 -4.162000179290771e+00
-7.229999899864197e-01 -4.153999805450439e+00
-7.120000123977661e-01 -4.170000076293945e+00
-1.470000028610229e+00 -8.767000198364258e+00
-6.990000009536743e-01 -4.171999931335449e+00
-1.389999985694885e+00 -8.456999778747559e+00
-1.363999962806702e+00 -8.465000152587891e+00
-6.510000228881836e-01 -4.165999889373779e+00
-6.370000243186951e-01 -4.157999992370605e+00
-6.240000128746033e-01 -4.162000179290771e+00
-6.090000271797180e-01 -4.156000137329102e+00
-5.989999771118164e-01 -4.173999786376953e+00
-1.203999996185303e+00 -8.395999908447266e+00
-1.172000050544739e+00 -8.357000350952148e+00
-1.159000039100647e+00 -8.361000061035156e+00
-5.509999990463257e-01 -4.168000221252441e+00
-5.360000133514404e-01 -4.151999950408936e+00
-5.230000019073486e-01 -4.153999805450439e+00
-5.109999775886536e-01 -4.163000106811523e+00
-1.016000032424927e+00 -8.395000457763672e+00
-4.970000088214874e-01 -4.158999919891357e+00
-9.890000224113464e-01 -8.394000053405762e+00
-9.679999947547913e-01 -8.440999984741211e+00
-4.519999921321869e-01 -4.168000221252441e+00
-4.390000104904175e-01 -4.171999931335449e+00
-4.250000119209290e-01 -4.169000148773193e+00
-4.110000133514404e-01 -4.158999919891357e+00
-4.050000011920929e-01 -4.171000003814697e+00
-8.190000057220459e-01 -8.423000335693359e+00
-7.929999828338623e-01 -8.435000419616699e+00
-7.559999823570251e-01 -8.321999549865723e+00
-7.440000176429749e-01 -8.477000236511230e+00
-3.400000035762787e-01 -4.172999858856201e+00
-3.319999873638153e-01 -4.168000221252441e+00
-3.179999887943268e-01 -4.152999877929688e+00
-3.059999942779541e-01 -4.159999847412109e+00
-2.930000126361847e-01 -4.172999858856201e+00
-5.889999866485596e-01 -8.383000373840332e+00
-5.640000104904175e-01 -8.395999908447266e+00
-5.509999990463257e-01 -8.404999732971191e+00
-5.159999728202820e-01 -8.274999618530273e+00
-2.339999973773956e-01 -4.168000221252441e+00
-2.210000008344650e-01 -4.166999816894531e+00
-2.070000022649765e-01 -4.164000034332275e+00
-1.940000057220459e-01 -4.158999919891357e+00
-3.779999911785126e-01 -8.392999649047852e+00
-1.809999942779541e-01 -4.160999774932861e+00
-3.519999980926514e-01 -8.407999992370605e+00
-3.289999961853027e-01 -8.482000350952148e+00
-3.039999902248383e-01 -8.515999794006348e+00
-1.220000013709068e-01 -4.169000148773193e+00
-1.089999973773956e-01 -4.164000034332275e+00
-1.030000001192093e-01 -4.165999889373779e+00
-9.000000357627869e-02 -4.185999870300293e+00
-1.809999942779541e-01 -8.444999694824219e+00
-1.550000011920929e-01 -8.449000358581543e+00
-1.280000060796738e-01 -8.437999725341797e+00
-1.019999980926514e-01 -8.461999893188477e+00
-3.099999949336052e-02 -4.169000148773193e+00
-1.700000092387199e-02 -4.169000148773193e+00
-4.000000189989805e-03 -4.177000045776367e+00
+8.999999612569809e-03 -4.178999900817871e+00
+2.199999988079071e-02 -4.184999942779541e+00
+4.399999976158142e-02 -8.392999649047852e+00
+7.100000232458115e-02 -8.428999900817871e+00
+8.399999886751175e-02 -8.413000106811523e+00
+6.800000369548798e-02 -4.176000118255615e+00
+8.100000023841858e-02 -4.162000179290771e+00
+9.399999678134918e-02 -4.168000221252441e+00
+1.070000007748604e-01 -4.184999942779541e+00
+2.280000001192093e-01 -8.387000083923340e+00
+1.199999973177910e-01 -4.169000148773193e+00
+2.560000121593475e-01 -8.432999610900879e+00
+2.759999930858612e-01 -8.218000411987305e+00
+1.659999936819077e-01 -4.173999786376953e+00
+1.800000071525574e-01 -4.189000129699707e+00
+1.920000016689301e-01 -4.157000064849854e+00
+2.049999982118607e-01 -4.162000179290771e+00
+2.129999995231628e-01 -4.190999984741211e+00
+2.249999940395355e-01 -4.178999900817871e+00
+4.499999880790710e-01 -8.340000152587891e+00
+4.760000109672546e-01 -8.333000183105469e+00
+5.019999742507935e-01 -8.317000389099121e+00
+2.779999971389771e-01 -4.181000232696533e+00
+2.849999964237213e-01 -4.190999984741211e+00
+2.969999909400940e-01 -4.158999919891357e+00
+3.120000064373016e-01 -4.186999797821045e+00
+3.249999880790710e-01 -4.193999767303467e+00
+6.389999985694885e-01 -8.217000007629395e+00
+6.520000100135803e-01 -8.055000305175781e+00
+3.569999933242798e-01 -4.171999931335449e+00
+3.700000047683716e-01 -4.173999786376953e+00
+3.829999864101410e-01 -4.172999858856201e+00
+3.970000147819519e-01 -4.179999828338623e+00
+4.099999964237213e-01 -4.175000190734863e+00
+8.230000138282776e-01 -8.239999771118164e+00
+4.230000078678131e-01 -4.169000148773193e+00
+8.519999980926514e-01 -8.270999908447266e+00
+8.579999804496765e-01 -8.072999954223633e+00
+8.989999890327454e-01 -8.218999862670898e+00
+4.819999933242798e-01 -4.169000148773193e+00
+4.950000047683716e-01 -4.166999816894531e+00
+5.019999742507935e-01 -4.112999916076660e+00
+5.170000195503235e-01 -4.181000232696533e+00
+1.006000041961670e+00 -8.128999710083008e+00
+1.031000018119812e+00 -8.123999595642090e+00
+1.031999945640564e+00 -7.925000190734863e+00
+1.075999975204468e+00 -8.071999549865723e+00
+5.860000252723694e-01 -4.203000068664551e+00
+5.889999866485596e-01 -4.172999858856201e+00
+6.019999980926514e-01 -4.169000148773193e+00
+6.159999966621399e-01 -4.177000045776367e+00
+6.299999952316284e-01 -4.177000045776367e+00
+1.215999960899353e+00 -8.053000450134277e+00
+1.256999969482422e+00 -8.156000137329102e+00
+1.266000032424927e+00 -8.130000114440918e+00
+6.769999861717224e-01 -4.176000118255615e+00
+6.909999847412109e-01 -4.178999900817871e+00
+7.009999752044678e-01 -4.159999847412109e+00
+7.160000205039978e-01 -4.169000148773193e+00
+7.300000190734863e-01 -4.175000190734863e+00
+1.399999976158142e+00 -7.991000175476074e+00
+1.389999985694885e+00 -7.859000205993652e+00
+7.699999809265137e-01 -4.204999923706055e+00
+7.789999842643738e-01 -4.184000015258789e+00
+7.919999957084656e-01 -4.177000045776367e+00
+8.100000023841858e-01 -4.199999809265137e+00
+1.554999947547913e+00 -7.986000061035156e+00
+8.190000057220459e-01 -4.177999973297119e+00
+1.559000015258789e+00 -7.875000000000000e+00
+1.616999983787537e+00 -8.036000251770020e+00
+8.679999709129333e-01 -4.182000160217285e+00
+8.790000081062317e-01 -4.171999931335449e+00
+8.899999856948853e-01 -4.157999992370605e+00
+9.070000052452087e-01 -4.173999786376953e+00
+9.200000166893005e-01 -4.203000068664551e+00
+1.754999995231628e+00 -8.005000114440918e+00
+1.722000002861023e+00 -7.736000061035156e+00
+1.814000010490417e+00 -8.034000396728516e+00
+9.720000028610229e-01 -4.185999870300293e+00
+9.819999933242798e-01 -4.169000148773193e+00
+9.929999709129333e-01 -4.189000129699707e+00
+1.008000016212463e+00 -4.190999984741211e+00
+1.896000027656555e+00 -7.875999927520752e+00
+1.924999952316284e+00 -7.887000083923340e+00
+1.950000047683716e+00 -7.881000041961670e+00
+1.976999998092651e+00 -7.886000156402588e+00
+1.074000000953674e+00 -4.204999923706055e+00
+1.080999970436096e+00 -4.178999900817871e+00
+1.097000002861023e+00 -4.184999942779541e+00
+1.113000035285950e+00 -4.192999839782715e+00
+2.072000026702881e+00 -7.793000221252441e+00
+2.095999956130981e+00 -7.783999919891357e+00
+2.118999958038330e+00 -7.822999954223633e+00
+1.161000013351440e+00 -4.185999870300293e+00
+1.172999978065491e+00 -4.181000232696533e+00
+1.192000031471252e+00 -4.197999954223633e+00
+1.200999975204468e+00 -4.178999900817871e+00
+1.217000007629395e+00 -4.184999942779541e+00
+1.266000032424927e+00 -4.307000160217285e+00
+1.264999985694885e+00 -4.276999950408936e+00
+1.268000006675720e+00 -4.236999988555908e+00
+1.271999955177307e+00 -4.203000068664551e+00
+1.281000018119812e+00 -4.184000015258789e+00
+1.294999957084656e+00 -4.182000160217285e+00
+1.312999963760376e+00 -4.195000171661377e+00
+1.315999984741211e+00 -4.181000232696533e+00
+1.332999944686890e+00 -4.188000202178955e+00
+1.348999977111816e+00 -4.195000171661377e+00
+1.360000014305115e+00 -4.182000160217285e+00
+1.375000000000000e+00 -4.184999942779541e+00
+1.394000053405762e+00 -4.197000026702881e+00
+1.396000027656555e+00 -4.182000160217285e+00
+1.414000034332275e+00 -4.190999984741211e+00
+2.575999975204468e+00 -7.625999927520752e+00
+2.543999910354614e+00 -7.449999809265137e+00
+1.455999970436096e+00 -4.184999942779541e+00
+1.475000023841858e+00 -4.198999881744385e+00
+1.480999946594238e+00 -4.173999786376953e+00
+1.493000030517578e+00 -4.185999870300293e+00
+1.513000011444092e+00 -4.199999809265137e+00
+2.707000017166138e+00 -7.502999782562256e+00
+2.740999937057495e+00 -7.521999835968018e+00
+2.753999948501587e+00 -7.484000205993652e+00
+2.785000085830688e+00 -7.495999813079834e+00
+1.580000042915344e+00 -4.199999809265137e+00
+1.593000054359436e+00 -4.195000171661377e+00
+1.608000040054321e+00 -4.196000099182129e+00
+1.623999953269958e+00 -4.197999954223633e+00
+2.884999990463257e+00 -7.440999984741211e+00
+2.918999910354614e+00 -7.460999965667725e+00
+2.872999906539917e+00 -7.272999763488770e+00
+1.679000020027161e+00 -4.202000141143799e+00
+1.689000010490417e+00 -4.189000129699707e+00
+1.702000021934509e+00 -4.182000160217285e+00
+1.718000054359436e+00 -4.184000015258789e+00
+1.731999993324280e+00 -4.181000232696533e+00
+3.066999912261963e+00 -7.390999794006348e+00
+3.032000064849854e+00 -7.272999763488770e+00
+3.115000009536743e+00 -7.407000064849854e+00
+1.786000013351440e+00 -4.181000232696533e+00
+1.804000020027161e+00 -4.185999870300293e+00
+1.815000057220459e+00 -4.175000190734863e+00
+3.206000089645386e+00 -7.331999778747559e+00
+1.832000017166138e+00 -4.179999828338623e+00
+3.220999956130981e+00 -7.303999900817871e+00
+1.878000020980835e+00 -4.195000171661377e+00
+1.893000006675720e+00 -4.193999767303467e+00
+1.902999997138977e+00 -4.181000232696533e+00
+1.875000000000000e+00 -4.084000110626221e+00
+1.937000036239624e+00 -4.202000141143799e+00
+3.348000049591064e+00 -7.249000072479248e+00
+3.299999952316284e+00 -7.085000038146973e+00
+1.985999941825867e+00 -4.203999996185303e+00
+1.991999983787537e+00 -4.183000087738037e+00
+2.009000062942505e+00 -4.184000015258789e+00
+2.023000001907349e+00 -4.181000232696533e+00
+2.026000022888184e+00 -4.169000148773193e+00
+3.509999990463257e+00 -7.210999965667725e+00
+3.476000070571899e+00 -7.083000183105469e+00
+2.082000017166138e+00 -4.184999942779541e+00
+2.102999925613403e+00 -4.193999767303467e+00
+2.118000030517578e+00 -4.190999984741211e+00
+2.121000051498413e+00 -4.181000232696533e+00
+2.142999887466431e+00 -4.191999912261963e+00
+3.658999919891357e+00 -7.140999794006348e+00
+3.677999973297119e+00 -7.124000072479248e+00
+2.196000099182129e+00 -4.197999954223633e+00
+2.214999914169312e+00 -4.201000213623047e+00
+2.224999904632568e+00 -4.189000129699707e+00
+2.230000019073486e+00 -4.182000160217285e+00
+3.776999950408936e+00 -7.067999839782715e+00
+3.812000036239624e+00 -7.080999851226807e+00
+2.292999982833862e+00 -4.205999851226807e+00
+2.308000087738037e+00 -4.199999809265137e+00
+2.319999933242798e+00 -4.190999984741211e+00
+2.325999975204468e+00 -4.188000202178955e+00
+2.352999925613403e+00 -4.204999923706055e+00
+3.937000036239624e+00 -7.019000053405762e+00
+3.969000101089478e+00 -7.025000095367432e+00
+2.408999919891357e+00 -4.210999965667725e+00
+2.410000085830688e+00 -4.183000087738037e+00
+2.427999973297119e+00 -4.197999954223633e+00
+2.443000078201294e+00 -4.193999767303467e+00
+4.093999862670898e+00 -7.013000011444092e+00
+4.118000030517578e+00 -7.002999782562256e+00
+2.500999927520752e+00 -4.203000068664551e+00
+2.513000011444092e+00 -4.192999839782715e+00
+2.519000053405762e+00 -4.188000202178955e+00
+2.545000076293945e+00 -4.202000141143799e+00
+4.201000213623047e+00 -6.919000148773193e+00
+4.236000061035156e+00 -6.927999973297119e+00
+2.605000019073486e+00 -4.210999965667725e+00
+2.609999895095825e+00 -4.190000057220459e+00
+2.630000114440918e+00 -4.190999984741211e+00
+2.648999929428101e+00 -4.206999778747559e+00
+4.315000057220459e+00 -6.836999893188477e+00
+4.355000019073486e+00 -6.853000164031982e+00
+2.716000080108643e+00 -4.224999904632568e+00
+2.710999965667725e+00 -4.189000129699707e+00
+2.726000070571899e+00 -4.183000087738037e+00
+2.749000072479248e+00 -4.203999996185303e+00
+4.451000213623047e+00 -6.789000034332275e+00
+4.407000064849854e+00 -6.677000045776367e+00
+2.819000005722046e+00 -4.223999977111816e+00
+2.818000078201294e+00 -4.192999839782715e+00
+2.835999965667725e+00 -4.192999839782715e+00
+2.851999998092651e+00 -4.201000213623047e+00
+4.548999786376953e+00 -6.684000015258789e+00
+4.581999778747559e+00 -6.686999797821045e+00
+2.921999931335449e+00 -4.219999790191650e+00
+2.924999952316284e+00 -4.196000099182129e+00
+2.946000099182129e+00 -4.197999954223633e+00
+2.954999923706055e+00 -4.197000026702881e+00
+4.660999774932861e+00 -6.600999832153320e+00
+4.679999828338623e+00 -6.583000183105469e+00
+3.026999950408936e+00 -4.214000225067139e+00
+3.033999919891357e+00 -4.196000099182129e+00
+3.062000036239624e+00 -4.206999778747559e+00
+4.761000156402588e+00 -6.521999835968018e+00
+4.754000186920166e+00 -6.491000175476074e+00
+3.118000030517578e+00 -4.215000152587891e+00
+3.135999917984009e+00 -4.210999965667725e+00
+3.141999959945679e+00 -4.191999912261963e+00
+3.164999961853027e+00 -4.195000171661377e+00
+4.852000236511230e+00 -6.410999774932861e+00
+4.861999988555908e+00 -6.402999877929688e+00
+3.224999904632568e+00 -4.205999851226807e+00
+3.253999948501587e+00 -4.216000080108643e+00
+3.194999933242798e+00 -4.111999988555908e+00
+3.269999980926514e+00 -4.181000232696533e+00
+3.319000005722046e+00 -4.217999935150146e+00
+3.316999912261963e+00 -4.201000213623047e+00
+3.338000059127808e+00 -4.199999809265137e+00
+3.364000082015991e+00 -4.206999778747559e+00
+5.032000064849854e+00 -6.272999763488770e+00
+5.048999786376953e+00 -6.254000186920166e+00
+3.426000118255615e+00 -4.202000141143799e+00
+3.441999912261963e+00 -4.195000171661377e+00
+3.456000089645386e+00 -4.197999954223633e+00
+5.110000133514404e+00 -6.189000129699707e+00
+5.144999980926514e+00 -6.190999984741211e+00
+3.530999898910522e+00 -4.210000038146973e+00
+3.556999921798706e+00 -4.214000225067139e+00
+5.224999904632568e+00 -6.149000167846680e+00
+3.497999906539917e+00 -4.117000102996826e+00
+3.621000051498413e+00 -4.221000194549561e+00
+3.625999927520752e+00 -4.201000213623047e+00
+3.650000095367432e+00 -4.202000141143799e+00
+5.217999935150146e+00 -5.986000061035156e+00
+3.706000089645386e+00 -4.212999820709229e+00
+3.710000038146973e+00 -4.203999996185303e+00
+3.739000082015991e+00 -4.210000038146973e+00
+3.746999979019165e+00 -4.191999912261963e+00
+5.324999809265137e+00 -5.936999797821045e+00
+3.822000026702881e+00 -4.223000049591064e+00
+3.822000026702881e+00 -4.196000099182129e+00
+3.858999967575073e+00 -4.210000038146973e+00
+3.911999940872192e+00 -4.255000114440918e+00
+3.910000085830688e+00 -4.227000236511230e+00
+3.923000097274780e+00 -4.215000152587891e+00
+3.957000017166138e+00 -4.223999977111816e+00
+3.963000059127808e+00 -4.203999996185303e+00
+3.986999988555908e+00 -4.203000068664551e+00
+4.013999938964844e+00 -4.217999935150146e+00
+4.025000095367432e+00 -4.203000068664551e+00
+4.053999900817871e+00 -4.206999778747559e+00
+5.599999904632568e+00 -5.789999961853027e+00
+4.105999946594238e+00 -4.209000110626221e+00
+4.127999782562256e+00 -4.203999996185303e+00
+4.090000152587891e+00 -4.138999938964844e+00
+4.175000190734863e+00 -4.212999820709229e+00
+4.215000152587891e+00 -4.225999832153320e+00
+4.249000072479248e+00 -4.234000205993652e+00
+5.633999824523926e+00 -5.591000080108643e+00
+5.645999908447266e+00 -5.567999839782715e+00
+4.321000099182129e+00 -4.224999904632568e+00
+4.263999938964844e+00 -4.157000064849854e+00
+5.736000061035156e+00 -5.567999839782715e+00
+4.401999950408936e+00 -4.237999916076660e+00
+4.410999774932861e+00 -4.219999790191650e+00
+4.427999973297119e+00 -4.210000038146973e+00
+5.856999874114990e+00 -5.545000076293945e+00
+4.498000144958496e+00 -4.236999988555908e+00
+4.519999980926514e+00 -4.230999946594238e+00
+4.543000221252441e+00 -4.225999832153320e+00
+5.874000072479248e+00 -5.440000057220459e+00
+4.610000133514404e+00 -4.235000133514404e+00
+4.631000041961670e+00 -4.227000236511230e+00
+4.633999824523926e+00 -4.217000007629395e+00
+5.951000213623047e+00 -5.390999794006348e+00
+4.719999790191650e+00 -4.242000102996826e+00
+4.731999874114990e+00 -4.225999832153320e+00
+4.754000186920166e+00 -4.218999862670898e+00
+4.802999973297119e+00 -4.235000133514404e+00
+4.821000099182129e+00 -4.223999977111816e+00
+4.846000194549561e+00 -4.232999801635742e+00
+6.013000011444092e+00 -5.227000236511230e+00
+4.903999805450439e+00 -4.230000019073486e+00
+4.863999843597412e+00 -4.168000221252441e+00
+4.967999935150146e+00 -4.230999946594238e+00
+6.111000061035156e+00 -5.178999900817871e+00
+5.025000095367432e+00 -4.238999843597412e+00
+5.054999828338623e+00 -4.236999988555908e+00
+5.094999790191650e+00 -4.243999958038330e+00
+5.127999782562256e+00 -4.244999885559082e+00
+5.153999805450439e+00 -4.237999916076660e+00
+5.175000190734863e+00 -4.228000164031982e+00
+5.228000164031982e+00 -4.258999824523926e+00
+5.244999885559082e+00 -4.244999885559082e+00
+5.261000156402588e+00 -4.230999946594238e+00
+5.318999767303467e+00 -4.250000000000000e+00
+5.341000080108643e+00 -4.241000175476074e+00
+5.361000061035156e+00 -4.229000091552734e+00
+5.407999992370605e+00 -4.238999843597412e+00
+5.440999984741211e+00 -4.250999927520752e+00
+5.460000038146973e+00 -4.238999843597412e+00
+5.570000171661377e+00 -4.296999931335449e+00
+5.559999942779541e+00 -4.261000156402588e+00
+5.563000202178955e+00 -4.235000133514404e+00
+5.678999900817871e+00 -4.296000003814697e+00
+5.644999980926514e+00 -4.256000041961670e+00
+5.651000022888184e+00 -4.232999801635742e+00
+5.869999885559082e+00 -4.369999885559082e+00
+5.744999885559082e+00 -4.248000144958496e+00
+5.768000125885010e+00 -4.236999988555908e+00
+6.190000057220459e+00 -4.519000053405762e+00
+5.913000106811523e+00 -4.301000118255615e+00
+5.863999843597412e+00 -4.237999916076660e+00
+5.964000225067139e+00 -4.281000137329102e+00
+5.972000122070312e+00 -4.258999824523926e+00
+5.986000061035156e+00 -4.239999771118164e+00
+6.166999816894531e+00 -4.341000080108643e+00
+6.089000225067139e+00 -4.256999969482422e+00
+6.157000064849854e+00 -4.289999961853027e+00
+6.164000034332275e+00 -4.267000198364258e+00
+6.165999889373779e+00 -4.238999843597412e+00
+6.248000144958496e+00 -4.267000198364258e+00
+6.257999897003174e+00 -4.244999885559082e+00
+6.296999931335449e+00 -4.243000030517578e+00
+6.342999935150146e+00 -4.258999824523926e+00
+6.361000061035156e+00 -4.243000030517578e+00
+6.433000087738037e+00 -4.262000083923340e+00
+6.454999923706055e+00 -4.247000217437744e+00
+6.486000061035156e+00 -4.238999843597412e+00
+6.519000053405762e+00 -4.230999946594238e+00
+6.541999816894531e+00 -4.231999874114990e+00
+6.585000038146973e+00 -4.230999946594238e+00
+6.637000083923340e+00 -4.234000205993652e+00
+6.690000057220459e+00 -4.238999843597412e+00
+6.730000019073486e+00 -4.235000133514404e+00
+6.785999774932861e+00 -4.241000175476074e+00
+6.822999954223633e+00 -4.234000205993652e+00
+6.857999801635742e+00 -4.241000175476074e+00
+6.906000137329102e+00 -4.241000175476074e+00
+6.942999839782715e+00 -4.234000205993652e+00
+6.987999916076660e+00 -4.230999946594238e+00
+7.048999786376953e+00 -4.237999916076660e+00
+7.098999977111816e+00 -4.237999916076660e+00
+7.133999824523926e+00 -4.243999958038330e+00
+7.168000221252441e+00 -4.234000205993652e+00
+7.223000049591064e+00 -4.236000061035156e+00
+7.270999908447266e+00 -4.232999801635742e+00
+7.296000003814697e+00 -4.217000007629395e+00
+7.330999851226807e+00 -4.206999778747559e+00
+7.346000194549561e+00 -4.201000213623047e+00
+7.357999801635742e+00 -4.177000045776367e+00
+7.342000007629395e+00 -4.137000083923340e+00
+7.315000057220459e+00 -4.092000007629395e+00
+7.368999958038330e+00 -4.092000007629395e+00
+7.414999961853027e+00 -4.086999893188477e+00
+7.426000118255615e+00 -4.078000068664551e+00
+7.451000213623047e+00 -4.060999870300293e+00
+7.460000038146973e+00 -4.035999774932861e+00
+7.478000164031982e+00 -4.014999866485596e+00
+7.498000144958496e+00 -3.994999885559082e+00
+7.510000228881836e+00 -3.971999883651733e+00
+7.524000167846680e+00 -3.948999881744385e+00
+7.546000003814697e+00 -3.946000099182129e+00
+7.538000106811523e+00 -3.911000013351440e+00
+7.559000015258789e+00 -3.891999959945679e+00
+7.585000038146973e+00 -3.875000000000000e+00
+7.579999923706055e+00 -3.842000007629395e+00
+7.605999946594238e+00 -3.825999975204468e+00
+7.624000072479248e+00 -3.819999933242798e+00
+7.625000000000000e+00 -3.790999889373779e+00
+7.631999969482422e+00 -3.763999938964844e+00
+7.663000106811523e+00 -3.750000000000000e+00
+7.655000209808350e+00 -3.716000080108643e+00
+7.690000057220459e+00 -3.703000068664551e+00
+7.711999893188477e+00 -3.684000015258789e+00
+7.710999965667725e+00 -3.668999910354614e+00
+7.721000194549561e+00 -3.642999887466431e+00
+7.745999813079834e+00 -3.625999927520752e+00
+7.744999885559082e+00 -3.595999956130981e+00
+7.747000217437744e+00 -3.566999912261963e+00
+7.777999877929688e+00 -3.552000045776367e+00
+7.780000209808350e+00 -3.538000106811523e+00
+7.796999931335449e+00 -3.516000032424927e+00
+7.826000213623047e+00 -3.500000000000000e+00
+7.833000183105469e+00 -3.473000049591064e+00
+7.830999851226807e+00 -3.443000078201294e+00
+7.861999988555908e+00 -3.427000045776367e+00
+7.863999843597412e+00 -3.413000106811523e+00
+7.867000102996826e+00 -3.384999990463257e+00
+7.905000209808350e+00 -3.371999979019165e+00
+7.905000209808350e+00 -3.342999935150146e+00
+7.920000076293945e+00 -3.319999933242798e+00
+7.947000026702881e+00 -3.302000045776367e+00
+7.945000171661377e+00 -3.272000074386597e+00
+7.959000110626221e+00 -3.263000011444092e+00
+8.003999710083008e+00 -3.252000093460083e+00
+7.986999988555908e+00 -3.216000080108643e+00
+8.012999534606934e+00 -3.197999954223633e+00
+8.031999588012695e+00 -3.176000118255615e+00
+8.032999992370605e+00 -3.147000074386597e+00
+8.053000450134277e+00 -3.140000104904175e+00
+8.083000183105469e+00 -3.122999906539917e+00
+8.069999694824219e+00 -3.088999986648560e+00
+8.095000267028809e+00 -3.069000005722046e+00
+8.116999626159668e+00 -3.049000024795532e+00
+8.126999855041504e+00 -3.023000001907349e+00
+8.130999565124512e+00 -3.009999990463257e+00
+8.147999763488770e+00 -2.987999916076660e+00
+8.159000396728516e+00 -2.963000059127808e+00
+8.180000305175781e+00 -2.940999984741211e+00
+8.222000122070312e+00 -2.927000045776367e+00
+8.223999977111816e+00 -2.898999929428101e+00
+8.237000465393066e+00 -2.874000072479248e+00
+8.258000373840332e+00 -2.867000102996826e+00
+8.255999565124512e+00 -2.836999893188477e+00
+8.272000312805176e+00 -2.813999891281128e+00
+8.298000335693359e+00 -2.793999910354614e+00
+8.307000160217285e+00 -2.767999887466431e+00
+8.324999809265137e+00 -2.744999885559082e+00
+8.347000122070312e+00 -2.737999916076660e+00
+8.338999748229980e+00 -2.706000089645386e+00
+8.368000030517578e+00 -2.686000108718872e+00
+8.385999679565430e+00 -2.663000106811523e+00
+8.390999794006348e+00 -2.635999917984009e+00
+8.409999847412109e+00 -2.612999916076660e+00
+8.406999588012695e+00 -2.596999883651733e+00
+8.421999931335449e+00 -2.572999954223633e+00
+8.444999694824219e+00 -2.551000118255615e+00
+8.454999923706055e+00 -2.525000095367432e+00
+8.475999832153320e+00 -2.503000020980835e+00
+8.484000205993652e+00 -2.476000070571899e+00
+8.496999740600586e+00 -2.464999914169312e+00
+8.508999824523926e+00 -2.440000057220459e+00
+8.527999877929688e+00 -2.415999889373779e+00
+8.538999557495117e+00 -2.391000032424927e+00
+8.564000129699707e+00 -2.368000030517578e+00
+8.583999633789062e+00 -2.345000028610229e+00
+8.595999717712402e+00 -2.319000005722046e+00
+8.602999687194824e+00 -2.306999921798706e+00
+8.600999832153320e+00 -2.276999950408936e+00
+8.659000396728516e+00 -2.263999938964844e+00
+8.706000328063965e+00 -2.246999979019165e+00
+8.800999641418457e+00 -2.242000102996826e+00
+8.894000053405762e+00 -2.236000061035156e+00
+8.989999771118164e+00 -2.246000051498413e+00
+9.074000358581543e+00 -2.236999988555908e+00
+9.173999786376953e+00 -2.230999946594238e+00
+9.258000373840332e+00 -2.220999956130981e+00
+9.274000167846680e+00 -2.194000005722046e+00
+9.284999847412109e+00 -2.165999889373779e+00
+9.286000251770020e+00 -2.151000022888184e+00
+9.270000457763672e+00 -2.115999937057495e+00
+9.317000389099121e+00 -2.096999883651733e+00
+9.324000358581543e+00 -2.066999912261963e+00
+9.288000106811523e+00 -2.029000043869019e+00
+9.288000106811523e+00 -1.998000025749207e+00
+9.277000427246094e+00 -1.965000033378601e+00
+9.246000289916992e+00 -1.942999958992004e+00
+9.288000106811523e+00 -1.922000050544739e+00
+9.267000198364258e+00 -1.886999964714050e+00
+9.269000053405762e+00 -1.856999993324280e+00
+9.286999702453613e+00 -1.830000042915344e+00
+9.281000137329102e+00 -1.799000024795532e+00
+9.291000366210938e+00 -1.786000013351440e+00
+9.298999786376953e+00 -1.756999969482422e+00
+9.321999549865723e+00 -1.730999946594238e+00
+9.303999900817871e+00 -1.697999954223633e+00
+9.319000244140625e+00 -1.669999957084656e+00
+9.321999549865723e+00 -1.639999985694885e+00
+9.307000160217285e+00 -1.623000025749207e+00
+9.343000411987305e+00 -1.598999977111816e+00
+9.331000328063965e+00 -1.565999984741211e+00
+9.343999862670898e+00 -1.537999987602234e+00
+9.343000411987305e+00 -1.508000016212463e+00
+9.347000122070312e+00 -1.478999972343445e+00
+9.328000068664551e+00 -1.445999979972839e+00
+9.355999946594238e+00 -1.434999942779541e+00
+9.333000183105469e+00 -1.401000022888184e+00
+9.352999687194824e+00 -1.373999953269958e+00
+9.345999717712402e+00 -1.343000054359436e+00
+9.362000465393066e+00 -1.315999984741211e+00
+9.343999862670898e+00 -1.282999992370605e+00
+9.373999595642090e+00 -1.271999955177307e+00
+9.343999862670898e+00 -1.238000035285950e+00
+9.366000175476074e+00 -1.210999965667725e+00
+9.375000000000000e+00 -1.182999968528748e+00
+9.361000061035156e+00 -1.151000022888184e+00
+9.359000205993652e+00 -1.121000051498413e+00
+9.376999855041504e+00 -1.108000040054321e+00
+9.364000320434570e+00 -1.077000021934509e+00
+9.376999855041504e+00 -1.047999978065491e+00
+9.361000061035156e+00 -1.016999959945679e+00
+9.371999740600586e+00 -9.879999756813049e-01
+9.362999916076660e+00 -9.580000042915344e-01
+9.357000350952148e+00 -9.269999861717224e-01
+9.366000175476074e+00 -9.129999876022339e-01
+9.359000205993652e+00 -8.830000162124634e-01
+9.378999710083008e+00 -8.550000190734863e-01
+9.350999832153320e+00 -8.230000138282776e-01
+9.345000267028809e+00 -7.929999828338623e-01
+9.380999565124512e+00 -7.659999728202820e-01
+9.350999832153320e+00 -7.490000128746033e-01
+9.371000289916992e+00 -7.210000157356262e-01
+9.362999916076660e+00 -6.909999847412109e-01
+9.338000297546387e+00 -6.589999794960022e-01
+9.371000289916992e+00 -6.320000290870667e-01
+9.354000091552734e+00 -6.010000109672546e-01
+9.348999977111816e+00 -5.860000252723694e-01
+9.368000030517578e+00 -5.580000281333923e-01
+9.366000175476074e+00 -5.279999971389771e-01
+9.352000236511230e+00 -4.979999959468842e-01
+9.362999916076660e+00 -4.690000116825104e-01
+9.361000061035156e+00 -4.399999976158142e-01
+9.333000183105469e+00 -4.090000092983246e-01
+9.373000144958496e+00 -3.959999978542328e-01
+9.352000236511230e+00 -3.659999966621399e-01
+9.343000411987305e+00 -3.359999954700470e-01
+9.364000320434570e+00 -3.070000112056732e-01
+9.348999977111816e+00 -2.770000100135803e-01
+9.342000007629395e+00 -2.479999959468842e-01
+9.366000175476074e+00 -2.339999973773956e-01
+9.338999748229980e+00 -2.029999941587448e-01
+9.355999946594238e+00 -1.739999949932098e-01
+9.347999572753906e+00 -1.449999958276749e-01
+9.359999656677246e+00 -1.159999966621399e-01
+9.338999748229980e+00 -8.600000292062759e-02
+9.350999832153320e+00 -5.700000002980232e-02
+9.345000267028809e+00 -4.199999943375587e-02
+9.352999687194824e+00 -1.300000026822090e-02
+8.946000099182129e+00 +2.199999988079071e-02
+8.946000099182129e+00 +5.000000074505806e-02
+8.953000068664551e+00 +7.800000160932541e-02
+8.942999839782715e+00 +1.059999987483025e-01
+8.954999923706055e+00 +1.350000053644180e-01
+8.958000183105469e+00 +1.490000039339066e-01
+8.947999954223633e+00 +1.770000010728836e-01
+8.937999725341797e+00 +2.049999982118607e-01
+8.953000068664551e+00 +2.329999953508377e-01
+8.942000389099121e+00 +2.610000073909760e-01
+8.935000419616699e+00 +2.890000045299530e-01
+8.937000274658203e+00 +3.030000030994415e-01
+8.923999786376953e+00 +3.310000002384186e-01
+8.937000274658203e+00 +3.589999973773956e-01
+8.939000129699707e+00 +3.869999945163727e-01
+8.934000015258789e+00 +4.149999916553497e-01
+8.942999839782715e+00 +4.440000057220459e-01
+8.942999839782715e+00 +4.720000028610229e-01
+8.935999870300293e+00 +4.860000014305115e-01
+8.927000045776367e+00 +5.130000114440918e-01
+8.937000274658203e+00 +5.419999957084656e-01
+8.916000366210938e+00 +5.690000057220459e-01
+8.932000160217285e+00 +5.979999899864197e-01
+8.920000076293945e+00 +6.259999871253967e-01
+8.935000419616699e+00 +6.409999728202820e-01
+8.918999671936035e+00 +6.679999828338623e-01
+8.930000305175781e+00 +6.970000267028809e-01
+8.909000396728516e+00 +7.229999899864197e-01
+8.918000221252441e+00 +7.519999742507935e-01
+8.928999900817871e+00 +7.810000181198120e-01
+8.920000076293945e+00 +7.950000166893005e-01
+8.925000190734863e+00 +8.240000009536743e-01
+8.925000190734863e+00 +8.519999980926514e-01
+8.923999786376953e+00 +8.799999952316284e-01
+8.916999816894531e+00 +9.079999923706055e-01
+8.921999931335449e+00 +9.369999766349792e-01
+8.906000137329102e+00 +9.629999995231628e-01
+8.923999786376953e+00 +9.789999723434448e-01
+8.918999671936035e+00 +1.006999969482422e+00
+8.916999816894531e+00 +1.034999966621399e+00
+8.921999931335449e+00 +1.064000010490417e+00
+8.928000450134277e+00 +1.093000054359436e+00
+8.906999588012695e+00 +1.118999958038330e+00
+8.928999900817871e+00 +1.136000037193298e+00
+8.932999610900879e+00 +1.164999961853027e+00
+8.918000221252441e+00 +1.192000031471252e+00
+8.920999526977539e+00 +1.220999956130981e+00
+8.923000335693359e+00 +1.250000000000000e+00
+8.913999557495117e+00 +1.276999950408936e+00
+8.918999671936035e+00 +1.292000055313110e+00
+8.932999610900879e+00 +1.322999954223633e+00
+8.911000251770020e+00 +1.348000049591064e+00
+8.920000076293945e+00 +1.378000020980835e+00
+8.928000450134277e+00 +1.407999992370605e+00
+8.927000045776367e+00 +1.437000036239624e+00
+8.920999526977539e+00 +1.465000033378601e+00
+8.918000221252441e+00 +1.478999972343445e+00
+8.913999557495117e+00 +1.506999969482422e+00
+8.920000076293945e+00 +1.536999940872192e+00
+8.913999557495117e+00 +1.564000010490417e+00
+8.909000396728516e+00 +1.592000007629395e+00
+8.906000137329102e+00 +1.621000051498413e+00
+8.913000106811523e+00 +1.636000037193298e+00
+8.902000427246094e+00 +1.662999987602234e+00
+8.885000228881836e+00 +1.689000010490417e+00
+8.913999557495117e+00 +1.723999977111816e+00
+8.892999649047852e+00 +1.748999953269958e+00
+8.897000312805176e+00 +1.777999997138977e+00
+8.897999763488770e+00 +1.792999982833862e+00
+8.892999649047852e+00 +1.820999979972839e+00
+8.892999649047852e+00 +1.850000023841858e+00
+8.897999763488770e+00 +1.881000041961670e+00
+8.871000289916992e+00 +1.904000043869019e+00
+8.885999679565430e+00 +1.937000036239624e+00
+8.878000259399414e+00 +1.963999986648560e+00
+8.883000373840332e+00 +1.980000019073486e+00
+8.883999824523926e+00 +2.009000062942505e+00
+8.892999649047852e+00 +2.040999889373779e+00
+8.880999565124512e+00 +2.066999912261963e+00
+8.883999824523926e+00 +2.098000049591064e+00
+8.887000083923340e+00 +2.128000020980835e+00
+8.880000114440918e+00 +2.141000032424927e+00
+8.894000053405762e+00 +2.174000024795532e+00
+8.885000228881836e+00 +2.200999975204468e+00
+8.883999824523926e+00 +2.230999946594238e+00
+8.878999710083008e+00 +2.259000062942505e+00
+8.875000000000000e+00 +2.288000106811523e+00
+8.883000373840332e+00 +2.319999933242798e+00
+8.918000221252441e+00 +2.344000101089478e+00
+8.890999794006348e+00 +2.367000102996826e+00
+8.897000312805176e+00 +2.398000001907349e+00
+8.897000312805176e+00 +2.427999973297119e+00
+8.885999679565430e+00 +2.454999923706055e+00
+8.868000030517578e+00 +2.480999946594238e+00
+8.881999969482422e+00 +2.499000072479248e+00
+8.864000320434570e+00 +2.523999929428101e+00
+8.876999855041504e+00 +2.558000087738037e+00
+8.866999626159668e+00 +2.585999965667725e+00
+8.866000175476074e+00 +2.615999937057495e+00
+8.862000465393066e+00 +2.644999980926514e+00
+8.861000061035156e+00 +2.660000085830688e+00
+8.868000030517578e+00 +2.691999912261963e+00
+8.861000061035156e+00 +2.720999956130981e+00
+8.848999977111816e+00 +2.746999979019165e+00
+8.850000381469727e+00 +2.778000116348267e+00
+8.848999977111816e+00 +2.808000087738037e+00
+8.847999572753906e+00 +2.822999954223633e+00
+8.843000411987305e+00 +2.851999998092651e+00
+8.836999893188477e+00 +2.881000041961670e+00
+8.838999748229980e+00 +2.913000106811523e+00
+8.840999603271484e+00 +2.944000005722046e+00
+8.843000411987305e+00 +2.976000070571899e+00
+8.838000297546387e+00 +3.005000114440918e+00
+8.829000473022461e+00 +3.016999959945679e+00
+8.833000183105469e+00 +3.049999952316284e+00
+8.842000007629395e+00 +3.084000110626221e+00
+8.828000068664551e+00 +3.109999895095825e+00
+8.828000068664551e+00 +3.141000032424927e+00
+8.814000129699707e+00 +3.167999982833862e+00
+8.831000328063965e+00 +3.190000057220459e+00
+8.826999664306641e+00 +3.219000101089478e+00
+8.819999694824219e+00 +3.249000072479248e+00
+8.821000099182129e+00 +3.279999971389771e+00
+8.826999664306641e+00 +3.313999891281128e+00
+8.829000473022461e+00 +3.346999883651733e+00
+8.824000358581543e+00 +3.377000093460083e+00
+8.831999778747559e+00 +3.395999908447266e+00
+8.829999923706055e+00 +3.427000045776367e+00
+8.833999633789062e+00 +3.460000038146973e+00
+8.833999633789062e+00 +3.493000030517578e+00
+8.840000152587891e+00 +3.526999950408936e+00
+8.822999954223633e+00 +3.552000045776367e+00
+8.833999633789062e+00 +3.572999954223633e+00
+8.810000419616699e+00 +3.595000028610229e+00
+8.817999839782715e+00 +3.631000041961670e+00
+8.798000335693359e+00 +3.654999971389771e+00
+8.817000389099121e+00 +3.696000099182129e+00
+8.781999588012695e+00 +3.713999986648560e+00
+8.772000312805176e+00 +3.726000070571899e+00
+8.725000381469727e+00 +3.737999916076660e+00
+8.661000251770020e+00 +3.742000102996826e+00
+8.612999916076660e+00 +3.753999948501587e+00
+8.571000099182129e+00 +3.766999959945679e+00
+8.545999526977539e+00 +3.789000034332275e+00
+8.541999816894531e+00 +3.802999973297119e+00
+8.531999588012695e+00 +3.831000089645386e+00
+8.527000427246094e+00 +3.861000061035156e+00
+8.524999618530273e+00 +3.891999959945679e+00
+8.508000373840332e+00 +3.917000055313110e+00
+8.479000091552734e+00 +3.936000108718872e+00
+8.475999832153320e+00 +3.967000007629395e+00
+8.463000297546387e+00 +3.976999998092651e+00
+8.414999961853027e+00 +3.986000061035156e+00
+8.390999794006348e+00 +4.006999969482422e+00
+8.376999855041504e+00 +4.032999992370605e+00
+8.364000320434570e+00 +4.059000015258789e+00
+8.336999893188477e+00 +4.078999996185303e+00
+8.333000183105469e+00 +4.092999935150146e+00
+8.324999809265137e+00 +4.120999813079834e+00
+8.317000389099121e+00 +4.150000095367432e+00
+8.338999748229980e+00 +4.193999767303467e+00
+8.322999954223633e+00 +4.217999935150146e+00
+8.260000228881836e+00 +4.218999862670898e+00
+8.284000396728516e+00 +4.263999938964844e+00
+8.270000457763672e+00 +4.274000167846680e+00
+8.232000350952148e+00 +4.287000179290771e+00
+8.248000144958496e+00 +4.328000068664551e+00
+8.208999633789062e+00 +4.340000152587891e+00
+8.196999549865723e+00 +4.367000102996826e+00
+8.192999839782715e+00 +4.397999763488770e+00
+8.185999870300293e+00 +4.410999774932861e+00
+8.159999847412109e+00 +4.429999828338623e+00
+8.175999641418457e+00 +4.472000122070312e+00
+8.137999534606934e+00 +4.484000205993652e+00
+8.133999824523926e+00 +4.515999794006348e+00
+8.112999916076660e+00 +4.537000179290771e+00
+8.112000465393066e+00 +4.553999900817871e+00
+8.090999603271484e+00 +4.574999809265137e+00
+8.093999862670898e+00 +4.611000061035156e+00
+8.071000099182129e+00 +4.631000041961670e+00
+8.057999610900879e+00 +4.657000064849854e+00
+8.038000106811523e+00 +4.679999828338623e+00
+8.043999671936035e+00 +4.699999809265137e+00
+8.026000022888184e+00 +4.723999977111816e+00
+8.015000343322754e+00 +4.750999927520752e+00
+7.994999885559082e+00 +4.772999763488770e+00
+7.985000133514404e+00 +4.801000118255615e+00
+7.964000225067139e+00 +4.822999954223633e+00
+7.968999862670898e+00 +4.842999935150146e+00
+7.941999912261963e+00 +4.861000061035156e+00
+7.935999870300293e+00 +4.892000198364258e+00
+7.914000034332275e+00 +4.912000179290771e+00
+7.901999950408936e+00 +4.939000129699707e+00
+7.882999897003174e+00 +4.961999893188477e+00
+7.874000072479248e+00 +4.991000175476074e+00
+7.866000175476074e+00 +5.002999782562256e+00
+7.859000205993652e+00 +5.032999992370605e+00
+7.829999923706055e+00 +5.048999786376953e+00
+7.816999912261963e+00 +5.076000213623047e+00
+7.813000202178955e+00 +5.107999801635742e+00
+7.783999919891357e+00 +5.124000072479248e+00
+7.782000064849854e+00 +5.140999794006348e+00
+7.756000041961670e+00 +5.158999919891357e+00
+7.732999801635742e+00 +5.178999900817871e+00
+7.715000152587891e+00 +5.202000141143799e+00
+7.719999790191650e+00 +5.239999771118164e+00
+7.697000026702881e+00 +5.260000228881836e+00
+7.686999797821045e+00 +5.289000034332275e+00
+7.677000045776367e+00 +5.300000190734863e+00
+7.664000034332275e+00 +5.326000213623047e+00
+7.651999950408936e+00 +5.353000164031982e+00
+7.636000156402588e+00 +5.379000186920166e+00
+7.612999916076660e+00 +5.397999763488770e+00
+7.610000133514404e+00 +5.432000160217285e+00
+7.603000164031982e+00 +5.445000171661377e+00
+7.579999923706055e+00 +5.465000152587891e+00
+7.544000148773193e+00 +5.473999977111816e+00
+7.526000022888184e+00 +5.498000144958496e+00
+7.533999919891357e+00 +5.539999961853027e+00
+7.500000000000000e+00 +5.551000118255615e+00
+7.504000186920166e+00 +5.572000026702881e+00
+7.473000049591064e+00 +5.585999965667725e+00
+7.465000152587891e+00 +5.617000102996826e+00
+7.440000057220459e+00 +5.633999824523926e+00
+7.433000087738037e+00 +5.665999889373779e+00
+7.395999908447266e+00 +5.675000190734863e+00
+7.405000209808350e+00 +5.699999809265137e+00
+7.374000072479248e+00 +5.714000225067139e+00
+7.369999885559082e+00 +5.748000144958496e+00
+7.354000091552734e+00 +5.771999835968018e+00
+7.326000213623047e+00 +5.788000106811523e+00
+7.310999870300293e+00 +5.813000202178955e+00
+7.296999931335449e+00 +5.840000152587891e+00
+7.276999950408936e+00 +5.842999935150146e+00
+7.268000125885010e+00 +5.873000144958496e+00
+7.247000217437744e+00 +5.893000125885010e+00
+7.232999801635742e+00 +5.920000076293945e+00
+7.208000183105469e+00 +5.936999797821045e+00
+7.195000171661377e+00 +5.965000152587891e+00
+7.177999973297119e+00 +5.969999790191650e+00
+7.170000076293945e+00 +6.000999927520752e+00
+7.140999794006348e+00 +6.014999866485596e+00
+7.129000186920166e+00 +6.044000148773193e+00
+7.105999946594238e+00 +6.061999797821045e+00
+7.098999977111816e+00 +6.094999790191650e+00
+7.071000099182129e+00 +6.109000205993652e+00
+7.064000129699707e+00 +6.123000144958496e+00
+7.051000118255615e+00 +6.150000095367432e+00
+7.030000209808350e+00 +6.171000003814697e+00
+7.004000186920166e+00 +6.188000202178955e+00
+6.992000102996826e+00 +6.217000007629395e+00
+6.964000225067139e+00 +6.230999946594238e+00
+6.955999851226807e+00 +6.243000030517578e+00
+6.942999839782715e+00 +6.270999908447266e+00
+6.925000190734863e+00 +6.294000148773193e+00
+6.894000053405762e+00 +6.304999828338623e+00
+6.887000083923340e+00 +6.339000225067139e+00
+6.867000102996826e+00 +6.361000061035156e+00
+6.860000133514404e+00 +6.374000072479248e+00
+6.830999851226807e+00 +6.388000011444092e+00
+6.817999839782715e+00 +6.415999889373779e+00
+6.791999816894531e+00 +6.432000160217285e+00
+6.777999877929688e+00 +6.458000183105469e+00
+6.752999782562256e+00 +6.475999832153320e+00
+6.743000030517578e+00 +6.486000061035156e+00
+6.727000236511230e+00 +6.511000156402588e+00
+6.703000068664551e+00 +6.530000209808350e+00
+6.684000015258789e+00 +6.552000045776367e+00
+6.668000221252441e+00 +6.577000141143799e+00
+6.636000156402588e+00 +6.586999893188477e+00
+6.629000186920166e+00 +6.622000217437744e+00
+6.612999916076660e+00 +6.626999855041504e+00
+6.596000194549561e+00 +6.651999950408936e+00
+6.573999881744385e+00 +6.671000003814697e+00
+6.557000160217285e+00 +6.696000099182129e+00
+6.526999950408936e+00 +6.705999851226807e+00
+6.510000228881836e+00 +6.730999946594238e+00
+6.495999813079834e+00 +6.738999843597412e+00
+6.488999843597412e+00 +6.772999763488770e+00
+6.456999778747559e+00 +6.782000064849854e+00
+6.442999839782715e+00 +6.810999870300293e+00
+6.414999961853027e+00 +6.823999881744385e+00
+6.407000064849854e+00 +6.859000205993652e+00
+6.394999980926514e+00 +6.867000102996826e+00
+6.379000186920166e+00 +6.893000125885010e+00
+6.337999820709229e+00 +6.893000125885010e+00
+6.324999809265137e+00 +6.921000003814697e+00
+6.300000190734863e+00 +6.938000202178955e+00
+6.276000022888184e+00 +6.954999923706055e+00
+6.260000228881836e+00 +6.981999874114990e+00
+6.256999969482422e+00 +7.000999927520752e+00
+6.219999790191650e+00 +7.002999782562256e+00
+6.208000183105469e+00 +7.033999919891357e+00
+6.181000232696533e+00 +7.046999931335449e+00
+6.162000179290771e+00 +7.071000099182129e+00
+6.133999824523926e+00 +7.083000183105469e+00
+6.132999897003174e+00 +7.105000019073486e+00
+6.104000091552734e+00 +7.117000102996826e+00
+6.087999820709229e+00 +7.143000125885010e+00
+6.068999767303467e+00 +7.166999816894531e+00
+6.040999889373779e+00 +7.177999973297119e+00
+6.013000011444092e+00 +7.190999984741211e+00
+6.012000083923340e+00 +7.236000061035156e+00
+5.979000091552734e+00 +7.218999862670898e+00
+5.971000194549561e+00 +7.256000041961670e+00
+5.946000099182129e+00 +7.271999835968018e+00
+5.921000003814697e+00 +7.288000106811523e+00
+5.903999805450439e+00 +7.314000129699707e+00
+5.888999938964844e+00 +7.342999935150146e+00
+5.855000019073486e+00 +7.322999954223633e+00
+5.848999977111816e+00 +7.362999916076660e+00
+5.816999912261963e+00 +7.370999813079834e+00
+5.801000118255615e+00 +7.397999763488770e+00
+5.775000095367432e+00 +7.413000106811523e+00
+5.757999897003174e+00 +7.439000129699707e+00
+5.730000019073486e+00 +7.426000118255615e+00
+5.723999977111816e+00 +7.467999935150146e+00
+5.695000171661377e+00 +7.478000164031982e+00
+5.671999931335449e+00 +7.497000217437744e+00
+5.657999992370605e+00 +7.527999877929688e+00
+5.637000083923340e+00 +7.548999786376953e+00
+5.612999916076660e+00 +7.565999984741211e+00
+5.606999874114990e+00 +7.583000183105469e+00
+5.573999881744385e+00 +7.587999820709229e+00
+5.546999931335449e+00 +7.600999832153320e+00
+5.531000137329102e+00 +7.629000186920166e+00
+5.504000186920166e+00 +7.643000125885010e+00
+5.480000019073486e+00 +7.659999847412109e+00
+5.473999977111816e+00 +7.677000045776367e+00
+5.447999954223633e+00 +7.690999984741211e+00
+5.428999900817871e+00 +7.716000080108643e+00
+5.400000095367432e+00 +7.727000236511230e+00
+5.377999782562256e+00 +7.747000217437744e+00
+5.354000091552734e+00 +7.763999938964844e+00
+5.341000080108643e+00 +7.770999908447266e+00
+5.309000015258789e+00 +7.776999950408936e+00
+5.294000148773193e+00 +7.807000160217285e+00
+5.268000125885010e+00 +7.822000026702881e+00
+5.248000144958496e+00 +7.844999790191650e+00
+5.221000194549561e+00 +7.857999801635742e+00
+5.202000141143799e+00 +7.882999897003174e+00
+5.192999839782715e+00 +7.895999908447266e+00
+5.171999931335449e+00 +7.919000148773193e+00
+5.138999938964844e+00 +7.921999931335449e+00
+5.118000030517578e+00 +7.945000171661377e+00
+5.086999893188477e+00 +7.951000213623047e+00
+5.071000099182129e+00 +7.981999874114990e+00
+5.059999942779541e+00 +7.991000175476074e+00
+5.035999774932861e+00 +8.010000228881836e+00
+5.008999824523926e+00 +8.022999763488770e+00
+4.979000091552734e+00 +8.029999732971191e+00
+4.961999893188477e+00 +8.059000015258789e+00
+4.934999942779541e+00 +8.072999954223633e+00
+4.914999961853027e+00 +8.097000122070312e+00
+4.900000095367432e+00 +8.100999832153320e+00
+4.875000000000000e+00 +8.116999626159668e+00
+4.855999946594238e+00 +8.144000053405762e+00
+4.826000213623047e+00 +8.149999618530273e+00
+4.802000045776367e+00 +8.168999671936035e+00
+4.775000095367432e+00 +8.182000160217285e+00
+4.767000198364258e+00 +8.196999549865723e+00
+4.732999801635742e+00 +8.197999954223633e+00
+4.716000080108643e+00 +8.227999687194824e+00
+4.689000129699707e+00 +8.241000175476074e+00
+4.664999961853027e+00 +8.258999824523926e+00
+4.644000053405762e+00 +8.281999588012695e+00
+4.629000186920166e+00 +8.286000251770020e+00
+4.597000122070312e+00 +8.291000366210938e+00
+4.572999954223633e+00 +8.307999610900879e+00
+4.544000148773193e+00 +8.317999839782715e+00
+4.527999877929688e+00 +8.350999832153320e+00
+4.505000114440918e+00 +8.369999885559082e+00
+4.492000102996826e+00 +8.376999855041504e+00
+4.456999778747559e+00 +8.376000404357910e+00
+4.441999912261963e+00 +8.409999847412109e+00
+4.412000179290771e+00 +8.416999816894531e+00
+4.392000198364258e+00 +8.444999694824219e+00
+4.355999946594238e+00 +8.439999580383301e+00
+4.339000225067139e+00 +8.472999572753906e+00
+4.315000057220459e+00 +8.458000183105469e+00
+2.434999942779541e+00 +4.783999919891357e+00
+2.434999942779541e+00 +4.823999881744385e+00
+2.424000024795532e+00 +4.840000152587891e+00
+2.427000045776367e+00 +4.882999897003174e+00
+2.365999937057495e+00 +4.798999786376953e+00
+2.345000028610229e+00 +4.774000167846680e+00
+2.329999923706055e+00 +4.781000137329102e+00
+2.312000036239624e+00 +4.782000064849854e+00
+2.292999982833862e+00 +4.782000064849854e+00
+2.309000015258789e+00 +4.855000019073486e+00
+2.302999973297119e+00 +4.881999969482422e+00
+2.246000051498413e+00 +4.797999858856201e+00
+2.236999988555908e+00 +4.797999858856201e+00
+2.213000059127808e+00 +4.787000179290771e+00
+2.194999933242798e+00 +4.787000179290771e+00
+2.174000024795532e+00 +4.781000137329102e+00
+2.157999992370605e+00 +4.783999919891357e+00
+2.141999959945679e+00 +4.789000034332275e+00
+2.128000020980835e+00 +4.777999877929688e+00
+2.115000009536743e+00 +4.789999961853027e+00
+2.099999904632568e+00 +4.795000076293945e+00
+2.078000068664551e+00 +4.784999847412109e+00
+2.059000015258789e+00 +4.782999992370605e+00
+2.043999910354614e+00 +4.789000034332275e+00
+2.020999908447266e+00 +4.777999877929688e+00
+2.009000062942505e+00 +4.769999980926514e+00
+1.995000004768372e+00 +4.780000209808350e+00
+1.978999972343445e+00 +4.782000064849854e+00
+1.953999996185303e+00 +4.764999866485596e+00
+1.940999984741211e+00 +4.775000095367432e+00
+1.919999957084656e+00 +4.765999794006348e+00
+1.911999940872192e+00 +4.767000198364258e+00
+1.888000011444092e+00 +4.750000000000000e+00
+1.873000025749207e+00 +4.756000041961670e+00
+1.856999993324280e+00 +4.760000228881836e+00
+1.838999986648560e+00 +4.756000041961670e+00
+1.822000026702881e+00 +4.757999897003174e+00
+1.804999947547913e+00 +4.757999897003174e+00
+1.796000003814697e+00 +4.756000041961670e+00
+1.781000018119812e+00 +4.763000011444092e+00
+1.764000058174133e+00 +4.761000156402588e+00
+1.748999953269958e+00 +4.767000198364258e+00
+1.730000019073486e+00 +4.763000011444092e+00
+1.707999944686890e+00 +4.745999813079834e+00
+1.705000042915344e+00 +4.763999938964844e+00
+1.684000015258789e+00 +4.750999927520752e+00
+1.672000050544739e+00 +4.763000011444092e+00
+1.654999971389771e+00 +4.763000011444092e+00
+1.634999990463257e+00 +4.755000114440918e+00
+1.621000051498413e+00 +4.762000083923340e+00
+1.603999972343445e+00 +4.762000083923340e+00
+1.590999960899353e+00 +4.747000217437744e+00
+1.575999975204468e+00 +4.751999855041504e+00
+1.557999968528748e+00 +4.748000144958496e+00
+1.536999940872192e+00 +4.734000205993652e+00
+1.521000027656555e+00 +4.732999801635742e+00
+1.511000037193298e+00 +4.752999782562256e+00
+1.501999974250793e+00 +4.751999855041504e+00
+1.485999941825867e+00 +4.754000186920166e+00
+1.465999960899353e+00 +4.742000102996826e+00
+1.453999996185303e+00 +4.754000186920166e+00
+1.437000036239624e+00 +4.752999782562256e+00
+1.417999982833862e+00 +4.743999958038330e+00
+1.411000013351440e+00 +4.749000072479248e+00
+1.394000053405762e+00 +4.743999958038330e+00
+1.376999974250793e+00 +4.742000102996826e+00
+1.360000014305115e+00 +4.738999843597412e+00
+1.342000007629395e+00 +4.731999874114990e+00
+1.330000042915344e+00 +4.745999813079834e+00
+1.314000010490417e+00 +4.748000144958496e+00
+1.305999994277954e+00 +4.745999813079834e+00
+1.289999961853027e+00 +4.748000144958496e+00
+1.274999976158142e+00 +4.748000144958496e+00
+1.256000041961670e+00 +4.738999843597412e+00
+1.240000009536743e+00 +4.736999988555908e+00
+1.223999977111816e+00 +4.736999988555908e+00
+1.215999960899353e+00 +4.736999988555908e+00
+1.200999975204468e+00 +4.741000175476074e+00
+1.187000036239624e+00 +4.747000217437744e+00
+1.171000003814697e+00 +4.747000217437744e+00
+1.157999992370605e+00 +4.757999897003174e+00
+1.141999959945679e+00 +4.757999897003174e+00
+1.123000025749207e+00 +4.742000102996826e+00
+1.113999962806702e+00 +4.739999771118164e+00
+1.101999998092651e+00 +4.752999782562256e+00
+1.085000038146973e+00 +4.750999927520752e+00
+1.070000052452087e+00 +4.750999927520752e+00
+1.052999973297119e+00 +4.748000144958496e+00
+1.037999987602234e+00 +4.750999927520752e+00
+1.029999971389771e+00 +4.749000072479248e+00
+1.016000032424927e+00 +4.756000041961670e+00
+9.980000257492065e-01 +4.745999813079834e+00
+9.840000271797180e-01 +4.752999782562256e+00
+9.700000286102295e-01 +4.762000083923340e+00
+9.539999961853027e-01 +4.755000114440918e+00
+9.390000104904175e-01 +4.757999897003174e+00
+9.330000281333923e-01 +4.770999908447266e+00
+9.150000214576721e-01 +4.756999969482422e+00
+8.999999761581421e-01 +4.760000228881836e+00
+8.870000243186951e-01 +4.769999980926514e+00
+8.730000257492065e-01 +4.778999805450439e+00
+8.529999852180481e-01 +4.751999855041504e+00
+8.510000109672546e-01 +4.788000106811523e+00
+8.349999785423279e-01 +4.782999992370605e+00
+8.190000057220459e-01 +4.783999919891357e+00
+8.080000281333923e-01 +4.809999942779541e+00
+7.940000295639038e-01 +4.820000171661377e+00
+7.829999923706055e-01 +4.848000049591064e+00
+7.749999761581421e-01 +4.894999980926514e+00
+7.749999761581421e-01 +4.949999809265137e+00
+7.639999985694885e-01 +4.984000205993652e+00
+7.609999775886536e-01 +5.072000026702881e+00
+7.570000290870667e-01 +5.157999992370605e+00
+7.530000209808350e-01 +5.250000000000000e+00
+7.469999790191650e-01 +5.331999778747559e+00
+7.419999837875366e-01 +5.355999946594238e+00
+7.350000143051147e-01 +5.433000087738037e+00
+7.300000190734863e-01 +5.527999877929688e+00
+7.229999899864197e-01 +5.619999885559082e+00
+7.179999947547913e-01 +5.723999977111816e+00
+7.189999818801880e-01 +5.883999824523926e+00
+7.089999914169312e-01 +5.964000225067139e+00
+7.139999866485596e-01 +6.087999820709229e+00
+7.089999914169312e-01 +6.224999904632568e+00
+7.039999961853027e-01 +6.360000133514404e+00
+7.009999752044678e-01 +6.526000022888184e+00
+6.959999799728394e-01 +6.681000232696533e+00
+6.930000185966492e-01 +6.870999813079834e+00
+7.059999704360962e-01 +7.127999782562256e+00
+7.070000171661377e-01 +7.383999824523926e+00
+7.129999995231628e-01 +7.703000068664551e+00
+7.170000076293945e-01 +8.039999961853027e+00
+7.120000123977661e-01 +8.282999992370605e+00
+6.919999718666077e-01 +8.362999916076660e+00
+6.719999909400940e-01 +8.449999809265137e+00
+6.629999876022339e-01 +8.512000083923340e+00
+6.439999938011169e-01 +8.619000434875488e+00
+6.240000128746033e-01 +8.718999862670898e+00
+6.399999856948853e-01 +9.390999794006348e+00
+6.110000014305115e-01 +9.397000312805176e+00
+5.809999704360962e-01 +9.388999938964844e+00
+5.669999718666077e-01 +9.399999618530273e+00
+5.370000004768372e-01 +9.402000427246094e+00
+5.080000162124634e-01 +9.404999732971191e+00
+4.779999852180481e-01 +9.406999588012695e+00
+4.490000009536743e-01 +9.409999847412109e+00
+4.189999997615814e-01 +9.404000282287598e+00
+4.040000140666962e-01 +9.402000427246094e+00
+3.740000128746033e-01 +9.390000343322754e+00
+3.449999988079071e-01 +9.397000312805176e+00
+3.149999976158142e-01 +9.390000343322754e+00
+2.849999964237213e-01 +9.390999794006348e+00
+2.560000121593475e-01 +9.407999992370605e+00
+2.269999980926514e-01 +9.402000427246094e+00
+2.109999954700470e-01 +9.383000373840332e+00
+1.819999963045120e-01 +9.378000259399414e+00
+1.519999951124191e-01 +9.373000144958496e+00
+1.230000033974648e-01 +9.383000373840332e+00
+9.399999678134918e-02 +9.392999649047852e+00
+6.400000303983688e-02 +9.390999794006348e+00
+3.500000014901161e-02 +9.399000167846680e+00
+1.999999955296516e-02 +9.399000167846680e+00
-9.999999776482582e-03 +9.392999649047852e+00
-3.900000080466270e-02 +9.388999938964844e+00
-6.899999827146530e-02 +9.395000457763672e+00
-9.799999743700027e-02 +9.397000312805176e+00
-1.280000060796738e-01 +9.385000228881836e+00
-1.420000046491623e-01 +9.380999565124512e+00
-1.720000058412552e-01 +9.397999763488770e+00
-2.010000050067902e-01 +9.387000083923340e+00
-2.310000061988831e-01 +9.383000373840332e+00
-2.610000073909760e-01 +9.399999618530273e+00
-2.910000085830688e-01 +9.406999588012695e+00
-3.050000071525574e-01 +9.399999618530273e+00
-3.350000083446503e-01 +9.406999588012695e+00
-3.639999926090240e-01 +9.394000053405762e+00
-3.939999938011169e-01 +9.411000251770020e+00
-4.239999949932098e-01 +9.409000396728516e+00
-4.539999961853027e-01 +9.423999786376953e+00
-4.850000143051147e-01 +9.434000015258789e+00
-4.990000128746033e-01 +9.430999755859375e+00
-5.289999842643738e-01 +9.435999870300293e+00
-5.590000152587891e-01 +9.434000015258789e+00
-5.870000123977661e-01 +9.416000366210938e+00
-6.169999837875366e-01 +9.416000366210938e+00
-6.470000147819519e-01 +9.413999557495117e+00
-6.620000004768372e-01 +9.423000335693359e+00
-6.909999847412109e-01 +9.413000106811523e+00
-7.220000028610229e-01 +9.430999755859375e+00
-7.509999871253967e-01 +9.411000251770020e+00
-7.779999971389771e-01 +9.387000083923340e+00
-8.080000281333923e-01 +9.385999679565430e+00
-8.370000123977661e-01 +9.373999595642090e+00
-8.539999723434448e-01 +9.399999618530273e+00
-8.849999904632568e-01 +9.416999816894531e+00
-9.160000085830688e-01 +9.421999931335449e+00
-9.440000057220459e-01 +9.411000251770020e+00
-9.750000238418579e-01 +9.416000366210938e+00
-1.006000041961670e+00 +9.428000450134277e+00
-1.019999980926514e+00 +9.418999671936035e+00
-1.050999999046326e+00 +9.427000045776367e+00
-1.080999970436096e+00 +9.428000450134277e+00
-1.110999941825867e+00 +9.423999786376953e+00
-1.141000032424927e+00 +9.428999900817871e+00
-1.171000003814697e+00 +9.427000045776367e+00
-1.197999954223633e+00 +9.406000137329102e+00
-1.212000012397766e+00 +9.392000198364258e+00
-1.243999958038330e+00 +9.409999847412109e+00
-1.271999955177307e+00 +9.395999908447266e+00
-1.304999947547913e+00 +9.416999816894531e+00
-1.337000012397766e+00 +9.428999900817871e+00
-1.366999983787537e+00 +9.425999641418457e+00
-1.381999969482422e+00 +9.428000450134277e+00
-1.409999966621399e+00 +9.409999847412109e+00
-1.437999963760376e+00 +9.394000053405762e+00
-1.468000054359436e+00 +9.392999649047852e+00
-1.496999979019165e+00 +9.387000083923340e+00
-1.529000043869019e+00 +9.395999908447266e+00
-1.560999989509583e+00 +9.407999992370605e+00
-1.577000021934509e+00 +9.413000106811523e+00
-1.610999941825867e+00 +9.430000305175781e+00
-1.639000058174133e+00 +9.418999671936035e+00
-1.666000008583069e+00 +9.395999908447266e+00
-1.694000005722046e+00 +9.383000373840332e+00
-1.725000023841858e+00 +9.385999679565430e+00
-1.740000009536743e+00 +9.387000083923340e+00
-1.771999955177307e+00 +9.392999649047852e+00
-1.802000045776367e+00 +9.388999938964844e+00
-1.832000017166138e+00 +9.387000083923340e+00
-1.860999941825867e+00 +9.378999710083008e+00
-1.889999985694885e+00 +9.371999740600586e+00
-1.919000029563904e+00 +9.362000465393066e+00
-1.934999942779541e+00 +9.368000030517578e+00
-1.967000007629395e+00 +9.371999740600586e+00
-1.996999979019165e+00 +9.368000030517578e+00
-2.030999898910522e+00 +9.381999969482422e+00
-2.062999963760376e+00 +9.387000083923340e+00
-2.089999914169312e+00 +9.371000289916992e+00
-2.105999946594238e+00 +9.371999740600586e+00
-2.137000083923340e+00 +9.375000000000000e+00
-2.167000055313110e+00 +9.369999885559082e+00
-2.200000047683716e+00 +9.376000404357910e+00
-2.230999946594238e+00 +9.376999855041504e+00
-2.263999938964844e+00 +9.383000373840332e+00
-2.293999910354614e+00 +9.380000114440918e+00
-2.306999921798706e+00 +9.369000434875488e+00
-2.338000059127808e+00 +9.366999626159668e+00
-2.369999885559082e+00 +9.371000289916992e+00
-2.403000116348267e+00 +9.375000000000000e+00
-2.437000036239624e+00 +9.385000228881836e+00
-2.470000028610229e+00 +9.392000198364258e+00
-2.486999988555908e+00 +9.395999908447266e+00
-2.515000104904175e+00 +9.383999824523926e+00
-2.546999931335449e+00 +9.383999824523926e+00
-2.575000047683716e+00 +9.369999885559082e+00
-2.607000112533569e+00 +9.371000289916992e+00
-2.635999917984009e+00 +9.361000061035156e+00
-2.647000074386597e+00 +9.343999862670898e+00
-2.680999994277954e+00 +9.354000091552734e+00
-2.707000017166138e+00 +9.333000183105469e+00
-2.733000040054321e+00 +9.314999580383301e+00
-2.773000001907349e+00 +9.340000152587891e+00
-2.802000045776367e+00 +9.331000328063965e+00
-2.825000047683716e+00 +9.302000045776367e+00
-2.851000070571899e+00 +9.335000038146973e+00
-2.875000000000000e+00 +9.309000015258789e+00
-2.900000095367432e+00 +9.286999702453613e+00
-2.943000078201294e+00 +9.319000244140625e+00
-2.963999986648560e+00 +9.284999847412109e+00
-2.990999937057495e+00 +9.267999649047852e+00
-3.035000085830688e+00 +9.303999900817871e+00
-3.039999961853027e+00 +9.269000053405762e+00
-3.069000005722046e+00 +9.258999824523926e+00
-3.111999988555908e+00 +9.293000221252441e+00
-3.134000062942505e+00 +9.262000083923340e+00
-3.161999940872192e+00 +9.248999595642090e+00
-3.200000047683716e+00 +9.262999534606934e+00
-3.210000038146973e+00 +9.246999740600586e+00
-3.239000082015991e+00 +9.237000465393066e+00
-3.280999898910522e+00 +9.262999534606934e+00
-3.305000066757202e+00 +9.236000061035156e+00
-3.335999965667725e+00 +9.230999946594238e+00
-3.375999927520752e+00 +9.251999855041504e+00
-3.384999990463257e+00 +9.232000350952148e+00
-3.415999889373779e+00 +9.227000236511230e+00
-3.454999923706055e+00 +9.241999626159668e+00
-3.480000019073486e+00 +9.222000122070312e+00
-3.516000032424927e+00 +9.229000091552734e+00
-3.552000045776367e+00 +9.234999656677246e+00
-3.585999965667725e+00 +9.236000061035156e+00
-3.594000101089478e+00 +9.213999748229980e+00
-3.637000083923340e+00 +9.237000465393066e+00
-3.661000013351440e+00 +9.215000152587891e+00
-3.693000078201294e+00 +9.211000442504883e+00
-3.733000040054321e+00 +9.225999832153320e+00
-3.759000062942505e+00 +9.206999778747559e+00
-3.799000024795532e+00 +9.222999572753906e+00
-3.815000057220459e+00 +9.220000267028809e+00
-3.854000091552734e+00 +9.232000350952148e+00
-3.880000114440918e+00 +9.213000297546387e+00
-3.917000055313110e+00 +9.218000411987305e+00
-3.946000099182129e+00 +9.208000183105469e+00
-3.979000091552734e+00 +9.204000473022461e+00
-4.004000186920166e+00 +9.220999717712402e+00
-4.039999961853027e+00 +9.225000381469727e+00
-4.065999984741211e+00 +9.206999778747559e+00
-4.110000133514404e+00 +9.225999832153320e+00
-4.144999980926514e+00 +9.227999687194824e+00
-4.173999786376953e+00 +9.215000152587891e+00
-4.216000080108643e+00 +9.227999687194824e+00
-4.232999801635742e+00 +9.229000091552734e+00
-4.261000156402588e+00 +9.211999893188477e+00
-4.301000118255615e+00 +9.222999572753906e+00
-4.335999965667725e+00 +9.222000122070312e+00
-4.366000175476074e+00 +9.210000038146973e+00
-4.400000095367432e+00 +9.206999778747559e+00
-4.419000148773193e+00 +9.211000442504883e+00
-4.447999954223633e+00 +9.196999549865723e+00
-4.480999946594238e+00 +9.189999580383301e+00
-4.504000186920166e+00 +9.164999961853027e+00
-4.544000148773193e+00 +9.173999786376953e+00
-4.576000213623047e+00 +9.164999961853027e+00
-4.585999965667725e+00 +9.114000320434570e+00
-4.611999988555908e+00 +9.128999710083008e+00
-4.638999938964844e+00 +9.111000061035156e+00
-4.673999786376953e+00 +9.109000205993652e+00
-4.690000057220459e+00 +9.069999694824219e+00
-4.732999801635742e+00 +9.083000183105469e+00
-4.750999927520752e+00 +9.048999786376953e+00
-4.763000011444092e+00 +9.036000251770020e+00
-4.809999942779541e+00 +9.057000160217285e+00
-4.828999996185303e+00 +9.024999618530273e+00
-4.855000019073486e+00 +9.003999710083008e+00
-4.901999950408936e+00 +9.024000167846680e+00
-4.923999786376953e+00 +8.996000289916992e+00
-4.948999881744385e+00 +8.975000381469727e+00
-4.977000236511230e+00 +8.991999626159668e+00
-5.001999855041504e+00 +8.970999717712402e+00
-5.034999847412109e+00 +8.963999748229980e+00
-5.059000015258789e+00 +8.940999984741211e+00
-5.092000007629395e+00 +8.934000015258789e+00
-5.119999885559082e+00 +8.918000221252441e+00
-5.143000125885010e+00 +8.925000190734863e+00
-5.166999816894531e+00 +8.902000427246094e+00
-5.197000026702881e+00 +8.888999938964844e+00
-5.227000236511230e+00 +8.876000404357910e+00
-5.260000228881836e+00 +8.868000030517578e+00
-5.283999919891357e+00 +8.845000267028809e+00
-5.328999996185303e+00 +8.855999946594238e+00
-5.333000183105469e+00 +8.833000183105469e+00
-5.370999813079834e+00 +8.833000183105469e+00
-5.401000022888184e+00 +8.819000244140625e+00
-5.423999786376953e+00 +8.793999671936035e+00
-5.454999923706055e+00 +8.784000396728516e+00
-5.491000175476074e+00 +8.779999732971191e+00
-5.494999885559082e+00 +8.753999710083008e+00
-5.539999961853027e+00 +8.765000343322754e+00
-5.565000057220459e+00 +8.744999885559082e+00
-5.602000236511230e+00 +8.741999626159668e+00
-5.625999927520752e+00 +8.718000411987305e+00
-5.657999992370605e+00 +8.708000183105469e+00
-5.678999900817871e+00 +8.680999755859375e+00
-5.697000026702881e+00 +8.678000450134277e+00
-5.665999889373779e+00 +8.571999549865723e+00
-5.533999919891357e+00 +8.317000389099121e+00
-5.534999847412109e+00 +8.262999534606934e+00
-5.532000064849854e+00 +8.203000068664551e+00
-5.518000125885010e+00 +8.126999855041504e+00
-5.519999980926514e+00 +8.076000213623047e+00
-5.506000041961670e+00 +8.027999877929688e+00
-5.508999824523926e+00 +7.979000091552734e+00
-5.528999805450439e+00 +7.953000068664551e+00
-5.564000129699707e+00 +7.949999809265137e+00
-5.597000122070312e+00 +7.943999767303467e+00
-5.646999835968018e+00 +7.961999893188477e+00
-5.936999797821045e+00 +8.340999603271484e+00
-6.033999919891357e+00 +8.420999526977539e+00
-6.034999847412109e+00 +8.366999626159668e+00
-5.663000106811523e+00 +7.802000045776367e+00
-5.534999847412109e+00 +7.577000141143799e+00
-5.522999763488770e+00 +7.511000156402588e+00
-5.507999897003174e+00 +7.466000080108643e+00
-5.513999938964844e+00 +7.425000190734863e+00
-5.511000156402588e+00 +7.373000144958496e+00
-5.508999824523926e+00 +7.322999954223633e+00
-5.500000000000000e+00 +7.263000011444092e+00
-5.500999927520752e+00 +7.217999935150146e+00
-5.505000114440918e+00 +7.176000118255615e+00
-5.493999958038330e+00 +7.138999938964844e+00
-5.491000175476074e+00 +7.089000225067139e+00
-5.493999958038330e+00 +7.046999931335449e+00
-5.491000175476074e+00 +6.998000144958496e+00
-5.485000133514404e+00 +6.945000171661377e+00
-5.486000061035156e+00 +6.901999950408936e+00
-5.478000164031982e+00 +6.848000049591064e+00
-5.471000194549561e+00 +6.817999839782715e+00
-5.474999904632568e+00 +6.778999805450439e+00
-5.467999935150146e+00 +6.727000236511230e+00
-5.462999820709229e+00 +6.677999973297119e+00
-5.466000080108643e+00 +6.638999938964844e+00
-5.452000141143799e+00 +6.579999923706055e+00
-5.456999778747559e+00 +6.565000057220459e+00
-5.453000068664551e+00 +6.518000125885010e+00
-5.446000099182129e+00 +6.469999790191650e+00
-5.453999996185303e+00 +6.436999797821045e+00
-5.448999881744385e+00 +6.390999794006348e+00
-5.462999820709229e+00 +6.367000102996826e+00
-5.435999870300293e+00 +6.315999984741211e+00
-5.442999839782715e+00 +6.283999919891357e+00
-5.440999984741211e+00 +6.242000102996826e+00
-5.445000171661377e+00 +6.206999778747559e+00
-5.448999881744385e+00 +6.171999931335449e+00
-5.439000129699707e+00 +6.123000144958496e+00
-5.440999984741211e+00 +6.086999893188477e+00
-5.439000129699707e+00 +6.065000057220459e+00
-5.429999828338623e+00 +6.017000198364258e+00
-5.422999858856201e+00 +5.971000194549561e+00
-5.420000076293945e+00 +5.931000232696533e+00
-5.416999816894531e+00 +5.890999794006348e+00
-5.468999862670898e+00 +5.909999847412109e+00
-5.525000095367432e+00 +5.933000087738037e+00
-5.571000099182129e+00 +5.962999820709229e+00
-5.554999828338623e+00 +5.907999992370605e+00
-5.447000026702881e+00 +5.757999897003174e+00
-5.415999889373779e+00 +5.690000057220459e+00
-5.416999816894531e+00 +5.655000209808350e+00
-5.425000190734863e+00 +5.627999782562256e+00
-5.401999950408936e+00 +5.586999893188477e+00
-5.406000137329102e+00 +5.556000232696533e+00
-5.414000034332275e+00 +5.528999805450439e+00
-5.401999950408936e+00 +5.482999801635742e+00
-5.414000034332275e+00 +5.460000038146973e+00
-5.421000003814697e+00 +5.434000015258789e+00
-5.414000034332275e+00 +5.393000125885010e+00
-5.400000095367432e+00 +5.361999988555908e+00
-5.364999771118164e+00 +5.295000076293945e+00
-5.368000030517578e+00 +5.263999938964844e+00
-5.382999897003174e+00 +5.245999813079834e+00
-5.399000167846680e+00 +5.229000091552734e+00
-5.401999950408936e+00 +5.197999954223633e+00
-5.409999847412109e+00 +5.190000057220459e+00
-5.408999919891357e+00 +5.157000064849854e+00
-5.414999961853027e+00 +5.130000114440918e+00
-5.423999786376953e+00 +5.105999946594238e+00
-5.442999839782715e+00 +5.092000007629395e+00
-5.456999778747559e+00 +5.073999881744385e+00
-5.454999923706055e+00 +5.056000232696533e+00
-5.467999935150146e+00 +5.035999774932861e+00
-5.467000007629395e+00 +5.002999782562256e+00
-5.487999916076660e+00 +4.991000175476074e+00
-5.515999794006348e+00 +4.984000205993652e+00
-5.531000137329102e+00 +4.967000007629395e+00
-5.565999984741211e+00 +4.966000080108643e+00
-5.557000160217285e+00 +4.942999839782715e+00
-5.577000141143799e+00 +4.929999828338623e+00
-5.597000122070312e+00 +4.915999889373779e+00
-5.625999927520752e+00 +4.909999847412109e+00
-5.638000011444092e+00 +4.889999866485596e+00
-5.669000148773193e+00 +4.885000228881836e+00
-5.702000141143799e+00 +4.881999969482422e+00
-5.697999954223633e+00 +4.862999916076660e+00
-5.739999771118164e+00 +4.868000030517578e+00
-5.769999980926514e+00 +4.861999988555908e+00
-5.789999961853027e+00 +4.848000049591064e+00
-5.814000129699707e+00 +4.836999893188477e+00
-5.856999874114990e+00 +4.841000080108643e+00
-5.872000217437744e+00 +4.837999820709229e+00
-5.901999950408936e+00 +4.831999778747559e+00
-5.940000057220459e+00 +4.831999778747559e+00
-5.961999893188477e+00 +4.817999839782715e+00
-5.992000102996826e+00 +4.811999797821045e+00
-6.030000209808350e+00 +4.810999870300293e+00
-6.056000232696533e+00 +4.801000118255615e+00
-6.092999935150146e+00 +4.814000129699707e+00
-6.136000156402588e+00 +4.816999912261963e+00
-6.166999816894531e+00 +4.809999942779541e+00
-6.193999767303467e+00 +4.800000190734863e+00
-6.236999988555908e+00 +4.802000045776367e+00
-6.276999950408936e+00 +4.801000118255615e+00
-6.308000087738037e+00 +4.809000015258789e+00
-6.356999874114990e+00 +4.814000129699707e+00
-6.387000083923340e+00 +4.806000232696533e+00
-6.428999900817871e+00 +4.806000232696533e+00
-6.469999790191650e+00 +4.803999900817871e+00
-6.501999855041504e+00 +4.796999931335449e+00
-6.553999900817871e+00 +4.802999973297119e+00
-6.602000236511230e+00 +4.822000026702881e+00
-6.643000125885010e+00 +4.820000171661377e+00
-6.695000171661377e+00 +4.824999809265137e+00
-8.845999717712402e+00 +6.239999771118164e+00
-8.871000289916992e+00 +6.236999988555908e+00
-8.869999885559082e+00 +6.195000171661377e+00
-8.920000076293945e+00 +6.188000202178955e+00
-8.939000129699707e+00 +6.159999847412109e+00
-8.975000381469727e+00 +6.143000125885010e+00
-8.991000175476074e+00 +6.111999988555908e+00
-9.031000137329102e+00 +6.098000049591064e+00
-9.041000366210938e+00 +6.084000110626221e+00
-9.067000389099121e+00 +6.059999942779541e+00
-9.081999778747559e+00 +6.028999805450439e+00
-9.121000289916992e+00 +6.013999938964844e+00
-9.156000137329102e+00 +5.995999813079834e+00
-9.182999610900879e+00 +5.972000122070312e+00
-9.197999954223633e+00 +5.960999965667725e+00
-9.197999954223633e+00 +5.920000076293945e+00
-9.222999572753906e+00 +5.895999908447266e+00
-9.215000152587891e+00 +5.849999904632568e+00
-9.217000007629395e+00 +5.810999870300293e+00
-9.251999855041504e+00 +5.791999816894531e+00
-9.260000228881836e+00 +5.756999969482422e+00
-9.256999969482422e+00 +5.735000133514404e+00
-9.288999557495117e+00 +5.714000225067139e+00
-9.300000190734863e+00 +5.681000232696533e+00
-9.331000328063965e+00 +5.659999847412109e+00
-9.376000404357910e+00 +5.645999908447266e+00
-9.392999649047852e+00 +5.617000102996826e+00
-9.428999900817871e+00 +5.618000030517578e+00
-9.454999923706055e+00 +5.593999862670898e+00
-9.461000442504883e+00 +5.557000160217285e+00
-9.491999626159668e+00 +5.534999847412109e+00
-9.517999649047852e+00 +5.510000228881836e+00
-9.531999588012695e+00 +5.478000164031982e+00
-9.560999870300293e+00 +5.454999923706055e+00
-9.571000099182129e+00 +5.440999984741211e+00
-9.597000122070312e+00 +5.415999889373779e+00
-9.619999885559082e+00 +5.388999938964844e+00
-9.649000167846680e+00 +5.366000175476074e+00
-9.649000167846680e+00 +5.326000213623047e+00
-9.663999557495117e+00 +5.295000076293945e+00
-9.696000099182129e+00 +5.293000221252441e+00
-9.692000389099121e+00 +5.250999927520752e+00
-9.732999801635742e+00 +5.232999801635742e+00
-9.767000198364258e+00 +5.211999893188477e+00
-9.765999794006348e+00 +5.171999931335449e+00
-9.788999557495117e+00 +5.144999980926514e+00
-9.812000274658203e+00 +5.138000011444092e+00
-9.814999580383301e+00 +5.099999904632568e+00
-9.845999717712402e+00 +5.077000141143799e+00
-9.876000404357910e+00 +5.052999973297119e+00
-9.897000312805176e+00 +5.025000095367432e+00
-9.911000251770020e+00 +4.993000030517578e+00
-9.932000160217285e+00 +4.964000225067139e+00
-9.921999931335449e+00 +4.940000057220459e+00
-9.963999748229980e+00 +4.921999931335449e+00
-9.989000320434570e+00 +4.894999980926514e+00
-9.998999595642090e+00 +4.861000061035156e+00
-1.002099990844727e+01 +4.833000183105469e+00
-1.005399990081787e+01 +4.809999942779541e+00
-1.004899978637695e+01 +4.788000106811523e+00
-1.005099964141846e+01 +4.750000000000000e+00
-1.008600044250488e+01 +4.728000164031982e+00
-1.009000015258789e+01 +4.690999984741211e+00
-1.011499977111816e+01 +4.664000034332275e+00
-1.014099979400635e+01 +4.638000011444092e+00
-1.016100025177002e+01 +4.607999801635742e+00
-1.016800022125244e+01 +4.592000007629395e+00
-1.018900012969971e+01 +4.563000202178955e+00
-1.018200016021729e+01 +4.521999835968018e+00
-1.022099971771240e+01 +4.500999927520752e+00
-1.024800014495850e+01 +4.473999977111816e+00
-1.024899959564209e+01 +4.435999870300293e+00
-1.026200008392334e+01 +4.422999858856201e+00
-1.027000045776367e+01 +4.388000011444092e+00
-1.029899978637695e+01 +4.361999988555908e+00
-1.031000041961670e+01 +4.328999996185303e+00
-1.033800029754639e+01 +4.302000045776367e+00
-1.034099960327148e+01 +4.264999866485596e+00
-1.036900043487549e+01 +4.238999843597412e+00
-1.038099956512451e+01 +4.224999904632568e+00
-1.040900039672852e+01 +4.197999954223633e+00
-1.041600036621094e+01 +4.163000106811523e+00
-1.044999980926514e+01 +4.138000011444092e+00
-1.044200038909912e+01 +4.098000049591064e+00
-1.048499965667725e+01 +4.076000213623047e+00
-1.049100017547607e+01 +4.059999942779541e+00
-1.050699996948242e+01 +4.027999877929688e+00
-1.052900028228760e+01 +3.997999906539917e+00
-1.055799961090088e+01 +3.970999956130981e+00
-1.055200004577637e+01 +3.930999994277954e+00
-1.057199954986572e+01 +3.901000022888184e+00
-1.056700038909912e+01 +3.880000114440918e+00
-1.057900047302246e+01 +3.846999883651733e+00
-1.059700012207031e+01 +3.815999984741211e+00
-1.064599990844727e+01 +3.796000003814697e+00
-1.064400005340576e+01 +3.757999897003174e+00
-1.064700031280518e+01 +3.720999956130981e+00
-1.065999984741211e+01 +3.687999963760376e+00
-1.065699958801270e+01 +3.667999982833862e+00
-1.067000007629395e+01 +3.634999990463257e+00
-1.067199993133545e+01 +3.598999977111816e+00
-1.068900012969971e+01 +3.566999912261963e+00
-1.068700027465820e+01 +3.529000043869019e+00
-1.069499969482422e+01 +3.493999958038330e+00
-1.068700027465820e+01 +3.473000049591064e+00
-1.068799972534180e+01 +3.437000036239624e+00
-1.068599987030029e+01 +3.398999929428101e+00
-1.068200016021729e+01 +3.361000061035156e+00
-1.069600009918213e+01 +3.328000068664551e+00
-1.069699954986572e+01 +3.292000055313110e+00
-1.070400047302246e+01 +3.256999969482422e+00
-1.069200038909912e+01 +3.234999895095825e+00
-1.070400047302246e+01 +3.201999902725220e+00
-1.069299983978271e+01 +3.161999940872192e+00
-1.070499992370605e+01 +3.128999948501587e+00
-1.070699977874756e+01 +3.094000101089478e+00
-1.069600009918213e+01 +3.053999900817871e+00
-1.069999980926514e+01 +3.019000053405762e+00
-1.070600032806396e+01 +3.003000020980835e+00
-1.069900035858154e+01 +2.963999986648560e+00
-1.069799995422363e+01 +2.927999973297119e+00
-1.070400047302246e+01 +2.892999887466431e+00
-1.070499992370605e+01 +2.858000040054321e+00
-1.072700023651123e+01 +2.828000068664551e+00
-1.072999954223633e+01 +2.809999942779541e+00
-1.072500038146973e+01 +2.773000001907349e+00
-1.073600006103516e+01 +2.740000009536743e+00
-1.074499988555908e+01 +2.706000089645386e+00
-1.076099967956543e+01 +2.674000024795532e+00
-1.075899982452393e+01 +2.638000011444092e+00
-1.076900005340576e+01 +2.622999906539917e+00
-1.077700042724609e+01 +2.588999986648560e+00
-1.077400016784668e+01 +2.552000045776367e+00
-1.080700016021729e+01 +2.523999929428101e+00
-1.079599952697754e+01 +2.486000061035156e+00
-1.081099987030029e+01 +2.453999996185303e+00
-1.085299968719482e+01 +2.444999933242798e+00
-1.081900024414062e+01 +2.401999950408936e+00
-1.081900024414062e+01 +2.365999937057495e+00
-1.082400035858154e+01 +2.332000017166138e+00
-1.083100032806396e+01 +2.298000097274780e+00
-1.082699966430664e+01 +2.260999917984009e+00
-1.084200000762939e+01 +2.229000091552734e+00
-1.081999969482422e+01 +2.207000017166138e+00
-1.082699966430664e+01 +2.173000097274780e+00
-1.083399963378906e+01 +2.138999938964844e+00
-1.083100032806396e+01 +2.102999925613403e+00
-1.082999992370605e+01 +2.066999912261963e+00
-1.083199977874756e+01 +2.032000064849854e+00
-1.081799983978271e+01 +2.012000083923340e+00
-1.082999992370605e+01 +1.978999972343445e+00
-1.083199977874756e+01 +1.945000052452087e+00
-1.082499980926514e+01 +1.907999992370605e+00
-1.082900047302246e+01 +1.873999953269958e+00
-1.083500003814697e+01 +1.840000033378601e+00
-1.083100032806396e+01 +1.804000020027161e+00
-1.083199977874756e+01 +1.786999940872192e+00
-1.083300018310547e+01 +1.751999974250793e+00
-1.083100032806396e+01 +1.717000007629395e+00
-1.082699966430664e+01 +1.680999994277954e+00
-1.083399963378906e+01 +1.648000001907349e+00
-1.082900047302246e+01 +1.611999988555908e+00
-1.081200027465820e+01 +1.592000007629395e+00
-1.083100032806396e+01 +1.559999942779541e+00
-1.081200027465820e+01 +1.523000001907349e+00
-1.083300018310547e+01 +1.491000056266785e+00
-1.083100032806396e+01 +1.455999970436096e+00
-1.082800006866455e+01 +1.421000003814697e+00
-1.082900047302246e+01 +1.386999964714050e+00
-1.082900047302246e+01 +1.370000004768372e+00
-1.085499954223633e+01 +1.338000059127808e+00
-1.083100032806396e+01 +1.300999999046326e+00
-1.081999969482422e+01 +1.264999985694885e+00
-1.084099960327148e+01 +1.233000040054321e+00
-1.082199954986572e+01 +1.195999979972839e+00
-1.082800006866455e+01 +1.179999947547913e+00
-1.081400012969971e+01 +1.144000053405762e+00
-1.082499980926514e+01 +1.110999941825867e+00
-1.083399963378906e+01 +1.077000021934509e+00
-1.082999992370605e+01 +1.042999982833862e+00
-1.082100009918213e+01 +1.006999969482422e+00
-1.081999969482422e+01 +9.729999899864197e-01
-1.081599998474121e+01 +9.559999704360962e-01
-1.081299972534180e+01 +9.210000038146973e-01
-1.081000041961670e+01 +8.870000243186951e-01
-1.080300045013428e+01 +8.519999980926514e-01
-1.080399990081787e+01 +8.180000185966492e-01
-1.082400035858154e+01 +7.850000262260437e-01
-1.080000019073486e+01 +7.659999728202820e-01
-1.081799983978271e+01 +7.340000271797180e-01
-1.081799983978271e+01 +6.990000009536743e-01
-1.080399990081787e+01 +6.650000214576721e-01
-1.081400012969971e+01 +6.309999823570251e-01
-1.082999992370605e+01 +5.979999899864197e-01
-1.082199954986572e+01 +5.630000233650208e-01
-1.081900024414062e+01 +5.460000038146973e-01
-1.082299995422363e+01 +5.120000243186951e-01
-1.080099964141846e+01 +4.769999980926514e-01
-1.081799983978271e+01 +4.440000057220459e-01
-1.085799980163574e+01 +4.110000133514404e-01
-1.083800029754639e+01 +3.759999871253967e-01
-1.084799957275391e+01 +3.600000143051147e-01
-1.085299968719482e+01 +3.260000050067902e-01
-1.082699966430664e+01 +2.910000085830688e-01
-1.082600021362305e+01 +2.569999992847443e-01
-1.083199977874756e+01 +2.230000048875809e-01
-1.082100009918213e+01 +1.889999955892563e-01
-1.082600021362305e+01 +1.550000011920929e-01
-1.082400035858154e+01 +1.379999965429306e-01
-1.083199977874756e+01 +1.040000021457672e-01
-1.083100032806396e+01 +7.000000029802322e-02
-1.084200000762939e+01 +3.599999845027924e-02
-1.082900047302246e+01 +2.000000094994903e-03
-1.083500003814697e+01 -3.200000151991844e-02
-1.084599971771240e+01 -4.899999871850014e-02
-1.084399986267090e+01 -8.299999684095383e-02
-1.083399963378906e+01 -1.169999986886978e-01
-1.085499954223633e+01 -1.519999951124191e-01
-1.083899974822998e+01 -1.860000044107437e-01
-1.084599971771240e+01 -2.199999988079071e-01
-1.084200000762939e+01 -2.540000081062317e-01
-1.084099960327148e+01 -2.709999978542328e-01
-1.083399963378906e+01 -3.050000071525574e-01
-1.085499954223633e+01 -3.389999866485596e-01
-1.082999992370605e+01 -3.729999959468842e-01
-1.086200046539307e+01 -4.079999923706055e-01
-1.084700012207031e+01 -4.420000016689301e-01
-1.085599994659424e+01 -4.589999914169312e-01
-1.085499954223633e+01 -4.930000007152557e-01
-1.086299991607666e+01 -5.279999971389771e-01
-1.084799957275391e+01 -5.609999895095825e-01
-1.086699962615967e+01 -5.960000157356262e-01
-1.085599994659424e+01 -6.299999952316284e-01
-1.085599994659424e+01 -6.639999747276306e-01
-1.087399959564209e+01 -6.819999814033508e-01
-1.086999988555908e+01 -7.170000076293945e-01
-1.085599994659424e+01 -7.500000000000000e-01
-1.087899971008301e+01 -7.860000133514404e-01
-1.086900043487549e+01 -8.190000057220459e-01
-1.086400032043457e+01 -8.529999852180481e-01
-1.087800025939941e+01 -8.719999790191650e-01
-1.086999988555908e+01 -9.049999713897705e-01
-1.086499977111816e+01 -9.390000104904175e-01
-1.086800003051758e+01 -9.739999771118164e-01
-1.086100006103516e+01 -1.008000016212463e+00
-1.086900043487549e+01 -1.042999982833862e+00
-1.086900043487549e+01 -1.059999942779541e+00
-1.085599994659424e+01 -1.093000054359436e+00
-1.086999988555908e+01 -1.128999948501587e+00
-1.086299991607666e+01 -1.162999987602234e+00
-1.086499977111816e+01 -1.197999954223633e+00
-1.085099983215332e+01 -1.230999946594238e+00
-1.085000038146973e+01 -1.264999985694885e+00
-1.085299968719482e+01 -1.282999992370605e+00
-1.085700035095215e+01 -1.317999958992004e+00
-1.084500026702881e+01 -1.350999951362610e+00
-1.084500026702881e+01 -1.386000037193298e+00
-1.089099979400635e+01 -1.444000005722046e+00
-1.087600040435791e+01 -1.476999998092651e+00
-1.086600017547607e+01 -1.493000030517578e+00
-1.086900043487549e+01 -1.527999997138977e+00
-1.086400032043457e+01 -1.562000036239624e+00
-1.085400009155273e+01 -1.595000028610229e+00
-1.084700012207031e+01 -1.628999948501587e+00
-1.084099960327148e+01 -1.662999987602234e+00
-1.082800006866455e+01 -1.695999979972839e+00
-1.082199954986572e+01 -1.712000012397766e+00
-1.082199954986572e+01 -1.746999979019165e+00
-1.081299972534180e+01 -1.781000018119812e+00
-1.082600021362305e+01 -1.817999958992004e+00
-1.082499980926514e+01 -1.853000044822693e+00
-1.081900024414062e+01 -1.886999964714050e+00
-1.081799983978271e+01 -1.904000043869019e+00
-1.080200004577637e+01 -1.935999989509583e+00
-1.081299972534180e+01 -1.973000049591064e+00
-1.082199954986572e+01 -2.009999990463257e+00
-1.085299968719482e+01 -2.051000118255615e+00
-1.085200023651123e+01 -2.085999965667725e+00
-1.085599994659424e+01 -2.105000019073486e+00
-1.084599971771240e+01 -2.138000011444092e+00
-1.081599998474121e+01 -2.167999982833862e+00
-1.082100009918213e+01 -2.203999996185303e+00
-1.076599979400635e+01 -2.227999925613403e+00
-1.064900016784668e+01 -2.239000082015991e+00
-1.050399971008301e+01 -2.242000102996826e+00
-1.039299964904785e+01 -2.234999895095825e+00
-1.025899982452393e+01 -2.240000009536743e+00
-1.018099975585938e+01 -2.256000041961670e+00
-1.013599967956543e+01 -2.279000043869019e+00
-1.007900047302246e+01 -2.299999952316284e+00
-1.006000041961670e+01 -2.328999996185303e+00
-1.004300022125244e+01 -2.341000080108643e+00
-1.002999973297119e+01 -2.371999979019165e+00
-9.991999626159668e+00 -2.395999908447266e+00
-9.986000061035156e+00 -2.427999973297119e+00
-9.954000473022461e+00 -2.453000068664551e+00
-9.937999725341797e+00 -2.482000112533569e+00
-9.906000137329102e+00 -2.506999969482422e+00
-9.914999961853027e+00 -2.526000022888184e+00
-9.873000144958496e+00 -2.548000097274780e+00
-9.880000114440918e+00 -2.582999944686890e+00
-9.847000122070312e+00 -2.608000040054321e+00
-9.840999603271484e+00 -2.638999938964844e+00
-9.824999809265137e+00 -2.667999982833862e+00
-9.833999633789062e+00 -2.687000036239624e+00
-9.788000106811523e+00 -2.707000017166138e+00
-9.782999992370605e+00 -2.739000082015991e+00
-9.765000343322754e+00 -2.766999959945679e+00
-9.751000404357910e+00 -2.796000003814697e+00
-9.720999717712402e+00 -2.821000099182129e+00
-9.720000267028809e+00 -2.852999925613403e+00
-9.692000389099121e+00 -2.861999988555908e+00
-9.689000129699707e+00 -2.894000053405762e+00
-9.663000106811523e+00 -2.918999910354614e+00
-9.644000053405762e+00 -2.947000026702881e+00
-9.612999916076660e+00 -2.970000028610229e+00
-9.618000030517578e+00 -3.005000114440918e+00
-9.605999946594238e+00 -3.017999887466431e+00
-9.581999778747559e+00 -3.042999982833862e+00
-9.557000160217285e+00 -3.068000078201294e+00
-9.538000106811523e+00 -3.095000028610229e+00
-9.510999679565430e+00 -3.119999885559082e+00
-9.520000457763672e+00 -3.155999898910522e+00
-9.484000205993652e+00 -3.177000045776367e+00
-9.470000267028809e+00 -3.188999891281128e+00
-9.463999748229980e+00 -3.220000028610229e+00
-9.435000419616699e+00 -3.243000030517578e+00
-9.418999671936035e+00 -3.270999908447266e+00
-9.413999557495117e+00 -3.302000045776367e+00
-9.387000083923340e+00 -3.325999975204468e+00
-9.381999969482422e+00 -3.339999914169312e+00
-9.366000175476074e+00 -3.368000030517578e+00
-9.343999862670898e+00 -3.392999887466431e+00
-9.347999572753906e+00 -3.427999973297119e+00
-9.329999923706055e+00 -3.454999923706055e+00
-9.286000251770020e+00 -3.471999883651733e+00
-9.279000282287598e+00 -3.502000093460083e+00
-9.258999824523926e+00 -3.510999917984009e+00
-9.246000289916992e+00 -3.539000034332275e+00
-9.244000434875488e+00 -3.572000026702881e+00
-9.222999572753906e+00 -3.596999883651733e+00
-9.178999900817871e+00 -3.612999916076660e+00
-9.184000015258789e+00 -3.648999929428101e+00
-9.177000045776367e+00 -3.661999940872192e+00
-9.149000167846680e+00 -3.684999942779541e+00
-9.112999916076660e+00 -3.703999996185303e+00
-9.116000175476074e+00 -3.737999916076660e+00
-9.079000473022461e+00 -3.756000041961670e+00
-9.072999954223633e+00 -3.786999940872192e+00
-9.045999526977539e+00 -3.809000015258789e+00
-9.034999847412109e+00 -3.821000099182129e+00
-9.001000404357910e+00 -3.839999914169312e+00
-9.029999732971191e+00 -3.887000083923340e+00
-8.996999740600586e+00 -3.905999898910522e+00
-8.980999946594238e+00 -3.931999921798706e+00
-8.973999977111816e+00 -3.963000059127808e+00
-8.951000213623047e+00 -3.970000028610229e+00
-8.923999786376953e+00 -3.990999937057495e+00
-8.897999763488770e+00 -4.013000011444092e+00
-8.902999877929688e+00 -4.048999786376953e+00
-8.871999740600586e+00 -4.068999767303467e+00
-8.861000061035156e+00 -4.097000122070312e+00
-8.847999572753906e+00 -4.107999801635742e+00
-8.812000274658203e+00 -4.125000000000000e+00
-8.786000251770020e+00 -4.146999835968018e+00
-8.746000289916992e+00 -4.160999774932861e+00
-8.748000144958496e+00 -4.196000099182129e+00
-8.744999885559082e+00 -4.228000164031982e+00
-8.701999664306641e+00 -4.241000175476074e+00
-8.675999641418457e+00 -4.244999885559082e+00
-8.616000175476074e+00 -4.250000000000000e+00
-8.555999755859375e+00 -4.252999782562256e+00
-8.491000175476074e+00 -4.254000186920166e+00
-8.420000076293945e+00 -4.251999855041504e+00
-8.347000122070312e+00 -4.248000144958496e+00
-8.324999809265137e+00 -4.252999782562256e+00
-8.237000465393066e+00 -4.239999771118164e+00
-8.192000389099121e+00 -4.249000072479248e+00
-8.135000228881836e+00 -4.251999855041504e+00
-8.076999664306641e+00 -4.254000186920166e+00
-8.003999710083008e+00 -4.248000144958496e+00
-7.951000213623047e+00 -4.250999927520752e+00
-7.916999816894531e+00 -4.249000072479248e+00
-7.849999904632568e+00 -4.244999885559082e+00
-7.798999786376953e+00 -4.249000072479248e+00
-7.752999782562256e+00 -4.255000114440918e+00
-7.697999954223633e+00 -4.256000041961670e+00
-7.673999786376953e+00 -4.275000095367432e+00
-7.616000175476074e+00 -4.257999897003174e+00
-7.573999881744385e+00 -4.264999866485596e+00
-7.515999794006348e+00 -4.263999938964844e+00
-7.495999813079834e+00 -4.283999919891357e+00
-7.452000141143799e+00 -4.289000034332275e+00
-7.359000205993652e+00 -4.265999794006348e+00
-7.321000099182129e+00 -4.260000228881836e+00
-7.262000083923340e+00 -4.256000041961670e+00
-7.179999828338623e+00 -4.237999916076660e+00
-7.170000076293945e+00 -4.262000083923340e+00
-7.112999916076660e+00 -4.257999897003174e+00
-7.071000099182129e+00 -4.263000011444092e+00
-7.024000167846680e+00 -4.264999866485596e+00
-7.004000186920166e+00 -4.268000125885010e+00
-6.927000045776367e+00 -4.250999927520752e+00
-6.896999835968018e+00 -4.262000083923340e+00
-6.887000083923340e+00 -4.285999774932861e+00
-6.804999828338623e+00 -4.263999938964844e+00
-6.757999897003174e+00 -4.264999866485596e+00
-6.710000038146973e+00 -4.249000072479248e+00
-6.673999786376953e+00 -4.255000114440918e+00
-6.603000164031982e+00 -4.238999843597412e+00
-6.539999961853027e+00 -4.227000236511230e+00
-6.522999763488770e+00 -4.245999813079834e+00
-6.492000102996826e+00 -4.254000186920166e+00
-6.442999839782715e+00 -4.250999927520752e+00
-6.443999767303467e+00 -4.265999794006348e+00
-6.389999866485596e+00 -4.258999824523926e+00
-6.342000007629395e+00 -4.256000041961670e+00
-6.315999984741211e+00 -4.267000198364258e+00
-6.249000072479248e+00 -4.250000000000000e+00
-6.232999801635742e+00 -4.268000125885010e+00
-6.177000045776367e+00 -4.243999958038330e+00
-6.156000137329102e+00 -4.257999897003174e+00
-6.131000041961670e+00 -4.269000053405762e+00
-6.076000213623047e+00 -4.258999824523926e+00
-6.044000148773193e+00 -4.263999938964844e+00
-6.015999794006348e+00 -4.272999763488770e+00
-5.953000068664551e+00 -4.256000041961670e+00
-5.934999942779541e+00 -4.257999897003174e+00
-5.889999866485596e+00 -4.252999782562256e+00
-5.844999790191650e+00 -4.248000144958496e+00
-7.333000183105469e+00 -5.374000072479248e+00
-5.735000133514404e+00 -4.251999855041504e+00
-5.718999862670898e+00 -4.252999782562256e+00
-7.164999961853027e+00 -5.372000217437744e+00
-5.625000000000000e+00 -4.237999916076660e+00
-5.620999813079834e+00 -4.263000011444092e+00
-5.540999889373779e+00 -4.229000091552734e+00
-5.522999763488770e+00 -4.243000030517578e+00
-5.513999938964844e+00 -4.263999938964844e+00
-7.067999839782715e+00 -5.493000030517578e+00
-5.436999797821045e+00 -4.244999885559082e+00
-5.416999816894531e+00 -4.256999969482422e+00
-6.964000225067139e+00 -5.518000125885010e+00
-5.334000110626221e+00 -4.245999813079834e+00
-5.303999900817871e+00 -4.249000072479248e+00
-6.897999763488770e+00 -5.553999900817871e+00
-5.256000041961670e+00 -4.250999927520752e+00
-5.228000164031982e+00 -4.255000114440918e+00
-5.169000148773193e+00 -4.234000205993652e+00
-5.133999824523926e+00 -4.232999801635742e+00
-5.125999927520752e+00 -4.252999782562256e+00
-5.084000110626221e+00 -4.231999874114990e+00
-5.056000232696533e+00 -4.235000133514404e+00
-5.039999961853027e+00 -4.249000072479248e+00
-4.984000205993652e+00 -4.229000091552734e+00
-4.946000099182129e+00 -4.222000122070312e+00
-4.921999931335449e+00 -4.229000091552734e+00
-4.888000011444092e+00 -4.225999832153320e+00
-4.875999927520752e+00 -4.229000091552734e+00
-4.873000144958496e+00 -4.252999782562256e+00
-4.859000205993652e+00 -4.269000053405762e+00
-4.868999958038330e+00 -4.304999828338623e+00
-4.859000205993652e+00 -4.322999954223633e+00
-4.827000141143799e+00 -4.322000026702881e+00
-4.817999839782715e+00 -4.327000141143799e+00
-4.828999996185303e+00 -4.364999771118164e+00
-4.849999904632568e+00 -4.412000179290771e+00
-4.836999893188477e+00 -4.427999973297119e+00
-6.500000000000000e+00 -6.000000000000000e+00
-4.821000099182129e+00 -4.468999862670898e+00
-4.829999923706055e+00 -4.506000041961670e+00
-4.826000213623047e+00 -4.515999794006348e+00
-6.428999900817871e+00 -6.066999912261963e+00
-6.375999927520752e+00 -6.053999900817871e+00
-4.828999996185303e+00 -4.605999946594238e+00
-4.822999954223633e+00 -4.630000114440918e+00
-4.868999958038330e+00 -4.703999996185303e+00
-6.375999927520752e+00 -6.190000057220459e+00
-6.339000225067139e+00 -6.191999912261963e+00
-4.813000202178955e+00 -4.722000122070312e+00
-4.823999881744385e+00 -4.763999938964844e+00
-4.804999828338623e+00 -4.775000095367432e+00
-6.241000175476074e+00 -6.251999855041504e+00
-6.170000076293945e+00 -6.199999809265137e+00
-4.802999973297119e+00 -4.848999977111816e+00
-4.847000122070312e+00 -4.923999786376953e+00
-6.007999897003174e+00 -6.151000022888184e+00
-5.986999988555908e+00 -6.168000221252441e+00
-4.807000160217285e+00 -4.977000236511230e+00
-4.793000221252441e+00 -4.993000030517578e+00
-4.808000087738037e+00 -5.025000095367432e+00
-6.026999950408936e+00 -6.348000049591064e+00
-5.991000175476074e+00 -6.349999904632568e+00
-4.782999992370605e+00 -5.094999790191650e+00
-4.789999961853027e+00 -5.133999824523926e+00
-4.816999912261963e+00 -5.212999820709229e+00
-4.789999961853027e+00 -5.216000080108643e+00
-4.778999805450439e+00 -5.236999988555908e+00
-4.784999847412109e+00 -5.276999950408936e+00
-5.979000091552734e+00 -6.645999908447266e+00
-4.784999847412109e+00 -5.343999862670898e+00
-4.763999938964844e+00 -5.354000091552734e+00
-5.948999881744385e+00 -6.717999935150146e+00
-5.866000175476074e+00 -6.664999961853027e+00
-4.764999866485596e+00 -5.441999912261963e+00
-4.769999980926514e+00 -5.481999874114990e+00
-4.789999961853027e+00 -5.539999961853027e+00
-4.761000156402588e+00 -5.541999816894531e+00
-4.763000011444092e+00 -5.560999870300293e+00
-5.769000053405762e+00 -6.788000106811523e+00
-5.763999938964844e+00 -6.826000213623047e+00
-5.744999885559082e+00 -6.847000122070312e+00
-5.739999771118164e+00 -6.885000228881836e+00
-5.692999839782715e+00 -6.872000217437744e+00
-5.693999767303467e+00 -6.918000221252441e+00
-5.693999767303467e+00 -6.940000057220459e+00
-5.649000167846680e+00 -6.928999900817871e+00
-5.606999874114990e+00 -6.921999931335449e+00
-5.580999851226807e+00 -6.934000015258789e+00
-5.565999984741211e+00 -6.960000038146973e+00
-5.532999992370605e+00 -6.964000225067139e+00
-5.593999862670898e+00 -7.064000129699707e+00
-5.551000118255615e+00 -7.054999828338623e+00
-5.521999835968018e+00 -7.063000202178955e+00
-5.550000190734863e+00 -7.145999908447266e+00
-5.511000156402588e+00 -7.140999794006348e+00
-5.492000102996826e+00 -7.163000106811523e+00
-5.414000034332275e+00 -7.084000110626221e+00
-5.452000141143799e+00 -7.181000232696533e+00
-5.433000087738037e+00 -7.203000068664551e+00
-5.368999958038330e+00 -7.164999961853027e+00
-5.313000202178955e+00 -7.136000156402588e+00
-5.277999877929688e+00 -7.135000228881836e+00
-5.191999912261963e+00 -7.065000057220459e+00
-5.204999923706055e+00 -7.105999946594238e+00
-5.193999767303467e+00 -7.138000011444092e+00
-5.170000076293945e+00 -7.152999877929688e+00
-5.110000133514404e+00 -7.116000175476074e+00
-5.061999797821045e+00 -7.096000194549561e+00
-5.019999980926514e+00 -7.084000110626221e+00
-5.019000053405762e+00 -7.105999946594238e+00
-5.021999835968018e+00 -7.157999992370605e+00
-5.028999805450439e+00 -7.217000007629395e+00
-5.001999855041504e+00 -7.225999832153320e+00
-4.994999885559082e+00 -7.264999866485596e+00
-4.992000102996826e+00 -7.309999942779541e+00
-4.977000236511230e+00 -7.313000202178955e+00
-4.955999851226807e+00 -7.330999851226807e+00
-4.943999767303467e+00 -7.362999916076660e+00
-4.934999942779541e+00 -7.400000095367432e+00
-4.922999858856201e+00 -7.432000160217285e+00
-4.822000026702881e+00 -7.328999996185303e+00
-4.863999843597412e+00 -7.445000171661377e+00
-4.920000076293945e+00 -7.556000232696533e+00
-4.903999805450439e+00 -7.585000038146973e+00
-4.867000102996826e+00 -7.578999996185303e+00
-4.869999885559082e+00 -7.637000083923340e+00
-4.806000232696533e+00 -7.589000225067139e+00
-4.801000118255615e+00 -7.633999824523926e+00
-4.791999816894531e+00 -7.671999931335449e+00
-4.776999950408936e+00 -7.675000190734863e+00
-4.747000217437744e+00 -7.682000160217285e+00
-4.710000038146973e+00 -7.675000190734863e+00
-4.657000064849854e+00 -7.642000198364258e+00
-4.626999855041504e+00 -7.646999835968018e+00
-4.613999843597412e+00 -7.679999828338623e+00
-4.597000122070312e+00 -7.678999900817871e+00
-4.586999893188477e+00 -7.717000007629395e+00
-4.565999984741211e+00 -7.736000061035156e+00
-4.543000221252441e+00 -7.754000186920166e+00
-4.514999866485596e+00 -7.761000156402588e+00
-4.498000144958496e+00 -7.789000034332275e+00
-4.480000019073486e+00 -7.785999774932861e+00
-4.460999965667725e+00 -7.809000015258789e+00
-4.427000045776367e+00 -7.807000160217285e+00
-4.412000179290771e+00 -7.835999965667725e+00
-4.374000072479248e+00 -7.826000213623047e+00
-4.342000007629395e+00 -7.828000068664551e+00
-4.323999881744385e+00 -7.854000091552734e+00
-4.303999900817871e+00 -7.847000122070312e+00
-4.298999786376953e+00 -7.895999908447266e+00
-4.274000167846680e+00 -7.907999992370605e+00
-4.234000205993652e+00 -7.894000053405762e+00
-4.113999843597412e+00 -7.725999832153320e+00
-3.953999996185303e+00 -7.480000019073486e+00
-3.934999942779541e+00 -7.473999977111816e+00
-3.905999898910522e+00 -7.473999977111816e+00
-3.874000072479248e+00 -7.471000194549561e+00
-3.845000028610229e+00 -7.473000049591064e+00
-3.826999902725220e+00 -7.494999885559082e+00
-3.812000036239624e+00 -7.525000095367432e+00
-3.815999984741211e+00 -7.561999797821045e+00
-3.815000057220459e+00 -7.619999885559082e+00
-3.812000036239624e+00 -7.673999786376953e+00
-3.809000015258789e+00 -7.728000164031982e+00
-3.819000005722046e+00 -7.810999870300293e+00
-3.884000062942505e+00 -8.008999824523926e+00
-3.878000020980835e+00 -8.062000274658203e+00
-3.864000082015991e+00 -8.065999984741211e+00
-3.831000089645386e+00 -8.060000419616699e+00
-3.803999900817871e+00 -8.069000244140625e+00
-3.769999980926514e+00 -8.062999725341797e+00
-3.756000041961670e+00 -8.100000381469727e+00
-3.717000007629395e+00 -8.081000328063965e+00
-3.707000017166138e+00 -8.093999862670898e+00
-3.680000066757202e+00 -8.102000236511230e+00
-3.655999898910522e+00 -8.114999771118164e+00
-3.628000020980835e+00 -8.123000144958496e+00
-3.595999956130981e+00 -8.118000030517578e+00
-3.576999902725220e+00 -8.145999908447266e+00
-3.555999994277954e+00 -8.131999969482422e+00
-3.522000074386597e+00 -8.123000144958496e+00
-3.503999948501587e+00 -8.152000427246094e+00
-3.474999904632568e+00 -8.154000282287598e+00
-3.451999902725220e+00 -8.171999931335449e+00
-3.417000055313110e+00 -8.161000251770020e+00
-3.390000104904175e+00 -8.168000221252441e+00
-3.381000041961670e+00 -8.182000160217285e+00
-3.345999956130981e+00 -8.168999671936035e+00
-3.323999881744385e+00 -8.189000129699707e+00
-3.299000024795532e+00 -8.203000068664551e+00
-3.257999897003174e+00 -8.173000335693359e+00
-3.237999916076660e+00 -8.199999809265137e+00
-3.220999956130981e+00 -8.192000389099121e+00
-3.197999954223633e+00 -8.208999633789062e+00
-3.163000106811523e+00 -8.196999549865723e+00
-3.148999929428101e+00 -8.237000465393066e+00
-3.117000102996826e+00 -8.229999542236328e+00
-3.092000007629395e+00 -8.244000434875488e+00
-3.061000108718872e+00 -8.239999771118164e+00
-3.049000024795532e+00 -8.246999740600586e+00
-3.020999908447266e+00 -8.251000404357910e+00
-3.002000093460083e+00 -8.279000282287598e+00
-2.976999998092651e+00 -8.289999961853027e+00
-2.947999954223633e+00 -8.291999816894531e+00
-2.923000097274780e+00 -8.303000450134277e+00
-2.908999919891357e+00 -8.307999610900879e+00
-2.880000114440918e+00 -8.305999755859375e+00
-2.857000112533569e+00 -8.326000213623047e+00
-2.826999902725220e+00 -8.321999549865723e+00
-2.799999952316284e+00 -8.329000473022461e+00
-1.434999942779541e+00 -4.274000167846680e+00
-1.412999987602234e+00 -4.250000000000000e+00
-1.391999959945679e+00 -4.209000110626221e+00
-1.378000020980835e+00 -4.210000038146973e+00
-1.360000014305115e+00 -4.201000213623047e+00
-1.348999977111816e+00 -4.212999820709229e+00
-1.332000017166138e+00 -4.203999996185303e+00
-1.317999958992004e+00 -4.203999996185303e+00
-1.307999968528748e+00 -4.195000171661377e+00
-1.297000050544739e+00 -4.209000110626221e+00
-1.281999945640564e+00 -4.204999923706055e+00
-1.266000032424927e+00 -4.202000141143799e+00
-1.259999990463257e+00 -4.230000019073486e+00
-1.258999943733215e+00 -4.276000022888184e+00
-1.253000020980835e+00 -4.278999805450439e+00
-1.218999981880188e+00 -4.212999820709229e+00
-1.197000026702881e+00 -4.183000087738037e+00
-1.187999963760376e+00 -4.202000141143799e+00
-1.177000045776367e+00 -4.215000152587891e+00
-1.164000034332275e+00 -4.218999862670898e+00
-1.485999941825867e+00 -5.449999809265137e+00
-1.516000032424927e+00 -5.631000041961670e+00
-1.509999990463257e+00 -5.679999828338623e+00
-1.519000053405762e+00 -5.789000034332275e+00
-1.093000054359436e+00 -4.192999839782715e+00
-1.082999944686890e+00 -4.205999851226807e+00
-1.070999979972839e+00 -4.217000007629395e+00
-1.059999942779541e+00 -4.197999954223633e+00
-1.046000003814697e+00 -4.201000213623047e+00
-1.532999992370605e+00 -6.291999816894531e+00
-1.513000011444092e+00 -6.294000148773193e+00
-1.985000014305115e+00 -8.413999557495117e+00
-9.909999966621399e-01 -4.203999996185303e+00
-9.850000143051147e-01 -4.208000183105469e+00
-9.679999947547913e-01 -4.191999912261963e+00
-9.599999785423279e-01 -4.219999790191650e+00
-9.490000009536743e-01 -4.231999874114990e+00
-1.837000012397766e+00 -8.435999870300293e+00
-1.807000041007996e+00 -8.425999641418457e+00
-1.794999957084656e+00 -8.435000419616699e+00
-8.949999809265137e-01 -4.205999851226807e+00
-8.790000081062317e-01 -4.197000026702881e+00
-8.669999837875366e-01 -4.203999996185303e+00
-8.510000109672546e-01 -4.195000171661377e+00
-8.410000205039978e-01 -4.210999965667725e+00
-1.629999995231628e+00 -8.437999725341797e+00
-1.625000000000000e+00 -8.480999946594238e+00
-8.040000200271606e-01 -4.196000099182129e+00
-7.929999828338623e-01 -4.214000225067139e+00
-7.760000228881836e-01 -4.193999767303467e+00
-7.620000243186951e-01 -4.193999767303467e+00
-7.500000000000000e-01 -4.202000141143799e+00
-7.459999918937683e-01 -4.221000194549561e+00
-1.365000009536743e+00 -7.999000072479248e+00
-1.343999981880188e+00 -8.024999618530273e+00
-1.317999958992004e+00 -8.029000282287598e+00
-6.850000023841858e-01 -4.173999786376953e+00
-6.750000119209290e-01 -4.201000213623047e+00
-6.620000004768372e-01 -4.198999881744385e+00
-6.570000052452087e-01 -4.214000225067139e+00
-6.420000195503235e-01 -4.203999996185303e+00
-1.180999994277954e+00 -8.059000015258789e+00
-1.151000022888184e+00 -8.032999992370605e+00
-1.126999974250793e+00 -8.045999526977539e+00
-5.879999995231628e-01 -4.205999851226807e+00
-5.820000171661377e-01 -4.212999820709229e+00
-5.680000185966492e-01 -4.203000068664551e+00
-5.540000200271606e-01 -4.198999881744385e+00
-5.410000085830688e-01 -4.201000213623047e+00
-9.679999947547913e-01 -8.111000061035156e+00
-9.399999976158142e-01 -7.978000164031982e+00
-9.300000071525574e-01 -8.116999626159668e+00
-4.810000061988831e-01 -4.203999996185303e+00
-4.679999947547913e-01 -4.204999923706055e+00
-4.550000131130219e-01 -4.212999820709229e+00
-4.390000104904175e-01 -4.190999984741211e+00
-4.309999942779541e-01 -4.236999988555908e+00
-7.789999842643738e-01 -8.024000167846680e+00
-7.559999823570251e-01 -8.045999526977539e+00
-7.319999933242798e-01 -8.065999984741211e+00
-3.790000081062317e-01 -4.186999797821045e+00
-3.680000007152557e-01 -4.209000110626221e+00
-3.529999852180481e-01 -4.190999984741211e+00
-3.470000028610229e-01 -4.197000026702881e+00
-3.339999914169312e-01 -4.193999767303467e+00
-5.680000185966492e-01 -8.095000267028809e+00
-5.400000214576721e-01 -8.053999900817871e+00
-5.139999985694885e-01 -8.043999671936035e+00
-2.610000073909760e-01 -4.204999923706055e+00
-4.889999926090240e-01 -8.053000450134277e+00
-2.479999959468842e-01 -4.210000038146973e+00
-2.349999994039536e-01 -4.217000007629395e+00
-2.210000008344650e-01 -4.197999954223633e+00
-3.770000040531158e-01 -8.090999603271484e+00
-3.519999980926514e-01 -8.100000381469727e+00
-3.370000123977661e-01 -8.048999786376953e+00
-3.120000064373016e-01 -8.069999694824219e+00
-1.630000025033951e-01 -4.222000122070312e+00
-1.490000039339066e-01 -4.201000213623047e+00
-1.360000073909760e-01 -4.205999851226807e+00
-1.220000013709068e-01 -4.208000183105469e+00
-1.089999973773956e-01 -4.195000171661377e+00
-1.729999929666519e-01 -8.104999542236328e+00
-1.480000019073486e-01 -8.105999946594238e+00
-1.220000013709068e-01 -8.074999809265137e+00
-6.300000101327896e-02 -4.206999778747559e+00
-5.000000074505806e-02 -4.210999965667725e+00
-3.599999845027924e-02 -4.190000057220459e+00
-2.999999932944775e-02 -4.197999954223633e+00
-1.700000092387199e-02 -4.202000141143799e+00
+1.700000092387199e-02 -8.024999618530273e+00
+4.300000146031380e-02 -8.053999900817871e+00
+6.800000369548798e-02 -8.034000396728516e+00
+3.599999845027924e-02 -4.199999809265137e+00
+4.300000146031380e-02 -4.203999996185303e+00
+5.600000172853470e-02 -4.197999954223633e+00
+6.899999827146530e-02 -4.192999839782715e+00
+8.299999684095383e-02 -4.206999778747559e+00
+2.080000042915344e-01 -8.095000267028809e+00
+2.329999953508377e-01 -8.071000099182129e+00
+2.460000067949295e-01 -8.067999839782715e+00
+2.700000107288361e-01 -8.031999588012695e+00
+1.420000046491623e-01 -4.201000213623047e+00
+1.550000011920929e-01 -4.198999881744385e+00
+1.689999997615814e-01 -4.205999851226807e+00
+1.800000071525574e-01 -4.179999828338623e+00
+1.940000057220459e-01 -4.184000015258789e+00
+4.059999883174896e-01 -7.980999946594238e+00
+4.309999942779541e-01 -7.978000164031982e+00
+4.519999921321869e-01 -7.914000034332275e+00
+2.419999986886978e-01 -4.216000080108643e+00
+2.540000081062317e-01 -4.199999809265137e+00
+2.669999897480011e-01 -4.192999839782715e+00
+2.730000019073486e-01 -4.190999984741211e+00
+2.870000004768372e-01 -4.196000099182129e+00
+6.179999709129333e-01 -7.961999893188477e+00
+6.430000066757202e-01 -7.952000141143799e+00
+3.409999907016754e-01 -4.202000141143799e+00
+3.470000028610229e-01 -4.192999839782715e+00
+3.610000014305115e-01 -4.208000183105469e+00
+3.720000088214874e-01 -4.186999797821045e+00
+3.880000114440918e-01 -4.208000183105469e+00
+7.760000228881836e-01 -7.900000095367432e+00
+7.979999780654907e-01 -7.870999813079834e+00
+8.109999895095825e-01 -7.875000000000000e+00
+8.360000252723694e-01 -7.875000000000000e+00
+4.490000009536743e-01 -4.215000152587891e+00
+4.609999954700470e-01 -4.205999851226807e+00
+4.729999899864197e-01 -4.190999984741211e+00
+4.869999885559082e-01 -4.197000026702881e+00
+9.610000252723694e-01 -7.874000072479248e+00
+9.700000286102295e-01 -7.841000080108643e+00
+9.950000047683716e-01 -7.840000152587891e+00
+1.021999955177307e+00 -7.859000205993652e+00
+5.469999909400940e-01 -4.199999809265137e+00
+5.619999766349792e-01 -4.208000183105469e+00
+5.740000009536743e-01 -4.193999767303467e+00
+5.820000171661377e-01 -4.206999778747559e+00
+5.960000157356262e-01 -4.212999820709229e+00
+1.172000050544739e+00 -7.768000125885010e+00
+1.199000000953674e+00 -7.782000064849854e+00
+6.470000147819519e-01 -4.192999839782715e+00
+6.600000262260437e-01 -4.185999870300293e+00
+6.679999828338623e-01 -4.196000099182129e+00
+6.850000023841858e-01 -4.215000152587891e+00
+6.959999799728394e-01 -4.197999954223633e+00
+1.338000059127808e+00 -7.789000034332275e+00
+1.360000014305115e+00 -7.769000053405762e+00
+7.409999966621399e-01 -4.188000202178955e+00
+1.383000016212463e+00 -7.755000114440918e+00
+7.570000290870667e-01 -4.198999881744385e+00
+7.710000276565552e-01 -4.199999809265137e+00
+7.870000004768372e-01 -4.215000152587891e+00
+1.508999943733215e+00 -7.693999767303467e+00
+1.524000048637390e+00 -7.706999778747559e+00
+8.339999914169312e-01 -4.208000183105469e+00
+8.489999771118164e-01 -4.210999965667725e+00
+8.610000014305115e-01 -4.203000068664551e+00
+8.740000128746033e-01 -4.202000141143799e+00
+8.859999775886536e-01 -4.193999767303467e+00
+1.669999957084656e+00 -7.679999828338623e+00
+1.677000045776367e+00 -7.652999877929688e+00
+1.695999979972839e+00 -7.625000000000000e+00
+9.390000104904175e-01 -4.211999893188477e+00
+9.509999752044678e-01 -4.205999851226807e+00
+9.610000252723694e-01 -4.186999797821045e+00
+9.760000109672546e-01 -4.191999912261963e+00
+9.860000014305115e-01 -4.208000183105469e+00
+1.835999965667725e+00 -7.630000114440918e+00
+1.847000002861023e+00 -7.572999954223633e+00
+1.866000056266785e+00 -7.546000003814697e+00
+1.042999982833862e+00 -4.211999893188477e+00
+1.054999947547913e+00 -4.201000213623047e+00
+1.067000031471252e+00 -4.219999790191650e+00
+1.074000000953674e+00 -4.193999767303467e+00
+1.986999988555908e+00 -7.573999881744385e+00
+2.002000093460083e+00 -7.535999774932861e+00
+2.028000116348267e+00 -7.539000034332275e+00
+1.136000037193298e+00 -4.211999893188477e+00
+1.149000048637390e+00 -4.210999965667725e+00
+1.151999950408936e+00 -4.193999767303467e+00
+1.172000050544739e+00 -4.217000007629395e+00
+1.192999958992004e+00 -4.238999843597412e+00
+1.218999981880188e+00 -4.276999950408936e+00
+1.243999958038330e+00 -4.315000057220459e+00
+1.245000004768372e+00 -4.267000198364258e+00
+1.238999962806702e+00 -4.222000122070312e+00
+1.248000025749207e+00 -4.206999778747559e+00
+1.263000011444092e+00 -4.206999778747559e+00
+1.277999997138977e+00 -4.208000183105469e+00
+1.294999957084656e+00 -4.217999935150146e+00
+1.309000015258789e+00 -4.215000152587891e+00
+1.317000031471252e+00 -4.193999767303467e+00
+1.327999949455261e+00 -4.204999923706055e+00
+1.347000002861023e+00 -4.219999790191650e+00
+1.358000040054321e+00 -4.208000183105469e+00
+1.368000030517578e+00 -4.196000099182129e+00
+1.383999943733215e+00 -4.199999809265137e+00
+2.470999956130981e+00 -7.355999946594238e+00
+2.483000040054321e+00 -7.354000091552734e+00
+2.510999917984009e+00 -7.361000061035156e+00
+1.439000010490417e+00 -4.210000038146973e+00
+1.450999975204468e+00 -4.202000141143799e+00
+1.470999956130981e+00 -4.216000080108643e+00
+1.475999951362610e+00 -4.189000129699707e+00
+2.644999980926514e+00 -7.336999893188477e+00
+2.660000085830688e+00 -7.303999900817871e+00
+2.678999900817871e+00 -7.287000179290771e+00
+1.554999947547913e+00 -4.221000194549561e+00
+1.564000010490417e+00 -4.204999923706055e+00
+1.577000021934509e+00 -4.218999862670898e+00
+1.595000028610229e+00 -4.224999904632568e+00
+2.769999980926514e+00 -7.217000007629395e+00
+2.795000076293945e+00 -7.214000225067139e+00
+2.822000026702881e+00 -7.217999935150146e+00
+2.844000101089478e+00 -7.206999778747559e+00
+1.666000008583069e+00 -4.211999893188477e+00
+1.677999973297119e+00 -4.222000122070312e+00
+1.679999947547913e+00 -4.190000057220459e+00
+1.700999975204468e+00 -4.203000068664551e+00
+2.973999977111816e+00 -7.170000076293945e+00
+1.763000011444092e+00 -4.222000122070312e+00
+2.990999937057495e+00 -7.149000167846680e+00
+1.771000027656555e+00 -4.204999923706055e+00
+1.784999966621399e+00 -4.202000141143799e+00
+1.805999994277954e+00 -4.211999893188477e+00
+3.101000070571899e+00 -7.125999927520752e+00
+3.128999948501587e+00 -7.129000186920166e+00
+3.144000053405762e+00 -7.132999897003174e+00
+1.860999941825867e+00 -4.211999893188477e+00
+1.870000004768372e+00 -4.197000026702881e+00
+1.886999964714050e+00 -4.199999809265137e+00
+1.902999997138977e+00 -4.198999881744385e+00
+3.220999956130981e+00 -7.007999897003174e+00
+3.200000047683716e+00 -6.905000209808350e+00
+3.272000074386597e+00 -7.030000209808350e+00
+1.967000007629395e+00 -4.217000007629395e+00
+1.985999941825867e+00 -4.223000049591064e+00
+1.986999988555908e+00 -4.190999984741211e+00
+2.013999938964844e+00 -4.212999820709229e+00
+3.381000041961670e+00 -6.975999832153320e+00
+3.411999940872192e+00 -7.011000156402588e+00
+3.421999931335449e+00 -6.977000236511230e+00
+2.072000026702881e+00 -4.215000152587891e+00
+2.091000080108643e+00 -4.218999862670898e+00
+2.098000049591064e+00 -4.199999809265137e+00
+2.131000041961670e+00 -4.231999874114990e+00
+3.526999950408936e+00 -6.914000034332275e+00
+3.545000076293945e+00 -6.922999858856201e+00
+2.174000024795532e+00 -4.234000205993652e+00
+2.180999994277954e+00 -4.215000152587891e+00
+2.196000099182129e+00 -4.211999893188477e+00
+2.210999965667725e+00 -4.208000183105469e+00
+3.642999887466431e+00 -6.821000099182129e+00
+3.697000026702881e+00 -6.868999958038330e+00
+2.276999950408936e+00 -4.219999790191650e+00
+2.289999961853027e+00 -4.212999820709229e+00
+2.309000015258789e+00 -4.216000080108643e+00
+2.315999984741211e+00 -4.197999954223633e+00
+3.775000095367432e+00 -6.783999919891357e+00
+3.750000000000000e+00 -6.690000057220459e+00
+2.388000011444092e+00 -4.217000007629395e+00
+2.401999950408936e+00 -4.210999965667725e+00
+2.411999940872192e+00 -4.197999954223633e+00
+3.904999971389771e+00 -6.739999771118164e+00
+3.940999984741211e+00 -6.752999782562256e+00
+2.466000080108643e+00 -4.215000152587891e+00
+2.484999895095825e+00 -4.217000007629395e+00
+2.503000020980835e+00 -4.216000080108643e+00
+2.515000104904175e+00 -4.205999851226807e+00
+4.034999847412109e+00 -6.671999931335449e+00
+4.063000202178955e+00 -6.693999767303467e+00
+4.085999965667725e+00 -6.684000015258789e+00
+2.581000089645386e+00 -4.210000038146973e+00
+2.605000019073486e+00 -4.219999790191650e+00
+2.608999967575073e+00 -4.197000026702881e+00
+2.634000062942505e+00 -4.206999778747559e+00
+4.177999973297119e+00 -6.623000144958496e+00
+4.193999767303467e+00 -6.600999832153320e+00
+2.690999984741211e+00 -4.223999977111816e+00
+2.706000089645386e+00 -4.217999935150146e+00
+2.717000007629395e+00 -4.205999851226807e+00
+4.294000148773193e+00 -6.552999973297119e+00
+4.301000118255615e+00 -6.518000125885010e+00
+2.792999982833862e+00 -4.221000194549561e+00
+2.809999942779541e+00 -4.217000007629395e+00
+2.822999954223633e+00 -4.209000110626221e+00
+4.381000041961670e+00 -6.419000148773193e+00
+4.367000102996826e+00 -6.375999927520752e+00
+2.894999980926514e+00 -4.214000225067139e+00
+2.915999889373779e+00 -4.217000007629395e+00
+2.927999973297119e+00 -4.205999851226807e+00
+4.492000102996826e+00 -6.385000228881836e+00
+2.993999958038330e+00 -4.229000091552734e+00
+4.507999897003174e+00 -6.364999771118164e+00
+3.006000041961670e+00 -4.217999935150146e+00
+3.029999971389771e+00 -4.223000049591064e+00
+3.053999900817871e+00 -4.227000236511230e+00
+4.584000110626221e+00 -6.282999992370605e+00
+4.617000102996826e+00 -6.285999774932861e+00
+3.105000019073486e+00 -4.214000225067139e+00
+3.115999937057495e+00 -4.216000080108643e+00
+3.137000083923340e+00 -4.215000152587891e+00
+4.626999855041504e+00 -6.117000102996826e+00
+3.219000101089478e+00 -4.242000102996826e+00
+3.217999935150146e+00 -4.212999820709229e+00
+3.226999998092651e+00 -4.210999965667725e+00
+3.260999917984009e+00 -4.227000236511230e+00
+4.736000061035156e+00 -6.079999923706055e+00
+3.302999973297119e+00 -4.225999832153320e+00
+3.313999891281128e+00 -4.212999820709229e+00
+3.325000047683716e+00 -4.199999809265137e+00
+3.339999914169312e+00 -4.204999923706055e+00
+4.815000057220459e+00 -6.005000114440918e+00
+3.397000074386597e+00 -4.222000122070312e+00
+3.407999992370605e+00 -4.208000183105469e+00
+3.443000078201294e+00 -4.223000049591064e+00
+4.954999923706055e+00 -6.002999782562256e+00
+3.522000074386597e+00 -4.223999977111816e+00
+3.533999919891357e+00 -4.211999893188477e+00
+3.571000099182129e+00 -4.229000091552734e+00
+3.592000007629395e+00 -4.227000236511230e+00
+3.609999895095825e+00 -4.221000194549561e+00
+3.630000114440918e+00 -4.230000019073486e+00
+3.632999897003174e+00 -4.206999778747559e+00
+5.065000057220459e+00 -5.814000129699707e+00
+3.704999923706055e+00 -4.236000061035156e+00
+3.707999944686890e+00 -4.211999893188477e+00
+3.726999998092651e+00 -4.208000183105469e+00
+5.083000183105469e+00 -5.705999851226807e+00
+3.805000066757202e+00 -4.255000114440918e+00
+3.792999982833862e+00 -4.215000152587891e+00
+3.825000047683716e+00 -4.223000049591064e+00
+3.865000009536743e+00 -4.239999771118164e+00
+3.894000053405762e+00 -4.244999885559082e+00
+3.908999919891357e+00 -4.235000133514404e+00
+3.904999971389771e+00 -4.217000007629395e+00
+3.928999900817871e+00 -4.216000080108643e+00
+3.967999935150146e+00 -4.230999946594238e+00
+3.982000112533569e+00 -4.219999790191650e+00
+4.006000041961670e+00 -4.218999862670898e+00
+4.034999847412109e+00 -4.222000122070312e+00
+5.401999950408936e+00 -5.622000217437744e+00
+5.427999973297119e+00 -5.613999843597412e+00
+4.105999946594238e+00 -4.229000091552734e+00
+4.111999988555908e+00 -4.209000110626221e+00
+4.147999763488770e+00 -4.217999935150146e+00
+4.191999912261963e+00 -4.236000061035156e+00
+4.206999778747559e+00 -4.237999916076660e+00
+4.230000019073486e+00 -4.234000205993652e+00
+5.431000232696533e+00 -5.393000125885010e+00
+4.288000106811523e+00 -4.238999843597412e+00
+4.314000129699707e+00 -4.237999916076660e+00
+4.331999778747559e+00 -4.228000164031982e+00
+4.364999771118164e+00 -4.248000144958496e+00
+4.375999927520752e+00 -4.230999946594238e+00
+4.413000106811523e+00 -4.239999771118164e+00
+5.640999794006348e+00 -5.376999855041504e+00
+5.644999980926514e+00 -5.347000122070312e+00
+4.493000030517578e+00 -4.236000061035156e+00
+4.508999824523926e+00 -4.224999904632568e+00
+5.633999824523926e+00 -5.252999782562256e+00
+5.668000221252441e+00 -5.250999927520752e+00
+4.597000122070312e+00 -4.238999843597412e+00
+4.614999771118164e+00 -4.229000091552734e+00
+4.652999877929688e+00 -4.236999988555908e+00
+5.723999977111816e+00 -5.171999931335449e+00
+4.710999965667725e+00 -4.249000072479248e+00
+4.735000133514404e+00 -4.243000030517578e+00
+4.778999805450439e+00 -4.256000041961670e+00
+4.807000160217285e+00 -4.252999782562256e+00
+4.826000213623047e+00 -4.243999958038330e+00
+4.850999832153320e+00 -4.238999843597412e+00
+4.897999763488770e+00 -4.265999794006348e+00
+4.921999931335449e+00 -4.258999824523926e+00
+4.943999767303467e+00 -4.250999927520752e+00
+4.994999885559082e+00 -4.268000125885010e+00
+5.015999794006348e+00 -4.257999897003174e+00
+5.011000156402588e+00 -4.227000236511230e+00
+5.063000202178955e+00 -4.256999969482422e+00
+5.105000019073486e+00 -4.264999866485596e+00
+5.105000019073486e+00 -4.237999916076660e+00
+5.138000011444092e+00 -4.237999916076660e+00
+5.813000202178955e+00 -4.758999824523926e+00
+5.223000049591064e+00 -4.251999855041504e+00
+5.247000217437744e+00 -4.243999958038330e+00
+5.460000038146973e+00 -4.401999950408936e+00
+5.421999931335449e+00 -4.342999935150146e+00
+5.322999954223633e+00 -4.236999988555908e+00
+5.429999828338623e+00 -4.294000148773193e+00
+5.467000007629395e+00 -4.295000076293945e+00
+5.428999900817871e+00 -4.238999843597412e+00
+5.506000041961670e+00 -4.283999919891357e+00
+5.716000080108643e+00 -4.416999816894531e+00
+5.531000137329102e+00 -4.248000144958496e+00
+5.594999790191650e+00 -4.269000053405762e+00
+5.671999931335449e+00 -4.300000190734863e+00
+5.643000125885010e+00 -4.250000000000000e+00
+5.698999881744385e+00 -4.276999950408936e+00
+5.774000167846680e+00 -4.304999828338623e+00
+5.750999927520752e+00 -4.260000228881836e+00
+5.835999965667725e+00 -4.294000148773193e+00
+5.896999835968018e+00 -4.309999942779541e+00
+5.857999801635742e+00 -4.254000186920166e+00
+5.913000106811523e+00 -4.264999866485596e+00
+5.958000183105469e+00 -4.282999992370605e+00
+5.943999767303467e+00 -4.244999885559082e+00
+6.026000022888184e+00 -4.275000095367432e+00
+6.072999954223633e+00 -4.280000209808350e+00
+6.092999935150146e+00 -4.264999866485596e+00
+6.142000198364258e+00 -4.270999908447266e+00
+6.136000156402588e+00 -4.251999855041504e+00
+6.162000179290771e+00 -4.242000102996826e+00
+6.216000080108643e+00 -4.250000000000000e+00
+6.243999958038330e+00 -4.239999771118164e+00
+6.287000179290771e+00 -4.239999771118164e+00
+6.335999965667725e+00 -4.243999958038330e+00
+6.359000205993652e+00 -4.244999885559082e+00
+6.412000179290771e+00 -4.250999927520752e+00
+6.440999984741211e+00 -4.242000102996826e+00
+6.482999801635742e+00 -4.239999771118164e+00
+6.539000034332275e+00 -4.247000217437744e+00
+6.586999893188477e+00 -4.249000072479248e+00
+6.609000205993652e+00 -4.232999801635742e+00
+6.664999961853027e+00 -4.254000186920166e+00
+6.712999820709229e+00 -4.255000114440918e+00
+6.750000000000000e+00 -4.249000072479248e+00
+6.804999828338623e+00 -4.252999782562256e+00
+6.852000236511230e+00 -4.252999782562256e+00
+6.887000083923340e+00 -4.243999958038330e+00
+6.928999900817871e+00 -4.255000114440918e+00
+6.952000141143799e+00 -4.238999843597412e+00
+6.959000110626221e+00 -4.212999820709229e+00
+6.979000091552734e+00 -4.196000099182129e+00
+6.993000030517578e+00 -4.175000190734863e+00
+7.002999782562256e+00 -4.151000022888184e+00
+7.019000053405762e+00 -4.131000041961670e+00
+7.015999794006348e+00 -4.113999843597412e+00
+7.030000209808350e+00 -4.092999935150146e+00
+7.035999774932861e+00 -4.066999912261963e+00
+7.072999954223633e+00 -4.058000087738037e+00
+7.086999893188477e+00 -4.037000179290771e+00
+7.106999874114990e+00 -4.018000125885010e+00
+7.123000144958496e+00 -4.013000011444092e+00
+7.126999855041504e+00 -3.986000061035156e+00
+7.120999813079834e+00 -3.953000068664551e+00
+7.172999858856201e+00 -3.951999902725220e+00
+7.170000076293945e+00 -3.921000003814697e+00
+7.178999900817871e+00 -3.897000074386597e+00
+7.210999965667725e+00 -3.898999929428101e+00
+7.199999809265137e+00 -3.865000009536743e+00
+7.159999847412109e+00 -3.815000057220459e+00
+7.210999965667725e+00 -3.812000036239624e+00
+7.251999855041504e+00 -3.805000066757202e+00
+7.248000144958496e+00 -3.773999929428101e+00
+7.283999919891357e+00 -3.778000116348267e+00
+7.282000064849854e+00 -3.747999906539917e+00
+7.289999961853027e+00 -3.723000049591064e+00
+7.326000213623047e+00 -3.713000059127808e+00
+7.323999881744385e+00 -3.683000087738037e+00
+7.322999954223633e+00 -3.653000116348267e+00
+7.369999885559082e+00 -3.648000001907349e+00
+7.348999977111816e+00 -3.622999906539917e+00
+7.363999843597412e+00 -3.601999998092651e+00
+7.400000095367432e+00 -3.591000080108643e+00
+7.394000053405762e+00 -3.559000015258789e+00
+7.426000118255615e+00 -3.546000003814697e+00
+7.425000190734863e+00 -3.516000032424927e+00
+7.419000148773193e+00 -3.500000000000000e+00
+7.459000110626221e+00 -3.490000009536743e+00
+7.465000152587891e+00 -3.463999986648560e+00
+7.467999935150146e+00 -3.437000036239624e+00
+7.506000041961670e+00 -3.426000118255615e+00
+7.506000041961670e+00 -3.397000074386597e+00
+7.506000041961670e+00 -3.382999897003174e+00
+7.543000221252441e+00 -3.371000051498413e+00
+7.547999858856201e+00 -3.345000028610229e+00
+7.543000221252441e+00 -3.315000057220459e+00
+7.581999778747559e+00 -3.302999973297119e+00
+7.586999893188477e+00 -3.276999950408936e+00
+7.578999996185303e+00 -3.246000051498413e+00
+7.624000072479248e+00 -3.250999927520752e+00
+7.629000186920166e+00 -3.223999977111816e+00
+7.632999897003174e+00 -3.197999954223633e+00
+7.657999992370605e+00 -3.180000066757202e+00
+7.668000221252441e+00 -3.155999898910522e+00
+7.673999786376953e+00 -3.130000114440918e+00
+7.698999881744385e+00 -3.125999927520752e+00
+7.709000110626221e+00 -3.101999998092651e+00
+7.705999851226807e+00 -3.072999954223633e+00
+7.745999813079834e+00 -3.061000108718872e+00
+7.757999897003174e+00 -3.036999940872192e+00
+7.757999897003174e+00 -3.009000062942505e+00
+7.789999961853027e+00 -3.007999897003174e+00
+7.784999847412109e+00 -2.977999925613403e+00
+7.787000179290771e+00 -2.950000047683716e+00
+7.833000183105469e+00 -2.940000057220459e+00
+7.836999893188477e+00 -2.913000106811523e+00
+7.840000152587891e+00 -2.885999917984009e+00
+7.866000175476074e+00 -2.868000030517578e+00
+7.867000102996826e+00 -2.854000091552734e+00
+7.856999874114990e+00 -2.822999954223633e+00
+7.901000022888184e+00 -2.809999942779541e+00
+7.919000148773193e+00 -2.789000034332275e+00
+7.932000160217285e+00 -2.765000104904175e+00
+7.934999942779541e+00 -2.737999916076660e+00
+7.945000171661377e+00 -2.727999925613403e+00
+7.969999790191650e+00 -2.707999944686890e+00
+7.973000049591064e+00 -2.680999994277954e+00
+7.975999832153320e+00 -2.654999971389771e+00
+8.008000373840332e+00 -2.637000083923340e+00
+8.008999824523926e+00 -2.609999895095825e+00
+8.038999557495117e+00 -2.605999946594238e+00
+8.036000251770020e+00 -2.576999902725220e+00
+8.062999725341797e+00 -2.556999921798706e+00
+8.072999954223633e+00 -2.532999992370605e+00
+8.092000007629395e+00 -2.510999917984009e+00
+8.100000381469727e+00 -2.484999895095825e+00
+8.121000289916992e+00 -2.463999986648560e+00
+8.126000404357910e+00 -2.451999902725220e+00
+8.114999771118164e+00 -2.420000076293945e+00
+8.163999557495117e+00 -2.407000064849854e+00
+8.163999557495117e+00 -2.378999948501587e+00
+8.206000328063965e+00 -2.362999916076660e+00
+8.208999633789062e+00 -2.335999965667725e+00
+8.215000152587891e+00 -2.323999881744385e+00
+8.229999542236328e+00 -2.299999952316284e+00
+8.255999565124512e+00 -2.279999971389771e+00
+8.291000366210938e+00 -2.260999917984009e+00
+8.359000205993652e+00 -2.250999927520752e+00
+8.454000473022461e+00 -2.247999906539917e+00
+8.515999794006348e+00 -2.250000000000000e+00
+8.604999542236328e+00 -2.244999885559082e+00
+8.706999778747559e+00 -2.242000102996826e+00
+8.791999816894531e+00 -2.233999967575073e+00
+8.869999885559082e+00 -2.223999977111816e+00
+8.909000396728516e+00 -2.203999996185303e+00
+8.869999885559082e+00 -2.180000066757202e+00
+8.906000137329102e+00 -2.158999919891357e+00
+8.902999877929688e+00 -2.128000020980835e+00
+8.894000053405762e+00 -2.096999883651733e+00
+8.897000312805176e+00 -2.068000078201294e+00
+8.899999618530273e+00 -2.039000034332275e+00
+8.885000228881836e+00 -2.006000041961670e+00
+8.862999916076660e+00 -1.986999988555908e+00
+8.906000137329102e+00 -1.967000007629395e+00
+8.883000373840332e+00 -1.932999968528748e+00
+8.897000312805176e+00 -1.906999945640564e+00
+8.901000022888184e+00 -1.878000020980835e+00
+8.885999679565430e+00 -1.845999956130981e+00
+8.885000228881836e+00 -1.830999970436096e+00
+8.913000106811523e+00 -1.807999968528748e+00
+8.899999618530273e+00 -1.776000022888184e+00
+8.899999618530273e+00 -1.746999979019165e+00
+8.914999961853027e+00 -1.720999956130981e+00
+8.911999702453613e+00 -1.690999984741211e+00
+8.920000076293945e+00 -1.664000034332275e+00
+8.932000160217285e+00 -1.651999950408936e+00
+8.916000366210938e+00 -1.620000004768372e+00
+8.914999961853027e+00 -1.590999960899353e+00
+8.944999694824219e+00 -1.567000031471252e+00
+8.961999893188477e+00 -1.541000008583069e+00
+8.942999839782715e+00 -1.508999943733215e+00
+8.954999923706055e+00 -1.496000051498413e+00
+8.946000099182129e+00 -1.465999960899353e+00
+8.956999778747559e+00 -1.439000010490417e+00
+8.954999923706055e+00 -1.409999966621399e+00
+8.972999572753906e+00 -1.383999943733215e+00
+8.963999748229980e+00 -1.353000044822693e+00
+8.984999656677246e+00 -1.342000007629395e+00
+8.972000122070312e+00 -1.310999989509583e+00
+8.965000152587891e+00 -1.281999945640564e+00
+8.975999832153320e+00 -1.254999995231628e+00
+8.968999862670898e+00 -1.225000023841858e+00
+8.975999832153320e+00 -1.197000026702881e+00
+8.986000061035156e+00 -1.169999957084656e+00
+8.965999603271484e+00 -1.152999997138977e+00
+8.968000411987305e+00 -1.123999953269958e+00
+8.993000030517578e+00 -1.098999977111816e+00
+8.961000442504883e+00 -1.065999984741211e+00
+8.975999832153320e+00 -1.039999961853027e+00
+8.979000091552734e+00 -1.011000037193298e+00
+8.991000175476074e+00 -9.980000257492065e-01
+8.989999771118164e+00 -9.700000286102295e-01
+8.987000465393066e+00 -9.409999847412109e-01
+8.989999771118164e+00 -9.129999876022339e-01
+8.968999862670898e+00 -8.820000290870667e-01
+8.989999771118164e+00 -8.560000061988831e-01
+8.998999595642090e+00 -8.420000076293945e-01
+8.977999687194824e+00 -8.119999766349792e-01
+9.000000000000000e+00 -7.850000262260437e-01
+8.982999801635742e+00 -7.549999952316284e-01
+8.989000320434570e+00 -7.279999852180481e-01
+8.984999656677246e+00 -6.990000009536743e-01
+8.993000030517578e+00 -6.710000038146973e-01
+8.970999717712402e+00 -6.549999713897705e-01
+8.984999656677246e+00 -6.280000209808350e-01
+8.967000007629395e+00 -5.979999899864197e-01
+8.982999801635742e+00 -5.709999799728394e-01
+8.975999832153320e+00 -5.419999957084656e-01
+8.972000122070312e+00 -5.139999985694885e-01
+8.970999717712402e+00 -5.000000000000000e-01
+8.984000205993652e+00 -4.720000028610229e-01
+8.968000411987305e+00 -4.429999887943268e-01
+8.979000091552734e+00 -4.149999916553497e-01
+8.967000007629395e+00 -3.860000073909760e-01
+8.979999542236328e+00 -3.589999973773956e-01
+8.972999572753906e+00 -3.440000116825104e-01
+8.973999977111816e+00 -3.160000145435333e-01
+8.953000068664551e+00 -2.870000004768372e-01
+8.977000236511230e+00 -2.599999904632568e-01
+8.963999748229980e+00 -2.310000061988831e-01
+8.970999717712402e+00 -2.029999941587448e-01
+8.965000152587891e+00 -1.889999955892563e-01
+8.970000267028809e+00 -1.609999984502792e-01
+8.946999549865723e+00 -1.319999992847443e-01
+8.968999862670898e+00 -1.049999967217445e-01
+8.953000068664551e+00 -7.599999755620956e-02
+8.965000152587891e+00 -4.800000041723251e-02
+8.965000152587891e+00 -1.999999955296516e-02
+8.958999633789062e+00 -6.000000052154064e-03
+8.420999526977539e+00 +1.700000092387199e-02
+8.407999992370605e+00 +2.999999932944775e-02
+8.409999847412109e+00 +5.700000002980232e-02
+8.428999900817871e+00 +8.299999684095383e-02
+8.397000312805176e+00 +1.099999994039536e-01
+8.414999961853027e+00 +1.360000073909760e-01
+8.406000137329102e+00 +1.630000025033951e-01
+8.404000282287598e+00 +1.759999990463257e-01
+8.411000251770020e+00 +2.020000070333481e-01
+8.416000366210938e+00 +2.290000021457672e-01
+8.390000343322754e+00 +2.549999952316284e-01
+8.402999877929688e+00 +2.809999883174896e-01
+8.406000137329102e+00 +3.079999983310699e-01
+8.394000053405762e+00 +3.210000097751617e-01
+8.402999877929688e+00 +3.470000028610229e-01
+8.401000022888184e+00 +3.740000128746033e-01
+8.387999534606934e+00 +4.000000059604645e-01
+8.402999877929688e+00 +4.269999861717224e-01
+8.411000251770020e+00 +4.539999961853027e-01
+8.392000198364258e+00 +4.790000021457672e-01
+8.392999649047852e+00 +4.920000135898590e-01
+8.383999824523926e+00 +5.180000066757202e-01
+8.394000053405762e+00 +5.450000166893005e-01
+8.387999534606934e+00 +5.720000267028809e-01
+8.390000343322754e+00 +5.979999899864197e-01
+8.395999908447266e+00 +6.250000000000000e-01
+8.392999649047852e+00 +6.380000114440918e-01
+8.387000083923340e+00 +6.639999747276306e-01
+8.387000083923340e+00 +6.909999847412109e-01
+8.392999649047852e+00 +7.179999947547913e-01
+8.394000053405762e+00 +7.440000176429749e-01
+8.392000198364258e+00 +7.710000276565552e-01
+8.399000167846680e+00 +7.850000262260437e-01
+8.397999763488770e+00 +8.109999895095825e-01
+8.378000259399414e+00 +8.360000252723694e-01
+8.385000228881836e+00 +8.629999756813049e-01
+8.383999824523926e+00 +8.899999856948853e-01
+8.378000259399414e+00 +9.160000085830688e-01
+8.362999916076660e+00 +9.409999847412109e-01
+8.385000228881836e+00 +9.559999704360962e-01
+8.381999969482422e+00 +9.829999804496765e-01
+8.373000144958496e+00 +1.008000016212463e+00
+8.395000457763672e+00 +1.037999987602234e+00
+8.373999595642090e+00 +1.062000036239624e+00
+8.373000144958496e+00 +1.088000059127808e+00
+8.383999824523926e+00 +1.103000044822693e+00
+8.373000144958496e+00 +1.128999948501587e+00
+8.378999710083008e+00 +1.156000018119812e+00
+8.378000259399414e+00 +1.182999968528748e+00
+8.373999595642090e+00 +1.208999991416931e+00
+8.376000404357910e+00 +1.235999941825867e+00
+8.392999649047852e+00 +1.251999974250793e+00
+8.369999885559082e+00 +1.276000022888184e+00
+8.371999740600586e+00 +1.302999973297119e+00
+8.383000373840332e+00 +1.332000017166138e+00
+8.371000289916992e+00 +1.356999993324280e+00
+8.369000434875488e+00 +1.383000016212463e+00
+8.376000404357910e+00 +1.411999940872192e+00
+8.366000175476074e+00 +1.422999978065491e+00
+8.364999771118164e+00 +1.450000047683716e+00
+8.373999595642090e+00 +1.478999972343445e+00
+8.357999801635742e+00 +1.503000020980835e+00
+8.380000114440918e+00 +1.534000039100647e+00
+8.371000289916992e+00 +1.559999942779541e+00
+8.369000434875488e+00 +1.572999954223633e+00
+8.364000320434570e+00 +1.598999977111816e+00
+8.366999626159668e+00 +1.626999974250793e+00
+8.359999656677246e+00 +1.652999997138977e+00
+8.373999595642090e+00 +1.682999968528748e+00
+8.354999542236328e+00 +1.707000017166138e+00
+8.352999687194824e+00 +1.733999967575073e+00
+8.368000030517578e+00 +1.750000000000000e+00
+8.364000320434570e+00 +1.776999950408936e+00
+8.362000465393066e+00 +1.804000020027161e+00
+8.362000465393066e+00 +1.832000017166138e+00
+8.368000030517578e+00 +1.860000014305115e+00
+8.355999946594238e+00 +1.884999990463257e+00
+8.359000205993652e+00 +1.899999976158142e+00
+8.354999542236328e+00 +1.927000045776367e+00
+8.357000350952148e+00 +1.955000042915344e+00
+8.336999893188477e+00 +1.978000044822693e+00
+8.361000061035156e+00 +2.010999917984009e+00
+8.347000122070312e+00 +2.035000085830688e+00
+8.347999572753906e+00 +2.049999952316284e+00
+8.354999542236328e+00 +2.078999996185303e+00
+8.347999572753906e+00 +2.105000019073486e+00
+8.348999977111816e+00 +2.132999897003174e+00
+8.340999603271484e+00 +2.158999919891357e+00
+8.338000297546387e+00 +2.186000108718872e+00
+8.324999809265137e+00 +2.197000026702881e+00
+8.342000007629395e+00 +2.230000019073486e+00
+8.329999923706055e+00 +2.253999948501587e+00
+8.303999900817871e+00 +2.275000095367432e+00
+8.321000099182129e+00 +2.308000087738037e+00
+8.340000152587891e+00 +2.342000007629395e+00
+8.338000297546387e+00 +2.368999958038330e+00
+8.329000473022461e+00 +2.381000041961670e+00
+8.333000183105469e+00 +2.410000085830688e+00
+8.322999954223633e+00 +2.436000108718872e+00
+8.326999664306641e+00 +2.464999914169312e+00
+8.312999725341797e+00 +2.490000009536743e+00
+8.305000305175781e+00 +2.516000032424927e+00
+8.298000335693359e+00 +2.528000116348267e+00
+8.303000450134277e+00 +2.558000087738037e+00
+8.296999931335449e+00 +2.584000110626221e+00
+8.300000190734863e+00 +2.614000082015991e+00
+8.293000221252441e+00 +2.641000032424927e+00
+8.284999847412109e+00 +2.667000055313110e+00
+8.284000396728516e+00 +2.694999933242798e+00
+8.276000022888184e+00 +2.707000017166138e+00
+8.265999794006348e+00 +2.732000112533569e+00
+8.279000282287598e+00 +2.766000032424927e+00
+8.284000396728516e+00 +2.796000003814697e+00
+8.274999618530273e+00 +2.822000026702881e+00
+8.272999763488770e+00 +2.851000070571899e+00
+8.284000396728516e+00 +2.868999958038330e+00
+8.272999763488770e+00 +2.894000053405762e+00
+8.269000053405762e+00 +2.921999931335449e+00
+8.260000228881836e+00 +2.947999954223633e+00
+8.255999565124512e+00 +2.976000070571899e+00
+8.269000053405762e+00 +3.009999990463257e+00
+8.267999649047852e+00 +3.023999929428101e+00
+8.258000373840332e+00 +3.049999952316284e+00
+8.253999710083008e+00 +3.078000068664551e+00
+8.256999969482422e+00 +3.108999967575073e+00
+8.258999824523926e+00 +3.138999938964844e+00
+8.253999710083008e+00 +3.167000055313110e+00
+8.265999794006348e+00 +3.186000108718872e+00
+8.255999565124512e+00 +3.211999893188477e+00
+8.263999938964844e+00 +3.244999885559082e+00
+8.239000320434570e+00 +3.265000104904175e+00
+8.244999885559082e+00 +3.298000097274780e+00
+8.244000434875488e+00 +3.326999902725220e+00
+8.241999626159668e+00 +3.357000112533569e+00
+8.253000259399414e+00 +3.375999927520752e+00
+8.246000289916992e+00 +3.404000043869019e+00
+8.248000144958496e+00 +3.434999942779541e+00
+8.243000030517578e+00 +3.463000059127808e+00
+8.239000320434570e+00 +3.492000102996826e+00
+8.229999542236328e+00 +3.517999887466431e+00
+8.232999801635742e+00 +3.535000085830688e+00
+8.234999656677246e+00 +3.565999984741211e+00
+8.218000411987305e+00 +3.589999914169312e+00
+8.211000442504883e+00 +3.617000102996826e+00
+8.217000007629395e+00 +3.651000022888184e+00
+8.187999725341797e+00 +3.668999910354614e+00
+8.189000129699707e+00 +3.700000047683716e+00
+8.187999725341797e+00 +3.714999914169312e+00
+8.114000320434570e+00 +3.713000059127808e+00
+8.083999633789062e+00 +3.730000019073486e+00
+8.043999671936035e+00 +3.742000102996826e+00
+7.999000072479248e+00 +3.752000093460083e+00
+7.988999843597412e+00 +3.778000116348267e+00
+7.984000205993652e+00 +3.790999889373779e+00
+7.971000194549561e+00 +3.815000057220459e+00
+7.968999862670898e+00 +3.845000028610229e+00
+7.952000141143799e+00 +3.868000030517578e+00
+7.928999900817871e+00 +3.888000011444092e+00
+7.916999816894531e+00 +3.913000106811523e+00
+7.901999950408936e+00 +3.921000003814697e+00
+7.883999824523926e+00 +3.943000078201294e+00
+7.869999885559082e+00 +3.967000007629395e+00
+7.852000236511230e+00 +3.989000082015991e+00
+7.830999851226807e+00 +4.008999824523926e+00
+7.813000202178955e+00 +4.031000137329102e+00
+7.797999858856201e+00 +4.039000034332275e+00
+7.787000179290771e+00 +4.064000129699707e+00
+7.765999794006348e+00 +4.084000110626221e+00
+7.750999927520752e+00 +4.107999801635742e+00
+7.730000019073486e+00 +4.126999855041504e+00
+7.717999935150146e+00 +4.151999950408936e+00
+7.715000152587891e+00 +4.165999889373779e+00
+7.698999881744385e+00 +4.189000129699707e+00
+7.686999797821045e+00 +4.214000225067139e+00
+7.684000015258789e+00 +4.243999958038330e+00
+7.664000034332275e+00 +4.263999938964844e+00
+7.642000198364258e+00 +4.282999992370605e+00
+7.637000083923340e+00 +4.311999797821045e+00
+7.617000102996826e+00 +4.315999984741211e+00
+7.614999771118164e+00 +4.347000122070312e+00
+7.591000080108643e+00 +4.364999771118164e+00
+7.586999893188477e+00 +4.394999980926514e+00
+7.570000171661377e+00 +4.416999816894531e+00
+7.560999870300293e+00 +4.442999839782715e+00
+7.553999900817871e+00 +4.454999923706055e+00
+7.541999816894531e+00 +4.480000019073486e+00
+7.530000209808350e+00 +4.505000114440918e+00
+7.513999938964844e+00 +4.526999950408936e+00
+7.498000144958496e+00 +4.550000190734863e+00
+7.480000019073486e+00 +4.571000099182129e+00
+7.473999977111816e+00 +4.599999904632568e+00
+7.465000152587891e+00 +4.611000061035156e+00
+7.452000141143799e+00 +4.635000228881836e+00
+7.435999870300293e+00 +4.657000064849854e+00
+7.425000190734863e+00 +4.683000087738037e+00
+7.412000179290771e+00 +4.706999778747559e+00
+7.396999835968018e+00 +4.730000019073486e+00
+7.388999938964844e+00 +4.742000102996826e+00
+7.381000041961670e+00 +4.769999980926514e+00
+7.366000175476074e+00 +4.793000221252441e+00
+7.348000049591064e+00 +4.814000129699707e+00
+7.339000225067139e+00 +4.841000080108643e+00
+7.320000171661377e+00 +4.861999988555908e+00
+7.314000129699707e+00 +4.874000072479248e+00
+7.301000118255615e+00 +4.897999763488770e+00
+7.282000064849854e+00 +4.919000148773193e+00
+7.268000125885010e+00 +4.942999839782715e+00
+7.248000144958496e+00 +4.962999820709229e+00
+7.236999988555908e+00 +4.988999843597412e+00
+7.225999832153320e+00 +4.998000144958496e+00
+7.217999935150146e+00 +5.026000022888184e+00
+7.206999778747559e+00 +5.052000045776367e+00
+7.173999786376953e+00 +5.061999797821045e+00
+7.165999889373779e+00 +5.091000080108643e+00
+7.153999805450439e+00 +5.116000175476074e+00
+7.130000114440918e+00 +5.132999897003174e+00
+7.124000072479248e+00 +5.145999908447266e+00
+7.116000175476074e+00 +5.173999786376953e+00
+7.098000049591064e+00 +5.195000171661377e+00
+7.079999923706055e+00 +5.216000080108643e+00
+7.065000057220459e+00 +5.238999843597412e+00
+7.050000190734863e+00 +5.263000011444092e+00
+7.045000076293945e+00 +5.276000022888184e+00
+7.026999950408936e+00 +5.296999931335449e+00
+7.006999969482422e+00 +5.316999912261963e+00
+6.994999885559082e+00 +5.342000007629395e+00
+6.974999904632568e+00 +5.361999988555908e+00
+6.954999923706055e+00 +5.381000041961670e+00
+6.938000202178955e+00 +5.402999877929688e+00
+6.942999839782715e+00 +5.425000190734863e+00
+6.922999858856201e+00 +5.443999767303467e+00
+6.907999992370605e+00 +5.467000007629395e+00
+6.886000156402588e+00 +5.485000133514404e+00
+6.875999927520752e+00 +5.513000011444092e+00
+6.853000164031982e+00 +5.530000209808350e+00
+6.842999935150146e+00 +5.539000034332275e+00
+6.828000068664551e+00 +5.563000202178955e+00
+6.802000045776367e+00 +5.577000141143799e+00
+6.795000076293945e+00 +5.606999874114990e+00
+6.771999835968018e+00 +5.625000000000000e+00
+6.755000114440918e+00 +5.645999908447266e+00
+6.750000000000000e+00 +5.659999847412109e+00
+6.730000019073486e+00 +5.678999900817871e+00
+6.718999862670898e+00 +5.705999851226807e+00
+6.693999767303467e+00 +5.721000194549561e+00
+6.688000202178955e+00 +5.751999855041504e+00
+6.657999992370605e+00 +5.763000011444092e+00
+6.657999992370605e+00 +5.781000137329102e+00
+6.636000156402588e+00 +5.798999786376953e+00
+6.617000102996826e+00 +5.818999767303467e+00
+6.597000122070312e+00 +5.837999820709229e+00
+6.578999996185303e+00 +5.859000205993652e+00
+6.559999942779541e+00 +5.880000114440918e+00
+6.548999786376953e+00 +5.907000064849854e+00
+6.540999889373779e+00 +5.918000221252441e+00
+6.520999908447266e+00 +5.938000202178955e+00
+6.500999927520752e+00 +5.956999778747559e+00
+6.484000205993652e+00 +5.979000091552734e+00
+6.467999935150146e+00 +6.001999855041504e+00
+6.446000099182129e+00 +6.019000053405762e+00
+6.434999942779541e+00 +6.027999877929688e+00
+6.415999889373779e+00 +6.047999858856201e+00
+6.394000053405762e+00 +6.065999984741211e+00
+6.386000156402588e+00 +6.096000194549561e+00
+6.366000175476074e+00 +6.114999771118164e+00
+6.337999820709229e+00 +6.126999855041504e+00
+6.329999923706055e+00 +6.138000011444092e+00
+6.331999778747559e+00 +6.178999900817871e+00
+6.293000221252441e+00 +6.178999900817871e+00
+6.278999805450439e+00 +6.203999996185303e+00
+6.257999897003174e+00 +6.223000049591064e+00
+6.232999801635742e+00 +6.236999988555908e+00
+6.212999820709229e+00 +6.256000041961670e+00
+6.217000007629395e+00 +6.280000209808350e+00
+6.183000087738037e+00 +6.285999774932861e+00
+6.165999889373779e+00 +6.308000087738037e+00
+6.156000137329102e+00 +6.336999893188477e+00
+6.132999897003174e+00 +6.353000164031982e+00
+6.109000205993652e+00 +6.368000030517578e+00
+6.097000122070312e+00 +6.375000000000000e+00
+6.077000141143799e+00 +6.394000053405762e+00
+6.060999870300293e+00 +6.418000221252441e+00
+6.046999931335449e+00 +6.443999767303467e+00
+6.024000167846680e+00 +6.460000038146973e+00
+5.998000144958496e+00 +6.473000049591064e+00
+5.968999862670898e+00 +6.481999874114990e+00
+5.965000152587891e+00 +6.498000144958496e+00
+5.947000026702881e+00 +6.519999980926514e+00
+5.940000057220459e+00 +6.552999973297119e+00
+5.906000137329102e+00 +6.557000160217285e+00
+5.888000011444092e+00 +6.578999996185303e+00
+5.882999897003174e+00 +6.614999771118164e+00
+5.850999832153320e+00 +6.598999977111816e+00
+5.839000225067139e+00 +6.627999782562256e+00
+5.830999851226807e+00 +6.660999774932861e+00
+5.803999900817871e+00 +6.671999931335449e+00
+5.782999992370605e+00 +6.690000057220459e+00
+5.767000198364258e+00 +6.714000225067139e+00
+5.739999771118164e+00 +6.703999996185303e+00
+5.725999832153320e+00 +6.730999946594238e+00
+5.708000183105469e+00 +6.750999927520752e+00
+5.678999900817871e+00 +6.760000228881836e+00
+5.673999786376953e+00 +6.797999858856201e+00
+5.644000053405762e+00 +6.804999828338623e+00
+5.620999813079834e+00 +6.821000099182129e+00
+5.618000030517578e+00 +6.839000225067139e+00
+5.598999977111816e+00 +6.860000133514404e+00
+5.572000026702881e+00 +6.870999813079834e+00
+5.552000045776367e+00 +6.889999866485596e+00
+5.526999950408936e+00 +6.902999877929688e+00
+5.506000041961670e+00 +6.921999931335449e+00
+5.494999885559082e+00 +6.929999828338623e+00
+5.473000049591064e+00 +6.947999954223633e+00
+5.453000068664551e+00 +6.966000080108643e+00
+5.431000232696533e+00 +6.984000205993652e+00
+5.414999961853027e+00 +7.007999897003174e+00
+5.388000011444092e+00 +7.019000053405762e+00
+5.373000144958496e+00 +7.022999763488770e+00
+5.349999904632568e+00 +7.038000106811523e+00
+5.328999996185303e+00 +7.056000232696533e+00
+5.310999870300293e+00 +7.078000068664551e+00
+5.289000034332275e+00 +7.096000194549561e+00
+5.262000083923340e+00 +7.105999946594238e+00
+5.244999885559082e+00 +7.129000186920166e+00
+5.236999988555908e+00 +7.142000198364258e+00
+5.216000080108643e+00 +7.159999847412109e+00
+5.191999912261963e+00 +7.175000190734863e+00
+5.168000221252441e+00 +7.190000057220459e+00
+5.147999763488770e+00 +7.209000110626221e+00
+5.125000000000000e+00 +7.224999904632568e+00
+5.116000175476074e+00 +7.236000061035156e+00
+5.097000122070312e+00 +7.256999969482422e+00
+5.070000171661377e+00 +7.267000198364258e+00
+5.048999786376953e+00 +7.285999774932861e+00
+5.027999877929688e+00 +7.304999828338623e+00
+5.001999855041504e+00 +7.315999984741211e+00
+4.980999946594238e+00 +7.335000038146973e+00
+4.966000080108643e+00 +7.337999820709229e+00
+4.948999881744385e+00 +7.361000061035156e+00
+4.933000087738037e+00 +7.388000011444092e+00
+4.905000209808350e+00 +7.395999908447266e+00
+4.875999927520752e+00 +7.402999877929688e+00
+4.862999916076660e+00 +7.434000015258789e+00
+4.848000049591064e+00 +7.436999797821045e+00
+4.828999996185303e+00 +7.459000110626221e+00
+4.809000015258789e+00 +7.479000091552734e+00
+4.780000209808350e+00 +7.486000061035156e+00
+4.760000228881836e+00 +7.506000041961670e+00
+4.737999916076660e+00 +7.524000167846680e+00
+4.724999904632568e+00 +7.527999877929688e+00
+4.703999996185303e+00 +7.547999858856201e+00
+4.677000045776367e+00 +7.558000087738037e+00
+4.662000179290771e+00 +7.585999965667725e+00
+4.639999866485596e+00 +7.604000091552734e+00
+4.611999988555908e+00 +7.611000061035156e+00
+4.605999946594238e+00 +7.629000186920166e+00
+4.574999809265137e+00 +7.631000041961670e+00
+4.559999942779541e+00 +7.660999774932861e+00
+4.538000106811523e+00 +7.677999973297119e+00
+4.513000011444092e+00 +7.690999984741211e+00
+4.493999958038330e+00 +7.715000152587891e+00
+4.467000007629395e+00 +7.723999977111816e+00
+4.454999923706055e+00 +7.730999946594238e+00
+4.434000015258789e+00 +7.750000000000000e+00
+4.408999919891357e+00 +7.763999938964844e+00
+4.386000156402588e+00 +7.780000209808350e+00
+4.356999874114990e+00 +7.784999847412109e+00
+4.335999965667725e+00 +7.804999828338623e+00
+4.327000141143799e+00 +7.816999912261963e+00
+4.303999900817871e+00 +7.834000110626221e+00
+4.277999877929688e+00 +7.846000194549561e+00
+4.252999782562256e+00 +7.857999801635742e+00
+4.230000019073486e+00 +7.875000000000000e+00
+4.210999965667725e+00 +7.897999763488770e+00
+4.183000087738037e+00 +7.906000137329102e+00
+4.170000076293945e+00 +7.910999774932861e+00
+4.149000167846680e+00 +7.931000232696533e+00
+4.123000144958496e+00 +7.941999912261963e+00
+4.100999832153320e+00 +7.961999893188477e+00
+4.074999809265137e+00 +7.973000049591064e+00
+4.040999889373779e+00 +7.968999862670898e+00
+2.420000076293945e+00 +4.813000202178955e+00
+2.418999910354614e+00 +4.848000049591064e+00
+2.400000095367432e+00 +4.848999977111816e+00
+2.368000030517578e+00 +4.822999954223633e+00
+2.344000101089478e+00 +4.810999870300293e+00
+2.325999975204468e+00 +4.813000202178955e+00
+2.302000045776367e+00 +4.802999973297119e+00
+2.292999982833862e+00 +4.802999973297119e+00
+2.273000001907349e+00 +4.798999786376953e+00
+2.250000000000000e+00 +4.790999889373779e+00
+2.226000070571899e+00 +4.777999877929688e+00
+2.204999923706055e+00 +4.772999763488770e+00
+2.186000108718872e+00 +4.770999908447266e+00
+2.170000076293945e+00 +4.756000041961670e+00
+2.154999971389771e+00 +4.763000011444092e+00
+2.135999917984009e+00 +4.761000156402588e+00
+2.115000009536743e+00 +4.755000114440918e+00
+2.099999904632568e+00 +4.760000228881836e+00
+2.081000089645386e+00 +4.757999897003174e+00
+2.061000108718872e+00 +4.752999782562256e+00
+2.051000118255615e+00 +4.750999927520752e+00
+2.033999919891357e+00 +4.751999855041504e+00
+2.017999887466431e+00 +4.756999969482422e+00
+1.996000051498413e+00 +4.744999885559082e+00
+1.981999993324280e+00 +4.752999782562256e+00
+1.960999965667725e+00 +4.747000217437744e+00
+1.955000042915344e+00 +4.752999782562256e+00
+1.929999947547913e+00 +4.734000205993652e+00
+1.919000029563904e+00 +4.749000072479248e+00
+1.899999976158142e+00 +4.745999813079834e+00
+1.899000048637390e+00 +4.787000179290771e+00
+1.878000020980835e+00 +4.776000022888184e+00
+1.855999946594238e+00 +4.765999794006348e+00
+1.842000007629395e+00 +4.751999855041504e+00
+1.827999949455261e+00 +4.760000228881836e+00
+1.810999989509583e+00 +4.760000228881836e+00
+1.789999961853027e+00 +4.750999927520752e+00
+1.769999980926514e+00 +4.743999958038330e+00
+1.750000000000000e+00 +4.735000133514404e+00
+1.736999988555908e+00 +4.723000049591064e+00
+1.723000049591064e+00 +4.730000019073486e+00
+1.700999975204468e+00 +4.717000007629395e+00
+1.687999963760376e+00 +4.725999832153320e+00
+1.672000050544739e+00 +4.728000164031982e+00
+1.649000048637390e+00 +4.710999965667725e+00
+1.639000058174133e+00 +4.708000183105469e+00
+1.620000004768372e+00 +4.697999954223633e+00
+1.603000044822693e+00 +4.697999954223633e+00
+1.588000059127808e+00 +4.703000068664551e+00
+1.570999979972839e+00 +4.699999809265137e+00
+1.554999947547913e+00 +4.701000213623047e+00
+1.539000034332275e+00 +4.703999996185303e+00
+1.531000018119812e+00 +4.703000068664551e+00
+1.511999964714050e+00 +4.697000026702881e+00
+1.498999953269958e+00 +4.704999923706055e+00
+1.480000019073486e+00 +4.697000026702881e+00
+1.460000038146973e+00 +4.686999797821045e+00
+1.450000047683716e+00 +4.705999851226807e+00
+1.442000031471252e+00 +4.705999851226807e+00
+1.425999999046326e+00 +4.706999778747559e+00
+1.412999987602234e+00 +4.715000152587891e+00
+1.389999985694885e+00 +4.695000171661377e+00
+1.376000046730042e+00 +4.702000141143799e+00
+1.361999988555908e+00 +4.708000183105469e+00
+1.348000049591064e+00 +4.714000225067139e+00
+1.337000012397766e+00 +4.704999923706055e+00
+1.328999996185303e+00 +4.731999874114990e+00
+1.312999963760376e+00 +4.734000205993652e+00
+1.297000050544739e+00 +4.731999874114990e+00
+1.284000039100647e+00 +4.742000102996826e+00
+1.269000053405762e+00 +4.745999813079834e+00
+1.256000041961670e+00 +4.729000091552734e+00
+1.243000030517578e+00 +4.741000175476074e+00
+1.225000023841858e+00 +4.730999946594238e+00
+1.208999991416931e+00 +4.732999801635742e+00
+1.195000052452087e+00 +4.736999988555908e+00
+1.177999973297119e+00 +4.735000133514404e+00
+1.161000013351440e+00 +4.730999946594238e+00
+1.156999945640564e+00 +4.743999958038330e+00
+1.134999990463257e+00 +4.721000194549561e+00
+1.121000051498413e+00 +4.727000236511230e+00
+1.105999946594238e+00 +4.730000019073486e+00
+1.093999981880188e+00 +4.744999885559082e+00
+1.075000047683716e+00 +4.730999946594238e+00
+1.070000052452087e+00 +4.743999958038330e+00
+1.049999952316284e+00 +4.724999904632568e+00
+1.034999966621399e+00 +4.728000164031982e+00
+1.021999955177307e+00 +4.738999843597412e+00
+1.004999995231628e+00 +4.732999801635742e+00
+9.909999966621399e-01 +4.739999771118164e+00
+9.739999771118164e-01 +4.732999801635742e+00
+9.660000205039978e-01 +4.729000091552734e+00
+9.499999880790710e-01 +4.730000019073486e+00
+9.390000104904175e-01 +4.748000144958496e+00
+9.219999909400940e-01 +4.742000102996826e+00
+9.049999713897705e-01 +4.736999988555908e+00
+8.909999728202820e-01 +4.743000030517578e+00
+8.809999823570251e-01 +4.730999946594238e+00
+8.669999837875366e-01 +4.739999771118164e+00
+8.550000190734863e-01 +4.757999897003174e+00
+8.389999866485596e-01 +4.755000114440918e+00
+8.240000009536743e-01 +4.756000041961670e+00
+8.119999766349792e-01 +4.776000022888184e+00
+8.000000119209290e-01 +4.795000076293945e+00
+8.029999732971191e-01 +4.855000019073486e+00
+7.950000166893005e-01 +4.901999950408936e+00
+7.860000133514404e-01 +4.947000026702881e+00
+7.760000228881836e-01 +4.984000205993652e+00
+7.689999938011169e-01 +5.039999961853027e+00
+7.620000243186951e-01 +5.098999977111816e+00
+7.649999856948853e-01 +5.173999786376953e+00
+7.599999904632568e-01 +5.245999813079834e+00
+7.530000209808350e-01 +5.315999984741211e+00
+7.469999790191650e-01 +5.389999866485596e+00
+7.540000081062317e-01 +5.563000202178955e+00
+7.720000147819519e-01 +5.826000213623047e+00
+7.419999837875366e-01 +5.741000175476074e+00
+7.329999804496765e-01 +5.748000144958496e+00
+7.379999756813049e-01 +5.927000045776367e+00
+7.350000143051147e-01 +6.052000045776367e+00
+7.269999980926514e-01 +6.143000125885010e+00
+7.229999899864197e-01 +6.269999980926514e+00
+7.189999818801880e-01 +6.412000179290771e+00
+7.279999852180481e-01 +6.577000141143799e+00
+7.310000061988831e-01 +6.789999961853027e+00
+7.289999723434448e-01 +6.971000194549561e+00
+7.319999933242798e-01 +7.218999862670898e+00
+7.289999723434448e-01 +7.407999992370605e+00
+7.760000228881836e-01 +8.123999595642090e+00
+7.710000276565552e-01 +8.201000213623047e+00
+7.540000081062317e-01 +8.296999931335449e+00
+7.310000061988831e-01 +8.340999603271484e+00
+7.089999914169312e-01 +8.390000343322754e+00
+6.909999847412109e-01 +8.486000061035156e+00
+6.650000214576721e-01 +8.501000404357910e+00
+6.420000195503235e-01 +8.552000045776367e+00
+6.729999780654907e-01 +9.123999595642090e+00
+6.460000276565552e-01 +9.147000312805176e+00
+6.159999966621399e-01 +9.140999794006348e+00
+5.889999866485596e-01 +9.161000251770020e+00
+5.590000152587891e-01 +9.145000457763672e+00
+5.310000181198120e-01 +9.157999992370605e+00
+5.019999742507935e-01 +9.157999992370605e+00
+4.880000054836273e-01 +9.161000251770020e+00
+4.600000083446503e-01 +9.182000160217285e+00
+4.289999902248383e-01 +9.142000198364258e+00
+4.009999930858612e-01 +9.156999588012695e+00
+3.729999959468842e-01 +9.170000076293945e+00
+3.409999907016754e-01 +9.112999916076660e+00
+3.289999961853027e-01 +9.157999992370605e+00
+3.009999990463257e-01 +9.192000389099121e+00
+2.709999978542328e-01 +9.140000343322754e+00
+2.430000007152557e-01 +9.163000106811523e+00
+2.140000015497208e-01 +9.164999961853027e+00
+1.850000023841858e-01 +9.171999931335449e+00
+1.710000038146973e-01 +9.163999557495117e+00
+1.420000046491623e-01 +9.175000190734863e+00
+1.129999980330467e-01 +9.166999816894531e+00
+8.399999886751175e-02 +9.170000076293945e+00
+5.600000172853470e-02 +9.173999786376953e+00
+2.700000070035458e-02 +9.170000076293945e+00
-2.000000094994903e-03 +9.178000450134277e+00
-1.600000075995922e-02 +9.171999931335449e+00
-4.500000178813934e-02 +9.175999641418457e+00
-7.400000095367432e-02 +9.168000221252441e+00
-1.030000001192093e-01 +9.177000045776367e+00
-1.319999992847443e-01 +9.170999526977539e+00
-1.609999984502792e-01 +9.168999671936035e+00
-1.749999970197678e-01 +9.168000221252441e+00
-2.039999961853027e-01 +9.177000045776367e+00
-2.329999953508377e-01 +9.177000045776367e+00
-2.619999945163727e-01 +9.173999786376953e+00
-2.899999916553497e-01 +9.177000045776367e+00
-3.190000057220459e-01 +9.168000221252441e+00
-3.479999899864197e-01 +9.182999610900879e+00
-3.619999885559082e-01 +9.164999961853027e+00
-3.910000026226044e-01 +9.163999557495117e+00
-4.199999868869781e-01 +9.173999786376953e+00
-4.490000009536743e-01 +9.177000045776367e+00
-4.779999852180481e-01 +9.178999900817871e+00
-5.070000290870667e-01 +9.177000045776367e+00
-5.210000276565552e-01 +9.173000335693359e+00
-5.500000119209290e-01 +9.168999671936035e+00
-5.789999961853027e-01 +9.170999526977539e+00
-6.079999804496765e-01 +9.173000335693359e+00
-6.370000243186951e-01 +9.177000045776367e+00
-6.669999957084656e-01 +9.185000419616699e+00
-6.949999928474426e-01 +9.166999816894531e+00
-7.099999785423279e-01 +9.178000450134277e+00
-7.379999756813049e-01 +9.173999786376953e+00
-7.670000195503235e-01 +9.170999526977539e+00
-7.960000038146973e-01 +9.173000335693359e+00
-8.249999880790710e-01 +9.171999931335449e+00
-8.550000190734863e-01 +9.175000190734863e+00
-8.690000176429749e-01 +9.175999641418457e+00
-8.989999890327454e-01 +9.185000419616699e+00
-9.279999732971191e-01 +9.178000450134277e+00
-9.559999704360962e-01 +9.168999671936035e+00
-9.860000014305115e-01 +9.173999786376953e+00
-1.016000032424927e+00 +9.182000160217285e+00
-1.044000029563904e+00 +9.173000335693359e+00
-1.059000015258789e+00 +9.180999755859375e+00
-1.088000059127808e+00 +9.180000305175781e+00
-1.116999983787537e+00 +9.177000045776367e+00
-1.146999955177307e+00 +9.177000045776367e+00
-1.174999952316284e+00 +9.170999526977539e+00
-1.205000042915344e+00 +9.177000045776367e+00
-1.220000028610229e+00 +9.177000045776367e+00
-1.248999953269958e+00 +9.178999900817871e+00
-1.277999997138977e+00 +9.170000076293945e+00
-1.307999968528748e+00 +9.177000045776367e+00
-1.338000059127808e+00 +9.182999610900879e+00
-1.366999983787537e+00 +9.175999641418457e+00
-1.396000027656555e+00 +9.173999786376953e+00
-1.411000013351440e+00 +9.178000450134277e+00
-1.439000010490417e+00 +9.168999671936035e+00
-1.468999981880188e+00 +9.168999671936035e+00
-1.498999953269958e+00 +9.171999931335449e+00
-1.529999971389771e+00 +9.180000305175781e+00
-1.559000015258789e+00 +9.178000450134277e+00
-1.574000000953674e+00 +9.177000045776367e+00
-1.603000044822693e+00 +9.171999931335449e+00
-1.633000016212463e+00 +9.178999900817871e+00
-1.661000013351440e+00 +9.168000221252441e+00
-1.690999984741211e+00 +9.166000366210938e+00
-1.720999956130981e+00 +9.170000076293945e+00
-1.750000000000000e+00 +9.166999816894531e+00
-1.764999985694885e+00 +9.163999557495117e+00
-1.794000029563904e+00 +9.159999847412109e+00
-1.817999958992004e+00 +9.130000114440918e+00
-1.853000044822693e+00 +9.156999588012695e+00
-1.884999990463257e+00 +9.168000221252441e+00
-1.914000034332275e+00 +9.159999847412109e+00
-1.932000041007996e+00 +9.175999641418457e+00
-1.962000012397766e+00 +9.175999641418457e+00
-1.993000030517578e+00 +9.180999755859375e+00
-2.017999887466431e+00 +9.156000137329102e+00
-2.053999900817871e+00 +9.182000160217285e+00
-2.081000089645386e+00 +9.170000076293945e+00
-2.098000049591064e+00 +9.173999786376953e+00
-2.128999948501587e+00 +9.177000045776367e+00
-2.160000085830688e+00 +9.180000305175781e+00
-2.187999963760376e+00 +9.173000335693359e+00
-2.220999956130981e+00 +9.182999610900879e+00
-2.250000000000000e+00 +9.175999641418457e+00
-2.276000022888184e+00 +9.157999992370605e+00
-2.298000097274780e+00 +9.185000419616699e+00
-2.322999954223633e+00 +9.161999702453613e+00
-2.354000091552734e+00 +9.161999702453613e+00
-2.384999990463257e+00 +9.163999557495117e+00
-2.414000034332275e+00 +9.156999588012695e+00
-2.446000099182129e+00 +9.161999702453613e+00
-2.473999977111816e+00 +9.151000022888184e+00
-2.487999916076660e+00 +9.147000312805176e+00
-2.516000032424927e+00 +9.137000083923340e+00
-2.548000097274780e+00 +9.140999794006348e+00
-2.575999975204468e+00 +9.128999710083008e+00
-2.605999946594238e+00 +9.123999595642090e+00
-2.634999990463257e+00 +9.118000030517578e+00
-2.650000095367432e+00 +9.118000030517578e+00
-2.676000118255615e+00 +9.100000381469727e+00
-2.709000110626221e+00 +9.107000350952148e+00
-2.734999895095825e+00 +9.088999748229980e+00
-2.762000083923340e+00 +9.076000213623047e+00
-2.793999910354614e+00 +9.076999664306641e+00
-2.809000015258789e+00 +9.076000213623047e+00
-2.836999893188477e+00 +9.064999580383301e+00
-2.871000051498413e+00 +9.072999954223633e+00
-2.895999908447266e+00 +9.055000305175781e+00
-2.924999952316284e+00 +9.045999526977539e+00
-2.960999965667725e+00 +9.060999870300293e+00
-2.986999988555908e+00 +9.043999671936035e+00
-2.997999906539917e+00 +9.027999877929688e+00
-3.030999898910522e+00 +9.034000396728516e+00
-3.055000066757202e+00 +9.012999534606934e+00
-3.084000110626221e+00 +9.003000259399414e+00
-3.118000030517578e+00 +9.010000228881836e+00
-3.142999887466431e+00 +8.993000030517578e+00
-3.171999931335449e+00 +8.982999801635742e+00
-3.190000057220459e+00 +8.991000175476074e+00
-3.220999956130981e+00 +8.986000061035156e+00
-3.249000072479248e+00 +8.975999832153320e+00
-3.279999971389771e+00 +8.972999572753906e+00
-3.303999900817871e+00 +8.954000473022461e+00
-3.332000017166138e+00 +8.942000389099121e+00
-3.354000091552734e+00 +8.958000183105469e+00
-3.381999969482422e+00 +8.946000099182129e+00
-3.405999898910522e+00 +8.925999641418457e+00
-3.436000108718872e+00 +8.920999526977539e+00
-3.470999956130981e+00 +8.925999641418457e+00
-3.493000030517578e+00 +8.901000022888184e+00
-3.529999971389771e+00 +8.911999702453613e+00
-3.543999910354614e+00 +8.906000137329102e+00
-3.571000099182129e+00 +8.895000457763672e+00
-3.601999998092651e+00 +8.890999794006348e+00
-3.631999969482422e+00 +8.883000373840332e+00
-3.657000064849854e+00 +8.864999771118164e+00
-3.688999891281128e+00 +8.864000320434570e+00
-3.703999996185303e+00 +8.859999656677246e+00
-3.723000049591064e+00 +8.828000068664551e+00
-3.757999897003174e+00 +8.833000183105469e+00
-3.776000022888184e+00 +8.798999786376953e+00
-3.805999994277954e+00 +8.793000221252441e+00
-3.835000038146973e+00 +8.782999992370605e+00
-3.861000061035156e+00 +8.769000053405762e+00
-3.875999927520752e+00 +8.765000343322754e+00
-3.904999971389771e+00 +8.755999565124512e+00
-3.934999942779541e+00 +8.748999595642090e+00
-3.960999965667725e+00 +8.732999801635742e+00
-3.990999937057495e+00 +8.727999687194824e+00
-4.015999794006348e+00 +8.710000038146973e+00
-4.031000137329102e+00 +8.704999923706055e+00
-4.058000087738037e+00 +8.692000389099121e+00
-4.087999820709229e+00 +8.685000419616699e+00
-4.118999958038330e+00 +8.678999900817871e+00
-4.146999835968018e+00 +8.670000076293945e+00
-4.170000076293945e+00 +8.647999763488770e+00
-4.203999996185303e+00 +8.647000312805176e+00
-4.221000194549561e+00 +8.649000167846680e+00
-4.245999813079834e+00 +8.630999565124512e+00
-4.280000209808350e+00 +8.630999565124512e+00
-4.308000087738037e+00 +8.619999885559082e+00
-4.337999820709229e+00 +8.611000061035156e+00
-4.364999771118164e+00 +8.597999572753906e+00
-4.388999938964844e+00 +8.612000465393066e+00
-4.402999877929688e+00 +8.572999954223633e+00
-4.433000087738037e+00 +8.564999580383301e+00
-4.460999965667725e+00 +8.553000450134277e+00
-4.484000205993652e+00 +8.531999588012695e+00
-4.513000011444092e+00 +8.522999763488770e+00
-4.539999961853027e+00 +8.508000373840332e+00
-4.547999858856201e+00 +8.491000175476074e+00
-4.580999851226807e+00 +8.489000320434570e+00
-4.610000133514404e+00 +8.477999687194824e+00
-4.631999969482422e+00 +8.454999923706055e+00
-4.657999992370605e+00 +8.439999580383301e+00
-4.678999900817871e+00 +8.414999961853027e+00
-4.693999767303467e+00 +8.411000251770020e+00
-4.724999904632568e+00 +8.404999732971191e+00
-4.752999782562256e+00 +8.392000198364258e+00
-4.772999763488770e+00 +8.366000175476074e+00
-4.802999973297119e+00 +8.357999801635742e+00
-4.835000038146973e+00 +8.352999687194824e+00
-4.859000205993652e+00 +8.333000183105469e+00
-4.874000072479248e+00 +8.329000473022461e+00
-4.907000064849854e+00 +8.324999809265137e+00
-4.935999870300293e+00 +8.314999580383301e+00
-4.956999778747559e+00 +8.291000366210938e+00
-4.994999885559082e+00 +8.295000076293945e+00
-5.012000083923340e+00 +8.265000343322754e+00
-5.041999816894531e+00 +8.255000114440918e+00
-5.063000202178955e+00 +8.260999679565430e+00
-5.085999965667725e+00 +8.239999771118164e+00
-5.112999916076660e+00 +8.225999832153320e+00
-5.140999794006348e+00 +8.213000297546387e+00
-5.171999931335449e+00 +8.204999923706055e+00
-5.198999881744385e+00 +8.189999580383301e+00
-5.216000080108643e+00 +8.189000129699707e+00
-5.241000175476074e+00 +8.171999931335449e+00
-5.265999794006348e+00 +8.154000282287598e+00
-5.302999973297119e+00 +8.156000137329102e+00
-5.328000068664551e+00 +8.137000083923340e+00
-5.348000049591064e+00 +8.112000465393066e+00
-5.361999988555908e+00 +8.105999946594238e+00
-5.388000011444092e+00 +8.090000152587891e+00
-5.416999816894531e+00 +8.078000068664551e+00
-5.448999881744385e+00 +8.071000099182129e+00
-5.467999935150146e+00 +8.043999671936035e+00
-5.498000144958496e+00 +8.034999847412109e+00
-5.527999877929688e+00 +8.024000167846680e+00
-5.537000179290771e+00 +8.010999679565430e+00
-5.566999912261963e+00 +8.000000000000000e+00
-5.598000049591064e+00 +7.989999771118164e+00
-5.613999843597412e+00 +7.960000038146973e+00
-5.632999897003174e+00 +7.934000015258789e+00
-5.666999816894531e+00 +7.928999900817871e+00
-5.689000129699707e+00 +7.907999992370605e+00
-5.711999893188477e+00 +7.913000106811523e+00
-5.731999874114990e+00 +7.888999938964844e+00
-5.761000156402588e+00 +7.875999927520752e+00
-5.783999919891357e+00 +7.855999946594238e+00
-5.820000171661377e+00 +7.854000091552734e+00
-5.842000007629395e+00 +7.830999851226807e+00
-5.849999904632568e+00 +7.816999912261963e+00
-5.881999969482422e+00 +7.808000087738037e+00
-5.910999774932861e+00 +7.795000076293945e+00
-5.934000015258789e+00 +7.775000095367432e+00
-5.960999965667725e+00 +7.760000228881836e+00
-5.980000019073486e+00 +7.732999801635742e+00
-5.994999885559082e+00 +7.728000164031982e+00
-6.142000198364258e+00 +7.867000102996826e+00
-5.605000019073486e+00 +7.129000186920166e+00
-5.460000038146973e+00 +6.897999763488770e+00
-5.455999851226807e+00 +6.848999977111816e+00
-5.447999954223633e+00 +6.795000076293945e+00
-5.453999996185303e+00 +6.757999897003174e+00
-5.447000026702881e+00 +6.728000164031982e+00
-5.429999828338623e+00 +6.664000034332275e+00
-5.434999942779541e+00 +6.626999855041504e+00
-5.433000087738037e+00 +6.583000183105469e+00
-5.426000118255615e+00 +6.532000064849854e+00
-5.453999996185303e+00 +6.524000167846680e+00
-5.460999965667725e+00 +6.491000175476074e+00
-5.441999912261963e+00 +6.447000026702881e+00
-5.432000160217285e+00 +6.394000053405762e+00
-5.436999797821045e+00 +6.359000205993652e+00
-5.428999900817871e+00 +6.309000015258789e+00
-5.427999973297119e+00 +6.269000053405762e+00
-5.428999900817871e+00 +6.229000091552734e+00
-5.408999919891357e+00 +6.186999797821045e+00
-5.408999919891357e+00 +6.147999763488770e+00
-5.418000221252441e+00 +6.118999958038330e+00
-5.409999847412109e+00 +6.071000099182129e+00
-5.405000209808350e+00 +6.027999877929688e+00
-5.412000179290771e+00 +5.997000217437744e+00
-5.401999950408936e+00 +5.947999954223633e+00
-5.374000072479248e+00 +5.897999763488770e+00
-5.420000076293945e+00 +5.910999774932861e+00
-5.479000091552734e+00 +5.939000129699707e+00
-5.466000080108643e+00 +5.887000083923340e+00
-5.381999969482422e+00 +5.758999824523926e+00
-5.373000144958496e+00 +5.714000225067139e+00
-5.381999969482422e+00 +5.704999923706055e+00
-5.380000114440918e+00 +5.666999816894531e+00
-5.336999893188477e+00 +5.585999965667725e+00
-5.415999889373779e+00 +5.632999897003174e+00
-5.368999958038330e+00 +5.550000190734863e+00
-5.366000175476074e+00 +5.512000083923340e+00
-5.352000236511230e+00 +5.479000091552734e+00
-5.369999885559082e+00 +5.464000225067139e+00
-5.355999946594238e+00 +5.414999961853027e+00
-5.361000061035156e+00 +5.386000156402588e+00
-5.382999897003174e+00 +5.374000072479248e+00
-5.357999801635742e+00 +5.315999984741211e+00
-5.372000217437744e+00 +5.296000003814697e+00
-5.375000000000000e+00 +5.282000064849854e+00
-5.329999923706055e+00 +5.204999923706055e+00
-5.337999820709229e+00 +5.179999828338623e+00
-5.353000164031982e+00 +5.162000179290771e+00
-5.362999916076660e+00 +5.138999938964844e+00
-5.368000030517578e+00 +5.111999988555908e+00
-5.374000072479248e+00 +5.085000038146973e+00
-5.381999969482422e+00 +5.077000141143799e+00
-5.381999969482422e+00 +5.045000076293945e+00
-5.407999992370605e+00 +5.038000106811523e+00
-5.435999870300293e+00 +5.031000137329102e+00
-5.438000202178955e+00 +5.001999855041504e+00
-5.467999935150146e+00 +4.998000144958496e+00
-5.461999893188477e+00 +4.977000236511230e+00
-5.473000049591064e+00 +4.954999923706055e+00
-5.486999988555908e+00 +4.936999797821045e+00
-5.510000228881836e+00 +4.926000118255615e+00
-5.522999763488770e+00 +4.906000137329102e+00
-5.552999973297119e+00 +4.901999950408936e+00
-5.564000129699707e+00 +4.880000114440918e+00
-5.578999996185303e+00 +4.877999782562256e+00
-5.609000205993652e+00 +4.874000072479248e+00
-5.625000000000000e+00 +4.856999874114990e+00
-5.651000022888184e+00 +4.848000049591064e+00
-5.699999809265137e+00 +4.860000133514404e+00
-5.702000141143799e+00 +4.830999851226807e+00
-5.728000164031982e+00 +4.836999893188477e+00
-5.756000041961670e+00 +4.829999923706055e+00
-5.778999805450439e+00 +4.817999839782715e+00
-5.802999973297119e+00 +4.808000087738037e+00
-5.842000007629395e+00 +4.809999942779541e+00
-5.868000030517578e+00 +4.800000190734863e+00
-5.906000137329102e+00 +4.800000190734863e+00
-5.933000087738037e+00 +4.807000160217285e+00
-5.951000213623047e+00 +4.790999889373779e+00
-5.987999916076660e+00 +4.789000034332275e+00
-6.050000190734863e+00 +4.808000087738037e+00
-6.057000160217285e+00 +4.782999992370605e+00
-6.105999946594238e+00 +4.790999889373779e+00
-6.133999824523926e+00 +4.796999931335449e+00
-6.283999919891357e+00 +4.852000236511230e+00
-6.320000171661377e+00 +4.848000049591064e+00
-6.368999958038330e+00 +4.854000091552734e+00
-6.386000156402588e+00 +4.835000038146973e+00
-6.427999973297119e+00 +4.835000038146973e+00
-6.456999778747559e+00 +4.842000007629395e+00
-6.464000225067139e+00 +4.815999984741211e+00
-6.647999763488770e+00 +4.921000003814697e+00
-6.491000175476074e+00 +4.772999763488770e+00
-6.563000202178955e+00 +4.794000148773193e+00
-6.631999969482422e+00 +4.813000202178955e+00
-6.673999786376953e+00 +4.828000068664551e+00
-8.265000343322754e+00 +5.867000102996826e+00
-8.291000366210938e+00 +5.847000122070312e+00
-8.331999778747559e+00 +5.836999893188477e+00
-8.345000267028809e+00 +5.807000160217285e+00
-8.364000320434570e+00 +5.801000118255615e+00
-8.392000198364258e+00 +5.781000137329102e+00
-8.371000289916992e+00 +5.728000164031982e+00
-8.420000076293945e+00 +5.723000049591064e+00
-8.432000160217285e+00 +5.691999912261963e+00
-8.458999633789062e+00 +5.671999931335449e+00
-8.461999893188477e+00 +5.653999805450439e+00
-8.498999595642090e+00 +5.640999794006348e+00
-8.498000144958496e+00 +5.602000236511230e+00
-8.520999908447266e+00 +5.578999996185303e+00
-8.545000076293945e+00 +5.556000232696533e+00
-8.567000389099121e+00 +5.532999992370605e+00
-8.585000038146973e+00 +5.506000041961670e+00
-8.611000061035156e+00 +5.504000186920166e+00
-8.612000465393066e+00 +5.466000080108643e+00
-8.633999824523926e+00 +5.441999912261963e+00
-8.664999961853027e+00 +5.422999858856201e+00
-8.673000335693359e+00 +5.390999794006348e+00
-8.739999771118164e+00 +5.394999980926514e+00
-8.755000114440918e+00 +5.385000228881836e+00
-8.756999969482422e+00 +5.348000049591064e+00
-8.786999702453613e+00 +5.328999996185303e+00
-8.817000389099121e+00 +5.309000015258789e+00
-8.824000358581543e+00 +5.276000022888184e+00
-8.843999862670898e+00 +5.250000000000000e+00
-8.859000205993652e+00 +5.239999771118164e+00
-8.873999595642090e+00 +5.210999965667725e+00
-8.848999977111816e+00 +5.158999919891357e+00
-8.876999855041504e+00 +5.138999938964844e+00
-8.909999847412109e+00 +5.119999885559082e+00
-8.918000221252441e+00 +5.087999820709229e+00
-8.942000389099121e+00 +5.064000129699707e+00
-8.961000442504883e+00 +5.056000232696533e+00
-8.984999656677246e+00 +5.032999992370605e+00
-9.005999565124512e+00 +5.006999969482422e+00
-9.008999824523926e+00 +4.972000122070312e+00
-9.027000427246094e+00 +4.945000171661377e+00
-9.055999755859375e+00 +4.923999786376953e+00
-9.057000160217285e+00 +4.906000137329102e+00
-9.081000328063965e+00 +4.881999969482422e+00
-9.145999908447266e+00 +4.881000041961670e+00
-9.149000167846680e+00 +4.844999790191650e+00
-9.170000076293945e+00 +4.818999767303467e+00
-9.194999694824219e+00 +4.796000003814697e+00
-9.203000068664551e+00 +4.763999938964844e+00
-9.213000297546387e+00 +4.750000000000000e+00
-9.230999946594238e+00 +4.723000049591064e+00
-9.234999656677246e+00 +4.688000202178955e+00
-9.210000038146973e+00 +4.638999938964844e+00
-9.250000000000000e+00 +4.623000144958496e+00
-9.260000228881836e+00 +4.592000007629395e+00
-9.289999961853027e+00 +4.587999820709229e+00
-9.302000045776367e+00 +4.558000087738037e+00
-9.312999725341797e+00 +4.526999950408936e+00
-9.336000442504883e+00 +4.501999855041504e+00
-9.362999916076660e+00 +4.479000091552734e+00
-9.371000289916992e+00 +4.447000026702881e+00
-9.380000114440918e+00 +4.414999961853027e+00
-9.402999877929688e+00 +4.407999992370605e+00
-9.407999992370605e+00 +4.374000072479248e+00
-9.430000305175781e+00 +4.348999977111816e+00
-9.465000152587891e+00 +4.328999996185303e+00
-9.468000411987305e+00 +4.294000148773193e+00
-9.498999595642090e+00 +4.271999835968018e+00
-9.517000198364258e+00 +4.262000083923340e+00
-9.527000427246094e+00 +4.230999946594238e+00
-9.553999900817871e+00 +4.206999778747559e+00
-9.569000244140625e+00 +4.177999973297119e+00
-9.597999572753906e+00 +4.155000209808350e+00
-9.614999771118164e+00 +4.125999927520752e+00
-9.637999534606934e+00 +4.118000030517578e+00
-9.654000282287598e+00 +4.089000225067139e+00
-9.680999755859375e+00 +4.065000057220459e+00
-9.704999923706055e+00 +4.039000034332275e+00
-9.722999572753906e+00 +4.011000156402588e+00
-9.744999885559082e+00 +3.983999967575073e+00
-9.755000114440918e+00 +3.953000068664551e+00
-9.760000228881836e+00 +3.937000036239624e+00
-9.753999710083008e+00 +3.898999929428101e+00
-9.760000228881836e+00 +3.865999937057495e+00
-9.777999877929688e+00 +3.836999893188477e+00
-9.770000457763672e+00 +3.799000024795532e+00
-9.802000045776367e+00 +3.776000022888184e+00
-9.852000236511230e+00 +3.776999950408936e+00
-9.822999954223633e+00 +3.730999946594238e+00
-9.843999862670898e+00 +3.703999996185303e+00
-9.840999603271484e+00 +3.667000055313110e+00
-9.847000122070312e+00 +3.634000062942505e+00
-9.875000000000000e+00 +3.608999967575073e+00
-9.868000030517578e+00 +3.572000026702881e+00
-9.868000030517578e+00 +3.553999900817871e+00
-9.876999855041504e+00 +3.522000074386597e+00
-9.880999565124512e+00 +3.489000082015991e+00
-9.885999679565430e+00 +3.456000089645386e+00
-9.890000343322754e+00 +3.421999931335449e+00
-9.881999969482422e+00 +3.384999990463257e+00
-9.904999732971191e+00 +3.358000040054321e+00
-9.894000053405762e+00 +3.336999893188477e+00
-9.887999534606934e+00 +3.299999952316284e+00
-9.902000427246094e+00 +3.269999980926514e+00
-9.904000282287598e+00 +3.236999988555908e+00
-9.906999588012695e+00 +3.203000068664551e+00
-9.902000427246094e+00 +3.167000055313110e+00
-9.913000106811523e+00 +3.153000116348267e+00
-9.907999992370605e+00 +3.117000102996826e+00
-9.911999702453613e+00 +3.085000038146973e+00
-9.925000190734863e+00 +3.055000066757202e+00
-9.918000221252441e+00 +3.017999887466431e+00
-9.925000190734863e+00 +2.986000061035156e+00
-9.925999641418457e+00 +2.970000028610229e+00
-9.928000450134277e+00 +2.936000108718872e+00
-9.928000450134277e+00 +2.901999950408936e+00
-9.949999809265137e+00 +2.875000000000000e+00
-9.925000190734863e+00 +2.834000110626221e+00
-9.946999549865723e+00 +2.805999994277954e+00
-9.965000152587891e+00 +2.795000076293945e+00
-9.958999633789062e+00 +2.759000062942505e+00
-9.967000007629395e+00 +2.727999925613403e+00
-9.989000320434570e+00 +2.700000047683716e+00
-9.975000381469727e+00 +2.661999940872192e+00
-9.987000465393066e+00 +2.631999969482422e+00
-1.000100040435791e+01 +2.601999998092651e+00
-9.991000175476074e+00 +2.582999944686890e+00
-1.000000000000000e+01 +2.552000045776367e+00
-1.001299953460693e+01 +2.522000074386597e+00
-1.002499961853027e+01 +2.490999937057495e+00
-1.002900028228760e+01 +2.459000110626221e+00
-1.003600025177002e+01 +2.427000045776367e+00
-1.003800010681152e+01 +2.411000013351440e+00
-1.004399967193604e+01 +2.378999948501587e+00
-1.002099990844727e+01 +2.339999914169312e+00
-1.001500034332275e+01 +2.305999994277954e+00
-1.002600002288818e+01 +2.275000095367432e+00
-1.002299976348877e+01 +2.240999937057495e+00
-1.003999996185303e+01 +2.211999893188477e+00
-1.003600025177002e+01 +2.194000005722046e+00
-1.005399990081787e+01 +2.164999961853027e+00
-1.003800010681152e+01 +2.128999948501587e+00
-1.003699970245361e+01 +2.095999956130981e+00
-1.004899978637695e+01 +2.065000057220459e+00
-1.003299999237061e+01 +2.029000043869019e+00
-1.002799987792969e+01 +2.012000083923340e+00
-1.005000019073486e+01 +1.983000040054321e+00
-1.003100013732910e+01 +1.947000026702881e+00
-1.004699993133545e+01 +1.917000055313110e+00
-1.005599975585938e+01 +1.886000037193298e+00
-1.004300022125244e+01 +1.850999951362610e+00
-1.005099964141846e+01 +1.820000052452087e+00
-1.004599952697754e+01 +1.802999973297119e+00
-1.005099964141846e+01 +1.771000027656555e+00
-1.005500030517578e+01 +1.738999962806702e+00
-1.004699993133545e+01 +1.705000042915344e+00
-1.003899955749512e+01 +1.671000003814697e+00
-1.004199981689453e+01 +1.639999985694885e+00
-1.004300022125244e+01 +1.623000025749207e+00
-1.005500030517578e+01 +1.593000054359436e+00
-1.004899978637695e+01 +1.559999942779541e+00
-1.006499958038330e+01 +1.529999971389771e+00
-1.004100036621094e+01 +1.493999958038330e+00
-1.004399967193604e+01 +1.462000012397766e+00
-1.007299995422363e+01 +1.434000015258789e+00
-1.004500007629395e+01 +1.414000034332275e+00
-1.004300022125244e+01 +1.381999969482422e+00
-1.006099987030029e+01 +1.351999998092651e+00
-1.004800033569336e+01 +1.317999958992004e+00
-1.004800033569336e+01 +1.286000013351440e+00
-1.006700038909912e+01 +1.256000041961670e+00
-1.005599975585938e+01 +1.238999962806702e+00
-1.005200004577637e+01 +1.205999970436096e+00
-1.007100009918213e+01 +1.175999999046326e+00
-1.005300045013428e+01 +1.141999959945679e+00
-1.005700016021729e+01 +1.110999941825867e+00
-1.005099964141846e+01 +1.077999949455261e+00
-1.005599975585938e+01 +1.047000050544739e+00
-1.005399990081787e+01 +1.029999971389771e+00
-1.006900024414062e+01 +1.000000000000000e+00
-1.005799961090088e+01 +9.670000076293945e-01
-1.005099964141846e+01 +9.350000023841858e-01
-1.005399990081787e+01 +9.029999971389771e-01
-1.005099964141846e+01 +8.709999918937683e-01
-1.005200004577637e+01 +8.550000190734863e-01
-1.006499958038330e+01 +8.240000009536743e-01
-1.004800033569336e+01 +7.910000085830688e-01
-1.005799961090088e+01 +7.599999904632568e-01
-1.006599998474121e+01 +7.289999723434448e-01
-1.006099987030029e+01 +6.970000267028809e-01
-1.005700016021729e+01 +6.650000214576721e-01
-1.006200027465820e+01 +6.489999890327454e-01
-1.005200004577637e+01 +6.169999837875366e-01
-1.005599975585938e+01 +5.849999785423279e-01
-1.006799983978271e+01 +5.540000200271606e-01
-1.006499958038330e+01 +5.220000147819519e-01
-1.005099964141846e+01 +4.900000095367432e-01
-1.006400012969971e+01 +4.749999940395355e-01
-1.006700038909912e+01 +4.429999887943268e-01
-1.006099987030029e+01 +4.110000133514404e-01
-1.006400012969971e+01 +3.799999952316284e-01
-1.006900024414062e+01 +3.479999899864197e-01
-1.006400012969971e+01 +3.170000016689301e-01
-1.007299995422363e+01 +2.849999964237213e-01
-1.006900024414062e+01 +2.689999938011169e-01
-1.005700016021729e+01 +2.370000034570694e-01
-1.007299995422363e+01 +2.060000002384186e-01
-1.007699966430664e+01 +1.739999949932098e-01
-1.006999969482422e+01 +1.430000066757202e-01
-1.007999992370605e+01 +1.110000014305115e-01
-1.007999992370605e+01 +9.499999880790710e-02
-1.007499980926514e+01 +6.400000303983688e-02
-1.009099960327148e+01 +3.200000151991844e-02
-1.008100032806396e+01 +0.000000000000000e+00
-1.009300041198730e+01 -3.099999949336052e-02
-1.011200046539307e+01 -6.300000101327896e-02
-1.009799957275391e+01 -9.499999880790710e-02
-1.010400009155273e+01 -1.110000014305115e-01
-1.010700035095215e+01 -1.430000066757202e-01
-1.009500026702881e+01 -1.739999949932098e-01
-1.010799980163574e+01 -2.060000002384186e-01
-1.010000038146973e+01 -2.380000054836273e-01
-1.011699962615967e+01 -2.700000107288361e-01
-1.011600017547607e+01 -2.860000133514404e-01
-1.010299968719482e+01 -3.170000016689301e-01
-1.011999988555908e+01 -3.490000069141388e-01
-1.010499954223633e+01 -3.810000121593475e-01
-1.010999965667725e+01 -4.129999876022339e-01
-1.012399959564209e+01 -4.449999928474426e-01
-1.011400032043457e+01 -4.609999954700470e-01
-1.011600017547607e+01 -4.930000007152557e-01
-1.011800003051758e+01 -5.249999761581421e-01
-1.011699962615967e+01 -5.559999942779541e-01
-1.012100028991699e+01 -5.879999995231628e-01
-1.011299991607666e+01 -6.200000047683716e-01
-1.012300014495850e+01 -6.520000100135803e-01
-1.012899971008301e+01 -6.690000295639038e-01
-1.012500000000000e+01 -6.999999880790710e-01
-1.012300014495850e+01 -7.319999933242798e-01
-1.012300014495850e+01 -7.639999985694885e-01
-1.015400028228760e+01 -8.149999976158142e-01
-1.013000011444092e+01 -8.450000286102295e-01
-1.013599967956543e+01 -8.610000014305115e-01
-1.013599967956543e+01 -8.930000066757202e-01
-1.013099956512451e+01 -9.250000119209290e-01
-1.014200019836426e+01 -9.580000042915344e-01
-1.012899971008301e+01 -9.890000224113464e-01
-1.013300037384033e+01 -1.021999955177307e+00
-1.014000034332275e+01 -1.054000020027161e+00
-1.013199996948242e+01 -1.070000052452087e+00
-1.013700008392334e+01 -1.101999998092651e+00
-1.012300014495850e+01 -1.133000016212463e+00
-1.011999988555908e+01 -1.164999961853027e+00
-1.011600017547607e+01 -1.197000026702881e+00
-1.012399959564209e+01 -1.230000019073486e+00
-1.011800003051758e+01 -1.245000004768372e+00
-1.012399959564209e+01 -1.277999997138977e+00
-1.011200046539307e+01 -1.309000015258789e+00
-1.011600017547607e+01 -1.342000007629395e+00
-1.010799980163574e+01 -1.373000025749207e+00
-1.009899997711182e+01 -1.404000043869019e+00
-1.010299968719482e+01 -1.421000003814697e+00
-1.009599971771240e+01 -1.452999949455261e+00
-1.008399963378906e+01 -1.483000040054321e+00
-1.008699989318848e+01 -1.516000032424927e+00
-1.007699966430664e+01 -1.547000050544739e+00
-1.006799983978271e+01 -1.577999949455261e+00
-1.008199977874756e+01 -1.611999988555908e+00
-1.006599998474121e+01 -1.626000046730042e+00
-1.006900024414062e+01 -1.659000039100647e+00
-1.005799961090088e+01 -1.690000057220459e+00
-1.004599952697754e+01 -1.720000028610229e+00
-1.005099964141846e+01 -1.753000020980835e+00
-1.005700016021729e+01 -1.786999940872192e+00
-1.005599975585938e+01 -1.802999973297119e+00
-1.006200027465820e+01 -1.837000012397766e+00
-1.005200004577637e+01 -1.868000030517578e+00
-1.005000019073486e+01 -1.899999976158142e+00
-1.004599952697754e+01 -1.932000041007996e+00
-1.001700019836426e+01 -1.958999991416931e+00
-1.002200031280518e+01 -1.993000030517578e+00
-1.004199981689453e+01 -2.013000011444092e+00
-1.005500030517578e+01 -2.049000024795532e+00
-1.005000019073486e+01 -2.079999923706055e+00
-1.006099987030029e+01 -2.115999937057495e+00
-1.005200004577637e+01 -2.147000074386597e+00
-1.004100036621094e+01 -2.177999973297119e+00
-1.005700016021729e+01 -2.197000026702881e+00
-9.980999946594238e+00 -2.213999986648560e+00
-9.850000381469727e+00 -2.217999935150146e+00
-9.748999595642090e+00 -2.226999998092651e+00
-9.616000175476074e+00 -2.229000091552734e+00
-9.508000373840332e+00 -2.236000061035156e+00
-9.446000099182129e+00 -2.253000020980835e+00
-9.416999816894531e+00 -2.262000083923340e+00
-9.407999992370605e+00 -2.290999889373779e+00
-9.392000198364258e+00 -2.318000078201294e+00
-9.350000381469727e+00 -2.338999986648560e+00
-9.307000160217285e+00 -2.358999967575073e+00
-9.289999961853027e+00 -2.385999917984009e+00
-9.250000000000000e+00 -2.391999959945679e+00
-9.234999656677246e+00 -2.418999910354614e+00
-9.230999946594238e+00 -2.448999881744385e+00
-9.206000328063965e+00 -2.473000049591064e+00
-9.194000244140625e+00 -2.500999927520752e+00
-9.180999755859375e+00 -2.528000116348267e+00
-9.159999847412109e+00 -2.552999973297119e+00
-9.159000396728516e+00 -2.569000005722046e+00
-9.154999732971191e+00 -2.598999977111816e+00
-9.123999595642090e+00 -2.621000051498413e+00
-9.104999542236328e+00 -2.645999908447266e+00
-9.097999572753906e+00 -2.676000118255615e+00
-9.086000442504883e+00 -2.703000068664551e+00
-9.067000389099121e+00 -2.713000059127808e+00
-9.057999610900879e+00 -2.740999937057495e+00
-9.024999618530273e+00 -2.762000083923340e+00
-9.020000457763672e+00 -2.792000055313110e+00
-9.006999969482422e+00 -2.819000005722046e+00
-8.977999687194824e+00 -2.841000080108643e+00
-8.968999862670898e+00 -2.868999958038330e+00
-8.961000442504883e+00 -2.881999969482422e+00
-8.939000129699707e+00 -2.905999898910522e+00
-8.920000076293945e+00 -2.930999994277954e+00
-8.914999961853027e+00 -2.960000038146973e+00
-8.883000373840332e+00 -2.980999946594238e+00
-8.869999885559082e+00 -3.006999969482422e+00
-8.869000434875488e+00 -3.023000001907349e+00
-8.836999893188477e+00 -3.042999982833862e+00
-8.819999694824219e+00 -3.068000078201294e+00
-8.807999610900879e+00 -3.095000028610229e+00
-8.784000396728516e+00 -3.118000030517578e+00
-8.772000312805176e+00 -3.144000053405762e+00
-8.756999969482422e+00 -3.170000076293945e+00
-8.743000030517578e+00 -3.180000066757202e+00
-8.722999572753906e+00 -3.204999923706055e+00
-8.699999809265137e+00 -3.226999998092651e+00
-8.696000099182129e+00 -3.256999969482422e+00
-8.659999847412109e+00 -3.273999929428101e+00
-8.670000076293945e+00 -3.309000015258789e+00
-8.633000373840332e+00 -3.311000108718872e+00
-8.616999626159668e+00 -3.335999965667725e+00
-8.616000175476074e+00 -3.365999937057495e+00
-8.593000411987305e+00 -3.388000011444092e+00
-8.567000389099121e+00 -3.410000085830688e+00
-8.557000160217285e+00 -3.437000036239624e+00
-8.545999526977539e+00 -3.447999954223633e+00
-8.534999847412109e+00 -3.474999904632568e+00
-8.517999649047852e+00 -3.499000072479248e+00
-8.498000144958496e+00 -3.522000074386597e+00
-8.479999542236328e+00 -3.546000003814697e+00
-8.456000328063965e+00 -3.566999912261963e+00
-8.447999954223633e+00 -3.595000028610229e+00
-8.432000160217285e+00 -3.604000091552734e+00
-8.409999847412109e+00 -3.625999927520752e+00
-8.397999763488770e+00 -3.651999950408936e+00
-8.378000259399414e+00 -3.674999952316284e+00
-8.361000061035156e+00 -3.698999881744385e+00
-8.340000152587891e+00 -3.720999956130981e+00
-8.340000152587891e+00 -3.736000061035156e+00
-8.312000274658203e+00 -3.755000114440918e+00
-8.298000335693359e+00 -3.780999898910522e+00
-8.286000251770020e+00 -3.806999921798706e+00
-8.263999938964844e+00 -3.828000068664551e+00
-8.253000259399414e+00 -3.855000019073486e+00
-8.223999977111816e+00 -3.871999979019165e+00
-8.217000007629395e+00 -3.884999990463257e+00
-8.190999984741211e+00 -3.904000043869019e+00
-8.177000045776367e+00 -3.928999900817871e+00
-8.164999961853027e+00 -3.954999923706055e+00
-8.147000312805176e+00 -3.977999925613403e+00
-8.118000030517578e+00 -3.996000051498413e+00
-8.114000320434570e+00 -4.008999824523926e+00
-8.090999603271484e+00 -4.030000209808350e+00
-8.071000099182129e+00 -4.051000118255615e+00
-8.062999725341797e+00 -4.078999996185303e+00
-8.039999961853027e+00 -4.098999977111816e+00
-8.020000457763672e+00 -4.120999813079834e+00
-8.013999938964844e+00 -4.133999824523926e+00
-7.989999771118164e+00 -4.152999877929688e+00
-7.973999977111816e+00 -4.177000045776367e+00
-7.964000225067139e+00 -4.203999996185303e+00
-7.955999851226807e+00 -4.230999946594238e+00
-7.905000209808350e+00 -4.236000061035156e+00
-7.837999820709229e+00 -4.231999874114990e+00
-7.793000221252441e+00 -4.223999977111816e+00
-7.735000133514404e+00 -4.223999977111816e+00
-7.689000129699707e+00 -4.230999946594238e+00
-7.618999958038330e+00 -4.223999977111816e+00
-7.579999923706055e+00 -4.232999801635742e+00
-7.514999866485596e+00 -4.228000164031982e+00
-7.471000194549561e+00 -4.218999862670898e+00
-7.421999931335449e+00 -4.222000122070312e+00
-7.370999813079834e+00 -4.223999977111816e+00
-7.322000026702881e+00 -4.227000236511230e+00
-7.276999950408936e+00 -4.230999946594238e+00
-7.212999820709229e+00 -4.224999904632568e+00
-7.165999889373779e+00 -4.228000164031982e+00
-7.126999855041504e+00 -4.219999790191650e+00
-7.086999893188477e+00 -4.225999832153320e+00
-7.038000106811523e+00 -4.227000236511230e+00
-6.993000030517578e+00 -4.230000019073486e+00
-6.947000026702881e+00 -4.232999801635742e+00
-6.921999931335449e+00 -4.248000144958496e+00
-6.861999988555908e+00 -4.225999832153320e+00
-6.899000167846680e+00 -4.277999877929688e+00
-6.774000167846680e+00 -4.230999946594238e+00
-6.811999797821045e+00 -4.283999919891357e+00
-6.672999858856201e+00 -4.225999832153320e+00
-6.647999763488770e+00 -4.239999771118164e+00
-6.572000026702881e+00 -4.221000194549561e+00
-6.543000221252441e+00 -4.217000007629395e+00
-6.486999988555908e+00 -4.210000038146973e+00
-6.460999965667725e+00 -4.222000122070312e+00
-6.439000129699707e+00 -4.236999988555908e+00
-6.409999847412109e+00 -4.245999813079834e+00
-6.406000137329102e+00 -4.272999763488770e+00
-6.315000057220459e+00 -4.227000236511230e+00
-6.519999980926514e+00 -4.393000125885010e+00
-6.224999904632568e+00 -4.223999977111816e+00
-6.205999851226807e+00 -4.239999771118164e+00
-6.216000080108643e+00 -4.275000095367432e+00
-6.104000091552734e+00 -4.227000236511230e+00
-6.922999858856201e+00 -4.822000026702881e+00
-6.818999767303467e+00 -4.765999794006348e+00
-6.019000053405762e+00 -4.238999843597412e+00
-6.942999839782715e+00 -4.916999816894531e+00
-5.912000179290771e+00 -4.219999790191650e+00
-5.888000011444092e+00 -4.230000019073486e+00
-6.866000175476074e+00 -4.960000038146973e+00
-5.793000221252441e+00 -4.203999996185303e+00
-5.796999931335449e+00 -4.235000133514404e+00
-5.732999801635742e+00 -4.216000080108643e+00
-5.697999954223633e+00 -4.217999935150146e+00
-5.682000160217285e+00 -4.232999801635742e+00
-5.631000041961670e+00 -4.223000049591064e+00
-5.597000122070312e+00 -4.211999893188477e+00
-5.578000068664551e+00 -4.224999904632568e+00
-5.535999774932861e+00 -4.221000194549561e+00
-5.493000030517578e+00 -4.216000080108643e+00
-5.474999904632568e+00 -4.230000019073486e+00
-5.447999954223633e+00 -4.236000061035156e+00
-5.394999980926514e+00 -4.222000122070312e+00
-5.390999794006348e+00 -4.232999801635742e+00
-5.355999946594238e+00 -4.232999801635742e+00
-5.289999961853027e+00 -4.208000183105469e+00
-5.276999950408936e+00 -4.224999904632568e+00
-6.565000057220459e+00 -5.281000137329102e+00
-5.198999881744385e+00 -4.216000080108643e+00
-5.195000171661377e+00 -4.227000236511230e+00
-5.118000030517578e+00 -4.190999984741211e+00
-5.107999801635742e+00 -4.210000038146973e+00
-5.096000194549561e+00 -4.227000236511230e+00
-6.407999992370605e+00 -5.340000152587891e+00
-5.017000198364258e+00 -4.215000152587891e+00
-4.995999813079834e+00 -4.224999904632568e+00
-4.947000026702881e+00 -4.197000026702881e+00
-4.923999786376953e+00 -4.203999996185303e+00
-4.883999824523926e+00 -4.196000099182129e+00
-4.856999874114990e+00 -4.199999809265137e+00
-4.833000183105469e+00 -4.205999851226807e+00
-4.829999923706055e+00 -4.230999946594238e+00
-4.852000236511230e+00 -4.263000011444092e+00
-4.840000152587891e+00 -4.278999805450439e+00
-4.815999984741211e+00 -4.284999847412109e+00
-4.806000232696533e+00 -4.302999973297119e+00
-4.778999805450439e+00 -4.306000232696533e+00
-4.822000026702881e+00 -4.372000217437744e+00
-4.808000087738037e+00 -4.373000144958496e+00
-6.130000114440918e+00 -5.637000083923340e+00
-4.795000076293945e+00 -4.445000171661377e+00
-4.794000148773193e+00 -4.472000122070312e+00
-4.795000076293945e+00 -4.500000000000000e+00
-5.954999923706055e+00 -5.633999824523926e+00
-4.789000034332275e+00 -4.565999984741211e+00
-4.809999942779541e+00 -4.614999771118164e+00
-5.967000007629395e+00 -5.789000034332275e+00
-6.106999874114990e+00 -5.960000038146973e+00
-4.782999992370605e+00 -4.690999984741211e+00
-4.781000137329102e+00 -4.717999935150146e+00
-5.885000228881836e+00 -5.873000144958496e+00
-4.868000030517578e+00 -4.894999980926514e+00
-4.785999774932861e+00 -4.842999935150146e+00
-4.777999877929688e+00 -4.864999771118164e+00
-5.730000019073486e+00 -5.881999969482422e+00
-4.770999908447266e+00 -4.934999942779541e+00
-4.796000003814697e+00 -4.992000102996826e+00
-5.722000122070312e+00 -6.022999763488770e+00
-5.861000061035156e+00 -6.188000202178955e+00
-4.769000053405762e+00 -5.073999881744385e+00
-5.783999919891357e+00 -6.263000011444092e+00
-4.756000041961670e+00 -5.189000129699707e+00
-4.755000114440918e+00 -5.221000194549561e+00
-4.769999980926514e+00 -5.287000179290771e+00
-4.772999763488770e+00 -5.322999954223633e+00
-4.763000011444092e+00 -5.346000194549561e+00
-5.464000225067139e+00 -6.203999996185303e+00
-4.796000003814697e+00 -5.467999935150146e+00
-4.767000198364258e+00 -5.469999790191650e+00
-4.760000228881836e+00 -5.531000137329102e+00
-4.730000019073486e+00 -5.531000137329102e+00
-5.199999809265137e+00 -6.116000175476074e+00
-5.333000183105469e+00 -6.290999889373779e+00
-5.324999809265137e+00 -6.321000099182129e+00
-5.289999961853027e+00 -6.320000171661377e+00
-5.309000015258789e+00 -6.382999897003174e+00
-5.264999866485596e+00 -6.370999813079834e+00
-5.239999771118164e+00 -6.381000041961670e+00
-5.247000217437744e+00 -6.431000232696533e+00
-5.199999809265137e+00 -6.394000053405762e+00
-5.146999835968018e+00 -6.370999813079834e+00
-5.129000186920166e+00 -6.388000011444092e+00
-5.142000198364258e+00 -6.446000099182129e+00
-5.120999813079834e+00 -6.461999893188477e+00
-5.105999946594238e+00 -6.484000205993652e+00
-5.017000198364258e+00 -6.392000198364258e+00
-5.024000167846680e+00 -6.442999839782715e+00
-5.013999938964844e+00 -6.471000194549561e+00
-4.993000030517578e+00 -6.486999988555908e+00
-4.999000072479248e+00 -6.537000179290771e+00
-4.998000144958496e+00 -6.577000141143799e+00
-4.993000030517578e+00 -6.592999935150146e+00
-4.967000007629395e+00 -6.600999832153320e+00
-4.974999904632568e+00 -6.656000137329102e+00
-4.960000038146973e+00 -6.678999900817871e+00
-4.968999862670898e+00 -6.734000205993652e+00
-4.951000213623047e+00 -6.754000186920166e+00
-4.926000118255615e+00 -6.764999866485596e+00
-4.927999973297119e+00 -6.789999961853027e+00
-4.920000076293945e+00 -6.822999954223633e+00
-4.921999931335449e+00 -6.872000217437744e+00
-4.912000179290771e+00 -6.902999877929688e+00
-4.902999877929688e+00 -6.935999870300293e+00
-4.900000095367432e+00 -6.979000091552734e+00
-4.903999805450439e+00 -7.031000137329102e+00
-4.903999805450439e+00 -7.054999828338623e+00
-4.876999855041504e+00 -7.061999797821045e+00
-4.837999820709229e+00 -7.052999973297119e+00
-4.860000133514404e+00 -7.132999897003174e+00
-4.829999923706055e+00 -7.137000083923340e+00
-4.804999828338623e+00 -7.149000167846680e+00
-4.777999877929688e+00 -7.133999824523926e+00
-4.721000194549561e+00 -7.096000194549561e+00
-4.710000038146973e+00 -7.127999782562256e+00
-4.686999797821045e+00 -7.142000198364258e+00
-4.644999980926514e+00 -7.127999782562256e+00
-4.603000164031982e+00 -7.111000061035156e+00
-4.617000102996826e+00 -7.157999992370605e+00
-4.585999965667725e+00 -7.158999919891357e+00
-4.559000015258789e+00 -7.166999816894531e+00
-4.539000034332275e+00 -7.184000015258789e+00
-4.513999938964844e+00 -7.195000171661377e+00
-4.480999946594238e+00 -7.192999839782715e+00
-4.464000225067139e+00 -7.215000152587891e+00
-4.447999954223633e+00 -7.215000152587891e+00
-4.425000190734863e+00 -7.228000164031982e+00
-4.405000209808350e+00 -7.247000217437744e+00
-4.373000144958496e+00 -7.244999885559082e+00
-4.357999801635742e+00 -7.271999835968018e+00
-4.327000141143799e+00 -7.272999763488770e+00
-4.309999942779541e+00 -7.269000053405762e+00
-4.291999816894531e+00 -7.290999889373779e+00
-4.271999835968018e+00 -7.309999942779541e+00
-4.247000217437744e+00 -7.320000171661377e+00
-4.223999977111816e+00 -7.333000183105469e+00
-4.196000099182129e+00 -7.337999820709229e+00
-4.191999912261963e+00 -7.357999801635742e+00
-4.169000148773193e+00 -7.370999813079834e+00
-4.142000198364258e+00 -7.376999855041504e+00
-4.114999771118164e+00 -7.382999897003174e+00
-4.092999935150146e+00 -7.397999763488770e+00
-4.070000171661377e+00 -7.410999774932861e+00
-4.046000003814697e+00 -7.423999786376953e+00
-4.027999877929688e+00 -7.418000221252441e+00
-4.014999866485596e+00 -7.449999809265137e+00
-3.983999967575073e+00 -7.447999954223633e+00
-3.957999944686890e+00 -7.455999851226807e+00
-3.940999984741211e+00 -7.480000019073486e+00
-3.905999898910522e+00 -7.469999790191650e+00
-3.895999908447266e+00 -7.480000019073486e+00
-3.875999927520752e+00 -7.499000072479248e+00
-3.841000080108643e+00 -7.487999916076660e+00
-3.819999933242798e+00 -7.505000114440918e+00
-3.792999982833862e+00 -7.512000083923340e+00
-3.766999959945679e+00 -7.519000053405762e+00
-3.746999979019165e+00 -7.506999969482422e+00
-3.724999904632568e+00 -7.521999835968018e+00
-3.687000036239624e+00 -7.506000041961670e+00
-3.667999982833862e+00 -7.526000022888184e+00
-3.642999887466431e+00 -7.535999774932861e+00
-3.625000000000000e+00 -7.558000087738037e+00
-3.594000101089478e+00 -7.554999828338623e+00
-3.585999965667725e+00 -7.567999839782715e+00
-3.549999952316284e+00 -7.553999900817871e+00
-3.530999898910522e+00 -7.576000213623047e+00
-3.509000062942505e+00 -7.591000080108643e+00
-3.473000049591064e+00 -7.574999809265137e+00
-3.447999954223633e+00 -7.584000110626221e+00
-3.392999887466431e+00 -7.494999885559082e+00
-3.368999958038330e+00 -7.504000186920166e+00
-3.377000093460083e+00 -7.584000110626221e+00
-3.335000038146973e+00 -7.554999828338623e+00
-3.279000043869019e+00 -7.492000102996826e+00
-3.301000118255615e+00 -7.606999874114990e+00
-3.282999992370605e+00 -7.631000041961670e+00
-3.270999908447266e+00 -7.637000083923340e+00
-3.244999885559082e+00 -7.640999794006348e+00
-3.221999883651733e+00 -7.652999877929688e+00
-3.198999881744385e+00 -7.664999961853027e+00
-3.167000055313110e+00 -7.657000064849854e+00
-3.148000001907349e+00 -7.679999828338623e+00
-3.128999948501587e+00 -7.668000221252441e+00
-3.105000019073486e+00 -7.677999973297119e+00
-3.082999944686890e+00 -7.691999912261963e+00
-3.055000066757202e+00 -7.691999912261963e+00
-3.030999898910522e+00 -7.702000141143799e+00
-3.006000041961670e+00 -7.709000110626221e+00
-2.990999937057495e+00 -7.743999958038330e+00
-2.967999935150146e+00 -7.719999790191650e+00
-2.947999954223633e+00 -7.739999771118164e+00
-2.920000076293945e+00 -7.739999771118164e+00
-2.888999938964844e+00 -7.732999801635742e+00
-2.832000017166138e+00 -7.653999805450439e+00
-2.849999904632568e+00 -7.776000022888184e+00
-2.836999893188477e+00 -7.776999950408936e+00
-2.819000005722046e+00 -7.804999828338623e+00
-2.786999940872192e+00 -7.793000221252441e+00
-2.762000083923340e+00 -7.800000190734863e+00
-2.743999958038330e+00 -7.827000141143799e+00
-2.713999986648560e+00 -7.821000099182129e+00
-2.703000068664551e+00 -7.827000141143799e+00
-2.683000087738037e+00 -7.849999904632568e+00
-1.427000045776367e+00 -4.255000114440918e+00
-1.383999943733215e+00 -4.173999786376953e+00
-1.371999979019165e+00 -4.179999828338623e+00
-1.355000019073486e+00 -4.172999858856201e+00
-1.345000028610229e+00 -4.165999889373779e+00
-1.330999970436096e+00 -4.164999961853027e+00
-1.317999958992004e+00 -4.171000003814697e+00
-1.304000020027161e+00 -4.172999858856201e+00
-1.292000055313110e+00 -4.181000232696533e+00
-1.273000001907349e+00 -4.165999889373779e+00
-1.259999990463257e+00 -4.168000221252441e+00
-1.256999969482422e+00 -4.183000087738037e+00
-1.253999948501587e+00 -4.221000194549561e+00
-1.256999969482422e+00 -4.276999950408936e+00
-1.253000020980835e+00 -4.313000202178955e+00
-1.199000000953674e+00 -4.177999973297119e+00
-1.184999942779541e+00 -4.182000160217285e+00
-1.179000020027161e+00 -4.184999942779541e+00
-1.159999966621399e+00 -4.166999816894531e+00
-1.146999955177307e+00 -4.171999931335449e+00
-1.498000025749207e+00 -5.484000205993652e+00
-1.480999946594238e+00 -5.487999916076660e+00
-1.503000020980835e+00 -5.639999866485596e+00
-1.098000049591064e+00 -4.172999858856201e+00
-1.085000038146973e+00 -4.176000118255615e+00
-1.070000052452087e+00 -4.173999786376953e+00
-1.059000015258789e+00 -4.183000087738037e+00
-1.044999957084656e+00 -4.183000087738037e+00
-1.547999978065491e+00 -6.230000019073486e+00
-1.509999990463257e+00 -6.159999847412109e+00
-1.524999976158142e+00 -6.260000228881836e+00
-9.810000061988831e-01 -4.177999973297119e+00
-9.660000205039978e-01 -4.172999858856201e+00
-9.539999961853027e-01 -4.179999828338623e+00
-9.369999766349792e-01 -4.168000221252441e+00
-9.330000281333923e-01 -4.178999900817871e+00
-1.764000058174133e+00 -7.915999889373779e+00
-1.745000004768372e+00 -7.947999954223633e+00
-8.889999985694885e-01 -4.168000221252441e+00
-8.769999742507935e-01 -4.177000045776367e+00
-8.619999885559082e-01 -4.171999931335449e+00
-8.489999771118164e-01 -4.172999858856201e+00
-8.190000057220459e-01 -4.063000202178955e+00
-1.597000002861023e+00 -7.922999858856201e+00
-1.578999996185303e+00 -7.965000152587891e+00
-1.547000050544739e+00 -7.931000232696533e+00
-7.879999876022339e-01 -4.177000045776367e+00
-7.739999890327454e-01 -4.172999858856201e+00
-7.649999856948853e-01 -4.163000106811523e+00
-7.540000081062317e-01 -4.177000045776367e+00
-7.419999837875366e-01 -4.183000087738037e+00
-1.340000033378601e+00 -7.571000099182129e+00
-1.312000036239624e+00 -7.550000190734863e+00
-1.291000008583069e+00 -7.570000171661377e+00
-1.274000048637390e+00 -7.543000221252441e+00
-6.790000200271606e-01 -4.171999931335449e+00
-6.639999747276306e-01 -4.160999774932861e+00
-6.529999971389771e-01 -4.173999786376953e+00
-6.399999856948853e-01 -4.182000160217285e+00
-6.259999871253967e-01 -4.173999786376953e+00
-1.131999969482422e+00 -7.572999954223633e+00
-1.126999974250793e+00 -7.616000175476074e+00
-1.100000023841858e+00 -7.602000236511230e+00
-5.799999833106995e-01 -4.178999900817871e+00
-5.669999718666077e-01 -4.184999942779541e+00
-5.519999861717224e-01 -4.171000003814697e+00
-5.379999876022339e-01 -4.164999961853027e+00
-5.339999794960022e-01 -4.184999942779541e+00
-9.599999785423279e-01 -7.556000232696533e+00
-9.359999895095825e-01 -7.551000118255615e+00
-9.150000214576721e-01 -7.580999851226807e+00
-4.790000021457672e-01 -4.176000118255615e+00
-4.659999907016754e-01 -4.177999973297119e+00
-4.519999921321869e-01 -4.175000190734863e+00
-4.449999928474426e-01 -4.170000076293945e+00
-4.339999854564667e-01 -4.192999839782715e+00
-7.829999923706055e-01 -7.587999820709229e+00
-7.580000162124634e-01 -7.578000068664551e+00
-7.300000190734863e-01 -7.532000064849854e+00
-7.110000252723694e-01 -7.585000038146973e+00
-3.709999918937683e-01 -4.158999919891357e+00
-3.589999973773956e-01 -4.163000106811523e+00
-3.470000028610229e-01 -4.184999942779541e+00
-3.330000042915344e-01 -4.166999816894531e+00
-3.199999928474426e-01 -4.177000045776367e+00
-5.799999833106995e-01 -7.602000236511230e+00
-5.559999942779541e-01 -7.604000091552734e+00
-5.460000038146973e-01 -7.624000072479248e+00
-5.230000019073486e-01 -7.636000156402588e+00
-2.610000073909760e-01 -4.182000160217285e+00
-2.479999959468842e-01 -4.177000045776367e+00
-2.349999994039536e-01 -4.178999900817871e+00
-2.210000008344650e-01 -4.173999786376953e+00
-2.140000015497208e-01 -4.171000003814697e+00
-3.880000114440918e-01 -7.592999935150146e+00
-3.659999966621399e-01 -7.635000228881836e+00
-3.400000035762787e-01 -7.598999977111816e+00
-3.149999976158142e-01 -7.560999870300293e+00
-1.490000039339066e-01 -4.178999900817871e+00
-1.430000066757202e-01 -4.184999942779541e+00
-1.289999932050705e-01 -4.176000118255615e+00
-1.159999966621399e-01 -4.182000160217285e+00
-2.080000042915344e-01 -7.567999839782715e+00
-1.860000044107437e-01 -7.625999927520752e+00
-1.599999964237213e-01 -7.572000026702881e+00
-1.480000019073486e-01 -7.558000087738037e+00
-5.700000002980232e-02 -4.183000087738037e+00
-4.399999976158142e-02 -4.162000179290771e+00
-3.099999949336052e-02 -4.168000221252441e+00
-1.799999922513962e-02 -4.171999931335449e+00
-2.899999916553497e-02 -7.535999774932861e+00
-6.000000052154064e-03 -7.563000202178955e+00
+6.000000052154064e-03 -7.505000114440918e+00
+2.999999932944775e-02 -7.546000003814697e+00
+4.100000113248825e-02 -4.164000034332275e+00
+5.400000140070915e-02 -4.177999973297119e+00
+6.800000369548798e-02 -4.170000076293945e+00
+7.999999821186066e-02 -4.092999935150146e+00
+1.609999984502792e-01 -7.578999996185303e+00
+1.850000023841858e-01 -7.598000049591064e+00
+2.080000042915344e-01 -7.560999870300293e+00
+1.400000005960464e-01 -4.177999973297119e+00
+1.529999971389771e-01 -4.172999858856201e+00
+1.589999943971634e-01 -4.169000148773193e+00
+1.720000058412552e-01 -4.169000148773193e+00
+1.860000044107437e-01 -4.176000118255615e+00
+3.359999954700470e-01 -7.486999988555908e+00
+3.619999885559082e-01 -7.534999847412109e+00
+3.849999904632568e-01 -7.524000167846680e+00
+3.980000019073486e-01 -7.546999931335449e+00
+2.450000047683716e-01 -4.175000190734863e+00
+2.579999864101410e-01 -4.170000076293945e+00
+2.709999978542328e-01 -4.178999900817871e+00
+2.840000092983246e-01 -4.165999889373779e+00
+2.980000078678131e-01 -4.178999900817871e+00
+5.370000004768372e-01 -7.488999843597412e+00
+5.479999780654907e-01 -7.474999904632568e+00
+3.300000131130219e-01 -4.172999858856201e+00
+3.429999947547913e-01 -4.164000034332275e+00
+3.560000061988831e-01 -4.160999774932861e+00
+3.700000047683716e-01 -4.175000190734863e+00
+6.690000295639038e-01 -7.372000217437744e+00
+3.829999864101410e-01 -4.173999786376953e+00
+6.949999928474426e-01 -7.410999774932861e+00
+7.220000028610229e-01 -7.441999912261963e+00
+7.440000176429749e-01 -7.432000160217285e+00
+7.670000195503235e-01 -7.418000221252441e+00
+4.600000083446503e-01 -4.211999893188477e+00
+4.690000116825104e-01 -4.171000003814697e+00
+4.659999907016754e-01 -4.083000183105469e+00
+8.790000081062317e-01 -7.474999904632568e+00
+9.070000052452087e-01 -7.508999824523926e+00
+9.219999909400940e-01 -7.434000015258789e+00
+9.459999799728394e-01 -7.433000087738037e+00
+5.500000119209290e-01 -4.183000087738037e+00
+5.619999766349792e-01 -4.170000076293945e+00
+5.770000219345093e-01 -4.184999942779541e+00
+5.889999866485596e-01 -4.173999786376953e+00
+6.039999723434448e-01 -4.184000015258789e+00
+1.067000031471252e+00 -7.368999958038330e+00
+1.080000042915344e+00 -7.375000000000000e+00
+1.101999998092651e+00 -7.363999843597412e+00
+6.499999761581421e-01 -4.181000232696533e+00
+6.620000004768372e-01 -4.169000148773193e+00
+6.759999990463257e-01 -4.173999786376953e+00
+6.740000247955322e-01 -4.076000213623047e+00
+1.230000019073486e+00 -7.350999832153320e+00
+1.250000000000000e+00 -7.329999923706055e+00
+7.390000224113464e-01 -4.188000202178955e+00
+7.519999742507935e-01 -4.184999942779541e+00
+7.659999728202820e-01 -4.184999942779541e+00
+7.779999971389771e-01 -4.177000045776367e+00
+7.860000133514404e-01 -4.183000087738037e+00
+1.379999995231628e+00 -7.322999954223633e+00
+1.396999955177307e+00 -7.285999774932861e+00
+8.299999833106995e-01 -4.201000213623047e+00
+8.379999995231628e-01 -4.171000003814697e+00
+8.510000109672546e-01 -4.168000221252441e+00
+8.610000014305115e-01 -4.182000160217285e+00
+8.719999790191650e-01 -4.171999931335449e+00
+8.849999904632568e-01 -4.169000148773193e+00
+1.550999999046326e+00 -7.283999919891357e+00
+1.562000036239624e+00 -7.222000122070312e+00
+1.593000054359436e+00 -7.256999969482422e+00
+9.440000057220459e-01 -4.184999942779541e+00
+9.470000267028809e-01 -4.170000076293945e+00
+9.649999737739563e-01 -4.185999870300293e+00
+9.789999723434448e-01 -4.186999797821045e+00
+1.692999958992004e+00 -7.223000049591064e+00
+1.720000028610229e+00 -7.234000205993652e+00
+1.733000040054321e+00 -7.190999984741211e+00
+1.026999950408936e+00 -4.184999942779541e+00
+1.041000008583069e+00 -4.184000015258789e+00
+1.055999994277954e+00 -4.188000202178955e+00
+1.067999958992004e+00 -4.183000087738037e+00
+1.085000038146973e+00 -4.192999839782715e+00
+1.868000030517578e+00 -7.203999996185303e+00
+1.881999969482422e+00 -7.162000179290771e+00
+1.889000058174133e+00 -7.143000125885010e+00
+1.136999964714050e+00 -4.204999923706055e+00
+1.146000027656555e+00 -4.184999942779541e+00
+1.159000039100647e+00 -4.181000232696533e+00
+1.151000022888184e+00 -4.102000236511230e+00
+1.991000056266785e+00 -7.077000141143799e+00
+1.233999967575073e+00 -4.324999809265137e+00
+1.240000009536743e+00 -4.291999816894531e+00
+1.233000040054321e+00 -4.217000007629395e+00
+1.236999988555908e+00 -4.181000232696533e+00
+1.253000020980835e+00 -4.186999797821045e+00
+1.266000032424927e+00 -4.181000232696533e+00
+1.271999955177307e+00 -4.178999900817871e+00
+1.289000034332275e+00 -4.185999870300293e+00
+1.302000045776367e+00 -4.184000015258789e+00
+1.317000031471252e+00 -4.184999942779541e+00
+1.333999991416931e+00 -4.193999767303467e+00
+1.345999956130981e+00 -4.184000015258789e+00
+1.353999972343445e+00 -4.188000202178955e+00
+1.371999979019165e+00 -4.197999954223633e+00
+1.378999948501587e+00 -4.173999786376953e+00
+2.305000066757202e+00 -6.959000110626221e+00
+2.321000099182129e+00 -6.935999870300293e+00
+1.424000024795532e+00 -4.178999900817871e+00
+1.439000010490417e+00 -4.179999828338623e+00
+1.450999975204468e+00 -4.195000171661377e+00
+1.458999991416931e+00 -4.175000190734863e+00
+1.476999998092651e+00 -4.183000087738037e+00
+2.457000017166138e+00 -6.941999912261963e+00
+2.486999988555908e+00 -6.955999851226807e+00
+2.500999927520752e+00 -6.926000118255615e+00
+2.525000095367432e+00 -6.960999965667725e+00
+1.547000050544739e+00 -4.193999767303467e+00
+1.569000005722046e+00 -4.210999965667725e+00
+1.572999954223633e+00 -4.182000160217285e+00
+1.593999981880188e+00 -4.198999881744385e+00
+2.622999906539917e+00 -6.888999938964844e+00
+2.644000053405762e+00 -6.912000179290771e+00
+2.647000074386597e+00 -6.855000019073486e+00
+1.649999976158142e+00 -4.204999923706055e+00
+1.659000039100647e+00 -4.190999984741211e+00
+1.672999978065491e+00 -4.186999797821045e+00
+1.689000010490417e+00 -4.189000129699707e+00
+2.779999971389771e+00 -6.846000194549561e+00
+1.700999975204468e+00 -4.179999828338623e+00
+2.793999910354614e+00 -6.816999912261963e+00
+2.805999994277954e+00 -6.787000179290771e+00
+1.758999943733215e+00 -4.191999912261963e+00
+1.771999955177307e+00 -4.184999942779541e+00
+1.786999940872192e+00 -4.184999942779541e+00
+1.794999957084656e+00 -4.184999942779541e+00
+2.917999982833862e+00 -6.783999919891357e+00
+2.934999942779541e+00 -6.763999938964844e+00
+1.856999993324280e+00 -4.219999790191650e+00
+1.863000035285950e+00 -4.197000026702881e+00
+1.881999969482422e+00 -4.204999923706055e+00
+1.883999943733215e+00 -4.173999786376953e+00
+1.899999976158142e+00 -4.192999839782715e+00
+3.062999963760376e+00 -6.738999843597412e+00
+3.082999944686890e+00 -6.725999832153320e+00
+1.955000042915344e+00 -4.205999851226807e+00
+1.965999960899353e+00 -4.197000026702881e+00
+1.983000040054321e+00 -4.198999881744385e+00
+1.983000040054321e+00 -4.182000160217285e+00
+2.009000062942505e+00 -4.202000141143799e+00
+3.174999952316284e+00 -6.622000217437744e+00
+3.204999923706055e+00 -6.631999969482422e+00
+3.236000061035156e+00 -6.643000125885010e+00
+2.072999954223633e+00 -4.199999809265137e+00
+2.079999923706055e+00 -4.197999954223633e+00
+2.094000101089478e+00 -4.192999839782715e+00
+2.098999977111816e+00 -4.169000148773193e+00
+3.322999954223633e+00 -6.584000110626221e+00
+3.348000049591064e+00 -6.580999851226807e+00
+2.164000034332275e+00 -4.199999809265137e+00
+2.168999910354614e+00 -4.195000171661377e+00
+2.191999912261963e+00 -4.204999923706055e+00
+2.200000047683716e+00 -4.190000057220459e+00
+3.414000034332275e+00 -6.481999874114990e+00
+3.477999925613403e+00 -6.554999828338623e+00
+3.486999988555908e+00 -6.520999908447266e+00
+2.266999959945679e+00 -4.188000202178955e+00
+2.282000064849854e+00 -4.201000213623047e+00
+2.289999961853027e+00 -4.184000015258789e+00
+2.309999942779541e+00 -4.189000129699707e+00
+3.582000017166138e+00 -6.478000164031982e+00
+3.588000059127808e+00 -6.440000057220459e+00
+2.364000082015991e+00 -4.193999767303467e+00
+2.372999906539917e+00 -4.193999767303467e+00
+2.384999990463257e+00 -4.184999942779541e+00
+2.398000001907349e+00 -4.177000045776367e+00
+3.688999891281128e+00 -6.407000064849854e+00
+3.701999902725220e+00 -6.382999897003174e+00
+2.463999986648560e+00 -4.199999809265137e+00
+2.476000070571899e+00 -4.205999851226807e+00
+2.482000112533569e+00 -4.184999942779541e+00
+2.500000000000000e+00 -4.185999870300293e+00
+3.798000097274780e+00 -6.340000152587891e+00
+3.793999910354614e+00 -6.288000106811523e+00
+3.821000099182129e+00 -6.288000106811523e+00
+2.579999923706055e+00 -4.198999881744385e+00
+2.585999965667725e+00 -4.195000171661377e+00
+2.598999977111816e+00 -4.186999797821045e+00
+2.627000093460083e+00 -4.202000141143799e+00
+3.917999982833862e+00 -6.248000144958496e+00
+3.936000108718872e+00 -6.232999801635742e+00
+2.683000087738037e+00 -4.203999996185303e+00
+2.688999891281128e+00 -4.197999954223633e+00
+2.704999923706055e+00 -4.193999767303467e+00
+4.012000083923340e+00 -6.201000213623047e+00
+4.034999847412109e+00 -6.193999767303467e+00
+4.052999973297119e+00 -6.177999973297119e+00
+2.785000085830688e+00 -4.203000068664551e+00
+2.793999910354614e+00 -4.186999797821045e+00
+2.806999921798706e+00 -4.192999839782715e+00
+2.834000110626221e+00 -4.203000068664551e+00
+4.114999771118164e+00 -6.083000183105469e+00
+4.122000217437744e+00 -6.052000045776367e+00
+2.894000053405762e+00 -4.206999778747559e+00
+2.904000043869019e+00 -4.192999839782715e+00
+2.907999992370605e+00 -4.185999870300293e+00
+4.257999897003174e+00 -6.066999912261963e+00
+2.983000040054321e+00 -4.208000183105469e+00
+3.000000000000000e+00 -4.204999923706055e+00
+3.010999917984009e+00 -4.191999912261963e+00
+3.028000116348267e+00 -4.202000141143799e+00
+4.296999931335449e+00 -5.940999984741211e+00
+4.280000209808350e+00 -5.879000186920166e+00
+3.085999965667725e+00 -4.197999954223633e+00
+3.112999916076660e+00 -4.208000183105469e+00
+3.117000102996826e+00 -4.184999942779541e+00
+4.379000186920166e+00 -5.877999782562256e+00
+4.361000061035156e+00 -5.815999984741211e+00
+4.350999832153320e+00 -5.764999866485596e+00
+3.201999902725220e+00 -4.202000141143799e+00
+3.211999893188477e+00 -4.189000129699707e+00
+3.230000019073486e+00 -4.184999942779541e+00
+4.447000026702881e+00 -5.741000175476074e+00
+3.288000106811523e+00 -4.219999790191650e+00
+3.299999952316284e+00 -4.208000183105469e+00
+3.305999994277954e+00 -4.188000202178955e+00
+3.335999965667725e+00 -4.198999881744385e+00
+4.519999980926514e+00 -5.665999889373779e+00
+3.382999897003174e+00 -4.203999996185303e+00
+3.404000043869019e+00 -4.216000080108643e+00
+3.398000001907349e+00 -4.182000160217285e+00
+3.431999921798706e+00 -4.197000026702881e+00
+4.598999977111816e+00 -5.602000236511230e+00
+4.631999969482422e+00 -5.605999946594238e+00
+3.500999927520752e+00 -4.198999881744385e+00
+3.522000074386597e+00 -4.198999881744385e+00
+3.529999971389771e+00 -4.195000171661377e+00
+4.678999900817871e+00 -5.538000106811523e+00
+3.585999965667725e+00 -4.206999778747559e+00
+3.599999904632568e+00 -4.197000026702881e+00
+3.619999885559082e+00 -4.192999839782715e+00
+4.738999843597412e+00 -5.467999935150146e+00
+3.668999910354614e+00 -4.210000038146973e+00
+3.683000087738037e+00 -4.199999809265137e+00
+3.706000089645386e+00 -4.198999881744385e+00
+4.848000049591064e+00 -5.472000122070312e+00
+4.846000194549561e+00 -5.434000015258789e+00
+3.779000043869019e+00 -4.202000141143799e+00
+3.792999982833862e+00 -4.204999923706055e+00
+3.825999975204468e+00 -4.215000152587891e+00
+3.877000093460083e+00 -4.244999885559082e+00
+3.874000072479248e+00 -4.214000225067139e+00
+3.884000062942505e+00 -4.198999881744385e+00
+3.918999910354614e+00 -4.210000038146973e+00
+3.924000024795532e+00 -4.202000141143799e+00
+3.948999881744385e+00 -4.203000068664551e+00
+3.980000019073486e+00 -4.209000110626221e+00
+4.004000186920166e+00 -4.208000183105469e+00
+4.028999805450439e+00 -4.208000183105469e+00
+5.019000053405762e+00 -5.217999935150146e+00
+4.084000110626221e+00 -4.211999893188477e+00
+4.079999923706055e+00 -4.193999767303467e+00
+4.116000175476074e+00 -4.204999923706055e+00
+5.040999889373779e+00 -5.125999927520752e+00
+4.188000202178955e+00 -4.225999832153320e+00
+4.198999881744385e+00 -4.210999965667725e+00
+4.271999835968018e+00 -4.257999897003174e+00
+4.278999805450439e+00 -4.250999927520752e+00
+4.281000137329102e+00 -4.225999832153320e+00
+4.297999858856201e+00 -4.217000007629395e+00
+4.357999801635742e+00 -4.249000072479248e+00
+4.372000217437744e+00 -4.236000061035156e+00
+4.379000186920166e+00 -4.216000080108643e+00
+4.397999763488770e+00 -4.221000194549561e+00
+4.459000110626221e+00 -4.254000186920166e+00
+4.471000194549561e+00 -4.237999916076660e+00
+4.482999801635742e+00 -4.223000049591064e+00
+4.528999805450439e+00 -4.239999771118164e+00
+4.557000160217285e+00 -4.238999843597412e+00
+4.572999954223633e+00 -4.241000175476074e+00
+4.593999862670898e+00 -4.232999801635742e+00
+4.585000038146973e+00 -4.198999881744385e+00
+4.736000061035156e+00 -4.309999942779541e+00
+4.692999839782715e+00 -4.243999958038330e+00
+4.692999839782715e+00 -4.217000007629395e+00
+4.767000198364258e+00 -4.257999897003174e+00
+5.297999858856201e+00 -4.719999790191650e+00
+4.780000209808350e+00 -4.229000091552734e+00
+4.808000087738037e+00 -4.225999832153320e+00
+5.058000087738037e+00 -4.420000076293945e+00
+4.886000156402588e+00 -4.241000175476074e+00
+4.894999980926514e+00 -4.222000122070312e+00
+5.124000072479248e+00 -4.407000064849854e+00
+5.381000041961670e+00 -4.599999904632568e+00
+4.987999916076660e+00 -4.234000205993652e+00
+5.005000114440918e+00 -4.223000049591064e+00
+5.250999927520752e+00 -4.402999877929688e+00
+5.112999916076660e+00 -4.258999824523926e+00
+5.099999904632568e+00 -4.235000133514404e+00
+5.136000156402588e+00 -4.236999988555908e+00
+5.310999870300293e+00 -4.355000019073486e+00
+5.215000152587891e+00 -4.249000072479248e+00
+5.229000091552734e+00 -4.231999874114990e+00
+5.428999900817871e+00 -4.368000030517578e+00
+5.327000141143799e+00 -4.256999969482422e+00
+5.311999797821045e+00 -4.231999874114990e+00
+5.396999835968018e+00 -4.271999835968018e+00
+5.412000179290771e+00 -4.256000041961670e+00
+5.401000022888184e+00 -4.219999790191650e+00
+5.443999767303467e+00 -4.225999832153320e+00
+5.531000137329102e+00 -4.267000198364258e+00
+5.515999794006348e+00 -4.241000175476074e+00
+5.541999816894531e+00 -4.232999801635742e+00
+5.599999904632568e+00 -4.250000000000000e+00
+5.611999988555908e+00 -4.231999874114990e+00
+5.630000114440918e+00 -4.217000007629395e+00
+5.672999858856201e+00 -4.222000122070312e+00
+5.697999954223633e+00 -4.227000236511230e+00
+5.730999946594238e+00 -4.223000049591064e+00
+5.767000198364258e+00 -4.223000049591064e+00
+5.816999912261963e+00 -4.230999946594238e+00
+5.841000080108643e+00 -4.221000194549561e+00
+5.886000156402588e+00 -4.225999832153320e+00
+5.908999919891357e+00 -4.214000225067139e+00
+5.948999881744385e+00 -4.229000091552734e+00
+5.989999771118164e+00 -4.229000091552734e+00
+6.017000198364258e+00 -4.221000194549561e+00
+6.052999973297119e+00 -4.217000007629395e+00
+6.105000019073486e+00 -4.224999904632568e+00
+6.137000083923340e+00 -4.218999862670898e+00
+6.168000221252441e+00 -4.227000236511230e+00
+6.215000152587891e+00 -4.230000019073486e+00
+6.241000175476074e+00 -4.219999790191650e+00
+6.295000076293945e+00 -4.227000236511230e+00
+6.346000194549561e+00 -4.232999801635742e+00
+6.388000011444092e+00 -4.231999874114990e+00
+6.400000095367432e+00 -4.210999965667725e+00
+6.396999835968018e+00 -4.195000171661377e+00
+6.420000076293945e+00 -4.181000232696533e+00
+6.426000118255615e+00 -4.157000064849854e+00
+6.448999881744385e+00 -4.143000125885010e+00
+6.455999851226807e+00 -4.118000030517578e+00
+6.467000007629395e+00 -4.097000122070312e+00
+6.482999801635742e+00 -4.092999935150146e+00
+6.493999958038330e+00 -4.072000026702881e+00
+6.497000217437744e+00 -4.045000076293945e+00
+6.530000209808350e+00 -4.037000179290771e+00
+6.533999919891357e+00 -4.011000156402588e+00
+6.552999973297119e+00 -3.994999885559082e+00
+6.574999809265137e+00 -3.993999958038330e+00
+6.573999881744385e+00 -3.964999914169312e+00
+6.585000038146973e+00 -3.943000078201294e+00
+6.609000205993652e+00 -3.930000066757202e+00
+6.613999843597412e+00 -3.904999971389771e+00
+6.631999969482422e+00 -3.887000083923340e+00
+6.651000022888184e+00 -3.884000062942505e+00
+6.651999950408936e+00 -3.857000112533569e+00
+6.666999816894531e+00 -3.838000059127808e+00
+6.689000129699707e+00 -3.822999954223633e+00
+6.693999767303467e+00 -3.798000097274780e+00
+6.710000038146973e+00 -3.779000043869019e+00
+6.727000236511230e+00 -3.759999990463257e+00
+6.730999946594238e+00 -3.749000072479248e+00
+6.745999813079834e+00 -3.730000019073486e+00
+6.765999794006348e+00 -3.713000059127808e+00
+6.781000137329102e+00 -3.694000005722046e+00
+6.800000190734863e+00 -3.676000118255615e+00
+6.801000118255615e+00 -3.648999929428101e+00
+6.808000087738037e+00 -3.638999938964844e+00
+6.824999809265137e+00 -3.621000051498413e+00
+6.842000007629395e+00 -3.601999998092651e+00
+6.848999977111816e+00 -3.578999996185303e+00
+6.870999813079834e+00 -3.562999963760376e+00
+6.883999824523926e+00 -3.542000055313110e+00
+6.882999897003174e+00 -3.528000116348267e+00
+6.899000167846680e+00 -3.509000062942505e+00
+6.907999992370605e+00 -3.486000061035156e+00
+6.928999900817871e+00 -3.470000028610229e+00
+6.940000057220459e+00 -3.447999954223633e+00
+6.955999851226807e+00 -3.428999900817871e+00
+6.956999778747559e+00 -3.401999950408936e+00
+6.967000007629395e+00 -3.392999887466431e+00
+6.997000217437744e+00 -3.381000041961670e+00
+7.000999927520752e+00 -3.355000019073486e+00
+7.024000167846680e+00 -3.338999986648560e+00
+7.038000106811523e+00 -3.319000005722046e+00
+7.043000221252441e+00 -3.293999910354614e+00
+7.061999797821045e+00 -3.289999961853027e+00
+7.068999767303467e+00 -3.266000032424927e+00
+7.090000152587891e+00 -3.249000072479248e+00
+7.098000049591064e+00 -3.226000070571899e+00
+7.118999958038330e+00 -3.207999944686890e+00
+7.129000186920166e+00 -3.186000108718872e+00
+7.131999969482422e+00 -3.174000024795532e+00
+7.155000209808350e+00 -3.157000064849854e+00
+7.158999919891357e+00 -3.131999969482422e+00
+7.177999973297119e+00 -3.112999916076660e+00
+7.202000141143799e+00 -3.096999883651733e+00
+7.208000183105469e+00 -3.072999954223633e+00
+7.217999935150146e+00 -3.049999952316284e+00
+7.232999801635742e+00 -3.042999982833862e+00
+7.248000144958496e+00 -3.023000001907349e+00
+7.258999824523926e+00 -3.000999927520752e+00
+7.282999992370605e+00 -2.983999967575073e+00
+7.272999763488770e+00 -2.953000068664551e+00
+7.287000179290771e+00 -2.931999921798706e+00
+7.304999828338623e+00 -2.926000118255615e+00
+7.321000099182129e+00 -2.905999898910522e+00
+7.341000080108643e+00 -2.887000083923340e+00
+7.352000236511230e+00 -2.865000009536743e+00
+7.366000175476074e+00 -2.844000101089478e+00
+7.382999897003174e+00 -2.823999881744385e+00
+7.390999794006348e+00 -2.813999891281128e+00
+7.401000022888184e+00 -2.790999889373779e+00
+7.406000137329102e+00 -2.766000032424927e+00
+7.427999973297119e+00 -2.747999906539917e+00
+7.436999797821045e+00 -2.724999904632568e+00
+7.440999984741211e+00 -2.700000047683716e+00
+7.472000122070312e+00 -2.684000015258789e+00
+7.465000152587891e+00 -2.668999910354614e+00
+7.492000102996826e+00 -2.651999950408936e+00
+7.504000186920166e+00 -2.630000114440918e+00
+7.494999885559082e+00 -2.599999904632568e+00
+7.514999866485596e+00 -2.579999923706055e+00
+7.538000106811523e+00 -2.562000036239624e+00
+7.538000106811523e+00 -2.549000024795532e+00
+7.547999858856201e+00 -2.526000022888184e+00
+7.572000026702881e+00 -2.507999897003174e+00
+7.563000202178955e+00 -2.477999925613403e+00
+7.568999767303467e+00 -2.453999996185303e+00
+7.606999874114990e+00 -2.440000057220459e+00
+7.606999874114990e+00 -2.427000045776367e+00
+7.612999916076660e+00 -2.401999950408936e+00
+7.622000217437744e+00 -2.378999948501587e+00
+7.660999774932861e+00 -2.365000009536743e+00
+7.677999973297119e+00 -2.344000101089478e+00
+7.708000183105469e+00 -2.325999975204468e+00
+7.708000183105469e+00 -2.312999963760376e+00
+7.702000141143799e+00 -2.285000085830688e+00
+7.715000152587891e+00 -2.262000083923340e+00
+7.756999969482422e+00 -2.249000072479248e+00
+7.810999870300293e+00 -2.237999916076660e+00
+7.913000106811523e+00 -2.240000009536743e+00
+7.962999820709229e+00 -2.227999925613403e+00
+8.048000335693359e+00 -2.237999916076660e+00
+8.156000137329102e+00 -2.240999937057495e+00
+8.203000068664551e+00 -2.226000070571899e+00
+8.298999786376953e+00 -2.224999904632568e+00
+8.343999862670898e+00 -2.209000110626221e+00
+8.324000358581543e+00 -2.174999952316284e+00
+8.324000358581543e+00 -2.161000013351440e+00
+8.348999977111816e+00 -2.140000104904175e+00
+8.343000411987305e+00 -2.109999895095825e+00
+8.333999633789062e+00 -2.079999923706055e+00
+8.343000411987305e+00 -2.055000066757202e+00
+8.312999725341797e+00 -2.019999980926514e+00
+8.322999954223633e+00 -1.993999958038330e+00
+8.328000068664551e+00 -1.981999993324280e+00
+8.324999809265137e+00 -1.952999949455261e+00
+8.321000099182129e+00 -1.924999952316284e+00
+8.343000411987305e+00 -1.901999950408936e+00
+8.347000122070312e+00 -1.876000046730042e+00
+8.331000328063965e+00 -1.845000028610229e+00
+8.347999572753906e+00 -1.835000038146973e+00
+8.343999862670898e+00 -1.805999994277954e+00
+8.343999862670898e+00 -1.779000043869019e+00
+8.366999626159668e+00 -1.756000041961670e+00
+8.362000465393066e+00 -1.728000044822693e+00
+8.355999946594238e+00 -1.699000000953674e+00
+8.371999740600586e+00 -1.689000010490417e+00
+8.357999801635742e+00 -1.659000039100647e+00
+8.366999626159668e+00 -1.633000016212463e+00
+8.378000259399414e+00 -1.608000040054321e+00
+8.392999649047852e+00 -1.583999991416931e+00
+8.380999565124512e+00 -1.554000020027161e+00
+8.399000167846680e+00 -1.529999971389771e+00
+8.387999534606934e+00 -1.514000058174133e+00
+8.385000228881836e+00 -1.486999988555908e+00
+8.402999877929688e+00 -1.463000059127808e+00
+8.397999763488770e+00 -1.434999942779541e+00
+8.404000282287598e+00 -1.409000039100647e+00
+8.404999732971191e+00 -1.381999969482422e+00
+8.416999816894531e+00 -1.370000004768372e+00
+8.416999816894531e+00 -1.343000054359436e+00
+8.428999900817871e+00 -1.317999958992004e+00
+8.440999984741211e+00 -1.292000055313110e+00
+8.407999992370605e+00 -1.259999990463257e+00
+8.418000221252441e+00 -1.235000014305115e+00
+8.430999755859375e+00 -1.223000049591064e+00
+8.420999526977539e+00 -1.195000052452087e+00
+8.430999755859375e+00 -1.169000029563904e+00
+8.428999900817871e+00 -1.141999959945679e+00
+8.423000335693359e+00 -1.113999962806702e+00
+8.439999580383301e+00 -1.088999986648560e+00
+8.440999984741211e+00 -1.062999963760376e+00
+8.427000045776367e+00 -1.047000050544739e+00
+8.432000160217285e+00 -1.021000027656555e+00
+8.439000129699707e+00 -9.950000047683716e-01
+8.440999984741211e+00 -9.679999947547913e-01
+8.439999580383301e+00 -9.409999847412109e-01
+8.428999900817871e+00 -9.129999876022339e-01
+8.435999870300293e+00 -9.010000228881836e-01
+8.440999984741211e+00 -8.740000128746033e-01
+8.439999580383301e+00 -8.470000028610229e-01
+8.451999664306641e+00 -8.220000267028809e-01
+8.430999755859375e+00 -7.929999828338623e-01
+8.442000389099121e+00 -7.670000195503235e-01
+8.432999610900879e+00 -7.530000209808350e-01
+8.449000358581543e+00 -7.279999852180481e-01
+8.437999725341797e+00 -6.999999880790710e-01
+8.434000015258789e+00 -6.729999780654907e-01
+8.439999580383301e+00 -6.470000147819519e-01
+8.435999870300293e+00 -6.200000047683716e-01
+8.440999984741211e+00 -6.069999933242798e-01
+8.437000274658203e+00 -5.799999833106995e-01
+8.432999610900879e+00 -5.529999732971191e-01
+8.439999580383301e+00 -5.270000100135803e-01
+8.446000099182129e+00 -5.009999871253967e-01
+8.428000450134277e+00 -4.729999899864197e-01
+8.427000045776367e+00 -4.469999969005585e-01
+8.432000160217285e+00 -4.329999983310699e-01
+8.439000129699707e+00 -4.070000052452087e-01
+8.420999526977539e+00 -3.799999952316284e-01
+8.437999725341797e+00 -3.540000021457672e-01
+8.418999671936035e+00 -3.269999921321869e-01
+8.428000450134277e+00 -3.009999990463257e-01
+8.423999786376953e+00 -2.870000004768372e-01
+8.437000274658203e+00 -2.610000073909760e-01
+8.428000450134277e+00 -2.339999973773956e-01
+8.430999755859375e+00 -2.080000042915344e-01
+8.427000045776367e+00 -1.809999942779541e-01
+8.423999786376953e+00 -1.550000011920929e-01
+8.435999870300293e+00 -1.420000046491623e-01
+8.428999900817871e+00 -1.150000020861626e-01
+8.427000045776367e+00 -8.900000154972076e-02
+8.435000419616699e+00 -6.199999898672104e-02
+8.423000335693359e+00 -3.599999845027924e-02
+8.421999931335449e+00 -8.999999612569809e-03
+8.173999786376953e+00 +6.000000052154064e-03
+8.166999816894531e+00 +3.200000151991844e-02
+8.161000251770020e+00 +5.700000002980232e-02
+8.166000366210938e+00 +8.299999684095383e-02
+8.178000450134277e+00 +9.600000083446503e-02
+8.163999557495117e+00 +1.209999993443489e-01
+8.164999961853027e+00 +1.469999998807907e-01
+8.170999526977539e+00 +1.729999929666519e-01
+8.157999992370605e+00 +1.979999989271164e-01
+8.161999702453613e+00 +2.240000069141388e-01
+8.182999610900879e+00 +2.370000034570694e-01
+8.163999557495117e+00 +2.619999945163727e-01
+8.156000137329102e+00 +2.879999876022339e-01
+8.171999931335449e+00 +3.140000104904175e-01
+8.144000053405762e+00 +3.389999866485596e-01
+8.156999588012695e+00 +3.650000095367432e-01
+8.164999961853027e+00 +3.910000026226044e-01
+8.149000167846680e+00 +4.029999971389771e-01
+8.154999732971191e+00 +4.289999902248383e-01
+8.161999702453613e+00 +4.550000131130219e-01
+8.140999794006348e+00 +4.799999892711639e-01
+8.145000457763672e+00 +5.049999952316284e-01
+8.163000106811523e+00 +5.320000052452087e-01
+8.142999649047852e+00 +5.440000295639038e-01
+8.145000457763672e+00 +5.699999928474426e-01
+8.161000251770020e+00 +5.970000028610229e-01
+8.135000228881836e+00 +6.200000047683716e-01
+8.140999794006348e+00 +6.470000147819519e-01
+8.138999938964844e+00 +6.719999909400940e-01
+8.126000404357910e+00 +6.840000152587891e-01
+8.142000198364258e+00 +7.110000252723694e-01
+8.140999794006348e+00 +7.369999885559082e-01
+8.126999855041504e+00 +7.609999775886536e-01
+8.145999908447266e+00 +7.889999747276306e-01
+8.137999534606934e+00 +8.140000104904175e-01
+8.137000083923340e+00 +8.399999737739563e-01
+8.126000404357910e+00 +8.510000109672546e-01
+8.137000083923340e+00 +8.780000209808350e-01
+8.131999969482422e+00 +9.039999842643738e-01
+8.133000373840332e+00 +9.300000071525574e-01
+8.121000289916992e+00 +9.539999961853027e-01
+8.133000373840332e+00 +9.819999933242798e-01
+8.140999794006348e+00 +9.959999918937683e-01
+8.128000259399414e+00 +1.019999980926514e+00
+8.126999855041504e+00 +1.046000003814697e+00
+8.126000404357910e+00 +1.070999979972839e+00
+8.121999740600586e+00 +1.097000002861023e+00
+8.135999679565430e+00 +1.125000000000000e+00
+8.128999710083008e+00 +1.149999976158142e+00
+8.138999938964844e+00 +1.164000034332275e+00
+8.133000373840332e+00 +1.190000057220459e+00
+8.123000144958496e+00 +1.213999986648560e+00
+8.123000144958496e+00 +1.240000009536743e+00
+8.121000289916992e+00 +1.266000032424927e+00
+8.123000144958496e+00 +1.292999982833862e+00
+8.121000289916992e+00 +1.305999994277954e+00
+8.126999855041504e+00 +1.332999944686890e+00
+8.116999626159668e+00 +1.356999993324280e+00
+8.114000320434570e+00 +1.383000016212463e+00
+8.125000000000000e+00 +1.411000013351440e+00
+8.104999542236328e+00 +1.434000015258789e+00
+8.118000030517578e+00 +1.449000000953674e+00
+8.105999946594238e+00 +1.473999977111816e+00
+8.104999542236328e+00 +1.500000000000000e+00
+8.093000411987305e+00 +1.524000048637390e+00
+8.093999862670898e+00 +1.549999952316284e+00
+8.098999977111816e+00 +1.577999949455261e+00
+8.097999572753906e+00 +1.590999960899353e+00
+8.085000038146973e+00 +1.615000009536743e+00
+8.086000442504883e+00 +1.641000032424927e+00
+8.095999717712402e+00 +1.669999957084656e+00
+8.086999893188477e+00 +1.694000005722046e+00
+8.081999778747559e+00 +1.720000028610229e+00
+8.081999778747559e+00 +1.746000051498413e+00
+8.085000038146973e+00 +1.759999990463257e+00
+8.081000328063965e+00 +1.786000013351440e+00
+8.074999809265137e+00 +1.812000036239624e+00
+8.069999694824219e+00 +1.837000012397766e+00
+8.072999954223633e+00 +1.863999962806702e+00
+8.065999984741211e+00 +1.889000058174133e+00
+8.078000068664551e+00 +1.906000018119812e+00
+8.076000213623047e+00 +1.932000041007996e+00
+8.069999694824219e+00 +1.957000017166138e+00
+8.060999870300293e+00 +1.981999993324280e+00
+8.067000389099121e+00 +2.009999990463257e+00
+8.060000419616699e+00 +2.036000013351440e+00
+8.050000190734863e+00 +2.059999942779541e+00
+8.055999755859375e+00 +2.075000047683716e+00
+8.048000335693359e+00 +2.099999904632568e+00
+8.060000419616699e+00 +2.130000114440918e+00
+8.059000015258789e+00 +2.157000064849854e+00
+8.045999526977539e+00 +2.180999994277954e+00
+8.048999786376953e+00 +2.209000110626221e+00
+8.046999931335449e+00 +2.221999883651733e+00
+8.036999702453613e+00 +2.246000051498413e+00
+8.048000335693359e+00 +2.276999950408936e+00
+8.036000251770020e+00 +2.299999952316284e+00
+8.041000366210938e+00 +2.328999996185303e+00
+8.039999961853027e+00 +2.355999946594238e+00
+8.041999816894531e+00 +2.371000051498413e+00
+8.024999618530273e+00 +2.392999887466431e+00
+8.027999877929688e+00 +2.421999931335449e+00
+8.019000053405762e+00 +2.446000099182129e+00
+8.019000053405762e+00 +2.473999977111816e+00
+8.017999649047852e+00 +2.500999927520752e+00
+8.010999679565430e+00 +2.513000011444092e+00
+8.013999938964844e+00 +2.542000055313110e+00
+7.998000144958496e+00 +2.563999891281128e+00
+7.995999813079834e+00 +2.591000080108643e+00
+8.003000259399414e+00 +2.621000051498413e+00
+7.991000175476074e+00 +2.644999980926514e+00
+7.991000175476074e+00 +2.673000097274780e+00
+7.972000122070312e+00 +2.680999994277954e+00
+7.984000205993652e+00 +2.713000059127808e+00
+7.978000164031982e+00 +2.739000082015991e+00
+7.978000164031982e+00 +2.766999959945679e+00
+7.966000080108643e+00 +2.790999889373779e+00
+7.959000110626221e+00 +2.815999984741211e+00
+7.967000007629395e+00 +2.832999944686890e+00
+7.960000038146973e+00 +2.858999967575073e+00
+7.958000183105469e+00 +2.887000083923340e+00
+7.947999954223633e+00 +2.911000013351440e+00
+7.953000068664551e+00 +2.941999912261963e+00
+7.946000099182129e+00 +2.967000007629395e+00
+7.947000026702881e+00 +2.996000051498413e+00
+7.946000099182129e+00 +3.009999990463257e+00
+7.941999912261963e+00 +3.036999940872192e+00
+7.942999839782715e+00 +3.065999984741211e+00
+7.936999797821045e+00 +3.092999935150146e+00
+7.933000087738037e+00 +3.119999885559082e+00
+7.928999900817871e+00 +3.147000074386597e+00
+7.931000232696533e+00 +3.161999940872192e+00
+7.929999828338623e+00 +3.190999984741211e+00
+7.921999931335449e+00 +3.217000007629395e+00
+7.916999816894531e+00 +3.243999958038330e+00
+7.919000148773193e+00 +3.273999929428101e+00
+7.906000137329102e+00 +3.296999931335449e+00
+7.908999919891357e+00 +3.312999963760376e+00
+7.921999931335449e+00 +3.348000049591064e+00
+7.909999847412109e+00 +3.371999979019165e+00
+7.902999877929688e+00 +3.398999929428101e+00
+7.901000022888184e+00 +3.427000045776367e+00
+7.897999763488770e+00 +3.454999923706055e+00
+7.901000022888184e+00 +3.471999883651733e+00
+7.906000137329102e+00 +3.503999948501587e+00
+7.896999835968018e+00 +3.529000043869019e+00
+7.901999950408936e+00 +3.561000108718872e+00
+7.894000053405762e+00 +3.588000059127808e+00
+7.889999866485596e+00 +3.615999937057495e+00
+7.883999824523926e+00 +3.628000020980835e+00
+7.875000000000000e+00 +3.654000043869019e+00
+7.861000061035156e+00 +3.677999973297119e+00
+7.861999988555908e+00 +3.707999944686890e+00
+7.847000122070312e+00 +3.730999946594238e+00
+7.850999832153320e+00 +3.763999938964844e+00
+7.806000232696533e+00 +3.772000074386597e+00
+7.776999950408936e+00 +3.773000001907349e+00
+7.730000019073486e+00 +3.779999971389771e+00
+7.688000202178955e+00 +3.789999961853027e+00
+7.658999919891357e+00 +3.805000066757202e+00
+7.638000011444092e+00 +3.825000047683716e+00
+7.627999782562256e+00 +3.849999904632568e+00
+7.626999855041504e+00 +3.864000082015991e+00
+7.619999885559082e+00 +3.891000032424927e+00
+7.623000144958496e+00 +3.923000097274780e+00
+7.606999874114990e+00 +3.944999933242798e+00
+7.583000183105469e+00 +3.961999893188477e+00
+7.561999797821045e+00 +3.982000112533569e+00
+7.560999870300293e+00 +4.012000083923340e+00
+7.533999919891357e+00 +4.013000011444092e+00
+7.517000198364258e+00 +4.033999919891357e+00
+7.501999855041504e+00 +4.056000232696533e+00
+7.472000122070312e+00 +4.070000171661377e+00
+7.460999965667725e+00 +4.094999790191650e+00
+7.440999984741211e+00 +4.113999843597412e+00
+7.438000202178955e+00 +4.127999782562256e+00
+7.423999786376953e+00 +4.150000095367432e+00
+7.403999805450439e+00 +4.170000076293945e+00
+7.396999835968018e+00 +4.197000026702881e+00
+7.370999813079834e+00 +4.211999893188477e+00
+7.359000205993652e+00 +4.236000061035156e+00
+7.354000091552734e+00 +4.249000072479248e+00
+7.328999996185303e+00 +4.264999866485596e+00
+7.318999767303467e+00 +4.289999961853027e+00
+7.307000160217285e+00 +4.314000129699707e+00
+7.297999858856201e+00 +4.340000152587891e+00
+7.293000221252441e+00 +4.368000030517578e+00
+7.284999847412109e+00 +4.377999782562256e+00
+7.261000156402588e+00 +4.394999980926514e+00
+7.258999824523926e+00 +4.425000190734863e+00
+7.241000175476074e+00 +4.446000099182129e+00
+7.222000122070312e+00 +4.465000152587891e+00
+7.215000152587891e+00 +4.492000102996826e+00
+7.196000099182129e+00 +4.512000083923340e+00
+7.191999912261963e+00 +4.525000095367432e+00
+7.184000015258789e+00 +4.552000045776367e+00
+7.157000064849854e+00 +4.565999984741211e+00
+7.146999835968018e+00 +4.592000007629395e+00
+7.140999794006348e+00 +4.618999958038330e+00
+7.125000000000000e+00 +4.640999794006348e+00
+7.125999927520752e+00 +4.657000064849854e+00
+7.100999832153320e+00 +4.672999858856201e+00
+7.092999935150146e+00 +4.699999809265137e+00
+7.077000141143799e+00 +4.721000194549561e+00
+7.059000015258789e+00 +4.741000175476074e+00
+7.039999961853027e+00 +4.761000156402588e+00
+7.028999805450439e+00 +4.784999847412109e+00
+7.020999908447266e+00 +4.796000003814697e+00
+7.004000186920166e+00 +4.816999912261963e+00
+6.997000217437744e+00 +4.844999790191650e+00
+6.987999916076660e+00 +4.870999813079834e+00
+6.978000164031982e+00 +4.896999835968018e+00
+6.953999996185303e+00 +4.913000106811523e+00
+6.949999809265137e+00 +4.926000118255615e+00
+6.939000129699707e+00 +4.951000213623047e+00
+6.915999889373779e+00 +4.967000007629395e+00
+6.906000137329102e+00 +4.993999958038330e+00
+6.888999938964844e+00 +5.013999938964844e+00
+6.877999782562256e+00 +5.039000034332275e+00
+6.867000102996826e+00 +5.047999858856201e+00
+6.855999946594238e+00 +5.072999954223633e+00
+6.836999893188477e+00 +5.092000007629395e+00
+6.818999767303467e+00 +5.111999988555908e+00
+6.808000087738037e+00 +5.137000083923340e+00
+6.788000106811523e+00 +5.156000137329102e+00
+6.782000064849854e+00 +5.168000221252441e+00
+6.767000198364258e+00 +5.190000057220459e+00
+6.745999813079834e+00 +5.208000183105469e+00
+6.732999801635742e+00 +5.231999874114990e+00
+6.711999893188477e+00 +5.249000072479248e+00
+6.695000171661377e+00 +5.269999980926514e+00
+6.677000045776367e+00 +5.289999961853027e+00
+6.669000148773193e+00 +5.301000118255615e+00
+6.651999950408936e+00 +5.321000099182129e+00
+6.645999908447266e+00 +5.350999832153320e+00
+6.619999885559082e+00 +5.363999843597412e+00
+6.605999946594238e+00 +5.388000011444092e+00
+6.592000007629395e+00 +5.410999774932861e+00
+6.586999893188477e+00 +5.423999786376953e+00
+6.560999870300293e+00 +5.436999797821045e+00
+6.548999786376953e+00 +5.461999893188477e+00
+6.537000179290771e+00 +5.486999988555908e+00
+6.517000198364258e+00 +5.505000114440918e+00
+6.501999855041504e+00 +5.527999877929688e+00
+6.507999897003174e+00 +5.551000118255615e+00
+6.472000122070312e+00 +5.553999900817871e+00
+6.462999820709229e+00 +5.581999778747559e+00
+6.459000110626221e+00 +5.613999843597412e+00
+6.421999931335449e+00 +5.618000030517578e+00
+6.403999805450439e+00 +5.638000011444092e+00
+6.402999877929688e+00 +5.671999931335449e+00
+6.381000041961670e+00 +5.671000003814697e+00
+6.363999843597412e+00 +5.691999912261963e+00
+6.350999832153320e+00 +5.716000080108643e+00
+6.322000026702881e+00 +5.727000236511230e+00
+6.313000202178955e+00 +5.754000186920166e+00
+6.301000118255615e+00 +5.778999805450439e+00
+6.282000064849854e+00 +5.780000209808350e+00
+6.268000125885010e+00 +5.803999900817871e+00
+6.255000114440918e+00 +5.828999996185303e+00
+6.232999801635742e+00 +5.843999862670898e+00
+6.214000225067139e+00 +5.863999843597412e+00
+6.203999996185303e+00 +5.892000198364258e+00
+6.173999786376953e+00 +5.900000095367432e+00
+6.168000221252441e+00 +5.913000106811523e+00
+6.162000179290771e+00 +5.943999767303467e+00
+6.125000000000000e+00 +5.946000099182129e+00
+6.111999988555908e+00 +5.969999790191650e+00
+6.096000194549561e+00 +5.992000102996826e+00
+6.076000213623047e+00 +6.010000228881836e+00
+6.073999881744385e+00 +6.027999877929688e+00
+6.052999973297119e+00 +6.044000148773193e+00
+6.031000137329102e+00 +6.059999942779541e+00
+6.015999794006348e+00 +6.084000110626221e+00
+6.006000041961670e+00 +6.111999988555908e+00
+5.971000194549561e+00 +6.113999843597412e+00
+5.964000225067139e+00 +6.125999927520752e+00
+5.946000099182129e+00 +6.145999908447266e+00
+5.916999816894531e+00 +6.155000209808350e+00
+5.905000209808350e+00 +6.181000232696533e+00
+5.887000083923340e+00 +6.201000213623047e+00
+5.861999988555908e+00 +6.214000225067139e+00
+5.849999904632568e+00 +6.241000175476074e+00
+5.840000152587891e+00 +6.250000000000000e+00
+5.813000202178955e+00 +6.258999824523926e+00
+5.794000148773193e+00 +6.278999805450439e+00
+5.781000137329102e+00 +6.303999900817871e+00
+5.752999782562256e+00 +6.314000129699707e+00
+5.743999958038330e+00 +6.343999862670898e+00
+5.729000091552734e+00 +6.347000122070312e+00
+5.705999851226807e+00 +6.361999988555908e+00
+5.692999839782715e+00 +6.387000083923340e+00
+5.666999816894531e+00 +6.399000167846680e+00
+5.646999835968018e+00 +6.416999816894531e+00
+5.635000228881836e+00 +6.442999839782715e+00
+5.622000217437744e+00 +6.448999881744385e+00
+5.598000049591064e+00 +6.461999893188477e+00
+5.578999996185303e+00 +6.480999946594238e+00
+5.557000160217285e+00 +6.497000217437744e+00
+5.538000106811523e+00 +6.515999794006348e+00
+5.524000167846680e+00 +6.540999889373779e+00
+5.498000144958496e+00 +6.552999973297119e+00
+5.491000175476074e+00 +6.564000129699707e+00
+5.471000194549561e+00 +6.583000183105469e+00
+5.447999954223633e+00 +6.597000122070312e+00
+5.423999786376953e+00 +6.610000133514404e+00
+5.415999889373779e+00 +6.643000125885010e+00
+5.388000011444092e+00 +6.651000022888184e+00
+5.377999782562256e+00 +6.659999847412109e+00
+5.357999801635742e+00 +6.677999973297119e+00
+5.339000225067139e+00 +6.697999954223633e+00
+5.317999839782715e+00 +6.715000152587891e+00
+5.296000003814697e+00 +6.730000019073486e+00
+5.272999763488770e+00 +6.744999885559082e+00
+5.256999969482422e+00 +6.768000125885010e+00
+5.248000144958496e+00 +6.776999950408936e+00
+5.222000122070312e+00 +6.788000106811523e+00
+5.204999923706055e+00 +6.809999942779541e+00
+5.184000015258789e+00 +6.827000141143799e+00
+5.163000106811523e+00 +6.843999862670898e+00
+5.144000053405762e+00 +6.863999843597412e+00
+5.130000114440918e+00 +6.867000102996826e+00
+5.117000102996826e+00 +6.895999908447266e+00
+5.091000080108643e+00 +6.905000209808350e+00
+5.065999984741211e+00 +6.916999816894531e+00
+5.044000148773193e+00 +6.933000087738037e+00
+5.019999980926514e+00 +6.945000171661377e+00
+5.014999866485596e+00 +6.960999965667725e+00
+4.993000030517578e+00 +6.977000236511230e+00
+4.965000152587891e+00 +6.984000205993652e+00
+4.953999996185303e+00 +7.013999938964844e+00
+4.931000232696533e+00 +7.030000209808350e+00
+4.906000137329102e+00 +7.039999961853027e+00
+4.893000125885010e+00 +7.045000076293945e+00
+4.872000217437744e+00 +7.061999797821045e+00
+4.852000236511230e+00 +7.079999923706055e+00
+4.834000110626221e+00 +7.102000236511230e+00
+4.807000160217285e+00 +7.111000061035156e+00
+4.790999889373779e+00 +7.136000156402588e+00
+4.760000228881836e+00 +7.138000011444092e+00
+4.752999782562256e+00 +7.151999950408936e+00
+4.729000091552734e+00 +7.163000106811523e+00
+4.708000183105469e+00 +7.181000232696533e+00
+4.688000202178955e+00 +7.198999881744385e+00
+4.664999961853027e+00 +7.214000225067139e+00
+4.645999908447266e+00 +7.234000205993652e+00
+4.637000083923340e+00 +7.245999813079834e+00
+4.613999843597412e+00 +7.258999824523926e+00
+4.589000225067139e+00 +7.269999980926514e+00
+4.570000171661377e+00 +7.290999889373779e+00
+4.546000003814697e+00 +7.303999900817871e+00
+4.521999835968018e+00 +7.315999984741211e+00
+4.500999927520752e+00 +7.334000110626221e+00
+4.489999771118164e+00 +7.342000007629395e+00
+4.473000049591064e+00 +7.366000175476074e+00
+4.448999881744385e+00 +7.379000186920166e+00
+4.426000118255615e+00 +7.393000125885010e+00
+4.401000022888184e+00 +7.402999877929688e+00
+4.376999855041504e+00 +7.414999961853027e+00
+4.362999916076660e+00 +7.419000148773193e+00
+4.344999790191650e+00 +7.440999984741211e+00
+4.323999881744385e+00 +7.460000038146973e+00
+4.302999973297119e+00 +7.477000236511230e+00
+4.276999950408936e+00 +7.486999988555908e+00
+4.252999782562256e+00 +7.498000144958496e+00
+4.231999874114990e+00 +7.517000198364258e+00
+4.221000194549561e+00 +7.525000095367432e+00
+4.197999954223633e+00 +7.539999961853027e+00
+4.176000118255615e+00 +7.554999828338623e+00
+4.153999805450439e+00 +7.571000099182129e+00
+4.132999897003174e+00 +7.590000152587891e+00
+4.106999874114990e+00 +7.598999977111816e+00
+4.098000049591064e+00 +7.611000061035156e+00
+4.074999809265137e+00 +7.625000000000000e+00
+4.051000118255615e+00 +7.638000011444092e+00
+4.025000095367432e+00 +7.646999835968018e+00
+4.004000186920166e+00 +7.666999816894531e+00
+3.979000091552734e+00 +7.677999973297119e+00
+3.959000110626221e+00 +7.697000026702881e+00
+3.944000005722046e+00 +7.697999954223633e+00
+3.921999931335449e+00 +7.714000225067139e+00
+3.898000001907349e+00 +7.728000164031982e+00
+3.891000032424927e+00 +7.775000095367432e+00
+2.461999893188477e+00 +4.936999797821045e+00
+2.426000118255615e+00 +4.902999877929688e+00
+2.430000066757202e+00 +4.928999900817871e+00
+2.398999929428101e+00 +4.905000209808350e+00
+2.365999937057495e+00 +4.876999855041504e+00
+2.361999988555908e+00 +4.907999992370605e+00
+2.346999883651733e+00 +4.914999961853027e+00
+2.282000064849854e+00 +4.856999874114990e+00
+2.273000001907349e+00 +4.856999874114990e+00
+2.256000041961670e+00 +4.861000061035156e+00
+2.233000040054321e+00 +4.852000236511230e+00
+2.213999986648560e+00 +4.849999904632568e+00
+2.191999912261963e+00 +4.842999935150146e+00
+2.171999931335449e+00 +4.839000225067139e+00
+2.161999940872192e+00 +4.836999893188477e+00
+2.144000053405762e+00 +4.835999965667725e+00
+2.122999906539917e+00 +4.828999996185303e+00
+2.102999925613403e+00 +4.824999809265137e+00
+2.091000080108643e+00 +4.840000152587891e+00
+2.071000099182129e+00 +4.834000110626221e+00
+2.056999921798706e+00 +4.822999954223633e+00
+2.039000034332275e+00 +4.822000026702881e+00
+2.023999929428101e+00 +4.828000068664551e+00
+2.002000093460083e+00 +4.818999767303467e+00
+1.986999988555908e+00 +4.824999809265137e+00
+1.968000054359436e+00 +4.822000026702881e+00
+1.950999975204468e+00 +4.822999954223633e+00
+1.942000031471252e+00 +4.823999881744385e+00
+1.924000024795532e+00 +4.822999954223633e+00
+1.911000013351440e+00 +4.834000110626221e+00
+1.866999983787537e+00 +4.763999938964844e+00
+1.848999977111816e+00 +4.763999938964844e+00
+1.838999986648560e+00 +4.781000137329102e+00
+1.825999975204468e+00 +4.769000053405762e+00
+1.805999994277954e+00 +4.762000083923340e+00
+1.797999978065491e+00 +4.788000106811523e+00
+1.774000048637390e+00 +4.768000125885010e+00
+1.766000032424927e+00 +4.790999889373779e+00
+1.740000009536743e+00 +4.768000125885010e+00
+1.730000019073486e+00 +4.785999774932861e+00
+1.718000054359436e+00 +4.777999877929688e+00
+1.702000021934509e+00 +4.781000137329102e+00
+1.682999968528748e+00 +4.772999763488770e+00
+1.669999957084656e+00 +4.785999774932861e+00
+1.648000001907349e+00 +4.769000053405762e+00
+1.639000058174133e+00 +4.793000221252441e+00
+1.654999971389771e+00 +4.863999843597412e+00
+1.611999988555908e+00 +4.785999774932861e+00
+1.587000012397766e+00 +4.763000011444092e+00
+1.588999986648560e+00 +4.817999839782715e+00
+1.592000007629395e+00 +4.881000041961670e+00
+1.531000018119812e+00 +4.742000102996826e+00
+1.521000027656555e+00 +4.762000083923340e+00
+1.506000041961670e+00 +4.739999771118164e+00
+1.490000009536743e+00 +4.743000030517578e+00
+1.480000019073486e+00 +4.761000156402588e+00
+1.463000059127808e+00 +4.760000228881836e+00
+1.445999979972839e+00 +4.757999897003174e+00
+1.440000057220459e+00 +4.790999889373779e+00
+1.424999952316284e+00 +4.769000053405762e+00
+1.409000039100647e+00 +4.771999835968018e+00
+1.391999959945679e+00 +4.768000125885010e+00
+1.381999969482422e+00 +4.789999961853027e+00
+1.368000030517578e+00 +4.797999858856201e+00
+1.353000044822693e+00 +4.803999900817871e+00
+1.332999944686890e+00 +4.787000179290771e+00
+1.328999996185303e+00 +4.802999973297119e+00
+1.312999963760376e+00 +4.804999828338623e+00
+1.294999957084656e+00 +4.796000003814697e+00
+1.276999950408936e+00 +4.789000034332275e+00
+1.264000058174133e+00 +4.803999900817871e+00
+1.245000004768372e+00 +4.793000221252441e+00
+1.236999988555908e+00 +4.789000034332275e+00
+1.223999977111816e+00 +4.802000045776367e+00
+1.207999944686890e+00 +4.803999900817871e+00
+1.190999984741211e+00 +4.800000190734863e+00
+1.175999999046326e+00 +4.803999900817871e+00
+1.157999992370605e+00 +4.796000003814697e+00
+1.144000053405762e+00 +4.803999900817871e+00
+1.136999964714050e+00 +4.806000232696533e+00
+1.118999958038330e+00 +4.796000003814697e+00
+1.106999993324280e+00 +4.815999984741211e+00
+1.090000033378601e+00 +4.809999942779541e+00
+1.072999954223633e+00 +4.803999900817871e+00
+1.057000041007996e+00 +4.806000232696533e+00
+1.049000024795532e+00 +4.802000045776367e+00
+1.034000039100647e+00 +4.804999828338623e+00
+1.016999959945679e+00 +4.800000190734863e+00
+1.003000020980835e+00 +4.807000160217285e+00
+9.769999980926514e-01 +4.756999969482422e+00
+9.620000123977661e-01 +4.762000083923340e+00
+9.440000057220459e-01 +4.749000072479248e+00
+9.150000214576721e-01 +4.638000011444092e+00
+8.999999761581421e-01 +4.639999866485596e+00
+8.859999775886536e-01 +4.644999980926514e+00
+8.920000195503235e-01 +4.760000228881836e+00
+8.769999742507935e-01 +4.762000083923340e+00
+8.600000143051147e-01 +4.751999855041504e+00
+8.550000190734863e-01 +4.769999980926514e+00
+8.429999947547913e-01 +4.788000106811523e+00
+7.720000147819519e-01 +4.454999923706055e+00
+8.220000267028809e-01 +4.848000049591064e+00
+8.109999895095825e-01 +4.876999855041504e+00
+7.960000038146973e-01 +4.883999824523926e+00
+7.929999828338623e-01 +4.914000034332275e+00
+7.870000004768372e-01 +4.975999832153320e+00
+7.789999842643738e-01 +5.034999847412109e+00
+7.710000276565552e-01 +5.086999893188477e+00
+7.649999856948853e-01 +5.157999992370605e+00
+7.540000081062317e-01 +5.203000068664551e+00
+7.509999871253967e-01 +5.300000190734863e+00
+7.670000195503235e-01 +5.482999801635742e+00
+8.149999976158142e-01 +5.975999832153320e+00
+7.950000166893005e-01 +5.971000194549561e+00
+7.739999890327454e-01 +5.960000038146973e+00
+7.480000257492065e-01 +5.895999908447266e+00
+7.340000271797180e-01 +5.939000129699707e+00
+7.350000143051147e-01 +6.111999988555908e+00
+7.419999837875366e-01 +6.255000114440918e+00
+7.379999756813049e-01 +6.402999877929688e+00
+7.369999885559082e-01 +6.580999851226807e+00
+7.329999804496765e-01 +6.742000102996826e+00
+7.369999885559082e-01 +6.993999958038330e+00
+7.340000271797180e-01 +7.183000087738037e+00
+8.249999880790710e-01 +8.237000465393066e+00
+7.979999780654907e-01 +8.234000205993652e+00
+7.749999761581421e-01 +8.269000053405762e+00
+7.530000209808350e-01 +8.312999725341797e+00
+7.329999804496765e-01 +8.388999938964844e+00
+7.110000252723694e-01 +8.442000389099121e+00
+7.020000219345093e-01 +8.500000000000000e+00
+6.769999861717224e-01 +8.519000053405762e+00
+6.690000295639038e-01 +8.789999961853027e+00
+6.449999809265137e-01 +8.838999748229980e+00
+6.169999837875366e-01 +8.836999893188477e+00
+5.899999737739563e-01 +8.843000411987305e+00
+5.609999895095825e-01 +8.838999748229980e+00
+5.479999780654907e-01 +8.847999572753906e+00
+5.210000276565552e-01 +8.861000061035156e+00
+4.930000007152557e-01 +8.852999687194824e+00
+4.650000035762787e-01 +8.864000320434570e+00
+4.379999935626984e-01 +8.878999710083008e+00
+4.099999964237213e-01 +8.880999565124512e+00
+3.959999978542328e-01 +8.880999565124512e+00
+3.680000007152557e-01 +8.880999565124512e+00
+3.400000035762787e-01 +8.887999534606934e+00
+3.120000064373016e-01 +8.887000083923340e+00
+2.849999964237213e-01 +8.885999679565430e+00
+2.569999992847443e-01 +8.890000343322754e+00
+2.290000021457672e-01 +8.880999565124512e+00
+2.150000035762787e-01 +8.892000198364258e+00
+1.870000064373016e-01 +8.885999679565430e+00
+1.589999943971634e-01 +8.902000427246094e+00
+1.309999972581863e-01 +8.892999649047852e+00
+1.030000001192093e-01 +8.901000022888184e+00
+7.500000298023224e-02 +8.899999618530273e+00
+6.100000068545341e-02 +8.907999992370605e+00
+3.299999982118607e-02 +8.907999992370605e+00
+4.999999888241291e-03 +8.906000137329102e+00
-2.300000004470348e-02 +8.904000282287598e+00
-5.099999904632568e-02 +8.916999816894531e+00
-7.900000363588333e-02 +8.911000251770020e+00
-1.070000007748604e-01 +8.923000335693359e+00
-1.209999993443489e-01 +8.932000160217285e+00
-1.490000039339066e-01 +8.925999641418457e+00
-1.770000010728836e-01 +8.930000305175781e+00
-2.049999982118607e-01 +8.928999900817871e+00
-2.329999953508377e-01 +8.932000160217285e+00
-2.619999945163727e-01 +8.944999694824219e+00
-2.759999930858612e-01 +8.939000129699707e+00
-3.039999902248383e-01 +8.934000015258789e+00
-3.319999873638153e-01 +8.946999549865723e+00
-3.600000143051147e-01 +8.946000099182129e+00
-3.880000114440918e-01 +8.939999580383301e+00
-4.169999957084656e-01 +8.951000213623047e+00
-4.449999928474426e-01 +8.947999954223633e+00
-4.600000083446503e-01 +8.958999633789062e+00
-4.880000054836273e-01 +8.954999923706055e+00
-5.159999728202820e-01 +8.958999633789062e+00
-5.440000295639038e-01 +8.954000473022461e+00
-5.730000138282776e-01 +8.963999748229980e+00
-6.010000109672546e-01 +8.954000473022461e+00
-6.150000095367432e-01 +8.954999923706055e+00
-6.430000066757202e-01 +8.956999778747559e+00
-6.710000038146973e-01 +8.953000068664551e+00
-6.999999880790710e-01 +8.958999633789062e+00
-7.279999852180481e-01 +8.960000038146973e+00
-7.570000290870667e-01 +8.965999603271484e+00
-7.850000262260437e-01 +8.956000328063965e+00
-7.990000247955322e-01 +8.956000328063965e+00
-8.280000090599060e-01 +8.958000183105469e+00
-8.550000190734863e-01 +8.949000358581543e+00
-8.840000033378601e-01 +8.951999664306641e+00
-9.120000004768372e-01 +8.947999954223633e+00
-9.390000104904175e-01 +8.939000129699707e+00
-9.530000090599060e-01 +8.932999610900879e+00
-9.800000190734863e-01 +8.923000335693359e+00
-1.008999943733215e+00 +8.925000190734863e+00
-1.036999940872192e+00 +8.928000450134277e+00
-1.064000010490417e+00 +8.914999961853027e+00
-1.093999981880188e+00 +8.923000335693359e+00
-1.120000004768372e+00 +8.907999992370605e+00
-1.136000037193298e+00 +8.918000221252441e+00
-1.164999961853027e+00 +8.921999931335449e+00
-1.192000031471252e+00 +8.913999557495117e+00
-1.220999956130981e+00 +8.914999961853027e+00
-1.248999953269958e+00 +8.909000396728516e+00
-1.276999950408936e+00 +8.904999732971191e+00
-1.291000008583069e+00 +8.904999732971191e+00
-1.319000005722046e+00 +8.904000282287598e+00
-1.348000049591064e+00 +8.906000137329102e+00
-1.375000000000000e+00 +8.895999908447266e+00
-1.402999997138977e+00 +8.887999534606934e+00
-1.432000041007996e+00 +8.892999649047852e+00
-1.447000026702881e+00 +8.895999908447266e+00
-1.475000023841858e+00 +8.892000198364258e+00
-1.503000020980835e+00 +8.888999938964844e+00
-1.531999945640564e+00 +8.887999534606934e+00
-1.559999942779541e+00 +8.887000083923340e+00
-1.588999986648560e+00 +8.887999534606934e+00
-1.620000004768372e+00 +8.897999763488770e+00
-1.631999969482422e+00 +8.883999824523926e+00
-1.661000013351440e+00 +8.883000373840332e+00
-1.690999984741211e+00 +8.890999794006348e+00
-1.718000054359436e+00 +8.880000114440918e+00
-1.745000004768372e+00 +8.873000144958496e+00
-1.781000018119812e+00 +8.904999732971191e+00
-1.805999994277954e+00 +8.885000228881836e+00
-1.819000005722046e+00 +8.876000404357910e+00
-1.848999977111816e+00 +8.881999969482422e+00
-1.873999953269958e+00 +8.861000061035156e+00
-1.904000043869019e+00 +8.868000030517578e+00
-1.934999942779541e+00 +8.873000144958496e+00
-1.960000038146973e+00 +8.854000091552734e+00
-1.975999951362610e+00 +8.864000320434570e+00
-2.009000062942505e+00 +8.876999855041504e+00
-2.032999992370605e+00 +8.857000350952148e+00
-2.063999891281128e+00 +8.864000320434570e+00
-2.095999956130981e+00 +8.873000144958496e+00
-2.124000072479248e+00 +8.868000030517578e+00
-2.142999887466431e+00 +8.883999824523926e+00
-2.174000024795532e+00 +8.890000343322754e+00
-2.200000047683716e+00 +8.878000259399414e+00
-2.226000070571899e+00 +8.862999916076660e+00
-2.256999969482422e+00 +8.868000030517578e+00
-2.282999992370605e+00 +8.850999832153320e+00
-2.312999963760376e+00 +8.852999687194824e+00
-2.332000017166138e+00 +8.869999885559082e+00
-2.361999988555908e+00 +8.869000434875488e+00
-2.388000011444092e+00 +8.854999542236328e+00
-2.424999952316284e+00 +8.881999969482422e+00
-2.447999954223633e+00 +8.857000350952148e+00
-2.480000019073486e+00 +8.864999771118164e+00
-2.513999938964844e+00 +8.876999855041504e+00
-2.523999929428101e+00 +8.857999801635742e+00
-2.555999994277954e+00 +8.866999626159668e+00
-2.592999935150146e+00 +8.888999938964844e+00
-2.618000030517578e+00 +8.869999885559082e+00
-2.645999908447266e+00 +8.862000465393066e+00
-2.678999900817871e+00 +8.869999885559082e+00
-2.687999963760376e+00 +8.850999832153320e+00
-2.714999914169312e+00 +8.840999603271484e+00
-2.749000072479248e+00 +8.852000236511230e+00
-2.772000074386597e+00 +8.829000473022461e+00
-2.798000097274780e+00 +8.812999725341797e+00
-2.825999975204468e+00 +8.805999755859375e+00
-2.845999956130981e+00 +8.774000167846680e+00
-2.854000091552734e+00 +8.751000404357910e+00
-2.882999897003174e+00 +8.746000289916992e+00
-2.901999950408936e+00 +8.713000297546387e+00
-2.931999921798706e+00 +8.711000442504883e+00
-2.963000059127808e+00 +8.713000297546387e+00
-2.984999895095825e+00 +8.689000129699707e+00
-2.997999906539917e+00 +8.682000160217285e+00
-3.030999898910522e+00 +8.689000129699707e+00
-3.049999952316284e+00 +8.656000137329102e+00
-3.082000017166138e+00 +8.659000396728516e+00
-3.109999895095825e+00 +8.651000022888184e+00
-3.138000011444092e+00 +8.642999649047852e+00
-3.170000076293945e+00 +8.645999908447266e+00
-3.177999973297119e+00 +8.626999855041504e+00
-3.207000017166138e+00 +8.621999740600586e+00
-3.236999988555908e+00 +8.621000289916992e+00
-3.262000083923340e+00 +8.604999542236328e+00
-3.290999889373779e+00 +8.600999832153320e+00
-3.315999984741211e+00 +8.583000183105469e+00
-3.335000038146973e+00 +8.592000007629395e+00
-3.361000061035156e+00 +8.579999923706055e+00
-3.388999938964844e+00 +8.571000099182129e+00
-3.415999889373779e+00 +8.560000419616699e+00
-3.444000005722046e+00 +8.553000450134277e+00
-3.473000049591064e+00 +8.548000335693359e+00
-3.497999906539917e+00 +8.531999588012695e+00
-3.509999990463257e+00 +8.522000312805176e+00
-3.542999982833862e+00 +8.527999877929688e+00
-3.568000078201294e+00 +8.512999534606934e+00
-3.596999883651733e+00 +8.506999969482422e+00
-3.625000000000000e+00 +8.496999740600586e+00
-3.651000022888184e+00 +8.484000205993652e+00
-3.667999982833862e+00 +8.487000465393066e+00
-3.694999933242798e+00 +8.477999687194824e+00
-3.723999977111816e+00 +8.470000267028809e+00
-3.749000072479248e+00 +8.454000473022461e+00
-3.776999950408936e+00 +8.446000099182129e+00
-3.802000045776367e+00 +8.432000160217285e+00
-3.828000068664551e+00 +8.418999671936035e+00
-3.845000028610229e+00 +8.420000076293945e+00
-3.872999906539917e+00 +8.411000251770020e+00
-3.897000074386597e+00 +8.394000053405762e+00
-3.924999952316284e+00 +8.385000228881836e+00
-3.950000047683716e+00 +8.371000289916992e+00
-3.977999925613403e+00 +8.362000465393066e+00
-3.990999937057495e+00 +8.354999542236328e+00
-4.015999794006348e+00 +8.338999748229980e+00
-4.046000003814697e+00 +8.335000038146973e+00
-4.071000099182129e+00 +8.319000244140625e+00
-4.097000122070312e+00 +8.305999755859375e+00
-4.123000144958496e+00 +8.293000221252441e+00
-4.152999877929688e+00 +8.288999557495117e+00
-4.164999961853027e+00 +8.281000137329102e+00
-4.196000099182129e+00 +8.277000427246094e+00
-4.223999977111816e+00 +8.267000198364258e+00
-4.250999927520752e+00 +8.256999969482422e+00
-4.275000095367432e+00 +8.239999771118164e+00
-4.298999786376953e+00 +8.220999717712402e+00
-4.327000141143799e+00 +8.213000297546387e+00
-4.342000007629395e+00 +8.210000038146973e+00
-4.364999771118164e+00 +8.190999984741211e+00
-4.393000125885010e+00 +8.182000160217285e+00
-4.418000221252441e+00 +8.166999816894531e+00
-4.447000026702881e+00 +8.157999992370605e+00
-4.472000122070312e+00 +8.144000053405762e+00
-4.481999874114990e+00 +8.131999969482422e+00
-4.513999938964844e+00 +8.130000114440918e+00
-4.535999774932861e+00 +8.109000205993652e+00
-4.561999797821045e+00 +8.095999717712402e+00
-4.593999862670898e+00 +8.092000007629395e+00
-4.617000102996826e+00 +8.074000358581543e+00
-4.626999855041504e+00 +8.062000274658203e+00
-4.657999992370605e+00 +8.057000160217285e+00
-4.688000202178955e+00 +8.050999641418457e+00
-4.710000038146973e+00 +8.029000282287598e+00
-4.737999916076660e+00 +8.020000457763672e+00
-4.764999866485596e+00 +8.008000373840332e+00
-4.785999774932861e+00 +7.986000061035156e+00
-4.800000190734863e+00 +7.980000019073486e+00
-4.834000110626221e+00 +7.980000019073486e+00
-4.855000019073486e+00 +7.958000183105469e+00
-4.875999927520752e+00 +7.936999797821045e+00
-4.908999919891357e+00 +7.934000015258789e+00
-4.926000118255615e+00 +7.907000064849854e+00
-4.949999809265137e+00 +7.889999866485596e+00
-4.974999904632568e+00 +7.901999950408936e+00
-4.994999885559082e+00 +7.877999782562256e+00
-5.025000095367432e+00 +7.870999813079834e+00
-5.054999828338623e+00 +7.862999916076660e+00
-5.068999767303467e+00 +7.830999851226807e+00
-5.098999977111816e+00 +7.822999954223633e+00
-5.122000217437744e+00 +7.830999851226807e+00
-5.138000011444092e+00 +7.802000045776367e+00
-5.162000179290771e+00 +7.785999774932861e+00
-5.190000057220459e+00 +7.775000095367432e+00
-5.210000038146973e+00 +7.751999855041504e+00
-5.236000061035156e+00 +7.738999843597412e+00
-5.256000041961670e+00 +7.742000102996826e+00
-5.272999763488770e+00 +7.714000225067139e+00
-5.300000190734863e+00 +7.702000141143799e+00
-5.331999778747559e+00 +7.697000026702881e+00
-5.354000091552734e+00 +7.677000045776367e+00
-5.379000186920166e+00 +7.660999774932861e+00
-5.414000034332275e+00 +7.658999919891357e+00
-5.416999816894531e+00 +7.638000011444092e+00
-5.445000171661377e+00 +7.626999855041504e+00
-5.473999977111816e+00 +7.616000175476074e+00
-5.486999988555908e+00 +7.585000038146973e+00
-5.518000125885010e+00 +7.577000141143799e+00
-5.551000118255615e+00 +7.572000026702881e+00
-5.566999912261963e+00 +7.544000148773193e+00
-5.589000225067139e+00 +7.548999786376953e+00
-5.616000175476074e+00 +7.535999774932861e+00
-5.636000156402588e+00 +7.513999938964844e+00
-5.656000137329102e+00 +7.491000175476074e+00
-5.697999954223633e+00 +7.497000217437744e+00
-5.712999820709229e+00 +7.467999935150146e+00
-5.731999874114990e+00 +7.467999935150146e+00
-5.758999824523926e+00 +7.454999923706055e+00
-5.780000209808350e+00 +7.434000015258789e+00
-5.803999900817871e+00 +7.416999816894531e+00
-5.835999965667725e+00 +7.408999919891357e+00
-5.855999946594238e+00 +7.387000083923340e+00
-5.881000041961670e+00 +7.370999813079834e+00
-5.900000095367432e+00 +7.370999813079834e+00
-5.916999816894531e+00 +7.344999790191650e+00
-5.948999881744385e+00 +7.336999893188477e+00
-5.980999946594238e+00 +7.328999996185303e+00
-5.999000072479248e+00 +7.303999900817871e+00
-6.022999763488770e+00 +7.285999774932861e+00
-6.044000148773193e+00 +7.289000034332275e+00
-6.070000171661377e+00 +7.272999763488770e+00
-6.008999824523926e+00 +7.155000209808350e+00
-5.528999805450439e+00 +6.545000076293945e+00
-5.495999813079834e+00 +6.465000152587891e+00
-5.501999855041504e+00 +6.431000232696533e+00
-5.493000030517578e+00 +6.401000022888184e+00
-5.493000030517578e+00 +6.360000133514404e+00
-5.486000061035156e+00 +6.310999870300293e+00
-5.491000175476074e+00 +6.277999877929688e+00
-5.484000205993652e+00 +6.230000019073486e+00
-5.497000217437744e+00 +6.204999923706055e+00
-5.489999771118164e+00 +6.158999919891357e+00
-5.466000080108643e+00 +6.112999916076660e+00
-5.467000007629395e+00 +6.074999809265137e+00
-5.473999977111816e+00 +6.045000076293945e+00
-5.452000141143799e+00 +5.982999801635742e+00
-5.472000122070312e+00 +5.967000007629395e+00
-5.526000022888184e+00 +5.988999843597412e+00
-5.552000045776367e+00 +5.979000091552734e+00
-5.453000068664551e+00 +5.854000091552734e+00
-5.456999778747559e+00 +5.821000099182129e+00
-5.440000057220459e+00 +5.767000198364258e+00
-5.431000232696533e+00 +5.722000122070312e+00
-5.433000087738037e+00 +5.688000202178955e+00
-5.419000148773193e+00 +5.638999938964844e+00
-5.434999942779541e+00 +5.637000083923340e+00
-5.440000057220459e+00 +5.606999874114990e+00
-5.419000148773193e+00 +5.551000118255615e+00
-5.446000099182129e+00 +5.544000148773193e+00
-5.460999965667725e+00 +5.524000167846680e+00
-5.499000072479248e+00 +5.527999877929688e+00
-5.449999809265137e+00 +5.443999767303467e+00
-5.442999839782715e+00 +5.420000076293945e+00
-5.427999973297119e+00 +5.372000217437744e+00
-5.414000034332275e+00 +5.324999809265137e+00
-5.459000110626221e+00 +5.335000038146973e+00
-5.445000171661377e+00 +5.288000106811523e+00
-5.435999870300293e+00 +5.245999813079834e+00
-5.423999786376953e+00 +5.218999862670898e+00
-5.407999992370605e+00 +5.171000003814697e+00
-5.423999786376953e+00 +5.153999805450439e+00
-5.433000087738037e+00 +5.130000114440918e+00
-5.428999900817871e+00 +5.093999862670898e+00
-5.440000057220459e+00 +5.072000026702881e+00
-5.479000091552734e+00 +5.076000213623047e+00
-5.462999820709229e+00 +5.046000003814697e+00
-5.479000091552734e+00 +5.028999805450439e+00
-5.507999897003174e+00 +5.024000167846680e+00
-5.506000041961670e+00 +4.991000175476074e+00
-5.519000053405762e+00 +4.971000194549561e+00
-5.551000118255615e+00 +4.967999935150146e+00
-5.556000232696533e+00 +4.955999851226807e+00
-5.585999965667725e+00 +4.952000141143799e+00
-5.622000217437744e+00 +4.952000141143799e+00
-5.629000186920166e+00 +4.927000045776367e+00
-5.646999835968018e+00 +4.912000179290771e+00
-5.703999996185303e+00 +4.929999828338623e+00
-5.705999851226807e+00 +4.900000095367432e+00
-5.736000061035156e+00 +4.909999847412109e+00
-5.751999855041504e+00 +4.892000198364258e+00
-5.774000167846680e+00 +4.880000114440918e+00
-5.822999954223633e+00 +4.889999866485596e+00
-5.841000080108643e+00 +4.874000072479248e+00
-5.869999885559082e+00 +4.867000102996826e+00
-5.883999824523926e+00 +4.861999988555908e+00
-6.010000228881836e+00 +4.902999877929688e+00
-6.035999774932861e+00 +4.893000125885010e+00
-6.099999904632568e+00 +4.913000106811523e+00
-6.061999797821045e+00 +4.850999832153320e+00
-6.092000007629395e+00 +4.843999862670898e+00
-6.151999950408936e+00 +4.875999927520752e+00
-6.164000034332275e+00 +4.854000091552734e+00
-6.203000068664551e+00 +4.852000236511230e+00
-6.234000205993652e+00 +4.844999790191650e+00
-6.285999774932861e+00 +4.854000091552734e+00
-6.307000160217285e+00 +4.839000225067139e+00
-6.379000186920166e+00 +4.876999855041504e+00
-6.400000095367432e+00 +4.861999988555908e+00
-6.406000137329102e+00 +4.835000038146973e+00
-6.388000011444092e+00 +4.789999961853027e+00
-6.602000236511230e+00 +4.916999816894531e+00
-6.559999942779541e+00 +4.854000091552734e+00
-6.623000144958496e+00 +4.868000030517578e+00
-6.629000186920166e+00 +4.856999874114990e+00
-6.692999839782715e+00 +4.870999813079834e+00
-7.890999794006348e+00 +5.662000179290771e+00
-7.918000221252441e+00 +5.643000125885010e+00
-7.975999832153320e+00 +5.646999835968018e+00
-7.972000122070312e+00 +5.625000000000000e+00
-7.988999843597412e+00 +5.599999904632568e+00
-8.031000137329102e+00 +5.592000007629395e+00
-8.031000137329102e+00 +5.553999900817871e+00
-8.053000450134277e+00 +5.532000064849854e+00
-8.079999923706055e+00 +5.513999938964844e+00
-8.086999893188477e+00 +5.500000000000000e+00
-8.104000091552734e+00 +5.473999977111816e+00
-8.138999938964844e+00 +5.460999965667725e+00
-8.125000000000000e+00 +5.414999961853027e+00
-8.164999961853027e+00 +5.403999805450439e+00
-8.187000274658203e+00 +5.381999969482422e+00
-8.199000358581543e+00 +5.353000164031982e+00
-8.211000442504883e+00 +5.342000007629395e+00
-8.227000236511230e+00 +5.315999984741211e+00
-8.239000320434570e+00 +5.287000179290771e+00
-8.265999794006348e+00 +5.268000125885010e+00
-8.288999557495117e+00 +5.245999813079834e+00
-8.298999786376953e+00 +5.215000152587891e+00
-8.305000305175781e+00 +5.201000213623047e+00
-8.340000152587891e+00 +5.186999797821045e+00
-8.355999946594238e+00 +5.159999847412109e+00
-8.373999595642090e+00 +5.135000228881836e+00
-8.397999763488770e+00 +5.113999843597412e+00
-8.416000366210938e+00 +5.087999820709229e+00
-8.449999809265137e+00 +5.072999954223633e+00
-8.501999855041504e+00 +5.085999965667725e+00
-8.489000320434570e+00 +5.041999816894531e+00
-8.512000083923340e+00 +5.019000053405762e+00
-8.536000251770020e+00 +4.997000217437744e+00
-8.550000190734863e+00 +4.969999790191650e+00
-8.569000244140625e+00 +4.945000171661377e+00
-8.576999664306641e+00 +4.931000232696533e+00
-8.592000007629395e+00 +4.903999805450439e+00
-8.637999534606934e+00 +4.894999980926514e+00
-8.616000175476074e+00 +4.846000194549561e+00
-8.628000259399414e+00 +4.816999912261963e+00
-8.652999877929688e+00 +4.796000003814697e+00
-8.671999931335449e+00 +4.770999908447266e+00
-8.684000015258789e+00 +4.760000228881836e+00
-8.701000213623047e+00 +4.732999801635742e+00
-8.718999862670898e+00 +4.708000183105469e+00
-8.741000175476074e+00 +4.684000015258789e+00
-8.755000114440918e+00 +4.657000064849854e+00
-8.779999732971191e+00 +4.635000228881836e+00
-8.779000282287598e+00 +4.616000175476074e+00
-8.807000160217285e+00 +4.596000194549561e+00
-8.821999549865723e+00 +4.567999839782715e+00
-8.838000297546387e+00 +4.540999889373779e+00
-8.855999946594238e+00 +4.514999866485596e+00
-8.876999855041504e+00 +4.491000175476074e+00
-8.888999938964844e+00 +4.480000019073486e+00
-8.899999618530273e+00 +4.449999809265137e+00
-8.916999816894531e+00 +4.423999786376953e+00
-8.930999755859375e+00 +4.395999908447266e+00
-8.946000099182129e+00 +4.368000030517578e+00
-8.961999893188477e+00 +4.341000080108643e+00
-8.980999946594238e+00 +4.315999984741211e+00
-9.001999855041504e+00 +4.308000087738037e+00
-9.026000022888184e+00 +4.284999847412109e+00
-9.038999557495117e+00 +4.256000041961670e+00
-9.060999870300293e+00 +4.231999874114990e+00
-9.081999778747559e+00 +4.206999778747559e+00
-9.107000350952148e+00 +4.184000015258789e+00
-9.126000404357910e+00 +4.175000190734863e+00
-9.154000282287598e+00 +4.152999877929688e+00
-9.201000213623047e+00 +4.139999866485596e+00
-9.203000068664551e+00 +4.105999946594238e+00
-9.161999702453613e+00 +4.052999973297119e+00
-9.157999992370605e+00 +4.017000198364258e+00
-9.147999763488770e+00 +3.979000091552734e+00
-9.137999534606934e+00 +3.957000017166138e+00
-9.182999610900879e+00 +3.941999912261963e+00
-9.225999832153320e+00 +3.926000118255615e+00
-9.262999534606934e+00 +3.907999992370605e+00
-9.281000137329102e+00 +3.881000041961670e+00
-9.286000251770020e+00 +3.848999977111816e+00
-9.309000015258789e+00 +3.823999881744385e+00
-9.303999900817871e+00 +3.805000066757202e+00
-9.347999572753906e+00 +3.789000034332275e+00
-9.395000457763672e+00 +3.773000001907349e+00
-9.380999565124512e+00 +3.733999967575073e+00
-9.392999649047852e+00 +3.703999996185303e+00
-9.392999649047852e+00 +3.671000003814697e+00
-9.397000312805176e+00 +3.654999971389771e+00
-9.409999847412109e+00 +3.625999927520752e+00
-9.430999755859375e+00 +3.599999904632568e+00
-9.435000419616699e+00 +3.568000078201294e+00
-9.446000099182129e+00 +3.538000106811523e+00
-9.423999786376953e+00 +3.496000051498413e+00
-9.430000305175781e+00 +3.480999946594238e+00
-9.437000274658203e+00 +3.450999975204468e+00
-9.427000045776367e+00 +3.414000034332275e+00
-9.444000244140625e+00 +3.385999917984009e+00
-9.437999725341797e+00 +3.349999904632568e+00
-9.458999633789062e+00 +3.325000047683716e+00
-9.461000442504883e+00 +3.308000087738037e+00
-9.444999694824219e+00 +3.269999980926514e+00
-9.479000091552734e+00 +3.247999906539917e+00
-9.458000183105469e+00 +3.207999944686890e+00
-9.461000442504883e+00 +3.176000118255615e+00
-9.472000122070312e+00 +3.147000074386597e+00
-9.460000038146973e+00 +3.109999895095825e+00
-9.458999633789062e+00 +3.092999935150146e+00
-9.475999832153320e+00 +3.065999984741211e+00
-9.463999748229980e+00 +3.029000043869019e+00
-9.475000381469727e+00 +2.999000072479248e+00
-9.494999885559082e+00 +2.973000049591064e+00
-9.467000007629395e+00 +2.931999921798706e+00
-9.480999946594238e+00 +2.920000076293945e+00
-9.500000000000000e+00 +2.892999887466431e+00
-9.486000061035156e+00 +2.855999946594238e+00
-9.498999595642090e+00 +2.828000068664551e+00
-9.513999938964844e+00 +2.799000024795532e+00
-9.503000259399414e+00 +2.763999938964844e+00
-9.515999794006348e+00 +2.734999895095825e+00
-9.520000457763672e+00 +2.720000028610229e+00
-9.519000053405762e+00 +2.687999963760376e+00
-9.524000167846680e+00 +2.657000064849854e+00
-9.545000076293945e+00 +2.630000114440918e+00
-9.543999671936035e+00 +2.598000049591064e+00
-9.550000190734863e+00 +2.566999912261963e+00
-9.569999694824219e+00 +2.555999994277954e+00
-9.567999839782715e+00 +2.523999929428101e+00
-9.571999549865723e+00 +2.493000030517578e+00
-9.586999893188477e+00 +2.464999914169312e+00
-9.581999778747559e+00 +2.430999994277954e+00
-9.583999633789062e+00 +2.400000095367432e+00
-9.637000083923340e+00 +2.381000041961670e+00
-9.590999603271484e+00 +2.354000091552734e+00
-9.593000411987305e+00 +2.322000026702881e+00
-9.605999946594238e+00 +2.292999982833862e+00
-9.590000152587891e+00 +2.257999897003174e+00
-9.590999603271484e+00 +2.226000070571899e+00
-9.604000091552734e+00 +2.197000026702881e+00
-9.595999717712402e+00 +2.180000066757202e+00
-9.595000267028809e+00 +2.148000001907349e+00
-9.602000236511230e+00 +2.118000030517578e+00
-9.590999603271484e+00 +2.084000110626221e+00
-9.604000091552734e+00 +2.055000066757202e+00
-9.607999801635742e+00 +2.023999929428101e+00
-9.598999977111816e+00 +1.991000056266785e+00
-9.609999656677246e+00 +1.978000044822693e+00
-9.609999656677246e+00 +1.945999979972839e+00
-9.612000465393066e+00 +1.914999961853027e+00
-9.611000061035156e+00 +1.883999943733215e+00
-9.621999740600586e+00 +1.853999972343445e+00
-9.612999916076660e+00 +1.820999979972839e+00
-9.609999656677246e+00 +1.804999947547913e+00
-9.619000434875488e+00 +1.776000022888184e+00
-9.609999656677246e+00 +1.743000030517578e+00
-9.607000350952148e+00 +1.710999965667725e+00
-9.631999969482422e+00 +1.684000015258789e+00
-9.619999885559082e+00 +1.651000022888184e+00
-9.625000000000000e+00 +1.621000051498413e+00
-9.656000137329102e+00 +1.610000014305115e+00
-9.628999710083008e+00 +1.575000047683716e+00
-9.635000228881836e+00 +1.544999957084656e+00
-9.652000427246094e+00 +1.516000032424927e+00
-9.638999938964844e+00 +1.483000040054321e+00
-9.647999763488770e+00 +1.453999996185303e+00
-9.657999992370605e+00 +1.440000057220459e+00
-9.640999794006348e+00 +1.406000018119812e+00
-9.649000167846680e+00 +1.376999974250793e+00
-9.654999732971191e+00 +1.347000002861023e+00
-9.635999679565430e+00 +1.312999963760376e+00
-9.652000427246094e+00 +1.284000039100647e+00
-9.649999618530273e+00 +1.253000020980835e+00
-9.654000282287598e+00 +1.238000035285950e+00
-9.656000137329102e+00 +1.207999944686890e+00
-9.659999847412109e+00 +1.177000045776367e+00
-9.647999763488770e+00 +1.144999980926514e+00
-9.663000106811523e+00 +1.116000056266785e+00
-9.659000396728516e+00 +1.085000038146973e+00
-9.656000137329102e+00 +1.069000005722046e+00
-9.637999534606934e+00 +1.036999940872192e+00
-9.661000251770020e+00 +1.008999943733215e+00
-9.652000427246094e+00 +9.769999980926514e-01
-9.640000343322754e+00 +9.449999928474426e-01
-9.673999786376953e+00 +9.179999828338623e-01
-9.647999763488770e+00 +8.849999904632568e-01
-9.652999877929688e+00 +8.700000047683716e-01
-9.670999526977539e+00 +8.410000205039978e-01
-9.649999618530273e+00 +8.090000152587891e-01
-9.637000083923340e+00 +7.770000100135803e-01
-9.677000045776367e+00 +7.500000000000000e-01
-9.663000106811523e+00 +7.179999947547913e-01
-9.663999557495117e+00 +7.030000090599060e-01
-9.675999641418457e+00 +6.729999780654907e-01
-9.664999961853027e+00 +6.420000195503235e-01
-9.659000396728516e+00 +6.110000014305115e-01
-9.678000450134277e+00 +5.820000171661377e-01
-9.673999786376953e+00 +5.509999990463257e-01
-9.675999641418457e+00 +5.210000276565552e-01
-9.666999816894531e+00 +5.049999952316284e-01
-9.659000396728516e+00 +4.740000069141388e-01
-9.671999931335449e+00 +4.440000057220459e-01
-9.670999526977539e+00 +4.140000045299530e-01
-9.680000305175781e+00 +3.840000033378601e-01
-9.675999641418457e+00 +3.529999852180481e-01
-9.659000396728516e+00 +3.370000123977661e-01
-9.673000335693359e+00 +3.070000112056732e-01
-9.684000015258789e+00 +2.770000100135803e-01
-9.670999526977539e+00 +2.469999939203262e-01
-9.682000160217285e+00 +2.160000056028366e-01
-9.666999816894531e+00 +1.860000044107437e-01
-9.677000045776367e+00 +1.710000038146973e-01
-9.687000274658203e+00 +1.400000005960464e-01
-9.682000160217285e+00 +1.099999994039536e-01
-9.687999725341797e+00 +7.900000363588333e-02
-9.699999809265137e+00 +4.899999871850014e-02
-9.699999809265137e+00 +1.899999938905239e-02
-9.692000389099121e+00 -1.200000010430813e-02
-9.696000099182129e+00 -2.700000070035458e-02
-9.704999923706055e+00 -5.799999833106995e-02
-9.694999694824219e+00 -8.799999952316284e-02
-9.704999923706055e+00 -1.190000027418137e-01
-9.690999984741211e+00 -1.640000045299530e-01
-9.685999870300293e+00 -1.940000057220459e-01
-9.696999549865723e+00 -2.099999934434891e-01
-9.689000129699707e+00 -2.399999946355820e-01
-9.680000305175781e+00 -2.700000107288361e-01
-9.680999755859375e+00 -3.009999990463257e-01
-9.685999870300293e+00 -3.310000002384186e-01
-9.682999610900879e+00 -3.619999885559082e-01
-9.685999870300293e+00 -3.919999897480011e-01
-9.692999839782715e+00 -4.079999923706055e-01
-9.704999923706055e+00 -4.390000104904175e-01
-9.689999580383301e+00 -4.690000116825104e-01
-9.692999839782715e+00 -5.000000000000000e-01
-9.696999549865723e+00 -5.299999713897705e-01
-9.692999839782715e+00 -5.609999895095825e-01
-9.696000099182129e+00 -5.759999752044678e-01
-9.685000419616699e+00 -6.060000061988831e-01
-9.697999954223633e+00 -6.370000243186951e-01
-9.701999664306641e+00 -6.679999828338623e-01
-9.699999809265137e+00 -6.990000009536743e-01
-9.694000244140625e+00 -7.289999723434448e-01
-9.692999839782715e+00 -7.440000176429749e-01
-9.711999893188477e+00 -7.760000228881836e-01
-9.697999954223633e+00 -8.059999942779541e-01
-9.715000152587891e+00 -8.379999995231628e-01
-9.697999954223633e+00 -8.669999837875366e-01
-9.713000297546387e+00 -8.989999890327454e-01
-9.701999664306641e+00 -9.290000200271606e-01
-9.704999923706055e+00 -9.449999928474426e-01
-9.706000328063965e+00 -9.760000109672546e-01
-9.711999893188477e+00 -1.006999969482422e+00
-9.706999778747559e+00 -1.037999987602234e+00
-9.711999893188477e+00 -1.069000005722046e+00
-9.710000038146973e+00 -1.100000023841858e+00
-9.720000267028809e+00 -1.116000056266785e+00
-9.713999748229980e+00 -1.146999955177307e+00
-9.713000297546387e+00 -1.177000045776367e+00
-9.703000068664551e+00 -1.207000017166138e+00
-9.711000442504883e+00 -1.238999962806702e+00
-9.703000068664551e+00 -1.269000053405762e+00
-9.708999633789062e+00 -1.300999999046326e+00
-9.708999633789062e+00 -1.315999984741211e+00
-9.701000213623047e+00 -1.345999956130981e+00
-9.704000473022461e+00 -1.378000020980835e+00
-9.680000305175781e+00 -1.406000018119812e+00
-9.680000305175781e+00 -1.437000036239624e+00
-9.687000274658203e+00 -1.468999981880188e+00
-9.680999755859375e+00 -1.483000040054321e+00
-9.673999786376953e+00 -1.513000011444092e+00
-9.673000335693359e+00 -1.544000029563904e+00
-9.652999877929688e+00 -1.572000026702881e+00
-9.645999908447266e+00 -1.601999998092651e+00
-9.633000373840332e+00 -1.631000041961670e+00
-9.626000404357910e+00 -1.661000013351440e+00
-9.619000434875488e+00 -1.675999999046326e+00
-9.598999977111816e+00 -1.702999949455261e+00
-9.597000122070312e+00 -1.733999967575073e+00
-9.607000350952148e+00 -1.766999959945679e+00
-9.604999542236328e+00 -1.797999978065491e+00
-9.586000442504883e+00 -1.825000047683716e+00
-9.586999893188477e+00 -1.840999960899353e+00
-9.590999603271484e+00 -1.873000025749207e+00
-9.579000473022461e+00 -1.901999950408936e+00
-9.574999809265137e+00 -1.932999968528748e+00
-9.586000442504883e+00 -1.965999960899353e+00
-9.564999580383301e+00 -1.993000030517578e+00
-9.564000129699707e+00 -2.023999929428101e+00
-9.600999832153320e+00 -2.048000097274780e+00
-9.583000183105469e+00 -2.075999975204468e+00
-9.553999900817871e+00 -2.101000070571899e+00
-9.614000320434570e+00 -2.145999908447266e+00
-9.583999633789062e+00 -2.171000003814697e+00
-9.583000183105469e+00 -2.201999902725220e+00
-9.588999748229980e+00 -2.219000101089478e+00
-9.564999580383301e+00 -2.246000051498413e+00
-9.486000061035156e+00 -2.257999897003174e+00
-9.407999992370605e+00 -2.270999908447266e+00
-9.281000137329102e+00 -2.270999908447266e+00
-9.170000076293945e+00 -2.273999929428101e+00
-9.081000328063965e+00 -2.282000064849854e+00
-9.034000396728516e+00 -2.285000085830688e+00
-9.012999534606934e+00 -2.309999942779541e+00
-9.003999710083008e+00 -2.338000059127808e+00
-8.953000068664551e+00 -2.354000091552734e+00
-8.930999755859375e+00 -2.378000020980835e+00
-8.902999877929688e+00 -2.401000022888184e+00
-8.850000381469727e+00 -2.401000022888184e+00
-8.840000152587891e+00 -2.428999900817871e+00
-8.836000442504883e+00 -2.457000017166138e+00
-8.814000129699707e+00 -2.480999946594238e+00
-8.805999755859375e+00 -2.509000062942505e+00
-8.803999900817871e+00 -2.538000106811523e+00
-8.772999763488770e+00 -2.559000015258789e+00
-8.755999565124512e+00 -2.569000005722046e+00
-8.755000114440918e+00 -2.598000049591064e+00
-8.734000205993652e+00 -2.621999979019165e+00
-8.715999603271484e+00 -2.647000074386597e+00
-8.711999893188477e+00 -2.674999952316284e+00
-8.687999725341797e+00 -2.697999954223633e+00
-8.690999984741211e+00 -2.713999986648560e+00
-8.666000366210938e+00 -2.736000061035156e+00
-8.633000373840332e+00 -2.755000114440918e+00
-8.637999534606934e+00 -2.786000013351440e+00
-8.618000030517578e+00 -2.809999942779541e+00
-8.602999687194824e+00 -2.835000038146973e+00
-8.588000297546387e+00 -2.845000028610229e+00
-8.581000328063965e+00 -2.872999906539917e+00
-8.550999641418457e+00 -2.891999959945679e+00
-8.534999847412109e+00 -2.917000055313110e+00
-8.512000083923340e+00 -2.938999891281128e+00
-8.501000404357910e+00 -2.964999914169312e+00
-8.479000091552734e+00 -2.986999988555908e+00
-8.472999572753906e+00 -3.000000000000000e+00
-8.456000328063965e+00 -3.023999929428101e+00
-8.440999984741211e+00 -3.048000097274780e+00
-8.427000045776367e+00 -3.073999881744385e+00
-8.401000022888184e+00 -3.094000101089478e+00
-8.385999679565430e+00 -3.118000030517578e+00
-8.385000228881836e+00 -3.132999897003174e+00
-8.359999656677246e+00 -3.154000043869019e+00
-8.347999572753906e+00 -3.178999900817871e+00
-8.321999549865723e+00 -3.198999881744385e+00
-8.310000419616699e+00 -3.223999977111816e+00
-8.284999847412109e+00 -3.244999885559082e+00
-8.270000457763672e+00 -3.269000053405762e+00
-8.255000114440918e+00 -3.278000116348267e+00
-8.239999771118164e+00 -3.302000045776367e+00
-8.218000411987305e+00 -3.322999954223633e+00
-8.211999893188477e+00 -3.349999904632568e+00
-8.196000099182129e+00 -3.374000072479248e+00
-8.187000274658203e+00 -3.400000095367432e+00
-8.168999671936035e+00 -3.407999992370605e+00
-8.149000167846680e+00 -3.430000066757202e+00
-8.126999855041504e+00 -3.450999975204468e+00
-8.116000175476074e+00 -3.476000070571899e+00
-8.097000122070312e+00 -3.497999906539917e+00
-8.078000068664551e+00 -3.519999980926514e+00
-8.065999984741211e+00 -3.529999971389771e+00
-8.057999610900879e+00 -3.555999994277954e+00
-8.036000251770020e+00 -3.576999902725220e+00
-8.024999618530273e+00 -3.601999998092651e+00
-8.005999565124512e+00 -3.624000072479248e+00
-7.982999801635742e+00 -3.644000053405762e+00
-7.973000049591064e+00 -3.668999910354614e+00
-7.958000183105469e+00 -3.677999973297119e+00
-7.940999984741211e+00 -3.700000047683716e+00
-7.927999973297119e+00 -3.723999977111816e+00
-7.906000137329102e+00 -3.743999958038330e+00
-7.902999877929688e+00 -3.773000001907349e+00
-7.873000144958496e+00 -3.789999961853027e+00
-7.868999958038330e+00 -3.802999973297119e+00
-7.849999904632568e+00 -3.823999881744385e+00
-7.837999820709229e+00 -3.848999977111816e+00
-7.816999912261963e+00 -3.868999958038330e+00
-7.801000118255615e+00 -3.891999959945679e+00
-7.782000064849854e+00 -3.913000106811523e+00
-7.763999938964844e+00 -3.934000015258789e+00
-7.750999927520752e+00 -3.943000078201294e+00
-7.738999843597412e+00 -3.967000007629395e+00
-7.718999862670898e+00 -3.987999916076660e+00
-7.697000026702881e+00 -4.006999969482422e+00
-7.685999870300293e+00 -4.032000064849854e+00
-7.677999973297119e+00 -4.059000015258789e+00
-7.663000106811523e+00 -4.065999984741211e+00
-7.649000167846680e+00 -4.089000225067139e+00
-7.633999824523926e+00 -4.111999988555908e+00
-7.604000091552734e+00 -4.126999855041504e+00
-7.596000194549561e+00 -4.153999805450439e+00
-7.583000183105469e+00 -4.177999973297119e+00
-7.563000202178955e+00 -4.197999954223633e+00
-7.547999858856201e+00 -4.204999923706055e+00
-7.402999877929688e+00 -4.153999805450439e+00
-7.376999855041504e+00 -4.170000076293945e+00
-7.445000171661377e+00 -4.239999771118164e+00
-7.399000167846680e+00 -4.243999958038330e+00
-7.401000022888184e+00 -4.276000022888184e+00
-7.374000072479248e+00 -4.276000022888184e+00
-7.323999881744385e+00 -4.277999877929688e+00
-7.280000209808350e+00 -4.282999992370605e+00
-7.230000019073486e+00 -4.282999992370605e+00
-7.178999900817871e+00 -4.283999919891357e+00
-7.118999958038330e+00 -4.277999877929688e+00
-7.078999996185303e+00 -4.283999919891357e+00
-7.050000190734863e+00 -4.282000064849854e+00
-6.992000102996826e+00 -4.276999950408936e+00
-6.953000068664551e+00 -4.282999992370605e+00
-6.902999877929688e+00 -4.282000064849854e+00
-6.849999904632568e+00 -4.278999805450439e+00
-6.807000160217285e+00 -4.281000137329102e+00
-6.761000156402588e+00 -4.267000198364258e+00
-6.725999832153320e+00 -4.274000167846680e+00
-6.676000118255615e+00 -4.271999835968018e+00
-6.637000083923340e+00 -4.276000022888184e+00
-6.584000110626221e+00 -4.270999908447266e+00
-6.551000118255615e+00 -4.278999805450439e+00
-6.505000114440918e+00 -4.263000011444092e+00
-6.494999885559082e+00 -4.285999774932861e+00
-6.453999996185303e+00 -4.288000106811523e+00
-6.467999935150146e+00 -4.327000141143799e+00
-6.386000156402588e+00 -4.301000118255615e+00
-6.348000049591064e+00 -4.303999900817871e+00
-6.546999931335449e+00 -4.471000194549561e+00
-6.260000228881836e+00 -4.288000106811523e+00
-6.342000007629395e+00 -4.373000144958496e+00
-6.188000202178955e+00 -4.296000003814697e+00
-6.140999794006348e+00 -4.290999889373779e+00
-6.539000034332275e+00 -4.602000236511230e+00
-6.107999801635742e+00 -4.324999809265137e+00
-6.084000110626221e+00 -4.322000026702881e+00
-6.438000202178955e+00 -4.606999874114990e+00
-5.948999881744385e+00 -4.282000064849854e+00
-6.111999988555908e+00 -4.429999828338623e+00
-6.419000148773193e+00 -4.685999870300293e+00
-5.844999790191650e+00 -4.291999816894531e+00
-6.525000095367432e+00 -4.826000213623047e+00
-5.850999832153320e+00 -4.339000225067139e+00
-5.730000019073486e+00 -4.276000022888184e+00
-6.479000091552734e+00 -4.872000217437744e+00
-5.679999828338623e+00 -4.295000076293945e+00
-5.623000144958496e+00 -4.278999805450439e+00
-6.374000072479248e+00 -4.887000083923340e+00
-5.586999893188477e+00 -4.294000148773193e+00
-5.530000209808350e+00 -4.276999950408936e+00
-5.618000030517578e+00 -4.374000072479248e+00
-6.256999969482422e+00 -4.907000064849854e+00
-5.427999973297119e+00 -4.281000137329102e+00
-5.412000179290771e+00 -4.295000076293945e+00
-5.372000217437744e+00 -4.276999950408936e+00
-5.324999809265137e+00 -4.267000198364258e+00
-5.307000160217285e+00 -4.280000209808350e+00
-5.287000179290771e+00 -4.290999889373779e+00
-5.232999801635742e+00 -4.274000167846680e+00
-5.209000110626221e+00 -4.282000064849854e+00
-5.182000160217285e+00 -4.287000179290771e+00
-5.144999980926514e+00 -4.269999980926514e+00
-5.126999855041504e+00 -4.282999992370605e+00
-5.103000164031982e+00 -4.289999961853027e+00
-5.063000202178955e+00 -4.282999992370605e+00
-5.046999931335449e+00 -4.296000003814697e+00
-4.978000164031982e+00 -4.264999866485596e+00
-4.948999881744385e+00 -4.252999782562256e+00
-4.932000160217285e+00 -4.264999866485596e+00
-4.895999908447266e+00 -4.261000156402588e+00
-4.869999885559082e+00 -4.264999866485596e+00
-4.874000072479248e+00 -4.296000003814697e+00
-4.850999832153320e+00 -4.302999973297119e+00
-4.860000133514404e+00 -4.337999820709229e+00
-4.867000102996826e+00 -4.359000205993652e+00
-4.828999996185303e+00 -4.352000236511230e+00
-4.834000110626221e+00 -4.383999824523926e+00
-4.853000164031982e+00 -4.429999828338623e+00
-4.827000141143799e+00 -4.433000087738037e+00
-5.943999767303467e+00 -5.519999980926514e+00
-4.866000175476074e+00 -4.539999961853027e+00
-4.836999893188477e+00 -4.541999816894531e+00
-4.853000164031982e+00 -4.585999965667725e+00
-5.861000061035156e+00 -5.617000102996826e+00
-4.854000091552734e+00 -4.675000190734863e+00
-4.840000152587891e+00 -4.676000118255615e+00
-5.749000072479248e+00 -5.631000041961670e+00
-5.755000114440918e+00 -5.672999858856201e+00
-4.829999923706055e+00 -4.785999774932861e+00
-4.826000213623047e+00 -4.811999797821045e+00
-5.684000015258789e+00 -5.727000236511230e+00
-4.925000190734863e+00 -4.989999771118164e+00
-4.806000232696533e+00 -4.899000167846680e+00
-4.809999942779541e+00 -4.933000087738037e+00
-5.612999916076660e+00 -5.817999839782715e+00
-4.837999820709229e+00 -5.041999816894531e+00
-4.821000099182129e+00 -5.054999828338623e+00
-5.505000114440918e+00 -5.850999832153320e+00
-5.038000106811523e+00 -5.386000156402588e+00
-4.801000118255615e+00 -5.163000106811523e+00
-4.810999870300293e+00 -5.190999984741211e+00
-5.423999786376953e+00 -5.931000232696533e+00
-4.813000202178955e+00 -5.291999816894531e+00
-4.802999973297119e+00 -5.315000057220459e+00
-5.316999912261963e+00 -5.943999767303467e+00
-4.826000213623047e+00 -5.426000118255615e+00
-4.790999889373779e+00 -5.420000076293945e+00
-5.236999988555908e+00 -6.004000186920166e+00
-4.848999977111816e+00 -5.592999935150146e+00
-4.791999816894531e+00 -5.544000148773193e+00
-4.767000198364258e+00 -5.550000190734863e+00
-4.768000125885010e+00 -5.586999893188477e+00
-4.748000144958496e+00 -5.598999977111816e+00
-5.053999900817871e+00 -6.000999927520752e+00
-5.105999946594238e+00 -6.100999832153320e+00
-5.139999866485596e+00 -6.182000160217285e+00
-5.130000114440918e+00 -6.190000057220459e+00
-5.091000080108643e+00 -6.182000160217285e+00
-5.074999809265137e+00 -6.202000141143799e+00
-5.026999950408936e+00 -6.183000087738037e+00
-5.031000137329102e+00 -6.228000164031982e+00
-4.994999885559082e+00 -6.222000122070312e+00
-4.922999858856201e+00 -6.171999931335449e+00
-4.971000194549561e+00 -6.254000186920166e+00
-4.986999988555908e+00 -6.314000129699707e+00
-4.969999790191650e+00 -6.334000110626221e+00
-4.975999832153320e+00 -6.381999969482422e+00
-4.958000183105469e+00 -6.401000022888184e+00
-4.947999954223633e+00 -6.429999828338623e+00
-4.960999965667725e+00 -6.467999935150146e+00
-4.951000213623047e+00 -6.497000217437744e+00
-4.948999881744385e+00 -6.538000106811523e+00
-4.936999797821045e+00 -6.564000129699707e+00
-4.928999900817871e+00 -6.597000122070312e+00
-4.940000057220459e+00 -6.655000209808350e+00
-4.927000045776367e+00 -6.658999919891357e+00
-4.893000125885010e+00 -6.657999992370605e+00
-4.762000083923340e+00 -6.520999908447266e+00
-4.925000190734863e+00 -6.789999961853027e+00
-4.910999774932861e+00 -6.815999984741211e+00
-4.896999835968018e+00 -6.841000080108643e+00
-4.788000106811523e+00 -6.734000205993652e+00
-4.853000164031982e+00 -6.848000049591064e+00
-4.809000015258789e+00 -6.830999851226807e+00
-4.710000038146973e+00 -6.734000205993652e+00
-4.673999786376953e+00 -6.728000164031982e+00
-4.668000221252441e+00 -6.764999866485596e+00
-4.629000186920166e+00 -6.754000186920166e+00
-4.651000022888184e+00 -6.808000087738037e+00
-4.630000114440918e+00 -6.823999881744385e+00
-4.613999843597412e+00 -6.847000122070312e+00
-4.591000080108643e+00 -6.857999801635742e+00
-4.534999847412109e+00 -6.820000171661377e+00
-4.532999992370605e+00 -6.866000175476074e+00
-4.517000198364258e+00 -6.864999771118164e+00
-4.511000156402588e+00 -6.901999950408936e+00
-4.485000133514404e+00 -6.908999919891357e+00
-4.466000080108643e+00 -6.927999973297119e+00
-4.440999984741211e+00 -6.936999797821045e+00
-4.416999816894531e+00 -6.947999954223633e+00
-4.405000209808350e+00 -6.977000236511230e+00
-4.382999897003174e+00 -6.967000007629395e+00
-4.359000205993652e+00 -6.977000236511230e+00
-4.340000152587891e+00 -6.993999958038330e+00
-4.315000057220459e+00 -7.002999782562256e+00
-4.306000232696533e+00 -7.038000106811523e+00
-4.282000064849854e+00 -7.047999858856201e+00
-4.264999866485596e+00 -7.046999931335449e+00
-4.238999843597412e+00 -7.052999973297119e+00
-4.217000007629395e+00 -7.066999912261963e+00
-4.192999839782715e+00 -7.076000213623047e+00
-4.166999816894531e+00 -7.083000183105469e+00
-4.147999763488770e+00 -7.103000164031982e+00
-4.132999897003174e+00 -7.102000236511230e+00
-4.107999801635742e+00 -7.110000133514404e+00
-4.086999893188477e+00 -7.125000000000000e+00
-4.067999839782715e+00 -7.144000053405762e+00
-4.037000179290771e+00 -7.142000198364258e+00
-4.015999794006348e+00 -7.157999992370605e+00
-4.001999855041504e+00 -7.184000015258789e+00
-3.980000019073486e+00 -7.171999931335449e+00
-3.957999944686890e+00 -7.185999870300293e+00
-3.937000036239624e+00 -7.199999809265137e+00
-3.907000064849854e+00 -7.199999809265137e+00
-3.885999917984009e+00 -7.214000225067139e+00
-3.862999916076660e+00 -7.225999832153320e+00
-3.842000007629395e+00 -7.212999820709229e+00
-3.822000026702881e+00 -7.230999946594238e+00
-3.805999994277954e+00 -7.256000041961670e+00
-3.765000104904175e+00 -7.231999874114990e+00
-3.746000051498413e+00 -7.251999855041504e+00
-3.723000049591064e+00 -7.263999938964844e+00
-3.690999984741211e+00 -7.256999969482422e+00
-3.668999910354614e+00 -7.241000175476074e+00
-3.667999982833862e+00 -7.296999931335449e+00
-3.631999969482422e+00 -7.282000064849854e+00
-3.611000061035156e+00 -7.296999931335449e+00
-3.588000059127808e+00 -7.308000087738037e+00
-3.548000097274780e+00 -7.283999919891357e+00
-3.532999992370605e+00 -7.282999992370605e+00
-3.517999887466431e+00 -7.309000015258789e+00
-3.489000082015991e+00 -7.308000087738037e+00
-3.463999986648560e+00 -7.315000057220459e+00
-3.444999933242798e+00 -7.333000183105469e+00
-3.411000013351440e+00 -7.321000099182129e+00
-3.391999959945679e+00 -7.341000080108643e+00
-3.368000030517578e+00 -7.318999767303467e+00
-3.335999965667725e+00 -7.309999942779541e+00
-3.332999944686890e+00 -7.363999843597412e+00
-3.315999984741211e+00 -7.388000011444092e+00
-3.283999919891357e+00 -7.379000186920166e+00
-3.260999917984009e+00 -7.388999938964844e+00
-3.247999906539917e+00 -7.393000125885010e+00
-3.219000101089478e+00 -7.388000011444092e+00
-3.197000026702881e+00 -7.401999950408936e+00
-3.174999952316284e+00 -7.415999889373779e+00
-3.150000095367432e+00 -7.420000076293945e+00
-3.122999906539917e+00 -7.421000003814697e+00
-3.112999916076660e+00 -7.431000232696533e+00
-3.085999965667725e+00 -7.429999828338623e+00
-3.051000118255615e+00 -7.413000106811523e+00
-3.019999980926514e+00 -7.403999805450439e+00
-3.003999948501587e+00 -7.432000160217285e+00
-2.984999895095825e+00 -7.452000141143799e+00
-2.974999904632568e+00 -7.460000038146973e+00
-2.954999923706055e+00 -7.477000236511230e+00
-2.930999994277954e+00 -7.486000061035156e+00
-2.907000064849854e+00 -7.493999958038330e+00
-2.882999897003174e+00 -7.502999782562256e+00
-2.861999988555908e+00 -7.517000198364258e+00
-2.835000038146973e+00 -7.519000053405762e+00
-2.825999975204468e+00 -7.528999805450439e+00
-2.801000118255615e+00 -7.533999919891357e+00
-2.773999929428101e+00 -7.534999847412109e+00
-2.753000020980835e+00 -7.551000118255615e+00
-2.726999998092651e+00 -7.553999900817871e+00
-2.704999923706055e+00 -7.566999912261963e+00
-2.690999984741211e+00 -7.564000129699707e+00
-2.671000003814697e+00 -7.583000183105469e+00
-2.641999959945679e+00 -7.577000141143799e+00
-2.618999958038330e+00 -7.586999893188477e+00
-2.595000028610229e+00 -7.594999790191650e+00
-2.568000078201294e+00 -7.593999862670898e+00
-2.555000066757202e+00 -7.596000194549561e+00
-2.542000055313110e+00 -7.635000228881836e+00
-2.500999927520752e+00 -7.592999935150146e+00
-1.424000024795532e+00 -4.333000183105469e+00
-1.389999985694885e+00 -4.271999835968018e+00
-1.366000056266785e+00 -4.243000030517578e+00
-1.355000019073486e+00 -4.255000114440918e+00
-1.345999956130981e+00 -4.250999927520752e+00
-1.325999975204468e+00 -4.235000133514404e+00
-1.317000031471252e+00 -4.250000000000000e+00
-1.300999999046326e+00 -4.249000072479248e+00
-1.284999966621399e+00 -4.241000175476074e+00
-1.273000001907349e+00 -4.249000072479248e+00
-1.263000011444092e+00 -4.239999771118164e+00
-1.253999948501587e+00 -4.258999824523926e+00
-1.248000025749207e+00 -4.289000034332275e+00
-1.248999953269958e+00 -4.346000194549561e+00
-1.238000035285950e+00 -4.356999874114990e+00
-1.197000026702881e+00 -4.263000011444092e+00
-1.177000045776367e+00 -4.243999958038330e+00
-1.172000050544739e+00 -4.251999855041504e+00
-1.156999945640564e+00 -4.248000144958496e+00
-1.146000027656555e+00 -4.261000156402588e+00
-1.488000035285950e+00 -5.708000183105469e+00
-1.491999983787537e+00 -5.801000118255615e+00
-1.491000056266785e+00 -5.834000110626221e+00
-1.080000042915344e+00 -4.254000186920166e+00
-1.065000057220459e+00 -4.250999927520752e+00
-1.052000045776367e+00 -4.255000114440918e+00
-1.041000008583069e+00 -4.268000125885010e+00
-1.019999980926514e+00 -4.239999771118164e+00
-1.501999974250793e+00 -6.341000080108643e+00
-1.792000055313110e+00 -7.697000026702881e+00
-1.763000011444092e+00 -7.681000232696533e+00
-9.739999771118164e-01 -4.250999927520752e+00
-9.580000042915344e-01 -4.247000217437744e+00
-9.480000138282776e-01 -4.261000156402588e+00
-9.309999942779541e-01 -4.247000217437744e+00
-9.259999990463257e-01 -4.256000041961670e+00
-1.628999948501587e+00 -7.704999923706055e+00
-1.610000014305115e+00 -7.736999988555908e+00
-1.577000021934509e+00 -7.697999954223633e+00
-8.709999918937683e-01 -4.263000011444092e+00
-8.539999723434448e-01 -4.249000072479248e+00
-8.500000238418579e-01 -4.260000228881836e+00
-8.339999914169312e-01 -4.252999782562256e+00
-1.396999955177307e+00 -7.341000080108643e+00
-1.373999953269958e+00 -7.342999935150146e+00
-1.342000007629395e+00 -7.298999786376953e+00
-7.810000181198120e-01 -4.264999866485596e+00
-7.639999985694885e-01 -4.245999813079834e+00
-7.570000290870667e-01 -4.247000217437744e+00
-7.450000047683716e-01 -4.254000186920166e+00
-7.310000061988831e-01 -4.254000186920166e+00
-7.189999818801880e-01 -4.265999794006348e+00
-1.195000052452087e+00 -7.339000225067139e+00
-1.167000055313110e+00 -7.309999942779541e+00
-1.149000048637390e+00 -7.275000095367432e+00
-6.700000166893005e-01 -4.257999897003174e+00
-6.549999713897705e-01 -4.249000072479248e+00
-6.409999728202820e-01 -4.244999885559082e+00
-6.299999952316284e-01 -4.263999938964844e+00
-6.150000095367432e-01 -4.257999897003174e+00
-1.021999955177307e+00 -7.364999771118164e+00
-1.014000058174133e+00 -7.399000167846680e+00
-9.940000176429749e-01 -7.426000118255615e+00
-5.669999718666077e-01 -4.255000114440918e+00
-5.550000071525574e-01 -4.263000011444092e+00
-5.389999747276306e-01 -4.249000072479248e+00
-5.260000228881836e-01 -4.250999927520752e+00
-5.210000276565552e-01 -4.269000053405762e+00
-8.539999723434448e-01 -7.336999893188477e+00
-8.280000090599060e-01 -7.311999797821045e+00
-8.149999976158142e-01 -7.409999847412109e+00
-7.850000262260437e-01 -7.344999790191650e+00
-4.519999921321869e-01 -4.255000114440918e+00
-4.449999928474426e-01 -4.256000041961670e+00
-4.309999942779541e-01 -4.251999855041504e+00
-4.180000126361847e-01 -4.256999969482422e+00
-4.040000140666962e-01 -4.250000000000000e+00
-6.600000262260437e-01 -7.381999969482422e+00
-6.370000243186951e-01 -7.389999866485596e+00
-6.259999871253967e-01 -7.401000022888184e+00
-3.569999933242798e-01 -4.251999855041504e+00
-3.440000116825104e-01 -4.245999813079834e+00
-3.300000131130219e-01 -4.247000217437744e+00
-3.170000016689301e-01 -4.250000000000000e+00
-3.039999902248383e-01 -4.250999927520752e+00
-4.860000014305115e-01 -7.397999763488770e+00
-4.749999940395355e-01 -7.415999889373779e+00
-4.510000050067902e-01 -7.400000095367432e+00
-4.280000030994415e-01 -7.401000022888184e+00
-4.000000059604645e-01 -7.316999912261963e+00
-2.300000041723251e-01 -4.261000156402588e+00
-2.169999927282333e-01 -4.260000228881836e+00
-2.099999934434891e-01 -4.244999885559082e+00
-1.969999969005585e-01 -4.269000053405762e+00
-3.009999990463257e-01 -7.431000232696533e+00
-2.759999930858612e-01 -7.394999980926514e+00
-2.529999911785126e-01 -7.392000198364258e+00
-1.369999945163727e-01 -4.261000156402588e+00
-2.300000041723251e-01 -7.401999950408936e+00
-1.230000033974648e-01 -4.262000083923340e+00
-1.099999994039536e-01 -4.262000083923340e+00
-9.600000083446503e-02 -4.256999969482422e+00
-1.250000000000000e-01 -7.425000190734863e+00
-1.019999980926514e-01 -7.410999774932861e+00
-9.000000357627869e-02 -7.380000114440918e+00
-6.700000166893005e-02 -7.381999969482422e+00
-3.599999845027924e-02 -4.270999908447266e+00
-2.300000004470348e-02 -4.264999866485596e+00
-8.999999612569809e-03 -4.250000000000000e+00
+4.000000189989805e-03 -4.260000228881836e+00
+1.700000092387199e-02 -4.263999938964844e+00
+6.100000068545341e-02 -7.370999813079834e+00
+8.399999886751175e-02 -7.395999908447266e+00
+1.070000007748604e-01 -7.372000217437744e+00
+6.400000303983688e-02 -4.247000217437744e+00
+7.800000160932541e-02 -4.256999969482422e+00
+9.099999815225601e-02 -4.244999885559082e+00
+9.700000286102295e-02 -4.250999927520752e+00
+1.110000014305115e-01 -4.263999938964844e+00
+2.349999994039536e-01 -7.387000083923340e+00
+2.569999992847443e-01 -7.357999801635742e+00
+2.779999971389771e-01 -7.315000057220459e+00
+1.650000065565109e-01 -4.257999897003174e+00
+1.780000030994415e-01 -4.263999938964844e+00
+1.840000003576279e-01 -4.243999958038330e+00
+1.979999989271164e-01 -4.258999824523926e+00
+2.109999954700470e-01 -4.250999927520752e+00
+2.240000069141388e-01 -4.245999813079834e+00
+4.329999983310699e-01 -7.394999980926514e+00
+4.550000131130219e-01 -7.377999782562256e+00
+4.650000035762787e-01 -7.342000007629395e+00
+2.720000147819519e-01 -4.258999824523926e+00
+2.849999964237213e-01 -4.257999897003174e+00
+2.989999949932098e-01 -4.263000011444092e+00
+3.120000064373016e-01 -4.250000000000000e+00
+3.260000050067902e-01 -4.256999969482422e+00
+5.889999866485596e-01 -7.306000232696533e+00
+6.150000095367432e-01 -7.339000225067139e+00
+3.589999973773956e-01 -4.251999855041504e+00
+3.720000088214874e-01 -4.249000072479248e+00
+3.840000033378601e-01 -4.237999916076660e+00
+3.989999890327454e-01 -4.250999927520752e+00
+4.120000004768372e-01 -4.245999813079834e+00
+4.189999997615814e-01 -4.243000030517578e+00
+7.580000162124634e-01 -7.261000156402588e+00
+7.820000052452087e-01 -7.265999794006348e+00
+8.019999861717224e-01 -7.242000102996826e+00
+8.299999833106995e-01 -7.281000137329102e+00
+4.880000054836273e-01 -4.263000011444092e+00
+4.959999918937683e-01 -4.271999835968018e+00
+5.070000290870667e-01 -4.250999927520752e+00
+5.189999938011169e-01 -4.239999771118164e+00
+9.269999861717224e-01 -7.229000091552734e+00
+9.520000219345093e-01 -7.237999916076660e+00
+9.729999899864197e-01 -7.224999904632568e+00
+9.819999933242798e-01 -7.208000183105469e+00
+5.830000042915344e-01 -4.255000114440918e+00
+5.970000028610229e-01 -4.261000156402588e+00
+6.079999804496765e-01 -4.245999813079834e+00
+6.230000257492065e-01 -4.252999782562256e+00
+6.370000243186951e-01 -4.252999782562256e+00
+1.125000000000000e+00 -7.235000133514404e+00
+1.133000016212463e+00 -7.214000225067139e+00
+1.152999997138977e+00 -7.192999839782715e+00
+6.830000281333923e-01 -4.243999958038330e+00
+6.999999880790710e-01 -4.261000156402588e+00
+7.129999995231628e-01 -4.256999969482422e+00
+7.250000238418579e-01 -4.247000217437744e+00
+7.340000271797180e-01 -4.261000156402588e+00
+1.281000018119812e+00 -7.190999984741211e+00
+1.294999957084656e+00 -7.140999794006348e+00
+1.320000052452087e+00 -7.151999950408936e+00
+7.929999828338623e-01 -4.276999950408936e+00
+8.040000200271606e-01 -4.261000156402588e+00
+8.169999718666077e-01 -4.257999897003174e+00
+8.259999752044678e-01 -4.267000198364258e+00
+1.416000008583069e+00 -7.107999801635742e+00
+1.445000052452087e+00 -7.136000156402588e+00
+1.462000012397766e+00 -7.106999874114990e+00
+8.799999952316284e-01 -4.260000228881836e+00
+8.920000195503235e-01 -4.250999927520752e+00
+9.039999842643738e-01 -4.272999763488770e+00
+9.120000004768372e-01 -4.247000217437744e+00
+9.279999732971191e-01 -4.256999969482422e+00
+1.590999960899353e+00 -7.109000205993652e+00
+1.605999946594238e+00 -7.068999767303467e+00
+9.810000061988831e-01 -4.271999835968018e+00
+1.621000051498413e+00 -7.032000064849854e+00
+9.879999756813049e-01 -4.243999958038330e+00
+1.006000041961670e+00 -4.257999897003174e+00
+1.021000027656555e+00 -4.262000083923340e+00
+1.031000018119812e+00 -4.243999958038330e+00
+1.753999948501587e+00 -7.052000045776367e+00
+1.764999985694885e+00 -7.047999858856201e+00
+1.776999950408936e+00 -7.001999855041504e+00
+1.085999965667725e+00 -4.265999794006348e+00
+1.100999951362610e+00 -4.269000053405762e+00
+1.111999988555908e+00 -4.256000041961670e+00
+1.125000000000000e+00 -4.251999855041504e+00
+1.888000011444092e+00 -6.977000236511230e+00
+1.893000006675720e+00 -6.953999996185303e+00
+1.904000043869019e+00 -6.909999847412109e+00
+1.180999994277954e+00 -4.269999980926514e+00
+1.192999958992004e+00 -4.262000083923340e+00
+1.205999970436096e+00 -4.257999897003174e+00
+1.222000002861023e+00 -4.262000083923340e+00
+1.230000019073486e+00 -4.265999794006348e+00
+1.286000013351440e+00 -4.403999805450439e+00
+1.289999961853027e+00 -4.366000175476074e+00
+1.287999987602234e+00 -4.311999797821045e+00
+1.282999992370605e+00 -4.248000144958496e+00
+1.299000024795532e+00 -4.252999782562256e+00
+1.304000020027161e+00 -4.245999813079834e+00
+1.320000052452087e+00 -4.249000072479248e+00
+1.338999986648560e+00 -4.263000011444092e+00
+1.345999956130981e+00 -4.238999843597412e+00
+1.366000056266785e+00 -4.252999782562256e+00
+1.383999943733215e+00 -4.263999938964844e+00
+1.389999985694885e+00 -4.236999988555908e+00
+1.402999997138977e+00 -4.252999782562256e+00
+1.417000055313110e+00 -4.252999782562256e+00
+1.425999999046326e+00 -4.235000133514404e+00
+2.336999893188477e+00 -6.818999767303467e+00
+2.358000040054321e+00 -6.811999797821045e+00
+1.485999941825867e+00 -4.257999897003174e+00
+2.355999946594238e+00 -6.736000061035156e+00
+1.501000046730042e+00 -4.256999969482422e+00
+1.514000058174133e+00 -4.250000000000000e+00
+1.526000022888184e+00 -4.242000102996826e+00
+2.476000070571899e+00 -6.771999835968018e+00
+2.497999906539917e+00 -6.765999794006348e+00
+1.597000002861023e+00 -4.290999889373779e+00
+2.512000083923340e+00 -6.737999916076660e+00
+1.597000002861023e+00 -4.250999927520752e+00
+1.616000056266785e+00 -4.261000156402588e+00
+1.633000016212463e+00 -4.263000011444092e+00
+1.641999959945679e+00 -4.249000072479248e+00
+2.632999897003174e+00 -6.705999851226807e+00
+2.651999950408936e+00 -6.722000122070312e+00
+2.668999910354614e+00 -6.704999923706055e+00
+1.707000017166138e+00 -4.275000095367432e+00
+1.720999956130981e+00 -4.269999980926514e+00
+1.730999946594238e+00 -4.256000041961670e+00
+1.741999983787537e+00 -4.247000217437744e+00
+1.758999943733215e+00 -4.267000198364258e+00
+2.770999908447266e+00 -6.625000000000000e+00
+2.788000106811523e+00 -6.606999874114990e+00
+1.812000036239624e+00 -4.281000137329102e+00
+1.815000057220459e+00 -4.250000000000000e+00
+1.835999965667725e+00 -4.262000083923340e+00
+1.840000033378601e+00 -4.254000186920166e+00
+2.894000053405762e+00 -6.596000194549561e+00
+2.905999898910522e+00 -6.568999767303467e+00
+2.931999921798706e+00 -6.570000171661377e+00
+1.919000029563904e+00 -4.285999774932861e+00
+1.924000024795532e+00 -4.262000083923340e+00
+1.942000031471252e+00 -4.267000198364258e+00
+1.942000031471252e+00 -4.248000144958496e+00
+3.003999948501587e+00 -6.484000205993652e+00
+3.030999898910522e+00 -6.489999771118164e+00
+3.042999982833862e+00 -6.460999965667725e+00
+2.019999980926514e+00 -4.276000022888184e+00
+2.033999919891357e+00 -4.269000053405762e+00
+2.038000106811523e+00 -4.261000156402588e+00
+2.046999931335449e+00 -4.245999813079834e+00
+3.165999889373779e+00 -6.482999801635742e+00
+3.171000003814697e+00 -6.442999839782715e+00
+3.184000015258789e+00 -6.416999816894531e+00
+2.134000062942505e+00 -4.288000106811523e+00
+2.128999948501587e+00 -4.260000228881836e+00
+2.147000074386597e+00 -4.263999938964844e+00
+2.163000106811523e+00 -4.260000228881836e+00
+3.270999908447266e+00 -6.366000175476074e+00
+3.286000013351440e+00 -6.346000194549561e+00
+3.328000068664551e+00 -6.376999855041504e+00
+2.233999967575073e+00 -4.267000198364258e+00
+2.244999885559082e+00 -4.270999908447266e+00
+2.260999917984009e+00 -4.269000053405762e+00
+2.273000001907349e+00 -4.260000228881836e+00
+3.411999940872192e+00 -6.318999767303467e+00
+3.434000015258789e+00 -6.313000202178955e+00
+2.326999902725220e+00 -4.262000083923340e+00
+2.331000089645386e+00 -4.255000114440918e+00
+2.354000091552734e+00 -4.264999866485596e+00
+2.361000061035156e+00 -4.245999813079834e+00
+3.506999969482422e+00 -6.235000133514404e+00
+3.526999950408936e+00 -6.223999977111816e+00
+3.549999952316284e+00 -6.219999790191650e+00
+2.437999963760376e+00 -4.256000041961670e+00
+2.448999881744385e+00 -4.261000156402588e+00
+2.454999923706055e+00 -4.239999771118164e+00
+2.476000070571899e+00 -4.245999813079834e+00
+3.634999990463257e+00 -6.164000034332275e+00
+3.658999919891357e+00 -6.160999774932861e+00
+2.539999961853027e+00 -4.262000083923340e+00
+2.553999900817871e+00 -4.269999980926514e+00
+2.555000066757202e+00 -4.242000102996826e+00
+2.575000047683716e+00 -4.243999958038330e+00
+3.753999948501587e+00 -6.122000217437744e+00
+3.757999897003174e+00 -6.085000038146973e+00
+2.640000104904175e+00 -4.261000156402588e+00
+2.654999971389771e+00 -4.269999980926514e+00
+2.657000064849854e+00 -4.243000030517578e+00
+2.667999982833862e+00 -4.231999874114990e+00
+3.851999998092651e+00 -6.045000076293945e+00
+3.848999977111816e+00 -6.000000000000000e+00
+2.734999895095825e+00 -4.247000217437744e+00
+2.756000041961670e+00 -4.263999938964844e+00
+2.757999897003174e+00 -4.238999843597412e+00
+2.775000095367432e+00 -4.235000133514404e+00
+3.960999965667725e+00 -5.985000133514404e+00
+3.967000007629395e+00 -5.953000068664551e+00
+2.842999935150146e+00 -4.250999927520752e+00
+2.864000082015991e+00 -4.254000186920166e+00
+2.861999988555908e+00 -4.236000061035156e+00
+2.891000032424927e+00 -4.250000000000000e+00
+4.065999984741211e+00 -5.919000148773193e+00
+4.061999797821045e+00 -5.874000072479248e+00
+2.959000110626221e+00 -4.262000083923340e+00
+2.969000101089478e+00 -4.248000144958496e+00
+2.967000007629395e+00 -4.231999874114990e+00
+2.996999979019165e+00 -4.244999885559082e+00
+4.137000083923340e+00 -5.804999828338623e+00
+4.144000053405762e+00 -5.776000022888184e+00
+3.068000078201294e+00 -4.260000228881836e+00
+3.082999944686890e+00 -4.252999782562256e+00
+3.095000028610229e+00 -4.242000102996826e+00
+4.206999778747559e+00 -5.730000019073486e+00
+4.214000225067139e+00 -5.703000068664551e+00
+3.151999950408936e+00 -4.249000072479248e+00
+3.171000003814697e+00 -4.245999813079834e+00
+3.194000005722046e+00 -4.249000072479248e+00
+3.200999975204468e+00 -4.230999946594238e+00
+4.306000232696533e+00 -5.657999992370605e+00
+4.303999900817871e+00 -5.618000030517578e+00
+3.272000074386597e+00 -4.254000186920166e+00
+3.289000034332275e+00 -4.248000144958496e+00
+3.315000057220459e+00 -4.255000114440918e+00
+4.394000053405762e+00 -5.587999820709229e+00
+3.361000061035156e+00 -4.270999908447266e+00
+3.378000020980835e+00 -4.264999866485596e+00
+3.381999969482422e+00 -4.242000102996826e+00
+3.407999992370605e+00 -4.248000144958496e+00
+4.438000202178955e+00 -5.482999801635742e+00
+3.464999914169312e+00 -4.263000011444092e+00
+3.476999998092651e+00 -4.263999938964844e+00
+3.489000082015991e+00 -4.250999927520752e+00
+3.502000093460083e+00 -4.239999771118164e+00
+4.534999847412109e+00 -5.443999767303467e+00
+3.573999881744385e+00 -4.271999835968018e+00
+3.584000110626221e+00 -4.256000041961670e+00
+3.591000080108643e+00 -4.237999916076660e+00
+3.615999937057495e+00 -4.254000186920166e+00
+4.616000175476074e+00 -5.385000228881836e+00
+3.665999889373779e+00 -4.257999897003174e+00
+3.690999984741211e+00 -4.260000228881836e+00
+3.688999891281128e+00 -4.230000019073486e+00
+4.642000198364258e+00 -5.280000209808350e+00
+3.766999959945679e+00 -4.278999805450439e+00
+3.755000114440918e+00 -4.237999916076660e+00
+3.783999919891357e+00 -4.243000030517578e+00
+4.670000076293945e+00 -5.195000171661377e+00
+3.851999998092651e+00 -4.265999794006348e+00
+3.865999937057495e+00 -4.254000186920166e+00
+3.878000020980835e+00 -4.252999782562256e+00
+3.911000013351440e+00 -4.263000011444092e+00
+3.959000110626221e+00 -4.288000106811523e+00
+3.961999893188477e+00 -4.263999938964844e+00
+3.963000059127808e+00 -4.237999916076660e+00
+3.994999885559082e+00 -4.245999813079834e+00
+4.013999938964844e+00 -4.251999855041504e+00
+4.034999847412109e+00 -4.248000144958496e+00
+4.064000129699707e+00 -4.250999927520752e+00
+4.096000194549561e+00 -4.257999897003174e+00
+4.138999938964844e+00 -4.276000022888184e+00
+4.166999816894531e+00 -4.276999950408936e+00
+4.176000118255615e+00 -4.258999824523926e+00
+4.170000076293945e+00 -4.239999771118164e+00
+4.235000133514404e+00 -4.277999877929688e+00
+4.260000228881836e+00 -4.276999950408936e+00
+4.263999938964844e+00 -4.254000186920166e+00
+4.297999858856201e+00 -4.261000156402588e+00
+4.348000049591064e+00 -4.282999992370605e+00
+4.350999832153320e+00 -4.272999763488770e+00
+4.361000061035156e+00 -4.256000041961670e+00
+4.425000190734863e+00 -4.290999889373779e+00
+4.497000217437744e+00 -4.333000183105469e+00
+4.448999881744385e+00 -4.261000156402588e+00
+4.480999946594238e+00 -4.263999938964844e+00
+5.143000125885010e+00 -4.873000144958496e+00
+5.166999816894531e+00 -4.864999771118164e+00
+4.559999942779541e+00 -4.270999908447266e+00
+4.578000068664551e+00 -4.261000156402588e+00
+5.201000213623047e+00 -4.806000232696533e+00
+4.960000038146973e+00 -4.556000232696533e+00
+4.676000118255615e+00 -4.269999980926514e+00
+4.672999858856201e+00 -4.254000186920166e+00
+4.945000171661377e+00 -4.471000194549561e+00
+4.860000133514404e+00 -4.367000102996826e+00
+4.777999877929688e+00 -4.268000125885010e+00
+4.810999870300293e+00 -4.269000053405762e+00
+5.144999980926514e+00 -4.534999847412109e+00
+4.861999988555908e+00 -4.274000167846680e+00
+4.888999938964844e+00 -4.269999980926514e+00
+4.988999843597412e+00 -4.329999923706055e+00
+5.012000083923340e+00 -4.322000026702881e+00
+4.993999958038330e+00 -4.278999805450439e+00
+5.068999767303467e+00 -4.315000057220459e+00
+5.139999866485596e+00 -4.361999988555908e+00
+5.077000141143799e+00 -4.282000064849854e+00
+5.092000007629395e+00 -4.267000198364258e+00
+5.267000198364258e+00 -4.383999824523926e+00
+5.245999813079834e+00 -4.339000225067139e+00
+5.192999839782715e+00 -4.268000125885010e+00
+5.197999954223633e+00 -4.245999813079834e+00
+5.296000003814697e+00 -4.310999870300293e+00
+5.278999805450439e+00 -4.269999980926514e+00
+5.307000160217285e+00 -4.263999938964844e+00
+5.341000080108643e+00 -4.264999866485596e+00
+5.357999801635742e+00 -4.250000000000000e+00
+5.387000083923340e+00 -4.244999885559082e+00
+5.427000045776367e+00 -4.263000011444092e+00
+5.449999809265137e+00 -4.254000186920166e+00
+5.482999801635742e+00 -4.251999855041504e+00
+5.531000137329102e+00 -4.261000156402588e+00
+5.548999786376953e+00 -4.247000217437744e+00
+5.586999893188477e+00 -4.248000144958496e+00
+5.629000186920166e+00 -4.251999855041504e+00
+5.651000022888184e+00 -4.255000114440918e+00
+5.696000099182129e+00 -4.260000228881836e+00
+5.730999946594238e+00 -4.258999824523926e+00
+5.755000114440918e+00 -4.249000072479248e+00
+5.796000003814697e+00 -4.250000000000000e+00
+5.842000007629395e+00 -4.256000041961670e+00
+5.855000019073486e+00 -4.250999927520752e+00
+5.894000053405762e+00 -4.250999927520752e+00
+5.939000129699707e+00 -4.255000114440918e+00
+5.977000236511230e+00 -4.252999782562256e+00
+6.008999824523926e+00 -4.248000144958496e+00
+6.058000087738037e+00 -4.254000186920166e+00
+6.079999923706055e+00 -4.256000041961670e+00
+6.114999771118164e+00 -4.250999927520752e+00
+6.125999927520752e+00 -4.230000019073486e+00
+6.135000228881836e+00 -4.208000183105469e+00
+6.144999980926514e+00 -4.185999870300293e+00
+6.177000045776367e+00 -4.179999828338623e+00
+6.172999858856201e+00 -4.163000106811523e+00
+6.184000015258789e+00 -4.142000198364258e+00
+6.208000183105469e+00 -4.130000114440918e+00
+6.210000038146973e+00 -4.103000164031982e+00
+6.218999862670898e+00 -4.081999778747559e+00
+6.250000000000000e+00 -4.073999881744385e+00
+6.252999782562256e+00 -4.047999858856201e+00
+6.265999794006348e+00 -4.041999816894531e+00
+6.298999786376953e+00 -4.034999847412109e+00
+6.288000106811523e+00 -4.000999927520752e+00
+6.306000232696533e+00 -3.983999967575073e+00
+6.333000183105469e+00 -3.973999977111816e+00
+6.335999965667725e+00 -3.947000026702881e+00
+6.352000236511230e+00 -3.944000005722046e+00
+6.361999988555908e+00 -3.923000097274780e+00
+6.375000000000000e+00 -3.903000116348267e+00
+6.389999866485596e+00 -3.884999990463257e+00
+6.403999805450439e+00 -3.865999937057495e+00
+6.402999877929688e+00 -3.836999893188477e+00
+6.427000045776367e+00 -3.838000059127808e+00
+6.434000015258789e+00 -3.815000057220459e+00
+6.445000171661377e+00 -3.793999910354614e+00
+6.467000007629395e+00 -3.779999971389771e+00
+6.480000019073486e+00 -3.759999990463257e+00
+6.489999771118164e+00 -3.739000082015991e+00
+6.497000217437744e+00 -3.716000080108643e+00
+6.504000186920166e+00 -3.706000089645386e+00
+6.526000022888184e+00 -3.691999912261963e+00
+6.532999992370605e+00 -3.667999982833862e+00
+6.548999786376953e+00 -3.651000022888184e+00
+6.560999870300293e+00 -3.630000114440918e+00
+6.577000141143799e+00 -3.611999988555908e+00
+6.585000038146973e+00 -3.602999925613403e+00
+6.591000080108643e+00 -3.578999996185303e+00
+6.613999843597412e+00 -3.565000057220459e+00
+6.618000030517578e+00 -3.539999961853027e+00
+6.636000156402588e+00 -3.523000001907349e+00
+6.653999805450439e+00 -3.506000041961670e+00
+6.657999992370605e+00 -3.494999885559082e+00
+6.671999931335449e+00 -3.476000070571899e+00
+6.684999942779541e+00 -3.454999923706055e+00
+6.693999767303467e+00 -3.434000015258789e+00
+6.708000183105469e+00 -3.414000034332275e+00
+6.723999977111816e+00 -3.395999908447266e+00
+6.742000102996826e+00 -3.378000020980835e+00
+6.756000041961670e+00 -3.371999979019165e+00
+6.768000125885010e+00 -3.351999998092651e+00
+6.789000034332275e+00 -3.335000038146973e+00
+6.795000076293945e+00 -3.311000108718872e+00
+6.800000190734863e+00 -3.288000106811523e+00
+6.823999881744385e+00 -3.273000001907349e+00
+6.834000110626221e+00 -3.265000104904175e+00
+6.834000110626221e+00 -3.237999916076660e+00
+6.860000133514404e+00 -3.223999977111816e+00
+6.867000102996826e+00 -3.200999975204468e+00
+6.895999908447266e+00 -3.187999963760376e+00
+6.907999992370605e+00 -3.167000055313110e+00
+6.907999992370605e+00 -3.154000043869019e+00
+6.932000160217285e+00 -3.138999938964844e+00
+6.938000202178955e+00 -3.115999937057495e+00
+6.949999809265137e+00 -3.094000101089478e+00
+6.969999790191650e+00 -3.076999902725220e+00
+6.980999946594238e+00 -3.055999994277954e+00
+7.005000114440918e+00 -3.039999961853027e+00
+7.005000114440918e+00 -3.026999950408936e+00
+7.018000125885010e+00 -3.006999969482422e+00
+7.031000137329102e+00 -2.986000061035156e+00
+7.038000106811523e+00 -2.963000059127808e+00
+7.052999973297119e+00 -2.943000078201294e+00
+7.072999954223633e+00 -2.926000118255615e+00
+7.080999851226807e+00 -2.915999889373779e+00
+7.096000194549561e+00 -2.895999908447266e+00
+7.103000164031982e+00 -2.872999906539917e+00
+7.118999958038330e+00 -2.852999925613403e+00
+7.137000083923340e+00 -2.835000038146973e+00
+7.140999794006348e+00 -2.809999942779541e+00
+7.152999877929688e+00 -2.802000045776367e+00
+7.164999961853027e+00 -2.780999898910522e+00
+7.173999786376953e+00 -2.757999897003174e+00
+7.198999881744385e+00 -2.742000102996826e+00
+7.206999778747559e+00 -2.719000101089478e+00
+7.211999893188477e+00 -2.694999933242798e+00
+7.225999832153320e+00 -2.687000036239624e+00
+7.239999771118164e+00 -2.665999889373779e+00
+7.243999958038330e+00 -2.641999959945679e+00
+7.262000083923340e+00 -2.622999906539917e+00
+7.263999938964844e+00 -2.598000049591064e+00
+7.282000064849854e+00 -2.578000068664551e+00
+7.285999774932861e+00 -2.553999900817871e+00
+7.304999828338623e+00 -2.548000097274780e+00
+7.307000160217285e+00 -2.523000001907349e+00
+7.315000057220459e+00 -2.500000000000000e+00
+7.335999965667725e+00 -2.480999946594238e+00
+7.353000164031982e+00 -2.460999965667725e+00
+7.356999874114990e+00 -2.437000036239624e+00
+7.381000041961670e+00 -2.431999921798706e+00
+7.377999782562256e+00 -2.404999971389771e+00
+7.388999938964844e+00 -2.382999897003174e+00
+7.422999858856201e+00 -2.368000030517578e+00
+7.427999973297119e+00 -2.345000028610229e+00
+7.439000129699707e+00 -2.322000026702881e+00
+7.471000194549561e+00 -2.305999994277954e+00
+7.455999851226807e+00 -2.289000034332275e+00
+7.478000164031982e+00 -2.269999980926514e+00
+7.511000156402588e+00 -2.253999948501587e+00
+7.565000057220459e+00 -2.243999958038330e+00
+7.631999969482422e+00 -2.237999916076660e+00
+7.727000236511230e+00 -2.239000082015991e+00
+7.777999877929688e+00 -2.240999937057495e+00
+7.856999874114990e+00 -2.236000061035156e+00
+7.940999984741211e+00 -2.233000040054321e+00
+8.012000083923340e+00 -2.226000070571899e+00
+8.057000160217285e+00 -2.210999965667725e+00
+8.079000473022461e+00 -2.190000057220459e+00
+8.057000160217285e+00 -2.170000076293945e+00
+8.069999694824219e+00 -2.145999908447266e+00
+8.079000473022461e+00 -2.121999979019165e+00
+8.081000328063965e+00 -2.095000028610229e+00
+8.078000068664551e+00 -2.066999912261963e+00
+8.107999801635742e+00 -2.048000097274780e+00
+8.053000450134277e+00 -2.006999969482422e+00
+8.055000305175781e+00 -1.993999958038330e+00
+8.071999549865723e+00 -1.972000002861023e+00
+8.057000160217285e+00 -1.940999984741211e+00
+8.062999725341797e+00 -1.916000008583069e+00
+8.076999664306641e+00 -1.891999959945679e+00
+8.067999839782715e+00 -1.863000035285950e+00
+8.076000213623047e+00 -1.851999998092651e+00
+8.078000068664551e+00 -1.825999975204468e+00
+8.064999580383301e+00 -1.796000003814697e+00
+8.076000213623047e+00 -1.771999955177307e+00
+8.095000267028809e+00 -1.750000000000000e+00
+8.085000038146973e+00 -1.720999956130981e+00
+8.092000007629395e+00 -1.708999991416931e+00
+8.104999542236328e+00 -1.684999942779541e+00
+8.105999946594238e+00 -1.659000039100647e+00
+8.097999572753906e+00 -1.631000041961670e+00
+8.116000175476074e+00 -1.608000040054321e+00
+8.104000091552734e+00 -1.578999996185303e+00
+8.123999595642090e+00 -1.557000041007996e+00
+8.125000000000000e+00 -1.544000029563904e+00
+8.116000175476074e+00 -1.516000032424927e+00
+8.133000373840332e+00 -1.491999983787537e+00
+8.137000083923340e+00 -1.467000007629395e+00
+8.133999824523926e+00 -1.440000057220459e+00
+8.140999794006348e+00 -1.414000034332275e+00
+8.133000373840332e+00 -1.399999976158142e+00
+8.138999938964844e+00 -1.375000000000000e+00
+8.159000396728516e+00 -1.351999998092651e+00
+8.144000053405762e+00 -1.322999954223633e+00
+8.154000282287598e+00 -1.297999978065491e+00
+8.170000076293945e+00 -1.274000048637390e+00
+8.154000282287598e+00 -1.258999943733215e+00
+8.152000427246094e+00 -1.231999993324280e+00
+8.163999557495117e+00 -1.207999944686890e+00
+8.159999847412109e+00 -1.180999994277954e+00
+8.168999671936035e+00 -1.156000018119812e+00
+8.168999671936035e+00 -1.129999995231628e+00
+8.166999816894531e+00 -1.116999983787537e+00
+8.173999786376953e+00 -1.092000007629395e+00
+8.178000450134277e+00 -1.065999984741211e+00
+8.175000190734863e+00 -1.039999961853027e+00
+8.170999526977539e+00 -1.013000011444092e+00
+8.180000305175781e+00 -9.879999756813049e-01
+8.170999526977539e+00 -9.610000252723694e-01
+8.184000015258789e+00 -9.490000009536743e-01
+8.194999694824219e+00 -9.250000119209290e-01
+8.182000160217285e+00 -8.970000147819519e-01
+8.182999610900879e+00 -8.709999918937683e-01
+8.185999870300293e+00 -8.460000157356262e-01
+8.178999900817871e+00 -8.190000057220459e-01
+8.178000450134277e+00 -8.059999942779541e-01
+8.185999870300293e+00 -7.810000181198120e-01
+8.180999755859375e+00 -7.540000081062317e-01
+8.187000274658203e+00 -7.289999723434448e-01
+8.189000129699707e+00 -7.030000090599060e-01
+8.187999725341797e+00 -6.769999861717224e-01
+8.178999900817871e+00 -6.639999747276306e-01
+8.173000335693359e+00 -6.370000243186951e-01
+8.180999755859375e+00 -6.119999885559082e-01
+8.189000129699707e+00 -5.870000123977661e-01
+8.189000129699707e+00 -5.609999895095825e-01
+8.189999580383301e+00 -5.350000262260437e-01
+8.185999870300293e+00 -5.090000033378601e-01
+8.180999755859375e+00 -4.959999918937683e-01
+8.177000045776367e+00 -4.699999988079071e-01
+8.180000305175781e+00 -4.440000057220459e-01
+8.180999755859375e+00 -4.180000126361847e-01
+8.177000045776367e+00 -3.930000066757202e-01
+8.175999641418457e+00 -3.670000135898590e-01
+8.180999755859375e+00 -3.540000021457672e-01
+8.184000015258789e+00 -3.280000090599060e-01
+8.178999900817871e+00 -3.030000030994415e-01
+8.173999786376953e+00 -2.770000100135803e-01
+8.177000045776367e+00 -2.509999871253967e-01
+8.173000335693359e+00 -2.249999940395355e-01
+8.171999931335449e+00 -2.119999974966049e-01
+8.168000221252441e+00 -1.870000064373016e-01
+8.168999671936035e+00 -1.609999984502792e-01
+8.185000419616699e+00 -1.350000053644180e-01
+8.168000221252441e+00 -1.099999994039536e-01
+8.170000076293945e+00 -8.399999886751175e-02
+8.164999961853027e+00 -5.799999833106995e-02
+8.170000076293945e+00 -4.500000178813934e-02
+8.166999816894531e+00 -1.999999955296516e-02
+7.890999794006348e+00 +2.300000004470348e-02
+7.870999813079834e+00 +4.800000041723251e-02
+7.879000186920166e+00 +7.299999892711639e-02
+7.888000011444092e+00 +9.799999743700027e-02
+7.875999927520752e+00 +1.099999994039536e-01
+7.869999885559082e+00 +1.350000053644180e-01
+7.882999897003174e+00 +1.589999943971634e-01
+7.868999958038330e+00 +1.840000003576279e-01
+7.875999927520752e+00 +2.090000063180923e-01
+7.881999969482422e+00 +2.339999973773956e-01
+7.876999855041504e+00 +2.460000067949295e-01
+7.870999813079834e+00 +2.709999978542328e-01
+7.872000217437744e+00 +2.949999868869781e-01
+7.868999958038330e+00 +3.199999928474426e-01
+7.875999927520752e+00 +3.449999988079071e-01
+7.855000019073486e+00 +3.689999878406525e-01
+7.875000000000000e+00 +3.950000107288361e-01
+7.867000102996826e+00 +4.070000052452087e-01
+7.860000133514404e+00 +4.309999942779541e-01
+7.866000175476074e+00 +4.560000002384186e-01
+7.866000175476074e+00 +4.810000061988831e-01
+7.873000144958496e+00 +5.059999823570251e-01
+7.864999771118164e+00 +5.310000181198120e-01
+7.861000061035156e+00 +5.429999828338623e-01
+7.855000019073486e+00 +5.669999718666077e-01
+7.856999874114990e+00 +5.920000076293945e-01
+7.848999977111816e+00 +6.159999966621399e-01
+7.859000205993652e+00 +6.420000195503235e-01
+7.848999977111816e+00 +6.660000085830688e-01
+7.848999977111816e+00 +6.909999847412109e-01
+7.848000049591064e+00 +7.030000090599060e-01
+7.848999977111816e+00 +7.279999852180481e-01
+7.841000080108643e+00 +7.519999742507935e-01
+7.848999977111816e+00 +7.779999971389771e-01
+7.837999820709229e+00 +8.019999861717224e-01
+7.844999790191650e+00 +8.270000219345093e-01
+7.835999965667725e+00 +8.389999866485596e-01
+7.834000110626221e+00 +8.629999756813049e-01
+7.841000080108643e+00 +8.889999985694885e-01
+7.831999778747559e+00 +9.129999876022339e-01
+7.841000080108643e+00 +9.390000104904175e-01
+7.846000194549561e+00 +9.639999866485596e-01
+7.843999862670898e+00 +9.769999980926514e-01
+7.839000225067139e+00 +1.001000046730042e+00
+7.843999862670898e+00 +1.026999950408936e+00
+7.833000183105469e+00 +1.049999952316284e+00
+7.828999996185303e+00 +1.075000047683716e+00
+7.841000080108643e+00 +1.101999998092651e+00
+7.834000110626221e+00 +1.113000035285950e+00
+7.834000110626221e+00 +1.138000011444092e+00
+7.835999965667725e+00 +1.164000034332275e+00
+7.837999820709229e+00 +1.189000010490417e+00
+7.830999851226807e+00 +1.213000059127808e+00
+7.827000141143799e+00 +1.238000035285950e+00
+7.835999965667725e+00 +1.264999985694885e+00
+7.827000141143799e+00 +1.276000022888184e+00
+7.821000099182129e+00 +1.299999952316284e+00
+7.823999881744385e+00 +1.325999975204468e+00
+7.823999881744385e+00 +1.350999951362610e+00
+7.824999809265137e+00 +1.376999974250793e+00
+7.813000202178955e+00 +1.399999976158142e+00
+7.807000160217285e+00 +1.411000013351440e+00
+7.815999984741211e+00 +1.437999963760376e+00
+7.811999797821045e+00 +1.463000059127808e+00
+7.807000160217285e+00 +1.486999988555908e+00
+7.815999984741211e+00 +1.514999985694885e+00
+7.797999858856201e+00 +1.536999940872192e+00
+7.806000232696533e+00 +1.564000010490417e+00
+7.800000190734863e+00 +1.575000047683716e+00
+7.803999900817871e+00 +1.601999998092651e+00
+7.794000148773193e+00 +1.625000000000000e+00
+7.791999816894531e+00 +1.649999976158142e+00
+7.796999931335449e+00 +1.677000045776367e+00
+7.782000064849854e+00 +1.699000000953674e+00
+7.806000232696533e+00 +1.717000007629395e+00
+7.793000221252441e+00 +1.740000009536743e+00
+7.782999992370605e+00 +1.764000058174133e+00
+7.787000179290771e+00 +1.789999961853027e+00
+7.780000209808350e+00 +1.814000010490417e+00
+7.783999919891357e+00 +1.840999960899353e+00
+7.770999908447266e+00 +1.850999951362610e+00
+7.775000095367432e+00 +1.876999974250793e+00
+7.789999961853027e+00 +1.906999945640564e+00
+7.769000053405762e+00 +1.927999973297119e+00
+7.769999980926514e+00 +1.953999996185303e+00
+7.769999980926514e+00 +1.980000019073486e+00
+7.761000156402588e+00 +1.991000056266785e+00
+7.765999794006348e+00 +2.017999887466431e+00
+7.761000156402588e+00 +2.042999982833862e+00
+7.774000167846680e+00 +2.072000026702881e+00
+7.764999866485596e+00 +2.095999956130981e+00
+7.762000083923340e+00 +2.121000051498413e+00
+7.760000228881836e+00 +2.147000074386597e+00
+7.747000217437744e+00 +2.155999898910522e+00
+7.755000114440918e+00 +2.184999942779541e+00
+7.745999813079834e+00 +2.209000110626221e+00
+7.747000217437744e+00 +2.234999895095825e+00
+7.750999927520752e+00 +2.263000011444092e+00
+7.737999916076660e+00 +2.285000085830688e+00
+7.735000133514404e+00 +2.298000097274780e+00
+7.750000000000000e+00 +2.328999996185303e+00
+7.739999771118164e+00 +2.351999998092651e+00
+7.735000133514404e+00 +2.377000093460083e+00
+7.729000091552734e+00 +2.401999950408936e+00
+7.729000091552734e+00 +2.428999900817871e+00
+7.730999946594238e+00 +2.456000089645386e+00
+7.714000225067139e+00 +2.463999986648560e+00
+7.708000183105469e+00 +2.489000082015991e+00
+7.715000152587891e+00 +2.517999887466431e+00
+7.697999954223633e+00 +2.539000034332275e+00
+7.688000202178955e+00 +2.562000036239624e+00
+7.686999797821045e+00 +2.588999986648560e+00
+7.691999912261963e+00 +2.604000091552734e+00
+7.701000213623047e+00 +2.634000062942505e+00
+7.683000087738037e+00 +2.654999971389771e+00
+7.684000015258789e+00 +2.681999921798706e+00
+7.671999931335449e+00 +2.704999923706055e+00
+7.671000003814697e+00 +2.732000112533569e+00
+7.668000221252441e+00 +2.744999885559082e+00
+7.657999992370605e+00 +2.767999887466431e+00
+7.666999816894531e+00 +2.799000024795532e+00
+7.662000179290771e+00 +2.823999881744385e+00
+7.655000209808350e+00 +2.848999977111816e+00
+7.650000095367432e+00 +2.874000072479248e+00
+7.656000137329102e+00 +2.890000104904175e+00
+7.644999980926514e+00 +2.914000034332275e+00
+7.642000198364258e+00 +2.940000057220459e+00
+7.638000011444092e+00 +2.966000080108643e+00
+7.633999824523926e+00 +2.992000102996826e+00
+7.630000114440918e+00 +3.017999887466431e+00
+7.642000198364258e+00 +3.036000013351440e+00
+7.626999855041504e+00 +3.058000087738037e+00
+7.630000114440918e+00 +3.086999893188477e+00
+7.622000217437744e+00 +3.111999988555908e+00
+7.625000000000000e+00 +3.141000032424927e+00
+7.619999885559082e+00 +3.167000055313110e+00
+7.617000102996826e+00 +3.194000005722046e+00
+7.620999813079834e+00 +3.210000038146973e+00
+7.605999946594238e+00 +3.232000112533569e+00
+7.614999771118164e+00 +3.263999938964844e+00
+7.606999874114990e+00 +3.289000034332275e+00
+7.609000205993652e+00 +3.318000078201294e+00
+7.598999977111816e+00 +3.342000007629395e+00
+7.597000122070312e+00 +3.355000019073486e+00
+7.590000152587891e+00 +3.381000041961670e+00
+7.585000038146973e+00 +3.407000064849854e+00
+7.585999965667725e+00 +3.436000108718872e+00
+7.577000141143799e+00 +3.460999965667725e+00
+7.577000141143799e+00 +3.490000009536743e+00
+7.568999767303467e+00 +3.515000104904175e+00
+7.568999767303467e+00 +3.529000043869019e+00
+7.568999767303467e+00 +3.558000087738037e+00
+7.565000057220459e+00 +3.585000038146973e+00
+7.561999797821045e+00 +3.612999916076660e+00
+7.551000118255615e+00 +3.637000083923340e+00
+7.535999774932861e+00 +3.658999919891357e+00
+7.537000179290771e+00 +3.674000024795532e+00
+7.525000095367432e+00 +3.697999954223633e+00
+7.517000198364258e+00 +3.723000049591064e+00
+7.515999794006348e+00 +3.752000093460083e+00
+7.488999843597412e+00 +3.767999887466431e+00
+7.436999797821045e+00 +3.770999908447266e+00
+7.410999774932861e+00 +3.773000001907349e+00
+7.380000114440918e+00 +3.786000013351440e+00
+7.360000133514404e+00 +3.805000066757202e+00
+7.327000141143799e+00 +3.816999912261963e+00
+7.324999809265137e+00 +3.845999956130981e+00
+7.313000202178955e+00 +3.868999958038330e+00
+7.302000045776367e+00 +3.878000020980835e+00
+7.293000221252441e+00 +3.901999950408936e+00
+7.281000137329102e+00 +3.924999952316284e+00
+7.269999980926514e+00 +3.948999881744385e+00
+7.256000041961670e+00 +3.970999956130981e+00
+7.228000164031982e+00 +3.984999895095825e+00
+7.223999977111816e+00 +4.013000011444092e+00
+7.208000183105469e+00 +4.018000125885010e+00
+7.192999839782715e+00 +4.039999961853027e+00
+7.173999786376953e+00 +4.059000015258789e+00
+7.151999950408936e+00 +4.076000213623047e+00
+7.136000156402588e+00 +4.097000122070312e+00
+7.127999782562256e+00 +4.122000217437744e+00
+7.111999988555908e+00 +4.127999782562256e+00
+7.098999977111816e+00 +4.150000095367432e+00
+7.077000141143799e+00 +4.166999816894531e+00
+7.076000213623047e+00 +4.196000099182129e+00
+7.064000129699707e+00 +4.219999790191650e+00
+7.046000003814697e+00 +4.238999843597412e+00
+7.032999992370605e+00 +4.261000156402588e+00
+7.027999877929688e+00 +4.272999763488770e+00
+7.018000125885010e+00 +4.296999931335449e+00
+6.992000102996826e+00 +4.311999797821045e+00
+6.979000091552734e+00 +4.334000110626221e+00
+6.967000007629395e+00 +4.356999874114990e+00
+6.954999923706055e+00 +4.380000114440918e+00
+6.951000213623047e+00 +4.393000125885010e+00
+6.941999912261963e+00 +4.418000221252441e+00
+6.921999931335449e+00 +4.434999942779541e+00
+6.908999919891357e+00 +4.458000183105469e+00
+6.901999950408936e+00 +4.484000205993652e+00
+6.877999782562256e+00 +4.499000072479248e+00
+6.879000186920166e+00 +4.514999866485596e+00
+6.868000030517578e+00 +4.539000034332275e+00
+6.852000236511230e+00 +4.559999942779541e+00
+6.835999965667725e+00 +4.579999923706055e+00
+6.818999767303467e+00 +4.598999977111816e+00
+6.809000015258789e+00 +4.624000072479248e+00
+6.800000190734863e+00 +4.633999824523926e+00
+6.776999950408936e+00 +4.649000167846680e+00
+6.778999805450439e+00 +4.682000160217285e+00
+6.763999938964844e+00 +4.703000068664551e+00
+6.743000030517578e+00 +4.719999790191650e+00
+6.730000019073486e+00 +4.742000102996826e+00
+6.712999820709229e+00 +4.762000083923340e+00
+6.714000225067139e+00 +4.777999877929688e+00
+6.697000026702881e+00 +4.797999858856201e+00
+6.678999900817871e+00 +4.816999912261963e+00
+6.668000221252441e+00 +4.841000080108643e+00
+6.655000209808350e+00 +4.862999916076660e+00
+6.635000228881836e+00 +4.881000041961670e+00
+6.624000072479248e+00 +4.888999938964844e+00
+6.610000133514404e+00 +4.910999774932861e+00
+6.598999977111816e+00 +4.934999942779541e+00
+6.586999893188477e+00 +4.958000183105469e+00
+6.567999839782715e+00 +4.975999832153320e+00
+6.554999828338623e+00 +4.999000072479248e+00
+6.561999797821045e+00 +5.019999980926514e+00
+6.530000209808350e+00 +5.028999805450439e+00
+6.513999938964844e+00 +5.050000190734863e+00
+6.512000083923340e+00 +5.080999851226807e+00
+6.488999843597412e+00 +5.094999790191650e+00
+6.471000194549561e+00 +5.113999843597412e+00
+6.464000225067139e+00 +5.142000198364258e+00
+6.440999984741211e+00 +5.139999866485596e+00
+6.438000202178955e+00 +5.171000003814697e+00
+6.418000221252441e+00 +5.188000202178955e+00
+6.396999835968018e+00 +5.203999996185303e+00
+6.385000228881836e+00 +5.228000164031982e+00
+6.370999813079834e+00 +5.250000000000000e+00
+6.355999946594238e+00 +5.254000186920166e+00
+6.337999820709229e+00 +5.272999763488770e+00
+6.339000225067139e+00 +5.308000087738037e+00
+6.311999797821045e+00 +5.318999767303467e+00
+6.290999889373779e+00 +5.335000038146973e+00
+6.287000179290771e+00 +5.366000175476074e+00
+6.263000011444092e+00 +5.379000186920166e+00
+6.258999824523926e+00 +5.393000125885010e+00
+6.244999885559082e+00 +5.414999961853027e+00
+6.212999820709229e+00 +5.421999931335449e+00
+6.203000068664551e+00 +5.447999954223633e+00
+6.196000099182129e+00 +5.475999832153320e+00
+6.170000076293945e+00 +5.487999916076660e+00
+6.162000179290771e+00 +5.498000144958496e+00
+6.152999877929688e+00 +5.525000095367432e+00
+6.126999855041504e+00 +5.535999774932861e+00
+6.118000030517578e+00 +5.563000202178955e+00
+6.094999790191650e+00 +5.577000141143799e+00
+6.070000171661377e+00 +5.590000152587891e+00
+6.074999809265137e+00 +5.611000061035156e+00
+6.054999828338623e+00 +5.629000186920166e+00
+6.028999805450439e+00 +5.639999866485596e+00
+6.013999938964844e+00 +5.662000179290771e+00
+6.001999855041504e+00 +5.685999870300293e+00
+5.977000236511230e+00 +5.697999954223633e+00
+5.961999893188477e+00 +5.718999862670898e+00
+5.953000068664551e+00 +5.729000091552734e+00
+5.925000190734863e+00 +5.737999916076660e+00
+5.921000003814697e+00 +5.769999980926514e+00
+5.902999877929688e+00 +5.789000034332275e+00
+5.879000186920166e+00 +5.802000045776367e+00
+5.857999801635742e+00 +5.816999912261963e+00
+5.853000164031982e+00 +5.830999851226807e+00
+5.831999778747559e+00 +5.846000194549561e+00
+5.821000099182129e+00 +5.872000217437744e+00
+5.802000045776367e+00 +5.889999866485596e+00
+5.776999950408936e+00 +5.901000022888184e+00
+5.761000156402588e+00 +5.921999931335449e+00
+5.754000186920166e+00 +5.934000015258789e+00
+5.736000061035156e+00 +5.952000141143799e+00
+5.717000007629395e+00 +5.969999790191650e+00
+5.698999881744385e+00 +5.988999843597412e+00
+5.678999900817871e+00 +6.006000041961670e+00
+5.664000034332275e+00 +6.027999877929688e+00
+5.640999794006348e+00 +6.040999889373779e+00
+5.632999897003174e+00 +6.052000045776367e+00
+5.611999988555908e+00 +6.065999984741211e+00
+5.591000080108643e+00 +6.081999778747559e+00
+5.576000213623047e+00 +6.104000091552734e+00
+5.557000160217285e+00 +6.122000217437744e+00
+5.535999774932861e+00 +6.138000011444092e+00
+5.530000209808350e+00 +6.151000022888184e+00
+5.506000041961670e+00 +6.162000179290771e+00
+5.486999988555908e+00 +6.179999828338623e+00
+5.471000194549561e+00 +6.201000213623047e+00
+5.449999809265137e+00 +6.217000007629395e+00
+5.432000160217285e+00 +6.235000133514404e+00
+5.407999992370605e+00 +6.248000144958496e+00
+5.399000167846680e+00 +6.256999969482422e+00
+5.382999897003174e+00 +6.277999877929688e+00
+5.366000175476074e+00 +6.297999858856201e+00
+5.342000007629395e+00 +6.309999942779541e+00
+5.329999923706055e+00 +6.335999965667725e+00
+5.306000232696533e+00 +6.348000049591064e+00
+5.288000106811523e+00 +6.347000122070312e+00
+5.280000209808350e+00 +6.377999782562256e+00
+5.252999782562256e+00 +6.387000083923340e+00
+5.239999771118164e+00 +6.410999774932861e+00
+5.216000080108643e+00 +6.421999931335449e+00
+5.192999839782715e+00 +6.435999870300293e+00
+5.186999797821045e+00 +6.447999954223633e+00
+5.168000221252441e+00 +6.466000080108643e+00
+5.151000022888184e+00 +6.486999988555908e+00
+5.127999782562256e+00 +6.500000000000000e+00
+5.110000133514404e+00 +6.519000053405762e+00
+5.089000225067139e+00 +6.534999847412109e+00
+5.077000141143799e+00 +6.539999961853027e+00
+5.057000160217285e+00 +6.558000087738037e+00
+5.039000034332275e+00 +6.577000141143799e+00
+5.013000011444092e+00 +6.585000038146973e+00
+4.992000102996826e+00 +6.599999904632568e+00
+4.974999904632568e+00 +6.620999813079834e+00
+4.955999851226807e+00 +6.638999938964844e+00
+4.949999809265137e+00 +6.652999877929688e+00
+4.925000190734863e+00 +6.663000106811523e+00
+4.905000209808350e+00 +6.679999828338623e+00
+4.882999897003174e+00 +6.693999767303467e+00
+4.862999916076660e+00 +6.710000038146973e+00
+4.842000007629395e+00 +6.725999832153320e+00
+4.835000038146973e+00 +6.737999916076660e+00
+4.810999870300293e+00 +6.750000000000000e+00
+4.787000179290771e+00 +6.760000228881836e+00
+4.771999835968018e+00 +6.784999847412109e+00
+4.750000000000000e+00 +6.797999858856201e+00
+4.729000091552734e+00 +6.815000057220459e+00
+4.704999923706055e+00 +6.824999809265137e+00
+4.698999881744385e+00 +6.840000152587891e+00
+4.673999786376953e+00 +6.848000049591064e+00
+4.652999877929688e+00 +6.864999771118164e+00
+4.630000114440918e+00 +6.877999782562256e+00
+4.613999843597412e+00 +6.900000095367432e+00
+4.586999893188477e+00 +6.907000064849854e+00
+4.583000183105469e+00 +6.923999786376953e+00
+4.557000160217285e+00 +6.931000232696533e+00
+4.537000179290771e+00 +6.948999881744385e+00
+4.515999794006348e+00 +6.965000152587891e+00
+4.492000102996826e+00 +6.975999832153320e+00
+4.477000236511230e+00 +7.000000000000000e+00
+4.452000141143799e+00 +7.010000228881836e+00
+4.438000202178955e+00 +7.012000083923340e+00
+4.422999858856201e+00 +7.035999774932861e+00
+4.401000022888184e+00 +7.052000045776367e+00
+4.375999927520752e+00 +7.060999870300293e+00
+4.361999988555908e+00 +7.087999820709229e+00
+4.341000080108643e+00 +7.103000164031982e+00
+4.324999809265137e+00 +7.100999832153320e+00
+4.308000087738037e+00 +7.125000000000000e+00
+4.285999774932861e+00 +7.138000011444092e+00
+4.264999866485596e+00 +7.152999877929688e+00
+4.243999958038330e+00 +7.170000076293945e+00
+4.224999904632568e+00 +7.190000057220459e+00
+4.198999881744385e+00 +7.197000026702881e+00
+4.193999767303467e+00 +7.212999820709229e+00
+4.163000106811523e+00 +7.212999820709229e+00
+4.144000053405762e+00 +7.232999801635742e+00
+4.123000144958496e+00 +7.249000072479248e+00
+4.099999904632568e+00 +7.260000228881836e+00
+4.076000213623047e+00 +7.271999835968018e+00
+4.061999797821045e+00 +7.272999763488770e+00
+4.040999889373779e+00 +7.289000034332275e+00
+4.017000198364258e+00 +7.300000190734863e+00
+3.996999979019165e+00 +7.317999839782715e+00
+3.970999956130981e+00 +7.324999809265137e+00
+3.950999975204468e+00 +7.343999862670898e+00
+3.926000118255615e+00 +7.352000236511230e+00
+3.917000055313110e+00 +7.362999916076660e+00
+3.895999908447266e+00 +7.379000186920166e+00
+3.871999979019165e+00 +7.390999794006348e+00
+3.858999967575073e+00 +7.421999931335449e+00
+3.845999956130981e+00 +7.453000068664551e+00
+2.467999935150146e+00 +4.840000152587891e+00
+2.454999923706055e+00 +4.834000110626221e+00
+2.430999994277954e+00 +4.823999881744385e+00
+2.417999982833862e+00 +4.835000038146973e+00
+2.400000095367432e+00 +4.837999820709229e+00
+2.375999927520752e+00 +4.828000068664551e+00
+2.359999895095825e+00 +4.833000183105469e+00
+2.348999977111816e+00 +4.829999923706055e+00
+2.329999923706055e+00 +4.829999923706055e+00
+2.325999975204468e+00 +4.860000133514404e+00
+2.302999973297119e+00 +4.852000236511230e+00
+2.289000034332275e+00 +4.861000061035156e+00
+2.265000104904175e+00 +4.849999904632568e+00
+2.246999979019165e+00 +4.852000236511230e+00
+2.233000040054321e+00 +4.842000007629395e+00
+2.217999935150146e+00 +4.848999977111816e+00
+2.194000005722046e+00 +4.837999820709229e+00
+2.181999921798706e+00 +4.849999904632568e+00
+2.157000064849854e+00 +4.835000038146973e+00
+2.142999887466431e+00 +4.846000194549561e+00
+2.125999927520752e+00 +4.828000068664551e+00
+2.109999895095825e+00 +4.833000183105469e+00
+2.088999986648560e+00 +4.824999809265137e+00
+2.072999954223633e+00 +4.830999851226807e+00
+2.052000045776367e+00 +4.823999881744385e+00
+2.032000064849854e+00 +4.816999912261963e+00
+2.017999887466431e+00 +4.827000141143799e+00
+2.016000032424927e+00 +4.842999935150146e+00
+1.986999988555908e+00 +4.816999912261963e+00
+1.976999998092651e+00 +4.835999965667725e+00
+1.960999965667725e+00 +4.840000152587891e+00
+1.945999979972839e+00 +4.848000049591064e+00
+1.893000006675720e+00 +4.760000228881836e+00
+1.896999955177307e+00 +4.791999816894531e+00
+1.898000001907349e+00 +4.835999965667725e+00
+1.843999981880188e+00 +4.743999958038330e+00
+1.847000002861023e+00 +4.796999931335449e+00
+1.832000017166138e+00 +4.802999973297119e+00
+1.799999952316284e+00 +4.764999866485596e+00
+1.784999966621399e+00 +4.769000053405762e+00
+1.774999976158142e+00 +4.765999794006348e+00
+1.761000037193298e+00 +4.775000095367432e+00
+1.741999983787537e+00 +4.769999980926514e+00
+1.728999972343445e+00 +4.778999805450439e+00
+1.705999970436096e+00 +4.763999938964844e+00
+1.695000052452087e+00 +4.780000209808350e+00
+1.682000041007996e+00 +4.765999794006348e+00
+1.667000055313110e+00 +4.771999835968018e+00
+1.661000013351440e+00 +4.802999973297119e+00
+1.634999990463257e+00 +4.776999950408936e+00
+1.610999941825867e+00 +4.756000041961670e+00
+1.616000056266785e+00 +4.820000171661377e+00
+1.590000033378601e+00 +4.794000148773193e+00
+1.567000031471252e+00 +4.748000144958496e+00
+1.572999954223633e+00 +4.815999984741211e+00
+1.537999987602234e+00 +4.760000228881836e+00
+1.513000011444092e+00 +4.735000133514404e+00
+1.501999974250793e+00 +4.751999855041504e+00
+1.483000040054321e+00 +4.742000102996826e+00
+1.511000037193298e+00 +4.857999801635742e+00
+1.460999965667725e+00 +4.750999927520752e+00
+1.439000010490417e+00 +4.732999801635742e+00
+1.424000024795532e+00 +4.737999916076660e+00
+1.411000013351440e+00 +4.748000144958496e+00
+1.419000029563904e+00 +4.830999851226807e+00
+1.399000048637390e+00 +4.817999839782715e+00
+1.388000011444092e+00 +4.809000015258789e+00
+1.365000009536743e+00 +4.785999774932861e+00
+1.350999951362610e+00 +4.794000148773193e+00
+1.332999944686890e+00 +4.788000106811523e+00
+1.315999984741211e+00 +4.782999992370605e+00
+1.302000045776367e+00 +4.793000221252441e+00
+1.294000029563904e+00 +4.790999889373779e+00
+1.276999950408936e+00 +4.788000106811523e+00
+1.266999959945679e+00 +4.811999797821045e+00
+1.243999958038330e+00 +4.788000106811523e+00
+1.228999972343445e+00 +4.789999961853027e+00
+1.213000059127808e+00 +4.791999816894531e+00
+1.195999979972839e+00 +4.788000106811523e+00
+1.189000010490417e+00 +4.789999961853027e+00
+1.174000024795532e+00 +4.794000148773193e+00
+1.154999971389771e+00 +4.783999919891357e+00
+1.143000006675720e+00 +4.798999786376953e+00
+1.126000046730042e+00 +4.793000221252441e+00
+1.110999941825867e+00 +4.796999931335449e+00
+1.100999951362610e+00 +4.789000034332275e+00
+1.085999965667725e+00 +4.791999816894531e+00
+1.067999958992004e+00 +4.782999992370605e+00
+1.057000041007996e+00 +4.802999973297119e+00
+1.039000034332275e+00 +4.796999931335449e+00
+1.024000048637390e+00 +4.800000190734863e+00
+1.006000041961670e+00 +4.751999855041504e+00
+9.649999737739563e-01 +4.631000041961670e+00
+9.430000185966492e-01 +4.602000236511230e+00
+9.290000200271606e-01 +4.605999946594238e+00
+9.139999747276306e-01 +4.606999874114990e+00
+8.989999890327454e-01 +4.607999801635742e+00
+8.920000195503235e-01 +4.647999763488770e+00
+9.139999747276306e-01 +4.796000003814697e+00
+8.999999761581421e-01 +4.807000160217285e+00
+8.780000209808350e-01 +4.770999908447266e+00
+8.600000143051147e-01 +4.761000156402588e+00
+8.280000090599060e-01 +4.666999816894531e+00
+8.519999980926514e-01 +4.887000083923340e+00
+8.289999961853027e-01 +4.847000122070312e+00
+8.240000009536743e-01 +4.861999988555908e+00
+8.180000185966492e-01 +4.921000003814697e+00
+8.119999766349792e-01 +4.974999904632568e+00
+8.069999814033508e-01 +5.046999931335449e+00
+8.009999990463257e-01 +5.106999874114990e+00
+7.960000038146973e-01 +5.177000045776367e+00
+7.960000038146973e-01 +5.236000061035156e+00
+7.919999957084656e-01 +5.314000129699707e+00
+8.650000095367432e-01 +5.916999816894531e+00
+8.539999723434448e-01 +5.972000122070312e+00
+8.360000252723694e-01 +5.973999977111816e+00
+8.159999847412109e-01 +5.973000049591064e+00
+8.059999942779541e-01 +5.969999790191650e+00
+7.799999713897705e-01 +5.916999816894531e+00
+7.689999938011169e-01 +5.977000236511230e+00
+7.680000066757202e-01 +6.114999771118164e+00
+7.710000276565552e-01 +6.291999816894531e+00
+7.649999856948853e-01 +6.408999919891357e+00
+7.599999904632568e-01 +6.532999992370605e+00
+7.779999971389771e-01 +6.770999908447266e+00
+7.720000147819519e-01 +6.908999919891357e+00
+9.200000166893005e-01 +8.420999526977539e+00
+8.840000033378601e-01 +8.340000152587891e+00
+8.550000190734863e-01 +8.312000274658203e+00
+8.280000090599060e-01 +8.310000419616699e+00
+8.140000104904175e-01 +8.303999900817871e+00
+7.900000214576721e-01 +8.321999549865723e+00
+7.670000195503235e-01 +8.355999946594238e+00
+7.440000176429749e-01 +8.392999649047852e+00
+7.239999771118164e-01 +8.475000381469727e+00
+7.009999752044678e-01 +8.513999938964844e+00
+6.729999780654907e-01 +8.506999969482422e+00
+6.600000262260437e-01 +8.510000228881836e+00
+6.330000162124634e-01 +8.510000228881836e+00
+6.069999933242798e-01 +8.515000343322754e+00
+5.809999704360962e-01 +8.524999618530273e+00
+5.540000200271606e-01 +8.531000137329102e+00
+5.270000100135803e-01 +8.534000396728516e+00
+5.149999856948853e-01 +8.546999931335449e+00
+4.869999885559082e-01 +8.534999847412109e+00
+4.600000083446503e-01 +8.536000251770020e+00
+4.339999854564667e-01 +8.548000335693359e+00
+4.070000052452087e-01 +8.555000305175781e+00
+3.810000121593475e-01 +8.560000419616699e+00
+3.540000021457672e-01 +8.555000305175781e+00
+3.409999907016754e-01 +8.572999954223633e+00
+3.140000104904175e-01 +8.569999694824219e+00
+2.870000004768372e-01 +8.569000244140625e+00
+2.590000033378601e-01 +8.559000015258789e+00
+2.329999953508377e-01 +8.560999870300293e+00
+2.060000002384186e-01 +8.576000213623047e+00
+1.920000016689301e-01 +8.567999839782715e+00
+1.650000065565109e-01 +8.562999725341797e+00
+1.389999985694885e-01 +8.571000099182129e+00
+1.120000034570694e-01 +8.571000099182129e+00
+8.500000089406967e-02 +8.581999778747559e+00
+5.799999833106995e-02 +8.576000213623047e+00
+3.099999949336052e-02 +8.588000297546387e+00
+1.700000092387199e-02 +8.586000442504883e+00
-8.999999612569809e-03 +8.586000442504883e+00
-3.599999845027924e-02 +8.593999862670898e+00
-6.300000101327896e-02 +8.595000267028809e+00
-9.000000357627869e-02 +8.595000267028809e+00
-1.169999986886978e-01 +8.595000267028809e+00
-1.309999972581863e-01 +8.598999977111816e+00
-1.580000072717667e-01 +8.597999572753906e+00
-1.850000023841858e-01 +8.600999832153320e+00
-2.119999974966049e-01 +8.604999542236328e+00
-2.389999926090240e-01 +8.595999717712402e+00
-2.660000026226044e-01 +8.604999542236328e+00
-2.930000126361847e-01 +8.602000236511230e+00
-3.070000112056732e-01 +8.607999801635742e+00
-3.339999914169312e-01 +8.602999687194824e+00
-3.610000014305115e-01 +8.605999946594238e+00
-3.880000114440918e-01 +8.609999656677246e+00
-4.160000085830688e-01 +8.614999771118164e+00
-4.420000016689301e-01 +8.604000091552734e+00
-4.560000002384186e-01 +8.616999626159668e+00
-4.839999973773956e-01 +8.616999626159668e+00
-5.109999775886536e-01 +8.619999885559082e+00
-5.379999876022339e-01 +8.616000175476074e+00
-5.649999976158142e-01 +8.612000465393066e+00
-5.920000076293945e-01 +8.609999656677246e+00
-6.190000176429749e-01 +8.616000175476074e+00
-6.330000162124634e-01 +8.611000061035156e+00
-6.600000262260437e-01 +8.616999626159668e+00
-6.880000233650208e-01 +8.623000144958496e+00
-7.149999737739563e-01 +8.614999771118164e+00
-7.419999837875366e-01 +8.616000175476074e+00
-7.689999938011169e-01 +8.616000175476074e+00
-7.829999923706055e-01 +8.612999916076660e+00
-8.100000023841858e-01 +8.609999656677246e+00
-8.360000252723694e-01 +8.597999572753906e+00
-8.640000224113464e-01 +8.604999542236328e+00
-8.899999856948853e-01 +8.597000122070312e+00
-9.179999828338623e-01 +8.597999572753906e+00
-9.309999942779541e-01 +8.597999572753906e+00
-9.580000042915344e-01 +8.595000267028809e+00
-9.869999885559082e-01 +8.604000091552734e+00
-1.013000011444092e+00 +8.598999977111816e+00
-1.039999961853027e+00 +8.590000152587891e+00
-1.067000031471252e+00 +8.588000297546387e+00
-1.095999956130981e+00 +8.597999572753906e+00
-1.108000040054321e+00 +8.585000038146973e+00
-1.133999943733215e+00 +8.578000068664551e+00
-1.164999961853027e+00 +8.604999542236328e+00
-1.190000057220459e+00 +8.583999633789062e+00
-1.218000054359436e+00 +8.588000297546387e+00
-1.246000051498413e+00 +8.593999862670898e+00
-1.271000027656555e+00 +8.576000213623047e+00
-1.286000013351440e+00 +8.579999923706055e+00
-1.314000010490417e+00 +8.583999633789062e+00
-1.340000033378601e+00 +8.574000358581543e+00
-1.366999983787537e+00 +8.572999954223633e+00
-1.396999955177307e+00 +8.586000442504883e+00
-1.424000024795532e+00 +8.581999778747559e+00
-1.434999942779541e+00 +8.565999984741211e+00
-1.465000033378601e+00 +8.581000328063965e+00
-1.490000009536743e+00 +8.564999580383301e+00
-1.519999980926514e+00 +8.574999809265137e+00
-1.546000003814697e+00 +8.567000389099121e+00
-1.572000026702881e+00 +8.555999755859375e+00
-1.585000038146973e+00 +8.553000450134277e+00
-1.616000056266785e+00 +8.567999839782715e+00
-1.639999985694885e+00 +8.546999931335449e+00
-1.667000055313110e+00 +8.543999671936035e+00
-1.700000047683716e+00 +8.569000244140625e+00
-1.723000049591064e+00 +8.543000221252441e+00
-1.751000046730042e+00 +8.543000221252441e+00
-1.766999959945679e+00 +8.555999755859375e+00
-1.792999982833862e+00 +8.543999671936035e+00
-1.817999958992004e+00 +8.531000137329102e+00
-1.847000002861023e+00 +8.536999702453613e+00
-1.871999979019165e+00 +8.520999908447266e+00
-1.899999976158142e+00 +8.522999763488770e+00
-1.929000020027161e+00 +8.524999618530273e+00
-1.940999984741211e+00 +8.515999794006348e+00
-1.970000028610229e+00 +8.517000198364258e+00
-2.000999927520752e+00 +8.531999588012695e+00
-2.023999929428101e+00 +8.508999824523926e+00
-2.048000097274780e+00 +8.493000030517578e+00
-2.081000089645386e+00 +8.510999679565430e+00
-2.095000028610229e+00 +8.508999824523926e+00
-2.121999979019165e+00 +8.506999969482422e+00
-2.151000022888184e+00 +8.508000373840332e+00
-2.177000045776367e+00 +8.498999595642090e+00
-2.203999996185303e+00 +8.494000434875488e+00
-2.234999895095825e+00 +8.501999855041504e+00
-2.256999969482422e+00 +8.477999687194824e+00
-2.273000001907349e+00 +8.484000205993652e+00
-2.302999973297119e+00 +8.489999771118164e+00
-2.326999902725220e+00 +8.472999572753906e+00
-2.354000091552734e+00 +8.465999603271484e+00
-2.385999917984009e+00 +8.477000236511230e+00
-2.407999992370605e+00 +8.453000068664551e+00
-2.421999931335449e+00 +8.451000213623047e+00
-2.448999881744385e+00 +8.444999694824219e+00
-2.476000070571899e+00 +8.440999984741211e+00
-2.505000114440918e+00 +8.440999984741211e+00
-2.532000064849854e+00 +8.435000419616699e+00
-2.559000015258789e+00 +8.428999900817871e+00
-2.585999965667725e+00 +8.421999931335449e+00
-2.598999977111816e+00 +8.418000221252441e+00
-2.625999927520752e+00 +8.411999702453613e+00
-2.651999950408936e+00 +8.402000427246094e+00
-2.680000066757202e+00 +8.399000167846680e+00
-2.710000038146973e+00 +8.399999618530273e+00
-2.734999895095825e+00 +8.387999534606934e+00
-2.749000072479248e+00 +8.387000083923340e+00
-2.776999950408936e+00 +8.381999969482422e+00
-2.803999900817871e+00 +8.376999855041504e+00
-2.828000068664551e+00 +8.361000061035156e+00
-2.855999946594238e+00 +8.354999542236328e+00
-2.882999897003174e+00 +8.350000381469727e+00
-2.914000034332275e+00 +8.355999946594238e+00
-2.924000024795532e+00 +8.340000152587891e+00
-2.953000068664551e+00 +8.340000152587891e+00
-2.980999946594238e+00 +8.336000442504883e+00
-3.007999897003174e+00 +8.329000473022461e+00
-3.036999940872192e+00 +8.326999664306641e+00
-3.059999942779541e+00 +8.310000419616699e+00
-3.075000047683716e+00 +8.307999610900879e+00
-3.101999998092651e+00 +8.302000045776367e+00
-3.128999948501587e+00 +8.293999671936035e+00
-3.157999992370605e+00 +8.291999816894531e+00
-3.180000066757202e+00 +8.272999763488770e+00
-3.209000110626221e+00 +8.270000457763672e+00
-3.233999967575073e+00 +8.255999565124512e+00
-3.249000072479248e+00 +8.256999969482422e+00
-3.275000095367432e+00 +8.246000289916992e+00
-3.301000118255615e+00 +8.237999916076660e+00
-3.329999923706055e+00 +8.234999656677246e+00
-3.352999925613403e+00 +8.217000007629395e+00
-3.381999969482422e+00 +8.215999603271484e+00
-3.394999980926514e+00 +8.210000038146973e+00
-3.420000076293945e+00 +8.197999954223633e+00
-3.447999954223633e+00 +8.192000389099121e+00
-3.477999925613403e+00 +8.189999580383301e+00
-3.506000041961670e+00 +8.185000419616699e+00
-3.526000022888184e+00 +8.161000251770020e+00
-3.552000045776367e+00 +8.149999618530273e+00
-3.565999984741211e+00 +8.147999763488770e+00
-3.592999935150146e+00 +8.138999938964844e+00
-3.615999937057495e+00 +8.123999595642090e+00
-3.644999980926514e+00 +8.119000434875488e+00
-3.671000003814697e+00 +8.109999656677246e+00
-3.694999933242798e+00 +8.095000267028809e+00
-3.721999883651733e+00 +8.086999893188477e+00
-3.736999988555908e+00 +8.086000442504883e+00
-3.759999990463257e+00 +8.069000244140625e+00
-3.792000055313110e+00 +8.069000244140625e+00
-3.815999984741211e+00 +8.055999755859375e+00
-3.841000080108643e+00 +8.043999671936035e+00
-3.865999937057495e+00 +8.029999732971191e+00
-3.881000041961670e+00 +8.029000282287598e+00
-3.908999919891357e+00 +8.022000312805176e+00
-3.930999994277954e+00 +8.003999710083008e+00
-3.954999923706055e+00 +7.988999843597412e+00
-3.983000040054321e+00 +7.982999801635742e+00
-4.007999897003174e+00 +7.971000194549561e+00
-4.018000125885010e+00 +7.959000110626221e+00
-4.047999858856201e+00 +7.956999778747559e+00
-4.078999996185303e+00 +7.953999996185303e+00
-4.097000122070312e+00 +7.928999900817871e+00
-4.120999813079834e+00 +7.914999961853027e+00
-4.155000209808350e+00 +7.919000148773193e+00
-4.177000045776367e+00 +7.901000022888184e+00
-4.185999870300293e+00 +7.887000083923340e+00
-4.216000080108643e+00 +7.885000228881836e+00
-4.236999988555908e+00 +7.862999916076660e+00
-4.262000083923340e+00 +7.850999832153320e+00
-4.294000148773193e+00 +7.850999832153320e+00
-4.313000202178955e+00 +7.828000068664551e+00
-4.336999893188477e+00 +7.811999797821045e+00
-4.355999946594238e+00 +7.816999912261963e+00
-4.379000186920166e+00 +7.802000045776367e+00
-4.401000022888184e+00 +7.782999992370605e+00
-4.428999900817871e+00 +7.776000022888184e+00
-4.447999954223633e+00 +7.751999855041504e+00
-4.473999977111816e+00 +7.741000175476074e+00
-4.493000030517578e+00 +7.745999813079834e+00
-4.513000011444092e+00 +7.723000049591064e+00
-4.539999961853027e+00 +7.714000225067139e+00
-4.567999839782715e+00 +7.706999778747559e+00
-4.587999820709229e+00 +7.685999870300293e+00
-4.612999916076660e+00 +7.672999858856201e+00
-4.629000186920166e+00 +7.671999931335449e+00
-4.649000167846680e+00 +7.651000022888184e+00
-4.668000221252441e+00 +7.627999782562256e+00
-4.706999778747559e+00 +7.637000083923340e+00
-4.729000091552734e+00 +7.619999885559082e+00
-4.749000072479248e+00 +7.598999977111816e+00
-4.782000064849854e+00 +7.598999977111816e+00
-4.789999961853027e+00 +7.584000110626221e+00
-4.814000129699707e+00 +7.568999767303467e+00
-4.850999832153320e+00 +7.576000213623047e+00
-4.866000175476074e+00 +7.545000076293945e+00
-4.893000125885010e+00 +7.534999847412109e+00
-4.920000076293945e+00 +7.526000022888184e+00
-4.941999912261963e+00 +7.506999969482422e+00
-4.954999923706055e+00 +7.500999927520752e+00
-4.986000061035156e+00 +7.497000217437744e+00
-5.006000041961670e+00 +7.477000236511230e+00
-5.026000022888184e+00 +7.455999851226807e+00
-5.064000129699707e+00 +7.460999965667725e+00
-5.076000213623047e+00 +7.428999900817871e+00
-5.093999862670898e+00 +7.428999900817871e+00
-5.125000000000000e+00 +7.423999786376953e+00
-5.138999938964844e+00 +7.394999980926514e+00
-5.166999816894531e+00 +7.386000156402588e+00
-5.199999809265137e+00 +7.383999824523926e+00
-5.215000152587891e+00 +7.355999946594238e+00
-5.236000061035156e+00 +7.336999893188477e+00
-5.260000228881836e+00 +7.346000194549561e+00
-5.276999950408936e+00 +7.321000099182129e+00
-5.301000118255615e+00 +7.306000232696533e+00
-5.330999851226807e+00 +7.298999786376953e+00
-5.349999904632568e+00 +7.276000022888184e+00
-5.379000186920166e+00 +7.269000053405762e+00
-5.394999980926514e+00 +7.265999794006348e+00
-5.416999816894531e+00 +7.248000144958496e+00
-5.440999984741211e+00 +7.231999874114990e+00
-5.471000194549561e+00 +7.224999904632568e+00
-5.492000102996826e+00 +7.205999851226807e+00
-5.506999969482422e+00 +7.177999973297119e+00
-5.527999877929688e+00 +7.183000087738037e+00
-5.545000076293945e+00 +7.157999992370605e+00
-5.572000026702881e+00 +7.146999835968018e+00
-5.606999874114990e+00 +7.144000053405762e+00
-5.623000144958496e+00 +7.118999958038330e+00
-5.644999980926514e+00 +7.100999832153320e+00
-5.677000045776367e+00 +7.096000194549561e+00
-5.676000118255615e+00 +7.072000026702881e+00
-5.702000141143799e+00 +7.058000087738037e+00
-5.734000205993652e+00 +7.052999973297119e+00
-5.750999927520752e+00 +7.027999877929688e+00
-5.776000022888184e+00 +7.013000011444092e+00
-5.803999900817871e+00 +7.002999782562256e+00
-5.823999881744385e+00 +6.980999946594238e+00
-5.842000007629395e+00 +6.980999946594238e+00
-5.864999771118164e+00 +6.964000225067139e+00
-5.887000083923340e+00 +6.946000099182129e+00
-5.908999919891357e+00 +6.927000045776367e+00
-5.938000202178955e+00 +6.918000221252441e+00
-5.965000152587891e+00 +6.905000209808350e+00
-5.973000049591064e+00 +6.893000125885010e+00
-6.006000041961670e+00 +6.887000083923340e+00
-6.022999763488770e+00 +6.861999988555908e+00
-6.105000019073486e+00 +6.912000179290771e+00
-5.535999774932861e+00 +6.224999904632568e+00
-5.453999996185303e+00 +6.092999935150146e+00
-5.440999984741211e+00 +6.039999961853027e+00
-5.445000171661377e+00 +6.025000095367432e+00
-5.428999900817871e+00 +5.968999862670898e+00
-5.453999996185303e+00 +5.959000110626221e+00
-5.524000167846680e+00 +5.998000144958496e+00
-5.427999973297119e+00 +5.855999946594238e+00
-5.421000003814697e+00 +5.793000221252441e+00
-5.435999870300293e+00 +5.772999763488770e+00
-5.453999996185303e+00 +5.756000041961670e+00
-5.412000179290771e+00 +5.675000190734863e+00
-5.423999786376953e+00 +5.652999877929688e+00
-5.414999961853027e+00 +5.606999874114990e+00
-5.421000003814697e+00 +5.578000068664551e+00
-5.421999931335449e+00 +5.561999797821045e+00
-5.408999919891357e+00 +5.513000011444092e+00
-5.408999919891357e+00 +5.479000091552734e+00
-5.394000053405762e+00 +5.428999900817871e+00
-5.389999866485596e+00 +5.390999794006348e+00
-5.423999786376953e+00 +5.390999794006348e+00
-5.390999794006348e+00 +5.341000080108643e+00
-5.405000209808350e+00 +5.321000099182129e+00
-5.432000160217285e+00 +5.315000057220459e+00
-5.434000015258789e+00 +5.282999992370605e+00
-5.407000064849854e+00 +5.223999977111816e+00
-5.407999992370605e+00 +5.191999912261963e+00
-5.422999858856201e+00 +5.172999858856201e+00
-5.413000106811523e+00 +5.146999835968018e+00
-5.434000015258789e+00 +5.136000156402588e+00
-5.419000148773193e+00 +5.089000225067139e+00
-5.429999828338623e+00 +5.066999912261963e+00
-5.456999778747559e+00 +5.059999942779541e+00
-5.460000038146973e+00 +5.031000137329102e+00
-5.462999820709229e+00 +5.018000125885010e+00
-5.501999855041504e+00 +5.021999835968018e+00
-5.500999927520752e+00 +4.988999843597412e+00
-5.526000022888184e+00 +4.980999946594238e+00
-5.559000015258789e+00 +4.980000019073486e+00
-5.558000087738037e+00 +4.946000099182129e+00
-5.602000236511230e+00 +4.954999923706055e+00
-5.617000102996826e+00 +4.953000068664551e+00
-5.620999813079834e+00 +4.925000190734863e+00
-5.664000034332275e+00 +4.931000232696533e+00
-5.686999797821045e+00 +4.920000076293945e+00
-5.715000152587891e+00 +4.912000179290771e+00
-5.734000205993652e+00 +4.897999763488770e+00
-5.769999980926514e+00 +4.913000106811523e+00
-5.780000209808350e+00 +4.889999866485596e+00
-5.816999912261963e+00 +4.890999794006348e+00
-5.842999935150146e+00 +4.881000041961670e+00
-5.875000000000000e+00 +4.876999855041504e+00
-5.966000080108643e+00 +4.874000072479248e+00
-5.978000164031982e+00 +4.852000236511230e+00
-6.032999992370605e+00 +4.866000175476074e+00
-6.068999767303467e+00 +4.863999843597412e+00
-6.131999969482422e+00 +4.882999897003174e+00
-6.155000209808350e+00 +4.868999958038330e+00
-6.149000167846680e+00 +4.848999977111816e+00
-6.173999786376953e+00 +4.837999820709229e+00
-6.238999843597412e+00 +4.856999874114990e+00
-6.258999824523926e+00 +4.841000080108643e+00
-6.290999889373779e+00 +4.834000110626221e+00
-6.348999977111816e+00 +4.848000049591064e+00
-6.623000144958496e+00 +5.041999816894531e+00
-6.939000129699707e+00 +5.250000000000000e+00
-7.014999866485596e+00 +5.272999763488770e+00
-7.375999927520752e+00 +5.510000228881836e+00
-7.500999927520752e+00 +5.566999912261963e+00
-7.539000034332275e+00 +5.559000015258789e+00
-7.535999774932861e+00 +5.519999980926514e+00
-7.557000160217285e+00 +5.517000198364258e+00
-7.580999851226807e+00 +5.498000144958496e+00
-7.586999893188477e+00 +5.466000080108643e+00
-7.611999988555908e+00 +5.447999954223633e+00
-7.637000083923340e+00 +5.429999828338623e+00
-7.652999877929688e+00 +5.405000209808350e+00
-7.663000106811523e+00 +5.394000053405762e+00
-7.706999778747559e+00 +5.388999938964844e+00
-7.709000110626221e+00 +5.354000091552734e+00
-7.729000091552734e+00 +5.331999778747559e+00
-7.760000228881836e+00 +5.317999839782715e+00
-7.763999938964844e+00 +5.284999847412109e+00
-7.777999877929688e+00 +5.257999897003174e+00
-7.791999816894531e+00 +5.250000000000000e+00
-7.802000045776367e+00 +5.221000194549561e+00
-7.824999809265137e+00 +5.201000213623047e+00
-7.849999904632568e+00 +5.182000160217285e+00
-7.855999946594238e+00 +5.151000022888184e+00
-7.863999843597412e+00 +5.120999813079834e+00
-7.872000217437744e+00 +5.107999801635742e+00
-7.897999763488770e+00 +5.090000152587891e+00
-7.903999805450439e+00 +5.059000015258789e+00
-7.916999816894531e+00 +5.032000064849854e+00
-7.927000045776367e+00 +5.004000186920166e+00
-7.955999851226807e+00 +4.986999988555908e+00
-7.985000133514404e+00 +4.971000194549561e+00
-7.993000030517578e+00 +4.958000183105469e+00
-8.015000343322754e+00 +4.936999797821045e+00
-8.038999557495117e+00 +4.916999816894531e+00
-8.050999641418457e+00 +4.889999866485596e+00
-8.062999725341797e+00 +4.861999988555908e+00
-8.093000411987305e+00 +4.846000194549561e+00
-8.104000091552734e+00 +4.835000038146973e+00
-8.111000061035156e+00 +4.804999828338623e+00
-8.156000137329102e+00 +4.796999931335449e+00
-8.178000450134277e+00 +4.776000022888184e+00
-8.203000068664551e+00 +4.756000041961670e+00
-8.220999717712402e+00 +4.731999874114990e+00
-8.232000350952148e+00 +4.721000194549561e+00
-8.255000114440918e+00 +4.699999809265137e+00
-8.267000198364258e+00 +4.671999931335449e+00
-8.293000221252441e+00 +4.652999877929688e+00
-8.314999580383301e+00 +4.630000114440918e+00
-8.326999664306641e+00 +4.603000164031982e+00
-8.340000152587891e+00 +4.576000213623047e+00
-8.355999946594238e+00 +4.567999839782715e+00
-8.366999626159668e+00 +4.539999961853027e+00
-8.395999908447266e+00 +4.521999835968018e+00
-8.411000251770020e+00 +4.494999885559082e+00
-8.420999526977539e+00 +4.467000007629395e+00
-8.439999580383301e+00 +4.442999839782715e+00
-8.451000213623047e+00 +4.432000160217285e+00
-8.470000267028809e+00 +4.407999992370605e+00
-8.484999656677246e+00 +4.381999969482422e+00
-8.496000289916992e+00 +4.354000091552734e+00
-8.515999794006348e+00 +4.330999851226807e+00
-8.538999557495117e+00 +4.308000087738037e+00
-8.545000076293945e+00 +4.277999877929688e+00
-8.564000129699707e+00 +4.270999908447266e+00
-8.576999664306641e+00 +4.243999958038330e+00
-8.600999832153320e+00 +4.222000122070312e+00
-8.612999916076660e+00 +4.193999767303467e+00
-8.633000373840332e+00 +4.170000076293945e+00
-8.654999732971191e+00 +4.147999763488770e+00
-8.675999641418457e+00 +4.125000000000000e+00
-8.689999580383301e+00 +4.113999843597412e+00
-8.720000267028809e+00 +4.094999790191650e+00
-8.723999977111816e+00 +4.064000129699707e+00
-8.750000000000000e+00 +4.041999816894531e+00
-8.763999938964844e+00 +4.014999866485596e+00
-8.793999671936035e+00 +3.996000051498413e+00
-8.781000137329102e+00 +3.973000049591064e+00
-8.765000343322754e+00 +3.933000087738037e+00
-8.777000427246094e+00 +3.904999971389771e+00
-8.795000076293945e+00 +3.880000114440918e+00
-8.805000305175781e+00 +3.851999998092651e+00
-8.814000129699707e+00 +3.822000026702881e+00
-8.838999748229980e+00 +3.816999912261963e+00
-8.881999969482422e+00 +3.802000045776367e+00
-8.935000419616699e+00 +3.792000055313110e+00
-8.942999839782715e+00 +3.762000083923340e+00
-8.930000305175781e+00 +3.723999977111816e+00
-8.965000152587891e+00 +3.704999923706055e+00
-8.951000213623047e+00 +3.683000087738037e+00
-8.963999748229980e+00 +3.655999898910522e+00
-8.994000434875488e+00 +3.634999990463257e+00
-8.991000175476074e+00 +3.601000070571899e+00
-8.993000030517578e+00 +3.569000005722046e+00
-9.008999824523926e+00 +3.542999982833862e+00
-9.005999565124512e+00 +3.509000062942505e+00
-8.989999771118164e+00 +3.486000061035156e+00
-9.019000053405762e+00 +3.464999914169312e+00
-8.998999595642090e+00 +3.424999952316284e+00
-8.998000144958496e+00 +3.391999959945679e+00
-9.026000022888184e+00 +3.369999885559082e+00
-9.020000457763672e+00 +3.335999965667725e+00
-9.012000083923340e+00 +3.316999912261963e+00
-9.029999732971191e+00 +3.290999889373779e+00
-9.034000396728516e+00 +3.260999917984009e+00
-9.036000251770020e+00 +3.229000091552734e+00
-9.041999816894531e+00 +3.198999881744385e+00
-9.041000366210938e+00 +3.167000055313110e+00
-9.043000221252441e+00 +3.135999917984009e+00
-9.050000190734863e+00 +3.121999979019165e+00
-9.048999786376953e+00 +3.089999914169312e+00
-9.046999931335449e+00 +3.058000087738037e+00
-9.057000160217285e+00 +3.029000043869019e+00
-9.062999725341797e+00 +3.000000000000000e+00
-9.064999580383301e+00 +2.969000101089478e+00
-9.072999954223633e+00 +2.956000089645386e+00
-9.055000305175781e+00 +2.917999982833862e+00
-9.064999580383301e+00 +2.890000104904175e+00
-9.083999633789062e+00 +2.865000009536743e+00
-9.078000068664551e+00 +2.832000017166138e+00
-9.088999748229980e+00 +2.803999900817871e+00
-9.107000350952148e+00 +2.778000116348267e+00
-9.092000007629395e+00 +2.757999897003174e+00
-9.093999862670898e+00 +2.726999998092651e+00
-9.114999771118164e+00 +2.701999902725220e+00
-9.102999687194824e+00 +2.667999982833862e+00
-9.111000061035156e+00 +2.638999938964844e+00
-9.126999855041504e+00 +2.612999916076660e+00
-9.116000175476074e+00 +2.594000101089478e+00
-9.126000404357910e+00 +2.565999984741211e+00
-9.144000053405762e+00 +2.539999961853027e+00
-9.142000198364258e+00 +2.507999897003174e+00
-9.149999618530273e+00 +2.480000019073486e+00
-9.163000106811523e+00 +2.451999902725220e+00
-9.161999702453613e+00 +2.421000003814697e+00
-9.196000099182129e+00 +2.414999961853027e+00
-9.173000335693359e+00 +2.378000020980835e+00
-9.161000251770020e+00 +2.344000101089478e+00
-9.166999816894531e+00 +2.315000057220459e+00
-9.168000221252441e+00 +2.285000085830688e+00
-9.163999557495117e+00 +2.253000020980835e+00
-9.168000221252441e+00 +2.239000082015991e+00
-9.168999671936035e+00 +2.207999944686890e+00
-9.175999641418457e+00 +2.180000066757202e+00
-9.168999671936035e+00 +2.148000001907349e+00
-9.185999870300293e+00 +2.121000051498413e+00
-9.168999671936035e+00 +2.086999893188477e+00
-9.166000366210938e+00 +2.055999994277954e+00
-9.185000419616699e+00 +2.045000076293945e+00
-9.173999786376953e+00 +2.012000083923340e+00
-9.180000305175781e+00 +1.983000040054321e+00
-9.185999870300293e+00 +1.955000042915344e+00
-9.180999755859375e+00 +1.922999978065491e+00
-9.190999984741211e+00 +1.894999980926514e+00
-9.197999954223633e+00 +1.881999969482422e+00
-9.185999870300293e+00 +1.848999977111816e+00
-9.185999870300293e+00 +1.819000005722046e+00
-9.206999778747559e+00 +1.792999982833862e+00
-9.187999725341797e+00 +1.759999990463257e+00
-9.194000244140625e+00 +1.730999946594238e+00
-9.218000411987305e+00 +1.705000042915344e+00
-9.211000442504883e+00 +1.689000010490417e+00
-9.203000068664551e+00 +1.657999992370605e+00
-9.211999893188477e+00 +1.628999948501587e+00
-9.206999778747559e+00 +1.598999977111816e+00
-9.223999977111816e+00 +1.572000026702881e+00
-9.232999801635742e+00 +1.544000029563904e+00
-9.229000091552734e+00 +1.527999997138977e+00
-9.225000381469727e+00 +1.496999979019165e+00
-9.234999656677246e+00 +1.468999981880188e+00
-9.236000061035156e+00 +1.440000057220459e+00
-9.222999572753906e+00 +1.407999992370605e+00
-9.246000289916992e+00 +1.381999969482422e+00
-9.234999656677246e+00 +1.350999951362610e+00
-9.241000175476074e+00 +1.337000012397766e+00
-9.244999885559082e+00 +1.307999968528748e+00
-9.237999916076660e+00 +1.276999950408936e+00
-9.227999687194824e+00 +1.246000051498413e+00
-9.241999626159668e+00 +1.218000054359436e+00
-9.237999916076660e+00 +1.187999963760376e+00
-9.248000144958496e+00 +1.174999952316284e+00
-9.229999542236328e+00 +1.143000006675720e+00
-9.232999801635742e+00 +1.113999962806702e+00
-9.241000175476074e+00 +1.085999965667725e+00
-9.251999855041504e+00 +1.057000041007996e+00
-9.237999916076660e+00 +1.026000022888184e+00
-9.232999801635742e+00 +9.959999918937683e-01
-9.237000465393066e+00 +9.819999933242798e-01
-9.255000114440918e+00 +9.549999833106995e-01
-9.248000144958496e+00 +9.250000119209290e-01
-9.234000205993652e+00 +8.939999938011169e-01
-9.267999649047852e+00 +8.679999709129333e-01
-9.258999824523926e+00 +8.379999995231628e-01
-9.246000289916992e+00 +8.220000267028809e-01
-9.265999794006348e+00 +7.940000295639038e-01
-9.258999824523926e+00 +7.639999985694885e-01
-9.269000053405762e+00 +7.360000014305115e-01
-9.270000457763672e+00 +7.070000171661377e-01
-9.265999794006348e+00 +6.769999861717224e-01
-9.262999534606934e+00 +6.620000004768372e-01
-9.270999908447266e+00 +6.340000033378601e-01
-9.251000404357910e+00 +6.029999852180481e-01
-9.262999534606934e+00 +5.749999880790710e-01
-9.267000198364258e+00 +5.460000038146973e-01
-9.265999794006348e+00 +5.159999728202820e-01
-9.267999649047852e+00 +4.869999885559082e-01
-9.279999732971191e+00 +4.729999899864197e-01
-9.267999649047852e+00 +4.429999887943268e-01
-9.253999710083008e+00 +4.140000045299530e-01
-9.288000106811523e+00 +3.860000073909760e-01
-9.272999763488770e+00 +3.420000076293945e-01
-9.286999702453613e+00 +3.129999935626984e-01
-9.265999794006348e+00 +2.980000078678131e-01
-9.284999847412109e+00 +2.689999938011169e-01
-9.293000221252441e+00 +2.399999946355820e-01
-9.303999900817871e+00 +2.109999954700470e-01
-9.277000427246094e+00 +1.809999942779541e-01
-9.288999557495117e+00 +1.519999951124191e-01
-9.274000167846680e+00 +1.230000033974648e-01
-9.272000312805176e+00 +1.080000028014183e-01
-9.289999961853027e+00 +7.900000363588333e-02
-9.282999992370605e+00 +5.000000074505806e-02
-9.293999671936035e+00 +2.099999971687794e-02
-9.286999702453613e+00 -8.000000379979610e-03
-9.282999992370605e+00 -3.700000047683716e-02
-9.288000106811523e+00 -5.200000107288361e-02
-9.279999732971191e+00 -8.100000023841858e-02
-9.291999816894531e+00 -1.099999994039536e-01
-9.295000076293945e+00 -1.400000005960464e-01
-9.286999702453613e+00 -1.689999997615814e-01
-9.284999847412109e+00 -1.979999989271164e-01
-9.286000251770020e+00 -2.119999974966049e-01
-9.288999557495117e+00 -2.419999986886978e-01
-9.284999847412109e+00 -2.709999978542328e-01
-9.295999526977539e+00 -3.000000119209290e-01
-9.288999557495117e+00 -3.289999961853027e-01
-9.298999786376953e+00 -3.589999973773956e-01
-9.288000106811523e+00 -3.880000114440918e-01
-9.295999526977539e+00 -4.029999971389771e-01
-9.305999755859375e+00 -4.320000112056732e-01
-9.305000305175781e+00 -4.620000123977661e-01
-9.295000076293945e+00 -4.900000095367432e-01
-9.300999641418457e+00 -5.199999809265137e-01
-9.289999961853027e+00 -5.490000247955322e-01
-9.300999641418457e+00 -5.640000104904175e-01
-9.303000450134277e+00 -5.929999947547913e-01
-9.305000305175781e+00 -6.230000257492065e-01
-9.293000221252441e+00 -6.510000228881836e-01
-9.303000450134277e+00 -6.809999942779541e-01
-9.307999610900879e+00 -7.110000252723694e-01
-9.302000045776367e+00 -7.400000095367432e-01
-9.309000015258789e+00 -7.549999952316284e-01
-9.303999900817871e+00 -7.839999794960022e-01
-9.307999610900879e+00 -8.140000104904175e-01
-9.298999786376953e+00 -8.429999947547913e-01
-9.310000419616699e+00 -8.730000257492065e-01
-9.305999755859375e+00 -9.020000100135803e-01
-9.310000419616699e+00 -9.179999828338623e-01
-9.314999580383301e+00 -9.480000138282776e-01
-9.312000274658203e+00 -9.769999980926514e-01
-9.314000129699707e+00 -1.006999969482422e+00
-9.303000450134277e+00 -1.034999966621399e+00
-9.307999610900879e+00 -1.065000057220459e+00
-9.303000450134277e+00 -1.093999981880188e+00
-9.314000129699707e+00 -1.110000014305115e+00
-9.293000221252441e+00 -1.138000011444092e+00
-9.300999641418457e+00 -1.167999982833862e+00
-9.295999526977539e+00 -1.197000026702881e+00
-9.305999755859375e+00 -1.228000044822693e+00
-9.300000190734863e+00 -1.256999969482422e+00
-9.286000251770020e+00 -1.269999980926514e+00
-9.298000335693359e+00 -1.300999999046326e+00
-9.305000305175781e+00 -1.332000017166138e+00
-9.303000450134277e+00 -1.361999988555908e+00
-9.303999900817871e+00 -1.391999959945679e+00
-9.277000427246094e+00 -1.417999982833862e+00
-9.267999649047852e+00 -1.445999979972839e+00
-9.265999794006348e+00 -1.460999965667725e+00
-9.250000000000000e+00 -1.488000035285950e+00
-9.248999595642090e+00 -1.518000006675720e+00
-9.260999679565430e+00 -1.549999952316284e+00
-9.232999801635742e+00 -1.575000047683716e+00
-9.239999771118164e+00 -1.605999946594238e+00
-9.222000122070312e+00 -1.618000030517578e+00
-9.204999923706055e+00 -1.644999980926514e+00
-9.201999664306641e+00 -1.674000024795532e+00
-9.213999748229980e+00 -1.705999970436096e+00
-9.196999549865723e+00 -1.733000040054321e+00
-9.192000389099121e+00 -1.761999964714050e+00
-9.211000442504883e+00 -1.794999957084656e+00
-9.180999755859375e+00 -1.804000020027161e+00
-9.178999900817871e+00 -1.833999991416931e+00
-9.196999549865723e+00 -1.866999983787537e+00
-9.175000190734863e+00 -1.893000006675720e+00
-9.173000335693359e+00 -1.922999978065491e+00
-9.187999725341797e+00 -1.955999970436096e+00
-9.157999992370605e+00 -1.965000033378601e+00
-9.170999526977539e+00 -1.998000025749207e+00
-9.159000396728516e+00 -2.025000095367432e+00
-9.156999588012695e+00 -2.055000066757202e+00
-9.175000190734863e+00 -2.088999986648560e+00
-9.208000183105469e+00 -2.127000093460083e+00
-9.189999580383301e+00 -2.153000116348267e+00
-9.192000389099121e+00 -2.168999910354614e+00
-9.196999549865723e+00 -2.200999975204468e+00
-9.175000190734863e+00 -2.226000070571899e+00
-9.149000167846680e+00 -2.250000000000000e+00
-9.053000450134277e+00 -2.256999969482422e+00
-8.939000129699707e+00 -2.259000062942505e+00
-8.854000091552734e+00 -2.252000093460083e+00
-8.762000083923340e+00 -2.259000062942505e+00
-8.652999877929688e+00 -2.259999990463257e+00
-8.644000053405762e+00 -2.286000013351440e+00
-8.609999656677246e+00 -2.306999921798706e+00
-8.595000267028809e+00 -2.332000017166138e+00
-8.572999954223633e+00 -2.339999914169312e+00
-8.553999900817871e+00 -2.364000082015991e+00
-8.510999679565430e+00 -2.381000041961670e+00
-8.498000144958496e+00 -2.405999898910522e+00
-8.470999717712402e+00 -2.427000045776367e+00
-8.454000473022461e+00 -2.450999975204468e+00
-8.432000160217285e+00 -2.473000049591064e+00
-8.425999641418457e+00 -2.486000061035156e+00
-8.416000366210938e+00 -2.512000083923340e+00
-8.385999679565430e+00 -2.532000064849854e+00
-8.385000228881836e+00 -2.559999942779541e+00
-8.357999801635742e+00 -2.581000089645386e+00
-8.350000381469727e+00 -2.607000112533569e+00
-8.335000038146973e+00 -2.617000102996826e+00
-8.326999664306641e+00 -2.642999887466431e+00
-8.300000190734863e+00 -2.663000106811523e+00
-8.300999641418457e+00 -2.691999912261963e+00
-8.276000022888184e+00 -2.713000059127808e+00
-8.272999763488770e+00 -2.740999937057495e+00
-8.248999595642090e+00 -2.762000083923340e+00
-8.234999656677246e+00 -2.772000074386597e+00
-8.217000007629395e+00 -2.793999910354614e+00
-8.203000068664551e+00 -2.818000078201294e+00
-8.182999610900879e+00 -2.839999914169312e+00
-8.180000305175781e+00 -2.868000030517578e+00
-8.157999992370605e+00 -2.888999938964844e+00
-8.144000053405762e+00 -2.898999929428101e+00
-8.135000228881836e+00 -2.924000024795532e+00
-8.118000030517578e+00 -2.947000026702881e+00
-8.111000061035156e+00 -2.973000049591064e+00
-8.078000068664551e+00 -2.990000009536743e+00
-8.065999984741211e+00 -3.015000104904175e+00
-8.052000045776367e+00 -3.023999929428101e+00
-8.029999732971191e+00 -3.043999910354614e+00
-8.017000198364258e+00 -3.068000078201294e+00
-8.000000000000000e+00 -3.091000080108643e+00
-7.992000102996826e+00 -3.115999937057495e+00
-7.966000080108643e+00 -3.134999990463257e+00
-7.948999881744385e+00 -3.157000064849854e+00
-7.943999767303467e+00 -3.170000076293945e+00
-7.919000148773193e+00 -3.188999891281128e+00
-7.907000064849854e+00 -3.213000059127808e+00
-7.893000125885010e+00 -3.236000061035156e+00
-7.875999927520752e+00 -3.257999897003174e+00
-7.856999874114990e+00 -3.279000043869019e+00
-7.848000049591064e+00 -3.289999961853027e+00
-7.837999820709229e+00 -3.315000057220459e+00
-7.815999984741211e+00 -3.335000038146973e+00
-7.798999786376953e+00 -3.355999946594238e+00
-7.776999950408936e+00 -3.375999927520752e+00
-7.768000125885010e+00 -3.401000022888184e+00
-7.756000041961670e+00 -3.424999952316284e+00
-7.736000061035156e+00 -3.430999994277954e+00
-7.719999790191650e+00 -3.453000068664551e+00
-7.706999778747559e+00 -3.476000070571899e+00
-7.692999839782715e+00 -3.499000072479248e+00
-7.677999973297119e+00 -3.520999908447266e+00
-7.662000179290771e+00 -3.542999982833862e+00
-7.655000209808350e+00 -3.553999900817871e+00
-7.644999980926514e+00 -3.578999996185303e+00
-7.620999813079834e+00 -3.596999883651733e+00
-7.603000164031982e+00 -3.618000030517578e+00
-7.592000007629395e+00 -3.641999959945679e+00
-7.571000099182129e+00 -3.661000013351440e+00
-7.552999973297119e+00 -3.681999921798706e+00
-7.545000076293945e+00 -3.693000078201294e+00
-7.530000209808350e+00 -3.714999914169312e+00
-7.513000011444092e+00 -3.736000061035156e+00
-7.502999782562256e+00 -3.759999990463257e+00
-7.489999771118164e+00 -3.782999992370605e+00
-7.465000152587891e+00 -3.799999952316284e+00
-7.459000110626221e+00 -3.812000036239624e+00
-7.439000129699707e+00 -3.831000089645386e+00
-7.427000045776367e+00 -3.854000091552734e+00
-7.410999774932861e+00 -3.875999927520752e+00
-7.394999980926514e+00 -3.897000074386597e+00
-7.374000072479248e+00 -3.915999889373779e+00
-7.360000133514404e+00 -3.937999963760376e+00
-7.361000061035156e+00 -3.953000068664551e+00
-7.333000183105469e+00 -3.967999935150146e+00
-7.322000026702881e+00 -3.992000102996826e+00
-7.308000087738037e+00 -4.013999938964844e+00
-7.280000209808350e+00 -4.028999805450439e+00
-7.269000053405762e+00 -4.052000045776367e+00
-7.270999908447266e+00 -4.068999767303467e+00
-7.235000133514404e+00 -4.078000068664551e+00
-7.230000019073486e+00 -4.105999946594238e+00
-7.211999893188477e+00 -4.125000000000000e+00
-7.190999984741211e+00 -4.143000125885010e+00
-7.178999900817871e+00 -4.166999816894531e+00
-7.142000198364258e+00 -4.159999847412109e+00
-7.092000007629395e+00 -4.160999774932861e+00
-7.105999946594238e+00 -4.198999881744385e+00
-7.093999862670898e+00 -4.222000122070312e+00
-7.063000202178955e+00 -4.234000205993652e+00
-7.020999908447266e+00 -4.238999843597412e+00
-7.015999794006348e+00 -4.265999794006348e+00
-6.991000175476074e+00 -4.265999794006348e+00
-6.941999912261963e+00 -4.265999794006348e+00
-6.895999908447266e+00 -4.268000125885010e+00
-6.854000091552734e+00 -4.271999835968018e+00
-6.802000045776367e+00 -4.269999980926514e+00
-6.758999824523926e+00 -4.271999835968018e+00
-6.717999935150146e+00 -4.261000156402588e+00
-6.672999858856201e+00 -4.262000083923340e+00
-6.627999782562256e+00 -4.263000011444092e+00
-6.580999851226807e+00 -4.262000083923340e+00
-6.535999774932861e+00 -4.263000011444092e+00
-6.493000030517578e+00 -4.263999938964844e+00
-6.445000171661377e+00 -4.262000083923340e+00
-6.418000221252441e+00 -4.257999897003174e+00
-6.375000000000000e+00 -4.258999824523926e+00
-6.335000038146973e+00 -4.261000156402588e+00
-6.289999961853027e+00 -4.258999824523926e+00
-6.260000228881836e+00 -4.268000125885010e+00
-6.227000236511230e+00 -4.275000095367432e+00
-6.205999851226807e+00 -4.274000167846680e+00
-6.179999828338623e+00 -4.284999847412109e+00
-6.155000209808350e+00 -4.296999931335449e+00
-6.139999866485596e+00 -4.315000057220459e+00
-6.053999900817871e+00 -4.283999919891357e+00
-6.130000114440918e+00 -4.366000175476074e+00
-5.997000217437744e+00 -4.285999774932861e+00
-5.943999767303467e+00 -4.276999950408936e+00
-6.239999771118164e+00 -4.517000198364258e+00
-5.934999942779541e+00 -4.326000213623047e+00
-5.867000102996826e+00 -4.306000232696533e+00
-6.289999961853027e+00 -4.644000053405762e+00
-5.750999927520752e+00 -4.276999950408936e+00
-5.735000133514404e+00 -4.278999805450439e+00
-6.244999885559082e+00 -4.688000202178955e+00
-5.651000022888184e+00 -4.272999763488770e+00
-5.645999908447266e+00 -4.296000003814697e+00
-6.239999771118164e+00 -4.776000022888184e+00
-5.532000064849854e+00 -4.264999866485596e+00
-5.544000148773193e+00 -4.288000106811523e+00
-6.198999881744385e+00 -4.822000026702881e+00
-5.453000068664551e+00 -4.274000167846680e+00
-5.427999973297119e+00 -4.281000137329102e+00
-6.126999855041504e+00 -4.860000133514404e+00
-5.339000225067139e+00 -4.267000198364258e+00
-5.310999870300293e+00 -4.270999908447266e+00
-6.039000034332275e+00 -4.868000030517578e+00
-5.784999847412109e+00 -4.693999767303467e+00
-5.237999916076660e+00 -4.281000137329102e+00
-5.861000061035156e+00 -4.816999912261963e+00
-5.143000125885010e+00 -4.257999897003174e+00
-5.133999824523926e+00 -4.277999877929688e+00
-5.960000038146973e+00 -4.975999832153320e+00
-5.076000213623047e+00 -4.270999908447266e+00
-5.053999900817871e+00 -4.278999805450439e+00
-5.013000011444092e+00 -4.271999835968018e+00
-4.960000038146973e+00 -4.254000186920166e+00
-4.938000202178955e+00 -4.262000083923340e+00
-4.914000034332275e+00 -4.268000125885010e+00
-4.881000041961670e+00 -4.252999782562256e+00
-4.879000186920166e+00 -4.278999805450439e+00
-4.870999813079834e+00 -4.298999786376953e+00
-4.868000030517578e+00 -4.322999954223633e+00
-4.864999771118164e+00 -4.348000049591064e+00
-4.843999862670898e+00 -4.356999874114990e+00
-4.848999977111816e+00 -4.375000000000000e+00
-4.842000007629395e+00 -4.395999908447266e+00
-4.854000091552734e+00 -4.434999942779541e+00
-5.711999893188477e+00 -5.278999805450439e+00
-5.099999904632568e+00 -4.747000217437744e+00
-4.841000080108643e+00 -4.520999908447266e+00
-4.842000007629395e+00 -4.551000118255615e+00
-5.618000030517578e+00 -5.341000080108643e+00
-5.094999790191650e+00 -4.877999782562256e+00
-4.850999832153320e+00 -4.675000190734863e+00
-5.593999862670898e+00 -5.471000194549561e+00
-4.927000045776367e+00 -4.852000236511230e+00
-4.816999912261963e+00 -4.775000095367432e+00
-5.473999977111816e+00 -5.506000041961670e+00
-4.850999832153320e+00 -4.914999961853027e+00
-4.818999767303467e+00 -4.913000106811523e+00
-5.313000202178955e+00 -5.480999946594238e+00
-5.021999835968018e+00 -5.216000080108643e+00
-4.830999851226807e+00 -5.034999847412109e+00
-5.314000129699707e+00 -5.638999938964844e+00
-4.897999763488770e+00 -5.234000205993652e+00
-4.802999973297119e+00 -5.164999961853027e+00
-5.160999774932861e+00 -5.599999904632568e+00
-5.053999900817871e+00 -5.519000053405762e+00
-4.811999797821045e+00 -5.289999961853027e+00
-4.806000232696533e+00 -5.315999984741211e+00
-5.100999832153320e+00 -5.711999893188477e+00
-4.796999931335449e+00 -5.407999992370605e+00
-4.796000003814697e+00 -5.423999786376953e+00
-5.030000209808350e+00 -5.758999824523926e+00
-4.803999900817871e+00 -5.537000179290771e+00
-4.794000148773193e+00 -5.560999870300293e+00
-4.780000209808350e+00 -5.578999996185303e+00
-4.769000053405762e+00 -5.585000038146973e+00
-4.852000236511230e+00 -5.717000007629395e+00
-4.979000091552734e+00 -5.902999877929688e+00
-4.995999813079834e+00 -5.960999965667725e+00
-4.995999813079834e+00 -5.999000072479248e+00
-4.981999874114990e+00 -6.020999908447266e+00
-4.954999923706055e+00 -6.006999969482422e+00
-4.966000080108643e+00 -6.059000015258789e+00
-4.967999935150146e+00 -6.099999904632568e+00
-4.964000225067139e+00 -6.133999824523926e+00
-4.959000110626221e+00 -6.168000221252441e+00
-4.967999935150146e+00 -6.217999935150146e+00
-4.953000068664551e+00 -6.239999771118164e+00
-4.951000213623047e+00 -6.256999969482422e+00
-4.926000118255615e+00 -6.265999794006348e+00
-4.919000148773193e+00 -6.296999931335449e+00
-4.935999870300293e+00 -6.360000133514404e+00
-4.927000045776367e+00 -6.389999866485596e+00
-4.920000076293945e+00 -6.421999931335449e+00
-4.903999805450439e+00 -6.421999931335449e+00
-4.880000114440918e+00 -6.433000087738037e+00
-4.835999965667725e+00 -6.416999816894531e+00
-4.849999904632568e+00 -6.477000236511230e+00
-4.824999809265137e+00 -6.486000061035156e+00
-4.798999786376953e+00 -6.493999958038330e+00
-4.738999843597412e+00 -6.434000015258789e+00
-4.690000057220459e+00 -6.408999919891357e+00
-4.650000095367432e+00 -6.396999835968018e+00
-4.638999938964844e+00 -6.423999786376953e+00
-4.581999778747559e+00 -6.388000011444092e+00
-4.597000122070312e+00 -6.452000141143799e+00
-4.618000030517578e+00 -6.522999763488770e+00
-4.618000030517578e+00 -6.545000076293945e+00
-4.598000049591064e+00 -6.560999870300293e+00
-4.571000099182129e+00 -6.565999984741211e+00
-4.550000190734863e+00 -6.579999923706055e+00
-4.526999950408936e+00 -6.591000080108643e+00
-4.502999782562256e+00 -6.600999832153320e+00
-4.493999958038330e+00 -6.609000205993652e+00
-4.467999935150146e+00 -6.614999771118164e+00
-4.446000099182129e+00 -6.627999782562256e+00
-4.422999858856201e+00 -6.638000011444092e+00
-4.401999950408936e+00 -6.651999950408936e+00
-4.375000000000000e+00 -6.656000137329102e+00
-4.374000072479248e+00 -6.677999973297119e+00
-4.335999965667725e+00 -6.664999961853027e+00
-4.313000202178955e+00 -6.676000118255615e+00
-4.302999973297119e+00 -6.706999778747559e+00
-4.272999763488770e+00 -6.705999851226807e+00
-4.252999782562256e+00 -6.721000194549561e+00
-4.239999771118164e+00 -6.748000144958496e+00
-4.215000152587891e+00 -6.730999946594238e+00
-4.192999839782715e+00 -6.743999958038330e+00
-4.188000202178955e+00 -6.782000064849854e+00
-4.152999877929688e+00 -6.774000167846680e+00
-4.133999824523926e+00 -6.789999961853027e+00
-4.119999885559082e+00 -6.815000057220459e+00
-4.100999832153320e+00 -6.808000087738037e+00
-4.077000141143799e+00 -6.816999912261963e+00
-4.066999912261963e+00 -6.848999977111816e+00
-4.032000064849854e+00 -6.840000152587891e+00
-4.013999938964844e+00 -6.856999874114990e+00
-3.992000102996826e+00 -6.869999885559082e+00
-3.967999935150146e+00 -6.876999855041504e+00
-3.960000038146973e+00 -6.888999938964844e+00
-3.930999994277954e+00 -6.888999938964844e+00
-3.910000085830688e+00 -6.901000022888184e+00
-3.881999969482422e+00 -6.902999877929688e+00
-3.865999937057495e+00 -6.926000118255615e+00
-3.831000089645386e+00 -6.914000034332275e+00
-3.825999975204468e+00 -6.929999828338623e+00
-3.801000118255615e+00 -6.936999797821045e+00
-3.766999959945679e+00 -6.927000045776367e+00
-3.750999927520752e+00 -6.948999881744385e+00
-3.724999904632568e+00 -6.952000141143799e+00
-3.684000015258789e+00 -6.927999973297119e+00
-3.670000076293945e+00 -6.954999923706055e+00
-3.667000055313110e+00 -6.975999832153320e+00
-3.648999929428101e+00 -6.993999958038330e+00
-3.621999979019165e+00 -6.997000217437744e+00
-3.601000070571899e+00 -7.010000228881836e+00
-3.572999954223633e+00 -7.008999824523926e+00
-3.546000003814697e+00 -7.010000228881836e+00
-3.529000043869019e+00 -7.002999782562256e+00
-3.512000083923340e+00 -7.025000095367432e+00
-3.480999946594238e+00 -7.019000053405762e+00
-3.464999914169312e+00 -7.041999816894531e+00
-3.430999994277954e+00 -7.027999877929688e+00
-3.411999940872192e+00 -7.046000003814697e+00
-3.394000053405762e+00 -7.037000179290771e+00
-3.369999885559082e+00 -7.044000148773193e+00
-3.349999904632568e+00 -7.058000087738037e+00
-3.328999996185303e+00 -7.072000026702881e+00
-3.298000097274780e+00 -7.063000202178955e+00
-3.283999919891357e+00 -7.091000080108643e+00
-3.269999980926514e+00 -7.091000080108643e+00
-3.243000030517578e+00 -7.091000080108643e+00
-3.221999883651733e+00 -7.103000164031982e+00
-3.200999975204468e+00 -7.116000175476074e+00
-3.171000003814697e+00 -7.107999801635742e+00
-3.151000022888184e+00 -7.124000072479248e+00
-3.115999937057495e+00 -7.106999874114990e+00
-3.118999958038330e+00 -7.142000198364258e+00
-3.091000080108643e+00 -7.138999938964844e+00
-3.063999891281128e+00 -7.138000011444092e+00
-3.030999898910522e+00 -7.125000000000000e+00
-3.016000032424927e+00 -7.151999950408936e+00
-2.994999885559082e+00 -7.163000106811523e+00
-2.984999895095825e+00 -7.171999931335449e+00
-2.961999893188477e+00 -7.181000232696533e+00
-2.934999942779541e+00 -7.178999900817871e+00
-2.914000034332275e+00 -7.191999912261963e+00
-2.892999887466431e+00 -7.204999923706055e+00
-2.871000051498413e+00 -7.214000225067139e+00
-2.857000112533569e+00 -7.212999820709229e+00
-2.835999965667725e+00 -7.227000236511230e+00
-2.809000015258789e+00 -7.223999977111816e+00
-2.788000106811523e+00 -7.237999916076660e+00
-2.765000104904175e+00 -7.244999885559082e+00
-2.739000082015991e+00 -7.245999813079834e+00
-2.717999935150146e+00 -7.260000228881836e+00
-2.700999975204468e+00 -7.248000144958496e+00
-2.684000015258789e+00 -7.272999763488770e+00
-2.657000064849854e+00 -7.268000125885010e+00
-2.635999917984009e+00 -7.283999919891357e+00
-2.612999916076660e+00 -7.289999961853027e+00
-2.589999914169312e+00 -7.298999786376953e+00
-2.578999996185303e+00 -7.302999973297119e+00
-2.549999952316284e+00 -7.296000003814697e+00
-2.530999898910522e+00 -7.315000057220459e+00
-2.502000093460083e+00 -7.303999900817871e+00
-2.480999946594238e+00 -7.320000171661377e+00
-2.457000017166138e+00 -7.323999881744385e+00
-1.439000010490417e+00 -4.367000102996826e+00
-1.394999980926514e+00 -4.260000228881836e+00
-1.381000041961670e+00 -4.262000083923340e+00
-1.368000030517578e+00 -4.267000198364258e+00
-1.350000023841858e+00 -4.256000041961670e+00
-1.338999986648560e+00 -4.269999980926514e+00
-1.320999979972839e+00 -4.258999824523926e+00
-1.317000031471252e+00 -4.268000125885010e+00
-1.296000003814697e+00 -4.248000144958496e+00
-1.284000039100647e+00 -4.257999897003174e+00
-1.268000006675720e+00 -4.252999782562256e+00
-1.263000011444092e+00 -4.282999992370605e+00
-1.256000041961670e+00 -4.310999870300293e+00
-1.261000037193298e+00 -4.349999904632568e+00
-1.271999955177307e+00 -4.439000129699707e+00
-1.202000021934509e+00 -4.249000072479248e+00
-1.182999968528748e+00 -4.232999801635742e+00
-1.171000003814697e+00 -4.242000102996826e+00
-1.156999945640564e+00 -4.243999958038330e+00
-1.149999976158142e+00 -4.269999980926514e+00
-1.496999979019165e+00 -5.563000202178955e+00
-1.493999958038330e+00 -5.620999813079834e+00
-1.514999985694885e+00 -5.770999908447266e+00
-1.088000059127808e+00 -4.225999832153320e+00
-1.078999996185303e+00 -4.245999813079834e+00
-1.062999963760376e+00 -4.239999771118164e+00
-1.057999968528748e+00 -4.244999885559082e+00
-1.050999999046326e+00 -4.276999950408936e+00
-1.544999957084656e+00 -6.318999767303467e+00
-1.529999971389771e+00 -6.342999935150146e+00
-1.508999943733215e+00 -6.342000007629395e+00
-1.738000035285950e+00 -7.388999938964844e+00
-9.739999771118164e-01 -4.250999927520752e+00
-9.670000076293945e-01 -4.249000072479248e+00
-9.520000219345093e-01 -4.243999958038330e+00
-9.470000267028809e-01 -4.283999919891357e+00
-9.340000152587891e-01 -4.288000106811523e+00
-1.613999962806702e+00 -7.439000129699707e+00
-1.590999960899353e+00 -7.443999767303467e+00
-1.580000042915344e+00 -7.447999954223633e+00
-8.809999823570251e-01 -4.271999835968018e+00
-8.619999885559082e-01 -4.248000144958496e+00
-8.479999899864197e-01 -4.248000144958496e+00
-8.439999818801880e-01 -4.296999931335449e+00
-1.376000046730042e+00 -7.037000179290771e+00
-1.355999946594238e+00 -7.054999828338623e+00
-1.350999951362610e+00 -7.084000110626221e+00
-7.860000133514404e-01 -4.250000000000000e+00
-7.720000147819519e-01 -4.250999927520752e+00
-7.620000243186951e-01 -4.270999908447266e+00
-7.440000176429749e-01 -4.248000144958496e+00
-7.350000143051147e-01 -4.276999950408936e+00
-1.194000005722046e+00 -7.043000221252441e+00
-1.177000045776367e+00 -7.077000141143799e+00
-1.133000016212463e+00 -6.949999809265137e+00
-6.679999828338623e-01 -4.247000217437744e+00
-6.560000181198120e-01 -4.255000114440918e+00
-6.499999761581421e-01 -4.258999824523926e+00
-6.370000243186951e-01 -4.263000011444092e+00
-6.230000257492065e-01 -4.263000011444092e+00
-1.031999945640564e+00 -7.098000049591064e+00
-1.014999985694885e+00 -7.139999866485596e+00
-9.919999837875366e-01 -7.138999938964844e+00
-5.770000219345093e-01 -4.276000022888184e+00
-5.600000023841858e-01 -4.249000072479248e+00
-5.460000038146973e-01 -4.250000000000000e+00
-5.350000262260437e-01 -4.268000125885010e+00
-5.210000276565552e-01 -4.269000053405762e+00
-8.679999709129333e-01 -7.144999980926514e+00
-8.510000109672546e-01 -7.197000026702881e+00
-8.349999785423279e-01 -7.160999774932861e+00
-8.059999942779541e-01 -7.105999946594238e+00
-4.589999914169312e-01 -4.258999824523926e+00
-4.449999928474426e-01 -4.251999855041504e+00
-4.300000071525574e-01 -4.236000061035156e+00
-4.219999909400940e-01 -4.294000148773193e+00
-6.830000281333923e-01 -7.118000030517578e+00
-6.639999747276306e-01 -7.153999805450439e+00
-6.409999728202820e-01 -7.156000137329102e+00
-3.589999973773956e-01 -4.271999835968018e+00
-3.429999947547913e-01 -4.250000000000000e+00
-3.379999995231628e-01 -4.263999938964844e+00
-3.240000009536743e-01 -4.255000114440918e+00
-3.129999935626984e-01 -4.285999774932861e+00
-4.950000047683716e-01 -7.163000106811523e+00
-4.769999980926514e-01 -7.224999904632568e+00
-4.629999995231628e-01 -7.198999881744385e+00
-4.410000145435333e-01 -7.197999954223633e+00
-2.370000034570694e-01 -4.258999824523926e+00
-2.230000048875809e-01 -4.256000041961670e+00
-2.109999954700470e-01 -4.277999877929688e+00
-1.969999969005585e-01 -4.267000198364258e+00
-3.249999880790710e-01 -7.157000064849854e+00
-3.120000064373016e-01 -7.125000000000000e+00
-2.919999957084656e-01 -7.173999786376953e+00
-2.709999978542328e-01 -7.201000213623047e+00
-1.360000073909760e-01 -4.251999855041504e+00
-1.230000033974648e-01 -4.260000228881836e+00
-1.099999994039536e-01 -4.274000167846680e+00
-1.030000001192093e-01 -4.261000156402588e+00
-1.679999977350235e-01 -7.171000003814697e+00
-1.459999978542328e-01 -7.175000190734863e+00
-1.220000013709068e-01 -7.133999824523926e+00
-1.000000014901161e-01 -7.118999958038330e+00
-3.599999845027924e-02 -4.257999897003174e+00
-2.199999988079071e-02 -4.262000083923340e+00
-1.600000075995922e-02 -4.257999897003174e+00
-2.000000094994903e-03 -4.287000179290771e+00
+2.300000004470348e-02 -7.164999961853027e+00
+4.600000008940697e-02 -7.173999786376953e+00
+6.899999827146530e-02 -7.177999973297119e+00
+5.799999833106995e-02 -4.282999992370605e+00
+7.100000232458115e-02 -4.250000000000000e+00
+8.500000089406967e-02 -4.256999969482422e+00
+9.799999743700027e-02 -4.269000053405762e+00
+1.930000036954880e-01 -7.173999786376953e+00
+2.029999941587448e-01 -7.132999897003174e+00
+2.249999940395355e-01 -7.139999866485596e+00
+1.580000072717667e-01 -4.258999824523926e+00
+1.720000058412552e-01 -4.262000083923340e+00
+1.850000023841858e-01 -4.254000186920166e+00
+1.979999989271164e-01 -4.245999813079834e+00
+2.129999995231628e-01 -4.274000167846680e+00
+3.689999878406525e-01 -7.091000080108643e+00
+3.919999897480011e-01 -7.111000061035156e+00
+4.149999916553497e-01 -7.120999813079834e+00
+2.730000019073486e-01 -4.267000198364258e+00
+2.860000133514404e-01 -4.260000228881836e+00
+2.919999957084656e-01 -4.248000144958496e+00
+3.070000112056732e-01 -4.282000064849854e+00
+3.199999928474426e-01 -4.268000125885010e+00
+5.370000004768372e-01 -7.092000007629395e+00
+5.590000152587891e-01 -7.093999862670898e+00
+3.600000143051147e-01 -4.263999938964844e+00
+3.670000135898590e-01 -4.262000083923340e+00
+3.799999952316284e-01 -4.256999969482422e+00
+3.919999897480011e-01 -4.245999813079834e+00
+4.079999923706055e-01 -4.271999835968018e+00
+6.819999814033508e-01 -7.080999851226807e+00
+7.039999961853027e-01 -7.083000183105469e+00
+7.260000109672546e-01 -7.077000141143799e+00
+7.379999756813049e-01 -7.080999851226807e+00
+7.580000162124634e-01 -7.058000087738037e+00
+4.810000061988831e-01 -4.260000228881836e+00
+4.950000047683716e-01 -4.256999969482422e+00
+5.099999904632568e-01 -4.276000022888184e+00
+8.510000109672546e-01 -6.993999958038330e+00
+5.239999890327454e-01 -4.272999763488770e+00
+8.769999742507935e-01 -7.015999794006348e+00
+9.010000228881836e-01 -7.034999847412109e+00
+9.240000247955322e-01 -7.039999961853027e+00
+5.860000252723694e-01 -4.283999919891357e+00
+5.970000028610229e-01 -4.263000011444092e+00
+6.079999804496765e-01 -4.239999771118164e+00
+6.230000257492065e-01 -4.296999931335449e+00
+6.309999823570251e-01 -4.262000083923340e+00
+1.041000008583069e+00 -6.987999916076660e+00
+1.072000026702881e+00 -7.045000076293945e+00
+1.090000033378601e+00 -7.019999980926514e+00
+6.890000104904175e-01 -4.278999805450439e+00
+6.940000057220459e-01 -4.269999980926514e+00
+7.049999833106995e-01 -4.252999782562256e+00
+7.229999899864197e-01 -4.275000095367432e+00
+7.369999885559082e-01 -4.281000137329102e+00
+1.212000012397766e+00 -7.001999855041504e+00
+1.231999993324280e+00 -6.988999843597412e+00
+1.243999958038330e+00 -6.992000102996826e+00
+7.850000262260437e-01 -4.274000167846680e+00
+7.960000038146973e-01 -4.260000228881836e+00
+8.119999766349792e-01 -4.269000053405762e+00
+8.299999833106995e-01 -4.291999816894531e+00
+1.355999946594238e+00 -6.926000118255615e+00
+1.381999969482422e+00 -6.939000129699707e+00
+8.730000257492065e-01 -4.263000011444092e+00
+8.880000114440918e-01 -4.265999794006348e+00
+8.980000019073486e-01 -4.248000144958496e+00
+9.190000295639038e-01 -4.282000064849854e+00
+1.498000025749207e+00 -6.899000167846680e+00
+1.524000048637390e+00 -6.914999961853027e+00
+1.550999999046326e+00 -6.934999942779541e+00
+9.779999852180481e-01 -4.262000083923340e+00
+9.940000176429749e-01 -4.272999763488770e+00
+1.006999969482422e+00 -4.268000125885010e+00
+1.016999959945679e+00 -4.278999805450439e+00
+1.026000022888184e+00 -4.258999824523926e+00
+1.661000013351440e+00 -6.862999916076660e+00
+1.669000029563904e+00 -6.804999828338623e+00
+1.687999963760376e+00 -6.788000106811523e+00
+1.090000033378601e+00 -4.288000106811523e+00
+1.090000033378601e+00 -4.256999969482422e+00
+1.105999946594238e+00 -4.263000011444092e+00
+1.128000020980835e+00 -4.296000003814697e+00
+1.789999961853027e+00 -6.789999961853027e+00
+1.812000036239624e+00 -6.783999919891357e+00
+1.830999970436096e+00 -6.770999908447266e+00
+1.179000020027161e+00 -4.269999980926514e+00
+1.184999942779541e+00 -4.263999938964844e+00
+1.200999975204468e+00 -4.271999835968018e+00
+1.215999960899353e+00 -4.274000167846680e+00
+1.922000050544739e+00 -6.728000164031982e+00
+1.286999940872192e+00 -4.421999931335449e+00
+1.294999957084656e+00 -4.396999835968018e+00
+1.281999945640564e+00 -4.326000213623047e+00
+1.281999945640564e+00 -4.275000095367432e+00
+1.294999957084656e+00 -4.269000053405762e+00
+1.309000015258789e+00 -4.267000198364258e+00
+1.322000026702881e+00 -4.263000011444092e+00
+1.337000012397766e+00 -4.262000083923340e+00
+1.350000023841858e+00 -4.256000041961670e+00
+1.363999962806702e+00 -4.280000209808350e+00
+1.376999974250793e+00 -4.271999835968018e+00
+1.389000058174133e+00 -4.263999938964844e+00
+1.406000018119812e+00 -4.272999763488770e+00
+1.424999952316284e+00 -4.284999847412109e+00
+2.217999935150146e+00 -6.609000205993652e+00
+1.434999942779541e+00 -4.269000053405762e+00
+2.233999967575073e+00 -6.586999893188477e+00
+2.240000009536743e+00 -6.535999774932861e+00
+1.491000056266785e+00 -4.281000137329102e+00
+1.503000020980835e+00 -4.270999908447266e+00
+1.514000058174133e+00 -4.258999824523926e+00
+1.526000022888184e+00 -4.272999763488770e+00
+2.358000040054321e+00 -6.577000141143799e+00
+2.378999948501587e+00 -6.572000026702881e+00
+2.407000064849854e+00 -6.581999778747559e+00
+1.585999965667725e+00 -4.269999980926514e+00
+1.600999951362610e+00 -4.268000125885010e+00
+1.611999988555908e+00 -4.278999805450439e+00
+1.626000046730042e+00 -4.275000095367432e+00
+1.639999985694885e+00 -4.271999835968018e+00
+2.519999980926514e+00 -6.539999961853027e+00
+2.540999889373779e+00 -6.533999919891357e+00
+2.562000036239624e+00 -6.526000022888184e+00
+1.707999944686890e+00 -4.288000106811523e+00
+1.707999944686890e+00 -4.268000125885010e+00
+1.725000023841858e+00 -4.269999980926514e+00
+1.745000004768372e+00 -4.282999992370605e+00
+1.753000020980835e+00 -4.263000011444092e+00
+2.632999897003174e+00 -6.381000041961670e+00
+2.684999942779541e+00 -6.449999809265137e+00
+1.799000024795532e+00 -4.280000209808350e+00
+1.810999989509583e+00 -4.270999908447266e+00
+1.830000042915344e+00 -4.276999950408936e+00
+1.847000002861023e+00 -4.281000137329102e+00
+2.805000066757202e+00 -6.422999858856201e+00
+2.806999921798706e+00 -6.400000095367432e+00
+1.901999950408936e+00 -4.277999877929688e+00
+1.922000050544739e+00 -4.288000106811523e+00
+1.932999968528748e+00 -4.275000095367432e+00
+1.955999970436096e+00 -4.289999961853027e+00
+2.923000097274780e+00 -6.337999820709229e+00
+2.927999973297119e+00 -6.322000026702881e+00
+2.007999897003174e+00 -4.278999805450439e+00
+2.020999908447266e+00 -4.272999763488770e+00
+2.035000085830688e+00 -4.268000125885010e+00
+2.062000036239624e+00 -4.289999961853027e+00
+3.019000053405762e+00 -6.257999897003174e+00
+3.029000043869019e+00 -6.252999782562256e+00
+3.055000066757202e+00 -6.257999897003174e+00
+3.082999944686890e+00 -6.263999938964844e+00
+2.128000020980835e+00 -4.270999908447266e+00
+2.154000043869019e+00 -4.289999961853027e+00
+2.165999889373779e+00 -4.280000209808350e+00
+3.118999958038330e+00 -6.140999794006348e+00
+3.147000074386597e+00 -6.172999858856201e+00
+3.154999971389771e+00 -6.139999866485596e+00
+2.223999977111816e+00 -4.278999805450439e+00
+2.243000030517578e+00 -4.282000064849854e+00
+2.250999927520752e+00 -4.263999938964844e+00
+3.282000064849854e+00 -6.172999858856201e+00
+2.272000074386597e+00 -4.270999908447266e+00
+3.286000013351440e+00 -6.132999897003174e+00
+3.292999982833862e+00 -6.099999904632568e+00
+2.338000059127808e+00 -4.282000064849854e+00
+2.351000070571899e+00 -4.272999763488770e+00
+2.368999958038330e+00 -4.274000167846680e+00
+3.341000080108643e+00 -6.027999877929688e+00
+3.387000083923340e+00 -6.066999912261963e+00
+3.401000022888184e+00 -6.046999931335449e+00
+2.437000036239624e+00 -4.284999847412109e+00
+2.440000057220459e+00 -4.261000156402588e+00
+2.457000017166138e+00 -4.257999897003174e+00
+2.474999904632568e+00 -4.274000167846680e+00
+3.490999937057495e+00 -6.006999969482422e+00
+3.513000011444092e+00 -6.000999927520752e+00
+2.532999992370605e+00 -4.281000137329102e+00
+2.540999889373779e+00 -4.264999866485596e+00
+2.558000087738037e+00 -4.262000083923340e+00
+2.576999902725220e+00 -4.263999938964844e+00
+3.573999881744385e+00 -5.913000106811523e+00
+3.594000101089478e+00 -5.902999877929688e+00
+3.635999917984009e+00 -5.929999828338623e+00
+2.640000104904175e+00 -4.262000083923340e+00
+2.655999898910522e+00 -4.256999969482422e+00
+2.677999973297119e+00 -4.263999938964844e+00
+2.694000005722046e+00 -4.274000167846680e+00
+3.703999996185303e+00 -5.853000164031982e+00
+3.726999998092651e+00 -5.849999904632568e+00
+2.744999885559082e+00 -4.264999866485596e+00
+2.759000062942505e+00 -4.257999897003174e+00
+2.779000043869019e+00 -4.258999824523926e+00
+3.782000064849854e+00 -5.775000095367432e+00
+3.798000097274780e+00 -5.777999877929688e+00
+3.845000028610229e+00 -5.810999870300293e+00
+2.848000049591064e+00 -4.263000011444092e+00
+2.868999958038330e+00 -4.264999866485596e+00
+2.898000001907349e+00 -4.278999805450439e+00
+3.914000034332275e+00 -5.736000061035156e+00
+3.920000076293945e+00 -5.705999851226807e+00
+2.959000110626221e+00 -4.268000125885010e+00
+2.971999883651733e+00 -4.257999897003174e+00
+2.994999885559082e+00 -4.262000083923340e+00
+3.973999977111816e+00 -5.631999969482422e+00
+3.963999986648560e+00 -5.598999977111816e+00
+3.055999994277954e+00 -4.277999877929688e+00
+3.078000068664551e+00 -4.278999805450439e+00
+3.088999986648560e+00 -4.267000198364258e+00
+4.074999809265137e+00 -5.568999767303467e+00
+3.148999929428101e+00 -4.277999877929688e+00
+3.171999931335449e+00 -4.282999992370605e+00
+3.177000045776367e+00 -4.260000228881836e+00
+3.196000099182129e+00 -4.257999897003174e+00
+4.133999824523926e+00 -5.485000133514404e+00
+4.138999938964844e+00 -5.455999851226807e+00
+3.273999929428101e+00 -4.276999950408936e+00
+3.302999973297119e+00 -4.302000045776367e+00
+3.295000076293945e+00 -4.263999938964844e+00
+3.319000005722046e+00 -4.267000198364258e+00
+4.270999908447266e+00 -5.467999935150146e+00
+3.369999885559082e+00 -4.276999950408936e+00
+3.387000083923340e+00 -4.270999908447266e+00
+3.401999950408936e+00 -4.276000022888184e+00
+4.278999805450439e+00 -5.320000171661377e+00
+3.470000028610229e+00 -4.278999805450439e+00
+3.490999937057495e+00 -4.276999950408936e+00
+3.496999979019165e+00 -4.256999969482422e+00
+3.730000019073486e+00 -4.528999805450439e+00
+4.199999809265137e+00 -5.072000026702881e+00
+3.568000078201294e+00 -4.275000095367432e+00
+3.595000028610229e+00 -4.280000209808350e+00
+3.605999946594238e+00 -4.265999794006348e+00
+3.651000022888184e+00 -4.291999816894531e+00
+3.668999910354614e+00 -4.298999786376953e+00
+3.673000097274780e+00 -4.276999950408936e+00
+3.684999942779541e+00 -4.263999938964844e+00
+3.729000091552734e+00 -4.288000106811523e+00
+3.750000000000000e+00 -4.284999847412109e+00
+3.759000062942505e+00 -4.268000125885010e+00
+3.783999919891357e+00 -4.269000053405762e+00
+3.789999961853027e+00 -4.263000011444092e+00
+3.839999914169312e+00 -4.291999816894531e+00
+3.857000112533569e+00 -4.283999919891357e+00
+3.864000082015991e+00 -4.264999866485596e+00
+3.881999969482422e+00 -4.256999969482422e+00
+3.946000099182129e+00 -4.301000118255615e+00
+3.953000068664551e+00 -4.295000076293945e+00
+3.954999923706055e+00 -4.269999980926514e+00
+3.983000040054321e+00 -4.272999763488770e+00
+3.996999979019165e+00 -4.262000083923340e+00
+4.022999763488770e+00 -4.262000083923340e+00
+4.052999973297119e+00 -4.268000125885010e+00
+4.063000202178955e+00 -4.263999938964844e+00
+4.091000080108643e+00 -4.267000198364258e+00
+4.647999763488770e+00 -4.822999954223633e+00
+4.157999992370605e+00 -4.283999919891357e+00
+4.169000148773193e+00 -4.268000125885010e+00
+4.198999881744385e+00 -4.270999908447266e+00
+4.750999927520752e+00 -4.807000160217285e+00
+4.256000041961670e+00 -4.289000034332275e+00
+4.278999805450439e+00 -4.284999847412109e+00
+4.410999774932861e+00 -4.390999794006348e+00
+4.828000068664551e+00 -4.780000209808350e+00
+4.375999927520752e+00 -4.301000118255615e+00
+4.377999782562256e+00 -4.276999950408936e+00
+4.513000011444092e+00 -4.395999908447266e+00
+4.765999794006348e+00 -4.613999843597412e+00
+4.458000183105469e+00 -4.287000179290771e+00
+4.473999977111816e+00 -4.276000022888184e+00
+4.933000087738037e+00 -4.688000202178955e+00
+4.967999935150146e+00 -4.691999912261963e+00
+4.565999984741211e+00 -4.295000076293945e+00
+4.587999820709229e+00 -4.289000034332275e+00
+4.921999931335449e+00 -4.574999809265137e+00
+4.921999931335449e+00 -4.546000003814697e+00
+4.697000026702881e+00 -4.309000015258789e+00
+4.683000087738037e+00 -4.269000053405762e+00
+4.813000202178955e+00 -4.361000061035156e+00
+4.839000225067139e+00 -4.370999813079834e+00
+4.785999774932861e+00 -4.295000076293945e+00
+4.824999809265137e+00 -4.303999900817871e+00
+4.960000038146973e+00 -4.396999835968018e+00
+4.879000186920166e+00 -4.296999931335449e+00
+4.894000053405762e+00 -4.282999992370605e+00
+4.923999786376953e+00 -4.296000003814697e+00
+4.971000194549561e+00 -4.309999942779541e+00
+4.987999916076660e+00 -4.296999931335449e+00
+5.021999835968018e+00 -4.298999786376953e+00
+5.033999919891357e+00 -4.282000064849854e+00
+5.052999973297119e+00 -4.270999908447266e+00
+5.083000183105469e+00 -4.269000053405762e+00
+5.097000122070312e+00 -4.267000198364258e+00
+5.126999855041504e+00 -4.264999866485596e+00
+5.166999816894531e+00 -4.270999908447266e+00
+5.193999767303467e+00 -4.265999794006348e+00
+5.225999832153320e+00 -4.264999866485596e+00
+5.262000083923340e+00 -4.267000198364258e+00
+5.290999889373779e+00 -4.276999950408936e+00
+5.320000171661377e+00 -4.272999763488770e+00
+5.348000049591064e+00 -4.268000125885010e+00
+5.381000041961670e+00 -4.267000198364258e+00
+5.415999889373779e+00 -4.267000198364258e+00
+5.465000152587891e+00 -4.277999877929688e+00
+5.475999832153320e+00 -4.272999763488770e+00
+5.511000156402588e+00 -4.272999763488770e+00
+5.554999828338623e+00 -4.278999805450439e+00
+5.576000213623047e+00 -4.268000125885010e+00
+5.616000175476074e+00 -4.270999908447266e+00
+5.658999919891357e+00 -4.275000095367432e+00
+5.690999984741211e+00 -4.284999847412109e+00
+5.719999790191650e+00 -4.278999805450439e+00
+5.768000125885010e+00 -4.287000179290771e+00
+5.787000179290771e+00 -4.272999763488770e+00
+5.802000045776367e+00 -4.256000041961670e+00
+5.822000026702881e+00 -4.243000030517578e+00
+5.796999931335449e+00 -4.197000026702881e+00
+5.821000099182129e+00 -4.199999809265137e+00
+5.860000133514404e+00 -4.199999809265137e+00
+5.856999874114990e+00 -4.171000003814697e+00
+5.877999782562256e+00 -4.157999992370605e+00
+5.894000053405762e+00 -4.142000198364258e+00
+5.901000022888184e+00 -4.118000030517578e+00
+5.908999919891357e+00 -4.110000133514404e+00
+5.931000232696533e+00 -4.098000049591064e+00
+5.929999828338623e+00 -4.070000171661377e+00
+5.960000038146973e+00 -4.063000202178955e+00
+5.975999832153320e+00 -4.046999931335449e+00
+5.980999946594238e+00 -4.021999835968018e+00
+5.989999771118164e+00 -4.014999866485596e+00
+6.007999897003174e+00 -4.000000000000000e+00
+6.011000156402588e+00 -3.973999977111816e+00
+6.039000034332275e+00 -3.966000080108643e+00
+6.045000076293945e+00 -3.943000078201294e+00
+6.059000015258789e+00 -3.924999952316284e+00
+6.076000213623047e+00 -3.908999919891357e+00
+6.078999996185303e+00 -3.897000074386597e+00
+6.092000007629395e+00 -3.878000020980835e+00
+6.105000019073486e+00 -3.859999895095825e+00
+6.125999927520752e+00 -3.845999956130981e+00
+6.132999897003174e+00 -3.823999881744385e+00
+6.145999908447266e+00 -3.805999994277954e+00
+6.156000137329102e+00 -3.798000097274780e+00
+6.168000221252441e+00 -3.779000043869019e+00
+6.190999984741211e+00 -3.766000032424927e+00
+6.195000171661377e+00 -3.742000102996826e+00
+6.216000080108643e+00 -3.727999925613403e+00
+6.230000019073486e+00 -3.710000038146973e+00
+6.238999843597412e+00 -3.701999902725220e+00
+6.249000072479248e+00 -3.680999994277954e+00
+6.260000228881836e+00 -3.661999940872192e+00
+6.271999835968018e+00 -3.641999959945679e+00
+6.287000179290771e+00 -3.624000072479248e+00
+6.297999858856201e+00 -3.605000019073486e+00
+6.310999870300293e+00 -3.585999965667725e+00
+6.322000026702881e+00 -3.578999996185303e+00
+6.334000110626221e+00 -3.559999942779541e+00
+6.343999862670898e+00 -3.539000034332275e+00
+6.364999771118164e+00 -3.525000095367432e+00
+6.368000030517578e+00 -3.500000000000000e+00
+6.380000114440918e+00 -3.480999946594238e+00
+6.388999938964844e+00 -3.473000049591064e+00
+6.401999950408936e+00 -3.453999996185303e+00
+6.421000003814697e+00 -3.437999963760376e+00
+6.436999797821045e+00 -3.421000003814697e+00
+6.447999954223633e+00 -3.400000095367432e+00
+6.467000007629395e+00 -3.384999990463257e+00
+6.464000225067139e+00 -3.369999885559082e+00
+6.486999988555908e+00 -3.355999946594238e+00
+6.493999958038330e+00 -3.334000110626221e+00
+6.511000156402588e+00 -3.316999912261963e+00
+6.525000095367432e+00 -3.298000097274780e+00
+6.534999847412109e+00 -3.278000116348267e+00
+6.556000232696533e+00 -3.262000083923340e+00
+6.565000057220459e+00 -3.253999948501587e+00
+6.581999778747559e+00 -3.236999988555908e+00
+6.586999893188477e+00 -3.213000059127808e+00
+6.599999904632568e+00 -3.194000005722046e+00
+6.613999843597412e+00 -3.174999952316284e+00
+6.625000000000000e+00 -3.154999971389771e+00
+6.636000156402588e+00 -3.148000001907349e+00
+6.646999835968018e+00 -3.128000020980835e+00
+6.664000034332275e+00 -3.109999895095825e+00
+6.683000087738037e+00 -3.092999935150146e+00
+6.693999767303467e+00 -3.072999954223633e+00
+6.702000141143799e+00 -3.051000118255615e+00
+6.711999893188477e+00 -3.042999982833862e+00
+6.724999904632568e+00 -3.023999929428101e+00
+6.742000102996826e+00 -3.006000041961670e+00
+6.750999927520752e+00 -2.983999967575073e+00
+6.765999794006348e+00 -2.966000080108643e+00
+6.776999950408936e+00 -2.944999933242798e+00
+6.789000034332275e+00 -2.937999963760376e+00
+6.800000190734863e+00 -2.917000055313110e+00
+6.817999839782715e+00 -2.898999929428101e+00
+6.829999923706055e+00 -2.880000114440918e+00
+6.837999820709229e+00 -2.857000112533569e+00
+6.852000236511230e+00 -2.838000059127808e+00
+6.868000030517578e+00 -2.819999933242798e+00
+6.887000083923340e+00 -2.815000057220459e+00
+6.885000228881836e+00 -2.789000034332275e+00
+6.889999866485596e+00 -2.766000032424927e+00
+6.926000118255615e+00 -2.755000114440918e+00
+6.927000045776367e+00 -2.730000019073486e+00
+6.932000160217285e+00 -2.707000017166138e+00
+6.955999851226807e+00 -2.703999996185303e+00
+6.955999851226807e+00 -2.677999973297119e+00
+6.966000080108643e+00 -2.657000064849854e+00
+6.988999843597412e+00 -2.641000032424927e+00
+6.987999916076660e+00 -2.615999937057495e+00
+7.004000186920166e+00 -2.595999956130981e+00
+7.026000022888184e+00 -2.579999923706055e+00
+7.017000198364258e+00 -2.563999891281128e+00
+7.021999835968018e+00 -2.540999889373779e+00
+7.063000202178955e+00 -2.529999971389771e+00
+7.051000118255615e+00 -2.500999927520752e+00
+7.061999797821045e+00 -2.480000019073486e+00
+7.085000038146973e+00 -2.463000059127808e+00
+7.078999996185303e+00 -2.448999881744385e+00
+7.089000225067139e+00 -2.427000045776367e+00
+7.119999885559082e+00 -2.413000106811523e+00
+7.122000217437744e+00 -2.388999938964844e+00
+7.153999805450439e+00 -2.375000000000000e+00
+7.169000148773193e+00 -2.355000019073486e+00
+7.176000118255615e+00 -2.344000101089478e+00
+7.173999786376953e+00 -2.319000005722046e+00
+7.196000099182129e+00 -2.301000118255615e+00
+7.189000129699707e+00 -2.273999929428101e+00
+7.243999958038330e+00 -2.266999959945679e+00
+7.309000015258789e+00 -2.262000083923340e+00
+7.368000030517578e+00 -2.255000114440918e+00
+7.423999786376953e+00 -2.259999990463257e+00
+7.511000156402588e+00 -2.260999917984009e+00
+7.559000015258789e+00 -2.249000072479248e+00
+7.623000144958496e+00 -2.242000102996826e+00
+7.703000068664551e+00 -2.240000009536743e+00
+7.768000125885010e+00 -2.233000040054321e+00
+7.776999950408936e+00 -2.221999883651733e+00
+7.798999786376953e+00 -2.201999902725220e+00
+7.789000034332275e+00 -2.173000097274780e+00
+7.801000118255615e+00 -2.150000095367432e+00
+7.809999942779541e+00 -2.125999927520752e+00
+7.802999973297119e+00 -2.098000049591064e+00
+7.807000160217285e+00 -2.085000038146973e+00
+7.781000137329102e+00 -2.052000045776367e+00
+7.752999782562256e+00 -2.019000053405762e+00
+7.764999866485596e+00 -1.996000051498413e+00
+7.787000179290771e+00 -1.975000023841858e+00
+7.764999866485596e+00 -1.944000005722046e+00
+7.772999763488770e+00 -1.919999957084656e+00
+7.782999992370605e+00 -1.909000039100647e+00
+7.758999824523926e+00 -1.878000020980835e+00
+7.780000209808350e+00 -1.856999993324280e+00
+7.782000064849854e+00 -1.830999970436096e+00
+7.787000179290771e+00 -1.807000041007996e+00
+7.793000221252441e+00 -1.782999992370605e+00
+7.789999961853027e+00 -1.769000053405762e+00
+7.794000148773193e+00 -1.743999958038330e+00
+7.801000118255615e+00 -1.720000028610229e+00
+7.798999786376953e+00 -1.694000005722046e+00
+7.808000087738037e+00 -1.669999957084656e+00
+7.816999912261963e+00 -1.646000027656555e+00
+7.809999942779541e+00 -1.631999969482422e+00
+7.818999767303467e+00 -1.608000040054321e+00
+7.817999839782715e+00 -1.582999944686890e+00
+7.827000141143799e+00 -1.559000015258789e+00
+7.822000026702881e+00 -1.531999945640564e+00
+7.828999996185303e+00 -1.508000016212463e+00
+7.835000038146973e+00 -1.496999979019165e+00
+7.828000068664551e+00 -1.470000028610229e+00
+7.835000038146973e+00 -1.445000052452087e+00
+7.848999977111816e+00 -1.422999978065491e+00
+7.846000194549561e+00 -1.396999955177307e+00
+7.837999820709229e+00 -1.370000004768372e+00
+7.857999801635742e+00 -1.348000049591064e+00
+7.848999977111816e+00 -1.333999991416931e+00
+7.869999885559082e+00 -1.312000036239624e+00
+7.853000164031982e+00 -1.284000039100647e+00
+7.875999927520752e+00 -1.261999964714050e+00
+7.867000102996826e+00 -1.235000014305115e+00
+7.867000102996826e+00 -1.210000038146973e+00
+7.874000072479248e+00 -1.197999954223633e+00
+7.875999927520752e+00 -1.172999978065491e+00
+7.880000114440918e+00 -1.149000048637390e+00
+7.872000217437744e+00 -1.121999979019165e+00
+7.876999855041504e+00 -1.098000049591064e+00
+7.876999855041504e+00 -1.072000026702881e+00
+7.868999958038330e+00 -1.059000015258789e+00
+7.880000114440918e+00 -1.034999966621399e+00
+7.879000186920166e+00 -1.009999990463257e+00
+7.881999969482422e+00 -9.850000143051147e-01
+7.872000217437744e+00 -9.580000042915344e-01
+7.883999824523926e+00 -9.350000023841858e-01
+7.869999885559082e+00 -9.079999923706055e-01
+7.882999897003174e+00 -8.970000147819519e-01
+7.880000114440918e+00 -8.719999790191650e-01
+7.881000041961670e+00 -8.470000028610229e-01
+7.885000228881836e+00 -8.220000267028809e-01
+7.892000198364258e+00 -7.979999780654907e-01
+7.883999824523926e+00 -7.720000147819519e-01
+7.888000011444092e+00 -7.599999904632568e-01
+7.881999969482422e+00 -7.340000271797180e-01
+7.882999897003174e+00 -7.089999914169312e-01
+7.890999794006348e+00 -6.850000023841858e-01
+7.887000083923340e+00 -6.600000262260437e-01
+7.881000041961670e+00 -6.340000033378601e-01
+7.886000156402588e+00 -6.219999790191650e-01
+7.883999824523926e+00 -5.970000028610229e-01
+7.888000011444092e+00 -5.730000138282776e-01
+7.893000125885010e+00 -5.479999780654907e-01
+7.890999794006348e+00 -5.230000019073486e-01
+7.893000125885010e+00 -4.979999959468842e-01
+7.882999897003174e+00 -4.729999899864197e-01
+7.890999794006348e+00 -4.609999954700470e-01
+7.890999794006348e+00 -4.359999895095825e-01
+7.886000156402588e+00 -4.110000133514404e-01
+7.893000125885010e+00 -3.860000073909760e-01
+7.881000041961670e+00 -3.610000014305115e-01
+7.889999866485596e+00 -3.359999954700470e-01
+7.892000198364258e+00 -3.240000009536743e-01
+7.887000083923340e+00 -2.989999949932098e-01
+7.888000011444092e+00 -2.739999890327454e-01
+7.885000228881836e+00 -2.489999979734421e-01
+7.875999927520752e+00 -2.240000069141388e-01
+7.873000144958496e+00 -1.990000009536743e-01
+7.887000083923340e+00 -1.870000064373016e-01
+7.877999782562256e+00 -1.620000004768372e-01
+7.886000156402588e+00 -1.379999965429306e-01
+7.901999950408936e+00 -1.129999980330467e-01
+7.862999916076660e+00 -8.799999952316284e-02
+7.887000083923340e+00 -6.300000101327896e-02
+7.894999980926514e+00 -3.900000080466270e-02
+7.875000000000000e+00 -2.600000053644180e-02
+7.876999855041504e+00 -2.000000094994903e-03
+7.578999996185303e+00 +1.200000010430813e-02
+7.563000202178955e+00 +3.500000014901161e-02
+7.563000202178955e+00 +4.699999839067459e-02
+7.554999828338623e+00 +7.100000232458115e-02
+7.557000160217285e+00 +9.499999880790710e-02
+7.553999900817871e+00 +1.180000007152557e-01
+7.550000190734863e+00 +1.420000046491623e-01
+7.550000190734863e+00 +1.659999936819077e-01
+7.551000118255615e+00 +1.899999976158142e-01
+7.546999931335449e+00 +2.010000050067902e-01
+7.556000232696533e+00 +2.249999940395355e-01
+7.548999786376953e+00 +2.489999979734421e-01
+7.547999858856201e+00 +2.730000019073486e-01
+7.551000118255615e+00 +2.969999909400940e-01
+7.543000221252441e+00 +3.199999928474426e-01
+7.538000106811523e+00 +3.319999873638153e-01
+7.540999889373779e+00 +3.549999892711639e-01
+7.544000148773193e+00 +3.790000081062317e-01
+7.539000034332275e+00 +4.029999971389771e-01
+7.537000179290771e+00 +4.259999990463257e-01
+7.533999919891357e+00 +4.499999880790710e-01
+7.539000034332275e+00 +4.620000123977661e-01
+7.526000022888184e+00 +4.850000143051147e-01
+7.530000209808350e+00 +5.090000033378601e-01
+7.533999919891357e+00 +5.329999923706055e-01
+7.532999992370605e+00 +5.569999814033508e-01
+7.531000137329102e+00 +5.809999704360962e-01
+7.524000167846680e+00 +5.920000076293945e-01
+7.526000022888184e+00 +6.159999966621399e-01
+7.515999794006348e+00 +6.389999985694885e-01
+7.515999794006348e+00 +6.629999876022339e-01
+7.513999938964844e+00 +6.859999895095825e-01
+7.524000167846680e+00 +7.110000252723694e-01
+7.518000125885010e+00 +7.340000271797180e-01
+7.521999835968018e+00 +7.469999790191650e-01
+7.518000125885010e+00 +7.699999809265137e-01
+7.513000011444092e+00 +7.929999828338623e-01
+7.522999763488770e+00 +8.180000185966492e-01
+7.513999938964844e+00 +8.410000205039978e-01
+7.510000228881836e+00 +8.650000095367432e-01
+7.515999794006348e+00 +8.769999742507935e-01
+7.522999763488770e+00 +9.020000100135803e-01
+7.513999938964844e+00 +9.250000119209290e-01
+7.532000064849854e+00 +9.509999752044678e-01
+7.506000041961670e+00 +9.720000028610229e-01
+7.519000053405762e+00 +9.980000257492065e-01
+7.504000186920166e+00 +1.019999980926514e+00
+7.507999897003174e+00 +1.031999945640564e+00
+7.510000228881836e+00 +1.057000041007996e+00
+7.513000011444092e+00 +1.080999970436096e+00
+7.501999855041504e+00 +1.103999972343445e+00
+7.515999794006348e+00 +1.129999995231628e+00
+7.500000000000000e+00 +1.151999950408936e+00
+7.501999855041504e+00 +1.164000034332275e+00
+7.497000217437744e+00 +1.187000036239624e+00
+7.507999897003174e+00 +1.213000059127808e+00
+7.494999885559082e+00 +1.235000014305115e+00
+7.505000114440918e+00 +1.261000037193298e+00
+7.494999885559082e+00 +1.284000039100647e+00
+7.491000175476074e+00 +1.294999957084656e+00
+7.501999855041504e+00 +1.320999979972839e+00
+7.498000144958496e+00 +1.345000028610229e+00
+7.481999874114990e+00 +1.366000056266785e+00
+7.486999988555908e+00 +1.391999959945679e+00
+7.480999946594238e+00 +1.414999961853027e+00
+7.486000061035156e+00 +1.427999973297119e+00
+7.473999977111816e+00 +1.450000047683716e+00
+7.488999843597412e+00 +1.476999998092651e+00
+7.471000194549561e+00 +1.498000025749207e+00
+7.485000133514404e+00 +1.526000022888184e+00
+7.475999832153320e+00 +1.547999978065491e+00
+7.469999790191650e+00 +1.570999979972839e+00
+7.479000091552734e+00 +1.585999965667725e+00
+7.474999904632568e+00 +1.610000014305115e+00
+7.472000122070312e+00 +1.633000016212463e+00
+7.462999820709229e+00 +1.656000018119812e+00
+7.452000141143799e+00 +1.677999973297119e+00
+7.464000225067139e+00 +1.705999970436096e+00
+7.453999996185303e+00 +1.715999960899353e+00
+7.455999851226807e+00 +1.741000056266785e+00
+7.452000141143799e+00 +1.764999985694885e+00
+7.448999881744385e+00 +1.787999987602234e+00
+7.439000129699707e+00 +1.810999989509583e+00
+7.460000038146973e+00 +1.840999960899353e+00
+7.436999797821045e+00 +1.860000014305115e+00
+7.432000160217285e+00 +1.871000051498413e+00
+7.472000122070312e+00 +1.906000018119812e+00
+7.445000171661377e+00 +1.924000024795532e+00
+7.427999973297119e+00 +1.945000052452087e+00
+7.434999942779541e+00 +1.972000002861023e+00
+7.435999870300293e+00 +1.996999979019165e+00
+7.428999900817871e+00 +2.007999897003174e+00
+7.425000190734863e+00 +2.030999898910522e+00
+7.431000232696533e+00 +2.058000087738037e+00
+7.421000003814697e+00 +2.081000089645386e+00
+7.415999889373779e+00 +2.105000019073486e+00
+7.425000190734863e+00 +2.131999969482422e+00
+7.414000034332275e+00 +2.141999959945679e+00
+7.414999961853027e+00 +2.167000055313110e+00
+7.410999774932861e+00 +2.191999912261963e+00
+7.388000011444092e+00 +2.210000038146973e+00
+7.396999835968018e+00 +2.237999916076660e+00
+7.405000209808350e+00 +2.266000032424927e+00
+7.395999908447266e+00 +2.276000022888184e+00
+7.381999969482422e+00 +2.296999931335449e+00
+7.390999794006348e+00 +2.325000047683716e+00
+7.406000137329102e+00 +2.355999946594238e+00
+7.397999763488770e+00 +2.378999948501587e+00
+7.381999969482422e+00 +2.398999929428101e+00
+7.380000114440918e+00 +2.411000013351440e+00
+7.382999897003174e+00 +2.437999963760376e+00
+7.369999885559082e+00 +2.459000110626221e+00
+7.359000205993652e+00 +2.480999946594238e+00
+7.357999801635742e+00 +2.506999969482422e+00
+7.348000049591064e+00 +2.529000043869019e+00
+7.353000164031982e+00 +2.556999921798706e+00
+7.337999820709229e+00 +2.565000057220459e+00
+7.347000122070312e+00 +2.594000101089478e+00
+7.333000183105469e+00 +2.615000009536743e+00
+7.329999923706055e+00 +2.640000104904175e+00
+7.328999996185303e+00 +2.664999961853027e+00
+7.326000213623047e+00 +2.690000057220459e+00
+7.330999851226807e+00 +2.704999923706055e+00
+7.322999954223633e+00 +2.727999925613403e+00
+7.311999797821045e+00 +2.750999927520752e+00
+7.304999828338623e+00 +2.773999929428101e+00
+7.303999900817871e+00 +2.799999952316284e+00
+7.300000190734863e+00 +2.825000047683716e+00
+7.295000076293945e+00 +2.848999977111816e+00
+7.291999816894531e+00 +2.861999988555908e+00
+7.296000003814697e+00 +2.890000104904175e+00
+7.287000179290771e+00 +2.913000106811523e+00
+7.284999847412109e+00 +2.937999963760376e+00
+7.284999847412109e+00 +2.964999914169312e+00
+7.285999774932861e+00 +2.992000102996826e+00
+7.280000209808350e+00 +3.003000020980835e+00
+7.276999950408936e+00 +3.029000043869019e+00
+7.272999763488770e+00 +3.053999900817871e+00
+7.262000083923340e+00 +3.075999975204468e+00
+7.265999794006348e+00 +3.105000019073486e+00
+7.256999969482422e+00 +3.128000020980835e+00
+7.263999938964844e+00 +3.144999980926514e+00
+7.254000186920166e+00 +3.167000055313110e+00
+7.250000000000000e+00 +3.193000078201294e+00
+7.256999969482422e+00 +3.223000049591064e+00
+7.252999782562256e+00 +3.249000072479248e+00
+7.241000175476074e+00 +3.269999980926514e+00
+7.242000102996826e+00 +3.285000085830688e+00
+7.236000061035156e+00 +3.309000015258789e+00
+7.236000061035156e+00 +3.336999893188477e+00
+7.244999885559082e+00 +3.368999958038330e+00
+7.222000122070312e+00 +3.385999917984009e+00
+7.222000122070312e+00 +3.414000034332275e+00
+7.231999874114990e+00 +3.446000099182129e+00
+7.236999988555908e+00 +3.463000059127808e+00
+7.230000019073486e+00 +3.486999988555908e+00
+7.222000122070312e+00 +3.512000083923340e+00
+7.224999904632568e+00 +3.540999889373779e+00
+7.223999977111816e+00 +3.569000005722046e+00
+7.210999965667725e+00 +3.591000080108643e+00
+7.197000026702881e+00 +3.598000049591064e+00
+7.190999984741211e+00 +3.622999906539917e+00
+7.184999942779541e+00 +3.648000001907349e+00
+7.172999858856201e+00 +3.671000003814697e+00
+7.164999961853027e+00 +3.694999933242798e+00
+7.162000179290771e+00 +3.721999883651733e+00
+7.144999980926514e+00 +3.742000102996826e+00
+7.118999958038330e+00 +3.742000102996826e+00
+7.085000038146973e+00 +3.753000020980835e+00
+7.045000076293945e+00 +3.759999990463257e+00
+7.002999782562256e+00 +3.765000104904175e+00
+6.954999923706055e+00 +3.767999887466431e+00
+6.945000171661377e+00 +3.790999889373779e+00
+6.934999942779541e+00 +3.799999952316284e+00
+6.925000190734863e+00 +3.822000026702881e+00
+6.929999828338623e+00 +3.854000091552734e+00
+6.914000034332275e+00 +3.872999906539917e+00
+6.906000137329102e+00 +3.897000074386597e+00
+6.888000011444092e+00 +3.915999889373779e+00
+6.885000228881836e+00 +3.928999900817871e+00
+6.870999813079834e+00 +3.948999881744385e+00
+6.856999874114990e+00 +3.970000028610229e+00
+6.842999935150146e+00 +3.990000009536743e+00
+6.827000141143799e+00 +4.010000228881836e+00
+6.806000232696533e+00 +4.026000022888184e+00
+6.801000118255615e+00 +4.038000106811523e+00
+6.780000209808350e+00 +4.053999900817871e+00
+6.776000022888184e+00 +4.080999851226807e+00
+6.750000000000000e+00 +4.093999862670898e+00
+6.743999958038330e+00 +4.118999958038330e+00
+6.723999977111816e+00 +4.136000156402588e+00
+6.710999965667725e+00 +4.157000064849854e+00
+6.709000110626221e+00 +4.171000003814697e+00
+6.699999809265137e+00 +4.193999767303467e+00
+6.685999870300293e+00 +4.215000152587891e+00
+6.672999858856201e+00 +4.236000061035156e+00
+6.650000095367432e+00 +4.250999927520752e+00
+6.638000011444092e+00 +4.272999763488770e+00
+6.627999782562256e+00 +4.281000137329102e+00
+6.618000030517578e+00 +4.303999900817871e+00
+6.607999801635742e+00 +4.327000141143799e+00
+6.586999893188477e+00 +4.342999935150146e+00
+6.571000099182129e+00 +4.361999988555908e+00
+6.565000057220459e+00 +4.388000011444092e+00
+6.572999954223633e+00 +4.407999992370605e+00
+6.543000221252441e+00 +4.418000221252441e+00
+6.524000167846680e+00 +4.434999942779541e+00
+6.528999805450439e+00 +4.467999935150146e+00
+6.500999927520752e+00 +4.479000091552734e+00
+6.491000175476074e+00 +4.502999782562256e+00
+6.487999916076660e+00 +4.531000137329102e+00
+6.467999935150146e+00 +4.532000064849854e+00
+6.446000099182129e+00 +4.546999931335449e+00
+6.460000038146973e+00 +4.586999893188477e+00
+6.423999786376953e+00 +4.592000007629395e+00
+6.413000106811523e+00 +4.613999843597412e+00
+6.408999919891357e+00 +4.642000198364258e+00
+6.400000095367432e+00 +4.651000022888184e+00
+6.375000000000000e+00 +4.663000106811523e+00
+6.374000072479248e+00 +4.693999767303467e+00
+6.340000152587891e+00 +4.699999809265137e+00
+6.336999893188477e+00 +4.728000164031982e+00
+6.322999954223633e+00 +4.749000072479248e+00
+6.296999931335449e+00 +4.760000228881836e+00
+6.295000076293945e+00 +4.774000167846680e+00
+6.296999931335449e+00 +4.807000160217285e+00
+6.260000228881836e+00 +4.809999942779541e+00
+6.255000114440918e+00 +4.837999820709229e+00
+6.249000072479248e+00 +4.864999771118164e+00
+6.217000007629395e+00 +4.870999813079834e+00
+6.225999832153320e+00 +4.894000053405762e+00
+6.216000080108643e+00 +4.916999816894531e+00
+6.177000045776367e+00 +4.918000221252441e+00
+6.188000202178955e+00 +4.959000110626221e+00
+6.157999992370605e+00 +4.967000007629395e+00
+6.143000125885010e+00 +4.986000061035156e+00
+6.135000228881836e+00 +4.995999813079834e+00
+6.138999938964844e+00 +5.031000137329102e+00
+6.093999862670898e+00 +5.026999950408936e+00
+6.092000007629395e+00 +5.057000160217285e+00
+6.074999809265137e+00 +5.074999809265137e+00
+6.052999973297119e+00 +5.089000225067139e+00
+6.044000148773193e+00 +5.113999843597412e+00
+6.040999889373779e+00 +5.127999782562256e+00
+6.011000156402588e+00 +5.135000228881836e+00
+5.998000144958496e+00 +5.157000064849854e+00
+5.987999916076660e+00 +5.181000232696533e+00
+5.967000007629395e+00 +5.196000099182129e+00
+5.953000068664551e+00 +5.217000007629395e+00
+5.953999996185303e+00 +5.234000205993652e+00
+5.923999786376953e+00 +5.241000175476074e+00
+5.910999774932861e+00 +5.262000083923340e+00
+5.894000053405762e+00 +5.281000137329102e+00
+5.882999897003174e+00 +5.303999900817871e+00
+5.868000030517578e+00 +5.323999881744385e+00
+5.856999874114990e+00 +5.330999851226807e+00
+5.842000007629395e+00 +5.349999904632568e+00
+5.829999923706055e+00 +5.374000072479248e+00
+5.803999900817871e+00 +5.382999897003174e+00
+5.788000106811523e+00 +5.402999877929688e+00
+5.767000198364258e+00 +5.416999816894531e+00
+5.757999897003174e+00 +5.442999839782715e+00
+5.747000217437744e+00 +5.448999881744385e+00
+5.723000049591064e+00 +5.460999965667725e+00
+5.718999862670898e+00 +5.492000102996826e+00
+5.704999923706055e+00 +5.513000011444092e+00
+5.681000232696533e+00 +5.524000167846680e+00
+5.651999950408936e+00 +5.531000137329102e+00
+5.651999950408936e+00 +5.547999858856201e+00
+5.631999969482422e+00 +5.563000202178955e+00
+5.612999916076660e+00 +5.578999996185303e+00
+5.598999977111816e+00 +5.600999832153320e+00
+5.581999778747559e+00 +5.618000030517578e+00
+5.563000202178955e+00 +5.633999824523926e+00
+5.547999858856201e+00 +5.655000209808350e+00
+5.535999774932861e+00 +5.660999774932861e+00
+5.514999866485596e+00 +5.675000190734863e+00
+5.500000000000000e+00 +5.695000171661377e+00
+5.492000102996826e+00 +5.722000122070312e+00
+5.469999790191650e+00 +5.735000133514404e+00
+5.438000202178955e+00 +5.737999916076660e+00
+5.443999767303467e+00 +5.762000083923340e+00
+5.406000137329102e+00 +5.757999897003174e+00
+5.389999866485596e+00 +5.777999877929688e+00
+5.381999969482422e+00 +5.804999828338623e+00
+5.375000000000000e+00 +5.835000038146973e+00
+5.354000091552734e+00 +5.848999977111816e+00
+5.342000007629395e+00 +5.854000091552734e+00
+5.323999881744385e+00 +5.870999813079834e+00
+5.311999797821045e+00 +5.894999980926514e+00
+5.282999992370605e+00 +5.900000095367432e+00
+5.265999794006348e+00 +5.918000221252441e+00
+5.251999855041504e+00 +5.940000057220459e+00
+5.237999916076660e+00 +5.942999839782715e+00
+5.218999862670898e+00 +5.959000110626221e+00
+5.202000141143799e+00 +5.977000236511230e+00
+5.184000015258789e+00 +5.994999885559082e+00
+5.170000076293945e+00 +6.017000198364258e+00
+5.147999763488770e+00 +6.028999805450439e+00
+5.129000186920166e+00 +6.045000076293945e+00
+5.118999958038330e+00 +6.052999973297119e+00
+5.103000164031982e+00 +6.072000026702881e+00
+5.085999965667725e+00 +6.091000080108643e+00
+5.063000202178955e+00 +6.102000236511230e+00
+5.047999858856201e+00 +6.123000144958496e+00
+5.027999877929688e+00 +6.138999938964844e+00
+5.015999794006348e+00 +6.143000125885010e+00
+5.004000186920166e+00 +6.168000221252441e+00
+4.981999874114990e+00 +6.181000232696533e+00
+4.968999862670898e+00 +6.203999996185303e+00
+4.940999984741211e+00 +6.209000110626221e+00
+4.925000190734863e+00 +6.229000091552734e+00
+4.907000064849854e+00 +6.245999813079834e+00
+4.901000022888184e+00 +6.257999897003174e+00
+4.877999782562256e+00 +6.270999908447266e+00
+4.855999946594238e+00 +6.282999992370605e+00
+4.835000038146973e+00 +6.296999931335449e+00
+4.817999839782715e+00 +6.315000057220459e+00
+4.793000221252441e+00 +6.323999881744385e+00
+4.789999961853027e+00 +6.341000080108643e+00
+4.771999835968018e+00 +6.356999874114990e+00
+4.751999855041504e+00 +6.372000217437744e+00
+4.731999874114990e+00 +6.387000083923340e+00
+4.709000110626221e+00 +6.399000167846680e+00
+4.690999984741211e+00 +6.416999816894531e+00
+4.671999931335449e+00 +6.433000087738037e+00
+4.664999961853027e+00 +6.442999839782715e+00
+4.638000011444092e+00 +6.448999881744385e+00
+4.620999813079834e+00 +6.467999935150146e+00
+4.603000164031982e+00 +6.486000061035156e+00
+4.579999923706055e+00 +6.497000217437744e+00
+4.561999797821045e+00 +6.513999938964844e+00
+4.548999786376953e+00 +6.518000125885010e+00
+4.532999992370605e+00 +6.539000034332275e+00
+4.505000114440918e+00 +6.541999816894531e+00
+4.493000030517578e+00 +6.568999767303467e+00
+4.474999904632568e+00 +6.585999965667725e+00
+4.449999809265137e+00 +6.593999862670898e+00
+4.434000015258789e+00 +6.616000175476074e+00
+4.418000221252441e+00 +6.614999771118164e+00
+4.396999835968018e+00 +6.626999855041504e+00
+4.380000114440918e+00 +6.646999835968018e+00
+4.355000019073486e+00 +6.653999805450439e+00
+4.336999893188477e+00 +6.672999858856201e+00
+4.318999767303467e+00 +6.690999984741211e+00
+4.307000160217285e+00 +6.695000171661377e+00
+4.287000179290771e+00 +6.710000038146973e+00
+4.264999866485596e+00 +6.723999977111816e+00
+4.245999813079834e+00 +6.739999771118164e+00
+4.230000019073486e+00 +6.762000083923340e+00
+4.208000183105469e+00 +6.772999763488770e+00
+4.184999942779541e+00 +6.782999992370605e+00
+4.175000190734863e+00 +6.791999816894531e+00
+4.155000209808350e+00 +6.806000232696533e+00
+4.133999824523926e+00 +6.821000099182129e+00
+4.120999813079834e+00 +6.847000122070312e+00
+4.091000080108643e+00 +6.847000122070312e+00
+4.074999809265137e+00 +6.868000030517578e+00
+4.056000232696533e+00 +6.861000061035156e+00
+4.040999889373779e+00 +6.885000228881836e+00
+4.022999763488770e+00 +6.902999877929688e+00
+3.997999906539917e+00 +6.910999774932861e+00
+3.977999925613403e+00 +6.927000045776367e+00
+3.957000017166138e+00 +6.940999984741211e+00
+3.944000005722046e+00 +6.941999912261963e+00
+3.924000024795532e+00 +6.958000183105469e+00
+3.898999929428101e+00 +6.965000152587891e+00
+3.881000041961670e+00 +6.984000205993652e+00
+3.861000061035156e+00 +6.999000072479248e+00
+3.836999893188477e+00 +7.007999897003174e+00
+3.815000057220459e+00 +7.019999980926514e+00
+3.805000066757202e+00 +7.027999877929688e+00
+3.785000085830688e+00 +7.045000076293945e+00
+3.762000083923340e+00 +7.054999828338623e+00
+3.743000030517578e+00 +7.072000026702881e+00
+3.719000101089478e+00 +7.079999923706055e+00
+3.690999984741211e+00 +7.081999778747559e+00
+3.686000108718872e+00 +7.098999977111816e+00
+3.661999940872192e+00 +7.107999801635742e+00
+2.454999923706055e+00 +4.783999919891357e+00
+2.440000057220459e+00 +4.790999889373779e+00
+2.430000066757202e+00 +4.808000087738037e+00
+2.413000106811523e+00 +4.811999797821045e+00
+2.390000104904175e+00 +4.803999900817871e+00
+2.369999885559082e+00 +4.781000137329102e+00
+2.326999902725220e+00 +4.731999874114990e+00
+2.312000036239624e+00 +4.739999771118164e+00
+2.322000026702881e+00 +4.797999858856201e+00
+2.296999931335449e+00 +4.783999919891357e+00
+2.290999889373779e+00 +4.810999870300293e+00
+2.282000064849854e+00 +4.811999797821045e+00
+2.252000093460083e+00 +4.785999774932861e+00
+2.237999916076660e+00 +4.796999931335449e+00
+2.226000070571899e+00 +4.810999870300293e+00
+2.197999954223633e+00 +4.787000179290771e+00
+2.178999900817871e+00 +4.787000179290771e+00
+2.167000055313110e+00 +4.798999786376953e+00
+2.148000001907349e+00 +4.777999877929688e+00
+2.134000062942505e+00 +4.785999774932861e+00
+2.122999906539917e+00 +4.802000045776367e+00
+2.091000080108643e+00 +4.769000053405762e+00
+2.076999902725220e+00 +4.778999805450439e+00
+2.062000036239624e+00 +4.785999774932861e+00
+2.046999931335449e+00 +4.770999908447266e+00
+2.028000116348267e+00 +4.769000053405762e+00
+2.019000053405762e+00 +4.789000034332275e+00
+1.995000004768372e+00 +4.774000167846680e+00
+1.973999977111816e+00 +4.765999794006348e+00
+1.965999960899353e+00 +4.788000106811523e+00
+1.939000010490417e+00 +4.763999938964844e+00
+1.927999973297119e+00 +4.757999897003174e+00
+1.914000034332275e+00 +4.767000198364258e+00
+1.889999985694885e+00 +4.750000000000000e+00
+1.871999979019165e+00 +4.748000144958496e+00
+1.858000040054321e+00 +4.756000041961670e+00
+1.835000038146973e+00 +4.742000102996826e+00
+1.828999996185303e+00 +4.748000144958496e+00
+1.812999963760376e+00 +4.750000000000000e+00
+1.787999987602234e+00 +4.730999946594238e+00
+1.776000022888184e+00 +4.743999958038330e+00
+1.764999985694885e+00 +4.760000228881836e+00
+1.746999979019165e+00 +4.756000041961670e+00
+1.738000035285950e+00 +4.777999877929688e+00
+1.723000049591064e+00 +4.761000156402588e+00
+1.703999996185303e+00 +4.752999782562256e+00
+1.700999975204468e+00 +4.794000148773193e+00
+1.680999994277954e+00 +4.783999919891357e+00
+1.636000037193298e+00 +4.703000068664551e+00
+1.621000051498413e+00 +4.705999851226807e+00
+1.613999962806702e+00 +4.710999965667725e+00
+1.592000007629395e+00 +4.692999839782715e+00
+1.580999970436096e+00 +4.710000038146973e+00
+1.564000010490417e+00 +4.709000110626221e+00
+1.547999978065491e+00 +4.708000183105469e+00
+1.534000039100647e+00 +4.717000007629395e+00
+1.518000006675720e+00 +4.717999935150146e+00
+1.511000037193298e+00 +4.722000122070312e+00
+1.495000004768372e+00 +4.721000194549561e+00
+1.473000049591064e+00 +4.704999923706055e+00
+1.465000033378601e+00 +4.730999946594238e+00
+1.439000010490417e+00 +4.697999954223633e+00
+1.419000029563904e+00 +4.684999942779541e+00
+1.412999987602234e+00 +4.692999839782715e+00
+1.373000025749207e+00 +4.611999988555908e+00
+1.398000001907349e+00 +4.750999927520752e+00
+1.381000041961670e+00 +4.750000000000000e+00
+1.361999988555908e+00 +4.738999843597412e+00
+1.345000028610229e+00 +4.734000205993652e+00
+1.333999991416931e+00 +4.724999904632568e+00
+1.320000052452087e+00 +4.731999874114990e+00
+1.304999947547913e+00 +4.735000133514404e+00
+1.287999987602234e+00 +4.732999801635742e+00
+1.273000001907349e+00 +4.732999801635742e+00
+1.254999995231628e+00 +4.728000164031982e+00
+1.238999962806702e+00 +4.728000164031982e+00
+1.228999972343445e+00 +4.718999862670898e+00
+1.215999960899353e+00 +4.730000019073486e+00
+1.200000047683716e+00 +4.730000019073486e+00
+1.182999968528748e+00 +4.723000049591064e+00
+1.167999982833862e+00 +4.725999832153320e+00
+1.152999997138977e+00 +4.730000019073486e+00
+1.138000011444092e+00 +4.731999874114990e+00
+1.131999969482422e+00 +4.738999843597412e+00
+1.111999988555908e+00 +4.723999977111816e+00
+1.098000049591064e+00 +4.729000091552734e+00
+1.082999944686890e+00 +4.731999874114990e+00
+1.067000031471252e+00 +4.731999874114990e+00
+1.052999973297119e+00 +4.735000133514404e+00
+1.049000024795532e+00 +4.756000041961670e+00
+1.032999992370605e+00 +4.754000186920166e+00
+1.021000027656555e+00 +4.769999980926514e+00
+1.011000037193298e+00 +4.797999858856201e+00
+9.840000271797180e-01 +4.739999771118164e+00
+9.850000143051147e-01 +4.827000141143799e+00
+9.599999785423279e-01 +4.741000175476074e+00
+9.470000267028809e-01 +4.751999855041504e+00
+9.319999814033508e-01 +4.752999782562256e+00
+9.150000214576721e-01 +4.745999813079834e+00
+9.010000228881836e-01 +4.752999782562256e+00
+8.859999775886536e-01 +4.755000114440918e+00
+8.859999775886536e-01 +4.841000080108643e+00
+8.750000000000000e-01 +4.824999809265137e+00
+8.529999852180481e-01 +4.787000179290771e+00
+8.370000123977661e-01 +4.788000106811523e+00
+8.220000267028809e-01 +4.789000034332275e+00
+8.159999847412109e-01 +4.844999790191650e+00
+8.019999861717224e-01 +4.859000205993652e+00
+8.040000200271606e-01 +4.918000221252441e+00
+7.979999780654907e-01 +4.981999874114990e+00
+7.910000085830688e-01 +5.044000148773193e+00
+7.850000262260437e-01 +5.111999988555908e+00
+7.689999938011169e-01 +5.117000102996826e+00
+7.670000195503235e-01 +5.214000225067139e+00
+8.420000076293945e-01 +5.947000026702881e+00
+8.240000009536743e-01 +5.953000068664551e+00
+8.019999861717224e-01 +5.933000087738037e+00
+7.779999971389771e-01 +5.887000083923340e+00
+7.649999856948853e-01 +5.934000015258789e+00
+7.730000019073486e-01 +6.155000209808350e+00
+7.749999761581421e-01 +6.255000114440918e+00
+7.799999713897705e-01 +6.469999790191650e+00
+9.419999718666077e-01 +8.083000183105469e+00
+9.190000295639038e-01 +8.109000205993652e+00
+8.949999809265137e-01 +8.126000404357910e+00
+8.690000176429749e-01 +8.123000144958496e+00
+8.429999947547913e-01 +8.125000000000000e+00
+8.309999704360962e-01 +8.125000000000000e+00
+8.050000071525574e-01 +8.123000144958496e+00
+7.799999713897705e-01 +8.135999679565430e+00
+7.540000081062317e-01 +8.131999969482422e+00
+7.289999723434448e-01 +8.140000343322754e+00
+7.020000219345093e-01 +8.128999710083008e+00
+6.899999976158142e-01 +8.131999969482422e+00
+6.660000085830688e-01 +8.156000137329102e+00
+6.399999856948853e-01 +8.156000137329102e+00
+6.140000224113464e-01 +8.156000137329102e+00
+5.889999866485596e-01 +8.164999961853027e+00
+5.630000233650208e-01 +8.164999961853027e+00
+5.379999876022339e-01 +8.170999526977539e+00
+5.249999761581421e-01 +8.168000221252441e+00
+5.000000000000000e-01 +8.180999755859375e+00
+4.740000069141388e-01 +8.175000190734863e+00
+4.480000138282776e-01 +8.184000015258789e+00
+4.230000078678131e-01 +8.185000419616699e+00
+3.970000147819519e-01 +8.196000099182129e+00
+3.840000033378601e-01 +8.194999694824219e+00
+3.580000102519989e-01 +8.187999725341797e+00
+3.339999914169312e-01 +8.217000007629395e+00
+3.079999983310699e-01 +8.210000038146973e+00
+2.809999883174896e-01 +8.199000358581543e+00
+2.560000121593475e-01 +8.206000328063965e+00
+2.300000041723251e-01 +8.206999778747559e+00
+2.169999927282333e-01 +8.206999778747559e+00
+1.909999996423721e-01 +8.213999748229980e+00
+1.659999936819077e-01 +8.218000411987305e+00
+1.400000005960464e-01 +8.220000267028809e+00
+1.140000000596046e-01 +8.225000381469727e+00
+8.799999952316284e-02 +8.222999572753906e+00
+7.500000298023224e-02 +8.225000381469727e+00
+5.000000074505806e-02 +8.230999946594238e+00
+2.400000020861626e-02 +8.232999801635742e+00
-2.000000094994903e-03 +8.239000320434570e+00
-2.800000086426735e-02 +8.234999656677246e+00
-5.400000140070915e-02 +8.229000091552734e+00
-7.999999821186066e-02 +8.241000175476074e+00
-9.300000220537186e-02 +8.243000030517578e+00
-1.190000027418137e-01 +8.246000289916992e+00
-1.449999958276749e-01 +8.244000434875488e+00
-1.710000038146973e-01 +8.262999534606934e+00
-1.959999948740005e-01 +8.244999885559082e+00
-2.230000048875809e-01 +8.253999710083008e+00
-2.360000014305115e-01 +8.256999969482422e+00
-2.619999945163727e-01 +8.253999710083008e+00
-2.870000004768372e-01 +8.244000434875488e+00
-3.129999935626984e-01 +8.244999885559082e+00
-3.389999866485596e-01 +8.246000289916992e+00
-3.650000095367432e-01 +8.251999855041504e+00
-3.779999911785126e-01 +8.251999855041504e+00
-4.040000140666962e-01 +8.253000259399414e+00
-4.309999942779541e-01 +8.260999679565430e+00
-4.560000002384186e-01 +8.253999710083008e+00
-4.830000102519989e-01 +8.255999565124512e+00
-5.040000081062317e-01 +8.189000129699707e+00
-5.339999794960022e-01 +8.248999595642090e+00
-5.490000247955322e-01 +8.267999649047852e+00
-5.749999880790710e-01 +8.267999649047852e+00
-6.019999980926514e-01 +8.279999732971191e+00
-6.259999871253967e-01 +8.251999855041504e+00
-6.520000100135803e-01 +8.260000228881836e+00
-6.790000200271606e-01 +8.270000457763672e+00
-7.049999833106995e-01 +8.267999649047852e+00
-7.170000076293945e-01 +8.251000404357910e+00
-7.450000047683716e-01 +8.274000167846680e+00
-7.699999809265137e-01 +8.258000373840332e+00
-7.950000166893005e-01 +8.251999855041504e+00
-8.240000009536743e-01 +8.276000022888184e+00
-8.470000028610229e-01 +8.244000434875488e+00
-8.610000014305115e-01 +8.251000404357910e+00
-8.880000114440918e-01 +8.258000373840332e+00
-9.129999876022339e-01 +8.246999740600586e+00
-9.390000104904175e-01 +8.250000000000000e+00
-9.670000076293945e-01 +8.258999824523926e+00
-9.900000095367432e-01 +8.230999946594238e+00
-1.004999995231628e+00 +8.246000289916992e+00
-1.031000018119812e+00 +8.248999595642090e+00
-1.055999994277954e+00 +8.239999771118164e+00
-1.082000017166138e+00 +8.237000465393066e+00
-1.111999988555908e+00 +8.258000373840332e+00
-1.133000016212463e+00 +8.223999977111816e+00
-1.161999940872192e+00 +8.241000175476074e+00
-1.175999999046326e+00 +8.244999885559082e+00
-1.200000047683716e+00 +8.227999687194824e+00
-1.225999951362610e+00 +8.225999832153320e+00
-1.254999995231628e+00 +8.241999626159668e+00
-1.277999997138977e+00 +8.220000267028809e+00
-1.304999947547913e+00 +8.222000122070312e+00
-1.335000038146973e+00 +8.243000030517578e+00
-1.343000054359436e+00 +8.215999603271484e+00
-1.371000051498413e+00 +8.218999862670898e+00
-1.401000022888184e+00 +8.244000434875488e+00
-1.422000050544739e+00 +8.211999893188477e+00
-1.449000000953674e+00 +8.211999893188477e+00
-1.478999972343445e+00 +8.227999687194824e+00
-1.485999941825867e+00 +8.194999694824219e+00
-1.514999985694885e+00 +8.208000183105469e+00
-1.544000029563904e+00 +8.220000267028809e+00
-1.567000031471252e+00 +8.199999809265137e+00
-1.595000028610229e+00 +8.206000328063965e+00
-1.621000051498413e+00 +8.204999923706055e+00
-1.646999955177307e+00 +8.197999954223633e+00
-1.659999966621399e+00 +8.196000099182129e+00
-1.687000036239624e+00 +8.196000099182129e+00
-1.708999991416931e+00 +8.177000045776367e+00
-1.738000035285950e+00 +8.182999610900879e+00
-1.766999959945679e+00 +8.194999694824219e+00
-1.786000013351440e+00 +8.159000396728516e+00
-1.804000020027161e+00 +8.180999755859375e+00
-1.827999949455261e+00 +8.168000221252441e+00
-1.856999993324280e+00 +8.173000335693359e+00
-1.881999969482422e+00 +8.166999816894531e+00
-1.906999945640564e+00 +8.159000396728516e+00
-1.932000041007996e+00 +8.149999618530273e+00
-1.957999944686890e+00 +8.145000457763672e+00
-1.975000023841858e+00 +8.159000396728516e+00
-1.998000025749207e+00 +8.144000053405762e+00
-2.025000095367432e+00 +8.142999649047852e+00
-2.052000045776367e+00 +8.142000198364258e+00
-2.078999996185303e+00 +8.140000343322754e+00
-2.105999946594238e+00 +8.137000083923340e+00
-2.121000051498413e+00 +8.145000457763672e+00
-2.144000053405762e+00 +8.128999710083008e+00
-2.171000003814697e+00 +8.126999855041504e+00
-2.200999975204468e+00 +8.133999824523926e+00
-2.224999904632568e+00 +8.123000144958496e+00
-2.252000093460083e+00 +8.121999740600586e+00
-2.278000116348267e+00 +8.116000175476074e+00
-2.290999889373779e+00 +8.112999916076660e+00
-2.318000078201294e+00 +8.111000061035156e+00
-2.344000101089478e+00 +8.104000091552734e+00
-2.367000102996826e+00 +8.090999603271484e+00
-2.392999887466431e+00 +8.083000183105469e+00
-2.421000003814697e+00 +8.086999893188477e+00
-2.433000087738037e+00 +8.079000473022461e+00
-2.457999944686890e+00 +8.069999694824219e+00
-2.486999988555908e+00 +8.074999809265137e+00
-2.509000062942505e+00 +8.053999900817871e+00
-2.536999940872192e+00 +8.055999755859375e+00
-2.566999912261963e+00 +8.064000129699707e+00
-2.588000059127808e+00 +8.041000366210938e+00
-2.599999904632568e+00 +8.036000251770020e+00
-2.628000020980835e+00 +8.034999847412109e+00
-2.654999971389771e+00 +8.031999588012695e+00
-2.680999994277954e+00 +8.027000427246094e+00
-2.707000017166138e+00 +8.020999908447266e+00
-2.733000040054321e+00 +8.013999938964844e+00
-2.744999885559082e+00 +8.008000373840332e+00
-2.775000095367432e+00 +8.013999938964844e+00
-2.798000097274780e+00 +8.000000000000000e+00
-2.819999933242798e+00 +7.981999874114990e+00
-2.851000070571899e+00 +7.988999843597412e+00
-2.874000072479248e+00 +7.974999904632568e+00
-2.901000022888184e+00 +7.968999862670898e+00
-2.915999889373779e+00 +7.973999977111816e+00
-2.938999891281128e+00 +7.956999778747559e+00
-2.963999986648560e+00 +7.947999954223633e+00
-2.996000051498413e+00 +7.956999778747559e+00
-3.016999959945679e+00 +7.938000202178955e+00
-3.040999889373779e+00 +7.925000190734863e+00
-3.075000047683716e+00 +7.939000129699707e+00
-3.081000089645386e+00 +7.918000221252441e+00
-3.105000019073486e+00 +7.907000064849854e+00
-3.135999917984009e+00 +7.913000106811523e+00
-3.161999940872192e+00 +7.905000209808350e+00
-3.181999921798706e+00 +7.883999824523926e+00
-3.204999923706055e+00 +7.868999958038330e+00
-3.214999914169312e+00 +7.857999801635742e+00
-3.246000051498413e+00 +7.863999843597412e+00
-3.276000022888184e+00 +7.864999771118164e+00
-3.296999931335449e+00 +7.847000122070312e+00
-3.322000026702881e+00 +7.836999893188477e+00
-3.351000070571899e+00 +7.836999893188477e+00
-3.361000061035156e+00 +7.827000141143799e+00
-3.384999990463257e+00 +7.814000129699707e+00
-3.421999931335449e+00 +7.831999778747559e+00
-3.437999963760376e+00 +7.802000045776367e+00
-3.467999935150146e+00 +7.802999973297119e+00
-3.492000102996826e+00 +7.790999889373779e+00
-3.506999969482422e+00 +7.760000228881836e+00
-3.526999950408936e+00 +7.771999835968018e+00
-3.556999921798706e+00 +7.771999835968018e+00
-3.575000047683716e+00 +7.745999813079834e+00
-3.599999904632568e+00 +7.736999988555908e+00
-3.637000083923340e+00 +7.754000186920166e+00
-3.648999929428101e+00 +7.716000080108643e+00
-3.677999973297119e+00 +7.712999820709229e+00
-3.697999954223633e+00 +7.724999904632568e+00
-3.714999914169312e+00 +7.697999954223633e+00
-3.737999916076660e+00 +7.684000015258789e+00
-3.770999908447266e+00 +7.690000057220459e+00
-3.782000064849854e+00 +7.651999950408936e+00
-3.811000108718872e+00 +7.650000095367432e+00
-3.832000017166138e+00 +7.662000179290771e+00
-3.848999977111816e+00 +7.636000156402588e+00
-3.875999927520752e+00 +7.630000114440918e+00
-3.913000106811523e+00 +7.642000198364258e+00
-3.923000097274780e+00 +7.602000236511230e+00
-3.947000026702881e+00 +7.592000007629395e+00
-3.973999977111816e+00 +7.612999916076660e+00
-3.980000019073486e+00 +7.567999839782715e+00
-4.019999980926514e+00 +7.585000038146973e+00
-4.046000003814697e+00 +7.577000141143799e+00
-4.059999942779541e+00 +7.546000003814697e+00
-4.085000038146973e+00 +7.535999774932861e+00
-4.111999988555908e+00 +7.527999877929688e+00
-4.125000000000000e+00 +7.524000167846680e+00
-4.144999980926514e+00 +7.506000041961670e+00
-4.177000045776367e+00 +7.506000041961670e+00
-4.195000171661377e+00 +7.484000205993652e+00
-4.218999862670898e+00 +7.471000194549561e+00
-4.251999855041504e+00 +7.474999904632568e+00
-4.263000011444092e+00 +7.440000057220459e+00
-4.278999805450439e+00 +7.440999984741211e+00
-4.310999870300293e+00 +7.440999984741211e+00
-4.326000213623047e+00 +7.414000034332275e+00
-4.352000236511230e+00 +7.406000137329102e+00
-4.381000041961670e+00 +7.401999950408936e+00
-4.399000167846680e+00 +7.377999782562256e+00
-4.410999774932861e+00 +7.373000144958496e+00
-4.442999839782715e+00 +7.374000072479248e+00
-4.460000038146973e+00 +7.348000049591064e+00
-4.485000133514404e+00 +7.337999820709229e+00
-4.513999938964844e+00 +7.333000183105469e+00
-4.532999992370605e+00 +7.313000202178955e+00
-4.560999870300293e+00 +7.307000160217285e+00
-4.580999851226807e+00 +7.313000202178955e+00
-4.592999935150146e+00 +7.282000064849854e+00
-4.618999958038330e+00 +7.271999835968018e+00
-4.652999877929688e+00 +7.274000167846680e+00
-4.670000076293945e+00 +7.250999927520752e+00
-4.692999839782715e+00 +7.236000061035156e+00
-4.721000194549561e+00 +7.255000114440918e+00
-4.727000236511230e+00 +7.214000225067139e+00
-4.757999897003174e+00 +7.211999893188477e+00
-4.789000034332275e+00 +7.210000038146973e+00
-4.803999900817871e+00 +7.184000015258789e+00
-4.820000171661377e+00 +7.158999919891357e+00
-4.848999977111816e+00 +7.177000045776367e+00
-4.861000061035156e+00 +7.145999908447266e+00
-4.886000156402588e+00 +7.136000156402588e+00
-4.914000034332275e+00 +7.127999782562256e+00
-4.929999828338623e+00 +7.103000164031982e+00
-4.947999954223633e+00 +7.080999851226807e+00
-4.987999916076660e+00 +7.091000080108643e+00
-4.992000102996826e+00 +7.073999881744385e+00
-5.010000228881836e+00 +7.052000045776367e+00
-5.047999858856201e+00 +7.058000087738037e+00
-5.065000057220459e+00 +7.033999919891357e+00
-5.084000110626221e+00 +7.014999866485596e+00
-5.118000030517578e+00 +7.014999866485596e+00
-5.127999782562256e+00 +6.982999801635742e+00
-5.143000125885010e+00 +6.980000019073486e+00
-5.171000003814697e+00 +6.971000194549561e+00
-5.188000202178955e+00 +6.948999881744385e+00
-5.211999893188477e+00 +6.935999870300293e+00
-5.249000072479248e+00 +6.939000129699707e+00
-5.257999897003174e+00 +6.906000137329102e+00
-5.270999908447266e+00 +6.901000022888184e+00
-5.306000232696533e+00 +6.901000022888184e+00
-5.314000129699707e+00 +6.867000102996826e+00
-5.339000225067139e+00 +6.855000019073486e+00
-5.375000000000000e+00 +6.856999874114990e+00
-5.375999927520752e+00 +6.814000129699707e+00
-5.410999774932861e+00 +6.814000129699707e+00
-5.425000190734863e+00 +6.809999942779541e+00
-5.441999912261963e+00 +6.787000179290771e+00
-5.466000080108643e+00 +6.771999835968018e+00
-5.500000000000000e+00 +6.771999835968018e+00
-5.517000198364258e+00 +6.749000072479248e+00
-5.538000106811523e+00 +6.730999946594238e+00
-5.557000160217285e+00 +6.732999801635742e+00
-5.570000171661377e+00 +6.704999923706055e+00
-5.602000236511230e+00 +6.701000213623047e+00
-5.624000072479248e+00 +6.684999942779541e+00
-5.631999969482422e+00 +6.651999950408936e+00
-5.666999816894531e+00 +6.651000022888184e+00
-5.692999839782715e+00 +6.638999938964844e+00
-5.699999809265137e+00 +6.625000000000000e+00
-5.723000049591064e+00 +6.610000133514404e+00
-5.756999969482422e+00 +6.606999874114990e+00
-5.769000053405762e+00 +6.578999996185303e+00
-5.791999816894531e+00 +6.564000129699707e+00
-5.824999809265137e+00 +6.559999942779541e+00
-5.823999881744385e+00 +6.538000106811523e+00
-5.842999935150146e+00 +6.518000125885010e+00
-5.876999855041504e+00 +6.513999938964844e+00
-5.888000011444092e+00 +6.485000133514404e+00
-5.921000003814697e+00 +6.480999946594238e+00
-5.846000194549561e+00 +6.359000205993652e+00
-5.532000064849854e+00 +5.981999874114990e+00
-5.367000102996826e+00 +5.785999774932861e+00
-5.376999855041504e+00 +5.723999977111816e+00
-5.376999855041504e+00 +5.689000129699707e+00
-5.375999927520752e+00 +5.651999950408936e+00
-5.370999813079834e+00 +5.611999988555908e+00
-5.373000144958496e+00 +5.596000194549561e+00
-5.392000198364258e+00 +5.580999851226807e+00
-5.377999782562256e+00 +5.532000064849854e+00
-5.394999980926514e+00 +5.514999866485596e+00
-5.401999950408936e+00 +5.486999988555908e+00
-5.368000030517578e+00 +5.419000148773193e+00
-5.368000030517578e+00 +5.385000228881836e+00
-5.361999988555908e+00 +5.361999988555908e+00
-5.350999832153320e+00 +5.316999912261963e+00
-5.369999885559082e+00 +5.302999973297119e+00
-5.394999980926514e+00 +5.295000076293945e+00
-5.383999824523926e+00 +5.250999927520752e+00
-5.396999835968018e+00 +5.230999946594238e+00
-5.361000061035156e+00 +5.178999900817871e+00
-5.360000133514404e+00 +5.145999908447266e+00
-5.375000000000000e+00 +5.127999782562256e+00
-5.377999782562256e+00 +5.098999977111816e+00
-5.369999885559082e+00 +5.059999942779541e+00
-5.370999813079834e+00 +5.028999805450439e+00
-5.416999816894531e+00 +5.039999961853027e+00
-5.414000034332275e+00 +5.020999908447266e+00
-5.439000129699707e+00 +5.013000011444092e+00
-5.452000141143799e+00 +4.993999958038330e+00
-5.448999881744385e+00 +4.959000110626221e+00
-5.478000164031982e+00 +4.953999996185303e+00
-5.505000114440918e+00 +4.947000026702881e+00
-5.506999969482422e+00 +4.933000087738037e+00
-5.537000179290771e+00 +4.928999900817871e+00
-5.587999820709229e+00 +4.941999912261963e+00
-5.581999778747559e+00 +4.907000064849854e+00
-5.604000091552734e+00 +4.894000053405762e+00
-5.649000167846680e+00 +4.901999950408936e+00
-5.652999877929688e+00 +4.890999794006348e+00
-5.671999931335449e+00 +4.875999927520752e+00
-5.714000225067139e+00 +4.880000114440918e+00
-5.732999801635742e+00 +4.866000175476074e+00
-5.757999897003174e+00 +4.855999946594238e+00
-5.800000190734863e+00 +4.860000133514404e+00
-5.816999912261963e+00 +4.842999935150146e+00
-5.907000064849854e+00 +4.901999950408936e+00
-6.736000061035156e+00 +5.550000190734863e+00
-6.831999778747559e+00 +5.592999935150146e+00
-6.912000179290771e+00 +5.622000217437744e+00
-6.901999950408936e+00 +5.578000068664551e+00
-6.869999885559082e+00 +5.515999794006348e+00
-6.861000061035156e+00 +5.492000102996826e+00
-6.868000030517578e+00 +5.461999893188477e+00
-6.861999988555908e+00 +5.421999931335449e+00
-6.863999843597412e+00 +5.388999938964844e+00
-6.870999813079834e+00 +5.360000133514404e+00
-6.873000144958496e+00 +5.326000213623047e+00
-6.888999938964844e+00 +5.304999828338623e+00
-6.927000045776367e+00 +5.315999984741211e+00
-7.039000034332275e+00 +5.366000175476074e+00
-7.126999855041504e+00 +5.397999763488770e+00
-7.157999992370605e+00 +5.386000156402588e+00
-7.166999816894531e+00 +5.357999801635742e+00
-7.197999954223633e+00 +5.346000194549561e+00
-7.218999862670898e+00 +5.343999862670898e+00
-7.225999832153320e+00 +5.314000129699707e+00
-7.237999916076660e+00 +5.288000106811523e+00
-7.263000011444092e+00 +5.270999908447266e+00
-7.278999805450439e+00 +5.248000144958496e+00
-7.304999828338623e+00 +5.231999874114990e+00
-7.322999954223633e+00 +5.210000038146973e+00
-7.329999923706055e+00 +5.197000026702881e+00
-7.348000049591064e+00 +5.175000190734863e+00
-7.367000102996826e+00 +5.155000209808350e+00
-7.369999885559082e+00 +5.123000144958496e+00
-7.356999874114990e+00 +5.079999923706055e+00
-7.399000167846680e+00 +5.073999881744385e+00
-7.408999919891357e+00 +5.063000202178955e+00
-7.401999950408936e+00 +5.025000095367432e+00
-7.443999767303467e+00 +5.019000053405762e+00
-7.442999839782715e+00 +4.985000133514404e+00
-7.482999801635742e+00 +4.977000236511230e+00
-7.501999855041504e+00 +4.955999851226807e+00
-7.511000156402588e+00 +4.945000171661377e+00
-7.526999950408936e+00 +4.921999931335449e+00
-7.539000034332275e+00 +4.895999908447266e+00
-7.545000076293945e+00 +4.866000175476074e+00
-7.552000045776367e+00 +4.836999893188477e+00
-7.583000183105469e+00 +4.823999881744385e+00
-7.598000049591064e+00 +4.800000190734863e+00
-7.604000091552734e+00 +4.787000179290771e+00
-7.640999794006348e+00 +4.776000022888184e+00
-7.638999938964844e+00 +4.742000102996826e+00
-7.664000034332275e+00 +4.723999977111816e+00
-7.679999828338623e+00 +4.701000213623047e+00
-7.703000068664551e+00 +4.682000160217285e+00
-7.717000007629395e+00 +4.673999786376953e+00
-7.736999988555908e+00 +4.651999950408936e+00
-7.747000217437744e+00 +4.625000000000000e+00
-7.768000125885010e+00 +4.605000019073486e+00
-7.794000148773193e+00 +4.586999893188477e+00
-7.796999931335449e+00 +4.556000232696533e+00
-7.835000038146973e+00 +4.545000076293945e+00
-7.829999923706055e+00 +4.526000022888184e+00
-7.892000198364258e+00 +4.495999813079834e+00
-7.907999992370605e+00 +4.472000122070312e+00
-7.934999942779541e+00 +4.454999923706055e+00
-7.932000160217285e+00 +4.420000076293945e+00
-7.979000091552734e+00 +4.413000106811523e+00
-7.973999977111816e+00 +4.394000053405762e+00
-7.991000175476074e+00 +4.370999813079834e+00
-8.015000343322754e+00 +4.350999832153320e+00
-8.020000457763672e+00 +4.321000099182129e+00
-8.027000427246094e+00 +4.293000221252441e+00
-8.059000015258789e+00 +4.276999950408936e+00
-8.050000190734863e+00 +4.256999969482422e+00
-8.076999664306641e+00 +4.237999916076660e+00
-8.098999977111816e+00 +4.217999935150146e+00
-8.097000122070312e+00 +4.184000015258789e+00
-8.130999565124512e+00 +4.169000148773193e+00
-8.156000137329102e+00 +4.150000095367432e+00
-8.163999557495117e+00 +4.138000011444092e+00
-8.180999755859375e+00 +4.113999843597412e+00
-8.192000389099121e+00 +4.086999893188477e+00
-8.220000267028809e+00 +4.068999767303467e+00
-8.239999771118164e+00 +4.046999931335449e+00
-8.267000198364258e+00 +4.027999877929688e+00
-8.262999534606934e+00 +4.010000228881836e+00
-8.288999557495117e+00 +3.990000009536743e+00
-8.321000099182129e+00 +3.973999977111816e+00
-8.321000099182129e+00 +3.941999912261963e+00
-8.326000213623047e+00 +3.911999940872192e+00
-8.338999748229980e+00 +3.885999917984009e+00
-8.310000419616699e+00 +3.841000080108643e+00
-8.326999664306641e+00 +3.832999944686890e+00
-8.366999626159668e+00 +3.819999933242798e+00
-8.369999885559082e+00 +3.789000034332275e+00
-8.411999702453613e+00 +3.776000022888184e+00
-8.467000007629395e+00 +3.769000053405762e+00
-8.472999572753906e+00 +3.740000009536743e+00
-8.472000122070312e+00 +3.723000049591064e+00
-8.501999855041504e+00 +3.704999923706055e+00
-8.494000434875488e+00 +3.668999910354614e+00
-8.508999824523926e+00 +3.644000053405762e+00
-8.536000251770020e+00 +3.624000072479248e+00
-8.531000137329102e+00 +3.591000080108643e+00
-8.534999847412109e+00 +3.561000108718872e+00
-8.543000221252441e+00 +3.548000097274780e+00
-8.527000427246094e+00 +3.509999990463257e+00
-8.531000137329102e+00 +3.480999946594238e+00
-8.545000076293945e+00 +3.454999923706055e+00
-8.536000251770020e+00 +3.420000076293945e+00
-8.538999557495117e+00 +3.391000032424927e+00
-8.550000190734863e+00 +3.378999948501587e+00
-8.553999900817871e+00 +3.349999904632568e+00
-8.545999526977539e+00 +3.315999984741211e+00
-8.569000244140625e+00 +3.293999910354614e+00
-8.567999839782715e+00 +3.263000011444092e+00
-8.562000274658203e+00 +3.230000019073486e+00
-8.590000152587891e+00 +3.210000038146973e+00
-8.569999694824219e+00 +3.187000036239624e+00
-8.574000358581543e+00 +3.157999992370605e+00
-8.581999778747559e+00 +3.130000114440918e+00
-8.588999748229980e+00 +3.101999998092651e+00
-8.579999923706055e+00 +3.068000078201294e+00
-8.607999801635742e+00 +3.048000097274780e+00
-8.586999893188477e+00 +3.025000095367432e+00
-8.595000267028809e+00 +2.997999906539917e+00
-8.616999626159668e+00 +2.974999904632568e+00
-8.590999603271484e+00 +2.936000108718872e+00
-8.604000091552734e+00 +2.910000085830688e+00
-8.619000434875488e+00 +2.884999990463257e+00
-8.607000350952148e+00 +2.851000070571899e+00
-8.621000289916992e+00 +2.841000080108643e+00
-8.630000114440918e+00 +2.813999891281128e+00
-8.616000175476074e+00 +2.779000043869019e+00
-8.621000289916992e+00 +2.750999927520752e+00
-8.638999938964844e+00 +2.726999998092651e+00
-8.628999710083008e+00 +2.694000005722046e+00
-8.626000404357910e+00 +2.677999973297119e+00
-8.666000366210938e+00 +2.661000013351440e+00
-8.638999938964844e+00 +2.622999906539917e+00
-8.640000343322754e+00 +2.594000101089478e+00
-8.678999900817871e+00 +2.575999975204468e+00
-8.666999816894531e+00 +2.542000055313110e+00
-8.678999900817871e+00 +2.516000032424927e+00
-8.694000244140625e+00 +2.506000041961670e+00
-8.680999755859375e+00 +2.473000049591064e+00
-8.690999984741211e+00 +2.446000099182129e+00
-8.722999572753906e+00 +2.424999952316284e+00
-8.710000038146973e+00 +2.391999959945679e+00
-8.717000007629395e+00 +2.365000009536743e+00
-8.690999984741211e+00 +2.342999935150146e+00
-8.692000389099121e+00 +2.313999891281128e+00
-8.673000335693359e+00 +2.279999971389771e+00
-8.708999633789062e+00 +2.259999990463257e+00
-8.692999839782715e+00 +2.226999998092651e+00
-8.706000328063965e+00 +2.200999975204468e+00
-8.706999778747559e+00 +2.171999931335449e+00
-8.685999870300293e+00 +2.153000116348267e+00
-8.708999633789062e+00 +2.130000114440918e+00
-8.715999603271484e+00 +2.101999998092651e+00
-8.706999778747559e+00 +2.071000099182129e+00
-8.706000328063965e+00 +2.042000055313110e+00
-8.722000122070312e+00 +2.016999959945679e+00
-8.710000038146973e+00 +2.000000000000000e+00
-8.703000068664551e+00 +1.968999981880188e+00
-8.736000061035156e+00 +1.947999954223633e+00
-8.725000381469727e+00 +1.917000055313110e+00
-8.722999572753906e+00 +1.888000011444092e+00
-8.729000091552734e+00 +1.860000014305115e+00
-8.718000411987305e+00 +1.828999996185303e+00
-8.727999687194824e+00 +1.817000031471252e+00
-8.741000175476074e+00 +1.791000008583069e+00
-8.732000350952148e+00 +1.761000037193298e+00
-8.737000465393066e+00 +1.733000040054321e+00
-8.744000434875488e+00 +1.705999970436096e+00
-8.746000289916992e+00 +1.677999973297119e+00
-8.743000030517578e+00 +1.662999987602234e+00
-8.758000373840332e+00 +1.638000011444092e+00
-8.744000434875488e+00 +1.606999993324280e+00
-8.762000083923340e+00 +1.582000017166138e+00
-8.750000000000000e+00 +1.550999999046326e+00
-8.755999565124512e+00 +1.524000048637390e+00
-8.776000022888184e+00 +1.498999953269958e+00
-8.762000083923340e+00 +1.481999993324280e+00
-8.758000373840332e+00 +1.452999949455261e+00
-8.756999969482422e+00 +1.424999952316284e+00
-8.781000137329102e+00 +1.399999976158142e+00
-8.772000312805176e+00 +1.371000051498413e+00
-8.779999732971191e+00 +1.343999981880188e+00
-8.784000396728516e+00 +1.330000042915344e+00
-8.779999732971191e+00 +1.302000045776367e+00
-8.777000427246094e+00 +1.273000001907349e+00
-8.772999763488770e+00 +1.243999958038330e+00
-8.774999618530273e+00 +1.215999960899353e+00
-8.774999618530273e+00 +1.187999963760376e+00
-8.774999618530273e+00 +1.174000024795532e+00
-8.767000198364258e+00 +1.144999980926514e+00
-8.791999816894531e+00 +1.120000004768372e+00
-8.776000022888184e+00 +1.090000033378601e+00
-8.779000282287598e+00 +1.062999963760376e+00
-8.779999732971191e+00 +1.034999966621399e+00
-8.786000251770020e+00 +1.008000016212463e+00
-8.786999702453613e+00 +9.940000176429749e-01
-8.786000251770020e+00 +9.660000205039978e-01
-8.791000366210938e+00 +9.380000233650208e-01
-8.782999992370605e+00 +9.100000262260437e-01
-8.812000274658203e+00 +8.709999918937683e-01
-8.819999694824219e+00 +8.429999947547913e-01
-8.814000129699707e+00 +8.289999961853027e-01
-8.819999694824219e+00 +8.019999861717224e-01
-8.805000305175781e+00 +7.720000147819519e-01
-8.807999610900879e+00 +7.450000047683716e-01
-8.821999549865723e+00 +7.179999947547913e-01
-8.812000274658203e+00 +6.890000104904175e-01
-8.809000015258789e+00 +6.610000133514404e-01
-8.822999954223633e+00 +6.480000019073486e-01
-8.814000129699707e+00 +6.200000047683716e-01
-8.831000328063965e+00 +5.929999947547913e-01
-8.819000244140625e+00 +5.649999976158142e-01
-8.822999954223633e+00 +5.370000004768372e-01
-8.826999664306641e+00 +5.090000033378601e-01
-8.819999694824219e+00 +4.950000047683716e-01
-8.821000099182129e+00 +4.670000076293945e-01
-8.826000213623047e+00 +4.399999976158142e-01
-8.807999610900879e+00 +4.110000133514404e-01
-8.809000015258789e+00 +3.840000033378601e-01
-8.824000358581543e+00 +3.560000061988831e-01
-8.817000389099121e+00 +3.420000076293945e-01
-8.814000129699707e+00 +3.140000104904175e-01
-8.821000099182129e+00 +2.870000004768372e-01
-8.824000358581543e+00 +2.590000033378601e-01
-8.812999725341797e+00 +2.310000061988831e-01
-8.822999954223633e+00 +2.039999961853027e-01
-8.812000274658203e+00 +1.759999990463257e-01
-8.812000274658203e+00 +1.620000004768372e-01
-8.826999664306641e+00 +1.350000053644180e-01
-8.831000328063965e+00 +1.070000007748604e-01
-8.829000473022461e+00 +7.900000363588333e-02
-8.826999664306641e+00 +5.099999904632568e-02
-8.838999748229980e+00 +2.400000020861626e-02
-8.828000068664551e+00 +9.999999776482582e-03
-8.843000411987305e+00 -1.799999922513962e-02
-8.835000038146973e+00 -4.600000008940697e-02
-8.836999893188477e+00 -7.400000095367432e-02
-8.843000411987305e+00 -1.010000035166740e-01
-8.842000007629395e+00 -1.289999932050705e-01
-8.836000442504883e+00 -1.570000052452087e-01
-8.843000411987305e+00 -1.710000038146973e-01
-8.833000183105469e+00 -1.979999989271164e-01
-8.842000007629395e+00 -2.259999960660934e-01
-8.828000068664551e+00 -2.540000081062317e-01
-8.831000328063965e+00 -2.820000052452087e-01
-8.843999862670898e+00 -3.100000023841858e-01
-8.845000267028809e+00 -3.240000009536743e-01
-8.854000091552734e+00 -3.519999980926514e-01
-8.850999832153320e+00 -3.799999952316284e-01
-8.852999687194824e+00 -4.079999923706055e-01
-8.859999656677246e+00 -4.359999895095825e-01
-8.845000267028809e+00 -4.629999995231628e-01
-8.857000350952148e+00 -4.920000135898590e-01
-8.862000465393066e+00 -5.059999823570251e-01
-8.840999603271484e+00 -5.329999923706055e-01
-8.859999656677246e+00 -5.619999766349792e-01
-8.854999542236328e+00 -5.889999866485596e-01
-8.866000175476074e+00 -6.179999709129333e-01
-8.859000205993652e+00 -6.460000276565552e-01
-8.861000061035156e+00 -6.600000262260437e-01
-8.883000373840332e+00 -6.890000104904175e-01
-8.850999832153320e+00 -7.149999737739563e-01
-8.857000350952148e+00 -7.429999709129333e-01
-8.878000259399414e+00 -7.730000019073486e-01
-8.847999572753906e+00 -7.990000247955322e-01
-8.843999862670898e+00 -8.259999752044678e-01
-8.859999656677246e+00 -8.420000076293945e-01
-8.829999923706055e+00 -8.669999837875366e-01
-8.843000411987305e+00 -8.960000276565552e-01
-8.857000350952148e+00 -9.259999990463257e-01
-8.833000183105469e+00 -9.509999752044678e-01
-8.847000122070312e+00 -9.810000061988831e-01
-8.852000236511230e+00 -9.959999918937683e-01
-8.826999664306641e+00 -1.021000027656555e+00
-8.843000411987305e+00 -1.050999999046326e+00
-8.847999572753906e+00 -1.080000042915344e+00
-8.817000389099121e+00 -1.103999972343445e+00
-8.843000411987305e+00 -1.136000037193298e+00
-8.840999603271484e+00 -1.164000034332275e+00
-8.829000473022461e+00 -1.175999999046326e+00
-8.835000038146973e+00 -1.205000042915344e+00
-8.848999977111816e+00 -1.235999941825867e+00
-8.835000038146973e+00 -1.261999964714050e+00
-8.807999610900879e+00 -1.286000013351440e+00
-8.850000381469727e+00 -1.320999979972839e+00
-8.805999755859375e+00 -1.327999949455261e+00
-8.821000099182129e+00 -1.358999967575073e+00
-8.829999923706055e+00 -1.389000058174133e+00
-8.814000129699707e+00 -1.414999961853027e+00
-8.793999671936035e+00 -1.440000057220459e+00
-8.810999870300293e+00 -1.470999956130981e+00
-8.779000282287598e+00 -1.493999958038330e+00
-8.786000251770020e+00 -1.509999990463257e+00
-8.795000076293945e+00 -1.539999961853027e+00
-8.774999618530273e+00 -1.564000010490417e+00
-8.765999794006348e+00 -1.590999960899353e+00
-8.770999908447266e+00 -1.621000051498413e+00
-8.750000000000000e+00 -1.644999980926514e+00
-8.762999534606934e+00 -1.661999940872192e+00
-8.758000373840332e+00 -1.689000010490417e+00
-8.748000144958496e+00 -1.715999960899353e+00
-8.765999794006348e+00 -1.748000025749207e+00
-8.751000404357910e+00 -1.774000048637390e+00
-8.736000061035156e+00 -1.799000024795532e+00
-8.737000465393066e+00 -1.814000010490417e+00
-8.732999801635742e+00 -1.842000007629395e+00
-8.727000236511230e+00 -1.868999958038330e+00
-8.727000236511230e+00 -1.898000001907349e+00
-8.732000350952148e+00 -1.927999973297119e+00
-8.718999862670898e+00 -1.952999949455261e+00
-8.723999977111816e+00 -1.983000040054321e+00
-8.720999717712402e+00 -1.996999979019165e+00
-8.722000122070312e+00 -2.026000022888184e+00
-8.718999862670898e+00 -2.055000066757202e+00
-8.744999885559082e+00 -2.089999914169312e+00
-8.748000144958496e+00 -2.119999885559082e+00
-8.739000320434570e+00 -2.147000074386597e+00
-8.727999687194824e+00 -2.157999992370605e+00
-8.729000091552734e+00 -2.187999963760376e+00
-8.732999801635742e+00 -2.217999935150146e+00
-8.677000045776367e+00 -2.233000040054321e+00
-8.597000122070312e+00 -2.240999937057495e+00
-8.505000114440918e+00 -2.244999885559082e+00
-8.425000190734863e+00 -2.252000093460083e+00
-8.338000297546387e+00 -2.243000030517578e+00
-8.262000083923340e+00 -2.250000000000000e+00
-8.206000328063965e+00 -2.262000083923340e+00
-8.185999870300293e+00 -2.283999919891357e+00
-8.184000015258789e+00 -2.311000108718872e+00
-8.163999557495117e+00 -2.332999944686890e+00
-8.142999649047852e+00 -2.341000080108643e+00
-8.074000358581543e+00 -2.348999977111816e+00
-8.024000167846680e+00 -2.361000061035156e+00
-8.013999938964844e+00 -2.385999917984009e+00
-8.029000282287598e+00 -2.417999982833862e+00
-8.027000427246094e+00 -2.444999933242798e+00
-8.003000259399414e+00 -2.450999975204468e+00
-7.994999885559082e+00 -2.476000070571899e+00
-7.975999832153320e+00 -2.497999906539917e+00
-7.962999820709229e+00 -2.520999908447266e+00
-7.961999893188477e+00 -2.548000097274780e+00
-7.932000160217285e+00 -2.565999984741211e+00
-7.926000118255615e+00 -2.592000007629395e+00
-7.921000003814697e+00 -2.604000091552734e+00
-7.903999805450439e+00 -2.625999927520752e+00
-7.887000083923340e+00 -2.647000074386597e+00
-7.870999813079834e+00 -2.670000076293945e+00
-7.856999874114990e+00 -2.691999912261963e+00
-7.852000236511230e+00 -2.717999935150146e+00
-7.850999832153320e+00 -2.732000112533569e+00
-7.831999778747559e+00 -2.753000020980835e+00
-7.817999839782715e+00 -2.775000095367432e+00
-7.787000179290771e+00 -2.792000055313110e+00
-7.783999919891357e+00 -2.818000078201294e+00
-7.772999763488770e+00 -2.842000007629395e+00
-7.745999813079834e+00 -2.859999895095825e+00
-7.751999855041504e+00 -2.875999927520752e+00
-7.736999988555908e+00 -2.898000001907349e+00
-7.703000068664551e+00 -2.913000106811523e+00
-7.703000068664551e+00 -2.940999984741211e+00
-7.678999900817871e+00 -2.959000110626221e+00
-7.657000064849854e+00 -2.977999925613403e+00
-7.653999805450439e+00 -2.990999937057495e+00
-7.631999969482422e+00 -3.009999990463257e+00
-7.625999927520752e+00 -3.035000085830688e+00
-7.616000175476074e+00 -3.059000015258789e+00
-7.585000038146973e+00 -3.073999881744385e+00
-7.573999881744385e+00 -3.098000049591064e+00
-7.561999797821045e+00 -3.121000051498413e+00
-7.543000221252441e+00 -3.125999927520752e+00
-7.534999847412109e+00 -3.151000022888184e+00
-7.520999908447266e+00 -3.173000097274780e+00
-7.499000072479248e+00 -3.190999984741211e+00
-7.485000133514404e+00 -3.213000059127808e+00
-7.466000080108643e+00 -3.233000040054321e+00
-7.452000141143799e+00 -3.240999937057495e+00
-7.448999881744385e+00 -3.266999959945679e+00
-7.422999858856201e+00 -3.282999992370605e+00
-7.408999919891357e+00 -3.305000066757202e+00
-7.396999835968018e+00 -3.328000068664551e+00
-7.390999794006348e+00 -3.352999925613403e+00
-7.361000061035156e+00 -3.367000102996826e+00
-7.352000236511230e+00 -3.377000093460083e+00
-7.344999790191650e+00 -3.401999950408936e+00
-7.321000099182129e+00 -3.417999982833862e+00
-7.306000232696533e+00 -3.440000057220459e+00
-7.287000179290771e+00 -3.459000110626221e+00
-7.269000053405762e+00 -3.477999925613403e+00
-7.254000186920166e+00 -3.484999895095825e+00
-7.251999855041504e+00 -3.512000083923340e+00
-7.234000205993652e+00 -3.532000064849854e+00
-7.212999820709229e+00 -3.549000024795532e+00
-7.203000068664551e+00 -3.572999954223633e+00
-7.177999973297119e+00 -3.588000059127808e+00
-7.181000232696533e+00 -3.604000091552734e+00
-7.160999774932861e+00 -3.621999979019165e+00
-7.145999908447266e+00 -3.642999887466431e+00
-7.136000156402588e+00 -3.665999889373779e+00
-7.112999916076660e+00 -3.681999921798706e+00
-7.098000049591064e+00 -3.703000068664551e+00
-7.072000026702881e+00 -3.717999935150146e+00
-7.058000087738037e+00 -3.723999977111816e+00
-7.051000118255615e+00 -3.749000072479248e+00
-7.028999805450439e+00 -3.766000032424927e+00
-7.032999992370605e+00 -3.796000003814697e+00
-7.001999855041504e+00 -3.808000087738037e+00
-6.986000061035156e+00 -3.828000068664551e+00
-6.995999813079834e+00 -3.846999883651733e+00
-6.960000038146973e+00 -3.855999946594238e+00
-6.946000099182129e+00 -3.877000093460083e+00
-6.932000160217285e+00 -3.898000001907349e+00
-6.907999992370605e+00 -3.913000106811523e+00
-6.899000167846680e+00 -3.936000108718872e+00
-6.880000114440918e+00 -3.953999996185303e+00
-6.876999855041504e+00 -3.967000007629395e+00
-6.854000091552734e+00 -3.983000040054321e+00
-6.847000122070312e+00 -4.006999969482422e+00
-6.810999870300293e+00 -4.014999866485596e+00
-6.813000202178955e+00 -4.045000076293945e+00
-6.800000190734863e+00 -4.065999984741211e+00
-6.785999774932861e+00 -4.072000026702881e+00
-6.772999763488770e+00 -4.092999935150146e+00
-6.755000114440918e+00 -4.111999988555908e+00
-6.731999874114990e+00 -4.126999855041504e+00
-6.721000194549561e+00 -4.149000167846680e+00
-6.701000213623047e+00 -4.165999889373779e+00
-6.681000232696533e+00 -4.168000221252441e+00
-6.659999847412109e+00 -4.184000015258789e+00
-6.675000190734863e+00 -4.222000122070312e+00
-6.642000198364258e+00 -4.230999946594238e+00
-6.617000102996826e+00 -4.243999958038330e+00
-6.584000110626221e+00 -4.251999855041504e+00
-6.530000209808350e+00 -4.245999813079834e+00
-6.492000102996826e+00 -4.236000061035156e+00
-6.454999923706055e+00 -4.239999771118164e+00
-6.408999919891357e+00 -4.238999843597412e+00
-6.362999916076660e+00 -4.236999988555908e+00
-6.336999893188477e+00 -4.249000072479248e+00
-6.267000198364258e+00 -4.230000019073486e+00
-6.249000072479248e+00 -4.231999874114990e+00
-6.224999904632568e+00 -4.243999958038330e+00
-6.170000076293945e+00 -4.235000133514404e+00
-6.139999866485596e+00 -4.243000030517578e+00
-6.109000205993652e+00 -4.250000000000000e+00
-6.061999797821045e+00 -4.245999813079834e+00
-6.030000209808350e+00 -4.250999927520752e+00
-6.008999824523926e+00 -4.250000000000000e+00
-5.947999954223633e+00 -4.235000133514404e+00
-5.913000106811523e+00 -4.237999916076660e+00
-5.889999866485596e+00 -4.250000000000000e+00
-5.835999965667725e+00 -4.237999916076660e+00
-5.789000034332275e+00 -4.231999874114990e+00
-5.796999931335449e+00 -4.251999855041504e+00
-5.755000114440918e+00 -4.249000072479248e+00
-5.718999862670898e+00 -4.250000000000000e+00
-5.698999881744385e+00 -4.263000011444092e+00
-5.672999858856201e+00 -4.270999908447266e+00
-5.610000133514404e+00 -4.250999927520752e+00
-5.578000068664551e+00 -4.255000114440918e+00
-5.730000019073486e+00 -4.386000156402588e+00
-5.635000228881836e+00 -4.341000080108643e+00
-5.485000133514404e+00 -4.250999927520752e+00
-5.701000213623047e+00 -4.448999881744385e+00
-5.883999824523926e+00 -4.623000144958496e+00
-5.394000053405762e+00 -4.263000011444092e+00
-5.386000156402588e+00 -4.269999980926514e+00
-5.618000030517578e+00 -4.485000133514404e+00
-5.294000148773193e+00 -4.250999927520752e+00
-5.261000156402588e+00 -4.251999855041504e+00
-5.814000129699707e+00 -4.732999801635742e+00
-5.290999889373779e+00 -4.331999778747559e+00
-5.175000190734863e+00 -4.250000000000000e+00
-5.568999767303467e+00 -4.605000019073486e+00
-5.096000194549561e+00 -4.237999916076660e+00
-5.072999954223633e+00 -4.247000217437744e+00
-5.646999835968018e+00 -4.761000156402588e+00
-5.013000011444092e+00 -4.249000072479248e+00
-4.975999832153320e+00 -4.244999885559082e+00
-4.933000087738037e+00 -4.222000122070312e+00
-4.913000106811523e+00 -4.230999946594238e+00
-4.873000144958496e+00 -4.223000049591064e+00
-4.848000049591064e+00 -4.228000164031982e+00
-4.826000213623047e+00 -4.236000061035156e+00
-4.807000160217285e+00 -4.245999813079834e+00
-4.815999984741211e+00 -4.268000125885010e+00
-4.803999900817871e+00 -4.283999919891357e+00
-4.789000034332275e+00 -4.297999858856201e+00
-4.769999980926514e+00 -4.308000087738037e+00
-4.770999908447266e+00 -4.335999965667725e+00
-4.776999950408936e+00 -4.368999958038330e+00
-4.776999950408936e+00 -4.382999897003174e+00
-5.342999935150146e+00 -4.968999862670898e+00
-5.263000011444092e+00 -4.925000190734863e+00
-4.763000011444092e+00 -4.481999874114990e+00
-4.763999938964844e+00 -4.512000083923340e+00
-5.157000064849854e+00 -4.933000087738037e+00
-5.017000198364258e+00 -4.828000068664551e+00
-4.769000053405762e+00 -4.617000102996826e+00
-4.775000095367432e+00 -4.651999950408936e+00
-5.401000022888184e+00 -5.333000183105469e+00
-4.935999870300293e+00 -4.901999950408936e+00
-4.793000221252441e+00 -4.772999763488770e+00
-4.780000209808350e+00 -4.790999889373779e+00
-5.100999832153320e+00 -5.147999763488770e+00
-5.257999897003174e+00 -5.341000080108643e+00
-4.785999774932861e+00 -4.888999938964844e+00
-4.770999908447266e+00 -4.903999805450439e+00
-5.044000148773193e+00 -5.236000061035156e+00
-4.921999931335449e+00 -5.140999794006348e+00
-4.768000125885010e+00 -5.010000228881836e+00
-5.005000114440918e+00 -5.328000068664551e+00
-4.943999767303467e+00 -5.280000209808350e+00
-4.780000209808350e+00 -5.135000228881836e+00
-4.768000125885010e+00 -5.155000209808350e+00
-4.974999904632568e+00 -5.448999881744385e+00
-4.816999912261963e+00 -5.308000087738037e+00
-4.739999771118164e+00 -5.256000041961670e+00
-4.955999851226807e+00 -5.550000190734863e+00
-4.836999893188477e+00 -5.449999809265137e+00
-4.741000175476074e+00 -5.375000000000000e+00
-4.743000030517578e+00 -5.412000179290771e+00
-4.742000102996826e+00 -5.445000171661377e+00
-4.723000049591064e+00 -5.440999984741211e+00
-4.729000091552734e+00 -5.481999874114990e+00
-4.714000225067139e+00 -5.500000000000000e+00
-4.715000152587891e+00 -5.537000179290771e+00
-4.697000026702881e+00 -5.550000190734863e+00
-4.889999866485596e+00 -5.817999839782715e+00
-4.901000022888184e+00 -5.848999977111816e+00
-4.903999805450439e+00 -5.889999866485596e+00
-4.874000072479248e+00 -5.892000198364258e+00
-4.861000061035156e+00 -5.913000106811523e+00
-4.875000000000000e+00 -5.968999862670898e+00
-4.853000164031982e+00 -5.980000019073486e+00
-4.835999965667725e+00 -5.998000144958496e+00
-4.811999797821045e+00 -5.987999916076660e+00
-4.771999835968018e+00 -5.974999904632568e+00
-4.756000041961670e+00 -5.994999885559082e+00
-4.735000133514404e+00 -6.006999969482422e+00
-4.710000038146973e+00 -6.013999938964844e+00
-4.675000190734863e+00 -6.006999969482422e+00
-4.670000076293945e+00 -6.020999908447266e+00
-4.642000198364258e+00 -6.022999763488770e+00
-4.597000122070312e+00 -6.002999782562256e+00
-4.593999862670898e+00 -6.039999961853027e+00
-4.585999965667725e+00 -6.067999839782715e+00
-4.580999851226807e+00 -6.100999832153320e+00
-4.586999893188477e+00 -6.130000114440918e+00
-4.568999767303467e+00 -6.145999908447266e+00
-4.559999942779541e+00 -6.175000190734863e+00
-4.541999816894531e+00 -6.190000057220459e+00
-4.510000228881836e+00 -6.186999797821045e+00
-4.499000072479248e+00 -6.212999820709229e+00
-4.486000061035156e+00 -6.236000061035156e+00
-4.465000152587891e+00 -6.227000236511230e+00
-4.449999809265137e+00 -6.248000144958496e+00
-4.435999870300293e+00 -6.269999980926514e+00
-4.410999774932861e+00 -6.276999950408936e+00
-4.393000125885010e+00 -6.293000221252441e+00
-4.369999885559082e+00 -6.301000118255615e+00
-4.350999832153320e+00 -6.295000076293945e+00
-4.324999809265137e+00 -6.298999786376953e+00
-4.300000190734863e+00 -6.307000160217285e+00
-4.276000022888184e+00 -6.314000129699707e+00
-4.254000186920166e+00 -6.323999881744385e+00
-4.257999897003174e+00 -6.373000144958496e+00
-4.223000049591064e+00 -6.362999916076660e+00
-4.211999893188477e+00 -6.368000030517578e+00
-4.197999954223633e+00 -6.390999794006348e+00
-4.164000034332275e+00 -6.382999897003174e+00
-4.138000011444092e+00 -6.386000156402588e+00
-4.127999782562256e+00 -6.415999889373779e+00
-4.100999832153320e+00 -6.416999816894531e+00
-4.092999935150146e+00 -6.427000045776367e+00
-4.078000068664551e+00 -6.447999954223633e+00
-4.045000076293945e+00 -6.440999984741211e+00
-4.035999774932861e+00 -6.472000122070312e+00
-4.018000125885010e+00 -6.487999916076660e+00
-3.983999967575073e+00 -6.479000091552734e+00
-3.956000089645386e+00 -6.478000164031982e+00
-3.963000059127808e+00 -6.513000011444092e+00
-3.934000015258789e+00 -6.512000083923340e+00
-3.911000013351440e+00 -6.519000053405762e+00
-3.892999887466431e+00 -6.535999774932861e+00
-3.861000061035156e+00 -6.527999877929688e+00
-3.839999914169312e+00 -6.539999961853027e+00
-3.834000110626221e+00 -6.552999973297119e+00
-3.808000087738037e+00 -6.554999828338623e+00
-3.786000013351440e+00 -6.565000057220459e+00
-3.769000053405762e+00 -6.584000110626221e+00
-3.733999967575073e+00 -6.570000171661377e+00
-3.713999986648560e+00 -6.584000110626221e+00
-3.710999965667725e+00 -6.600999832153320e+00
-3.671999931335449e+00 -6.580999851226807e+00
-3.647000074386597e+00 -6.584000110626221e+00
-3.625999927520752e+00 -6.594999790191650e+00
-3.611000061035156e+00 -6.617000102996826e+00
-3.584000110626221e+00 -6.618000030517578e+00
-3.576999902725220e+00 -6.627999782562256e+00
-3.552000045776367e+00 -6.632999897003174e+00
-3.536999940872192e+00 -6.653999805450439e+00
-3.513000011444092e+00 -6.659999847412109e+00
-3.483000040054321e+00 -6.653999805450439e+00
-3.467999935150146e+00 -6.675000190734863e+00
-3.440999984741211e+00 -6.676000118255615e+00
-3.427000045776367e+00 -6.671999931335449e+00
-3.408999919891357e+00 -6.690000057220459e+00
-3.381999969482422e+00 -6.688000202178955e+00
-3.345000028610229e+00 -6.668000221252441e+00
-3.335999965667725e+00 -6.703000068664551e+00
-3.309999942779541e+00 -6.702000141143799e+00
-3.318000078201294e+00 -6.743999958038330e+00
-3.278000116348267e+00 -6.716000080108643e+00
-3.244999885559082e+00 -6.702000141143799e+00
-3.226999998092651e+00 -6.718999862670898e+00
-3.207999944686890e+00 -6.735000133514404e+00
-3.194000005722046e+00 -6.758999824523926e+00
-3.177999973297119e+00 -6.750999927520752e+00
-3.151000022888184e+00 -6.750999927520752e+00
-3.112999916076660e+00 -6.723000049591064e+00
-3.095000028610229e+00 -6.739999771118164e+00
-3.084000110626221e+00 -6.770999908447266e+00
-3.059000015258789e+00 -6.774000167846680e+00
-3.043999910354614e+00 -6.797999858856201e+00
-3.036999940872192e+00 -6.810999870300293e+00
-3.002000093460083e+00 -6.789000034332275e+00
-2.982000112533569e+00 -6.802000045776367e+00
-2.976999998092651e+00 -6.848999977111816e+00
-2.948999881744385e+00 -6.843999862670898e+00
-2.921999931335449e+00 -6.840000152587891e+00
-2.917000055313110e+00 -6.856999874114990e+00
-2.894000053405762e+00 -6.862999916076660e+00
-2.868999958038330e+00 -6.864999771118164e+00
-2.845000028610229e+00 -6.866000175476074e+00
-2.825000047683716e+00 -6.881000041961670e+00
-2.805999994277954e+00 -6.894999980926514e+00
-2.779000043869019e+00 -6.888999938964844e+00
-2.765000104904175e+00 -6.886000156402588e+00
-2.743999958038330e+00 -6.896999835968018e+00
-2.724999904632568e+00 -6.913000106811523e+00
-2.701999902725220e+00 -6.918000221252441e+00
-2.671999931335449e+00 -6.903999805450439e+00
-2.648999929428101e+00 -6.910999774932861e+00
-2.654000043869019e+00 -6.956999778747559e+00
-2.628000020980835e+00 -6.952000141143799e+00
-2.601000070571899e+00 -6.947999954223633e+00
-2.581000089645386e+00 -6.961999893188477e+00
-2.556999921798706e+00 -6.961999893188477e+00
-2.533999919891357e+00 -6.967000007629395e+00
-2.526999950408936e+00 -6.982999801635742e+00
-2.500000000000000e+00 -6.977000236511230e+00
-2.477999925613403e+00 -6.984000205993652e+00
-2.450000047683716e+00 -6.973999977111816e+00
-2.434000015258789e+00 -6.998000144958496e+00
-2.408999919891357e+00 -6.998000144958496e+00
-2.392999887466431e+00 -7.021999835968018e+00
-2.371000051498413e+00 -6.993000030517578e+00
-2.352999925613403e+00 -7.014999866485596e+00
-2.331000089645386e+00 -7.021999835968018e+00
-2.305000066757202e+00 -7.017000198364258e+00
-1.399000048637390e+00 -4.317999839782715e+00
-1.360999941825867e+00 -4.219999790191650e+00
-1.343000054359436e+00 -4.210999965667725e+00
-1.332000017166138e+00 -4.223000049591064e+00
-1.315999984741211e+00 -4.216000080108643e+00
-1.297999978065491e+00 -4.204999923706055e+00
-1.284999966621399e+00 -4.210999965667725e+00
-1.271000027656555e+00 -4.212999820709229e+00
-1.261999964714050e+00 -4.203999996185303e+00
-1.253000020980835e+00 -4.223000049591064e+00
-1.230999946594238e+00 -4.198999881744385e+00
-1.218999981880188e+00 -4.205999851226807e+00
-1.225000023841858e+00 -4.277999877929688e+00
-1.213000059127808e+00 -4.287000179290771e+00
-1.305999994277954e+00 -4.651000022888184e+00
-1.172999978065491e+00 -4.218999862670898e+00
-1.149999976158142e+00 -4.186999797821045e+00
-1.138000011444092e+00 -4.195000171661377e+00
-1.131000041961670e+00 -4.221000194549561e+00
-1.085999965667725e+00 -4.102000236511230e+00
-1.470000028610229e+00 -5.664999961853027e+00
-1.470000028610229e+00 -5.701000213623047e+00
-1.473999977111816e+00 -5.793000221252441e+00
-1.052999973297119e+00 -4.221000194549561e+00
-1.034000039100647e+00 -4.198999881744385e+00
-1.018000006675720e+00 -4.192999839782715e+00
-9.959999918937683e-01 -4.125999927520752e+00
-1.476999998092651e+00 -6.267000198364258e+00
-1.608999967575073e+00 -6.934999942779541e+00
-1.626999974250793e+00 -7.116000175476074e+00
-1.593999981880188e+00 -7.073999881744385e+00
-9.430000185966492e-01 -4.197000026702881e+00
-9.380000233650208e-01 -4.208000183105469e+00
-9.210000038146973e-01 -4.191999912261963e+00
-9.110000133514404e-01 -4.211999893188477e+00
-9.010000228881836e-01 -4.230000019073486e+00
-1.416000008583069e+00 -6.824999809265137e+00
-1.383000016212463e+00 -6.774000167846680e+00
-1.371999979019165e+00 -6.772999763488770e+00
-8.470000028610229e-01 -4.198999881744385e+00
-8.330000042915344e-01 -4.196000099182129e+00
-8.220000267028809e-01 -4.211999893188477e+00
-8.050000071525574e-01 -4.193999767303467e+00
-1.271000027656555e+00 -6.823999881744385e+00
-1.246000051498413e+00 -6.809000015258789e+00
-1.233000040054321e+00 -6.798999786376953e+00
-7.590000033378601e-01 -4.205999851226807e+00
-7.480000257492065e-01 -4.217999935150146e+00
-7.260000109672546e-01 -4.171999931335449e+00
-7.149999737739563e-01 -4.182000160217285e+00
-7.070000171661377e-01 -4.217000007629395e+00
-6.999999880790710e-01 -4.217999935150146e+00
-1.085000038146973e+00 -6.763000011444092e+00
-1.067999958992004e+00 -6.797999858856201e+00
-1.023000001907349e+00 -6.644999980926514e+00
-6.409999728202820e-01 -4.188000202178955e+00
-6.290000081062317e-01 -4.196000099182129e+00
-6.190000176429749e-01 -4.173999786376953e+00
-6.079999804496765e-01 -4.190999984741211e+00
-5.960000157356262e-01 -4.198999881744385e+00
-9.330000281333923e-01 -6.848999977111816e+00
-9.079999923706055e-01 -6.821000099182129e+00
-5.490000247955322e-01 -4.198999881744385e+00
-8.889999985694885e-01 -6.841000080108643e+00
-5.360000133514404e-01 -4.201000213623047e+00
-5.220000147819519e-01 -4.197000026702881e+00
-5.070000290870667e-01 -4.183000087738037e+00
-4.959999918937683e-01 -4.210000038146973e+00
-7.620000243186951e-01 -6.782000064849854e+00
-7.400000095367432e-01 -6.777999877929688e+00
-7.310000061988831e-01 -6.796999931335449e+00
-7.099999785423279e-01 -6.796999931335449e+00
-4.350000023841858e-01 -4.198999881744385e+00
-4.210000038146973e-01 -4.186999797821045e+00
-4.079999923706055e-01 -4.191999912261963e+00
-3.950000107288361e-01 -4.197000026702881e+00
-3.889999985694885e-01 -4.202000141143799e+00
-5.989999771118164e-01 -6.886000156402588e+00
-5.780000090599060e-01 -6.901999950408936e+00
-5.559999942779541e-01 -6.894000053405762e+00
-3.359999954700470e-01 -4.202000141143799e+00
-3.199999928474426e-01 -4.171999931335449e+00
-3.079999983310699e-01 -4.189000129699707e+00
-3.019999861717224e-01 -4.189000129699707e+00
-2.890000045299530e-01 -4.191999912261963e+00
-4.350000023841858e-01 -6.873000144958496e+00
-4.149999916553497e-01 -6.903999805450439e+00
-3.919999897480011e-01 -6.881999969482422e+00
-3.700000047683716e-01 -6.885000228881836e+00
-3.589999973773956e-01 -6.879000186920166e+00
-2.160000056028366e-01 -4.196000099182129e+00
-2.029999941587448e-01 -4.186999797821045e+00
-1.899999976158142e-01 -4.199999809265137e+00
-1.759999990463257e-01 -4.193999767303467e+00
-2.520000040531158e-01 -6.914000034332275e+00
-2.419999986886978e-01 -6.923999786376953e+00
-2.179999947547913e-01 -6.863999843597412e+00
-1.979999989271164e-01 -6.907000064849854e+00
-1.169999986886978e-01 -4.208000183105469e+00
-1.040000021457672e-01 -4.186999797821045e+00
-9.099999815225601e-02 -4.195000171661377e+00
-7.800000160932541e-02 -4.201000213623047e+00
-1.000000014901161e-01 -6.903999805450439e+00
-7.800000160932541e-02 -6.903999805450439e+00
-5.700000002980232e-02 -6.926000118255615e+00
-3.500000014901161e-02 -6.934000015258789e+00
-1.799999922513962e-02 -4.193999767303467e+00
-4.999999888241291e-03 -4.208000183105469e+00
+1.000000047497451e-03 -4.191999912261963e+00
+1.499999966472387e-02 -4.193999767303467e+00
+2.800000086426735e-02 -4.208000183105469e+00
+8.399999886751175e-02 -6.900000095367432e+00
+1.059999987483025e-01 -6.919000148773193e+00
+7.400000095367432e-02 -4.198999881744385e+00
+1.280000060796738e-01 -6.902999877929688e+00
+8.699999749660492e-02 -4.195000171661377e+00
+1.010000035166740e-01 -4.201000213623047e+00
+1.140000000596046e-01 -4.210000038146973e+00
+2.249999940395355e-01 -6.885000228881836e+00
+2.460000067949295e-01 -6.868999958038330e+00
+2.680000066757202e-01 -6.889999866485596e+00
+2.700000107288361e-01 -6.677000045776367e+00
+1.860000044107437e-01 -4.199999809265137e+00
+1.990000009536743e-01 -4.190999984741211e+00
+2.119999974966049e-01 -4.192999839782715e+00
+2.259999960660934e-01 -4.202000141143799e+00
+2.329999953508377e-01 -4.198999881744385e+00
+4.169999957084656e-01 -6.835000038146973e+00
+4.350000023841858e-01 -6.795000076293945e+00
+4.589999914169312e-01 -6.822999954223633e+00
+2.870000004768372e-01 -4.217999935150146e+00
+2.980000078678131e-01 -4.188000202178955e+00
+3.109999895095825e-01 -4.190000057220459e+00
+3.199999928474426e-01 -4.206999778747559e+00
+3.319999873638153e-01 -4.197000026702881e+00
+5.780000090599060e-01 -6.824999809265137e+00
+5.950000286102295e-01 -6.781000137329102e+00
+3.729999959468842e-01 -4.204999923706055e+00
+3.840000033378601e-01 -4.190000057220459e+00
+3.919999897480011e-01 -4.203000068664551e+00
+4.050000011920929e-01 -4.193999767303467e+00
+4.169999957084656e-01 -4.186999797821045e+00
+7.179999947547913e-01 -6.817999839782715e+00
+7.329999804496765e-01 -6.762000083923340e+00
+7.540000081062317e-01 -6.761000156402588e+00
+7.680000066757202e-01 -6.781000137329102e+00
+7.889999747276306e-01 -6.776999950408936e+00
+4.939999878406525e-01 -4.214000225067139e+00
+5.070000290870667e-01 -4.214000225067139e+00
+5.180000066757202e-01 -4.195000171661377e+00
+5.329999923706055e-01 -4.203000068664551e+00
+8.840000033378601e-01 -6.764999866485596e+00
+9.029999971389771e-01 -6.744999885559082e+00
+9.259999990463257e-01 -6.756000041961670e+00
+9.499999880790710e-01 -6.769999980926514e+00
+5.929999947547913e-01 -4.203000068664551e+00
+6.069999933242798e-01 -4.204999923706055e+00
+6.209999918937683e-01 -4.209000110626221e+00
+6.259999871253967e-01 -4.196000099182129e+00
+6.430000066757202e-01 -4.217999935150146e+00
+1.070000052452087e+00 -6.769999980926514e+00
+1.085000038146973e+00 -6.728000164031982e+00
+1.105999946594238e+00 -6.728000164031982e+00
+6.990000009536743e-01 -4.228000164031982e+00
+6.999999880790710e-01 -4.197000026702881e+00
+7.139999866485596e-01 -4.193999767303467e+00
+7.319999933242798e-01 -4.218999862670898e+00
+7.429999709129333e-01 -4.209000110626221e+00
+1.220000028610229e+00 -6.695000171661377e+00
+1.238000035285950e+00 -6.677999973297119e+00
+1.248000025749207e+00 -6.670000076293945e+00
+7.919999957084656e-01 -4.214000225067139e+00
+8.059999942779541e-01 -4.212999820709229e+00
+8.159999847412109e-01 -4.193999767303467e+00
+8.309999704360962e-01 -4.202000141143799e+00
+8.479999899864197e-01 -4.217000007629395e+00
+8.780000209808350e-01 -4.261000156402588e+00
+1.343999981880188e+00 -6.506000041961670e+00
+8.840000033378601e-01 -4.224999904632568e+00
+8.920000195503235e-01 -4.196000099182129e+00
+9.049999713897705e-01 -4.195000171661377e+00
+9.250000119209290e-01 -4.218999862670898e+00
+9.359999895095825e-01 -4.208000183105469e+00
+1.485999941825867e+00 -6.565000057220459e+00
+1.516000032424927e+00 -6.602000236511230e+00
+1.534000039100647e+00 -6.581999778747559e+00
+9.890000224113464e-01 -4.225999832153320e+00
+9.980000257492065e-01 -4.205999851226807e+00
+1.011999964714050e+00 -4.204999923706055e+00
+1.027999997138977e+00 -4.212999820709229e+00
+1.042999982833862e+00 -4.244999885559082e+00
+1.654000043869019e+00 -6.580999851226807e+00
+1.667999982833862e+00 -6.548999786376953e+00
+1.087000012397766e+00 -4.248000144958496e+00
+1.090000033378601e+00 -4.209000110626221e+00
+1.103000044822693e+00 -4.203999996185303e+00
+1.115000009536743e+00 -4.223000049591064e+00
+1.126999974250793e+00 -4.214000225067139e+00
+1.763000011444092e+00 -6.455999851226807e+00
+1.792000055313110e+00 -6.480000019073486e+00
+1.807999968528748e+00 -6.460000038146973e+00
+1.190000057220459e+00 -4.235000133514404e+00
+1.195000052452087e+00 -4.227000236511230e+00
+1.205000042915344e+00 -4.210000038146973e+00
+1.218999981880188e+00 -4.211999893188477e+00
+1.243000030517578e+00 -4.242000102996826e+00
+1.296000003814697e+00 -4.369999885559082e+00
+1.297999978065491e+00 -4.328999996185303e+00
+1.292999982833862e+00 -4.285999774932861e+00
+1.284999966621399e+00 -4.215000152587891e+00
+1.297999978065491e+00 -4.210999965667725e+00
+1.315999984741211e+00 -4.222000122070312e+00
+1.327000021934509e+00 -4.210000038146973e+00
+1.338000059127808e+00 -4.198999881744385e+00
+1.360999941825867e+00 -4.223999977111816e+00
+1.361999988555908e+00 -4.204999923706055e+00
+1.378000020980835e+00 -4.208000183105469e+00
+1.401000022888184e+00 -4.232999801635742e+00
+1.411000013351440e+00 -4.217999935150146e+00
+1.424000024795532e+00 -4.212999820709229e+00
+1.445000052452087e+00 -4.230999946594238e+00
+2.183000087738037e+00 -6.320000171661377e+00
+2.194000005722046e+00 -6.289000034332275e+00
+1.485999941825867e+00 -4.242000102996826e+00
+1.486999988555908e+00 -4.203999996185303e+00
+1.501999974250793e+00 -4.203000068664551e+00
+1.521999955177307e+00 -4.217999935150146e+00
+1.527999997138977e+00 -4.214000225067139e+00
+2.305999994277954e+00 -6.261000156402588e+00
+2.341000080108643e+00 -6.294000148773193e+00
+2.355000019073486e+00 -6.269999980926514e+00
+1.593999981880188e+00 -4.229000091552734e+00
+1.608999967575073e+00 -4.228000164031982e+00
+1.613000035285950e+00 -4.198999881744385e+00
+1.625000000000000e+00 -4.209000110626221e+00
+1.646000027656555e+00 -4.223999977111816e+00
+2.434000015258789e+00 -6.156000137329102e+00
+2.444999933242798e+00 -6.129000186920166e+00
+2.471999883651733e+00 -6.140999794006348e+00
+1.702000021934509e+00 -4.211999893188477e+00
+1.708999991416931e+00 -4.209000110626221e+00
+1.728999972343445e+00 -4.219999790191650e+00
+1.740000009536743e+00 -4.209000110626221e+00
+2.569000005722046e+00 -6.129000186920166e+00
+2.619999885559082e+00 -6.196000099182129e+00
+2.635999917984009e+00 -6.178999900817871e+00
+1.802000045776367e+00 -4.208000183105469e+00
+1.812999963760376e+00 -4.216000080108643e+00
+1.822000026702881e+00 -4.199999809265137e+00
+1.837000012397766e+00 -4.199999809265137e+00
+2.700999975204468e+00 -6.091000080108643e+00
+2.719000101089478e+00 -6.080999851226807e+00
+1.909000039100647e+00 -4.236000061035156e+00
+2.736000061035156e+00 -6.066999912261963e+00
+1.909999966621399e+00 -4.201000213623047e+00
+1.930999994277954e+00 -4.212999820709229e+00
+1.944000005722046e+00 -4.206999778747559e+00
+2.798000097274780e+00 -5.978000164031982e+00
+2.832000017166138e+00 -6.000999927520752e+00
+2.839999914169312e+00 -5.994999885559082e+00
+2.003999948501587e+00 -4.212999820709229e+00
+2.013999938964844e+00 -4.199999809265137e+00
+2.039999961853027e+00 -4.219999790191650e+00
+2.045000076293945e+00 -4.197999954223633e+00
+2.934000015258789e+00 -5.948999881744385e+00
+2.957000017166138e+00 -5.973000049591064e+00
+2.970000028610229e+00 -5.951000213623047e+00
+2.108000040054321e+00 -4.208000183105469e+00
+2.127000093460083e+00 -4.211999893188477e+00
+2.138000011444092e+00 -4.202000141143799e+00
+2.148999929428101e+00 -4.191999912261963e+00
+3.078000068664551e+00 -5.933000087738037e+00
+3.072000026702881e+00 -5.899000167846680e+00
+2.193000078201294e+00 -4.195000171661377e+00
+2.223000049591064e+00 -4.218999862670898e+00
+2.227999925613403e+00 -4.197000026702881e+00
+2.246999979019165e+00 -4.199999809265137e+00
+3.154999971389771e+00 -5.833000183105469e+00
+3.153000116348267e+00 -5.807000160217285e+00
+3.196000099182129e+00 -5.842000007629395e+00
+2.319000005722046e+00 -4.223000049591064e+00
+2.316999912261963e+00 -4.188000202178955e+00
+2.345000028610229e+00 -4.205999851226807e+00
+2.361000061035156e+00 -4.203999996185303e+00
+3.253000020980835e+00 -5.731999874114990e+00
+3.275000095367432e+00 -5.749000072479248e+00
+2.418999910354614e+00 -4.229000091552734e+00
+2.417999982833862e+00 -4.196000099182129e+00
+2.434999942779541e+00 -4.195000171661377e+00
+2.460999965667725e+00 -4.210000038146973e+00
+3.385999917984009e+00 -5.731999874114990e+00
+3.410000085830688e+00 -5.750999927520752e+00
+2.515000104904175e+00 -4.224999904632568e+00
+2.519000053405762e+00 -4.202000141143799e+00
+2.533999919891357e+00 -4.197999954223633e+00
+2.559999942779541e+00 -4.210000038146973e+00
+3.434000015258789e+00 -5.591000080108643e+00
+3.457999944686890e+00 -5.611000061035156e+00
+3.493999958038330e+00 -5.627999782562256e+00
+2.625999927520752e+00 -4.212999820709229e+00
+2.632999897003174e+00 -4.193999767303467e+00
+2.661000013351440e+00 -4.209000110626221e+00
+2.660000085830688e+00 -4.178999900817871e+00
+3.562000036239624e+00 -5.560999870300293e+00
+3.591000080108643e+00 -5.567999839782715e+00
+2.727999925613403e+00 -4.211999893188477e+00
+2.744999885559082e+00 -4.210000038146973e+00
+2.766999959945679e+00 -4.214000225067139e+00
+3.637000083923340e+00 -5.486999988555908e+00
+3.651000022888184e+00 -5.471000194549561e+00
+3.671999931335449e+00 -5.482999801635742e+00
+2.832999944686890e+00 -4.212999820709229e+00
+2.848999977111816e+00 -4.206999778747559e+00
+2.880000114440918e+00 -4.223999977111816e+00
+3.700000047683716e+00 -5.377999782562256e+00
+3.750000000000000e+00 -5.413000106811523e+00
+2.944999933242798e+00 -4.247000217437744e+00
+2.943000078201294e+00 -4.216000080108643e+00
+2.957000017166138e+00 -4.208000183105469e+00
+2.979000091552734e+00 -4.210999965667725e+00
+3.806999921798706e+00 -5.334000110626221e+00
+3.844000101089478e+00 -5.348999977111816e+00
+3.049000024795532e+00 -4.237999916076660e+00
+3.052999973297119e+00 -4.216000080108643e+00
+3.072999954223633e+00 -4.216000080108643e+00
+3.829999923706055e+00 -5.209000110626221e+00
+3.913000106811523e+00 -5.285999774932861e+00
+3.148000001907349e+00 -4.232999801635742e+00
+3.150000095367432e+00 -4.222000122070312e+00
+3.155999898910522e+00 -4.203000068664551e+00
+3.178999900817871e+00 -4.205999851226807e+00
+3.954999923706055e+00 -5.189000129699707e+00
+3.278000116348267e+00 -4.280000209808350e+00
+3.244999885559082e+00 -4.209000110626221e+00
+3.282999992370605e+00 -4.230999946594238e+00
+3.273000001907349e+00 -4.204999923706055e+00
+3.311000108718872e+00 -4.225999832153320e+00
+3.354000091552734e+00 -4.252999782562256e+00
+3.342999935150146e+00 -4.211999893188477e+00
+3.355999946594238e+00 -4.201000213623047e+00
+3.391000032424927e+00 -4.217999935150146e+00
+3.411000013351440e+00 -4.229000091552734e+00
+3.437999963760376e+00 -4.235000133514404e+00
+3.447999954223633e+00 -4.219999790191650e+00
+3.453999996185303e+00 -4.199999809265137e+00
+3.489000082015991e+00 -4.216000080108643e+00
+3.532999992370605e+00 -4.241000175476074e+00
+3.536999940872192e+00 -4.231999874114990e+00
+3.545000076293945e+00 -4.215000152587891e+00
+3.572999954223633e+00 -4.222000122070312e+00
+3.592999935150146e+00 -4.217999935150146e+00
+3.641999959945679e+00 -4.248000144958496e+00
+3.655999898910522e+00 -4.237999916076660e+00
+3.651999950408936e+00 -4.205999851226807e+00
+3.683000087738037e+00 -4.228000164031982e+00
+4.217999935150146e+00 -4.806000232696533e+00
+3.740000009536743e+00 -4.238999843597412e+00
+3.743000030517578e+00 -4.216000080108643e+00
+3.759000062942505e+00 -4.206999778747559e+00
+4.359000205993652e+00 -4.842000007629395e+00
+4.203999996185303e+00 -4.656000137329102e+00
+3.842000007629395e+00 -4.231999874114990e+00
+3.842999935150146e+00 -4.206999778747559e+00
+3.895999908447266e+00 -4.237999916076660e+00
+3.943000078201294e+00 -4.261000156402588e+00
+3.930000066757202e+00 -4.219999790191650e+00
+3.943000078201294e+00 -4.221000194549561e+00
+3.976000070571899e+00 -4.230000019073486e+00
+3.992000102996826e+00 -4.219999790191650e+00
+4.014999866485596e+00 -4.217999935150146e+00
+4.054999828338623e+00 -4.232999801635742e+00
+4.074999809265137e+00 -4.227000236511230e+00
+4.394000053405762e+00 -4.526000022888184e+00
+4.160999774932861e+00 -4.275000095367432e+00
+4.138999938964844e+00 -4.225999832153320e+00
+4.164000034332275e+00 -4.224999904632568e+00
+4.481999874114990e+00 -4.515999794006348e+00
+4.270999908447266e+00 -4.277999877929688e+00
+4.248000144958496e+00 -4.229000091552734e+00
+4.306000232696533e+00 -4.272999763488770e+00
+4.528999805450439e+00 -4.464000225067139e+00
+4.387000083923340e+00 -4.298999786376953e+00
+4.360000133514404e+00 -4.245999813079834e+00
+4.438000202178955e+00 -4.294000148773193e+00
+4.570000171661377e+00 -4.393000125885010e+00
+4.451000213623047e+00 -4.252999782562256e+00
+4.446000099182129e+00 -4.235000133514404e+00
+4.669000148773193e+00 -4.416999816894531e+00
+4.729000091552734e+00 -4.446000099182129e+00
+4.539000034332275e+00 -4.242000102996826e+00
+4.558000087738037e+00 -4.232999801635742e+00
+4.644999980926514e+00 -4.285999774932861e+00
+4.644000053405762e+00 -4.271999835968018e+00
+4.638999938964844e+00 -4.239999771118164e+00
+4.669000148773193e+00 -4.241000175476074e+00
+4.692999839782715e+00 -4.236000061035156e+00
+4.717999935150146e+00 -4.230999946594238e+00
+4.754000186920166e+00 -4.236999988555908e+00
+4.760000228881836e+00 -4.229000091552734e+00
+4.796000003814697e+00 -4.234000205993652e+00
+4.831999778747559e+00 -4.237999916076660e+00
+4.844999790191650e+00 -4.223000049591064e+00
+4.882999897003174e+00 -4.229000091552734e+00
+4.913000106811523e+00 -4.228000164031982e+00
+4.929999828338623e+00 -4.229000091552734e+00
+4.964000225067139e+00 -4.230999946594238e+00
+5.000000000000000e+00 -4.234000205993652e+00
+5.021999835968018e+00 -4.225999832153320e+00
+5.058000087738037e+00 -4.229000091552734e+00
+5.094999790191650e+00 -4.232999801635742e+00
+5.122000217437744e+00 -4.228000164031982e+00
+5.142000198364258e+00 -4.230999946594238e+00
+5.179999828338623e+00 -4.234000205993652e+00
+5.203000068664551e+00 -4.227000236511230e+00
+5.237999916076660e+00 -4.227000236511230e+00
+5.276999950408936e+00 -4.231999874114990e+00
+5.307000160217285e+00 -4.228000164031982e+00
+5.328999996185303e+00 -4.231999874114990e+00
+5.375999927520752e+00 -4.242000102996826e+00
+5.396999835968018e+00 -4.230999946594238e+00
+5.414000034332275e+00 -4.216000080108643e+00
+5.423999786376953e+00 -4.197000026702881e+00
+5.434999942779541e+00 -4.177999973297119e+00
+5.465000152587891e+00 -4.188000202178955e+00
+5.486000061035156e+00 -4.176000118255615e+00
+5.499000072479248e+00 -4.158999919891357e+00
+5.518000125885010e+00 -4.145999908447266e+00
+5.535999774932861e+00 -4.131999969482422e+00
+5.538000106811523e+00 -4.106999874114990e+00
+5.557000160217285e+00 -4.093999862670898e+00
+5.578999996185303e+00 -4.097000122070312e+00
+5.580999851226807e+00 -4.071000099182129e+00
+5.599999904632568e+00 -4.058000087738037e+00
+5.614999771118164e+00 -4.041999816894531e+00
+5.624000072479248e+00 -4.021999835968018e+00
+5.635000228881836e+00 -4.002999782562256e+00
+5.649000167846680e+00 -4.000000000000000e+00
+5.655000209808350e+00 -3.977999925613403e+00
+5.664999961853027e+00 -3.957999944686890e+00
+5.688000202178955e+00 -3.947999954223633e+00
+5.701000213623047e+00 -3.930000066757202e+00
+5.710000038146973e+00 -3.910000085830688e+00
+5.725999832153320e+00 -3.907000064849854e+00
+5.718999862670898e+00 -3.875999927520752e+00
+5.748000144958496e+00 -3.869999885559082e+00
+5.763999938964844e+00 -3.854000091552734e+00
+5.768000125885010e+00 -3.831000089645386e+00
+5.785999774932861e+00 -3.816999912261963e+00
+5.802999973297119e+00 -3.802000045776367e+00
+5.803999900817871e+00 -3.789000034332275e+00
+5.822999954223633e+00 -3.775000095367432e+00
+5.822999954223633e+00 -3.750000000000000e+00
+5.841000080108643e+00 -3.736000061035156e+00
+5.850999832153320e+00 -3.716000080108643e+00
+5.880000114440918e+00 -3.707999944686890e+00
+5.881999969482422e+00 -3.697000026702881e+00
+5.894000053405762e+00 -3.677999973297119e+00
+5.914000034332275e+00 -3.664999961853027e+00
+5.922999858856201e+00 -3.644999980926514e+00
+5.920000076293945e+00 -3.618000030517578e+00
+5.943999767303467e+00 -3.607000112533569e+00
+5.945000171661377e+00 -3.595000028610229e+00
+5.971000194549561e+00 -3.585000038146973e+00
+5.987999916076660e+00 -3.569000005722046e+00
+5.988999843597412e+00 -3.543999910354614e+00
+6.001999855041504e+00 -3.526000022888184e+00
+6.032999992370605e+00 -3.519000053405762e+00
+6.025000095367432e+00 -3.490000009536743e+00
+6.039000034332275e+00 -3.484999895095825e+00
+6.057000160217285e+00 -3.470000028610229e+00
+6.067999839782715e+00 -3.450999975204468e+00
+6.081999778747559e+00 -3.434000015258789e+00
+6.105999946594238e+00 -3.421999931335449e+00
+6.098000049591064e+00 -3.392999887466431e+00
+6.111999988555908e+00 -3.388000011444092e+00
+6.125999927520752e+00 -3.369999885559082e+00
+6.139999866485596e+00 -3.352999925613403e+00
+6.160999774932861e+00 -3.338999986648560e+00
+6.184000015258789e+00 -3.325999975204468e+00
+6.175000190734863e+00 -3.296999931335449e+00
+6.191999912261963e+00 -3.292999982833862e+00
+6.209000110626221e+00 -3.278000116348267e+00
+6.217999935150146e+00 -3.256999969482422e+00
+6.236999988555908e+00 -3.242000102996826e+00
+6.258999824523926e+00 -3.229000091552734e+00
+6.261000156402588e+00 -3.204999923706055e+00
+6.267000198364258e+00 -3.196000099182129e+00
+6.285999774932861e+00 -3.180000066757202e+00
+6.293000221252441e+00 -3.158999919891357e+00
+6.302000045776367e+00 -3.138999938964844e+00
+6.335000038146973e+00 -3.130000114440918e+00
+6.334000110626221e+00 -3.105000019073486e+00
+6.346000194549561e+00 -3.085999965667725e+00
+6.369999885559082e+00 -3.085000038146973e+00
+6.357999801635742e+00 -3.055000066757202e+00
+6.380000114440918e+00 -3.040999889373779e+00
+6.414999961853027e+00 -3.032999992370605e+00
+6.401000022888184e+00 -3.002000093460083e+00
+6.421000003814697e+00 -2.986999988555908e+00
+6.438000202178955e+00 -2.982000112533569e+00
+6.436999797821045e+00 -2.957000017166138e+00
+6.446000099182129e+00 -2.937000036239624e+00
+6.480000019073486e+00 -2.927999973297119e+00
+6.480999946594238e+00 -2.904000043869019e+00
+6.486000061035156e+00 -2.881999969482422e+00
+6.514999866485596e+00 -2.869999885559082e+00
+6.517000198364258e+00 -2.858999967575073e+00
+6.519000053405762e+00 -2.835000038146973e+00
+6.541999816894531e+00 -2.821000099182129e+00
+6.534999847412109e+00 -2.792999982833862e+00
+6.556000232696533e+00 -2.778000116348267e+00
+6.576000213623047e+00 -2.762000083923340e+00
+6.568999767303467e+00 -2.746999979019165e+00
+6.581999778747559e+00 -2.727999925613403e+00
+6.617000102996826e+00 -2.717999935150146e+00
+6.605999946594238e+00 -2.690000057220459e+00
+6.613999843597412e+00 -2.668999910354614e+00
+6.644000053405762e+00 -2.657000064849854e+00
+6.639999866485596e+00 -2.642999887466431e+00
+6.645999908447266e+00 -2.621000051498413e+00
+6.669000148773193e+00 -2.605999946594238e+00
+6.670000076293945e+00 -2.582000017166138e+00
+6.684999942779541e+00 -2.563999891281128e+00
+6.715000152587891e+00 -2.551000118255615e+00
+6.710000038146973e+00 -2.525000095367432e+00
+6.706999778747559e+00 -2.512000083923340e+00
+6.736999988555908e+00 -2.499000072479248e+00
+6.738999843597412e+00 -2.476000070571899e+00
+6.734000205993652e+00 -2.450000047683716e+00
+6.784999847412109e+00 -2.444000005722046e+00
+6.765999794006348e+00 -2.413000106811523e+00
+6.765999794006348e+00 -2.401000022888184e+00
+6.809999942779541e+00 -2.392999887466431e+00
+6.809999942779541e+00 -2.368999958038330e+00
+6.818999767303467e+00 -2.348000049591064e+00
+6.854000091552734e+00 -2.335999965667725e+00
+6.827000141143799e+00 -2.302999973297119e+00
+6.862999916076660e+00 -2.302999973297119e+00
+6.875999927520752e+00 -2.282999992370605e+00
+6.864999771118164e+00 -2.256000041961670e+00
+6.907000064849854e+00 -2.246000051498413e+00
+6.964000225067139e+00 -2.240000009536743e+00
+7.025000095367432e+00 -2.234999895095825e+00
+7.103000164031982e+00 -2.234999895095825e+00
+7.158999919891357e+00 -2.240000009536743e+00
+7.211999893188477e+00 -2.230999946594238e+00
+7.298999786376953e+00 -2.233000040054321e+00
+7.355000019073486e+00 -2.223999977111816e+00
+7.422999858856201e+00 -2.220000028610229e+00
+7.461999893188477e+00 -2.206000089645386e+00
+7.466000080108643e+00 -2.194000005722046e+00
+7.449999809265137e+00 -2.164000034332275e+00
+7.445000171661377e+00 -2.137000083923340e+00
+7.468999862670898e+00 -2.118999958038330e+00
+7.467999935150146e+00 -2.092999935150146e+00
+7.465000152587891e+00 -2.066999912261963e+00
+7.459000110626221e+00 -2.052999973297119e+00
+7.439000129699707e+00 -2.022000074386597e+00
+7.460999965667725e+00 -2.003000020980835e+00
+7.462999820709229e+00 -1.978000044822693e+00
+7.464000225067139e+00 -1.952999949455261e+00
+7.467999935150146e+00 -1.929999947547913e+00
+7.465000152587891e+00 -1.916000008583069e+00
+7.465000152587891e+00 -1.891999959945679e+00
+7.479000091552734e+00 -1.870000004768372e+00
+7.486999988555908e+00 -1.847000002861023e+00
+7.479000091552734e+00 -1.820000052452087e+00
+7.485000133514404e+00 -1.797000050544739e+00
+7.493999958038330e+00 -1.774000048637390e+00
+7.486000061035156e+00 -1.759999990463257e+00
+7.494999885559082e+00 -1.736999988555908e+00
+7.491000175476074e+00 -1.710999965667725e+00
+7.486999988555908e+00 -1.685999989509583e+00
+7.486000061035156e+00 -1.661000013351440e+00
+7.497000217437744e+00 -1.639000058174133e+00
+7.500000000000000e+00 -1.626999974250793e+00
+7.505000114440918e+00 -1.603000044822693e+00
+7.517000198364258e+00 -1.580999970436096e+00
+7.502999782562256e+00 -1.554000020027161e+00
+7.504000186920166e+00 -1.529000043869019e+00
+7.511000156402588e+00 -1.506000041961670e+00
+7.507999897003174e+00 -1.493000030517578e+00
+7.510000228881836e+00 -1.468999981880188e+00
+7.508999824523926e+00 -1.445000052452087e+00
+7.519000053405762e+00 -1.422000050544739e+00
+7.521999835968018e+00 -1.398000001907349e+00
+7.538000106811523e+00 -1.376000046730042e+00
+7.525000095367432e+00 -1.350000023841858e+00
+7.525000095367432e+00 -1.338000059127808e+00
+7.546000003814697e+00 -1.317000031471252e+00
+7.539000034332275e+00 -1.291000008583069e+00
+7.543000221252441e+00 -1.268000006675720e+00
+7.545000076293945e+00 -1.243999958038330e+00
+7.543000221252441e+00 -1.218999981880188e+00
+7.551000118255615e+00 -1.207999944686890e+00
+7.554999828338623e+00 -1.184000015258789e+00
+7.556000232696533e+00 -1.159999966621399e+00
+7.556000232696533e+00 -1.136000037193298e+00
+7.566999912261963e+00 -1.113000035285950e+00
+7.550000190734863e+00 -1.087000012397766e+00
+7.541999816894531e+00 -1.072999954223633e+00
+7.559999942779541e+00 -1.052000045776367e+00
+7.552000045776367e+00 -1.026000022888184e+00
+7.544000148773193e+00 -1.001000046730042e+00
+7.564000129699707e+00 -9.800000190734863e-01
+7.560999870300293e+00 -9.549999833106995e-01
+7.565999984741211e+00 -9.319999814033508e-01
+7.574999809265137e+00 -9.210000038146973e-01
+7.568999767303467e+00 -8.960000276565552e-01
+7.568999767303467e+00 -8.719999790191650e-01
+7.565999984741211e+00 -8.470000028610229e-01
+7.578999996185303e+00 -8.249999880790710e-01
+7.570000171661377e+00 -8.000000119209290e-01
+7.590000152587891e+00 -7.900000214576721e-01
+7.574999809265137e+00 -7.639999985694885e-01
+7.583000183105469e+00 -7.409999966621399e-01
+7.594999790191650e+00 -7.179999947547913e-01
+7.570000171661377e+00 -6.919999718666077e-01
+7.574999809265137e+00 -6.679999828338623e-01
+7.589000225067139e+00 -6.570000052452087e-01
+7.580999851226807e+00 -6.330000162124634e-01
+7.573999881744385e+00 -6.079999804496765e-01
+7.600999832153320e+00 -5.860000252723694e-01
+7.577000141143799e+00 -5.600000023841858e-01
+7.574999809265137e+00 -5.360000133514404e-01
+7.607999801635742e+00 -5.149999856948853e-01
+7.573999881744385e+00 -5.000000000000000e-01
+7.564000129699707e+00 -4.760000109672546e-01
+7.592000007629395e+00 -4.539999961853027e-01
+7.563000202178955e+00 -4.280000030994415e-01
+7.580999851226807e+00 -4.050000011920929e-01
+7.593999862670898e+00 -3.819999992847443e-01
+7.585000038146973e+00 -3.700000047683716e-01
+7.590000152587891e+00 -3.459999859333038e-01
+7.586999893188477e+00 -3.219999969005585e-01
+7.577000141143799e+00 -2.980000078678131e-01
+7.579999923706055e+00 -2.739999890327454e-01
+7.578000068664551e+00 -2.500000000000000e-01
+7.572999954223633e+00 -2.380000054836273e-01
+7.591000080108643e+00 -2.150000035762787e-01
+7.565000057220459e+00 -1.899999976158142e-01
+7.551000118255615e+00 -1.659999936819077e-01
+7.565999984741211e+00 -1.430000066757202e-01
+7.567999839782715e+00 -1.190000027418137e-01
+7.565999984741211e+00 -9.499999880790710e-02
+7.565999984741211e+00 -8.299999684095383e-02
+7.578000068664551e+00 -5.999999865889549e-02
+7.557000160217285e+00 -3.599999845027924e-02
+7.566999912261963e+00 -1.200000010430813e-02
+7.364999771118164e+00 +4.000000189989805e-03
+7.379000186920166e+00 +2.700000070035458e-02
+7.368999958038330e+00 +5.000000074505806e-02
+7.373000144958496e+00 +6.199999898672104e-02
+7.381999969482422e+00 +8.500000089406967e-02
+7.372000217437744e+00 +1.080000028014183e-01
+7.361999988555908e+00 +1.309999972581863e-01
+7.366000175476074e+00 +1.539999991655350e-01
+7.364999771118164e+00 +1.780000030994415e-01
+7.361000061035156e+00 +1.889999955892563e-01
+7.372000217437744e+00 +2.119999974966049e-01
+7.352000236511230e+00 +2.349999994039536e-01
+7.353000164031982e+00 +2.579999864101410e-01
+7.354000091552734e+00 +2.809999883174896e-01
+7.346000194549561e+00 +3.039999902248383e-01
+7.348000049591064e+00 +3.269999921321869e-01
+7.349999904632568e+00 +3.389999866485596e-01
+7.339000225067139e+00 +3.619999885559082e-01
+7.350999832153320e+00 +3.849999904632568e-01
+7.333000183105469e+00 +4.079999923706055e-01
+7.348999977111816e+00 +4.320000112056732e-01
+7.342000007629395e+00 +4.539999961853027e-01
+7.355000019073486e+00 +4.670000076293945e-01
+7.329999923706055e+00 +4.880000054836273e-01
+7.346000194549561e+00 +5.120000243186951e-01
+7.334000110626221e+00 +5.350000262260437e-01
+7.333000183105469e+00 +5.580000281333923e-01
+7.313000202178955e+00 +5.799999833106995e-01
+7.336999893188477e+00 +6.050000190734863e-01
+7.329999923706055e+00 +6.159999966621399e-01
+7.334000110626221e+00 +6.389999985694885e-01
+7.320000171661377e+00 +6.610000133514404e-01
+7.320000171661377e+00 +6.840000152587891e-01
+7.314000129699707e+00 +7.070000171661377e-01
+7.327000141143799e+00 +7.310000061988831e-01
+7.322000026702881e+00 +7.429999709129333e-01
+7.327000141143799e+00 +7.659999728202820e-01
+7.316999912261963e+00 +7.889999747276306e-01
+7.323999881744385e+00 +8.130000233650208e-01
+7.314000129699707e+00 +8.349999785423279e-01
+7.330999851226807e+00 +8.600000143051147e-01
+7.328999996185303e+00 +8.709999918937683e-01
+7.322999954223633e+00 +8.939999938011169e-01
+7.317999839782715e+00 +9.169999957084656e-01
+7.310999870300293e+00 +9.390000104904175e-01
+7.308000087738037e+00 +9.620000123977661e-01
+7.318999767303467e+00 +9.869999885559082e-01
+7.307000160217285e+00 +9.969999790191650e-01
+7.302000045776367e+00 +1.019999980926514e+00
+7.304999828338623e+00 +1.044000029563904e+00
+7.307000160217285e+00 +1.067000031471252e+00
+7.297999858856201e+00 +1.088999986648560e+00
+7.311999797821045e+00 +1.115000009536743e+00
+7.307000160217285e+00 +1.138000011444092e+00
+7.309000015258789e+00 +1.149999976158142e+00
+7.302999973297119e+00 +1.172000050544739e+00
+7.301000118255615e+00 +1.195999979972839e+00
+7.302999973297119e+00 +1.218999981880188e+00
+7.315000057220459e+00 +1.245000004768372e+00
+7.313000202178955e+00 +1.268000006675720e+00
+7.296999931335449e+00 +1.276999950408936e+00
+7.309999942779541e+00 +1.302999973297119e+00
+7.306000232696533e+00 +1.325999975204468e+00
+7.297999858856201e+00 +1.348999977111816e+00
+7.288000106811523e+00 +1.370000004768372e+00
+7.322000026702881e+00 +1.401000022888184e+00
+7.309999942779541e+00 +1.422000050544739e+00
+7.289000034332275e+00 +1.429999947547913e+00
+7.304999828338623e+00 +1.457000017166138e+00
+7.296999931335449e+00 +1.478999972343445e+00
+7.283999919891357e+00 +1.500000000000000e+00
+7.296999931335449e+00 +1.526999950408936e+00
+7.285999774932861e+00 +1.549000024795532e+00
+7.280000209808350e+00 +1.559000015258789e+00
+7.276999950408936e+00 +1.582000017166138e+00
+7.282999992370605e+00 +1.608000040054321e+00
+7.275000095367432e+00 +1.629999995231628e+00
+7.284999847412109e+00 +1.656000018119812e+00
+7.269999980926514e+00 +1.677000045776367e+00
+7.267000198364258e+00 +1.687999963760376e+00
+7.278999805450439e+00 +1.715000033378601e+00
+7.257999897003174e+00 +1.733999967575073e+00
+7.252999782562256e+00 +1.756999969482422e+00
+7.261000156402588e+00 +1.782999992370605e+00
+7.262000083923340e+00 +1.807999968528748e+00
+7.254000186920166e+00 +1.817999958992004e+00
+7.254000186920166e+00 +1.842000007629395e+00
+7.256999969482422e+00 +1.866999983787537e+00
+7.242000102996826e+00 +1.886999964714050e+00
+7.249000072479248e+00 +1.914000034332275e+00
+7.250999927520752e+00 +1.937999963760376e+00
+7.251999855041504e+00 +1.950999975204468e+00
+7.242000102996826e+00 +1.973000049591064e+00
+7.244999885559082e+00 +1.998000025749207e+00
+7.237999916076660e+00 +2.020999908447266e+00
+7.223000049591064e+00 +2.040999889373779e+00
+7.229000091552734e+00 +2.066999912261963e+00
+7.228000164031982e+00 +2.091000080108643e+00
+7.229000091552734e+00 +2.104000091552734e+00
+7.219999790191650e+00 +2.125999927520752e+00
+7.217000007629395e+00 +2.150000095367432e+00
+7.216000080108643e+00 +2.174000024795532e+00
+7.210999965667725e+00 +2.197000026702881e+00
+7.211999893188477e+00 +2.221999883651733e+00
+7.216000080108643e+00 +2.236000061035156e+00
+7.210000038146973e+00 +2.259000062942505e+00
+7.204999923706055e+00 +2.282000064849854e+00
+7.196000099182129e+00 +2.303999900817871e+00
+7.184999942779541e+00 +2.325999975204468e+00
+7.171999931335449e+00 +2.345999956130981e+00
+7.186999797821045e+00 +2.375999927520752e+00
+7.193999767303467e+00 +2.391000032424927e+00
+7.178999900817871e+00 +2.411000013351440e+00
+7.177000045776367e+00 +2.436000108718872e+00
+7.178999900817871e+00 +2.460999965667725e+00
+7.171000003814697e+00 +2.483999967575073e+00
+7.160999774932861e+00 +2.506000041961670e+00
+7.153999805450439e+00 +2.516000032424927e+00
+7.158999919891357e+00 +2.542999982833862e+00
+7.143000125885010e+00 +2.562999963760376e+00
+7.145999908447266e+00 +2.588999986648560e+00
+7.139999866485596e+00 +2.611999988555908e+00
+7.133999824523926e+00 +2.634999990463257e+00
+7.138000011444092e+00 +2.650000095367432e+00
+7.127999782562256e+00 +2.671000003814697e+00
+7.125000000000000e+00 +2.696000099182129e+00
+7.130000114440918e+00 +2.723000049591064e+00
+7.118999958038330e+00 +2.744999885559082e+00
+7.113999843597412e+00 +2.767999887466431e+00
+7.105999946594238e+00 +2.778000116348267e+00
+7.111999988555908e+00 +2.805999994277954e+00
+7.103000164031982e+00 +2.828999996185303e+00
+7.096000194549561e+00 +2.851999998092651e+00
+7.092000007629395e+00 +2.875999927520752e+00
+7.096000194549561e+00 +2.903000116348267e+00
+7.090000152587891e+00 +2.927000045776367e+00
+7.078999996185303e+00 +2.934999942779541e+00
+7.074999809265137e+00 +2.960000038146973e+00
+7.086999893188477e+00 +2.990999937057495e+00
+7.073999881744385e+00 +3.012000083923340e+00
+7.063000202178955e+00 +3.032999992370605e+00
+7.061999797821045e+00 +3.059000015258789e+00
+7.053999900817871e+00 +3.069000005722046e+00
+7.052999973297119e+00 +3.095000028610229e+00
+7.057000160217285e+00 +3.122999906539917e+00
+7.046000003814697e+00 +3.144999980926514e+00
+7.038000106811523e+00 +3.167000055313110e+00
+7.035999774932861e+00 +3.194000005722046e+00
+7.030000209808350e+00 +3.217000007629395e+00
+7.043000221252441e+00 +3.236000061035156e+00
+7.022999763488770e+00 +3.253999948501587e+00
+7.019999980926514e+00 +3.279999971389771e+00
+7.012000083923340e+00 +3.302999973297119e+00
+7.005000114440918e+00 +3.325999975204468e+00
+7.007999897003174e+00 +3.355000019073486e+00
+6.995999813079834e+00 +3.362999916076660e+00
+6.998000144958496e+00 +3.390000104904175e+00
+6.991000175476074e+00 +3.414000034332275e+00
+6.982999801635742e+00 +3.437999963760376e+00
+6.982999801635742e+00 +3.464999914169312e+00
+6.975999832153320e+00 +3.487999916076660e+00
+6.977000236511230e+00 +3.503000020980835e+00
+6.973000049591064e+00 +3.528000116348267e+00
+6.967000007629395e+00 +3.552999973297119e+00
+6.952000141143799e+00 +3.572999954223633e+00
+6.949999809265137e+00 +3.598999977111816e+00
+6.934999942779541e+00 +3.618999958038330e+00
+6.935999870300293e+00 +3.634000062942505e+00
+6.936999797821045e+00 +3.661999940872192e+00
+6.918000221252441e+00 +3.680000066757202e+00
+6.907000064849854e+00 +3.701999902725220e+00
+6.903999805450439e+00 +3.727999925613403e+00
+6.899000167846680e+00 +3.753000020980835e+00
+6.872000217437744e+00 +3.766999959945679e+00
+6.822999954223633e+00 +3.753999948501587e+00
+6.796000003814697e+00 +3.766999959945679e+00
+6.783999919891357e+00 +3.788000106811523e+00
+6.744999885559082e+00 +3.793999910354614e+00
+6.723000049591064e+00 +3.809999942779541e+00
+6.697000026702881e+00 +3.822999954223633e+00
+6.690999984741211e+00 +3.834000110626221e+00
+6.685999870300293e+00 +3.858999967575073e+00
+6.673999786376953e+00 +3.880000114440918e+00
+6.663000106811523e+00 +3.901999950408936e+00
+6.656000137329102e+00 +3.924999952316284e+00
+6.644999980926514e+00 +3.947000026702881e+00
+6.651999950408936e+00 +3.966000080108643e+00
+6.625000000000000e+00 +3.977999925613403e+00
+6.611000061035156e+00 +3.996999979019165e+00
+6.610000133514404e+00 +4.025000095367432e+00
+6.579999923706055e+00 +4.035999774932861e+00
+6.559000015258789e+00 +4.051000118255615e+00
+6.565999984741211e+00 +4.084000110626221e+00
+6.532000064849854e+00 +4.077000141143799e+00
+6.524000167846680e+00 +4.100999832153320e+00
+6.513000011444092e+00 +4.122000217437744e+00
+6.492000102996826e+00 +4.137000083923340e+00
+6.473999977111816e+00 +4.155000209808350e+00
+6.479000091552734e+00 +4.186999797821045e+00
+6.455999851226807e+00 +4.185999870300293e+00
+6.441999912261963e+00 +4.206999778747559e+00
+6.445000171661377e+00 +4.236999988555908e+00
+6.414000034332275e+00 +4.245999813079834e+00
+6.407000064849854e+00 +4.269999980926514e+00
+6.392000198364258e+00 +4.289000034332275e+00
+6.376999855041504e+00 +4.308000087738037e+00
+6.369999885559082e+00 +4.317999839782715e+00
+6.366000175476074e+00 +4.344999790191650e+00
+6.328999996185303e+00 +4.348000049591064e+00
+6.321000099182129e+00 +4.373000144958496e+00
+6.329999923706055e+00 +4.407999992370605e+00
+6.294000148773193e+00 +4.412000179290771e+00
+6.288000106811523e+00 +4.422999858856201e+00
+6.281000137329102e+00 +4.447000026702881e+00
+6.267000198364258e+00 +4.467000007629395e+00
+6.248000144958496e+00 +4.482999801635742e+00
+6.248000144958496e+00 +4.513000011444092e+00
+6.219999790191650e+00 +4.522999763488770e+00
+6.218999862670898e+00 +4.537000179290771e+00
+6.209000110626221e+00 +4.559999942779541e+00
+6.186999797821045e+00 +4.573999881744385e+00
+6.176000118255615e+00 +4.594999790191650e+00
+6.165999889373779e+00 +4.618000030517578e+00
+6.155000209808350e+00 +4.639999866485596e+00
+6.139999866485596e+00 +4.658999919891357e+00
+6.130000114440918e+00 +4.666999816894531e+00
+6.110000133514404e+00 +4.682000160217285e+00
+6.102000236511230e+00 +4.705999851226807e+00
+6.086999893188477e+00 +4.724999904632568e+00
+6.068999767303467e+00 +4.742000102996826e+00
+6.053999900817871e+00 +4.761000156402588e+00
+6.051000118255615e+00 +4.774000167846680e+00
+6.034999847412109e+00 +4.791999816894531e+00
+6.019999980926514e+00 +4.810999870300293e+00
+6.006000041961670e+00 +4.830999851226807e+00
+5.986000061035156e+00 +4.846000194549561e+00
+5.980000019073486e+00 +4.872000217437744e+00
+5.973999977111816e+00 +4.882999897003174e+00
+5.952000141143799e+00 +4.896999835968018e+00
+5.941999912261963e+00 +4.919000148773193e+00
+5.919000148773193e+00 +4.931000232696533e+00
+5.901999950408936e+00 +4.948999881744385e+00
+5.889999866485596e+00 +4.971000194549561e+00
+5.869999885559082e+00 +4.986000061035156e+00
+5.868000030517578e+00 +5.000000000000000e+00
+5.849999904632568e+00 +5.015999794006348e+00
+5.846000194549561e+00 +5.044000148773193e+00
+5.820000171661377e+00 +5.053999900817871e+00
+5.809999942779541e+00 +5.077000141143799e+00
+5.798999786376953e+00 +5.100999832153320e+00
+5.785999774932861e+00 +5.105000019073486e+00
+5.769999980926514e+00 +5.123000144958496e+00
+5.755000114440918e+00 +5.142000198364258e+00
+5.736999988555908e+00 +5.158999919891357e+00
+5.717999935150146e+00 +5.173999786376953e+00
+5.704999923706055e+00 +5.195000171661377e+00
+5.684999942779541e+00 +5.210000038146973e+00
+5.672999858856201e+00 +5.215000152587891e+00
+5.657000064849854e+00 +5.232999801635742e+00
+5.644000053405762e+00 +5.255000114440918e+00
+5.616000175476074e+00 +5.262000083923340e+00
+5.604000091552734e+00 +5.282999992370605e+00
+5.590000152587891e+00 +5.303999900817871e+00
+5.587999820709229e+00 +5.317999839782715e+00
+5.571000099182129e+00 +5.335000038146973e+00
+5.552999973297119e+00 +5.350999832153320e+00
+5.539000034332275e+00 +5.370999813079834e+00
+5.518000125885010e+00 +5.385000228881836e+00
+5.493999958038330e+00 +5.394999980926514e+00
+5.487999916076660e+00 +5.407000064849854e+00
+5.474999904632568e+00 +5.427999973297119e+00
+5.460999965667725e+00 +5.447999954223633e+00
+5.438000202178955e+00 +5.459000110626221e+00
+5.425000190734863e+00 +5.480999946594238e+00
+5.410999774932861e+00 +5.500000000000000e+00
+5.402999877929688e+00 +5.510000228881836e+00
+5.385000228881836e+00 +5.526000022888184e+00
+5.362999916076660e+00 +5.539000034332275e+00
+5.347000122070312e+00 +5.557000160217285e+00
+5.334000110626221e+00 +5.578000068664551e+00
+5.313000202178955e+00 +5.592000007629395e+00
+5.296000003814697e+00 +5.607999801635742e+00
+5.289999961853027e+00 +5.618999958038330e+00
+5.263999938964844e+00 +5.627999782562256e+00
+5.250000000000000e+00 +5.647999763488770e+00
+5.234000205993652e+00 +5.665999889373779e+00
+5.215000152587891e+00 +5.681000232696533e+00
+5.192999839782715e+00 +5.692999839782715e+00
+5.189000129699707e+00 +5.706999778747559e+00
+5.170000076293945e+00 +5.722000122070312e+00
+5.149000167846680e+00 +5.735000133514404e+00
+5.131000041961670e+00 +5.750999927520752e+00
+5.118000030517578e+00 +5.772999763488770e+00
+5.098999977111816e+00 +5.788000106811523e+00
+5.077000141143799e+00 +5.800000190734863e+00
+5.070000171661377e+00 +5.809999942779541e+00
+5.046999931335449e+00 +5.821000099182129e+00
+5.032000064849854e+00 +5.841000080108643e+00
+5.013999938964844e+00 +5.856999874114990e+00
+4.998000144958496e+00 +5.875000000000000e+00
+4.980000019073486e+00 +5.890999794006348e+00
+4.973000049591064e+00 +5.901999950408936e+00
+4.959000110626221e+00 +5.922999858856201e+00
+4.938000202178955e+00 +5.935999870300293e+00
+4.918000221252441e+00 +5.949999809265137e+00
+4.900000095367432e+00 +5.965000152587891e+00
+4.881999969482422e+00 +5.981999874114990e+00
+4.863999843597412e+00 +5.999000072479248e+00
+4.855000019073486e+00 +6.006000041961670e+00
+4.830999851226807e+00 +6.015999794006348e+00
+4.811999797821045e+00 +6.031000137329102e+00
+4.802000045776367e+00 +6.057000160217285e+00
+4.782000064849854e+00 +6.070000171661377e+00
+4.763999938964844e+00 +6.086999893188477e+00
+4.751999855041504e+00 +6.091000080108643e+00
+4.735000133514404e+00 +6.109000205993652e+00
+4.717000007629395e+00 +6.125000000000000e+00
+4.697999954223633e+00 +6.139999866485596e+00
+4.675000190734863e+00 +6.150000095367432e+00
+4.659999847412109e+00 +6.171000003814697e+00
+4.639999866485596e+00 +6.184000015258789e+00
+4.629000186920166e+00 +6.190000057220459e+00
+4.612999916076660e+00 +6.209000110626221e+00
+4.597000122070312e+00 +6.228000164031982e+00
+4.571000099182129e+00 +6.235000133514404e+00
+4.553999900817871e+00 +6.251999855041504e+00
+4.533999919891357e+00 +6.267000198364258e+00
+4.517000198364258e+00 +6.263000011444092e+00
+4.510000228881836e+00 +6.296000003814697e+00
+4.485000133514404e+00 +6.302000045776367e+00
+4.465000152587891e+00 +6.315999984741211e+00
+4.449999809265137e+00 +6.335999965667725e+00
+4.423999786376953e+00 +6.342000007629395e+00
+4.409999847412109e+00 +6.363999843597412e+00
+4.397999763488770e+00 +6.368000030517578e+00
+4.377999782562256e+00 +6.381999969482422e+00
+4.356999874114990e+00 +6.394000053405762e+00
+4.341000080108643e+00 +6.414000034332275e+00
+4.320000171661377e+00 +6.426000118255615e+00
+4.302999973297119e+00 +6.443999767303467e+00
+4.288000106811523e+00 +6.445000171661377e+00
+4.269999980926514e+00 +6.460999965667725e+00
+4.250000000000000e+00 +6.474999904632568e+00
+4.230000019073486e+00 +6.489999771118164e+00
+4.212999820709229e+00 +6.507999897003174e+00
+4.186999797821045e+00 +6.513000011444092e+00
+4.179999828338623e+00 +6.524000167846680e+00
+4.159999847412109e+00 +6.537000179290771e+00
+4.143000125885010e+00 +6.557000160217285e+00
+4.119999885559082e+00 +6.565000057220459e+00
+4.103000164031982e+00 +6.584000110626221e+00
+4.081999778747559e+00 +6.597000122070312e+00
+4.061999797821045e+00 +6.610000133514404e+00
+4.054999828338623e+00 +6.623000144958496e+00
+4.034999847412109e+00 +6.636000156402588e+00
+4.017000198364258e+00 +6.652999877929688e+00
+3.990000009536743e+00 +6.656000137329102e+00
+3.970000028610229e+00 +6.670000076293945e+00
+3.950999975204468e+00 +6.685999870300293e+00
+3.936000108718872e+00 +6.685999870300293e+00
+3.914999961853027e+00 +6.697999954223633e+00
+3.895999908447266e+00 +6.712999820709229e+00
+3.875999927520752e+00 +6.727000236511230e+00
+3.857000112533569e+00 +6.743000030517578e+00
+3.832999944686890e+00 +6.750000000000000e+00
+3.819999933242798e+00 +6.776999950408936e+00
+3.815000057220459e+00 +6.793000221252441e+00
+3.783999919891357e+00 +6.788000106811523e+00
+3.763999938964844e+00 +6.802000045776367e+00
+3.753000020980835e+00 +6.831999778747559e+00
+3.720000028610229e+00 +6.823999881744385e+00
+3.701999902725220e+00 +6.840000152587891e+00
+3.697000026702881e+00 +6.857999801635742e+00
+3.667999982833862e+00 +6.854000091552734e+00
+3.647000074386597e+00 +6.868000030517578e+00
+3.634000062942505e+00 +6.895999908447266e+00
+3.614000082015991e+00 +6.908999919891357e+00
+3.599999904632568e+00 +6.935999870300293e+00
+2.503999948501587e+00 +4.877999782562256e+00
+2.480000019073486e+00 +4.850999832153320e+00
+2.470000028610229e+00 +4.868999958038330e+00
+2.450000047683716e+00 +4.868000030517578e+00
+2.421000003814697e+00 +4.848000049591064e+00
+2.407999992370605e+00 +4.861000061035156e+00
+2.367000102996826e+00 +4.815999984741211e+00
+2.358999967575073e+00 +4.817999839782715e+00
+2.345000028610229e+00 +4.828999996185303e+00
+2.338999986648560e+00 +4.855000019073486e+00
+2.323999881744385e+00 +4.862999916076660e+00
+2.301000118255615e+00 +4.854000091552734e+00
+2.286000013351440e+00 +4.861000061035156e+00
+2.259999990463257e+00 +4.846000194549561e+00
+2.247999906539917e+00 +4.840000152587891e+00
+2.239000082015991e+00 +4.861999988555908e+00
+2.213999986648560e+00 +4.847000122070312e+00
+2.194999933242798e+00 +4.844999790191650e+00
+2.178999900817871e+00 +4.850999832153320e+00
+2.157000064849854e+00 +4.841000080108643e+00
+2.148999929428101e+00 +4.844999790191650e+00
+2.131000041961670e+00 +4.846000194549561e+00
+2.107000112533569e+00 +4.833000183105469e+00
+2.088999986648560e+00 +4.833000183105469e+00
+2.076999902725220e+00 +4.846000194549561e+00
+2.051000118255615e+00 +4.828000068664551e+00
+2.035000085830688e+00 +4.833000183105469e+00
+2.028000116348267e+00 +4.835999965667725e+00
+2.003000020980835e+00 +4.821000099182129e+00
+1.991000056266785e+00 +4.834000110626221e+00
+1.970999956130981e+00 +4.828999996185303e+00
+1.944000005722046e+00 +4.807000160217285e+00
+1.934000015258789e+00 +4.823999881744385e+00
+1.921000003814697e+00 +4.814000129699707e+00
+1.901000022888184e+00 +4.808000087738037e+00
+1.886999964714050e+00 +4.816999912261963e+00
+1.868000030517578e+00 +4.814000129699707e+00
+1.848999977111816e+00 +4.809000015258789e+00
+1.832000017166138e+00 +4.809000015258789e+00
+1.815999984741211e+00 +4.813000202178955e+00
+1.804999947547913e+00 +4.807000160217285e+00
+1.786000013351440e+00 +4.802000045776367e+00
+1.773000001907349e+00 +4.815000057220459e+00
+1.753999948501587e+00 +4.807000160217285e+00
+1.736999988555908e+00 +4.809000015258789e+00
+1.720000028610229e+00 +4.809000015258789e+00
+1.708999991416931e+00 +4.802999973297119e+00
+1.690999984741211e+00 +4.798999786376953e+00
+1.672999978065491e+00 +4.796999931335449e+00
+1.656999945640564e+00 +4.800000190734863e+00
+1.641000032424927e+00 +4.802000045776367e+00
+1.625000000000000e+00 +4.804999828338623e+00
+1.615000009536743e+00 +4.800000190734863e+00
+1.598000049591064e+00 +4.797999858856201e+00
+1.578999996185303e+00 +4.794000148773193e+00
+1.562999963760376e+00 +4.793000221252441e+00
+1.544000029563904e+00 +4.787000179290771e+00
+1.529999971389771e+00 +4.795000076293945e+00
+1.514000058174133e+00 +4.796000003814697e+00
+1.503000020980835e+00 +4.788000106811523e+00
+1.485999941825867e+00 +4.787000179290771e+00
+1.470999956130981e+00 +4.791999816894531e+00
+1.452000021934509e+00 +4.782999992370605e+00
+1.437000036239624e+00 +4.789000034332275e+00
+1.421000003814697e+00 +4.788000106811523e+00
+1.404999971389771e+00 +4.793000221252441e+00
+1.396999955177307e+00 +4.790999889373779e+00
+1.379999995231628e+00 +4.788000106811523e+00
+1.363999962806702e+00 +4.790999889373779e+00
+1.348000049591064e+00 +4.790999889373779e+00
+1.330999970436096e+00 +4.789999961853027e+00
+1.317000031471252e+00 +4.797999858856201e+00
+1.305999994277954e+00 +4.787000179290771e+00
+1.289999961853027e+00 +4.787000179290771e+00
+1.274000048637390e+00 +4.787000179290771e+00
+1.256000041961670e+00 +4.782000064849854e+00
+1.241999983787537e+00 +4.789999961853027e+00
+1.226999998092651e+00 +4.791999816894531e+00
+1.218000054359436e+00 +4.788000106811523e+00
+1.203999996185303e+00 +4.795000076293945e+00
+1.184000015258789e+00 +4.782000064849854e+00
+1.171000003814697e+00 +4.793000221252441e+00
+1.154000043869019e+00 +4.789000034332275e+00
+1.138000011444092e+00 +4.789000034332275e+00
+1.125000000000000e+00 +4.798999786376953e+00
+1.113999962806702e+00 +4.787000179290771e+00
+1.098000049591064e+00 +4.789000034332275e+00
+1.082000017166138e+00 +4.785999774932861e+00
+1.067000031471252e+00 +4.791999816894531e+00
+1.052000045776367e+00 +4.793000221252441e+00
+1.036000013351440e+00 +4.793000221252441e+00
+1.032999992370605e+00 +4.813000202178955e+00
+1.018000006675720e+00 +4.820000171661377e+00
+1.006000041961670e+00 +4.836999893188477e+00
+9.940000176429749e-01 +4.856999874114990e+00
+9.729999899864197e-01 +4.829999923706055e+00
+9.549999833106995e-01 +4.818999767303467e+00
+9.399999976158142e-01 +4.822000026702881e+00
+9.380000233650208e-01 +4.854000091552734e+00
+9.229999780654907e-01 +4.855000019073486e+00
+9.089999794960022e-01 +4.863999843597412e+00
+8.939999938011169e-01 +4.872000217437744e+00
+8.780000209808350e-01 +4.870999813079834e+00
+8.640000224113464e-01 +4.881999969482422e+00
+8.550000190734863e-01 +4.875000000000000e+00
+8.470000028610229e-01 +4.918000221252441e+00
+8.339999914169312e-01 +4.935999870300293e+00
+8.289999961853027e-01 +4.998000144958496e+00
+8.180000185966492e-01 +5.026000022888184e+00
+8.090000152587891e-01 +5.071000099182129e+00
+7.979999780654907e-01 +5.105999946594238e+00
+7.940000295639038e-01 +5.131999969482422e+00
+7.850000262260437e-01 +5.178999900817871e+00
+8.029999732971191e-01 +5.403999805450439e+00
+8.100000023841858e-01 +5.570000171661377e+00
+8.339999914169312e-01 +5.855000019073486e+00
+8.330000042915344e-01 +5.979000091552734e+00
+8.190000057220459e-01 +5.941999912261963e+00
+8.029999732971191e-01 +5.964000225067139e+00
+7.910000085830688e-01 +6.019999980926514e+00
+7.979999780654907e-01 +6.216000080108643e+00
+9.900000095367432e-01 +7.852000236511230e+00
+9.649999737739563e-01 +7.855000019073486e+00
+9.430000185966492e-01 +7.881000041961670e+00
+9.300000071525574e-01 +7.875000000000000e+00
+9.049999713897705e-01 +7.874000072479248e+00
+8.809999823570251e-01 +7.883999824523926e+00
+8.560000061988831e-01 +7.890999794006348e+00
+8.320000171661377e-01 +7.894000053405762e+00
+8.069999814033508e-01 +7.894000053405762e+00
+7.950000166893005e-01 +7.899000167846680e+00
+7.699999809265137e-01 +7.900000095367432e+00
+7.440000176429749e-01 +7.897999763488770e+00
+7.189999818801880e-01 +7.894999980926514e+00
+6.959999799728394e-01 +7.918000221252441e+00
+6.710000038146973e-01 +7.921999931335449e+00
+6.460000276565552e-01 +7.922999858856201e+00
+6.330000162124634e-01 +7.915999889373779e+00
+6.090000271797180e-01 +7.921999931335449e+00
+5.839999914169312e-01 +7.927000045776367e+00
+5.600000023841858e-01 +7.936999797821045e+00
+5.350000262260437e-01 +7.942999839782715e+00
+5.109999775886536e-01 +7.953999996185303e+00
+4.979999959468842e-01 +7.948999881744385e+00
+4.729999899864197e-01 +7.955999851226807e+00
+4.480000138282776e-01 +7.952000141143799e+00
+4.230000078678131e-01 +7.945000171661377e+00
+3.980000019073486e-01 +7.955999851226807e+00
+3.729999959468842e-01 +7.960000038146973e+00
+3.479999899864197e-01 +7.959000110626221e+00
+3.359999954700470e-01 +7.967000007629395e+00
+3.109999895095825e-01 +7.975999832153320e+00
+2.860000133514404e-01 +7.968999862670898e+00
+2.610000073909760e-01 +7.975999832153320e+00
+2.360000014305115e-01 +7.986000061035156e+00
+2.109999954700470e-01 +7.977000236511230e+00
+1.979999989271164e-01 +7.980000019073486e+00
+1.739999949932098e-01 +7.995999813079834e+00
+1.490000039339066e-01 +7.989999771118164e+00
+1.239999979734421e-01 +7.999000072479248e+00
+9.799999743700027e-02 +7.999000072479248e+00
+7.299999892711639e-02 +7.991000175476074e+00
+6.100000068545341e-02 +8.005000114440918e+00
+3.599999845027924e-02 +8.005000114440918e+00
+1.099999994039536e-02 +8.003000259399414e+00
-1.499999966472387e-02 +8.005000114440918e+00
-3.999999910593033e-02 +8.005000114440918e+00
-6.499999761581421e-02 +8.005000114440918e+00
-9.000000357627869e-02 +8.020000457763672e+00
-1.030000001192093e-01 +8.006999969482422e+00
-1.280000060796738e-01 +8.008000373840332e+00
-1.529999971389771e-01 +8.024999618530273e+00
-1.780000030994415e-01 +8.017000198364258e+00
-2.039999961853027e-01 +8.017999649047852e+00
-2.290000021457672e-01 +8.036999702453613e+00
-2.540000081062317e-01 +8.017000198364258e+00
-2.660000026226044e-01 +8.010999679565430e+00
-2.919999957084656e-01 +8.020999908447266e+00
-3.170000016689301e-01 +8.010999679565430e+00
-3.420000076293945e-01 +8.010000228881836e+00
-3.680000007152557e-01 +8.031999588012695e+00
-3.919999897480011e-01 +8.006999969482422e+00
-4.050000011920929e-01 +8.017999649047852e+00
-4.309999942779541e-01 +8.032999992370605e+00
-4.560000002384186e-01 +8.017999649047852e+00
-4.819999933242798e-01 +8.031999588012695e+00
-5.080000162124634e-01 +8.039999961853027e+00
-5.320000052452087e-01 +8.019000053405762e+00
-5.450000166893005e-01 +8.026000022888184e+00
-5.699999928474426e-01 +8.029999732971191e+00
-5.939999818801880e-01 +8.008999824523926e+00
-6.209999918937683e-01 +8.024000167846680e+00
-6.480000019073486e-01 +8.043000221252441e+00
-6.710000038146973e-01 +8.017999649047852e+00
-6.959999799728394e-01 +8.013999938964844e+00
-7.110000252723694e-01 +8.036000251770020e+00
-7.350000143051147e-01 +8.020000457763672e+00
-7.590000033378601e-01 +8.010000228881836e+00
-7.870000004768372e-01 +8.034999847412109e+00
-8.090000152587891e-01 +8.003000259399414e+00
-8.349999785423279e-01 +8.010000228881836e+00
-8.619999885559082e-01 +8.024999618530273e+00
-8.740000128746033e-01 +8.017999649047852e+00
-8.989999890327454e-01 +8.010999679565430e+00
-9.259999990463257e-01 +8.022000312805176e+00
-9.490000009536743e-01 +8.001999855041504e+00
-9.729999899864197e-01 +7.993000030517578e+00
-1.001999974250793e+00 +8.020999908447266e+00
-1.013000011444092e+00 +8.001999855041504e+00
-1.037999987602234e+00 +8.001999855041504e+00
-1.065999984741211e+00 +8.017999649047852e+00
-1.090000033378601e+00 +8.005000114440918e+00
-1.113999962806702e+00 +7.992000102996826e+00
-1.141999959945679e+00 +8.012000083923340e+00
-1.162999987602234e+00 +7.980999946594238e+00
-1.179999947547913e+00 +8.003999710083008e+00
-1.203999996185303e+00 +7.997000217437744e+00
-1.228000044822693e+00 +7.982999801635742e+00
-1.253999948501587e+00 +7.985000133514404e+00
-1.279000043869019e+00 +7.985000133514404e+00
-1.304000020027161e+00 +7.980999946594238e+00
-1.317000031471252e+00 +7.977000236511230e+00
-1.343000054359436e+00 +7.982999801635742e+00
-1.368000030517578e+00 +7.978000164031982e+00
-1.394000053405762e+00 +7.975999832153320e+00
-1.421000003814697e+00 +7.980999946594238e+00
-1.444000005722046e+00 +7.965000152587891e+00
-1.470000028610229e+00 +7.969999790191650e+00
-1.483999967575073e+00 +7.973000049591064e+00
-1.508999943733215e+00 +7.967000007629395e+00
-1.531999945640564e+00 +7.953999996185303e+00
-1.562999963760376e+00 +7.980000019073486e+00
-1.583999991416931e+00 +7.955999851226807e+00
-1.611999988555908e+00 +7.962999820709229e+00
-1.623999953269958e+00 +7.961999893188477e+00
-1.649000048637390e+00 +7.954999923706055e+00
-1.674999952316284e+00 +7.954999923706055e+00
-1.700000047683716e+00 +7.949999809265137e+00
-1.725000023841858e+00 +7.942999839782715e+00
-1.748000025749207e+00 +7.932000160217285e+00
-1.774999976158142e+00 +7.935999870300293e+00
-1.786999940872192e+00 +7.928999900817871e+00
-1.810999989509583e+00 +7.919000148773193e+00
-1.837000012397766e+00 +7.919000148773193e+00
-1.863999962806702e+00 +7.922999858856201e+00
-1.886000037193298e+00 +7.901999950408936e+00
-1.912999987602234e+00 +7.907000064849854e+00
-1.925999999046326e+00 +7.906000137329102e+00
-1.950000047683716e+00 +7.897999763488770e+00
-1.978999972343445e+00 +7.905000209808350e+00
-2.002000093460083e+00 +7.894999980926514e+00
-2.028000116348267e+00 +7.890999794006348e+00
-2.053999900817871e+00 +7.889999866485596e+00
-2.079999923706055e+00 +7.888999938964844e+00
-2.092000007629395e+00 +7.881999969482422e+00
-2.121000051498413e+00 +7.893000125885010e+00
-2.144999980926514e+00 +7.883999824523926e+00
-2.171999931335449e+00 +7.887000083923340e+00
-2.197999954223633e+00 +7.881999969482422e+00
-2.221999883651733e+00 +7.875000000000000e+00
-2.233999967575073e+00 +7.868999958038330e+00
-2.260999917984009e+00 +7.869999885559082e+00
-2.285000085830688e+00 +7.861000061035156e+00
-2.308000087738037e+00 +7.848000049591064e+00
-2.336999893188477e+00 +7.854000091552734e+00
-2.361000061035156e+00 +7.843999862670898e+00
-2.381000041961670e+00 +7.822000026702881e+00
-2.400000095367432e+00 +7.839000225067139e+00
-2.421000003814697e+00 +7.820000171661377e+00
-2.446000099182129e+00 +7.814000129699707e+00
-2.473999977111816e+00 +7.817999839782715e+00
-2.494999885559082e+00 +7.798999786376953e+00
-2.519999980926514e+00 +7.793000221252441e+00
-2.548000097274780e+00 +7.796000003814697e+00
-2.559000015258789e+00 +7.788000106811523e+00
-2.586999893188477e+00 +7.790999889373779e+00
-2.611999988555908e+00 +7.782999992370605e+00
-2.634999990463257e+00 +7.770999908447266e+00
-2.663000106811523e+00 +7.774000167846680e+00
-2.691999912261963e+00 +7.777999877929688e+00
-2.697999954223633e+00 +7.756000041961670e+00
-2.723999977111816e+00 +7.752999782562256e+00
-2.752000093460083e+00 +7.752999782562256e+00
-2.770999908447266e+00 +7.730000019073486e+00
-2.799999952316284e+00 +7.736000061035156e+00
-2.825000047683716e+00 +7.729000091552734e+00
-2.838999986648560e+00 +7.728000164031982e+00
-2.861999988555908e+00 +7.715000152587891e+00
-2.891000032424927e+00 +7.721000194549561e+00
-2.911000013351440e+00 +7.701000213623047e+00
-2.933000087738037e+00 +7.684000015258789e+00
-2.960999965667725e+00 +7.685999870300293e+00
-2.982000112533569e+00 +7.669000148773193e+00
-2.994999885559082e+00 +7.666999816894531e+00
-3.025000095367432e+00 +7.671999931335449e+00
-3.042999982833862e+00 +7.647999763488770e+00
-3.071000099182129e+00 +7.646999835968018e+00
-3.098999977111816e+00 +7.647999763488770e+00
-3.121000051498413e+00 +7.632999897003174e+00
-3.145999908447266e+00 +7.626999855041504e+00
-3.164999961853027e+00 +7.638000011444092e+00
-3.183000087738037e+00 +7.613999843597412e+00
-3.206000089645386e+00 +7.599999904632568e+00
-3.240999937057495e+00 +7.617000102996826e+00
-3.259000062942505e+00 +7.593999862670898e+00
-3.282000064849854e+00 +7.579999923706055e+00
-3.296000003814697e+00 +7.579999923706055e+00
-3.319999933242798e+00 +7.570000171661377e+00
-3.342999935150146e+00 +7.559999942779541e+00
-3.372999906539917e+00 +7.563000202178955e+00
-3.391999959945679e+00 +7.539999961853027e+00
-3.414999961853027e+00 +7.527999877929688e+00
-3.437999963760376e+00 +7.546999931335449e+00
-3.450000047683716e+00 +7.512000083923340e+00
-3.476000070571899e+00 +7.506000041961670e+00
-3.503999948501587e+00 +7.506000041961670e+00
-3.523000001907349e+00 +7.484000205993652e+00
-3.546999931335449e+00 +7.474999904632568e+00
-3.576999902725220e+00 +7.475999832153320e+00
-3.588000059127808e+00 +7.469999790191650e+00
-3.608999967575073e+00 +7.453999996185303e+00
-3.635999917984009e+00 +7.448999881744385e+00
-3.660000085830688e+00 +7.438000202178955e+00
-3.680999994277954e+00 +7.422999858856201e+00
-3.710000038146973e+00 +7.421999931335449e+00
-3.726999998092651e+00 +7.397999763488770e+00
-3.740000009536743e+00 +7.394999980926514e+00
-3.773999929428101e+00 +7.403999805450439e+00
-3.789999961853027e+00 +7.379000186920166e+00
-3.822999954223633e+00 +7.386000156402588e+00
-3.848999977111816e+00 +7.379000186920166e+00
-3.868000030517578e+00 +7.357999801635742e+00
-3.878999948501587e+00 +7.352000236511230e+00
-3.907999992370605e+00 +7.349999904632568e+00
-3.927000045776367e+00 +7.330999851226807e+00
-3.950000047683716e+00 +7.318999767303467e+00
-3.980000019073486e+00 +7.317999839782715e+00
-4.001999855041504e+00 +7.303999900817871e+00
-4.014999866485596e+00 +7.274000167846680e+00
-4.035999774932861e+00 +7.284999847412109e+00
-4.058000087738037e+00 +7.269999980926514e+00
-4.078999996185303e+00 +7.254000186920166e+00
-4.107999801635742e+00 +7.252999782562256e+00
-4.124000072479248e+00 +7.229000091552734e+00
-4.151000022888184e+00 +7.222000122070312e+00
-4.169000148773193e+00 +7.228000164031982e+00
-4.186999797821045e+00 +7.205999851226807e+00
-4.212999820709229e+00 +7.199999809265137e+00
-4.241000175476074e+00 +7.195000171661377e+00
-4.254000186920166e+00 +7.164999961853027e+00
-4.276999950408936e+00 +7.152999877929688e+00
-4.298999786376953e+00 +7.164000034332275e+00
-4.315999984741211e+00 +7.140999794006348e+00
-4.340000152587891e+00 +7.131000041961670e+00
-4.368000030517578e+00 +7.125000000000000e+00
-4.381000041961670e+00 +7.097000122070312e+00
-4.407999992370605e+00 +7.091000080108643e+00
-4.438000202178955e+00 +7.089000225067139e+00
-4.438000202178955e+00 +7.065000057220459e+00
-4.461999893188477e+00 +7.052999973297119e+00
-4.495999813079834e+00 +7.059000015258789e+00
-4.513000011444092e+00 +7.035999774932861e+00
-4.532999992370605e+00 +7.019000053405762e+00
-4.567999839782715e+00 +7.024000167846680e+00
-4.578999996185303e+00 +6.993000030517578e+00
-4.593999862670898e+00 +6.993000030517578e+00
-4.625000000000000e+00 +6.991000175476074e+00
-4.639999866485596e+00 +6.967000007629395e+00
-4.658999919891357e+00 +6.947999954223633e+00
-4.693999767303467e+00 +6.952000141143799e+00
-4.706999778747559e+00 +6.925000190734863e+00
-4.717999935150146e+00 +6.916999816894531e+00
-4.748000144958496e+00 +6.914999961853027e+00
-4.762000083923340e+00 +6.888999938964844e+00
-4.791999816894531e+00 +6.885000228881836e+00
-4.815999984741211e+00 +6.873000144958496e+00
-4.833000183105469e+00 +6.852000236511230e+00
-4.857999801635742e+00 +6.841000080108643e+00
-4.873000144958496e+00 +6.840000152587891e+00
-4.887000083923340e+00 +6.815000057220459e+00
-4.909999847412109e+00 +6.801000118255615e+00
-4.943999767303467e+00 +6.802999973297119e+00
-4.958000183105469e+00 +6.777999877929688e+00
-4.981999874114990e+00 +6.765999794006348e+00
-5.004000186920166e+00 +6.774000167846680e+00
-5.013999938964844e+00 +6.742000102996826e+00
-5.033999919891357e+00 +6.724999904632568e+00
-5.060999870300293e+00 +6.717000007629395e+00
-5.078000068664551e+00 +6.696000099182129e+00
-5.103000164031982e+00 +6.684999942779541e+00
-5.132999897003174e+00 +6.681000232696533e+00
-5.142000198364258e+00 +6.671999931335449e+00
-5.163000106811523e+00 +6.655000209808350e+00
-5.192999839782715e+00 +6.650000095367432e+00
-5.202000141143799e+00 +6.618000030517578e+00
-5.225999832153320e+00 +6.605999946594238e+00
-5.255000114440918e+00 +6.600999832153320e+00
-5.251999855041504e+00 +6.576000213623047e+00
-5.285999774932861e+00 +6.576000213623047e+00
-5.313000202178955e+00 +6.566999912261963e+00
-5.326000213623047e+00 +6.540999889373779e+00
-5.348999977111816e+00 +6.526999950408936e+00
-5.382999897003174e+00 +6.526999950408936e+00
-5.396999835968018e+00 +6.501999855041504e+00
-5.413000106811523e+00 +6.500000000000000e+00
-5.440000057220459e+00 +6.492000102996826e+00
-5.453000068664551e+00 +6.466000080108643e+00
-5.472000122070312e+00 +6.447000026702881e+00
-5.505000114440918e+00 +6.445000171661377e+00
-5.513999938964844e+00 +6.414000034332275e+00
-5.532000064849854e+00 +6.414000034332275e+00
-5.553999900817871e+00 +6.400000095367432e+00
-5.572000026702881e+00 +6.379000186920166e+00
-5.591000080108643e+00 +6.360000133514404e+00
-5.620999813079834e+00 +6.355000019073486e+00
-5.637000083923340e+00 +6.331999778747559e+00
-5.657999992370605e+00 +6.315999984741211e+00
-5.677000045776367e+00 +6.316999912261963e+00
-5.691999912261963e+00 +6.294000148773193e+00
-5.717999935150146e+00 +6.282999992370605e+00
-5.743000030517578e+00 +6.270999908447266e+00
-5.765999794006348e+00 +6.256999969482422e+00
-5.747000217437744e+00 +6.196000099182129e+00
-5.420000076293945e+00 +5.822999954223633e+00
-5.385000228881836e+00 +5.749000072479248e+00
-5.380000114440918e+00 +5.708000183105469e+00
-5.377999782562256e+00 +5.670000076293945e+00
-5.388000011444092e+00 +5.644000053405762e+00
-5.410999774932861e+00 +5.632999897003174e+00
-5.375999927520752e+00 +5.560999870300293e+00
-5.361000061035156e+00 +5.527999877929688e+00
-5.366000175476074e+00 +5.498000144958496e+00
-5.397999763488770e+00 +5.495999813079834e+00
-5.395999908447266e+00 +5.460000038146973e+00
-5.375999927520752e+00 +5.406000137329102e+00
-5.388000011444092e+00 +5.382999897003174e+00
-5.357999801635742e+00 +5.335999965667725e+00
-5.359000205993652e+00 +5.303999900817871e+00
-5.387000083923340e+00 +5.297999858856201e+00
-5.394000053405762e+00 +5.271999835968018e+00
-5.415999889373779e+00 +5.260000228881836e+00
-5.413000106811523e+00 +5.223999977111816e+00
-5.368000030517578e+00 +5.164000034332275e+00
-5.405000209808350e+00 +5.168000221252441e+00
-5.394999980926514e+00 +5.125000000000000e+00
-5.397999763488770e+00 +5.096000194549561e+00
-5.438000202178955e+00 +5.102000236511230e+00
-5.493999958038330e+00 +5.122000217437744e+00
-6.106999874114990e+00 +5.662000179290771e+00
-6.206999778747559e+00 +5.736999988555908e+00
-6.290999889373779e+00 +5.777999877929688e+00
-6.314000129699707e+00 +5.762000083923340e+00
-6.347000122070312e+00 +5.756999969482422e+00
-6.387000083923340e+00 +5.756999969482422e+00
-6.403999805450439e+00 +5.735000133514404e+00
-6.410999774932861e+00 +5.723999977111816e+00
-6.434000015258789e+00 +5.708000183105469e+00
-6.449999809265137e+00 +5.685999870300293e+00
-6.466000080108643e+00 +5.664999961853027e+00
-6.495999813079834e+00 +5.653999805450439e+00
-6.511000156402588e+00 +5.631000041961670e+00
-6.525000095367432e+00 +5.607999801635742e+00
-6.546000003814697e+00 +5.607999801635742e+00
-6.554999828338623e+00 +5.579999923706055e+00
-6.573999881744385e+00 +5.560999870300293e+00
-6.598999977111816e+00 +5.546000003814697e+00
-6.622000217437744e+00 +5.531000137329102e+00
-6.635000228881836e+00 +5.506000041961670e+00
-6.651999950408936e+00 +5.502999782562256e+00
-6.672999858856201e+00 +5.485000133514404e+00
-6.696000099182129e+00 +5.468999862670898e+00
-6.712999820709229e+00 +5.447999954223633e+00
-6.724999904632568e+00 +5.422999858856201e+00
-6.743999958038330e+00 +5.402999877929688e+00
-6.775000095367432e+00 +5.393000125885010e+00
-6.780000209808350e+00 +5.379000186920166e+00
-6.797999858856201e+00 +5.359000205993652e+00
-6.816999912261963e+00 +5.339000225067139e+00
-6.829999923706055e+00 +5.315000057220459e+00
-6.857999801635742e+00 +5.302000045776367e+00
-6.881999969482422e+00 +5.287000179290771e+00
-6.882999897003174e+00 +5.269999980926514e+00
-6.894999980926514e+00 +5.244999885559082e+00
-6.916999816894531e+00 +5.228000164031982e+00
-6.931000232696533e+00 +5.203999996185303e+00
-6.945000171661377e+00 +5.181000232696533e+00
-6.977000236511230e+00 +5.170000076293945e+00
-6.973000049591064e+00 +5.150000095367432e+00
-6.997000217437744e+00 +5.133999824523926e+00
-7.025000095367432e+00 +5.120999813079834e+00
-7.043000221252441e+00 +5.099999904632568e+00
-7.065000057220459e+00 +5.083000183105469e+00
-7.093999862670898e+00 +5.068999767303467e+00
-7.092000007629395e+00 +5.034999847412109e+00
-7.099999904632568e+00 +5.024000167846680e+00
-7.131999969482422e+00 +5.012000083923340e+00
-7.131999969482422e+00 +4.979000091552734e+00
-7.155000209808350e+00 +4.961999893188477e+00
-7.171999931335449e+00 +4.940999984741211e+00
-7.196000099182129e+00 +4.923999786376953e+00
-7.202000141143799e+00 +4.910999774932861e+00
-7.221000194549561e+00 +4.890999794006348e+00
-7.224999904632568e+00 +4.860000133514404e+00
-7.244999885559082e+00 +4.841000080108643e+00
-7.262000083923340e+00 +4.818999767303467e+00
-7.280000209808350e+00 +4.798999786376953e+00
-7.300000190734863e+00 +4.778999805450439e+00
-7.320000171661377e+00 +4.776000022888184e+00
-7.331999778747559e+00 +4.750999927520752e+00
-7.343999862670898e+00 +4.725999832153320e+00
-7.369999885559082e+00 +4.710000038146973e+00
-7.373000144958496e+00 +4.678999900817871e+00
-7.393000125885010e+00 +4.658999919891357e+00
-7.407000064849854e+00 +4.636000156402588e+00
-7.376999855041504e+00 +4.600999832153320e+00
-7.422999858856201e+00 +4.597000122070312e+00
-7.445000171661377e+00 +4.578999996185303e+00
-7.462999820709229e+00 +4.557000160217285e+00
-7.486999988555908e+00 +4.539999961853027e+00
-7.505000114440918e+00 +4.518000125885010e+00
-7.510000228881836e+00 +4.506000041961670e+00
-7.527999877929688e+00 +4.484000205993652e+00
-7.559999942779541e+00 +4.471000194549561e+00
-7.568999767303467e+00 +4.445000171661377e+00
-7.587999820709229e+00 +4.423999786376953e+00
-7.614999771118164e+00 +4.407999992370605e+00
-7.605000019073486e+00 +4.386000156402588e+00
-7.626999855041504e+00 +4.367000102996826e+00
-7.643000125885010e+00 +4.343999862670898e+00
-7.647999763488770e+00 +4.315000057220459e+00
-7.652999877929688e+00 +4.285999774932861e+00
-7.691999912261963e+00 +4.276000022888184e+00
-7.683000087738037e+00 +4.256000041961670e+00
-7.704999923706055e+00 +4.236000061035156e+00
-7.729000091552734e+00 +4.217999935150146e+00
-7.737999916076660e+00 +4.191999912261963e+00
-7.755000114440918e+00 +4.169000148773193e+00
-7.794000148773193e+00 +4.158999919891357e+00
-7.784999847412109e+00 +4.122000217437744e+00
-7.788000106811523e+00 +4.107999801635742e+00
-7.829999923706055e+00 +4.098999977111816e+00
-7.834000110626221e+00 +4.070000171661377e+00
-7.855000019073486e+00 +4.050000190734863e+00
-7.877999782562256e+00 +4.030000209808350e+00
-7.886000156402588e+00 +4.002999782562256e+00
-7.887000083923340e+00 +3.987999916076660e+00
-7.913000106811523e+00 +3.970000028610229e+00
-7.900000095367432e+00 +3.931999921798706e+00
-7.923999786376953e+00 +3.913000106811523e+00
-7.938000202178955e+00 +3.888999938964844e+00
-7.938000202178955e+00 +3.858000040054321e+00
-7.953999996185303e+00 +3.835000038146973e+00
-7.973999977111816e+00 +3.828999996185303e+00
-7.986000061035156e+00 +3.803999900817871e+00
-8.026000022888184e+00 +3.792999982833862e+00
-8.060000419616699e+00 +3.778000116348267e+00
-8.083999633789062e+00 +3.759000062942505e+00
-8.138999938964844e+00 +3.753000020980835e+00
-8.138999938964844e+00 +3.737999916076660e+00
-8.130999565124512e+00 +3.703000068664551e+00
-8.152000427246094e+00 +3.681999921798706e+00
-8.175999641418457e+00 +3.661999940872192e+00
-8.177000045776367e+00 +3.631000041961670e+00
-8.189999580383301e+00 +3.605999946594238e+00
-8.201000213623047e+00 +3.579999923706055e+00
-8.204999923706055e+00 +3.566999912261963e+00
-8.190999984741211e+00 +3.529999971389771e+00
-8.220000267028809e+00 +3.512000083923340e+00
-8.199000358581543e+00 +3.471999883651733e+00
-8.229000091552734e+00 +3.454999923706055e+00
-8.246999740600586e+00 +3.431999921798706e+00
-8.237000465393066e+00 +3.411999940872192e+00
-8.244999885559082e+00 +3.385999917984009e+00
-8.241999626159668e+00 +3.354000091552734e+00
-8.250000000000000e+00 +3.326999902725220e+00
-8.265999794006348e+00 +3.303999900817871e+00
-8.260000228881836e+00 +3.270999908447266e+00
-8.267000198364258e+00 +3.243999958038330e+00
-8.272000312805176e+00 +3.230999946594238e+00
-8.269000053405762e+00 +3.200000047683716e+00
-8.274000167846680e+00 +3.171999931335449e+00
-8.288999557495117e+00 +3.148000001907349e+00
-8.284999847412109e+00 +3.115999937057495e+00
-8.276000022888184e+00 +3.082999944686890e+00
-8.274000167846680e+00 +3.068000078201294e+00
-8.303000450134277e+00 +3.049000024795532e+00
-8.293000221252441e+00 +3.016000032424927e+00
-8.284000396728516e+00 +2.983000040054321e+00
-8.310000419616699e+00 +2.963000059127808e+00
-8.324999809265137e+00 +2.938999891281128e+00
-8.307999610900879e+00 +2.903000116348267e+00
-8.329000473022461e+00 +2.895999908447266e+00
-8.303000450134277e+00 +2.858000040054321e+00
-8.307000160217285e+00 +2.829999923706055e+00
-8.329999923706055e+00 +2.809000015258789e+00
-8.321000099182129e+00 +2.776000022888184e+00
-8.329000473022461e+00 +2.750000000000000e+00
-8.335000038146973e+00 +2.737999916076660e+00
-8.331000328063965e+00 +2.707000017166138e+00
-8.326999664306641e+00 +2.677000045776367e+00
-8.354000091552734e+00 +2.657000064849854e+00
-8.326999664306641e+00 +2.618999958038330e+00
-8.338000297546387e+00 +2.594000101089478e+00
-8.354000091552734e+00 +2.569999933242798e+00
-8.345000267028809e+00 +2.552999973297119e+00
-8.348999977111816e+00 +2.526000022888184e+00
-8.364999771118164e+00 +2.502000093460083e+00
-8.371000289916992e+00 +2.474999904632568e+00
-8.371000289916992e+00 +2.446000099182129e+00
-8.392000198364258e+00 +2.424000024795532e+00
-8.392000198364258e+00 +2.410000085830688e+00
-8.380000114440918e+00 +2.378000020980835e+00
-8.402999877929688e+00 +2.355999946594238e+00
-8.373000144958496e+00 +2.319000005722046e+00
-8.380000114440918e+00 +2.292999982833862e+00
-8.383000373840332e+00 +2.265000104904175e+00
-8.378999710083008e+00 +2.236000061035156e+00
-8.376999855041504e+00 +2.220999956130981e+00
-8.380000114440918e+00 +2.194000005722046e+00
-8.380999565124512e+00 +2.165999889373779e+00
-8.378999710083008e+00 +2.137000083923340e+00
-8.387000083923340e+00 +2.111000061035156e+00
-8.402999877929688e+00 +2.086999893188477e+00
-8.390000343322754e+00 +2.069999933242798e+00
-8.397999763488770e+00 +2.043999910354614e+00
-8.399000167846680e+00 +2.016000032424927e+00
-8.406999588012695e+00 +1.990000009536743e+00
-8.409000396728516e+00 +1.963000059127808e+00
-8.397000312805176e+00 +1.932000041007996e+00
-8.404000282287598e+00 +1.906000018119812e+00
-8.413000106811523e+00 +1.894000053405762e+00
-8.394000053405762e+00 +1.861999988555908e+00
-8.413999557495117e+00 +1.838999986648560e+00
-8.418999671936035e+00 +1.812000036239624e+00
-8.420999526977539e+00 +1.784999966621399e+00
-8.427000045776367e+00 +1.758999943733215e+00
-8.418000221252441e+00 +1.743000030517578e+00
-8.402000427246094e+00 +1.712000012397766e+00
-8.437999725341797e+00 +1.692000031471252e+00
-8.423000335693359e+00 +1.661000013351440e+00
-8.425999641418457e+00 +1.633999943733215e+00
-8.449999809265137e+00 +1.611999988555908e+00
-8.435000419616699e+00 +1.595000028610229e+00
-8.444000244140625e+00 +1.569000005722046e+00
-8.435999870300293e+00 +1.539999961853027e+00
-8.447999954223633e+00 +1.514999985694885e+00
-8.461999893188477e+00 +1.490000009536743e+00
-8.449999809265137e+00 +1.460999965667725e+00
-8.451000213623047e+00 +1.434000015258789e+00
-8.456999778747559e+00 +1.421000003814697e+00
-8.470999717712402e+00 +1.396000027656555e+00
-8.468999862670898e+00 +1.368000030517578e+00
-8.465999603271484e+00 +1.340999960899353e+00
-8.506999969482422e+00 +1.305999994277954e+00
-8.515000343322754e+00 +1.279999971389771e+00
-8.506999969482422e+00 +1.264999985694885e+00
-8.496999740600586e+00 +1.235999941825867e+00
-8.510999679565430e+00 +1.210999965667725e+00
-8.498999595642090e+00 +1.182000041007996e+00
-8.510999679565430e+00 +1.156000018119812e+00
-8.505999565124512e+00 +1.128999948501587e+00
-8.513999938964844e+00 +1.101999998092651e+00
-8.501999855041504e+00 +1.087000012397766e+00
-8.489999771118164e+00 +1.059000015258789e+00
-8.513999938964844e+00 +1.034999966621399e+00
-8.522000312805176e+00 +1.008000016212463e+00
-8.505000114440918e+00 +9.789999723434448e-01
-8.515999794006348e+00 +9.530000090599060e-01
-8.524999618530273e+00 +9.409999847412109e-01
-8.517000198364258e+00 +9.129999876022339e-01
-8.520999908447266e+00 +8.859999775886536e-01
-8.524000167846680e+00 +8.590000271797180e-01
-8.522999763488770e+00 +8.320000171661377e-01
-8.526000022888184e+00 +8.059999942779541e-01
-8.527000427246094e+00 +7.919999957084656e-01
-8.529000282287598e+00 +7.649999856948853e-01
-8.527999877929688e+00 +7.379999756813049e-01
-8.531999588012695e+00 +7.120000123977661e-01
-8.541999816894531e+00 +6.850000023841858e-01
-8.534000396728516e+00 +6.579999923706055e-01
-8.545999526977539e+00 +6.320000290870667e-01
-8.524000167846680e+00 +6.169999837875366e-01
-8.527999877929688e+00 +5.899999737739563e-01
-8.536999702453613e+00 +5.640000104904175e-01
-8.531000137329102e+00 +5.360000133514404e-01
-8.538999557495117e+00 +5.099999904632568e-01
-8.527999877929688e+00 +4.819999933242798e-01
-8.541000366210938e+00 +4.699999988079071e-01
-8.539999961853027e+00 +4.429999887943268e-01
-8.534000396728516e+00 +4.149999916553497e-01
-8.532999992370605e+00 +3.889999985694885e-01
-8.550000190734863e+00 +3.619999885559082e-01
-8.527999877929688e+00 +3.350000083446503e-01
-8.532999992370605e+00 +3.079999983310699e-01
-8.527000427246094e+00 +2.939999997615814e-01
-8.520000457763672e+00 +2.669999897480011e-01
-8.538999557495117e+00 +2.409999966621399e-01
-8.526000022888184e+00 +2.140000015497208e-01
-8.548000335693359e+00 +1.879999935626984e-01
-8.545999526977539e+00 +1.609999984502792e-01
-8.555999755859375e+00 +1.469999998807907e-01
-8.555000305175781e+00 +1.209999993443489e-01
-8.562999725341797e+00 +9.399999678134918e-02
-8.564999580383301e+00 +6.700000166893005e-02
-8.574999809265137e+00 +3.999999910593033e-02
-8.567000389099121e+00 +1.300000026822090e-02
-8.567000389099121e+00 -1.400000043213367e-02
-8.562999725341797e+00 -2.700000070035458e-02
-8.550000190734863e+00 -5.400000140070915e-02
-8.550999641418457e+00 -8.100000023841858e-02
-8.546999931335449e+00 -1.080000028014183e-01
-8.574000358581543e+00 -1.350000053644180e-01
-8.548000335693359e+00 -1.620000004768372e-01
-8.557999610900879e+00 -1.749999970197678e-01
-8.569000244140625e+00 -2.020000070333481e-01
-8.560000419616699e+00 -2.290000021457672e-01
-8.564999580383301e+00 -2.560000121593475e-01
-8.562999725341797e+00 -2.829999923706055e-01
-8.557999610900879e+00 -3.100000023841858e-01
-8.557000160217285e+00 -3.370000123977661e-01
-8.574000358581543e+00 -3.510000109672546e-01
-8.559000015258789e+00 -3.770000040531158e-01
-8.557999610900879e+00 -4.040000140666962e-01
-8.590000152587891e+00 -4.320000112056732e-01
-8.548999786376953e+00 -4.569999873638153e-01
-8.557999610900879e+00 -4.850000143051147e-01
-8.578000068664551e+00 -4.990000128746033e-01
-8.571000099182129e+00 -5.260000228881836e-01
-8.564999580383301e+00 -5.529999732971191e-01
-8.572999954223633e+00 -5.799999833106995e-01
-8.574999809265137e+00 -6.069999933242798e-01
-8.560999870300293e+00 -6.340000033378601e-01
-8.581000328063965e+00 -6.620000004768372e-01
-8.569999694824219e+00 -6.750000119209290e-01
-8.565999984741211e+00 -7.009999752044678e-01
-8.574999809265137e+00 -7.289999723434448e-01
-8.560999870300293e+00 -7.549999952316284e-01
-8.557000160217285e+00 -7.820000052452087e-01
-8.583999633789062e+00 -8.119999766349792e-01
-8.541999816894531e+00 -8.209999799728394e-01
-8.565999984741211e+00 -8.510000109672546e-01
-8.567000389099121e+00 -8.780000209808350e-01
-8.546999931335449e+00 -9.029999971389771e-01
-8.553999900817871e+00 -9.309999942779541e-01
-8.565999984741211e+00 -9.599999785423279e-01
-8.548000335693359e+00 -9.850000143051147e-01
-8.548000335693359e+00 -9.980000257492065e-01
-8.564000129699707e+00 -1.026999950408936e+00
-8.538000106811523e+00 -1.052000045776367e+00
-8.541999816894531e+00 -1.078999996185303e+00
-8.569999694824219e+00 -1.110000014305115e+00
-8.536999702453613e+00 -1.133000016212463e+00
-8.531999588012695e+00 -1.146000027656555e+00
-8.564999580383301e+00 -1.177999973297119e+00
-8.536000251770020e+00 -1.200999975204468e+00
-8.550999641418457e+00 -1.230999946594238e+00
-8.534000396728516e+00 -1.256000041961670e+00
-8.524000167846680e+00 -1.281999945640564e+00
-8.541000366210938e+00 -1.297999978065491e+00
-8.534999847412109e+00 -1.325000047683716e+00
-8.534999847412109e+00 -1.351999998092651e+00
-8.496000289916992e+00 -1.373000025749207e+00
-8.522000312805176e+00 -1.404999971389771e+00
-8.501000404357910e+00 -1.429000020027161e+00
-8.520999908447266e+00 -1.460000038146973e+00
-8.494000434875488e+00 -1.468999981880188e+00
-8.503999710083008e+00 -1.498000025749207e+00
-8.486000061035156e+00 -1.523000001907349e+00
-8.489000320434570e+00 -1.550999999046326e+00
-8.487999916076660e+00 -1.577999949455261e+00
-8.461999893188477e+00 -1.600999951362610e+00
-8.484000205993652e+00 -1.618999958038330e+00
-8.460000038146973e+00 -1.641999959945679e+00
-8.453000068664551e+00 -1.667999982833862e+00
-8.451999664306641e+00 -1.695000052452087e+00
-8.449999809265137e+00 -1.722000002861023e+00
-8.430999755859375e+00 -1.746000051498413e+00
-8.442999839782715e+00 -1.776000022888184e+00
-8.435999870300293e+00 -1.789000034332275e+00
-8.423000335693359e+00 -1.814000010490417e+00
-8.420999526977539e+00 -1.840999960899353e+00
-8.411000251770020e+00 -1.866999983787537e+00
-8.404999732971191e+00 -1.893000006675720e+00
-8.411000251770020e+00 -1.922000050544739e+00
-8.414999961853027e+00 -1.937000036239624e+00
-8.409000396728516e+00 -1.963000059127808e+00
-8.413000106811523e+00 -1.991999983787537e+00
-8.406000137329102e+00 -2.017999887466431e+00
-8.406999588012695e+00 -2.046000003814697e+00
-8.413999557495117e+00 -2.075999975204468e+00
-8.446999549865723e+00 -2.098000049591064e+00
-8.437999725341797e+00 -2.124000072479248e+00
-8.432999610900879e+00 -2.151000022888184e+00
-8.432000160217285e+00 -2.178999900817871e+00
-8.423999786376953e+00 -2.204999923706055e+00
-8.411000251770020e+00 -2.230000019073486e+00
-8.402000427246094e+00 -2.256000041961670e+00
-8.315999984741211e+00 -2.246999979019165e+00
-8.211000442504883e+00 -2.246999979019165e+00
-8.152999877929688e+00 -2.259000062942505e+00
-8.055999755859375e+00 -2.259000062942505e+00
-7.986999988555908e+00 -2.266999959945679e+00
-7.892000198364258e+00 -2.266999959945679e+00
-7.900000095367432e+00 -2.282999992370605e+00
-7.888999938964844e+00 -2.306999921798706e+00
-7.877999782562256e+00 -2.331000089645386e+00
-7.843999862670898e+00 -2.348000049591064e+00
-7.826000213623047e+00 -2.368999958038330e+00
-7.807000160217285e+00 -2.390000104904175e+00
-7.784999847412109e+00 -2.410000085830688e+00
-7.781000137329102e+00 -2.421999931335449e+00
-7.723000049591064e+00 -2.430999994277954e+00
-7.744999885559082e+00 -2.464999914169312e+00
-7.712999820709229e+00 -2.480999946594238e+00
-7.736999988555908e+00 -2.516000032424927e+00
-7.706999778747559e+00 -2.532999992370605e+00
-7.693999767303467e+00 -2.542000055313110e+00
-7.663000106811523e+00 -2.559000015258789e+00
-7.671999931335449e+00 -2.588000059127808e+00
-7.671000003814697e+00 -2.615000009536743e+00
-7.632999897003174e+00 -2.628999948501587e+00
-7.643000125885010e+00 -2.658999919891357e+00
-7.597000122070312e+00 -2.670000076293945e+00
-7.606999874114990e+00 -2.687000036239624e+00
-7.574999809265137e+00 -2.701999902725220e+00
-7.557000160217285e+00 -2.723000049591064e+00
-7.553999900817871e+00 -2.747999906539917e+00
-7.539999961853027e+00 -2.769999980926514e+00
-7.541999816894531e+00 -2.798000097274780e+00
-7.530000209808350e+00 -2.806999921798706e+00
-7.500000000000000e+00 -2.822999954223633e+00
-7.498000144958496e+00 -2.848999977111816e+00
-7.485000133514404e+00 -2.871000051498413e+00
-7.471000194549561e+00 -2.891999959945679e+00
-7.461999893188477e+00 -2.915999889373779e+00
-7.455999851226807e+00 -2.940999984741211e+00
-7.434999942779541e+00 -2.946000099182129e+00
-7.420000076293945e+00 -2.967000007629395e+00
-7.381999969482422e+00 -2.979000091552734e+00
-7.388999938964844e+00 -3.009000062942505e+00
-7.367000102996826e+00 -3.026999950408936e+00
-7.344999790191650e+00 -3.045000076293945e+00
-7.353000164031982e+00 -3.061000108718872e+00
-7.321000099182129e+00 -3.075999975204468e+00
-7.302999973297119e+00 -3.095000028610229e+00
-7.290999889373779e+00 -3.117000102996826e+00
-7.264999866485596e+00 -3.132999897003174e+00
-7.251999855041504e+00 -3.154000043869019e+00
-7.237999916076660e+00 -3.161999940872192e+00
-7.221000194549561e+00 -3.180999994277954e+00
-7.202000141143799e+00 -3.200000047683716e+00
-7.183000087738037e+00 -3.219000101089478e+00
-7.171000003814697e+00 -3.240000009536743e+00
-7.151999950408936e+00 -3.259000062942505e+00
-7.131000041961670e+00 -3.276999950408936e+00
-7.124000072479248e+00 -3.286999940872192e+00
-7.111999988555908e+00 -3.309000015258789e+00
-7.084000110626221e+00 -3.322999954223633e+00
-7.084000110626221e+00 -3.349999904632568e+00
-7.060999870300293e+00 -3.365999937057495e+00
-7.051000118255615e+00 -3.388000011444092e+00
-7.050000190734863e+00 -3.401999950408936e+00
-7.026000022888184e+00 -3.417000055313110e+00
-7.017000198364258e+00 -3.440000057220459e+00
-6.994999885559082e+00 -3.457000017166138e+00
-6.982999801635742e+00 -3.477999925613403e+00
-6.972000122070312e+00 -3.500000000000000e+00
-6.953999996185303e+00 -3.519000053405762e+00
-6.947999954223633e+00 -3.529999971389771e+00
-6.918000221252441e+00 -3.542000055313110e+00
-6.919000148773193e+00 -3.569999933242798e+00
-6.902999877929688e+00 -3.588999986648560e+00
-6.879000186920166e+00 -3.604000091552734e+00
-6.873000144958496e+00 -3.628000020980835e+00
-6.863999843597412e+00 -3.637000083923340e+00
-6.843999862670898e+00 -3.654000043869019e+00
-6.824999809265137e+00 -3.671999931335449e+00
-6.816999912261963e+00 -3.694999933242798e+00
-6.791999816894531e+00 -3.709000110626221e+00
-6.791999816894531e+00 -3.736999988555908e+00
-6.770999908447266e+00 -3.739000082015991e+00
-6.765999794006348e+00 -3.763999938964844e+00
-6.750999927520752e+00 -3.783999919891357e+00
-6.727000236511230e+00 -3.798000097274780e+00
-6.708000183105469e+00 -3.815999984741211e+00
-6.710000038146973e+00 -3.844000101089478e+00
-6.678999900817871e+00 -3.855000019073486e+00
-6.679999828338623e+00 -3.868999958038330e+00
-6.658999919891357e+00 -3.884999990463257e+00
-6.642000198364258e+00 -3.903000116348267e+00
-6.630000114440918e+00 -3.924000024795532e+00
-6.618999958038330e+00 -3.946000099182129e+00
-6.592999935150146e+00 -3.959000110626221e+00
-6.590000152587891e+00 -3.970999956130981e+00
-6.587999820709229e+00 -3.997999906539917e+00
-6.558000087738037e+00 -4.007999897003174e+00
-6.544000148773193e+00 -4.027999877929688e+00
-6.530000209808350e+00 -4.046999931335449e+00
-6.508999824523926e+00 -4.063000202178955e+00
-6.475999832153320e+00 -4.071000099182129e+00
-6.454999923706055e+00 -4.072000026702881e+00
-6.415999889373779e+00 -4.074999809265137e+00
-6.402999877929688e+00 -4.096000194549561e+00
-6.442999839782715e+00 -4.149000167846680e+00
-6.413000106811523e+00 -4.158999919891357e+00
-6.407000064849854e+00 -4.183000087738037e+00
-6.410999774932861e+00 -4.201000213623047e+00
-6.366000175476074e+00 -4.199999809265137e+00
-6.361999988555908e+00 -4.225999832153320e+00
-6.356999874114990e+00 -4.250999927520752e+00
-6.339000225067139e+00 -4.268000125885010e+00
-6.297999858856201e+00 -4.269000053405762e+00
-6.256999969482422e+00 -4.270999908447266e+00
-6.212999820709229e+00 -4.255000114440918e+00
-6.164999961853027e+00 -4.250999927520752e+00
-6.147999763488770e+00 -4.268000125885010e+00
-6.098999977111816e+00 -4.263000011444092e+00
-6.059000015258789e+00 -4.263000011444092e+00
-6.031000137329102e+00 -4.271999835968018e+00
-5.980000019073486e+00 -4.250000000000000e+00
-5.951000213623047e+00 -4.256999969482422e+00
-5.928999900817871e+00 -4.269999980926514e+00
-5.880000114440918e+00 -4.263000011444092e+00
-5.835000038146973e+00 -4.258999824523926e+00
-5.820000171661377e+00 -4.276000022888184e+00
-5.782000064849854e+00 -4.262000083923340e+00
-5.748000144958496e+00 -4.264999866485596e+00
-5.709000110626221e+00 -4.264999866485596e+00
-5.668000221252441e+00 -4.262000083923340e+00
-5.622000217437744e+00 -4.255000114440918e+00
-5.607999801635742e+00 -4.271999835968018e+00
-5.552999973297119e+00 -4.257999897003174e+00
-5.539000034332275e+00 -4.261000156402588e+00
-5.506999969482422e+00 -4.263999938964844e+00
-5.460000038146973e+00 -4.255000114440918e+00
-5.445000171661377e+00 -4.270999908447266e+00
-5.433000087738037e+00 -4.289999961853027e+00
-5.393000125885010e+00 -4.285999774932861e+00
-5.363999843597412e+00 -4.276000022888184e+00
-5.316999912261963e+00 -4.267000198364258e+00
-5.315000057220459e+00 -4.293000221252441e+00
-5.368999958038330e+00 -4.362999916076660e+00
-5.369999885559082e+00 -4.393000125885010e+00
-5.203999996185303e+00 -4.284999847412109e+00
-5.287000179290771e+00 -4.367000102996826e+00
-5.139999866485596e+00 -4.274000167846680e+00
-5.132999897003174e+00 -4.295000076293945e+00
-5.370999813079834e+00 -4.521999835968018e+00
-5.035999774932861e+00 -4.268000125885010e+00
-5.026999950408936e+00 -4.288000106811523e+00
-4.972000122070312e+00 -4.268000125885010e+00
-4.949999809265137e+00 -4.263000011444092e+00
-4.908999919891357e+00 -4.255000114440918e+00
-4.872000217437744e+00 -4.250000000000000e+00
-4.850999832153320e+00 -4.258999824523926e+00
-4.839000225067139e+00 -4.275000095367432e+00
-4.835000038146973e+00 -4.297999858856201e+00
-4.822000026702881e+00 -4.315000057220459e+00
-4.808000087738037e+00 -4.315999984741211e+00
-4.802999973297119e+00 -4.339000225067139e+00
-4.818999767303467e+00 -4.380000114440918e+00
-4.791999816894531e+00 -4.382999897003174e+00
-4.817999839782715e+00 -4.434999942779541e+00
-5.284999847412109e+00 -4.907000064849854e+00
-5.060999870300293e+00 -4.730000019073486e+00
-4.951000213623047e+00 -4.657000064849854e+00
-4.822999954223633e+00 -4.565999984741211e+00
-5.209000110626221e+00 -4.991000175476074e+00
-5.129000186920166e+00 -4.929999828338623e+00
-4.897999763488770e+00 -4.738999843597412e+00
-4.806000232696533e+00 -4.679999828338623e+00
-5.089000225067139e+00 -5.015999794006348e+00
-5.046999931335449e+00 -5.006000041961670e+00
-4.842999935150146e+00 -4.835999965667725e+00
-5.010000228881836e+00 -5.047999858856201e+00
-5.026000022888184e+00 -5.096000194549561e+00
-4.902999877929688e+00 -5.004000186920166e+00
-4.818999767303467e+00 -4.949999809265137e+00
-4.975999832153320e+00 -5.157999992370605e+00
-4.953000068664551e+00 -5.165999889373779e+00
-4.842999935150146e+00 -5.084000110626221e+00
-4.809000015258789e+00 -5.080999851226807e+00
-4.789000034332275e+00 -5.092000007629395e+00
-4.789000034332275e+00 -5.124000072479248e+00
-4.803999900817871e+00 -5.155000209808350e+00
-4.785999774932861e+00 -5.169000148773193e+00
-4.767000198364258e+00 -5.181000232696533e+00
-4.765999794006348e+00 -5.211999893188477e+00
-4.763999938964844e+00 -5.242000102996826e+00
-4.754000186920166e+00 -5.263999938964844e+00
-4.744999885559082e+00 -5.288000106811523e+00
-4.769000053405762e+00 -5.331999778747559e+00
-4.808000087738037e+00 -5.408999919891357e+00
-4.797999858856201e+00 -5.431000232696533e+00
-4.791999816894531e+00 -5.459000110626221e+00
-4.767000198364258e+00 -5.466000080108643e+00
-4.763999938964844e+00 -5.497000217437744e+00
-4.813000202178955e+00 -5.570000171661377e+00
-4.823999881744385e+00 -5.618000030517578e+00
-4.831999778747559e+00 -5.664000034332275e+00
-4.816999912261963e+00 -5.682000160217285e+00
-4.793000221252441e+00 -5.690000057220459e+00
-4.781000137329102e+00 -5.711999893188477e+00
-4.767000198364258e+00 -5.714000225067139e+00
-4.749000072479248e+00 -5.729000091552734e+00
-4.719999790191650e+00 -5.730000019073486e+00
-4.705999851226807e+00 -5.749000072479248e+00
-4.677999973297119e+00 -5.751999855041504e+00
-4.640999794006348e+00 -5.743999958038330e+00
-4.631000041961670e+00 -5.768000125885010e+00
-4.599999904632568e+00 -5.748000144958496e+00
-4.620999813079834e+00 -5.810999870300293e+00
-4.613999843597412e+00 -5.840000152587891e+00
-4.589000225067139e+00 -5.846000194549561e+00
-4.558000087738037e+00 -5.844999790191650e+00
-4.558000087738037e+00 -5.881999969482422e+00
-4.539999961853027e+00 -5.877999782562256e+00
-4.526999950408936e+00 -5.899000167846680e+00
-4.513999938964844e+00 -5.921000003814697e+00
-4.480999946594238e+00 -5.915999889373779e+00
-4.465000152587891e+00 -5.934000015258789e+00
-4.458000183105469e+00 -5.962999820709229e+00
-4.431000232696533e+00 -5.966000080108643e+00
-4.419000148773193e+00 -5.969999790191650e+00
-4.409999847412109e+00 -5.995999813079834e+00
-4.382999897003174e+00 -5.999000072479248e+00
-4.359000205993652e+00 -6.006999969482422e+00
-4.349999904632568e+00 -6.032999992370605e+00
-4.308000087738037e+00 -6.014999866485596e+00
-4.302999973297119e+00 -6.027999877929688e+00
-4.293000221252441e+00 -6.053999900817871e+00
-4.270999908447266e+00 -6.063000202178955e+00
-4.257999897003174e+00 -6.085999965667725e+00
-4.243999958038330e+00 -6.105999946594238e+00
-4.210999965667725e+00 -6.099999904632568e+00
-4.193999767303467e+00 -6.116000175476074e+00
-4.192999839782715e+00 -6.135000228881836e+00
-4.162000179290771e+00 -6.131000041961670e+00
-4.138000011444092e+00 -6.138000011444092e+00
-4.131000041961670e+00 -6.168000221252441e+00
-4.103000164031982e+00 -6.168000221252441e+00
-4.080999851226807e+00 -6.177999973297119e+00
-4.079999923706055e+00 -6.197000026702881e+00
-4.052000045776367e+00 -6.197000026702881e+00
-4.027999877929688e+00 -6.203000068664551e+00
-4.010000228881836e+00 -6.217999935150146e+00
-3.984999895095825e+00 -6.222000122070312e+00
-3.973999977111816e+00 -6.248000144958496e+00
-3.963999986648560e+00 -6.254000186920166e+00
-3.944999933242798e+00 -6.265999794006348e+00
-3.927999973297119e+00 -6.282999992370605e+00
-3.900000095367432e+00 -6.282999992370605e+00
-3.878999948501587e+00 -6.293000221252441e+00
-3.857000112533569e+00 -6.302000045776367e+00
-3.844000101089478e+00 -6.302999973297119e+00
-3.822000026702881e+00 -6.309999942779541e+00
-3.805999994277954e+00 -6.328999996185303e+00
-3.778000116348267e+00 -6.327000141143799e+00
-3.756999969482422e+00 -6.337999820709229e+00
-3.730000019073486e+00 -6.337999820709229e+00
-3.704999923706055e+00 -6.341000080108643e+00
-3.683000087738037e+00 -6.327000141143799e+00
-3.668999910354614e+00 -6.348000049591064e+00
-3.642999887466431e+00 -6.348000049591064e+00
-3.631000041961670e+00 -6.375000000000000e+00
-3.615999937057495e+00 -6.394000053405762e+00
-3.595000028610229e+00 -6.403999805450439e+00
-3.588999986648560e+00 -6.415999889373779e+00
-3.558000087738037e+00 -6.408999919891357e+00
-3.542000055313110e+00 -6.427000045776367e+00
-3.515000104904175e+00 -6.426000118255615e+00
-3.487999916076660e+00 -6.425000190734863e+00
-3.471999883651733e+00 -6.442999839782715e+00
-3.453999996185303e+00 -6.434999942779541e+00
-3.431999921798706e+00 -6.441999912261963e+00
-3.411999940872192e+00 -6.453000068664551e+00
-3.384000062942505e+00 -6.449999809265137e+00
-3.365999937057495e+00 -6.464000225067139e+00
-3.342999935150146e+00 -6.468999862670898e+00
-3.325999975204468e+00 -6.486999988555908e+00
-3.325999975204468e+00 -6.511000156402588e+00
-3.298000097274780e+00 -6.506999969482422e+00
-3.275000095367432e+00 -6.512000083923340e+00
-3.255000114440918e+00 -6.524000167846680e+00
-3.236000061035156e+00 -6.535999774932861e+00
-3.204999923706055e+00 -6.526000022888184e+00
-3.200999975204468e+00 -6.543000221252441e+00
-3.183000087738037e+00 -6.558000087738037e+00
-3.158999919891357e+00 -6.560999870300293e+00
-3.137000083923340e+00 -6.568999767303467e+00
-3.115999937057495e+00 -6.577000141143799e+00
-3.086999893188477e+00 -6.568999767303467e+00
-3.063999891281128e+00 -6.573999881744385e+00
-3.055999994277954e+00 -6.585999965667725e+00
-3.029999971389771e+00 -6.583000183105469e+00
-3.009000062942505e+00 -6.591000080108643e+00
-2.996999979019165e+00 -6.619999885559082e+00
-2.977999925613403e+00 -6.631999969482422e+00
-2.950000047683716e+00 -6.627999782562256e+00
-2.940999984741211e+00 -6.633999824523926e+00
-2.917000055313110e+00 -6.636000156402588e+00
-2.891999959945679e+00 -6.636000156402588e+00
-2.871000051498413e+00 -6.644999980926514e+00
-2.861999988555908e+00 -6.683000087738037e+00
-2.842999935150146e+00 -6.695000171661377e+00
-2.829999923706055e+00 -6.695000171661377e+00
-2.805000066757202e+00 -6.692999839782715e+00
-2.786000013351440e+00 -6.706999778747559e+00
-2.769999980926514e+00 -6.728000164031982e+00
-2.742000102996826e+00 -6.721000194549561e+00
-2.721999883651733e+00 -6.730999946594238e+00
-2.700000047683716e+00 -6.737999916076660e+00
-2.687999963760376e+00 -6.737999916076660e+00
-2.671000003814697e+00 -6.757999897003174e+00
-2.650000095367432e+00 -6.765999794006348e+00
-2.621000051498413e+00 -6.754000186920166e+00
-2.599999904632568e+00 -6.763999938964844e+00
-2.581000089645386e+00 -6.777999877929688e+00
-2.568000078201294e+00 -6.776000022888184e+00
-2.546999931335449e+00 -6.784999847412109e+00
-2.526999950408936e+00 -6.796000003814697e+00
-2.499000072479248e+00 -6.788000106811523e+00
-2.477999925613403e+00 -6.795000076293945e+00
-2.454999923706055e+00 -6.800000190734863e+00
-2.437000036239624e+00 -6.815000057220459e+00
-2.421000003814697e+00 -6.803999900817871e+00
-2.401999950408936e+00 -6.818999767303467e+00
-2.375000000000000e+00 -6.809999942779541e+00
-2.355000019073486e+00 -6.821000099182129e+00
-2.338999986648560e+00 -6.844999790191650e+00
-2.309000015258789e+00 -6.828000068664551e+00
-2.295000076293945e+00 -6.822000026702881e+00
-2.279999971389771e+00 -6.848000049591064e+00
-1.417000055313110e+00 -4.330999851226807e+00
-1.401000022888184e+00 -4.328000068664551e+00
-1.371000051498413e+00 -4.282999992370605e+00
-1.345000028610229e+00 -4.248000144958496e+00
-1.332000017166138e+00 -4.254000186920166e+00
-1.327000021934509e+00 -4.260000228881836e+00
-1.309000015258789e+00 -4.250999927520752e+00
-1.292000055313110e+00 -4.243999958038330e+00
-1.284000039100647e+00 -4.264999866485596e+00
-1.266000032424927e+00 -4.254000186920166e+00
-1.250000000000000e+00 -4.249000072479248e+00
-1.248999953269958e+00 -4.269000053405762e+00
-1.230999946594238e+00 -4.256000041961670e+00
-1.226999998092651e+00 -4.294000148773193e+00
-1.230999946594238e+00 -4.356999874114990e+00
-1.169000029563904e+00 -4.243000030517578e+00
-1.164000034332275e+00 -4.250999927520752e+00
-1.149000048637390e+00 -4.249000072479248e+00
-1.136000037193298e+00 -4.251999855041504e+00
-1.129999995231628e+00 -4.285999774932861e+00
-1.462000012397766e+00 -5.584000110626221e+00
-1.473999977111816e+00 -5.699999809265137e+00
-1.483000040054321e+00 -5.769999980926514e+00
-1.062000036239624e+00 -4.217000007629395e+00
-1.054000020027161e+00 -4.241000175476074e+00
-1.044000029563904e+00 -4.256000041961670e+00
-1.026000022888184e+00 -4.242000102996826e+00
-1.016999959945679e+00 -4.262000083923340e+00
-1.503000020980835e+00 -6.331999778747559e+00
-1.493000030517578e+00 -6.334000110626221e+00
-1.516000032424927e+00 -6.520999908447266e+00
-9.629999995231628e-01 -4.243000030517578e+00
-9.490000009536743e-01 -4.243999958038330e+00
-9.359999895095825e-01 -4.249000072479248e+00
-9.229999780654907e-01 -4.250000000000000e+00
-9.079999923706055e-01 -4.215000152587891e+00
-1.370000004768372e+00 -6.491000175476074e+00
-1.368999958038330e+00 -6.586999893188477e+00
-1.358000040054321e+00 -6.637000083923340e+00
-8.460000157356262e-01 -4.251999855041504e+00
-8.379999995231628e-01 -4.245999813079834e+00
-8.259999752044678e-01 -4.256000041961670e+00
-8.149999976158142e-01 -4.269999980926514e+00
-1.256000041961670e+00 -6.612999916076660e+00
-1.235000014305115e+00 -6.618999958038330e+00
-1.213999986648560e+00 -6.623000144958496e+00
-7.630000114440918e-01 -4.251999855041504e+00
-7.480000257492065e-01 -4.247000217437744e+00
-7.350000143051147e-01 -4.249000072479248e+00
-7.210000157356262e-01 -4.244999885559082e+00
-7.099999785423279e-01 -4.263000011444092e+00
-1.095000028610229e+00 -6.616000175476074e+00
-1.074000000953674e+00 -6.618000030517578e+00
-1.060999989509583e+00 -6.602000236511230e+00
-1.039999961853027e+00 -6.603000164031982e+00
-6.460000276565552e-01 -4.248000144958496e+00
-6.320000290870667e-01 -4.245999813079834e+00
-6.179999709129333e-01 -4.245999813079834e+00
-6.060000061988831e-01 -4.255000114440918e+00
-6.000000238418579e-01 -4.263999938964844e+00
-9.219999909400940e-01 -6.597000122070312e+00
-9.010000228881836e-01 -6.596000194549561e+00
-8.830000162124634e-01 -6.618000030517578e+00
-5.450000166893005e-01 -4.256000041961670e+00
-5.299999713897705e-01 -4.250000000000000e+00
-5.170000195503235e-01 -4.251999855041504e+00
-5.130000114440918e-01 -4.269999980926514e+00
-4.979999959468842e-01 -4.260000228881836e+00
-7.649999856948853e-01 -6.605999946594238e+00
-7.459999918937683e-01 -6.618000030517578e+00
-7.269999980926514e-01 -6.638999938964844e+00
-4.420000016689301e-01 -4.242000102996826e+00
-4.379999935626984e-01 -4.268000125885010e+00
-4.210000038146973e-01 -4.243000030517578e+00
-4.090000092983246e-01 -4.255000114440918e+00
-3.980000019073486e-01 -4.274000167846680e+00
-3.819999992847443e-01 -4.251999855041504e+00
-5.910000205039978e-01 -6.646999835968018e+00
-5.839999914169312e-01 -6.686999797821045e+00
-5.619999766349792e-01 -6.678999900817871e+00
-3.350000083446503e-01 -4.251999855041504e+00
-3.219999969005585e-01 -4.264999866485596e+00
-3.070000112056732e-01 -4.236999988555908e+00
-2.949999868869781e-01 -4.264999866485596e+00
-4.460000097751617e-01 -6.676000118255615e+00
-2.820000052452087e-01 -4.265999794006348e+00
-4.239999949932098e-01 -6.671000003814697e+00
-4.040000140666962e-01 -6.685999870300293e+00
-3.869999945163727e-01 -6.745999813079834e+00
-2.220000028610229e-01 -4.264999866485596e+00
-2.090000063180923e-01 -4.276000022888184e+00
-2.010000050067902e-01 -4.250999927520752e+00
-1.879999935626984e-01 -4.269000053405762e+00
-1.749999970197678e-01 -4.275000095367432e+00
-2.700000107288361e-01 -6.747000217437744e+00
-2.479999959468842e-01 -6.732999801635742e+00
-2.259999960660934e-01 -6.719999790191650e+00
-1.270000040531158e-01 -4.254000186920166e+00
-1.140000000596046e-01 -4.260000228881836e+00
-1.010000035166740e-01 -4.262000083923340e+00
-8.799999952316284e-02 -4.276000022888184e+00
-7.400000095367432e-02 -4.263000011444092e+00
-1.099999994039536e-01 -6.721000194549561e+00
-8.900000154972076e-02 -6.741000175476074e+00
-7.999999821186066e-02 -6.793000221252441e+00
-5.799999833106995e-02 -6.802999973297119e+00
-1.400000043213367e-02 -4.257999897003174e+00
-0.000000000000000e+00 -4.269000053405762e+00
+1.300000026822090e-02 -4.275000095367432e+00
+2.700000070035458e-02 -4.278999805450439e+00
+5.799999833106995e-02 -6.544000148773193e+00
+7.900000363588333e-02 -6.644999980926514e+00
+1.000000014901161e-01 -6.676000118255615e+00
+8.699999749660492e-02 -4.263000011444092e+00
+1.000000014901161e-01 -4.254000186920166e+00
+1.140000000596046e-01 -4.274000167846680e+00
+1.209999993443489e-01 -4.275000095367432e+00
+1.949999928474426e-01 -6.685999870300293e+00
+2.160000056028366e-01 -6.690999984741211e+00
+2.370000034570694e-01 -6.691999912261963e+00
+2.579999864101410e-01 -6.688000202178955e+00
+1.870000064373016e-01 -4.256999969482422e+00
+1.949999928474426e-01 -4.277999877929688e+00
+2.070000022649765e-01 -4.249000072479248e+00
+2.199999988079071e-01 -4.245999813079834e+00
+2.349999994039536e-01 -4.280000209808350e+00
+3.720000088214874e-01 -6.657000064849854e+00
+3.939999938011169e-01 -6.663000106811523e+00
+4.040000140666962e-01 -6.660999774932861e+00
+4.239999949932098e-01 -6.650000095367432e+00
+2.949999868869781e-01 -4.264999866485596e+00
+3.089999854564667e-01 -4.276000022888184e+00
+3.210000097751617e-01 -4.244999885559082e+00
+3.359999954700470e-01 -4.269999980926514e+00
+5.419999957084656e-01 -6.682000160217285e+00
+5.640000104904175e-01 -6.690000057220459e+00
+3.829999864101410e-01 -4.275000095367432e+00
+3.950000107288361e-01 -4.255000114440918e+00
+4.079999923706055e-01 -4.251999855041504e+00
+4.250000119209290e-01 -4.287000179290771e+00
+4.300000071525574e-01 -4.267000198364258e+00
+6.740000247955322e-01 -6.625000000000000e+00
+6.980000138282776e-01 -6.647999763488770e+00
+7.179999947547913e-01 -6.636000156402588e+00
+7.400000095367432e-01 -6.650000095367432e+00
+7.659999728202820e-01 -6.693999767303467e+00
+5.040000081062317e-01 -4.261000156402588e+00
+5.170000195503235e-01 -4.254000186920166e+00
+5.339999794960022e-01 -4.282999992370605e+00
+5.450000166893005e-01 -4.265999794006348e+00
+8.450000286102295e-01 -6.552999973297119e+00
+8.690000176429749e-01 -6.580999851226807e+00
+8.780000209808350e-01 -6.565999984741211e+00
+9.010000228881836e-01 -6.584000110626221e+00
+6.079999804496765e-01 -4.272999763488770e+00
+6.200000047683716e-01 -4.264999866485596e+00
+6.320000290870667e-01 -4.251999855041504e+00
+6.510000228881836e-01 -4.285999774932861e+00
+1.009999990463257e+00 -6.537000179290771e+00
+6.620000004768372e-01 -4.267000198364258e+00
+1.039000034332275e+00 -6.585999965667725e+00
+1.064000010490417e+00 -6.614999771118164e+00
+7.110000252723694e-01 -4.275000095367432e+00
+7.260000109672546e-01 -4.280000209808350e+00
+7.350000143051147e-01 -4.250999927520752e+00
+7.459999918937683e-01 -4.276999950408936e+00
+7.590000033378601e-01 -4.274000167846680e+00
+1.159000039100647e+00 -6.485000133514404e+00
+1.180999994277954e+00 -6.488999843597412e+00
+1.205999970436096e+00 -6.510000228881836e+00
+8.109999895095825e-01 -4.252999782562256e+00
+8.259999752044678e-01 -4.260000228881836e+00
+8.339999914169312e-01 -4.265999794006348e+00
+8.479999899864197e-01 -4.267000198364258e+00
+1.294000029563904e+00 -6.473000049591064e+00
+1.325000047683716e+00 -6.524000167846680e+00
+8.899999856948853e-01 -4.267000198364258e+00
+9.010000228881836e-01 -4.255000114440918e+00
+9.120000004768372e-01 -4.274000167846680e+00
+9.219999909400940e-01 -4.254000186920166e+00
+9.409999847412109e-01 -4.277999877929688e+00
+9.570000171661377e-01 -4.283999919891357e+00
+1.444000005722046e+00 -6.428999900817871e+00
+1.472000002861023e+00 -6.460999965667725e+00
+1.490000009536743e+00 -6.493000030517578e+00
+1.001000046730042e+00 -4.262000083923340e+00
+1.016999959945679e+00 -4.269999980926514e+00
+1.032999992370605e+00 -4.276999950408936e+00
+1.046000003814697e+00 -4.270999908447266e+00
+1.569000005722046e+00 -6.375999927520752e+00
+1.585000038146973e+00 -6.397999763488770e+00
+1.606999993324280e+00 -6.401999950408936e+00
+1.095000028610229e+00 -4.267000198364258e+00
+1.113000035285950e+00 -4.284999847412109e+00
+1.121000051498413e+00 -4.260000228881836e+00
+1.138000011444092e+00 -4.268000125885010e+00
+1.692999958992004e+00 -6.322000026702881e+00
+1.700999975204468e+00 -6.309999942779541e+00
+1.715000033378601e+00 -6.282000064849854e+00
+1.743000030517578e+00 -6.308000087738037e+00
+1.202999949455261e+00 -4.269999980926514e+00
+1.215999960899353e+00 -4.264999866485596e+00
+1.230000019073486e+00 -4.263999938964844e+00
+1.228000044822693e+00 -4.229000091552734e+00
+1.256999969482422e+00 -4.282999992370605e+00
+1.310999989509583e+00 -4.416999816894531e+00
+1.310999989509583e+00 -4.366000175476074e+00
+1.307999968528748e+00 -4.306000232696533e+00
+1.315000057220459e+00 -4.280000209808350e+00
+1.317000031471252e+00 -4.263000011444092e+00
+1.332000017166138e+00 -4.262000083923340e+00
+1.348999977111816e+00 -4.270999908447266e+00
+1.360000014305115e+00 -4.257999897003174e+00
+1.373999953269958e+00 -4.256999969482422e+00
+1.394000053405762e+00 -4.272999763488770e+00
+1.404000043869019e+00 -4.257999897003174e+00
+1.411000013351440e+00 -4.255000114440918e+00
+1.432000041007996e+00 -4.275000095367432e+00
+1.442000031471252e+00 -4.261000156402588e+00
+2.088000059127808e+00 -6.140999794006348e+00
+2.119999885559082e+00 -6.172999858856201e+00
+2.137000083923340e+00 -6.158999919891357e+00
+1.496000051498413e+00 -4.264999866485596e+00
+1.514999985694885e+00 -4.276999950408936e+00
+1.523000001907349e+00 -4.257999897003174e+00
+1.542999982833862e+00 -4.270999908447266e+00
+1.559000015258789e+00 -4.271999835968018e+00
+2.236000061035156e+00 -6.100999832153320e+00
+2.260999917984009e+00 -6.109000205993652e+00
+2.273999929428101e+00 -6.113999843597412e+00
+1.615000009536743e+00 -4.280000209808350e+00
+1.626000046730042e+00 -4.269000053405762e+00
+1.644999980926514e+00 -4.276999950408936e+00
+1.656000018119812e+00 -4.265999794006348e+00
+2.331000089645386e+00 -5.978000164031982e+00
+2.368000030517578e+00 -6.045000076293945e+00
+2.388999938964844e+00 -6.043000221252441e+00
+2.418999910354614e+00 -6.064000129699707e+00
+1.728000044822693e+00 -4.272999763488770e+00
+1.743000030517578e+00 -4.269999980926514e+00
+1.753999948501587e+00 -4.258999824523926e+00
+1.766000032424927e+00 -4.269999980926514e+00
+2.497999906539917e+00 -6.013000011444092e+00
+2.506000041961670e+00 -5.979000091552734e+00
+2.529999971389771e+00 -5.985000133514404e+00
+1.827999949455261e+00 -4.268000125885010e+00
+1.840999960899353e+00 -4.260000228881836e+00
+1.853999972343445e+00 -4.272999763488770e+00
+1.863000035285950e+00 -4.256999969482422e+00
+2.625999927520752e+00 -5.973999977111816e+00
+2.647000074386597e+00 -5.971000194549561e+00
+2.657999992370605e+00 -5.945000171661377e+00
+1.932000041007996e+00 -4.268000125885010e+00
+1.955000042915344e+00 -4.283999919891357e+00
+1.955000042915344e+00 -4.264999866485596e+00
+1.972000002861023e+00 -4.267000198364258e+00
+2.727999925613403e+00 -5.875999927520752e+00
+2.746999979019165e+00 -5.869999885559082e+00
+2.776999950408936e+00 -5.886000156402588e+00
+2.043999910354614e+00 -4.281000137329102e+00
+2.046000003814697e+00 -4.267000198364258e+00
+2.056999921798706e+00 -4.256999969482422e+00
+2.086999893188477e+00 -4.283999919891357e+00
+2.838999986648560e+00 -5.803999900817871e+00
+2.871000051498413e+00 -5.822999954223633e+00
+2.898000001907349e+00 -5.830999851226807e+00
+2.144999980926514e+00 -4.265999794006348e+00
+2.154000043869019e+00 -4.268000125885010e+00
+2.176000118255615e+00 -4.278999805450439e+00
+2.194999933242798e+00 -4.282000064849854e+00
+2.976000070571899e+00 -5.781000137329102e+00
+2.986000061035156e+00 -5.756000041961670e+00
+2.240000009536743e+00 -4.269999980926514e+00
+2.250999927520752e+00 -4.275000095367432e+00
+2.263999938964844e+00 -4.268000125885010e+00
+2.282999992370605e+00 -4.270999908447266e+00
+3.059000015258789e+00 -5.697999954223633e+00
+3.079999923706055e+00 -5.695000171661377e+00
+3.089999914169312e+00 -5.670000076293945e+00
+2.342000007629395e+00 -4.268000125885010e+00
+2.362999916076660e+00 -4.274000167846680e+00
+2.375999927520752e+00 -4.267000198364258e+00
+2.388999938964844e+00 -4.257999897003174e+00
+3.174999952316284e+00 -5.633999824523926e+00
+3.187000036239624e+00 -5.616000175476074e+00
+2.436000108718872e+00 -4.263999938964844e+00
+2.454999923706055e+00 -4.267000198364258e+00
+2.467000007629395e+00 -4.255000114440918e+00
+2.486999988555908e+00 -4.258999824523926e+00
+3.253999948501587e+00 -5.547999858856201e+00
+3.273999929428101e+00 -5.543000221252441e+00
+3.272000074386597e+00 -5.499000072479248e+00
+2.561000108718872e+00 -4.276999950408936e+00
+2.566999912261963e+00 -4.256999969482422e+00
+2.588999986648560e+00 -4.263999938964844e+00
+3.302999973297119e+00 -5.414999961853027e+00
+3.377000093460083e+00 -5.497000217437744e+00
+3.414999961853027e+00 -5.520999908447266e+00
+2.660000085830688e+00 -4.274000167846680e+00
+2.664999961853027e+00 -4.251999855041504e+00
+2.680000066757202e+00 -4.247000217437744e+00
+2.709000110626221e+00 -4.263000011444092e+00
+3.444999933242798e+00 -5.396999835968018e+00
+3.479000091552734e+00 -5.412000179290771e+00
+2.765000104904175e+00 -4.277999877929688e+00
+2.770999908447266e+00 -4.257999897003174e+00
+2.790999889373779e+00 -4.258999824523926e+00
+2.823999881744385e+00 -4.278999805450439e+00
+3.506999969482422e+00 -5.289000034332275e+00
+3.542000055313110e+00 -5.306000232696533e+00
+2.871999979019165e+00 -4.280000209808350e+00
+2.871999979019165e+00 -4.250000000000000e+00
+2.900000095367432e+00 -4.263000011444092e+00
+2.931999921798706e+00 -4.281000137329102e+00
+3.631999969482422e+00 -5.277999877929688e+00
+3.611000061035156e+00 -5.211999893188477e+00
+2.986000061035156e+00 -4.272999763488770e+00
+2.983000040054321e+00 -4.255000114440918e+00
+3.002000093460083e+00 -4.254000186920166e+00
+3.045000076293945e+00 -4.285999774932861e+00
+3.066999912261963e+00 -4.289000034332275e+00
+3.081000089645386e+00 -4.278999805450439e+00
+3.092999935150146e+00 -4.268000125885010e+00
+3.095000028610229e+00 -4.256999969482422e+00
+3.125999927520752e+00 -4.270999908447266e+00
+3.167000055313110e+00 -4.297999858856201e+00
+3.174000024795532e+00 -4.281000137329102e+00
+3.184999942779541e+00 -4.268000125885010e+00
+3.207999944686890e+00 -4.269999980926514e+00
+3.213999986648560e+00 -4.263000011444092e+00
+3.246000051498413e+00 -4.277999877929688e+00
+3.276999950408936e+00 -4.290999889373779e+00
+3.280999898910522e+00 -4.269000053405762e+00
+3.295000076293945e+00 -4.260000228881836e+00
+3.322000026702881e+00 -4.265999794006348e+00
+3.342000007629395e+00 -4.264999866485596e+00
+3.362999916076660e+00 -4.277999877929688e+00
+3.388999938964844e+00 -4.282999992370605e+00
+3.388999938964844e+00 -4.256000041961670e+00
+3.405999898910522e+00 -4.249000072479248e+00
+3.496000051498413e+00 -4.334000110626221e+00
+4.000000000000000e+00 -4.934000015258789e+00
+3.523000001907349e+00 -4.327000141143799e+00
+3.496999979019165e+00 -4.265999794006348e+00
+3.509000062942505e+00 -4.254000186920166e+00
+3.601999998092651e+00 -4.340000152587891e+00
+4.046000003814697e+00 -4.848999977111816e+00
+3.592000007629395e+00 -4.272999763488770e+00
+3.594000101089478e+00 -4.261000156402588e+00
+3.621999979019165e+00 -4.268000125885010e+00
+4.000999927520752e+00 -4.688000202178955e+00
+3.957999944686890e+00 -4.606999874114990e+00
+3.703999996185303e+00 -4.282000064849854e+00
+3.711999893188477e+00 -4.263999938964844e+00
+4.039000034332275e+00 -4.613999843597412e+00
+4.144000053405762e+00 -4.718999862670898e+00
+3.776999950408936e+00 -4.269999980926514e+00
+3.789000034332275e+00 -4.256999969482422e+00
+3.832999944686890e+00 -4.280000209808350e+00
+4.151999950408936e+00 -4.610000133514404e+00
+3.924000024795532e+00 -4.327000141143799e+00
+3.890000104904175e+00 -4.276000022888184e+00
+3.895999908447266e+00 -4.255000114440918e+00
+3.957000017166138e+00 -4.296000003814697e+00
+3.984999895095825e+00 -4.298999786376953e+00
+3.977999925613403e+00 -4.263999938964844e+00
+3.997999906539917e+00 -4.257999897003174e+00
+4.026000022888184e+00 -4.261000156402588e+00
+4.035999774932861e+00 -4.258999824523926e+00
+4.065999984741211e+00 -4.263000011444092e+00
+4.098000049591064e+00 -4.269999980926514e+00
+4.137000083923340e+00 -4.283999919891357e+00
+4.241000175476074e+00 -4.364999771118164e+00
+4.189000129699707e+00 -4.284999847412109e+00
+4.184000015258789e+00 -4.264999866485596e+00
+4.261000156402588e+00 -4.317999839782715e+00
+4.350999832153320e+00 -4.381999969482422e+00
+4.290999889373779e+00 -4.293000221252441e+00
+4.290999889373779e+00 -4.265999794006348e+00
+4.357999801635742e+00 -4.306000232696533e+00
+4.408999919891357e+00 -4.342999935150146e+00
+4.373000144958496e+00 -4.280000209808350e+00
+4.395999908447266e+00 -4.276000022888184e+00
+4.427000045776367e+00 -4.280000209808350e+00
+4.454999923706055e+00 -4.278999805450439e+00
+4.480999946594238e+00 -4.277999877929688e+00
+4.478000164031982e+00 -4.261000156402588e+00
+4.505000114440918e+00 -4.260000228881836e+00
+4.546999931335449e+00 -4.272999763488770e+00
+4.552000045776367e+00 -4.250999927520752e+00
+4.590000152587891e+00 -4.260000228881836e+00
+4.624000072479248e+00 -4.263999938964844e+00
+4.640999794006348e+00 -4.254000186920166e+00
+4.664999961853027e+00 -4.262000083923340e+00
+4.705999851226807e+00 -4.272999763488770e+00
+4.725999832153320e+00 -4.263999938964844e+00
+4.750000000000000e+00 -4.258999824523926e+00
+4.797999858856201e+00 -4.275000095367432e+00
+4.814000129699707e+00 -4.262000083923340e+00
+4.835999965667725e+00 -4.268000125885010e+00
+4.866000175476074e+00 -4.268000125885010e+00
+4.894000053405762e+00 -4.264999866485596e+00
+4.921999931335449e+00 -4.263000011444092e+00
+4.955999851226807e+00 -4.264999866485596e+00
+4.973999977111816e+00 -4.252999782562256e+00
+4.999000072479248e+00 -4.261000156402588e+00
+5.048999786376953e+00 -4.276999950408936e+00
+5.066999912261963e+00 -4.264999866485596e+00
+5.094999790191650e+00 -4.261000156402588e+00
+5.133999824523926e+00 -4.265999794006348e+00
+5.157000064849854e+00 -4.258999824523926e+00
+5.184000015258789e+00 -4.254000186920166e+00
+5.197000026702881e+00 -4.250999927520752e+00
+5.206999778747559e+00 -4.231999874114990e+00
+5.221000194549561e+00 -4.215000152587891e+00
+5.225999832153320e+00 -4.192999839782715e+00
+5.243999958038330e+00 -4.179999828338623e+00
+5.260000228881836e+00 -4.165999889373779e+00
+5.278999805450439e+00 -4.166999816894531e+00
+5.295000076293945e+00 -4.152999877929688e+00
+5.296999931335449e+00 -4.127999782562256e+00
+5.323999881744385e+00 -4.122000217437744e+00
+5.326000213623047e+00 -4.097000122070312e+00
+5.344999790191650e+00 -4.085000038146973e+00
+5.357999801635742e+00 -4.081999778747559e+00
+5.366000175476074e+00 -4.060999870300293e+00
+5.379000186920166e+00 -4.044000148773193e+00
+5.393000125885010e+00 -4.028999805450439e+00
+5.408999919891357e+00 -4.013999938964844e+00
+5.420000076293945e+00 -3.996000051498413e+00
+5.432000160217285e+00 -3.979000091552734e+00
+5.434999942779541e+00 -3.967999935150146e+00
+5.456999778747559e+00 -3.957999944686890e+00
+5.473999977111816e+00 -3.944000005722046e+00
+5.480000019073486e+00 -3.921999931335449e+00
+5.493000030517578e+00 -3.904999971389771e+00
+5.511000156402588e+00 -3.891999959945679e+00
+5.515999794006348e+00 -3.881999969482422e+00
+5.527999877929688e+00 -3.865000009536743e+00
+5.543000221252441e+00 -3.849999904632568e+00
+5.552000045776367e+00 -3.829999923706055e+00
+5.568999767303467e+00 -3.815999984741211e+00
+5.589000225067139e+00 -3.803999900817871e+00
+5.584000110626221e+00 -3.788000106811523e+00
+5.607999801635742e+00 -3.779000043869019e+00
+5.617000102996826e+00 -3.759000062942505e+00
+5.617000102996826e+00 -3.733999967575073e+00
+5.638999938964844e+00 -3.721999883651733e+00
+5.650000095367432e+00 -3.704999923706055e+00
+5.675000190734863e+00 -3.696000099182129e+00
+5.663000106811523e+00 -3.674999952316284e+00
+5.683000087738037e+00 -3.661999940872192e+00
+5.697000026702881e+00 -3.647000074386597e+00
+5.703999996185303e+00 -3.625999927520752e+00
+5.732999801635742e+00 -3.618999958038330e+00
+5.735000133514404e+00 -3.595000028610229e+00
+5.736000061035156e+00 -3.582999944686890e+00
+5.762000083923340e+00 -3.573999881744385e+00
+5.756000041961670e+00 -3.546000003814697e+00
+5.776000022888184e+00 -3.532999992370605e+00
+5.788000106811523e+00 -3.515000104904175e+00
+5.798999786376953e+00 -3.496999979019165e+00
+5.815000057220459e+00 -3.493999958038330e+00
+5.828999996185303e+00 -3.477999925613403e+00
+5.831999778747559e+00 -3.454999923706055e+00
+5.843999862670898e+00 -3.437000036239624e+00
+5.872000217437744e+00 -3.428999900817871e+00
+5.879000186920166e+00 -3.407999992370605e+00
+5.883999824523926e+00 -3.398999929428101e+00
+5.903999805450439e+00 -3.384999990463257e+00
+5.915999889373779e+00 -3.368000030517578e+00
+5.929999828338623e+00 -3.351000070571899e+00
+5.947000026702881e+00 -3.335999965667725e+00
+5.960999965667725e+00 -3.319999933242798e+00
+5.969999790191650e+00 -3.299999952316284e+00
+5.992000102996826e+00 -3.299999952316284e+00
+5.986999988555908e+00 -3.273000001907349e+00
+6.006000041961670e+00 -3.257999897003174e+00
+6.034999847412109e+00 -3.250000000000000e+00
+6.028999805450439e+00 -3.223000049591064e+00
+6.045000076293945e+00 -3.206000089645386e+00
+6.070000171661377e+00 -3.207999944686890e+00
+6.065000057220459e+00 -3.180999994277954e+00
+6.087999820709229e+00 -3.168999910354614e+00
+6.110000133514404e+00 -3.155999898910522e+00
+6.112999916076660e+00 -3.132999897003174e+00
+6.125000000000000e+00 -3.115000009536743e+00
+6.153999805450439e+00 -3.105000019073486e+00
+6.138000011444092e+00 -3.085000038146973e+00
+6.159999847412109e+00 -3.072000026702881e+00
+6.183000087738037e+00 -3.059000015258789e+00
+6.182000160217285e+00 -3.035000085830688e+00
+6.195000171661377e+00 -3.016999959945679e+00
+6.230999946594238e+00 -3.009999990463257e+00
+6.222000122070312e+00 -2.993999958038330e+00
+6.235000133514404e+00 -2.976000070571899e+00
+6.263000011444092e+00 -2.966000080108643e+00
+6.256999969482422e+00 -2.937999963760376e+00
+6.269000053405762e+00 -2.920000076293945e+00
+6.280000209808350e+00 -2.901000022888184e+00
+6.289999961853027e+00 -2.894000053405762e+00
+6.296000003814697e+00 -2.872999906539917e+00
+6.314000129699707e+00 -2.857000112533569e+00
+6.329999923706055e+00 -2.839999914169312e+00
+6.329999923706055e+00 -2.815999984741211e+00
+6.361000061035156e+00 -2.806999921798706e+00
+6.352000236511230e+00 -2.779000043869019e+00
+6.356999874114990e+00 -2.769000053405762e+00
+6.392000198364258e+00 -2.760999917984009e+00
+6.385000228881836e+00 -2.733999967575073e+00
+6.394999980926514e+00 -2.713999986648560e+00
+6.431000232696533e+00 -2.706000089645386e+00
+6.414000034332275e+00 -2.674999952316284e+00
+6.420000076293945e+00 -2.664999961853027e+00
+6.453000068664551e+00 -2.655999898910522e+00
+6.451000213623047e+00 -2.631000041961670e+00
+6.453999996185303e+00 -2.608000040054321e+00
+6.473999977111816e+00 -2.592999935150146e+00
+6.473999977111816e+00 -2.569000005722046e+00
+6.492000102996826e+00 -2.565000057220459e+00
+6.504000186920166e+00 -2.546000003814697e+00
+6.506000041961670e+00 -2.523000001907349e+00
+6.525000095367432e+00 -2.506999969482422e+00
+6.535999774932861e+00 -2.487999916076660e+00
+6.541999816894531e+00 -2.467000007629395e+00
+6.552000045776367e+00 -2.447000026702881e+00
+6.570000171661377e+00 -2.441999912261963e+00
+6.566999912261963e+00 -2.417000055313110e+00
+6.576000213623047e+00 -2.397000074386597e+00
+6.610000133514404e+00 -2.385999917984009e+00
+6.625999927520752e+00 -2.368999958038330e+00
+6.630000114440918e+00 -2.345999956130981e+00
+6.645999908447266e+00 -2.341000080108643e+00
+6.653999805450439e+00 -2.319999933242798e+00
+6.670000076293945e+00 -2.302000045776367e+00
+6.683000087738037e+00 -2.282999992370605e+00
+6.706999778747559e+00 -2.267999887466431e+00
+6.757999897003174e+00 -2.260999917984009e+00
+6.803999900817871e+00 -2.265000104904175e+00
+6.861000061035156e+00 -2.259999990463257e+00
+6.921000003814697e+00 -2.256000041961670e+00
+6.984000205993652e+00 -2.253000020980835e+00
+7.034999847412109e+00 -2.244999885559082e+00
+7.098000049591064e+00 -2.240999937057495e+00
+7.155000209808350e+00 -2.246999979019165e+00
+7.203000068664551e+00 -2.236999988555908e+00
+7.239999771118164e+00 -2.223999977111816e+00
+7.236999988555908e+00 -2.197999954223633e+00
+7.238999843597412e+00 -2.174000024795532e+00
+7.229000091552734e+00 -2.145999908447266e+00
+7.243000030517578e+00 -2.125000000000000e+00
+7.241000175476074e+00 -2.111999988555908e+00
+7.231999874114990e+00 -2.085000038146973e+00
+7.269000053405762e+00 -2.071000099182129e+00
+7.252999782562256e+00 -2.042000055313110e+00
+7.251999855041504e+00 -2.016999959945679e+00
+7.254000186920166e+00 -1.993000030517578e+00
+7.229000091552734e+00 -1.973999977111816e+00
+7.228000164031982e+00 -1.949000000953674e+00
+7.234000205993652e+00 -1.925999999046326e+00
+7.234000205993652e+00 -1.901999950408936e+00
+7.250000000000000e+00 -1.881999969482422e+00
+7.243999958038330e+00 -1.855999946594238e+00
+7.236000061035156e+00 -1.842000007629395e+00
+7.244999885559082e+00 -1.820000052452087e+00
+7.255000114440918e+00 -1.797999978065491e+00
+7.255000114440918e+00 -1.774000048637390e+00
+7.269999980926514e+00 -1.753999948501587e+00
+7.270999908447266e+00 -1.730000019073486e+00
+7.267000198364258e+00 -1.705000042915344e+00
+7.278999805450439e+00 -1.695999979972839e+00
+7.265999794006348e+00 -1.667999982833862e+00
+7.285999774932861e+00 -1.649000048637390e+00
+7.285999774932861e+00 -1.625000000000000e+00
+7.276999950408936e+00 -1.598999977111816e+00
+7.283999919891357e+00 -1.575999975204468e+00
+7.278999805450439e+00 -1.562999963760376e+00
+7.301000118255615e+00 -1.544000029563904e+00
+7.295000076293945e+00 -1.519000053405762e+00
+7.289999961853027e+00 -1.493999958038330e+00
+7.306000232696533e+00 -1.473000049591064e+00
+7.304999828338623e+00 -1.449000000953674e+00
+7.307000160217285e+00 -1.437999963760376e+00
+7.316999912261963e+00 -1.416000008583069e+00
+7.317999839782715e+00 -1.391999959945679e+00
+7.322000026702881e+00 -1.368999958038330e+00
+7.322999954223633e+00 -1.345000028610229e+00
+7.324999809265137e+00 -1.322000026702881e+00
+7.318999767303467e+00 -1.297000050544739e+00
+7.311999797821045e+00 -1.284000039100647e+00
+7.335000038146973e+00 -1.264999985694885e+00
+7.317999839782715e+00 -1.238000035285950e+00
+7.335000038146973e+00 -1.217000007629395e+00
+7.326000213623047e+00 -1.192000031471252e+00
+7.339000225067139e+00 -1.169999957084656e+00
+7.346000194549561e+00 -1.159999966621399e+00
+7.330999851226807e+00 -1.133999943733215e+00
+7.328999996185303e+00 -1.110000014305115e+00
+7.362999916076660e+00 -1.090999960899353e+00
+7.336999893188477e+00 -1.064000010490417e+00
+7.333000183105469e+00 -1.039999961853027e+00
+7.354000091552734e+00 -1.031000018119812e+00
+7.329999923706055e+00 -1.003999948501587e+00
+7.342999935150146e+00 -9.819999933242798e-01
+7.352000236511230e+00 -9.599999785423279e-01
+7.361999988555908e+00 -9.380000233650208e-01
+7.359000205993652e+00 -9.139999747276306e-01
+7.380000114440918e+00 -8.930000066757202e-01
+7.342000007629395e+00 -8.769999742507935e-01
+7.353000164031982e+00 -8.550000190734863e-01
+7.373000144958496e+00 -8.339999914169312e-01
+7.360000133514404e+00 -8.090000152587891e-01
+7.366000175476074e+00 -7.860000133514404e-01
+7.375000000000000e+00 -7.630000114440918e-01
+7.356999874114990e+00 -7.500000000000000e-01
+7.364999771118164e+00 -7.269999980926514e-01
+7.370999813079834e+00 -7.049999833106995e-01
+7.359000205993652e+00 -6.800000071525574e-01
+7.360000133514404e+00 -6.570000052452087e-01
+7.381000041961670e+00 -6.349999904632568e-01
+7.361000061035156e+00 -6.219999790191650e-01
+7.353000164031982e+00 -5.979999899864197e-01
+7.375999927520752e+00 -5.770000219345093e-01
+7.360000133514404e+00 -5.519999861717224e-01
+7.377999782562256e+00 -5.299999713897705e-01
+7.375000000000000e+00 -5.070000290870667e-01
+7.355999946594238e+00 -4.819999933242798e-01
+7.361999988555908e+00 -4.709999859333038e-01
+7.363999843597412e+00 -4.480000138282776e-01
+7.367000102996826e+00 -4.250000119209290e-01
+7.388999938964844e+00 -4.029999971389771e-01
+7.381000041961670e+00 -3.790000081062317e-01
+7.367000102996826e+00 -3.549999892711639e-01
+7.379000186920166e+00 -3.440000116825104e-01
+7.369999885559082e+00 -3.199999928474426e-01
+7.382999897003174e+00 -2.980000078678131e-01
+7.369999885559082e+00 -2.739999890327454e-01
+7.368999958038330e+00 -2.509999871253967e-01
+7.374000072479248e+00 -2.280000001192093e-01
+7.372000217437744e+00 -2.049999982118607e-01
+7.361000061035156e+00 -1.930000036954880e-01
+7.376999855041504e+00 -1.700000017881393e-01
+7.366000175476074e+00 -1.459999978542328e-01
+7.369999885559082e+00 -1.230000033974648e-01
+7.370999813079834e+00 -1.000000014901161e-01
+7.373000144958496e+00 -7.699999958276749e-02
+7.387000083923340e+00 -6.599999964237213e-02
+7.370999813079834e+00 -4.199999943375587e-02
+7.376999855041504e+00 -1.899999938905239e-02
+6.988999843597412e+00 +9.999999776482582e-03
+6.988999843597412e+00 +3.200000151991844e-02
+6.960999965667725e+00 +5.299999937415123e-02
+6.977000236511230e+00 +7.500000298023224e-02
+6.977000236511230e+00 +9.700000286102295e-02
+6.986000061035156e+00 +1.190000027418137e-01
+6.964000225067139e+00 +1.410000026226044e-01
+6.978000164031982e+00 +1.519999951124191e-01
+6.967000007629395e+00 +1.739999949932098e-01
+6.978000164031982e+00 +1.959999948740005e-01
+6.958000183105469e+00 +2.169999927282333e-01
+6.968999862670898e+00 +2.399999946355820e-01
+6.980000019073486e+00 +2.619999945163727e-01
+6.964000225067139e+00 +2.720000147819519e-01
+6.971000194549561e+00 +2.939999997615814e-01
+6.972000122070312e+00 +3.160000145435333e-01
+6.954999923706055e+00 +3.379999995231628e-01
+6.953999996185303e+00 +3.589999973773956e-01
+6.965000152587891e+00 +3.819999992847443e-01
+6.942999839782715e+00 +3.919999897480011e-01
+6.962999820709229e+00 +4.149999916553497e-01
+6.958000183105469e+00 +4.359999895095825e-01
+6.948999881744385e+00 +4.580000042915344e-01
+6.954999923706055e+00 +4.799999892711639e-01
+6.954999923706055e+00 +5.019999742507935e-01
+6.943999767303467e+00 +5.230000019073486e-01
+6.929999828338623e+00 +5.329999923706055e-01
+6.951000213623047e+00 +5.569999814033508e-01
+6.934000015258789e+00 +5.770000219345093e-01
+6.951000213623047e+00 +6.010000109672546e-01
+6.943999767303467e+00 +6.219999790191650e-01
+6.935999870300293e+00 +6.430000066757202e-01
+6.934999942779541e+00 +6.539999842643738e-01
+6.955999851226807e+00 +6.779999732971191e-01
+6.934000015258789e+00 +6.980000138282776e-01
+6.923999786376953e+00 +7.189999818801880e-01
+6.935999870300293e+00 +7.419999837875366e-01
+6.918000221252441e+00 +7.620000243186951e-01
+6.921999931335449e+00 +7.739999890327454e-01
+6.926000118255615e+00 +7.960000038146973e-01
+6.914000034332275e+00 +8.169999718666077e-01
+6.913000106811523e+00 +8.389999866485596e-01
+6.931000232696533e+00 +8.629999756813049e-01
+6.928999900817871e+00 +8.849999904632568e-01
+6.921999931335449e+00 +9.060000181198120e-01
+6.921000003814697e+00 +9.169999957084656e-01
+6.915999889373779e+00 +9.390000104904175e-01
+6.932000160217285e+00 +9.629999995231628e-01
+6.901999950408936e+00 +9.810000061988831e-01
+6.915999889373779e+00 +1.004999995231628e+00
+6.913000106811523e+00 +1.026999950408936e+00
+6.925000190734863e+00 +1.039999961853027e+00
+6.914000034332275e+00 +1.059999942779541e+00
+6.905000209808350e+00 +1.080999970436096e+00
+6.919000148773193e+00 +1.105999946594238e+00
+6.907000064849854e+00 +1.126000046730042e+00
+6.903999805450439e+00 +1.148000001907349e+00
+6.922999858856201e+00 +1.161999940872192e+00
+6.900000095367432e+00 +1.180999994277954e+00
+6.909999847412109e+00 +1.205000042915344e+00
+6.907999992370605e+00 +1.226999998092651e+00
+6.906000137329102e+00 +1.248999953269958e+00
+6.888999938964844e+00 +1.268000006675720e+00
+6.916999816894531e+00 +1.296000003814697e+00
+6.895999908447266e+00 +1.302999973297119e+00
+6.899000167846680e+00 +1.325999975204468e+00
+6.914000034332275e+00 +1.351999998092651e+00
+6.877999782562256e+00 +1.366999983787537e+00
+6.889999866485596e+00 +1.391999959945679e+00
+6.905000209808350e+00 +1.417000055313110e+00
+6.888000011444092e+00 +1.424999952316284e+00
+6.909999847412109e+00 +1.452000021934509e+00
+6.881999969482422e+00 +1.468999981880188e+00
+6.872000217437744e+00 +1.490000009536743e+00
+6.876999855041504e+00 +1.513000011444092e+00
+6.885000228881836e+00 +1.537999987602234e+00
+6.875000000000000e+00 +1.547000050544739e+00
+6.890999794006348e+00 +1.572999954223633e+00
+6.880000114440918e+00 +1.593999981880188e+00
+6.876999855041504e+00 +1.616000056266785e+00
+6.862999916076660e+00 +1.634999990463257e+00
+6.875999927520752e+00 +1.661000013351440e+00
+6.860000133514404e+00 +1.679999947547913e+00
+6.877999782562256e+00 +1.695999979972839e+00
+6.873000144958496e+00 +1.718000054359436e+00
+6.857999801635742e+00 +1.736999988555908e+00
+6.855999946594238e+00 +1.758999943733215e+00
+6.855999946594238e+00 +1.781999945640564e+00
+6.839000225067139e+00 +1.800999999046326e+00
+6.856999874114990e+00 +1.817000031471252e+00
+6.853000164031982e+00 +1.838999986648560e+00
+6.827000141143799e+00 +1.855000019073486e+00
+6.847000122070312e+00 +1.883999943733215e+00
+6.844999790191650e+00 +1.906000018119812e+00
+6.817999839782715e+00 +1.922000050544739e+00
+6.837999820709229e+00 +1.950999975204468e+00
+6.839000225067139e+00 +1.963000059127808e+00
+6.828999996185303e+00 +1.983000040054321e+00
+6.837999820709229e+00 +2.009000062942505e+00
+6.828000068664551e+00 +2.029000043869019e+00
+6.815999984741211e+00 +2.049000024795532e+00
+6.846000194549561e+00 +2.082000017166138e+00
+6.803999900817871e+00 +2.081000089645386e+00
+6.811999797821045e+00 +2.107000112533569e+00
+6.802000045776367e+00 +2.127000093460083e+00
+6.816999912261963e+00 +2.154999971389771e+00
+6.801000118255615e+00 +2.174000024795532e+00
+6.787000179290771e+00 +2.193000078201294e+00
+6.800000190734863e+00 +2.209000110626221e+00
+6.782000064849854e+00 +2.226000070571899e+00
+6.785999774932861e+00 +2.250999927520752e+00
+6.788000106811523e+00 +2.276000022888184e+00
+6.771999835968018e+00 +2.293999910354614e+00
+6.761000156402588e+00 +2.313999891281128e+00
+6.784999847412109e+00 +2.334000110626221e+00
+6.784999847412109e+00 +2.358000040054321e+00
+6.781000137329102e+00 +2.381000041961670e+00
+6.768000125885010e+00 +2.400000095367432e+00
+6.763999938964844e+00 +2.423000097274780e+00
+6.769000053405762e+00 +2.447999954223633e+00
+6.749000072479248e+00 +2.464999914169312e+00
+6.751999855041504e+00 +2.477999925613403e+00
+6.730000019073486e+00 +2.493999958038330e+00
+6.735000133514404e+00 +2.519999980926514e+00
+6.730000019073486e+00 +2.542999982833862e+00
+6.735000133514404e+00 +2.569000005722046e+00
+6.711999893188477e+00 +2.584000110626221e+00
+6.714000225067139e+00 +2.596999883651733e+00
+6.722000122070312e+00 +2.624000072479248e+00
+6.701000213623047e+00 +2.640000104904175e+00
+6.703000068664551e+00 +2.665999889373779e+00
+6.677000045776367e+00 +2.678999900817871e+00
+6.683000087738037e+00 +2.706000089645386e+00
+6.677999973297119e+00 +2.729000091552734e+00
+6.683000087738037e+00 +2.743000030517578e+00
+6.685999870300293e+00 +2.769000053405762e+00
+6.663000106811523e+00 +2.783999919891357e+00
+6.656000137329102e+00 +2.805999994277954e+00
+6.657999992370605e+00 +2.831000089645386e+00
+6.659999847412109e+00 +2.857000112533569e+00
+6.643000125885010e+00 +2.861999988555908e+00
+6.636000156402588e+00 +2.882999897003174e+00
+6.636000156402588e+00 +2.907999992370605e+00
+6.637000083923340e+00 +2.934000015258789e+00
+6.635000228881836e+00 +2.957999944686890e+00
+6.638000011444092e+00 +2.983999967575073e+00
+6.623000144958496e+00 +2.990000009536743e+00
+6.624000072479248e+00 +3.016000032424927e+00
+6.613999843597412e+00 +3.036000013351440e+00
+6.618999958038330e+00 +3.063999891281128e+00
+6.606999874114990e+00 +3.084000110626221e+00
+6.585000038146973e+00 +3.098999977111816e+00
+6.598000049591064e+00 +3.117000102996826e+00
+6.605999946594238e+00 +3.145999908447266e+00
+6.577000141143799e+00 +3.157999992370605e+00
+6.574999809265137e+00 +3.183000087738037e+00
+6.571000099182129e+00 +3.206000089645386e+00
+6.571000099182129e+00 +3.232000112533569e+00
+6.565999984741211e+00 +3.255000114440918e+00
+6.578000068664551e+00 +3.273999929428101e+00
+6.559000015258789e+00 +3.289999961853027e+00
+6.559000015258789e+00 +3.315999984741211e+00
+6.557000160217285e+00 +3.341000080108643e+00
+6.548999786376953e+00 +3.362999916076660e+00
+6.540999889373779e+00 +3.384999990463257e+00
+6.558000087738037e+00 +3.407000064849854e+00
+6.532000064849854e+00 +3.418999910354614e+00
+6.534999847412109e+00 +3.447000026702881e+00
+6.528999805450439e+00 +3.470000028610229e+00
+6.513000011444092e+00 +3.487999916076660e+00
+6.531000137329102e+00 +3.523999929428101e+00
+6.519000053405762e+00 +3.543999910354614e+00
+6.502999782562256e+00 +3.549000024795532e+00
+6.514999866485596e+00 +3.582000017166138e+00
+6.497000217437744e+00 +3.598999977111816e+00
+6.471000194549561e+00 +3.611000061035156e+00
+6.466000080108643e+00 +3.634999990463257e+00
+6.460000038146973e+00 +3.657999992370605e+00
+6.443999767303467e+00 +3.661999940872192e+00
+6.451000213623047e+00 +3.693000078201294e+00
+6.439000129699707e+00 +3.713000059127808e+00
+6.412000179290771e+00 +3.724999904632568e+00
+6.374000072479248e+00 +3.729000091552734e+00
+6.340000152587891e+00 +3.736000061035156e+00
+6.304999828338623e+00 +3.727999925613403e+00
+6.282999992370605e+00 +3.742000102996826e+00
+6.263999938964844e+00 +3.757999897003174e+00
+6.248000144958496e+00 +3.773999929428101e+00
+6.238999843597412e+00 +3.796000003814697e+00
+6.230000019073486e+00 +3.818000078201294e+00
+6.238999843597412e+00 +3.836999893188477e+00
+6.242000102996826e+00 +3.865999937057495e+00
+6.227000236511230e+00 +3.882999897003174e+00
+6.221000194549561e+00 +3.907000064849854e+00
+6.204999923706055e+00 +3.924000024795532e+00
+6.197999954223633e+00 +3.947000026702881e+00
+6.173999786376953e+00 +3.944999933242798e+00
+6.165999889373779e+00 +3.967999935150146e+00
+6.155000209808350e+00 +3.987999916076660e+00
+6.123000144958496e+00 +3.993999958038330e+00
+6.111999988555908e+00 +4.014999866485596e+00
+6.113999843597412e+00 +4.044000148773193e+00
+6.084000110626221e+00 +4.051000118255615e+00
+6.076000213623047e+00 +4.059000015258789e+00
+6.073999881744385e+00 +4.085999965667725e+00
+6.046999931335449e+00 +4.094999790191650e+00
+6.035999774932861e+00 +4.114999771118164e+00
+6.015999794006348e+00 +4.130000114440918e+00
+6.005000114440918e+00 +4.150000095367432e+00
+6.002999782562256e+00 +4.163000106811523e+00
+5.987999916076660e+00 +4.179999828338623e+00
+5.968999862670898e+00 +4.195000171661377e+00
+5.960000038146973e+00 +4.217000007629395e+00
+5.949999809265137e+00 +4.237999916076660e+00
+5.934000015258789e+00 +4.254000186920166e+00
+5.919000148773193e+00 +4.271999835968018e+00
+5.914999961853027e+00 +4.282999992370605e+00
+5.906000137329102e+00 +4.304999828338623e+00
+5.887000083923340e+00 +4.318999767303467e+00
+5.873000144958496e+00 +4.337999820709229e+00
+5.861000061035156e+00 +4.356999874114990e+00
+5.849999904632568e+00 +4.377999782562256e+00
+5.840000152587891e+00 +4.385000228881836e+00
+5.828000068664551e+00 +4.403999805450439e+00
+5.828000068664551e+00 +4.433000087738037e+00
+5.800000190734863e+00 +4.440999984741211e+00
+5.790999889373779e+00 +4.462999820709229e+00
+5.770999908447266e+00 +4.475999832153320e+00
+5.769999980926514e+00 +4.489999771118164e+00
+5.760000228881836e+00 +4.512000083923340e+00
+5.742000102996826e+00 +4.526000022888184e+00
+5.727000236511230e+00 +4.544000148773193e+00
+5.721000194549561e+00 +4.567999839782715e+00
+5.690000057220459e+00 +4.572999954223633e+00
+5.693999767303467e+00 +4.591000080108643e+00
+5.673999786376953e+00 +4.604000091552734e+00
+5.666999816894531e+00 +4.627999782562256e+00
+5.643000125885010e+00 +4.638999938964844e+00
+5.629000186920166e+00 +4.656000137329102e+00
+5.612999916076660e+00 +4.672999858856201e+00
+5.610000133514404e+00 +4.699999809265137e+00
+5.591000080108643e+00 +4.698999881744385e+00
+5.576000213623047e+00 +4.717000007629395e+00
+5.565000057220459e+00 +4.737999916076660e+00
+5.545000076293945e+00 +4.750000000000000e+00
+5.543000221252441e+00 +4.778999805450439e+00
+5.537000179290771e+00 +4.803999900817871e+00
+5.526000022888184e+00 +4.809999942779541e+00
+5.504000186920166e+00 +4.821000099182129e+00
+5.486999988555908e+00 +4.836999893188477e+00
+5.468999862670898e+00 +4.852000236511230e+00
+5.454999923706055e+00 +4.869999885559082e+00
+5.434000015258789e+00 +4.881999969482422e+00
+5.428999900817871e+00 +4.907999992370605e+00
+5.407999992370605e+00 +4.905000209808350e+00
+5.407999992370605e+00 +4.936999797821045e+00
+5.388999938964844e+00 +4.949999809265137e+00
+5.375999927520752e+00 +4.968999862670898e+00
+5.360000133514404e+00 +4.986000061035156e+00
+5.333000183105469e+00 +4.992000102996826e+00
+5.337999820709229e+00 +5.013000011444092e+00
+5.328999996185303e+00 +5.035999774932861e+00
+5.309000015258789e+00 +5.048999786376953e+00
+5.289000034332275e+00 +5.060999870300293e+00
+5.269999980926514e+00 +5.074999809265137e+00
+5.263000011444092e+00 +5.099999904632568e+00
+5.248000144958496e+00 +5.100999832153320e+00
+5.232999801635742e+00 +5.118999958038330e+00
+5.204999923706055e+00 +5.123000144958496e+00
+5.203999996185303e+00 +5.155000209808350e+00
+5.190000057220459e+00 +5.173999786376953e+00
+5.159999847412109e+00 +5.176000118255615e+00
+5.151999950408936e+00 +5.184000015258789e+00
+5.140999794006348e+00 +5.205999851226807e+00
+5.125000000000000e+00 +5.222000122070312e+00
+5.102000236511230e+00 +5.230999946594238e+00
+5.096000194549561e+00 +5.257999897003174e+00
+5.078000068664551e+00 +5.272999763488770e+00
+5.052999973297119e+00 +5.280000209808350e+00
+5.046999931335449e+00 +5.289999961853027e+00
+5.037000179290771e+00 +5.313000202178955e+00
+5.015999794006348e+00 +5.323999881744385e+00
+5.010000228881836e+00 +5.350999832153320e+00
+4.984000205993652e+00 +5.356999874114990e+00
+4.967000007629395e+00 +5.373000144958496e+00
+4.956999778747559e+00 +5.379000186920166e+00
+4.940000057220459e+00 +5.394999980926514e+00
+4.927999973297119e+00 +5.415999889373779e+00
+4.909999847412109e+00 +5.429999828338623e+00
+4.889999866485596e+00 +5.441999912261963e+00
+4.876999855041504e+00 +5.461999893188477e+00
+4.876999855041504e+00 +5.480000019073486e+00
+4.843999862670898e+00 +5.475999832153320e+00
+4.835000038146973e+00 +5.501999855041504e+00
+4.822000026702881e+00 +5.520999908447266e+00
+4.788000106811523e+00 +5.517000198364258e+00
+4.778999805450439e+00 +5.543000221252441e+00
+4.769999980926514e+00 +5.565999984741211e+00
+4.747000217437744e+00 +5.558000087738037e+00
+4.732999801635742e+00 +5.577000141143799e+00
+4.723999977111816e+00 +5.602000236511230e+00
+4.698999881744385e+00 +5.607999801635742e+00
+4.682000160217285e+00 +5.623000144958496e+00
+4.676000118255615e+00 +5.652999877929688e+00
+4.650000095367432e+00 +5.638999938964844e+00
+4.635000228881836e+00 +5.656000137329102e+00
+4.627999782562256e+00 +5.684999942779541e+00
+4.603000164031982e+00 +5.690000057220459e+00
+4.591000080108643e+00 +5.711999893188477e+00
+4.583000183105469e+00 +5.738999843597412e+00
+4.544000148773193e+00 +5.727000236511230e+00
+4.557000160217285e+00 +5.762000083923340e+00
+4.528999805450439e+00 +5.763999938964844e+00
+4.501999855041504e+00 +5.765999794006348e+00
+4.485000133514404e+00 +5.781000137329102e+00
+4.477000236511230e+00 +5.809000015258789e+00
+4.440999984741211e+00 +5.800000190734863e+00
+4.451000213623047e+00 +5.831999778747559e+00
+4.434999942779541e+00 +5.848999977111816e+00
+4.407000064849854e+00 +5.849999904632568e+00
+4.393000125885010e+00 +5.869999885559082e+00
+4.382999897003174e+00 +5.894999980926514e+00
+4.342999935150146e+00 +5.879000186920166e+00
+4.350999832153320e+00 +5.908999919891357e+00
+4.328999996185303e+00 +5.918000221252441e+00
+4.304999828338623e+00 +5.926000118255615e+00
+4.298999786376953e+00 +5.955999851226807e+00
+4.275000095367432e+00 +5.961999893188477e+00
+4.244999885559082e+00 +5.960000038146973e+00
+4.238999843597412e+00 +5.992000102996826e+00
+4.235000133514404e+00 +6.005000114440918e+00
+4.202000141143799e+00 +5.999000072479248e+00
+4.198999881744385e+00 +6.034999847412109e+00
+4.177999973297119e+00 +6.045000076293945e+00
+4.151999950408936e+00 +6.047999858856201e+00
+4.149000167846680e+00 +6.085000038146973e+00
+4.120999813079834e+00 +6.064000129699707e+00
+4.103000164031982e+00 +6.078999996185303e+00
+4.090000152587891e+00 +6.099999904632568e+00
+4.064000129699707e+00 +6.103000164031982e+00
+4.046999931335449e+00 +6.118999958038330e+00
+4.033999919891357e+00 +6.140999794006348e+00
+4.026999950408936e+00 +6.151000022888184e+00
+4.005000114440918e+00 +6.159999847412109e+00
+3.986000061035156e+00 +6.172999858856201e+00
+3.971999883651733e+00 +6.192999839782715e+00
+3.941999912261963e+00 +6.190000057220459e+00
+3.926000118255615e+00 +6.208000183105469e+00
+3.917000055313110e+00 +6.236999988555908e+00
+3.891999959945679e+00 +6.218999862670898e+00
+3.881000041961670e+00 +6.243999958038330e+00
+3.861999988555908e+00 +6.257999897003174e+00
+3.841000080108643e+00 +6.268000125885010e+00
+3.825000047683716e+00 +6.284999847412109e+00
+3.805999994277954e+00 +6.298999786376953e+00
+3.799000024795532e+00 +6.309999942779541e+00
+3.775000095367432e+00 +6.315000057220459e+00
+3.750000000000000e+00 +6.318999767303467e+00
+3.730999946594238e+00 +6.331999778747559e+00
+3.719000101089478e+00 +6.356999874114990e+00
+3.698999881744385e+00 +6.368999958038330e+00
+3.680999994277954e+00 +6.383999824523926e+00
+3.664000034332275e+00 +6.375999927520752e+00
+3.648999929428101e+00 +6.397999763488770e+00
+3.624000072479248e+00 +6.401000022888184e+00
+3.615999937057495e+00 +6.432000160217285e+00
+3.591000080108643e+00 +6.434999942779541e+00
+3.571000099182129e+00 +6.447999954223633e+00
+3.556999921798706e+00 +6.447000026702881e+00
+3.545000076293945e+00 +6.472000122070312e+00
+3.520999908447266e+00 +6.478000164031982e+00
+3.496999979019165e+00 +6.481999874114990e+00
+3.480999946594238e+00 +6.500000000000000e+00
+3.463999986648560e+00 +6.517000198364258e+00
+3.450000047683716e+00 +6.515999794006348e+00
+3.430999994277954e+00 +6.530000209808350e+00
+3.414000034332275e+00 +6.547999858856201e+00
+3.394999980926514e+00 +6.559999942779541e+00
+3.374000072479248e+00 +6.571000099182129e+00
+3.348000049591064e+00 +6.571000099182129e+00
+3.332999944686890e+00 +6.565999984741211e+00
+2.390000104904175e+00 +4.729000091552734e+00
+2.367000102996826e+00 +4.721000194549561e+00
+2.345999956130981e+00 +4.716000080108643e+00
+2.315000057220459e+00 +4.689000129699707e+00
+2.301000118255615e+00 +4.697999954223633e+00
+2.286999940872192e+00 +4.706999778747559e+00
+2.265000104904175e+00 +4.681000232696533e+00
+2.249000072479248e+00 +4.684000015258789e+00
+2.250000000000000e+00 +4.724999904632568e+00
+2.233000040054321e+00 +4.728000164031982e+00
+2.236000061035156e+00 +4.771999835968018e+00
+2.223000049591064e+00 +4.783999919891357e+00
+2.211999893188477e+00 +4.781000137329102e+00
+2.191999912261963e+00 +4.775000095367432e+00
+2.173000097274780e+00 +4.772999763488770e+00
+2.151000022888184e+00 +4.765999794006348e+00
+2.138000011444092e+00 +4.776000022888184e+00
+2.115000009536743e+00 +4.764999866485596e+00
+2.101000070571899e+00 +4.774000167846680e+00
+2.088999986648560e+00 +4.765999794006348e+00
+2.068000078201294e+00 +4.758999824523926e+00
+2.049999952316284e+00 +4.760000228881836e+00
+2.030999898910522e+00 +4.755000114440918e+00
+2.016999959945679e+00 +4.764999866485596e+00
+1.996000051498413e+00 +4.756000041961670e+00
+1.983999967575073e+00 +4.748000144958496e+00
+1.967000007629395e+00 +4.750000000000000e+00
+1.950000047683716e+00 +4.749000072479248e+00
+1.932999968528748e+00 +4.750000000000000e+00
+1.914000034332275e+00 +4.747000217437744e+00
+1.896999955177307e+00 +4.748000144958496e+00
+1.881000041961670e+00 +4.750000000000000e+00
+1.875000000000000e+00 +4.757999897003174e+00
+1.855000019073486e+00 +4.751999855041504e+00
+1.835000038146973e+00 +4.743000030517578e+00
+1.815999984741211e+00 +4.737999916076660e+00
+1.802000045776367e+00 +4.744999885559082e+00
+1.781000018119812e+00 +4.735000133514404e+00
+1.769999980926514e+00 +4.728000164031982e+00
+1.761000037193298e+00 +4.750000000000000e+00
+1.741999983787537e+00 +4.743000030517578e+00
+1.717000007629395e+00 +4.723000049591064e+00
+1.705999970436096e+00 +4.736999988555908e+00
+1.684999942779541e+00 +4.725999832153320e+00
+1.672000050544739e+00 +4.736999988555908e+00
+1.662999987602234e+00 +4.734000205993652e+00
+1.644000053405762e+00 +4.728000164031982e+00
+1.628000020980835e+00 +4.730000019073486e+00
+1.608999967575073e+00 +4.722000122070312e+00
+1.595999956130981e+00 +4.731999874114990e+00
+1.582000017166138e+00 +4.738999843597412e+00
+1.569000005722046e+00 +4.727000236511230e+00
+1.552999973297119e+00 +4.725999832153320e+00
+1.536000013351440e+00 +4.723999977111816e+00
+1.521000027656555e+00 +4.730999946594238e+00
+1.504999995231628e+00 +4.730000019073486e+00
+1.491999983787537e+00 +4.742000102996826e+00
+1.472000002861023e+00 +4.730000019073486e+00
+1.460999965667725e+00 +4.718999862670898e+00
+1.447999954223633e+00 +4.730999946594238e+00
+1.430999994277954e+00 +4.725999832153320e+00
+1.411999940872192e+00 +4.719999790191650e+00
+1.396000027656555e+00 +4.717999935150146e+00
+1.381999969482422e+00 +4.727000236511230e+00
+1.371999979019165e+00 +4.718999862670898e+00
+1.350999951362610e+00 +4.703000068664551e+00
+1.340000033378601e+00 +4.719999790191650e+00
+1.322000026702881e+00 +4.712999820709229e+00
+1.304999947547913e+00 +4.708000183105469e+00
+1.289000034332275e+00 +4.709000110626221e+00
+1.281000018119812e+00 +4.706999778747559e+00
+1.264999985694885e+00 +4.704999923706055e+00
+1.245000004768372e+00 +4.691999912261963e+00
+1.228999972343445e+00 +4.689000129699707e+00
+1.217000007629395e+00 +4.705999851226807e+00
+1.200000047683716e+00 +4.697999954223633e+00
+1.182999968528748e+00 +4.691999912261963e+00
+1.177000045776367e+00 +4.699999809265137e+00
+1.161000013351440e+00 +4.699999809265137e+00
+1.144000053405762e+00 +4.696000099182129e+00
+1.131999969482422e+00 +4.710999965667725e+00
+1.118000030517578e+00 +4.717999935150146e+00
+1.100000023841858e+00 +4.705999851226807e+00
+1.095999956130981e+00 +4.723000049591064e+00
+1.080000042915344e+00 +4.721000194549561e+00
+1.062000036239624e+00 +4.710999965667725e+00
+1.047000050544739e+00 +4.710999965667725e+00
+1.036000013351440e+00 +4.735000133514404e+00
+1.013000011444092e+00 +4.697999954223633e+00
+1.000000000000000e+00 +4.710999965667725e+00
+1.000000000000000e+00 +4.747000217437744e+00
+9.779999852180481e-01 +4.716000080108643e+00
+9.610000252723694e-01 +4.709000110626221e+00
+9.459999799728394e-01 +4.710000038146973e+00
+9.259999990463257e-01 +4.684999942779541e+00
+9.120000004768372e-01 +4.690999984741211e+00
+9.070000052452087e-01 +4.708000183105469e+00
+8.880000114440918e-01 +4.685999870300293e+00
+8.780000209808350e-01 +4.715000152587891e+00
+8.640000224113464e-01 +4.723999977111816e+00
+8.450000286102295e-01 +4.702000141143799e+00
+8.299999833106995e-01 +4.701000213623047e+00
+8.169999718666077e-01 +4.716000080108643e+00
+8.069999814033508e-01 +4.701000213623047e+00
+7.960000038146973e-01 +4.723999977111816e+00
+7.850000262260437e-01 +4.752999782562256e+00
+7.649999856948853e-01 +4.721000194549561e+00
+7.509999871253967e-01 +4.730999946594238e+00
+7.419999837875366e-01 +4.771999835968018e+00
+7.379999756813049e-01 +4.797999858856201e+00
+7.279999852180481e-01 +4.833000183105469e+00
+7.220000028610229e-01 +4.905000209808350e+00
+7.129999995231628e-01 +4.948999881744385e+00
+7.419999837875366e-01 +5.277999877929688e+00
+7.630000114440918e-01 +5.568999767303467e+00
+7.570000290870667e-01 +5.656000137329102e+00
+7.549999952316284e-01 +5.861999988555908e+00
+7.409999966621399e-01 +5.901000022888184e+00
+9.089999794960022e-01 +7.480999946594238e+00
+8.889999985694885e-01 +7.517000198364258e+00
+8.610000014305115e-01 +7.480999946594238e+00
+8.510000109672546e-01 +7.498000144958496e+00
+8.289999961853027e-01 +7.512000083923340e+00
+8.040000200271606e-01 +7.505000114440918e+00
+7.820000052452087e-01 +7.520999908447266e+00
+7.580000162124634e-01 +7.519000053405762e+00
+7.319999933242798e-01 +7.500000000000000e+00
+7.110000252723694e-01 +7.533999919891357e+00
+6.980000138282776e-01 +7.520999908447266e+00
+6.740000247955322e-01 +7.515999794006348e+00
+6.510000228881836e-01 +7.526999950408936e+00
+6.290000081062317e-01 +7.540999889373779e+00
+6.029999852180481e-01 +7.519999980926514e+00
+5.799999833106995e-01 +7.522999763488770e+00
+5.690000057220459e-01 +7.541999816894531e+00
+5.440000295639038e-01 +7.524000167846680e+00
+5.210000276565552e-01 +7.539000034332275e+00
+4.979999959468842e-01 +7.553999900817871e+00
+4.740000069141388e-01 +7.547999858856201e+00
+4.499999880790710e-01 +7.541999816894531e+00
+4.269999861717224e-01 +7.554999828338623e+00
+4.149999916553497e-01 +7.560999870300293e+00
+3.910000026226044e-01 +7.554999828338623e+00
+3.680000007152557e-01 +7.561999797821045e+00
+3.429999947547913e-01 +7.550000190734863e+00
+3.210000097751617e-01 +7.572000026702881e+00
+2.960000038146973e-01 +7.552000045776367e+00
+2.849999964237213e-01 +7.567999839782715e+00
+2.610000073909760e-01 +7.564000129699707e+00
+2.370000034570694e-01 +7.577000141143799e+00
+2.129999995231628e-01 +7.559999942779541e+00
+1.899999976158142e-01 +7.590000152587891e+00
+1.659999936819077e-01 +7.560999870300293e+00
+1.539999991655350e-01 +7.568999767303467e+00
+1.299999952316284e-01 +7.573999881744385e+00
+1.070000007748604e-01 +7.592999935150146e+00
+8.299999684095383e-02 +7.576000213623047e+00
+5.900000035762787e-02 +7.590000152587891e+00
+3.500000014901161e-02 +7.587999820709229e+00
+1.099999994039536e-02 +7.590000152587891e+00
-1.000000047497451e-03 +7.587999820709229e+00
-2.500000037252903e-02 +7.577000141143799e+00
-4.800000041723251e-02 +7.590000152587891e+00
-7.199999690055847e-02 +7.593999862670898e+00
-9.600000083446503e-02 +7.585999965667725e+00
-1.199999973177910e-01 +7.609000205993652e+00
-1.439999938011169e-01 +7.592999935150146e+00
-1.560000032186508e-01 +7.610000133514404e+00
-1.800000071525574e-01 +7.596000194549561e+00
-2.039999961853027e-01 +7.620999813079834e+00
-2.280000001192093e-01 +7.605999946594238e+00
-2.509999871253967e-01 +7.596000194549561e+00
-2.759999930858612e-01 +7.605000019073486e+00
-2.879999876022339e-01 +7.599999904632568e+00
-3.120000064373016e-01 +7.611000061035156e+00
-3.359999954700470e-01 +7.605999946594238e+00
-3.589999973773956e-01 +7.597000122070312e+00
-3.829999864101410e-01 +7.604000091552734e+00
-4.070000052452087e-01 +7.598999977111816e+00
-4.199999868869781e-01 +7.611999988555908e+00
-4.429999887943268e-01 +7.592999935150146e+00
-4.670000076293945e-01 +7.600999832153320e+00
-4.909999966621399e-01 +7.605999946594238e+00
-5.139999985694885e-01 +7.585000038146973e+00
-5.400000214576721e-01 +7.610000133514404e+00
-5.630000233650208e-01 +7.605999946594238e+00
-5.759999752044678e-01 +7.606999874114990e+00
-5.989999771118164e-01 +7.599999904632568e+00
-6.240000128746033e-01 +7.611000061035156e+00
-6.480000019073486e-01 +7.612999916076660e+00
-6.719999909400940e-01 +7.611000061035156e+00
-6.970000267028809e-01 +7.617000102996826e+00
-7.070000171661377e-01 +7.593999862670898e+00
-7.329999804496765e-01 +7.614999771118164e+00
-7.570000290870667e-01 +7.612999916076660e+00
-7.799999713897705e-01 +7.600999832153320e+00
-8.040000200271606e-01 +7.605999946594238e+00
-8.280000090599060e-01 +7.604000091552734e+00
-8.519999980926514e-01 +7.597000122070312e+00
-8.659999966621399e-01 +7.611000061035156e+00
-8.880000114440918e-01 +7.600999832153320e+00
-9.110000133514404e-01 +7.587999820709229e+00
-9.369999766349792e-01 +7.603000164031982e+00
-9.599999785423279e-01 +7.593999862670898e+00
-9.840000271797180e-01 +7.591000080108643e+00
-9.959999918937683e-01 +7.591000080108643e+00
-1.021999955177307e+00 +7.598000049591064e+00
-1.044999957084656e+00 +7.592000007629395e+00
-1.067999958992004e+00 +7.579999923706055e+00
-1.093000054359436e+00 +7.590000152587891e+00
-1.116999983787537e+00 +7.581999778747559e+00
-1.141000032424927e+00 +7.583000183105469e+00
-1.154999971389771e+00 +7.596000194549561e+00
-1.177000045776367e+00 +7.580999851226807e+00
-1.202000021934509e+00 +7.585000038146973e+00
-1.225000023841858e+00 +7.571000099182129e+00
-1.251000046730042e+00 +7.580999851226807e+00
-1.274999976158142e+00 +7.578999996185303e+00
-1.286000013351440e+00 +7.572999954223633e+00
-1.309999942779541e+00 +7.566999912261963e+00
-1.335000038146973e+00 +7.573999881744385e+00
-1.358999967575073e+00 +7.570000171661377e+00
-1.383000016212463e+00 +7.567999839782715e+00
-1.407999992370605e+00 +7.568999767303467e+00
-1.429000020027161e+00 +7.546999931335449e+00
-1.442999958992004e+00 +7.557000160217285e+00
-1.468000054359436e+00 +7.559999942779541e+00
-1.491000056266785e+00 +7.552999973297119e+00
-1.516000032424927e+00 +7.552000045776367e+00
-1.539999961853027e+00 +7.548999786376953e+00
-1.564000010490417e+00 +7.544000148773193e+00
-1.575000047683716e+00 +7.538000106811523e+00
-1.600000023841858e+00 +7.543000221252441e+00
-1.623000025749207e+00 +7.533999919891357e+00
-1.648000001907349e+00 +7.533999919891357e+00
-1.671000003814697e+00 +7.525000095367432e+00
-1.699000000953674e+00 +7.540999889373779e+00
-1.718999981880188e+00 +7.517000198364258e+00
-1.731999993324280e+00 +7.519999980926514e+00
-1.756999969482422e+00 +7.521999835968018e+00
-1.779000043869019e+00 +7.508999824523926e+00
-1.805999994277954e+00 +7.518000125885010e+00
-1.827999949455261e+00 +7.502999782562256e+00
-1.847000002861023e+00 +7.481999874114990e+00
-1.865000009536743e+00 +7.501999855041504e+00
-1.888000011444092e+00 +7.495999813079834e+00
-1.912999987602234e+00 +7.494999885559082e+00
-1.935999989509583e+00 +7.487999916076660e+00
-1.962000012397766e+00 +7.491000175476074e+00
-1.981999993324280e+00 +7.469999790191650e+00
-2.006000041961670e+00 +7.465000152587891e+00
-2.019999980926514e+00 +7.471000194549561e+00
-2.042000055313110e+00 +7.459000110626221e+00
-2.068000078201294e+00 +7.461999893188477e+00
-2.091000080108643e+00 +7.455999851226807e+00
-2.118999958038330e+00 +7.461999893188477e+00
-2.138999938964844e+00 +7.446000099182129e+00
-2.153000116348267e+00 +7.447999954223633e+00
-2.176000118255615e+00 +7.440000057220459e+00
-2.197999954223633e+00 +7.428999900817871e+00
-2.227999925613403e+00 +7.445000171661377e+00
-2.246000051498413e+00 +7.419000148773193e+00
-2.273000001907349e+00 +7.427000045776367e+00
-2.285000085830688e+00 +7.421000003814697e+00
-2.312000036239624e+00 +7.427000045776367e+00
-2.336999893188477e+00 +7.425000190734863e+00
-2.355999946594238e+00 +7.402999877929688e+00
-2.375999927520752e+00 +7.388000011444092e+00
-2.404999971389771e+00 +7.396999835968018e+00
-2.428999900817871e+00 +7.392000198364258e+00
-2.437000036239624e+00 +7.379000186920166e+00
-2.461999893188477e+00 +7.375999927520752e+00
-2.492000102996826e+00 +7.387000083923340e+00
-2.507999897003174e+00 +7.359000205993652e+00
-2.538000106811523e+00 +7.370999813079834e+00
-2.561000108718872e+00 +7.362999916076660e+00
-2.578999996185303e+00 +7.340000152587891e+00
-2.595000028610229e+00 +7.347000122070312e+00
-2.618999958038330e+00 +7.342999935150146e+00
-2.638999938964844e+00 +7.324999809265137e+00
-2.665999889373779e+00 +7.328000068664551e+00
-2.694000005722046e+00 +7.334000110626221e+00
-2.713000059127808e+00 +7.315000057220459e+00
-2.726999998092651e+00 +7.315999984741211e+00
-2.755000114440918e+00 +7.320000171661377e+00
-2.772000074386597e+00 +7.296999931335449e+00
-2.796999931335449e+00 +7.294000148773193e+00
-2.828000068664551e+00 +7.304999828338623e+00
-2.845999956130981e+00 +7.284999847412109e+00
-2.858000040054321e+00 +7.280000209808350e+00
-2.881000041961670e+00 +7.270999908447266e+00
-2.900000095367432e+00 +7.252999782562256e+00
-2.927999973297119e+00 +7.256999969482422e+00
-2.957999944686890e+00 +7.264999866485596e+00
-2.970000028610229e+00 +7.230999946594238e+00
-3.000999927520752e+00 +7.241000175476074e+00
-3.013000011444092e+00 +7.237999916076660e+00
-3.025000095367432e+00 +7.202000141143799e+00
-3.055000066757202e+00 +7.210000038146973e+00
-3.085999965667725e+00 +7.219999790191650e+00
-3.102999925613403e+00 +7.196000099182129e+00
-3.127000093460083e+00 +7.191999912261963e+00
-3.148000001907349e+00 +7.178999900817871e+00
-3.157000064849854e+00 +7.166999816894531e+00
-3.186000108718872e+00 +7.171999931335449e+00
-3.210000038146973e+00 +7.165999889373779e+00
-3.230000019073486e+00 +7.151000022888184e+00
-3.255000114440918e+00 +7.144000053405762e+00
-3.285000085830688e+00 +7.151000022888184e+00
-3.290999889373779e+00 +7.133999824523926e+00
-3.306999921798706e+00 +7.111000061035156e+00
-3.338999986648560e+00 +7.119999885559082e+00
-3.358000040054321e+00 +7.102000236511230e+00
-3.388000011444092e+00 +7.107999801635742e+00
-3.414999961853027e+00 +7.106999874114990e+00
-3.423000097274780e+00 +7.066999912261963e+00
-3.437999963760376e+00 +7.070000171661377e+00
-3.467999935150146e+00 +7.074999809265137e+00
-3.483000040054321e+00 +7.048999786376953e+00
-3.509000062942505e+00 +7.046000003814697e+00
-3.535000085830688e+00 +7.044000148773193e+00
-3.553999900817871e+00 +7.026000022888184e+00
-3.571000099182129e+00 +7.032000064849854e+00
-3.594000101089478e+00 +7.022999763488770e+00
-3.617000102996826e+00 +7.013000011444092e+00
-3.634999990463257e+00 +6.993000030517578e+00
-3.667999982833862e+00 +7.004000186920166e+00
-3.671999931335449e+00 +6.958000183105469e+00
-3.700999975204468e+00 +6.960000038146973e+00
-3.720999956130981e+00 +6.969999790191650e+00
-3.740000009536743e+00 +6.953000068664551e+00
-3.760999917984009e+00 +6.940000057220459e+00
-3.782999992370605e+00 +6.928999900817871e+00
-3.805000066757202e+00 +6.916999816894531e+00
-3.831000089645386e+00 +6.914000034332275e+00
-3.839999914169312e+00 +6.905000209808350e+00
-3.858000040054321e+00 +6.886000156402588e+00
-3.890000104904175e+00 +6.892000198364258e+00
-3.904000043869019e+00 +6.866000175476074e+00
-3.927999973297119e+00 +6.856999874114990e+00
-3.951999902725220e+00 +6.849999904632568e+00
-3.971999883651733e+00 +6.834000110626221e+00
-3.984999895095825e+00 +6.830999851226807e+00
-4.012000083923340e+00 +6.828999996185303e+00
-4.037000179290771e+00 +6.822999954223633e+00
-4.056000232696533e+00 +6.804999828338623e+00
-4.077000141143799e+00 +6.791999816894531e+00
-4.104000091552734e+00 +6.789999961853027e+00
-4.109000205993652e+00 +6.772999763488770e+00
-4.131000041961670e+00 +6.762000083923340e+00
-4.155000209808350e+00 +6.751999855041504e+00
-4.177000045776367e+00 +6.741000175476074e+00
-4.201000213623047e+00 +6.731999874114990e+00
-4.219999790191650e+00 +6.716000080108643e+00
-4.247000217437744e+00 +6.711999893188477e+00
-4.255000114440918e+00 +6.701000213623047e+00
-4.280000209808350e+00 +6.693999767303467e+00
-4.300000190734863e+00 +6.678999900817871e+00
-4.321000099182129e+00 +6.664999961853027e+00
-4.353000164031982e+00 +6.668000221252441e+00
-4.361999988555908e+00 +6.636000156402588e+00
-4.381000041961670e+00 +6.643000125885010e+00
-4.401999950408936e+00 +6.629000186920166e+00
-4.419000148773193e+00 +6.610000133514404e+00
-4.440999984741211e+00 +6.598000049591064e+00
-4.466000080108643e+00 +6.590000152587891e+00
-4.482999801635742e+00 +6.571000099182129e+00
-4.513999938964844e+00 +6.572000026702881e+00
-4.526999950408936e+00 +6.567999839782715e+00
-4.544000148773193e+00 +6.548999786376953e+00
-4.563000202178955e+00 +6.532999992370605e+00
-4.590000152587891e+00 +6.527999877929688e+00
-4.605000019073486e+00 +6.505000114440918e+00
-4.623000144958496e+00 +6.487999916076660e+00
-4.658999919891357e+00 +6.493999958038330e+00
-4.655000209808350e+00 +6.467999935150146e+00
-4.684999942779541e+00 +6.465000152587891e+00
-4.708000183105469e+00 +6.454999923706055e+00
-4.721000194549561e+00 +6.429999828338623e+00
-4.751999855041504e+00 +6.429999828338623e+00
-4.770999908447266e+00 +6.414000034332275e+00
-4.780000209808350e+00 +6.405000209808350e+00
-4.803999900817871e+00 +6.394000053405762e+00
-4.829999923706055e+00 +6.387000083923340e+00
-4.839000225067139e+00 +6.357999801635742e+00
-4.875000000000000e+00 +6.362999916076660e+00
-4.886000156402588e+00 +6.336999893188477e+00
-4.906000137329102e+00 +6.341000080108643e+00
-4.927000045776367e+00 +6.327000141143799e+00
-4.943999767303467e+00 +6.309000015258789e+00
-4.959000110626221e+00 +6.287000179290771e+00
-4.988999843597412e+00 +6.283999919891357e+00
-5.002999782562256e+00 +6.262000083923340e+00
-5.021999835968018e+00 +6.244999885559082e+00
-5.034999847412109e+00 +6.241000175476074e+00
-5.065000057220459e+00 +6.236999988555908e+00
-5.076000213623047e+00 +6.210999965667725e+00
-5.105000019073486e+00 +6.206999778747559e+00
-5.122000217437744e+00 +6.188000202178955e+00
-5.135000228881836e+00 +6.164000034332275e+00
-5.166999816894531e+00 +6.163000106811523e+00
-5.188000202178955e+00 +6.168000221252441e+00
-5.199999809265137e+00 +6.143000125885010e+00
-5.222000122070312e+00 +6.129000186920166e+00
-5.244999885559082e+00 +6.117000102996826e+00
-5.263000011444092e+00 +6.098999977111816e+00
-5.272999763488770e+00 +6.072999954223633e+00
-5.297999858856201e+00 +6.081999778747559e+00
-5.308000087738037e+00 +6.054999828338623e+00
-5.335999965667725e+00 +6.048999786376953e+00
-5.366000175476074e+00 +6.045000076293945e+00
-5.383999824523926e+00 +6.026000022888184e+00
-5.382999897003174e+00 +5.987999916076660e+00
-5.412000179290771e+00 +6.000999927520752e+00
-5.429999828338623e+00 +5.982999801635742e+00
-5.448999881744385e+00 +5.965000152587891e+00
-5.477000236511230e+00 +5.958000183105469e+00
-5.482999801635742e+00 +5.927999973297119e+00
-5.502999782562256e+00 +5.912000179290771e+00
-5.541999816894531e+00 +5.915999889373779e+00
-5.526000022888184e+00 +5.881000041961670e+00
-5.512000083923340e+00 +5.829999923706055e+00
-5.368999958038330e+00 +5.644000053405762e+00
-5.368000030517578e+00 +5.607999801635742e+00
-5.368000030517578e+00 +5.572999954223633e+00
-5.368999958038330e+00 +5.539000034332275e+00
-5.363999843597412e+00 +5.499000072479248e+00
-5.359000205993652e+00 +5.475999832153320e+00
-5.390999794006348e+00 +5.474999904632568e+00
-5.346000194549561e+00 +5.395999908447266e+00
-5.350999832153320e+00 +5.367000102996826e+00
-5.348999977111816e+00 +5.330999851226807e+00
-5.333000183105469e+00 +5.282999992370605e+00
-5.346000194549561e+00 +5.277999877929688e+00
-5.364999771118164e+00 +5.263999938964844e+00
-5.368000030517578e+00 +5.234000205993652e+00
-5.412000179290771e+00 +5.243999958038330e+00
-5.449999809265137e+00 +5.247000217437744e+00
-5.599999904632568e+00 +5.356999874114990e+00
-5.892000198364258e+00 +5.598999977111816e+00
-5.912000179290771e+00 +5.599999904632568e+00
-5.918000221252441e+00 +5.571000099182129e+00
-5.940000057220459e+00 +5.557000160217285e+00
-5.971000194549561e+00 +5.551000118255615e+00
-5.982999801635742e+00 +5.526999950408936e+00
-6.002999782562256e+00 +5.511000156402588e+00
-6.013000011444092e+00 +5.502999782562256e+00
-6.034999847412109e+00 +5.487999916076660e+00
-6.040999889373779e+00 +5.458000183105469e+00
-6.073999881744385e+00 +5.453000068664551e+00
-6.078000068664551e+00 +5.422999858856201e+00
-6.096000194549561e+00 +5.405000209808350e+00
-6.129000186920166e+00 +5.416999816894531e+00
-6.149000167846680e+00 +5.400000095367432e+00
-6.152999877929688e+00 +5.369999885559082e+00
-6.192999839782715e+00 +5.369999885559082e+00
-6.178999900817871e+00 +5.324999809265137e+00
-6.211999893188477e+00 +5.318999767303467e+00
-6.242000102996826e+00 +5.310999870300293e+00
-6.238999843597412e+00 +5.290999889373779e+00
-6.248000144958496e+00 +5.264999866485596e+00
-6.284999847412109e+00 +5.263000011444092e+00
-6.290999889373779e+00 +5.234000205993652e+00
-6.315000057220459e+00 +5.221000194549561e+00
-6.342000007629395e+00 +5.209000110626221e+00
-6.346000194549561e+00 +5.179999828338623e+00
-6.368000030517578e+00 +5.181000232696533e+00
-6.395999908447266e+00 +5.170000076293945e+00
-6.396999835968018e+00 +5.138000011444092e+00
-6.426000118255615e+00 +5.127999782562256e+00
-6.453999996185303e+00 +5.117000102996826e+00
-6.440999984741211e+00 +5.073999881744385e+00
-6.468999862670898e+00 +5.078999996185303e+00
-6.488999843597412e+00 +5.063000202178955e+00
-6.489999771118164e+00 +5.030000209808350e+00
-6.519999980926514e+00 +5.020999908447266e+00
-6.551000118255615e+00 +5.012000083923340e+00
-6.539000034332275e+00 +4.969999790191650e+00
-6.561999797821045e+00 +4.954999923706055e+00
-6.594999790191650e+00 +4.964000225067139e+00
-6.590000152587891e+00 +4.927999973297119e+00
-6.624000072479248e+00 +4.921000003814697e+00
-6.638999938964844e+00 +4.900000095367432e+00
-6.640999794006348e+00 +4.868999958038330e+00
-6.662000179290771e+00 +4.853000164031982e+00
-6.689000129699707e+00 +4.855999946594238e+00
-6.679999828338623e+00 +4.817999839782715e+00
-6.718999862670898e+00 +4.814000129699707e+00
-6.741000175476074e+00 +4.796999931335449e+00
-6.732999801635742e+00 +4.760000228881836e+00
-6.748000144958496e+00 +4.738999843597412e+00
-6.781000137329102e+00 +4.730000019073486e+00
-6.789999961853027e+00 +4.719999790191650e+00
-6.801000118255615e+00 +4.697000026702881e+00
-6.834000110626221e+00 +4.686999797821045e+00
-6.835999965667725e+00 +4.657000064849854e+00
-6.848999977111816e+00 +4.635000228881836e+00
-6.874000072479248e+00 +4.620999813079834e+00
-6.872000217437744e+00 +4.603000164031982e+00
-6.890999794006348e+00 +4.585000038146973e+00
-6.927000045776367e+00 +4.577000141143799e+00
-6.926000118255615e+00 +4.546000003814697e+00
-6.945000171661377e+00 +4.526999950408936e+00
-6.973000049591064e+00 +4.513999938964844e+00
-6.971000194549561e+00 +4.480999946594238e+00
-6.968999862670898e+00 +4.465000152587891e+00
-7.014999866485596e+00 +4.462999820709229e+00
-7.008999824523926e+00 +4.428999900817871e+00
-7.032999992370605e+00 +4.413000106811523e+00
-7.071000099182129e+00 +4.406000137329102e+00
-7.070000171661377e+00 +4.375000000000000e+00
-7.092999935150146e+00 +4.374000072479248e+00
-7.102000236511230e+00 +4.348000049591064e+00
-7.107999801635742e+00 +4.321000099182129e+00
-7.118000030517578e+00 +4.296999931335449e+00
-7.120999813079834e+00 +4.268000125885010e+00
-7.140999794006348e+00 +4.250000000000000e+00
-7.172999858856201e+00 +4.237999916076660e+00
-7.204999923706055e+00 +4.242000102996826e+00
-7.203000068664551e+00 +4.210000038146973e+00
-7.241000175476074e+00 +4.202000141143799e+00
-7.260000228881836e+00 +4.182000160217285e+00
-7.256999969482422e+00 +4.151000022888184e+00
-7.274000167846680e+00 +4.130000114440918e+00
-7.278999805450439e+00 +4.117000102996826e+00
-7.285999774932861e+00 +4.092000007629395e+00
-7.306000232696533e+00 +4.072999954223633e+00
-7.327000141143799e+00 +4.053999900817871e+00
-7.314000129699707e+00 +4.017000198364258e+00
-7.343999862670898e+00 +4.002999782562256e+00
-7.352000236511230e+00 +3.977999925613403e+00
-7.342000007629395e+00 +3.957999944686890e+00
-7.361999988555908e+00 +3.937999963760376e+00
-7.394999980926514e+00 +3.926000118255615e+00
-7.400000095367432e+00 +3.898999929428101e+00
-7.421000003814697e+00 +3.880000114440918e+00
-7.447999954223633e+00 +3.865000009536743e+00
-7.429999828338623e+00 +3.841000080108643e+00
-7.441999912261963e+00 +3.818000078201294e+00
-7.473000049591064e+00 +3.803999900817871e+00
-7.480000019073486e+00 +3.778000116348267e+00
-7.514999866485596e+00 +3.765000104904175e+00
-7.553999900817871e+00 +3.756000041961670e+00
-7.585999965667725e+00 +3.756999969482422e+00
-7.585999965667725e+00 +3.726999998092651e+00
-7.617000102996826e+00 +3.711999893188477e+00
-7.616000175476074e+00 +3.681999921798706e+00
-7.618999958038330e+00 +3.654000043869019e+00
-7.655000209808350e+00 +3.641999959945679e+00
-7.649000167846680e+00 +3.609999895095825e+00
-7.637000083923340e+00 +3.588999986648560e+00
-7.677999973297119e+00 +3.578999996185303e+00
-7.650000095367432e+00 +3.536999940872192e+00
-7.657999992370605e+00 +3.512000083923340e+00
-7.671999931335449e+00 +3.489000082015991e+00
-7.676000118255615e+00 +3.461999893188477e+00
-7.665999889373779e+00 +3.443000078201294e+00
-7.704999923706055e+00 +3.430999994277954e+00
-7.710000038146973e+00 +3.404999971389771e+00
-7.716000080108643e+00 +3.378000020980835e+00
-7.732999801635742e+00 +3.357000112533569e+00
-7.745999813079834e+00 +3.332999944686890e+00
-7.735000133514404e+00 +3.299999952316284e+00
-7.742000102996826e+00 +3.288000106811523e+00
-7.754000186920166e+00 +3.265000104904175e+00
-7.767000198364258e+00 +3.242000102996826e+00
-7.789999961853027e+00 +3.223000049591064e+00
-8.008999824523926e+00 +2.065999984741211e+00
-7.953999996185303e+00 +2.039000034332275e+00
-7.980999946594238e+00 +2.019000053405762e+00
-7.954999923706055e+00 +1.985999941825867e+00
-7.934999942779541e+00 +1.955000042915344e+00
-7.927999973297119e+00 +1.927000045776367e+00
-7.929999828338623e+00 +1.901000022888184e+00
-7.923999786376953e+00 +1.886000037193298e+00
-7.933000087738037e+00 +1.861999988555908e+00
-7.945000171661377e+00 +1.838999986648560e+00
-7.948999881744385e+00 +1.812999963760376e+00
-7.953999996185303e+00 +1.787999987602234e+00
-7.967999935150146e+00 +1.764999985694885e+00
-7.943999767303467e+00 +1.746999979019165e+00
-7.962999820709229e+00 +1.725000023841858e+00
-7.960000038146973e+00 +1.697999954223633e+00
-7.940999984741211e+00 +1.667999982833862e+00
-7.974999904632568e+00 +1.649000048637390e+00
-7.975999832153320e+00 +1.623000025749207e+00
-7.953999996185303e+00 +1.605000019073486e+00
-7.966000080108643e+00 +1.582000017166138e+00
-7.971000194549561e+00 +1.557000041007996e+00
-7.962999820709229e+00 +1.529000043869019e+00
-7.966000080108643e+00 +1.503999948501587e+00
-7.978000164031982e+00 +1.480000019073486e+00
-7.964000225067139e+00 +1.452000021934509e+00
-7.979000091552734e+00 +1.442000031471252e+00
-7.981999874114990e+00 +1.416000008583069e+00
-7.971000194549561e+00 +1.389000058174133e+00
-7.982999801635742e+00 +1.365000009536743e+00
-7.994999885559082e+00 +1.340999960899353e+00
-7.981999874114990e+00 +1.312999963760376e+00
-8.017999649047852e+00 +1.305999994277954e+00
-8.001000404357910e+00 +1.277999997138977e+00
-7.975999832153320e+00 +1.248000025749207e+00
-8.003000259399414e+00 +1.225999951362610e+00
-8.026000022888184e+00 +1.203999996185303e+00
-7.989999771118164e+00 +1.172999978065491e+00
-7.994999885559082e+00 +1.148000001907349e+00
-8.031999588012695e+00 +1.139999985694885e+00
-8.003000259399414e+00 +1.110999941825867e+00
-8.034999847412109e+00 +1.088999986648560e+00
-8.031999588012695e+00 +1.062999963760376e+00
-7.989999771118164e+00 +1.031999945640564e+00
-8.001999855041504e+00 +1.008000016212463e+00
-8.012000083923340e+00 +9.969999790191650e-01
-7.997000217437744e+00 +9.700000286102295e-01
-8.031000137329102e+00 +9.480000138282776e-01
-8.027999877929688e+00 +9.219999909400940e-01
-8.038999557495117e+00 +8.980000019073486e-01
-8.020999908447266e+00 +8.700000047683716e-01
-8.050000190734863e+00 +8.479999899864197e-01
-8.027999877929688e+00 +8.330000042915344e-01
-8.017000198364258e+00 +8.059999942779541e-01
-8.055000305175781e+00 +7.839999794960022e-01
-8.045999526977539e+00 +7.580000162124634e-01
-8.057999610900879e+00 +7.340000271797180e-01
-8.048000335693359e+00 +7.070000171661377e-01
-8.048999786376953e+00 +6.949999928474426e-01
-8.036000251770020e+00 +6.679999828338623e-01
-8.034000396728516e+00 +6.430000066757202e-01
-8.026000022888184e+00 +6.169999837875366e-01
-8.022999763488770e+00 +5.910000205039978e-01
-8.039999961853027e+00 +5.669999718666077e-01
-8.046999931335449e+00 +5.419999957084656e-01
-8.024999618530273e+00 +5.279999971389771e-01
-8.038000106811523e+00 +5.030000209808350e-01
-8.031999588012695e+00 +4.779999852180481e-01
-8.029999732971191e+00 +4.519999921321869e-01
-8.053999900817871e+00 +4.280000030994415e-01
-8.019000053405762e+00 +4.009999930858612e-01
-8.041000366210938e+00 +3.889999985694885e-01
-8.036000251770020e+00 +3.639999926090240e-01
-8.031000137329102e+00 +3.379999995231628e-01
-8.027000427246094e+00 +3.129999935626984e-01
-8.057000160217285e+00 +2.890000045299530e-01
-8.034000396728516e+00 +2.630000114440918e-01
-8.046999931335449e+00 +2.380000054836273e-01
-8.041000366210938e+00 +2.249999940395355e-01
-8.026000022888184e+00 +1.990000009536743e-01
-8.052000045776367e+00 +1.749999970197678e-01
-8.036999702453613e+00 +1.490000039339066e-01
-8.050999641418457e+00 +1.239999979734421e-01
-8.041999816894531e+00 +9.899999946355820e-02
-8.062999725341797e+00 +8.600000292062759e-02
-8.034000396728516e+00 +6.100000068545341e-02
-8.050000190734863e+00 +3.599999845027924e-02
-8.064000129699707e+00 +9.999999776482582e-03
-8.045999526977539e+00 -1.499999966472387e-02
-8.057999610900879e+00 -3.999999910593033e-02
-8.067000389099121e+00 -6.599999964237213e-02
-8.057999610900879e+00 -7.800000160932541e-02
-8.064999580383301e+00 -1.040000021457672e-01
-8.067000389099121e+00 -1.289999932050705e-01
-8.050999641418457e+00 -1.539999991655350e-01
-8.052000045776367e+00 -1.800000071525574e-01
-8.060999870300293e+00 -2.049999982118607e-01
-8.050999641418457e+00 -2.169999927282333e-01
-8.064000129699707e+00 -2.430000007152557e-01
-8.067000389099121e+00 -2.689999938011169e-01
-8.055999755859375e+00 -2.939999997615814e-01
-8.060999870300293e+00 -3.190000057220459e-01
-8.062000274658203e+00 -3.449999988079071e-01
-8.060999870300293e+00 -3.700000047683716e-01
-8.064000129699707e+00 -3.829999864101410e-01
-8.074999809265137e+00 -4.090000092983246e-01
-8.065999984741211e+00 -4.339999854564667e-01
-8.067999839782715e+00 -4.589999914169312e-01
-8.081999778747559e+00 -4.860000014305115e-01
-8.067000389099121e+00 -5.099999904632568e-01
-8.076000213623047e+00 -5.230000019073486e-01
-8.083999633789062e+00 -5.490000247955322e-01
-8.060999870300293e+00 -5.730000138282776e-01
-8.079999923706055e+00 -6.000000238418579e-01
-8.067000389099121e+00 -6.250000000000000e-01
-8.071999549865723e+00 -6.510000228881836e-01
-8.081999778747559e+00 -6.769999861717224e-01
-8.076999664306641e+00 -6.890000104904175e-01
-8.057000160217285e+00 -7.129999995231628e-01
-8.083999633789062e+00 -7.409999966621399e-01
-8.074000358581543e+00 -7.659999728202820e-01
-8.069999694824219e+00 -7.910000085830688e-01
-8.072999954223633e+00 -8.169999718666077e-01
-8.064000129699707e+00 -8.289999961853027e-01
-8.072999954223633e+00 -8.550000190734863e-01
-8.069999694824219e+00 -8.809999823570251e-01
-8.081000328063965e+00 -9.079999923706055e-01
-8.078000068664551e+00 -9.330000281333923e-01
-8.055999755859375e+00 -9.559999704360962e-01
-8.071999549865723e+00 -9.710000157356262e-01
-8.039999961853027e+00 -9.929999709129333e-01
-8.071000099182129e+00 -1.021999955177307e+00
-8.050000190734863e+00 -1.044999957084656e+00
-8.046999931335449e+00 -1.070999979972839e+00
-8.053000450134277e+00 -1.097000002861023e+00
-8.050000190734863e+00 -1.123000025749207e+00
-8.043999671936035e+00 -1.134999990463257e+00
-8.043999671936035e+00 -1.159999966621399e+00
-8.055999755859375e+00 -1.187999963760376e+00
-8.048999786376953e+00 -1.213000059127808e+00
-8.029000282287598e+00 -1.248999953269958e+00
-8.027000427246094e+00 -1.274000048637390e+00
-8.034999847412109e+00 -1.287999987602234e+00
-8.022999763488770e+00 -1.312000036239624e+00
-8.022999763488770e+00 -1.338000059127808e+00
-8.019000053405762e+00 -1.363000035285950e+00
-8.017999649047852e+00 -1.389000058174133e+00
-8.008000373840332e+00 -1.412999987602234e+00
-8.003000259399414e+00 -1.437999963760376e+00
-8.003000259399414e+00 -1.450999975204468e+00
-7.997000217437744e+00 -1.475999951362610e+00
-8.005000114440918e+00 -1.503999948501587e+00
-7.999000072479248e+00 -1.529000043869019e+00
-8.003000259399414e+00 -1.555999994277954e+00
-7.985000133514404e+00 -1.577999949455261e+00
-7.986000061035156e+00 -1.590999960899353e+00
-7.969999790191650e+00 -1.613999962806702e+00
-7.984000205993652e+00 -1.643000006675720e+00
-7.965000152587891e+00 -1.664999961853027e+00
-7.967999935150146e+00 -1.692000031471252e+00
-7.954999923706055e+00 -1.715000033378601e+00
-7.955999851226807e+00 -1.728999972343445e+00
-7.939000129699707e+00 -1.751000046730042e+00
-7.931000232696533e+00 -1.776000022888184e+00
-7.927999973297119e+00 -1.800999999046326e+00
-7.931000232696533e+00 -1.827999949455261e+00
-7.926000118255615e+00 -1.853000044822693e+00
-7.925000190734863e+00 -1.878999948501587e+00
-7.922999858856201e+00 -1.891999959945679e+00
-7.900000095367432e+00 -1.911999940872192e+00
-7.920000076293945e+00 -1.944000005722046e+00
-7.916999816894531e+00 -1.970000028610229e+00
-7.901999950408936e+00 -1.991999983787537e+00
-7.895999908447266e+00 -2.016999959945679e+00
-7.903999805450439e+00 -2.032000064849854e+00
-7.899000167846680e+00 -2.058000087738037e+00
-7.935999870300293e+00 -2.094000101089478e+00
-7.931000232696533e+00 -2.118999958038330e+00
-7.926000118255615e+00 -2.144999980926514e+00
-7.896999835968018e+00 -2.163000106811523e+00
-7.895999908447266e+00 -2.190000057220459e+00
-7.879000186920166e+00 -2.197999954223633e+00
-7.862999916076660e+00 -2.220999956130981e+00
-7.809000015258789e+00 -2.232000112533569e+00
-7.697999954223633e+00 -2.226000070571899e+00
-7.637000083923340e+00 -2.233999967575073e+00
-7.586999893188477e+00 -2.244999885559082e+00
-7.498000144958496e+00 -2.230999946594238e+00
-7.447000026702881e+00 -2.240999937057495e+00
-7.421000003814697e+00 -2.259000062942505e+00
-7.392000198364258e+00 -2.275000095367432e+00
-7.394000053405762e+00 -2.301000118255615e+00
-7.372000217437744e+00 -2.319999933242798e+00
-7.361000061035156e+00 -2.342000007629395e+00
-7.335000038146973e+00 -2.345999956130981e+00
-7.317999839782715e+00 -2.365999937057495e+00
-7.271999835968018e+00 -2.375999927520752e+00
-7.291999816894531e+00 -2.408999919891357e+00
-7.314000129699707e+00 -2.440999984741211e+00
-6.630000114440918e+00 -3.312999963760376e+00
-6.618000030517578e+00 -3.332999944686890e+00
-6.592000007629395e+00 -3.345999956130981e+00
-6.605999946594238e+00 -3.378999948501587e+00
-6.552000045776367e+00 -3.377000093460083e+00
-6.550000190734863e+00 -3.388999938964844e+00
-6.535999774932861e+00 -3.407999992370605e+00
-6.513000011444092e+00 -3.421999931335449e+00
-6.506999969482422e+00 -3.444999933242798e+00
-6.485000133514404e+00 -3.459000110626221e+00
-6.473999977111816e+00 -3.480000019073486e+00
-6.460000038146973e+00 -3.484999895095825e+00
-6.441999912261963e+00 -3.502000093460083e+00
-6.445000171661377e+00 -3.529999971389771e+00
-6.432000160217285e+00 -3.549000024795532e+00
-6.403999805450439e+00 -3.559999942779541e+00
-6.383999824523926e+00 -3.575000047683716e+00
-6.370999813079834e+00 -3.594000101089478e+00
-6.368999958038330e+00 -3.605999946594238e+00
-6.361999988555908e+00 -3.628999948501587e+00
-6.339000225067139e+00 -3.641999959945679e+00
-6.328999996185303e+00 -3.663000106811523e+00
-6.310999870300293e+00 -3.678999900817871e+00
-6.296000003814697e+00 -3.697000026702881e+00
-6.282000064849854e+00 -3.701999902725220e+00
-6.269000053405762e+00 -3.720000028610229e+00
-6.256999969482422e+00 -3.740000009536743e+00
-6.242000102996826e+00 -3.757999897003174e+00
-6.228000164031982e+00 -3.776000022888184e+00
-6.215000152587891e+00 -3.795000076293945e+00
-6.197000026702881e+00 -3.796999931335449e+00
-6.190000057220459e+00 -3.819999933242798e+00
-6.172999858856201e+00 -3.835999965667725e+00
-6.164999961853027e+00 -3.858000040054321e+00
-6.138000011444092e+00 -3.868000030517578e+00
-6.124000072479248e+00 -3.885999917984009e+00
-6.110000133514404e+00 -3.904000043869019e+00
-6.105999946594238e+00 -3.914999961853027e+00
-6.098000049591064e+00 -3.937000036239624e+00
-6.072999954223633e+00 -3.947999954223633e+00
-6.059000015258789e+00 -3.966000080108643e+00
-6.034999847412109e+00 -3.976999998092651e+00
-6.024000167846680e+00 -3.996999979019165e+00
-6.026999950408936e+00 -4.013000011444092e+00
-5.997000217437744e+00 -4.019999980926514e+00
-5.978000164031982e+00 -4.034999847412109e+00
-5.973000049591064e+00 -4.059000015258789e+00
-5.943999767303467e+00 -4.065999984741211e+00
-5.906000137329102e+00 -4.066999912261963e+00
-5.870999813079834e+00 -4.070000171661377e+00
-5.856999874114990e+00 -4.073999881744385e+00
-5.874000072479248e+00 -4.113999843597412e+00
-5.867000102996826e+00 -4.137000083923340e+00
-5.875999927520752e+00 -4.171000003814697e+00
-5.841000080108643e+00 -4.172999858856201e+00
-5.789999961853027e+00 -4.164000034332275e+00
-5.764999866485596e+00 -4.159999847412109e+00
-5.737999916076660e+00 -4.168000221252441e+00
-5.724999904632568e+00 -4.185999870300293e+00
-5.727000236511230e+00 -4.215000152587891e+00
-5.691999912261963e+00 -4.217000007629395e+00
-5.657000064849854e+00 -4.217999935150146e+00
-5.626999855041504e+00 -4.223000049591064e+00
-5.585999965667725e+00 -4.205999851226807e+00
-5.546999931335449e+00 -4.203999996185303e+00
-5.528999805450439e+00 -4.217999935150146e+00
-5.493000030517578e+00 -4.217000007629395e+00
-5.453000068664551e+00 -4.214000225067139e+00
-5.421999931335449e+00 -4.217000007629395e+00
-5.396999835968018e+00 -4.210999965667725e+00
-5.355000019073486e+00 -4.204999923706055e+00
-5.337999820709229e+00 -4.218999862670898e+00
-5.295000076293945e+00 -4.211999893188477e+00
-5.256000041961670e+00 -4.208000183105469e+00
-5.223000049591064e+00 -4.208000183105469e+00
-5.192999839782715e+00 -4.210999965667725e+00
-5.163000106811523e+00 -4.199999809265137e+00
-5.143000125885010e+00 -4.210999965667725e+00
-5.109000205993652e+00 -4.210000038146973e+00
-5.073999881744385e+00 -4.206999778747559e+00
-5.059999942779541e+00 -4.223000049591064e+00
-5.022999763488770e+00 -4.218999862670898e+00
-4.986999988555908e+00 -4.202000141143799e+00
-4.973999977111816e+00 -4.217000007629395e+00
-4.923999786376953e+00 -4.201000213623047e+00
-4.894999980926514e+00 -4.203000068664551e+00
-4.868000030517578e+00 -4.206999778747559e+00
-4.831999778747559e+00 -4.201000213623047e+00
-4.823999881744385e+00 -4.208000183105469e+00
-4.822999954223633e+00 -4.235000133514404e+00
-4.814000129699707e+00 -4.254000186920166e+00
-4.790999889373779e+00 -4.260000228881836e+00
-4.780000209808350e+00 -4.276999950408936e+00
-4.767000198364258e+00 -4.291999816894531e+00
-4.764999866485596e+00 -4.317999839782715e+00
-4.784999847412109e+00 -4.349999904632568e+00
-4.829999923706055e+00 -4.419000148773193e+00
-4.998000144958496e+00 -4.631999969482422e+00
-4.815000057220459e+00 -4.488999843597412e+00
-4.795000076293945e+00 -4.499000072479248e+00
-4.844999790191650e+00 -4.559999942779541e+00
-4.973000049591064e+00 -4.711999893188477e+00
-4.912000179290771e+00 -4.683000087738037e+00
-4.776000022888184e+00 -4.580999851226807e+00
-4.781000137329102e+00 -4.614999771118164e+00
-4.789999961853027e+00 -4.652999877929688e+00
-4.790999889373779e+00 -4.683000087738037e+00
-4.772999763488770e+00 -4.679999828338623e+00
-4.769000053405762e+00 -4.705999851226807e+00
-4.761000156402588e+00 -4.728000164031982e+00
-4.762000083923340e+00 -4.758999824523926e+00
-4.770999908447266e+00 -4.797999858856201e+00
-4.765999794006348e+00 -4.823999881744385e+00
-4.787000179290771e+00 -4.860000133514404e+00
-4.863999843597412e+00 -4.969999790191650e+00
-4.907999992370605e+00 -5.046999931335449e+00
-4.881999969482422e+00 -5.052000045776367e+00
-4.876999855041504e+00 -5.078999996185303e+00
-4.864999771118164e+00 -5.098000049591064e+00
-4.864999771118164e+00 -5.113999843597412e+00
-4.875999927520752e+00 -5.157999992370605e+00
-4.853000164031982e+00 -5.165999889373779e+00
-4.789000034332275e+00 -5.130000114440918e+00
-4.809999942779541e+00 -5.184999942779541e+00
-4.804999828338623e+00 -5.212999820709229e+00
-4.774000167846680e+00 -5.211999893188477e+00
-4.756999969482422e+00 -5.210000038146973e+00
-4.747000217437744e+00 -5.231999874114990e+00
-4.716000080108643e+00 -5.230999946594238e+00
-4.691999912261963e+00 -5.236999988555908e+00
-4.681000232696533e+00 -5.256999969482422e+00
-4.659999847412109e+00 -5.268000125885010e+00
-4.642000198364258e+00 -5.263000011444092e+00
-4.625000000000000e+00 -5.277999877929688e+00
-4.609000205993652e+00 -5.291999816894531e+00
-4.598999977111816e+00 -5.314000129699707e+00
-4.602000236511230e+00 -5.352000236511230e+00
-4.565000057220459e+00 -5.342999935150146e+00
-4.565999984741211e+00 -5.377999782562256e+00
-4.554999828338623e+00 -5.381999969482422e+00
-4.532000064849854e+00 -5.388999938964844e+00
-4.512000083923340e+00 -5.400000095367432e+00
-4.491000175476074e+00 -5.409999847412109e+00
-4.473999977111816e+00 -5.423999786376953e+00
-4.460999965667725e+00 -5.442999839782715e+00
-4.434999942779541e+00 -5.428999900817871e+00
-4.393000125885010e+00 -5.410999774932861e+00
-4.406000137329102e+00 -5.461999893188477e+00
-4.407000064849854e+00 -5.499000072479248e+00
-4.368999958038330e+00 -5.486999988555908e+00
-4.348000049591064e+00 -5.495999813079834e+00
-4.322000026702881e+00 -5.497000217437744e+00
-4.336999893188477e+00 -5.534999847412109e+00
-4.334000110626221e+00 -5.566999912261963e+00
-4.322000026702881e+00 -5.587999820709229e+00
-4.298999786376953e+00 -5.593999862670898e+00
-4.282999992370605e+00 -5.611000061035156e+00
-4.265999794006348e+00 -5.624000072479248e+00
-4.250999927520752e+00 -5.623000144958496e+00
-4.225999832153320e+00 -5.626999855041504e+00
-4.222000122070312e+00 -5.658999919891357e+00
-4.197000026702881e+00 -5.660999774932861e+00
-4.181000232696533e+00 -5.677999973297119e+00
-4.169000148773193e+00 -5.697999954223633e+00
-4.157000064849854e+00 -5.699999809265137e+00
-4.130000114440918e+00 -5.701000213623047e+00
-4.122000217437744e+00 -5.728000164031982e+00
-4.097000122070312e+00 -5.730999946594238e+00
-4.078999996185303e+00 -5.743999958038330e+00
-4.063000202178955e+00 -5.760000228881836e+00
-4.039999961853027e+00 -5.764999866485596e+00
-4.035999774932861e+00 -5.778999805450439e+00
-4.011000156402588e+00 -5.782000064849854e+00
-3.982000112533569e+00 -5.778999805450439e+00
-3.971999883651733e+00 -5.802999973297119e+00
-3.959000110626221e+00 -5.822999954223633e+00
-3.937999963760376e+00 -5.831999778747559e+00
-3.928999900817871e+00 -5.837999820709229e+00
-3.904000043869019e+00 -5.841000080108643e+00
-3.888000011444092e+00 -5.855999946594238e+00
-3.865999937057495e+00 -5.863999843597412e+00
-3.842000007629395e+00 -5.866000175476074e+00
-3.815000057220459e+00 -5.864999771118164e+00
-3.812000036239624e+00 -5.881000041961670e+00
-3.792000055313110e+00 -5.890999794006348e+00
-3.776999950408936e+00 -5.907999992370605e+00
-3.753999948501587e+00 -5.913000106811523e+00
-3.729000091552734e+00 -5.914999961853027e+00
-3.707999944686890e+00 -5.921999931335449e+00
-3.680000066757202e+00 -5.919000148773193e+00
-3.683000087738037e+00 -5.943999767303467e+00
-3.657000064849854e+00 -5.943999767303467e+00
-3.631999969482422e+00 -5.946000099182129e+00
-3.622999906539917e+00 -5.972000122070312e+00
-3.592000007629395e+00 -5.962999820709229e+00
-3.572999954223633e+00 -5.974999904632568e+00
-3.549999952316284e+00 -5.978000164031982e+00
-3.538000106811523e+00 -5.980000019073486e+00
-3.517999887466431e+00 -5.988999843597412e+00
-3.500999927520752e+00 -6.004000186920166e+00
-3.474999904632568e+00 -6.000999927520752e+00
-3.453999996185303e+00 -6.008999824523926e+00
-3.450000047683716e+00 -6.045000076293945e+00
-3.421000003814697e+00 -6.015999794006348e+00
-3.407000064849854e+00 -6.035999774932861e+00
-3.378999948501587e+00 -6.031000137329102e+00
-3.359999895095825e+00 -6.041999816894531e+00
-3.348999977111816e+00 -6.065999984741211e+00
-3.334000110626221e+00 -6.085000038146973e+00
-3.315999984741211e+00 -6.072999954223633e+00
-3.296999931335449e+00 -6.085000038146973e+00
-3.283999919891357e+00 -6.105999946594238e+00
-3.246000051498413e+00 -6.079999923706055e+00
-3.233000040054321e+00 -6.102000236511230e+00
-3.214999914169312e+00 -6.116000175476074e+00
-3.194999933242798e+00 -6.124000072479248e+00
-3.186000108718872e+00 -6.131000041961670e+00
-3.170000076293945e+00 -6.145999908447266e+00
-3.148999929428101e+00 -6.151999950408936e+00
-3.125999927520752e+00 -6.155000209808350e+00
-3.114000082015991e+00 -6.178999900817871e+00
-3.082999944686890e+00 -6.165999889373779e+00
-3.078000068664551e+00 -6.181000232696533e+00
-3.061000108718872e+00 -6.193999767303467e+00
-3.039000034332275e+00 -6.198999881744385e+00
-3.015000104904175e+00 -6.199999809265137e+00
-2.994999885559082e+00 -6.206999778747559e+00
-2.984999895095825e+00 -6.237999916076660e+00
-2.967999935150146e+00 -6.227000236511230e+00
-2.950999975204468e+00 -6.243000030517578e+00
-2.933000087738037e+00 -6.256000041961670e+00
-2.904000043869019e+00 -6.243999958038330e+00
-2.881000041961670e+00 -6.245999813079834e+00
-2.871000051498413e+00 -6.276000022888184e+00
-2.848000049591064e+00 -6.277999877929688e+00
-2.838000059127808e+00 -6.281000137329102e+00
-2.815999984741211e+00 -6.283999919891357e+00
-2.798000097274780e+00 -6.297999858856201e+00
-2.779999971389771e+00 -6.310999870300293e+00
-2.756999969482422e+00 -6.311999797821045e+00
-2.730999946594238e+00 -6.307000160217285e+00
-2.726000070571899e+00 -6.322999954223633e+00
-2.709000110626221e+00 -6.336999893188477e+00
-2.687000036239624e+00 -6.340000152587891e+00
-2.668999910354614e+00 -6.354000091552734e+00
-2.654000043869019e+00 -6.375000000000000e+00
-2.630000114440918e+00 -6.373000144958496e+00
-2.622999906539917e+00 -6.383999824523926e+00
-2.594000101089478e+00 -6.369999885559082e+00
-2.585000038146973e+00 -6.407000064849854e+00
-2.563999891281128e+00 -6.412000179290771e+00
-2.546000003814697e+00 -6.425000190734863e+00
-2.516000032424927e+00 -6.407999992370605e+00
-2.502000093460083e+00 -6.432000160217285e+00
-2.482000112533569e+00 -6.410999774932861e+00
-2.467000007629395e+00 -6.433000087738037e+00
-2.448999881744385e+00 -6.446000099182129e+00
-2.421000003814697e+00 -6.432000160217285e+00
-2.404000043869019e+00 -6.448999881744385e+00
-2.381999969482422e+00 -6.451000213623047e+00
-2.369999885559082e+00 -6.451000213623047e+00
-2.348000049591064e+00 -6.453000068664551e+00
-2.329999923706055e+00 -6.467000007629395e+00
-2.302999973297119e+00 -6.454999923706055e+00
-2.286000013351440e+00 -6.473000049591064e+00
-2.266000032424927e+00 -6.480000019073486e+00
-2.240999937057495e+00 -6.473999977111816e+00
-2.226999998092651e+00 -6.467000007629395e+00
-2.213999986648560e+00 -6.493999958038330e+00
-2.180999994277954e+00 -6.461999893188477e+00
-2.161000013351440e+00 -6.473000049591064e+00
-1.414999961853027e+00 -4.255000114440918e+00
-1.375000000000000e+00 -4.173999786376953e+00
-1.360000014305115e+00 -4.151000022888184e+00
-1.353999972343445e+00 -4.178999900817871e+00
-1.335000038146973e+00 -4.164999961853027e+00
-1.322000026702881e+00 -4.166999816894531e+00
-1.310999989509583e+00 -4.179999828338623e+00
-1.292999982833862e+00 -4.165999889373779e+00
-1.279999971389771e+00 -4.170000076293945e+00
-1.271000027656555e+00 -4.165999889373779e+00
-1.259999990463257e+00 -4.176000118255615e+00
-1.246000051498413e+00 -4.176000118255615e+00
-1.241000056266785e+00 -4.210000038146973e+00
-1.233000040054321e+00 -4.231999874114990e+00
-1.200000047683716e+00 -4.190000057220459e+00
-1.182999968528748e+00 -4.179999828338623e+00
-1.164000034332275e+00 -4.163000106811523e+00
-1.156999945640564e+00 -4.188000202178955e+00
-1.131999969482422e+00 -4.147999763488770e+00
-1.485999941825867e+00 -5.546000003814697e+00
-1.498999953269958e+00 -5.632999897003174e+00
-1.498000025749207e+00 -5.701000213623047e+00
-1.085000038146973e+00 -4.157000064849854e+00
-1.080999970436096e+00 -4.193999767303467e+00
-1.062000036239624e+00 -4.172999858856201e+00
-1.052000045776367e+00 -4.189000129699707e+00
-1.037999987602234e+00 -4.163000106811523e+00
-1.524000048637390e+00 -6.247000217437744e+00
-1.103999972343445e+00 -4.556000232696533e+00
-1.473999977111816e+00 -6.209000110626221e+00
-1.453999996185303e+00 -6.214000225067139e+00
-9.710000157356262e-01 -4.169000148773193e+00
-9.599999785423279e-01 -4.181000232696533e+00
-9.509999752044678e-01 -4.172999858856201e+00
-9.350000023841858e-01 -4.164999961853027e+00
-1.350999951362610e+00 -6.256999969482422e+00
-1.330999970436096e+00 -6.261000156402588e+00
-8.759999871253967e-01 -4.173999786376953e+00
-1.302000045776367e+00 -6.219999790191650e+00
-8.590000271797180e-01 -4.159999847412109e+00
-8.500000238418579e-01 -4.181000232696533e+00
-8.360000252723694e-01 -4.179999828338623e+00
-1.190000057220459e+00 -6.217999935150146e+00
-1.179000020027161e+00 -6.216000080108643e+00
-7.900000214576721e-01 -4.189000129699707e+00
-7.749999761581421e-01 -4.182000160217285e+00
-7.580000162124634e-01 -4.164999961853027e+00
-7.459999918937683e-01 -4.170000076293945e+00
-7.340000271797180e-01 -4.177999973297119e+00
-7.239999771118164e-01 -4.203000068664551e+00
-1.054000020027161e+00 -6.250999927520752e+00
-1.036000013351440e+00 -6.264999866485596e+00
-1.018000006675720e+00 -6.276000022888184e+00
-6.719999909400940e-01 -4.171999931335449e+00
-6.570000052452087e-01 -4.163000106811523e+00
-6.439999938011169e-01 -4.163000106811523e+00
-6.380000114440918e-01 -4.171999931335449e+00
-6.240000128746033e-01 -4.165999889373779e+00
-8.939999938011169e-01 -6.328000068664551e+00
-8.750000000000000e-01 -6.335000038146973e+00
-5.709999799728394e-01 -4.165999889373779e+00
-5.600000023841858e-01 -4.189000129699707e+00
-5.509999990463257e-01 -4.165999889373779e+00
-5.379999876022339e-01 -4.165999889373779e+00
-5.270000100135803e-01 -4.190999984741211e+00
-7.630000114440918e-01 -6.334000110626221e+00
-7.419999837875366e-01 -6.322999954223633e+00
-7.229999899864197e-01 -6.337999820709229e+00
-7.120000123977661e-01 -6.323999881744385e+00
-4.650000035762787e-01 -4.172999858856201e+00
-4.519999921321869e-01 -4.169000148773193e+00
-4.390000104904175e-01 -4.170000076293945e+00
-4.230000078678131e-01 -4.150000095367432e+00
-6.000000238418579e-01 -6.311999797821045e+00
-5.780000090599060e-01 -6.282999992370605e+00
-5.590000152587891e-01 -6.296999931335449e+00
-3.670000135898590e-01 -4.181000232696533e+00
-3.510000109672546e-01 -4.149000167846680e+00
-3.389999866485596e-01 -4.165999889373779e+00
-3.249999880790710e-01 -4.157000064849854e+00
-3.199999928474426e-01 -4.172999858856201e+00
-4.510000050067902e-01 -6.316999912261963e+00
-4.320000112056732e-01 -6.326000213623047e+00
-4.110000133514404e-01 -6.314000129699707e+00
-3.869999945163727e-01 -6.244999885559082e+00
-2.469999939203262e-01 -4.171999931335449e+00
-3.680000007152557e-01 -6.256000041961670e+00
-2.339999973773956e-01 -4.160999774932861e+00
-2.210000008344650e-01 -4.177000045776367e+00
-2.080000042915344e-01 -4.163000106811523e+00
-2.800000011920929e-01 -6.276000022888184e+00
-2.619999945163727e-01 -6.315999984741211e+00
-1.630000025033951e-01 -4.197999954223633e+00
-2.419999986886978e-01 -6.307000160217285e+00
-1.490000039339066e-01 -4.169000148773193e+00
-1.360000073909760e-01 -4.159999847412109e+00
-1.230000033974648e-01 -4.170000076293945e+00
-1.319999992847443e-01 -6.278999805450439e+00
-1.230000033974648e-01 -6.302999973297119e+00
-1.030000001192093e-01 -6.361000061035156e+00
-8.299999684095383e-02 -6.340000152587891e+00
-5.099999904632568e-02 -4.181000232696533e+00
-3.799999877810478e-02 -4.195000171661377e+00
-2.400000020861626e-02 -4.165999889373779e+00
-1.099999994039536e-02 -4.157999992370605e+00
+2.600000053644180e-02 -6.355999946594238e+00
+4.600000008940697e-02 -6.344999790191650e+00
+6.599999964237213e-02 -6.340000152587891e+00
+4.699999839067459e-02 -4.159999847412109e+00
+6.100000068545341e-02 -4.189000129699707e+00
+6.800000369548798e-02 -4.184999942779541e+00
+7.999999821186066e-02 -4.145999908447266e+00
+1.550000011920929e-01 -6.328999996185303e+00
+1.759999990463257e-01 -6.346000194549561e+00
+1.949999928474426e-01 -6.322000026702881e+00
+1.400000005960464e-01 -4.181000232696533e+00
+2.140000015497208e-01 -6.303999900817871e+00
+1.529999971389771e-01 -4.175000190734863e+00
+1.659999936819077e-01 -4.165999889373779e+00
+1.800000071525574e-01 -4.184999942779541e+00
+1.909999996423721e-01 -4.150000095367432e+00
+3.359999954700470e-01 -6.350999832153320e+00
+3.549999892711639e-01 -6.327000141143799e+00
+3.740000128746033e-01 -6.317999839782715e+00
+2.520000040531158e-01 -4.186999797821045e+00
+2.630000114440918e-01 -4.157999992370605e+00
+2.770000100135803e-01 -4.165999889373779e+00
+2.899999916553497e-01 -4.165999889373779e+00
+4.819999933242798e-01 -6.302999973297119e+00
+5.019999742507935e-01 -6.296000003814697e+00
+3.370000123977661e-01 -4.168000221252441e+00
+3.490000069141388e-01 -4.164999961853027e+00
+3.639999926090240e-01 -4.178999900817871e+00
+3.680000007152557e-01 -4.157000064849854e+00
+3.849999904632568e-01 -4.192999839782715e+00
+6.100000143051147e-01 -6.277999877929688e+00
+6.290000081062317e-01 -6.272999763488770e+00
+6.499999761581421e-01 -6.280000209808350e+00
+6.690000295639038e-01 -6.276000022888184e+00
+6.769999861717224e-01 -6.256000041961670e+00
+4.589999914169312e-01 -4.201000213623047e+00
+4.709999859333038e-01 -4.185999870300293e+00
+4.810000061988831e-01 -4.159999847412109e+00
+7.770000100135803e-01 -6.257999897003174e+00
+7.850000262260437e-01 -6.243000030517578e+00
+8.040000200271606e-01 -6.235000133514404e+00
+8.199999928474426e-01 -6.204999923706055e+00
+5.550000071525574e-01 -4.168000221252441e+00
+5.720000267028809e-01 -4.192999839782715e+00
+5.820000171661377e-01 -4.168000221252441e+00
+5.920000076293945e-01 -4.146999835968018e+00
+6.060000061988831e-01 -4.193999767303467e+00
+9.300000071525574e-01 -6.212999820709229e+00
+9.459999799728394e-01 -6.184000015258789e+00
+9.599999785423279e-01 -6.147999763488770e+00
+6.560000181198120e-01 -4.169000148773193e+00
+6.700000166893005e-01 -4.176000118255615e+00
+6.750000119209290e-01 -4.164000034332275e+00
+6.890000104904175e-01 -4.169000148773193e+00
+1.077999949455261e+00 -6.198999881744385e+00
+1.095000028610229e+00 -6.181000232696533e+00
+1.105000019073486e+00 -6.125999927520752e+00
+7.570000290870667e-01 -4.171000003814697e+00
+7.699999809265137e-01 -4.201000213623047e+00
+7.760000228881836e-01 -4.159999847412109e+00
+7.919999957084656e-01 -4.175000190734863e+00
+1.187000036239624e+00 -5.992000102996826e+00
+8.379999995231628e-01 -4.197999954223633e+00
+8.339999914169312e-01 -4.146999835968018e+00
+8.550000190734863e-01 -4.182000160217285e+00
+8.629999756813049e-01 -4.155000209808350e+00
+8.769999742507935e-01 -4.156000137329102e+00
+1.345000028610229e+00 -6.123000144958496e+00
+1.355999946594238e+00 -6.131000041961670e+00
+1.368000030517578e+00 -6.093999862670898e+00
+9.399999976158142e-01 -4.162000179290771e+00
+9.570000171661377e-01 -4.176000118255615e+00
+9.700000286102295e-01 -4.172999858856201e+00
+9.779999852180481e-01 -4.151000022888184e+00
+1.476999998092651e+00 -6.085000038146973e+00
+1.481999993324280e+00 -6.025000095367432e+00
+1.034999966621399e+00 -4.183000087738037e+00
+1.054000020027161e+00 -4.203000068664551e+00
+1.059000015258789e+00 -4.166999816894531e+00
+1.070999979972839e+00 -4.159999847412109e+00
+1.588000059127808e+00 -6.006000041961670e+00
+1.608999967575073e+00 -6.006999969482422e+00
+1.616000056266785e+00 -5.960999965667725e+00
+1.144000053405762e+00 -4.197000026702881e+00
+1.154000043869019e+00 -4.179999828338623e+00
+1.157999992370605e+00 -4.171000003814697e+00
+1.167000055313110e+00 -4.151999950408936e+00
+1.207999944686890e+00 -4.245999813079834e+00
+1.228999972343445e+00 -4.265999794006348e+00
+1.238000035285950e+00 -4.247000217437744e+00
+1.238999962806702e+00 -4.203999996185303e+00
+1.246999979019165e+00 -4.184000015258789e+00
+1.248000025749207e+00 -4.163000106811523e+00
+1.271000027656555e+00 -4.190999984741211e+00
+1.279999971389771e+00 -4.173999786376953e+00
+1.294000029563904e+00 -4.172999858856201e+00
+1.312999963760376e+00 -4.185999870300293e+00
+1.315999984741211e+00 -4.151999950408936e+00
+1.337000012397766e+00 -4.195000171661377e+00
+1.340999960899353e+00 -4.163000106811523e+00
+1.368999958038330e+00 -4.201000213623047e+00
+1.371000051498413e+00 -4.164999961853027e+00
+1.975000023841858e+00 -5.841000080108643e+00
+1.985000014305115e+00 -5.810999870300293e+00
+1.998999953269958e+00 -5.821000099182129e+00
+1.439000010490417e+00 -4.171000003814697e+00
+1.458999991416931e+00 -4.186999797821045e+00
+1.465000033378601e+00 -4.162000179290771e+00
+1.488000035285950e+00 -4.183000087738037e+00
+2.078999996185303e+00 -5.760000228881836e+00
+2.099999904632568e+00 -5.787000179290771e+00
+2.109999895095825e+00 -5.761000156402588e+00
+1.534999966621399e+00 -4.171999931335449e+00
+1.552999973297119e+00 -4.177999973297119e+00
+1.575000047683716e+00 -4.196000099182129e+00
+1.567999958992004e+00 -4.140999794006348e+00
+1.593999981880188e+00 -4.186999797821045e+00
+2.203000068664551e+00 -5.706999778747559e+00
+2.236000061035156e+00 -5.737999916076660e+00
+2.239000082015991e+00 -5.692999839782715e+00
+1.656999945640564e+00 -4.193999767303467e+00
+1.652999997138977e+00 -4.144999980926514e+00
+1.682000041007996e+00 -4.197999954223633e+00
+1.679999947547913e+00 -4.155000209808350e+00
+2.355999946594238e+00 -5.749000072479248e+00
+2.375999927520752e+00 -5.747000217437744e+00
+2.355999946594238e+00 -5.650000095367432e+00
+1.764999985694885e+00 -4.177000045776367e+00
+1.773000001907349e+00 -4.176000118255615e+00
+1.784000039100647e+00 -4.164999961853027e+00
+2.467000007629395e+00 -5.638999938964844e+00
+2.477999925613403e+00 -5.617000102996826e+00
+1.848000049591064e+00 -4.169000148773193e+00
+1.853999972343445e+00 -4.165999889373779e+00
+1.868999958038330e+00 -4.163000106811523e+00
+1.889999985694885e+00 -4.175000190734863e+00
+2.569000005722046e+00 -5.605999946594238e+00
+2.582000017166138e+00 -5.586999893188477e+00
+2.607000112533569e+00 -5.596000194549561e+00
+1.937999963760376e+00 -4.158999919891357e+00
+1.962000012397766e+00 -4.173999786376953e+00
+1.978999972343445e+00 -4.177000045776367e+00
+1.988999962806702e+00 -4.164999961853027e+00
+2.651999950408936e+00 -5.488999843597412e+00
+2.670000076293945e+00 -5.482999801635742e+00
+2.683000087738037e+00 -5.466000080108643e+00
+2.056999921798706e+00 -4.186999797821045e+00
+2.076999902725220e+00 -4.193999767303467e+00
+2.078000068664551e+00 -4.163000106811523e+00
+2.789999961853027e+00 -5.486000061035156e+00
+2.786999940872192e+00 -5.436999797821045e+00
+2.795000076293945e+00 -5.431000232696533e+00
+2.164999961853027e+00 -4.188000202178955e+00
+2.180999994277954e+00 -4.186999797821045e+00
+2.176000118255615e+00 -4.145999908447266e+00
+2.203999996185303e+00 -4.165999889373779e+00
+2.891000032424927e+00 -5.407000064849854e+00
+2.910000085830688e+00 -5.401000022888184e+00
+2.259999990463257e+00 -4.190999984741211e+00
+2.267999887466431e+00 -4.176000118255615e+00
+2.275000095367432e+00 -4.157000064849854e+00
+2.311000108718872e+00 -4.191999912261963e+00
+3.003000020980835e+00 -5.389999866485596e+00
+3.006000041961670e+00 -5.356999874114990e+00
+3.026999950408936e+00 -5.374000072479248e+00
+2.354000091552734e+00 -4.160999774932861e+00
+2.375000000000000e+00 -4.166999816894531e+00
+2.392999887466431e+00 -4.168000221252441e+00
+2.394999980926514e+00 -4.142000198364258e+00
+3.125999927520752e+00 -5.350999832153320e+00
+3.128999948501587e+00 -5.337999820709229e+00
+2.457000017166138e+00 -4.171000003814697e+00
+2.493999958038330e+00 -4.203999996185303e+00
+2.499000072479248e+00 -4.183000087738037e+00
+2.519000053405762e+00 -4.185999870300293e+00
+3.151000022888184e+00 -5.186999797821045e+00
+3.144000053405762e+00 -5.157000064849854e+00
+2.572999954223633e+00 -4.201000213623047e+00
+2.572000026702881e+00 -4.170000076293945e+00
+2.602999925613403e+00 -4.190000057220459e+00
+2.604000091552734e+00 -4.163000106811523e+00
+2.622999906539917e+00 -4.163000106811523e+00
+2.668999910354614e+00 -4.206999778747559e+00
+2.673000097274780e+00 -4.197999954223633e+00
+2.671999931335449e+00 -4.169000148773193e+00
+2.706000089645386e+00 -4.190999984741211e+00
+2.700999975204468e+00 -4.155000209808350e+00
+2.743999958038330e+00 -4.191999912261963e+00
+2.766000032424927e+00 -4.197999954223633e+00
+2.783999919891357e+00 -4.210000038146973e+00
+2.779000043869019e+00 -4.172999858856201e+00
+2.815999984741211e+00 -4.199999809265137e+00
+2.806999921798706e+00 -4.158999919891357e+00
+2.851000070571899e+00 -4.195000171661377e+00
+2.865000009536743e+00 -4.188000202178955e+00
+2.875999927520752e+00 -4.189000129699707e+00
+2.882999897003174e+00 -4.171000003814697e+00
+2.918999910354614e+00 -4.195000171661377e+00
+2.924000024795532e+00 -4.175000190734863e+00
+2.950000047683716e+00 -4.183000087738037e+00
+3.003999948501587e+00 -4.230000019073486e+00
+2.986000061035156e+00 -4.178999900817871e+00
+3.009999990463257e+00 -4.197000026702881e+00
+3.019000053405762e+00 -4.182000160217285e+00
+3.413000106811523e+00 -4.690999984741211e+00
+3.582000017166138e+00 -4.889999866485596e+00
+3.088999986648560e+00 -4.195000171661377e+00
+3.105000019073486e+00 -4.188000202178955e+00
+3.105999946594238e+00 -4.177000045776367e+00
+3.627000093460083e+00 -4.808000087738037e+00
+3.586999893188477e+00 -4.723999977111816e+00
+3.200999975204468e+00 -4.192999839782715e+00
+3.207000017166138e+00 -4.173999786376953e+00
+3.233999967575073e+00 -4.181000232696533e+00
+3.729000091552734e+00 -4.798999786376953e+00
+3.677999973297119e+00 -4.703000068664551e+00
+3.296999931335449e+00 -4.192999839782715e+00
+3.306999921798706e+00 -4.179999828338623e+00
+3.319999933242798e+00 -4.169000148773193e+00
+3.806999921798706e+00 -4.743999958038330e+00
+3.842999935150146e+00 -4.772999763488770e+00
+3.397000074386597e+00 -4.197000026702881e+00
+3.404000043869019e+00 -4.178999900817871e+00
+3.444999933242798e+00 -4.201000213623047e+00
+3.792000055313110e+00 -4.591000080108643e+00
+3.494999885559082e+00 -4.195000171661377e+00
+3.506999969482422e+00 -4.182000160217285e+00
+3.549000024795532e+00 -4.204999923706055e+00
+3.793999910354614e+00 -4.465000152587891e+00
+3.617000102996826e+00 -4.230999946594238e+00
+3.605999946594238e+00 -4.191999912261963e+00
+3.640000104904175e+00 -4.217000007629395e+00
+3.892999887466431e+00 -4.480000019073486e+00
+3.714999914169312e+00 -4.250000000000000e+00
+3.693000078201294e+00 -4.198999881744385e+00
+3.709000110626221e+00 -4.190000057220459e+00
+3.834000110626221e+00 -4.302000045776367e+00
+3.888000011444092e+00 -4.335000038146973e+00
+3.770999908447266e+00 -4.191999912261963e+00
+3.798000097274780e+00 -4.196000099182129e+00
+3.841000080108643e+00 -4.217000007629395e+00
+3.871999979019165e+00 -4.223999977111816e+00
+3.867000102996826e+00 -4.190999984741211e+00
+3.891999959945679e+00 -4.191999912261963e+00
+3.898000001907349e+00 -4.185999870300293e+00
+3.928999900817871e+00 -4.191999912261963e+00
+3.957000017166138e+00 -4.195000171661377e+00
+3.963999986648560e+00 -4.177000045776367e+00
+3.999000072479248e+00 -4.186999797821045e+00
+4.048999786376953e+00 -4.211999893188477e+00
+4.065000057220459e+00 -4.202000141143799e+00
+4.067999839782715e+00 -4.192999839782715e+00
+4.106999874114990e+00 -4.205999851226807e+00
+4.111999988555908e+00 -4.184999942779541e+00
+4.138999938964844e+00 -4.185999870300293e+00
+4.181000232696533e+00 -4.202000141143799e+00
+4.185999870300293e+00 -4.179999828338623e+00
+4.215000152587891e+00 -4.195000171661377e+00
+4.236000061035156e+00 -4.190000057220459e+00
+4.258999824523926e+00 -4.186999797821045e+00
+4.293000221252441e+00 -4.192999839782715e+00
+4.318999767303467e+00 -4.191999912261963e+00
+4.342999935150146e+00 -4.189000129699707e+00
+4.364999771118164e+00 -4.197000026702881e+00
+4.401000022888184e+00 -4.204999923706055e+00
+4.410999774932861e+00 -4.188000202178955e+00
+4.443999767303467e+00 -4.192999839782715e+00
+4.469999790191650e+00 -4.190999984741211e+00
+4.494999885559082e+00 -4.186999797821045e+00
+4.539000034332275e+00 -4.214000225067139e+00
+4.552999973297119e+00 -4.201000213623047e+00
+4.576000213623047e+00 -4.196000099182129e+00
+4.604000091552734e+00 -4.195000171661377e+00
+4.638999938964844e+00 -4.199999809265137e+00
+4.673999786376953e+00 -4.203999996185303e+00
+4.688000202178955e+00 -4.190999984741211e+00
+4.721000194549561e+00 -4.206999778747559e+00
+4.734000205993652e+00 -4.191999912261963e+00
+4.776999950408936e+00 -4.203000068664551e+00
+4.796000003814697e+00 -4.192999839782715e+00
+4.801000118255615e+00 -4.171000003814697e+00
+4.822999954223633e+00 -4.164000034332275e+00
+4.829999923706055e+00 -4.156000137329102e+00
+4.833000183105469e+00 -4.131999969482422e+00
+4.843999862670898e+00 -4.116000175476074e+00
+4.872000217437744e+00 -4.112999916076660e+00
+4.870999813079834e+00 -4.085999965667725e+00
+4.894999980926514e+00 -4.079999923706055e+00
+4.901000022888184e+00 -4.072000026702881e+00
+4.914000034332275e+00 -4.057000160217285e+00
+4.921999931335449e+00 -4.037000179290771e+00
+4.951000213623047e+00 -4.034999847412109e+00
+4.938000202178955e+00 -3.999000072479248e+00
+4.980000019073486e+00 -4.006999969482422e+00
+4.967999935150146e+00 -3.983999967575073e+00
+4.987999916076660e+00 -3.974999904632568e+00
+4.993999958038330e+00 -3.953999996185303e+00
+5.013000011444092e+00 -3.943000078201294e+00
+5.026000022888184e+00 -3.928999900817871e+00
+5.032999992370605e+00 -3.907999992370605e+00
+5.059999942779541e+00 -3.904000043869019e+00
+5.063000202178955e+00 -3.894000053405762e+00
+5.061999797821045e+00 -3.867000102996826e+00
+5.097000122070312e+00 -3.868999958038330e+00
+5.098000049591064e+00 -3.845000028610229e+00
+5.110000133514404e+00 -3.828999996185303e+00
+5.136000156402588e+00 -3.822999954223633e+00
+5.126999855041504e+00 -3.802999973297119e+00
+5.143000125885010e+00 -3.790999889373779e+00
+5.179999828338623e+00 -3.792999982833862e+00
+5.164000034332275e+00 -3.756000041961670e+00
+5.196000099182129e+00 -3.755000114440918e+00
+5.210000038146973e+00 -3.739000082015991e+00
+5.211999893188477e+00 -3.729000091552734e+00
+5.222000122070312e+00 -3.710999965667725e+00
+5.239999771118164e+00 -3.698999881744385e+00
+5.238999843597412e+00 -3.674000024795532e+00
+5.268000125885010e+00 -3.670000076293945e+00
+5.280000209808350e+00 -3.653000116348267e+00
+5.282000064849854e+00 -3.630000114440918e+00
+5.296999931335449e+00 -3.628000020980835e+00
+5.317999839782715e+00 -3.618000030517578e+00
+5.313000202178955e+00 -3.591000080108643e+00
+5.328999996185303e+00 -3.576999902725220e+00
+5.334000110626221e+00 -3.555999994277954e+00
+5.355000019073486e+00 -3.546000003814697e+00
+5.361999988555908e+00 -3.538000106811523e+00
+5.381000041961670e+00 -3.526999950408936e+00
+5.382999897003174e+00 -3.503000020980835e+00
+5.397999763488770e+00 -3.490000009536743e+00
+5.428999900817871e+00 -3.484999895095825e+00
+5.419000148773193e+00 -3.454999923706055e+00
+5.427000045776367e+00 -3.447999954223633e+00
+5.446000099182129e+00 -3.436000108718872e+00
+5.468999862670898e+00 -3.426000118255615e+00
+5.473000049591064e+00 -3.404999971389771e+00
+5.500000000000000e+00 -3.398000001907349e+00
+5.492000102996826e+00 -3.369999885559082e+00
+5.511000156402588e+00 -3.357000112533569e+00
+5.538000106811523e+00 -3.361999988555908e+00
+5.524000167846680e+00 -3.328999996185303e+00
+5.547999858856201e+00 -3.319999933242798e+00
+5.554999828338623e+00 -3.299999952316284e+00
+5.570000171661377e+00 -3.286000013351440e+00
+5.579999923706055e+00 -3.267999887466431e+00
+5.602000236511230e+00 -3.269000053405762e+00
+5.600999832153320e+00 -3.244999885559082e+00
+5.620999813079834e+00 -3.233000040054321e+00
+5.645999908447266e+00 -3.223999977111816e+00
+5.640999794006348e+00 -3.197999954223633e+00
+5.657999992370605e+00 -3.184000015258789e+00
+5.675000190734863e+00 -3.170000076293945e+00
+5.672999858856201e+00 -3.157000064849854e+00
+5.678999900817871e+00 -3.137000083923340e+00
+5.717999935150146e+00 -3.134999990463257e+00
+5.705999851226807e+00 -3.105000019073486e+00
+5.722000122070312e+00 -3.091000080108643e+00
+5.765999794006348e+00 -3.091000080108643e+00
+5.743999958038330e+00 -3.068000078201294e+00
+5.767000198364258e+00 -3.056999921798706e+00
+5.798999786376953e+00 -3.049999952316284e+00
+5.782999992370605e+00 -3.019000053405762e+00
+5.810999870300293e+00 -3.009999990463257e+00
+5.841000080108643e+00 -3.003000020980835e+00
+5.809999942779541e+00 -2.974999904632568e+00
+5.833000183105469e+00 -2.963999986648560e+00
+5.857999801635742e+00 -2.953000068664551e+00
+5.856999874114990e+00 -2.930000066757202e+00
+5.823999881744385e+00 -2.891000032424927e+00
+5.873000144958496e+00 -2.891999959945679e+00
+5.864999771118164e+00 -2.877000093460083e+00
+5.889999866485596e+00 -2.865999937057495e+00
+5.920000076293945e+00 -2.857000112533569e+00
+5.920000076293945e+00 -2.835000038146973e+00
+5.938000202178955e+00 -2.819999933242798e+00
+5.952000141143799e+00 -2.803999900817871e+00
+5.949999809265137e+00 -2.779999971389771e+00
+5.958000183105469e+00 -2.773000001907349e+00
+5.994999885559082e+00 -2.766999959945679e+00
+5.984000205993652e+00 -2.739000082015991e+00
+6.015999794006348e+00 -2.730999946594238e+00
+6.006999969482422e+00 -2.703999996185303e+00
+6.013000011444092e+00 -2.684000015258789e+00
+6.034999847412109e+00 -2.683000087738037e+00
+6.046000003814697e+00 -2.664000034332275e+00
+6.033999919891357e+00 -2.637000083923340e+00
+6.054999828338623e+00 -2.622999906539917e+00
+6.076000213623047e+00 -2.609999895095825e+00
+6.072999954223633e+00 -2.585999965667725e+00
+6.092000007629395e+00 -2.582000017166138e+00
+6.100999832153320e+00 -2.563999891281128e+00
+6.112999916076660e+00 -2.546000003814697e+00
+6.117000102996826e+00 -2.526000022888184e+00
+6.136000156402588e+00 -2.510999917984009e+00
+6.132999897003174e+00 -2.486999988555908e+00
+6.138999938964844e+00 -2.467000007629395e+00
+6.158999919891357e+00 -2.463999986648560e+00
+6.164999961853027e+00 -2.444000005722046e+00
+6.182000160217285e+00 -2.427999973297119e+00
+6.190999984741211e+00 -2.408999919891357e+00
+6.190000057220459e+00 -2.385999917984009e+00
+6.198999881744385e+00 -2.367000102996826e+00
+6.223000049591064e+00 -2.365000009536743e+00
+6.244999885559082e+00 -2.351000070571899e+00
+6.254000186920166e+00 -2.332000017166138e+00
+6.268000125885010e+00 -2.315000057220459e+00
+6.278999805450439e+00 -2.296999931335449e+00
+6.288000106811523e+00 -2.278000116348267e+00
+6.308000087738037e+00 -2.273999929428101e+00
+6.311999797821045e+00 -2.253000020980835e+00
+6.306000232696533e+00 -2.227999925613403e+00
+6.363999843597412e+00 -2.226000070571899e+00
+6.422999858856201e+00 -2.223999977111816e+00
+6.467999935150146e+00 -2.217000007629395e+00
+6.535999774932861e+00 -2.217000007629395e+00
+6.568999767303467e+00 -2.216000080108643e+00
+6.635000228881836e+00 -2.214999914169312e+00
+6.682000160217285e+00 -2.207000017166138e+00
+6.735000133514404e+00 -2.200999975204468e+00
+6.798999786376953e+00 -2.197999954223633e+00
+6.853000164031982e+00 -2.191999912261963e+00
+6.849999904632568e+00 -2.178999900817871e+00
+6.854000091552734e+00 -2.155999898910522e+00
+6.853000164031982e+00 -2.132999897003174e+00
+6.842999935150146e+00 -2.105999946594238e+00
+6.848000049591064e+00 -2.084000110626221e+00
+6.861999988555908e+00 -2.065000057220459e+00
+6.842000007629395e+00 -2.046999931335449e+00
+6.854000091552734e+00 -2.026999950408936e+00
+6.836999893188477e+00 -1.998999953269958e+00
+6.823999881744385e+00 -1.972000002861023e+00
+6.844999790191650e+00 -1.955000042915344e+00
+6.846000194549561e+00 -1.932000041007996e+00
+6.849999904632568e+00 -1.909999966621399e+00
+6.840000152587891e+00 -1.894999980926514e+00
+6.859000205993652e+00 -1.876999974250793e+00
+6.849999904632568e+00 -1.851999998092651e+00
+6.855000019073486e+00 -1.830000042915344e+00
+6.864999771118164e+00 -1.809999942779541e+00
+6.846000194549561e+00 -1.781999945640564e+00
+6.855999946594238e+00 -1.773000001907349e+00
+6.873000144958496e+00 -1.753999948501587e+00
+6.866000175476074e+00 -1.728999972343445e+00
+6.860000133514404e+00 -1.705000042915344e+00
+6.886000156402588e+00 -1.687999963760376e+00
+6.853000164031982e+00 -1.657999992370605e+00
+6.875000000000000e+00 -1.651999950408936e+00
+6.896999835968018e+00 -1.633999943733215e+00
+6.875999927520752e+00 -1.605999946594238e+00
+6.894000053405762e+00 -1.588000059127808e+00
+6.903999805450439e+00 -1.567000031471252e+00
+6.900000095367432e+00 -1.542999982833862e+00
+6.900000095367432e+00 -1.531999945640564e+00
+6.908999919891357e+00 -1.511000037193298e+00
+6.909999847412109e+00 -1.488999962806702e+00
+6.940999984741211e+00 -1.473000049591064e+00
+6.921000003814697e+00 -1.445999979972839e+00
+6.921999931335449e+00 -1.422999978065491e+00
+6.910999774932861e+00 -1.398000001907349e+00
+6.940000057220459e+00 -1.393000006675720e+00
+6.919000148773193e+00 -1.366000056266785e+00
+6.923999786376953e+00 -1.343999981880188e+00
+6.947000026702881e+00 -1.325999975204468e+00
+6.951000213623047e+00 -1.304000020027161e+00
+6.935999870300293e+00 -1.279000043869019e+00
+6.953000068664551e+00 -1.271000027656555e+00
+6.922999858856201e+00 -1.243000030517578e+00
+6.929999828338623e+00 -1.222000002861023e+00
+6.962999820709229e+00 -1.205000042915344e+00
+6.953000068664551e+00 -1.180999994277954e+00
+6.956999778747559e+00 -1.159000039100647e+00
+6.967999935150146e+00 -1.138000011444092e+00
+6.942999839782715e+00 -1.123000025749207e+00
+6.948999881744385e+00 -1.101999998092651e+00
+6.971000194549561e+00 -1.082999944686890e+00
+6.949999809265137e+00 -1.057000041007996e+00
+6.954999923706055e+00 -1.036000013351440e+00
+6.980999946594238e+00 -1.016999959945679e+00
+6.958000183105469e+00 -1.003000020980835e+00
+6.975999832153320e+00 -9.829999804496765e-01
+6.980999946594238e+00 -9.610000252723694e-01
+6.974999904632568e+00 -9.380000233650208e-01
+6.961999893188477e+00 -9.139999747276306e-01
+6.980000019073486e+00 -8.939999938011169e-01
+6.973999977111816e+00 -8.820000290870667e-01
+6.979000091552734e+00 -8.610000014305115e-01
+6.986999988555908e+00 -8.389999866485596e-01
+6.962999820709229e+00 -8.140000104904175e-01
+6.987999916076660e+00 -7.950000166893005e-01
+6.991000175476074e+00 -7.730000019073486e-01
+6.975999832153320e+00 -7.490000128746033e-01
+6.960000038146973e+00 -7.360000014305115e-01
+6.988999843597412e+00 -7.170000076293945e-01
+6.972000122070312e+00 -6.930000185966492e-01
+6.969999790191650e+00 -6.710000038146973e-01
+6.986000061035156e+00 -6.510000228881836e-01
+6.975999832153320e+00 -6.280000209808350e-01
+6.968999862670898e+00 -6.159999966621399e-01
+6.991000175476074e+00 -5.960000157356262e-01
+6.985000133514404e+00 -5.730000138282776e-01
+6.973000049591064e+00 -5.500000119209290e-01
+6.987999916076660e+00 -5.289999842643738e-01
+6.986000061035156e+00 -5.070000290870667e-01
+6.986999988555908e+00 -4.959999918937683e-01
+6.987999916076660e+00 -4.740000069141388e-01
+6.973999977111816e+00 -4.510000050067902e-01
+6.980999946594238e+00 -4.300000071525574e-01
+6.982999801635742e+00 -4.079999923706055e-01
+6.968999862670898e+00 -3.849999904632568e-01
+6.973999977111816e+00 -3.630000054836273e-01
+6.981999874114990e+00 -3.529999852180481e-01
+6.985000133514404e+00 -3.310000002384186e-01
+6.992000102996826e+00 -3.089999854564667e-01
+6.985000133514404e+00 -2.870000004768372e-01
+6.992000102996826e+00 -2.649999856948853e-01
+6.992000102996826e+00 -2.430000007152557e-01
+6.982999801635742e+00 -2.319999933242798e-01
+6.986000061035156e+00 -2.099999934434891e-01
+6.974999904632568e+00 -1.879999935626984e-01
+7.006000041961670e+00 -1.659999936819077e-01
+6.980000019073486e+00 -1.439999938011169e-01
+6.987999916076660e+00 -1.220000013709068e-01
+6.978000164031982e+00 -1.110000014305115e-01
+6.995999813079834e+00 -8.900000154972076e-02
+6.988999843597412e+00 -6.700000166893005e-02
+6.982999801635742e+00 -4.500000178813934e-02
+6.961999893188477e+00 -2.300000004470348e-02
+6.982999801635742e+00 -1.000000047497451e-03
+6.729000091552734e+00 +0.000000000000000e+00
+6.735000133514404e+00 +2.099999971687794e-02
+6.732999801635742e+00 +3.200000151991844e-02
+6.736999988555908e+00 +5.299999937415123e-02
+6.741000175476074e+00 +7.400000095367432e-02
+6.721000194549561e+00 +9.499999880790710e-02
+6.734000205993652e+00 +1.169999986886978e-01
+6.737999916076660e+00 +1.379999965429306e-01
+6.723999977111816e+00 +1.589999943971634e-01
+6.727000236511230e+00 +1.689999997615814e-01
+6.721000194549561e+00 +1.899999976158142e-01
+6.712999820709229e+00 +2.109999954700470e-01
+6.708000183105469e+00 +2.319999933242798e-01
+6.710999965667725e+00 +2.529999911785126e-01
+6.717999935150146e+00 +2.750000059604645e-01
+6.723000049591064e+00 +2.860000133514404e-01
+6.709000110626221e+00 +3.059999942779541e-01
+6.702000141143799e+00 +3.269999921321869e-01
+6.712999820709229e+00 +3.490000069141388e-01
+6.708000183105469e+00 +3.689999878406525e-01
+6.701000213623047e+00 +3.899999856948853e-01
+6.703999996185303e+00 +4.009999930858612e-01
+6.710000038146973e+00 +4.219999909400940e-01
+6.701000213623047e+00 +4.429999887943268e-01
+6.696000099182129e+00 +4.639999866485596e-01
+6.702000141143799e+00 +4.850000143051147e-01
+6.689000129699707e+00 +5.059999823570251e-01
+6.690999984741211e+00 +5.270000100135803e-01
+6.696000099182129e+00 +5.379999876022339e-01
+6.690999984741211e+00 +5.590000152587891e-01
+6.689000129699707e+00 +5.799999833106995e-01
+6.689000129699707e+00 +6.010000109672546e-01
+6.677000045776367e+00 +6.209999918937683e-01
+6.686999797821045e+00 +6.430000066757202e-01
+6.696000099182129e+00 +6.539999842643738e-01
+6.677999973297119e+00 +6.740000247955322e-01
+6.679999828338623e+00 +6.949999928474426e-01
+6.689000129699707e+00 +7.179999947547913e-01
+6.671999931335449e+00 +7.369999885559082e-01
+6.681000232696533e+00 +7.590000033378601e-01
+6.686999797821045e+00 +7.699999809265137e-01
+6.675000190734863e+00 +7.900000214576721e-01
+6.671000003814697e+00 +8.109999895095825e-01
+6.683000087738037e+00 +8.339999914169312e-01
+6.666999816894531e+00 +8.529999852180481e-01
+6.666999816894531e+00 +8.740000128746033e-01
+6.689000129699707e+00 +8.989999890327454e-01
+6.664000034332275e+00 +9.060000181198120e-01
+6.657999992370605e+00 +9.259999990463257e-01
+6.671999931335449e+00 +9.499999880790710e-01
+6.651999950408936e+00 +9.679999947547913e-01
+6.651999950408936e+00 +9.900000095367432e-01
+6.664999961853027e+00 +1.013000011444092e+00
+6.664999961853027e+00 +1.024000048637390e+00
+6.662000179290771e+00 +1.044999957084656e+00
+6.670000076293945e+00 +1.067000031471252e+00
+6.642000198364258e+00 +1.083999991416931e+00
+6.647999763488770e+00 +1.106999993324280e+00
+6.656000137329102e+00 +1.128999948501587e+00
+6.650000095367432e+00 +1.139000058174133e+00
+6.657999992370605e+00 +1.161999940872192e+00
+6.650000095367432e+00 +1.182000041007996e+00
+6.631000041961670e+00 +1.200999975204468e+00
+6.646999835968018e+00 +1.225000023841858e+00
+6.656000137329102e+00 +1.248000025749207e+00
+6.624000072479248e+00 +1.264000058174133e+00
+6.645999908447266e+00 +1.279000043869019e+00
+6.651999950408936e+00 +1.300999999046326e+00
+6.647999763488770e+00 +1.322000026702881e+00
+6.652999877929688e+00 +1.345000028610229e+00
+6.653999805450439e+00 +1.366999983787537e+00
+6.640999794006348e+00 +1.386000037193298e+00
+6.653999805450439e+00 +1.399999976158142e+00
+6.644999980926514e+00 +1.419999957084656e+00
+6.637000083923340e+00 +1.440000057220459e+00
+6.644000053405762e+00 +1.463000059127808e+00
+6.633999824523926e+00 +1.483000040054321e+00
+6.632999897003174e+00 +1.503999948501587e+00
+6.633999824523926e+00 +1.526999950408936e+00
+6.626999855041504e+00 +1.536000013351440e+00
+6.627999782562256e+00 +1.557999968528748e+00
+6.625000000000000e+00 +1.578999996185303e+00
+6.622000217437744e+00 +1.600999951362610e+00
+6.620999813079834e+00 +1.621999979019165e+00
+6.613999843597412e+00 +1.643000006675720e+00
+6.618999958038330e+00 +1.654999971389771e+00
+6.602000236511230e+00 +1.672999978065491e+00
+6.617000102996826e+00 +1.699000000953674e+00
+6.603000164031982e+00 +1.717000007629395e+00
+6.600999832153320e+00 +1.738999962806702e+00
+6.605000019073486e+00 +1.761999964714050e+00
+6.602000236511230e+00 +1.773000001907349e+00
+6.598000049591064e+00 +1.794000029563904e+00
+6.592999935150146e+00 +1.815000057220459e+00
+6.586999893188477e+00 +1.835000038146973e+00
+6.586999893188477e+00 +1.856999993324280e+00
+6.586999893188477e+00 +1.879999995231628e+00
+6.581999778747559e+00 +1.889999985694885e+00
+6.585000038146973e+00 +1.912999987602234e+00
+6.572000026702881e+00 +1.930999994277954e+00
+6.571000099182129e+00 +1.953999996185303e+00
+6.568999767303467e+00 +1.975000023841858e+00
+6.572000026702881e+00 +1.998999953269958e+00
+6.558000087738037e+00 +2.016999959945679e+00
+6.558000087738037e+00 +2.029000043869019e+00
+6.546000003814697e+00 +2.048000097274780e+00
+6.551000118255615e+00 +2.072000026702881e+00
+6.556000232696533e+00 +2.095999956130981e+00
+6.543000221252441e+00 +2.114000082015991e+00
+6.544000148773193e+00 +2.137000083923340e+00
+6.554999828338623e+00 +2.151999950408936e+00
+6.538000106811523e+00 +2.168999910354614e+00
+6.538000106811523e+00 +2.191999912261963e+00
+6.531000137329102e+00 +2.213000059127808e+00
+6.532999992370605e+00 +2.236000061035156e+00
+6.530000209808350e+00 +2.257999897003174e+00
+6.515999794006348e+00 +2.276000022888184e+00
+6.499000072479248e+00 +2.282000064849854e+00
+6.489999771118164e+00 +2.302000045776367e+00
+6.500999927520752e+00 +2.328999996185303e+00
+6.502999782562256e+00 +2.351999998092651e+00
+6.515999794006348e+00 +2.380000114440918e+00
+6.502999782562256e+00 +2.398000001907349e+00
+6.500999927520752e+00 +2.408999919891357e+00
+6.487999916076660e+00 +2.427999973297119e+00
+6.481999874114990e+00 +2.448999881744385e+00
+6.479000091552734e+00 +2.470999956130981e+00
+6.474999904632568e+00 +2.493000030517578e+00
+6.471000194549561e+00 +2.515000104904175e+00
+6.460000038146973e+00 +2.522000074386597e+00
+6.446000099182129e+00 +2.539999961853027e+00
+6.431000232696533e+00 +2.558000087738037e+00
+6.445000171661377e+00 +2.585999965667725e+00
+6.420000076293945e+00 +2.599999904632568e+00
+6.419000148773193e+00 +2.622999906539917e+00
+6.421000003814697e+00 +2.634999990463257e+00
+6.405000209808350e+00 +2.653000116348267e+00
+6.407999992370605e+00 +2.677000045776367e+00
+6.403999805450439e+00 +2.698999881744385e+00
+6.394000053405762e+00 +2.719000101089478e+00
+6.393000125885010e+00 +2.742000102996826e+00
+6.383999824523926e+00 +2.762000083923340e+00
+6.395999908447266e+00 +2.779000043869019e+00
+6.381999969482422e+00 +2.796999931335449e+00
+6.375999927520752e+00 +2.818000078201294e+00
+6.380000114440918e+00 +2.844000101089478e+00
+6.374000072479248e+00 +2.865000009536743e+00
+6.360000133514404e+00 +2.882999897003174e+00
+6.362999916076660e+00 +2.895999908447266e+00
+6.355000019073486e+00 +2.917000055313110e+00
+6.353000164031982e+00 +2.940000057220459e+00
+6.342000007629395e+00 +2.959000110626221e+00
+6.335000038146973e+00 +2.980000019073486e+00
+6.335999965667725e+00 +3.005000114440918e+00
+6.336999893188477e+00 +3.029999971389771e+00
+6.322999954223633e+00 +3.035000085830688e+00
+6.342000007629395e+00 +3.069000005722046e+00
+6.320000171661377e+00 +3.082999944686890e+00
+6.304999828338623e+00 +3.099999904632568e+00
+6.315999984741211e+00 +3.130000114440918e+00
+6.301000118255615e+00 +3.147000074386597e+00
+6.290999889373779e+00 +3.154999971389771e+00
+6.285999774932861e+00 +3.177000045776367e+00
+6.289999961853027e+00 +3.203999996185303e+00
+6.285999774932861e+00 +3.226999998092651e+00
+6.277999877929688e+00 +3.246999979019165e+00
+6.268000125885010e+00 +3.266999959945679e+00
+6.268000125885010e+00 +3.279999971389771e+00
+6.263999938964844e+00 +3.302999973297119e+00
+6.256000041961670e+00 +3.323999881744385e+00
+6.254000186920166e+00 +3.348000049591064e+00
+6.244999885559082e+00 +3.368000030517578e+00
+6.245999813079834e+00 +3.394000053405762e+00
+6.227000236511230e+00 +3.397000074386597e+00
+6.238999843597412e+00 +3.427999973297119e+00
+6.228000164031982e+00 +3.447999954223633e+00
+6.218999862670898e+00 +3.467999935150146e+00
+6.224999904632568e+00 +3.496999979019165e+00
+6.203000068664551e+00 +3.510999917984009e+00
+6.210999965667725e+00 +3.529000043869019e+00
+6.206999778747559e+00 +3.552000045776367e+00
+6.197999954223633e+00 +3.572000026702881e+00
+6.181000232696533e+00 +3.588999986648560e+00
+6.172999858856201e+00 +3.609999895095825e+00
+6.166999816894531e+00 +3.631999969482422e+00
+6.151999950408936e+00 +3.650000095367432e+00
+6.151000022888184e+00 +3.661999940872192e+00
+6.138000011444092e+00 +3.680999994277954e+00
+6.130000114440918e+00 +3.701999902725220e+00
+6.130000114440918e+00 +3.727999925613403e+00
+6.097000122070312e+00 +3.733999967575073e+00
+6.066999912261963e+00 +3.742000102996826e+00
+6.038000106811523e+00 +3.737999916076660e+00
+6.008999824523926e+00 +3.746999979019165e+00
+5.985000133514404e+00 +3.756999969482422e+00
+5.960000038146973e+00 +3.767999887466431e+00
+5.940999984741211e+00 +3.782000064849854e+00
+5.926000118255615e+00 +3.799000024795532e+00
+5.919000148773193e+00 +3.821000099182129e+00
+5.914999961853027e+00 +3.831000089645386e+00
+5.901999950408936e+00 +3.849999904632568e+00
+5.886000156402588e+00 +3.865000009536743e+00
+5.880000114440918e+00 +3.888000011444092e+00
+5.876999855041504e+00 +3.913000106811523e+00
+5.862999916076660e+00 +3.930000066757202e+00
+5.856999874114990e+00 +3.938999891281128e+00
+5.850999832153320e+00 +3.961999893188477e+00
+5.831999778747559e+00 +3.976000070571899e+00
+5.815000057220459e+00 +3.990999937057495e+00
+5.807000160217285e+00 +4.012000083923340e+00
+5.784999847412109e+00 +4.024000167846680e+00
+5.784999847412109e+00 +4.038000106811523e+00
+5.763000011444092e+00 +4.048999786376953e+00
+5.755000114440918e+00 +4.070000171661377e+00
+5.731999874114990e+00 +4.081999778747559e+00
+5.725999832153320e+00 +4.104000091552734e+00
+5.712999820709229e+00 +4.122000217437744e+00
+5.696000099182129e+00 +4.123000144958496e+00
+5.678999900817871e+00 +4.138999938964844e+00
+5.673999786376953e+00 +4.162000179290771e+00
+5.656000137329102e+00 +4.177000045776367e+00
+5.643000125885010e+00 +4.195000171661377e+00
+5.638999938964844e+00 +4.218999862670898e+00
+5.623000144958496e+00 +4.235000133514404e+00
+5.620999813079834e+00 +4.247000217437744e+00
+5.607999801635742e+00 +4.264999866485596e+00
+5.597000122070312e+00 +4.283999919891357e+00
+5.586999893188477e+00 +4.303999900817871e+00
+5.568999767303467e+00 +4.317999839782715e+00
+5.558000087738037e+00 +4.337999820709229e+00
+5.556000232696533e+00 +4.349999904632568e+00
+5.532000064849854e+00 +4.360000133514404e+00
+5.518000125885010e+00 +4.376999855041504e+00
+5.500000000000000e+00 +4.390999794006348e+00
+5.488999843597412e+00 +4.409999847412109e+00
+5.475999832153320e+00 +4.428999900817871e+00
+5.453000068664551e+00 +4.439000129699707e+00
+5.454999923706055e+00 +4.453999996185303e+00
+5.440999984741211e+00 +4.472000122070312e+00
+5.427000045776367e+00 +4.488999843597412e+00
+5.415999889373779e+00 +4.507999897003174e+00
+5.395999908447266e+00 +4.519999980926514e+00
+5.382999897003174e+00 +4.538000106811523e+00
+5.379000186920166e+00 +4.548999786376953e+00
+5.361999988555908e+00 +4.564000129699707e+00
+5.353000164031982e+00 +4.585999965667725e+00
+5.339000225067139e+00 +4.602000236511230e+00
+5.316999912261963e+00 +4.612999916076660e+00
+5.302999973297119e+00 +4.629000186920166e+00
+5.291999816894531e+00 +4.635000228881836e+00
+5.281000137329102e+00 +4.653999805450439e+00
+5.272999763488770e+00 +4.677000045776367e+00
+5.254000186920166e+00 +4.690000057220459e+00
+5.234000205993652e+00 +4.701000213623047e+00
+5.223000049591064e+00 +4.722000122070312e+00
+5.214000225067139e+00 +4.729000091552734e+00
+5.203999996185303e+00 +4.749000072479248e+00
+5.185999870300293e+00 +4.763000011444092e+00
+5.179999828338623e+00 +4.787000179290771e+00
+5.158999919891357e+00 +4.797999858856201e+00
+5.144000053405762e+00 +4.814000129699707e+00
+5.132999897003174e+00 +4.834000110626221e+00
+5.119999885559082e+00 +4.836999893188477e+00
+5.106999874114990e+00 +4.855000019073486e+00
+5.081999778747559e+00 +4.861999988555908e+00
+5.078000068664551e+00 +4.888999938964844e+00
+5.060999870300293e+00 +4.902999877929688e+00
+5.043000221252441e+00 +4.916999816894531e+00
+5.038000106811523e+00 +4.927000045776367e+00
+5.020999908447266e+00 +4.941999912261963e+00
+5.006000041961670e+00 +4.956999778747559e+00
+4.991000175476074e+00 +4.973999977111816e+00
+4.973000049591064e+00 +4.986999988555908e+00
+4.953000068664551e+00 +4.999000072479248e+00
+4.954999923706055e+00 +5.015999794006348e+00
+4.927999973297119e+00 +5.020999908447266e+00
+4.925000190734863e+00 +5.048999786376953e+00
+4.906000137329102e+00 +5.060999870300293e+00
+4.885000228881836e+00 +5.071000099182129e+00
+4.870999813079834e+00 +5.089000225067139e+00
+4.861000061035156e+00 +5.110000133514404e+00
+4.848999977111816e+00 +5.113999843597412e+00
+4.835000038146973e+00 +5.131999969482422e+00
+4.821000099182129e+00 +5.147999763488770e+00
+4.802000045776367e+00 +5.159999847412109e+00
+4.784999847412109e+00 +5.175000190734863e+00
+4.780000209808350e+00 +5.202000141143799e+00
+4.754000186920166e+00 +5.190999984741211e+00
+4.750000000000000e+00 +5.218999862670898e+00
+4.736000061035156e+00 +5.236000061035156e+00
+4.711999893188477e+00 +5.243000030517578e+00
+4.697000026702881e+00 +5.258999824523926e+00
+4.684999942779541e+00 +5.278999805450439e+00
+4.662000179290771e+00 +5.287000179290771e+00
+4.655000209808350e+00 +5.296000003814697e+00
+4.640999794006348e+00 +5.313000202178955e+00
+4.624000072479248e+00 +5.328000068664551e+00
+4.604000091552734e+00 +5.337999820709229e+00
+4.597000122070312e+00 +5.363999843597412e+00
+4.565000057220459e+00 +5.361000061035156e+00
+4.567999839782715e+00 +5.381000041961670e+00
+4.551000118255615e+00 +5.394999980926514e+00
+4.527999877929688e+00 +5.401999950408936e+00
+4.514999866485596e+00 +5.421000003814697e+00
+4.500999927520752e+00 +5.440000057220459e+00
+4.473000049591064e+00 +5.440000057220459e+00
+4.473999977111816e+00 +5.459000110626221e+00
+4.456999778747559e+00 +5.473000049591064e+00
+4.431000232696533e+00 +5.477000236511230e+00
+4.425000190734863e+00 +5.504000186920166e+00
+4.397999763488770e+00 +5.506000041961670e+00
+4.376999855041504e+00 +5.514999866485596e+00
+4.373000144958496e+00 +5.546000003814697e+00
+4.361000061035156e+00 +5.547999858856201e+00
+4.339000225067139e+00 +5.554999828338623e+00
+4.327000141143799e+00 +5.577000141143799e+00
+4.309000015258789e+00 +5.590000152587891e+00
+4.290999889373779e+00 +5.602000236511230e+00
+4.272999763488770e+00 +5.616000175476074e+00
+4.263000011444092e+00 +5.620999813079834e+00
+4.249000072479248e+00 +5.638999938964844e+00
+4.229000091552734e+00 +5.649000167846680e+00
+4.210999965667725e+00 +5.662000179290771e+00
+4.197000026702881e+00 +5.679999828338623e+00
+4.175000190734863e+00 +5.689000129699707e+00
+4.171000003814697e+00 +5.701000213623047e+00
+4.151000022888184e+00 +5.710999965667725e+00
+4.136000156402588e+00 +5.729000091552734e+00
+4.118999958038330e+00 +5.743999958038330e+00
+4.102000236511230e+00 +5.757999897003174e+00
+4.081999778747559e+00 +5.768000125885010e+00
+4.063000202178955e+00 +5.778999805450439e+00
+4.053999900817871e+00 +5.784999847412109e+00
+4.039000034332275e+00 +5.802999973297119e+00
+4.020999908447266e+00 +5.815999984741211e+00
+4.001999855041504e+00 +5.828000068664551e+00
+3.983999967575073e+00 +5.841000080108643e+00
+3.963000059127808e+00 +5.849999904632568e+00
+3.953999996185303e+00 +5.855999946594238e+00
+3.937999963760376e+00 +5.872000217437744e+00
+3.917000055313110e+00 +5.881000041961670e+00
+3.898000001907349e+00 +5.892000198364258e+00
+3.880000114440918e+00 +5.905000209808350e+00
+3.864000082015991e+00 +5.921000003814697e+00
+3.844000101089478e+00 +5.931000232696533e+00
+3.839999914169312e+00 +5.945000171661377e+00
+3.822999954223633e+00 +5.959000110626221e+00
+3.799999952316284e+00 +5.965000152587891e+00
+3.780999898910522e+00 +5.977000236511230e+00
+3.763000011444092e+00 +5.989999771118164e+00
+3.740999937057495e+00 +5.997000217437744e+00
+3.733999967575073e+00 +6.006000041961670e+00
+3.717000007629395e+00 +6.020999908447266e+00
+3.694000005722046e+00 +6.026000022888184e+00
+3.683000087738037e+00 +6.051000118255615e+00
+3.664000034332275e+00 +6.061999797821045e+00
+3.641999959945679e+00 +6.068999767303467e+00
+3.641000032424927e+00 +6.087999820709229e+00
+3.615000009536743e+00 +6.089000225067139e+00
+3.598000049591064e+00 +6.104000091552734e+00
+3.579999923706055e+00 +6.117000102996826e+00
+3.559999942779541e+00 +6.125999927520752e+00
+3.545000076293945e+00 +6.145999908447266e+00
+3.532999992370605e+00 +6.146999835968018e+00
+3.510999917984009e+00 +6.152999877929688e+00
+3.496999979019165e+00 +6.173999786376953e+00
+3.474999904632568e+00 +6.179999828338623e+00
+3.459000110626221e+00 +6.197000026702881e+00
+3.437999963760376e+00 +6.204999923706055e+00
+3.421999931335449e+00 +6.222000122070312e+00
+3.408999919891357e+00 +6.222000122070312e+00
+3.394000053405762e+00 +6.239999771118164e+00
+3.378999948501587e+00 +6.261000156402588e+00
+3.355000019073486e+00 +6.263000011444092e+00
+3.332999944686890e+00 +6.268000125885010e+00
+3.312999963760376e+00 +6.278999805450439e+00
+3.306999921798706e+00 +6.290999889373779e+00
+3.290999889373779e+00 +6.308000087738037e+00
+3.266999959945679e+00 +6.310999870300293e+00
+3.252000093460083e+00 +6.329999923706055e+00
+3.211999893188477e+00 +6.302999973297119e+00
+2.394999980926514e+00 +4.750999927520752e+00
+2.375999927520752e+00 +4.750000000000000e+00
+2.359999895095825e+00 +4.736000061035156e+00
+2.342999935150146e+00 +4.737999916076660e+00
+2.321000099182129e+00 +4.731999874114990e+00
+2.302000045776367e+00 +4.730000019073486e+00
+2.273000001907349e+00 +4.710000038146973e+00
+2.265000104904175e+00 +4.730999946594238e+00
+2.263999938964844e+00 +4.745999813079834e+00
+2.253999948501587e+00 +4.763999938964844e+00
+2.243000030517578e+00 +4.780000209808350e+00
+2.226999998092651e+00 +4.784999847412109e+00
+2.217000007629395e+00 +4.802999973297119e+00
+2.200000047683716e+00 +4.806000232696533e+00
+2.186000108718872e+00 +4.815000057220459e+00
+2.173000097274780e+00 +4.806000232696533e+00
+2.155999898910522e+00 +4.809000015258789e+00
+2.127000093460083e+00 +4.785999774932861e+00
+2.108999967575073e+00 +4.784999847412109e+00
+2.088000059127808e+00 +4.777999877929688e+00
+2.069999933242798e+00 +4.778999805450439e+00
+2.061000108718872e+00 +4.778999805450439e+00
+2.039000034332275e+00 +4.769000053405762e+00
+2.022000074386597e+00 +4.769999980926514e+00
+2.005000114440918e+00 +4.770999908447266e+00
+1.985000014305115e+00 +4.767000198364258e+00
+1.972000002861023e+00 +4.776999950408936e+00
+1.952999949455261e+00 +4.774000167846680e+00
+1.942000031471252e+00 +4.768000125885010e+00
+1.924000024795532e+00 +4.767000198364258e+00
+1.904999971389771e+00 +4.763999938964844e+00
+1.891000032424927e+00 +4.771999835968018e+00
+1.871999979019165e+00 +4.767000198364258e+00
+1.855000019073486e+00 +4.769000053405762e+00
+1.840999960899353e+00 +4.756000041961670e+00
+1.827000021934509e+00 +4.762000083923340e+00
+1.807000041007996e+00 +4.755000114440918e+00
+1.792000055313110e+00 +4.762000083923340e+00
+1.774000048637390e+00 +4.758999824523926e+00
+1.754999995231628e+00 +4.752999782562256e+00
+1.738999962806702e+00 +4.756999969482422e+00
+1.731999993324280e+00 +4.760000228881836e+00
+1.713999986648560e+00 +4.756000041961670e+00
+1.695000052452087e+00 +4.751999855041504e+00
+1.679999947547913e+00 +4.756000041961670e+00
+1.662999987602234e+00 +4.756000041961670e+00
+1.644999980926514e+00 +4.752999782562256e+00
+1.636999964714050e+00 +4.754000186920166e+00
+1.615000009536743e+00 +4.738999843597412e+00
+1.605000019073486e+00 +4.756999969482422e+00
+1.585000038146973e+00 +4.747000217437744e+00
+1.574000000953674e+00 +4.764999866485596e+00
+1.552000045776367e+00 +4.748000144958496e+00
+1.546000003814697e+00 +4.754000186920166e+00
+1.527999997138977e+00 +4.750000000000000e+00
+1.508000016212463e+00 +4.739999771118164e+00
+1.493999958038330e+00 +4.745999813079834e+00
+1.476999998092651e+00 +4.745999813079834e+00
+1.458999991416931e+00 +4.738999843597412e+00
+1.445999979972839e+00 +4.749000072479248e+00
+1.434999942779541e+00 +4.742000102996826e+00
+1.421000003814697e+00 +4.749000072479248e+00
+1.401999950408936e+00 +4.737999916076660e+00
+1.383999943733215e+00 +4.732999801635742e+00
+1.370000004768372e+00 +4.741000175476074e+00
+1.350999951362610e+00 +4.732999801635742e+00
+1.343999981880188e+00 +4.735000133514404e+00
+1.330000042915344e+00 +4.743000030517578e+00
+1.309999942779541e+00 +4.728000164031982e+00
+1.294000029563904e+00 +4.727000236511230e+00
+1.282999992370605e+00 +4.748000144958496e+00
+1.258999943733215e+00 +4.716000080108643e+00
+1.250000000000000e+00 +4.742000102996826e+00
+1.241999983787537e+00 +4.743999958038330e+00
+1.225000023841858e+00 +4.738999843597412e+00
+1.207999944686890e+00 +4.732999801635742e+00
+1.197000026702881e+00 +4.751999855041504e+00
+1.175999999046326e+00 +4.732999801635742e+00
+1.161000013351440e+00 +4.735000133514404e+00
+1.156000018119812e+00 +4.745999813079834e+00
+1.136999964714050e+00 +4.736999988555908e+00
+1.121000051498413e+00 +4.732999801635742e+00
+1.108000040054321e+00 +4.745999813079834e+00
+1.088999986648560e+00 +4.730000019073486e+00
+1.074000000953674e+00 +4.734000205993652e+00
+1.062000036239624e+00 +4.750000000000000e+00
+1.050999999046326e+00 +4.736999988555908e+00
+1.034999966621399e+00 +4.734000205993652e+00
+1.021999955177307e+00 +4.747000217437744e+00
+1.003999948501587e+00 +4.732999801635742e+00
+9.879999756813049e-01 +4.732999801635742e+00
+9.760000109672546e-01 +4.749000072479248e+00
+9.530000090599060e-01 +4.675000190734863e+00
+9.359999895095825e-01 +4.670000076293945e+00
+9.250000119209290e-01 +4.691999912261963e+00
+9.100000262260437e-01 +4.689000129699707e+00
+8.939999938011169e-01 +4.688000202178955e+00
+8.820000290870667e-01 +4.703999996185303e+00
+8.650000095367432e-01 +4.697999954223633e+00
+8.579999804496765e-01 +4.697000026702881e+00
+8.420000076293945e-01 +4.696000099182129e+00
+8.259999752044678e-01 +4.692999839782715e+00
+8.119999766349792e-01 +4.695000171661377e+00
+8.019999861717224e-01 +4.724999904632568e+00
+7.850000262260437e-01 +4.718999862670898e+00
+7.829999923706055e-01 +4.749000072479248e+00
+7.779999971389771e-01 +4.815000057220459e+00
+7.659999728202820e-01 +4.831999778747559e+00
+7.599999904632568e-01 +4.892000198364258e+00
+7.540000081062317e-01 +4.953999996185303e+00
+7.509999871253967e-01 +5.041999816894531e+00
+7.469999790191650e-01 +5.120999813079834e+00
+7.919999957084656e-01 +5.473999977111816e+00
+7.799999713897705e-01 +5.511000156402588e+00
+7.860000133514404e-01 +5.678999900817871e+00
+7.720000147819519e-01 +5.705999851226807e+00
+7.549999952316284e-01 +5.717999935150146e+00
+9.340000152587891e-01 +7.197999954223633e+00
+9.240000247955322e-01 +7.209000110626221e+00
+9.020000100135803e-01 +7.215000152587891e+00
+8.790000081062317e-01 +7.214000225067139e+00
+8.560000061988831e-01 +7.221000194549561e+00
+8.330000042915344e-01 +7.216000080108643e+00
+8.109999895095825e-01 +7.223999977111816e+00
+7.879999876022339e-01 +7.224999904632568e+00
+7.779999971389771e-01 +7.238999843597412e+00
+7.540000081062317e-01 +7.230000019073486e+00
+7.319999933242798e-01 +7.236000061035156e+00
+7.089999914169312e-01 +7.238999843597412e+00
+6.859999895095825e-01 +7.236999988555908e+00
+6.629999876022339e-01 +7.238999843597412e+00
+6.520000100135803e-01 +7.245999813079834e+00
+6.290000081062317e-01 +7.239999771118164e+00
+6.069999933242798e-01 +7.251999855041504e+00
+5.849999785423279e-01 +7.260000228881836e+00
+5.619999766349792e-01 +7.258999824523926e+00
+5.379999876022339e-01 +7.252999782562256e+00
+5.270000100135803e-01 +7.251999855041504e+00
+5.040000081062317e-01 +7.251999855041504e+00
+4.819999933242798e-01 +7.263000011444092e+00
+4.580000042915344e-01 +7.256999969482422e+00
+4.359999895095825e-01 +7.268000125885010e+00
+4.129999876022339e-01 +7.270999908447266e+00
+3.910000026226044e-01 +7.270999908447266e+00
+3.790000081062317e-01 +7.270999908447266e+00
+3.560000061988831e-01 +7.271999835968018e+00
+3.339999914169312e-01 +7.281000137329102e+00
+3.109999895095825e-01 +7.276000022888184e+00
+2.879999876022339e-01 +7.272999763488770e+00
+2.649999856948853e-01 +7.288000106811523e+00
+2.419999986886978e-01 +7.282999992370605e+00
+2.310000061988831e-01 +7.293000221252441e+00
+2.080000042915344e-01 +7.289999961853027e+00
+1.850000023841858e-01 +7.289999961853027e+00
+1.620000004768372e-01 +7.290999889373779e+00
+1.389999985694885e-01 +7.293000221252441e+00
+1.159999966621399e-01 +7.294000148773193e+00
+1.049999967217445e-01 +7.296000003814697e+00
+8.200000226497650e-02 +7.289999961853027e+00
+5.900000035762787e-02 +7.303999900817871e+00
+3.599999845027924e-02 +7.300000190734863e+00
+1.300000026822090e-02 +7.290999889373779e+00
-9.999999776482582e-03 +7.311999797821045e+00
-2.099999971687794e-02 +7.287000179290771e+00
-4.399999976158142e-02 +7.272999763488770e+00
-6.700000166893005e-02 +7.239999771118164e+00
-8.900000154972076e-02 +7.258999824523926e+00
-1.129999980330467e-01 +7.307000160217285e+00
-1.360000073909760e-01 +7.320000171661377e+00
-1.589999943971634e-01 +7.308000087738037e+00
-1.710000038146973e-01 +7.320000171661377e+00
-1.930000036954880e-01 +7.309999942779541e+00
-2.160000056028366e-01 +7.307000160217285e+00
-2.389999926090240e-01 +7.309999942779541e+00
-2.619999945163727e-01 +7.310999870300293e+00
-2.860000133514404e-01 +7.320000171661377e+00
-2.969999909400940e-01 +7.320000171661377e+00
-3.199999928474426e-01 +7.318999767303467e+00
-3.429999947547913e-01 +7.308000087738037e+00
-3.659999966621399e-01 +7.315000057220459e+00
-3.889999985694885e-01 +7.315000057220459e+00
-4.120000004768372e-01 +7.315999984741211e+00
-4.350000023841858e-01 +7.316999912261963e+00
-4.469999969005585e-01 +7.317999839782715e+00
-4.690000116825104e-01 +7.309000015258789e+00
-4.930000007152557e-01 +7.315000057220459e+00
-5.159999728202820e-01 +7.309000015258789e+00
-5.379999876022339e-01 +7.308000087738037e+00
-5.619999766349792e-01 +7.309999942779541e+00
-5.740000009536743e-01 +7.315000057220459e+00
-5.970000028610229e-01 +7.313000202178955e+00
-6.200000047683716e-01 +7.316999912261963e+00
-6.430000066757202e-01 +7.313000202178955e+00
-6.660000085830688e-01 +7.310999870300293e+00
-6.890000104904175e-01 +7.313000202178955e+00
-7.129999995231628e-01 +7.317999839782715e+00
-7.229999899864197e-01 +7.307000160217285e+00
-7.469999790191650e-01 +7.313000202178955e+00
-7.699999809265137e-01 +7.311999797821045e+00
-7.929999828338623e-01 +7.311999797821045e+00
-8.180000185966492e-01 +7.322999954223633e+00
-8.399999737739563e-01 +7.309999942779541e+00
-8.519999980926514e-01 +7.316999912261963e+00
-8.750000000000000e-01 +7.315999984741211e+00
-8.980000019073486e-01 +7.307000160217285e+00
-9.219999909400940e-01 +7.314000129699707e+00
-9.449999928474426e-01 +7.310999870300293e+00
-9.660000205039978e-01 +7.298999786376953e+00
-9.909999966621399e-01 +7.304999828338623e+00
-1.003000020980835e+00 +7.307000160217285e+00
-1.024999976158142e+00 +7.300000190734863e+00
-1.049000024795532e+00 +7.301000118255615e+00
-1.070999979972839e+00 +7.297999858856201e+00
-1.095000028610229e+00 +7.297999858856201e+00
-1.116999983787537e+00 +7.290999889373779e+00
-1.129999995231628e+00 +7.296999931335449e+00
-1.151999950408936e+00 +7.287000179290771e+00
-1.175999999046326e+00 +7.290999889373779e+00
-1.197999954223633e+00 +7.280000209808350e+00
-1.222000002861023e+00 +7.288000106811523e+00
-1.243999958038330e+00 +7.277999877929688e+00
-1.268000006675720e+00 +7.276000022888184e+00
-1.279000043869019e+00 +7.274000167846680e+00
-1.302000045776367e+00 +7.271999835968018e+00
-1.325000047683716e+00 +7.268000125885010e+00
-1.350000023841858e+00 +7.276999950408936e+00
-1.368999958038330e+00 +7.251999855041504e+00
-1.396000027656555e+00 +7.265999794006348e+00
-1.406000018119812e+00 +7.256999969482422e+00
-1.430999994277954e+00 +7.267000198364258e+00
-1.453999996185303e+00 +7.263000011444092e+00
-1.475999951362610e+00 +7.254000186920166e+00
-1.500000000000000e+00 +7.255000114440918e+00
-1.521999955177307e+00 +7.244999885559082e+00
-1.546000003814697e+00 +7.248000144958496e+00
-1.559000015258789e+00 +7.250999927520752e+00
-1.578999996185303e+00 +7.236999988555908e+00
-1.603999972343445e+00 +7.241000175476074e+00
-1.626999974250793e+00 +7.234000205993652e+00
-1.646999955177307e+00 +7.218999862670898e+00
-1.672999978065491e+00 +7.229000091552734e+00
-1.684000015258789e+00 +7.223000049591064e+00
-1.708999991416931e+00 +7.230999946594238e+00
-1.730000019073486e+00 +7.217999935150146e+00
-1.753000020980835e+00 +7.211999893188477e+00
-1.776999950408936e+00 +7.211999893188477e+00
-1.802000045776367e+00 +7.216000080108643e+00
-1.810999989509583e+00 +7.203999996185303e+00
-1.833999991416931e+00 +7.199999809265137e+00
-1.858999967575073e+00 +7.203999996185303e+00
-1.878999948501587e+00 +7.186999797821045e+00
-1.902999997138977e+00 +7.188000202178955e+00
-1.927000045776367e+00 +7.188000202178955e+00
-1.950000047683716e+00 +7.179999828338623e+00
-1.962000012397766e+00 +7.182000160217285e+00
-1.985000014305115e+00 +7.176000118255615e+00
-2.012000083923340e+00 +7.184999942779541e+00
-2.028000116348267e+00 +7.157999992370605e+00
-2.055000066757202e+00 +7.164999961853027e+00
-2.081000089645386e+00 +7.172999858856201e+00
-2.098999977111816e+00 +7.151999950408936e+00
-2.111999988555908e+00 +7.153999805450439e+00
-2.137000083923340e+00 +7.155000209808350e+00
-2.157000064849854e+00 +7.138999938964844e+00
-2.180999994277954e+00 +7.138999938964844e+00
-2.207999944686890e+00 +7.146999835968018e+00
-2.227999925613403e+00 +7.131000041961670e+00
-2.236999988555908e+00 +7.122000217437744e+00
-2.266999959945679e+00 +7.137000083923340e+00
-2.282999992370605e+00 +7.111000061035156e+00
-2.308000087738037e+00 +7.111000061035156e+00
-2.332999944686890e+00 +7.112999916076660e+00
-2.354000091552734e+00 +7.099999904632568e+00
-2.364000082015991e+00 +7.094999790191650e+00
-2.391000032424927e+00 +7.099999904632568e+00
-2.411000013351440e+00 +7.085000038146973e+00
-2.434000015258789e+00 +7.080999851226807e+00
-2.457999944686890e+00 +7.078999996185303e+00
-2.477999925613403e+00 +7.064000129699707e+00
-2.502000093460083e+00 +7.061999797821045e+00
-2.517999887466431e+00 +7.072999954223633e+00
-2.533999919891357e+00 +7.046000003814697e+00
-2.556999921798706e+00 +7.041999816894531e+00
-2.585000038146973e+00 +7.048999786376953e+00
-2.605000019073486e+00 +7.034999847412109e+00
-2.625000000000000e+00 +7.020999908447266e+00
-2.654999971389771e+00 +7.032999992370605e+00
-2.660000085830688e+00 +7.012000083923340e+00
-2.681999921798706e+00 +7.004000186920166e+00
-2.710000038146973e+00 +7.012000083923340e+00
-2.727999925613403e+00 +6.992000102996826e+00
-2.750000000000000e+00 +6.984000205993652e+00
-2.779000043869019e+00 +6.993000030517578e+00
-2.786000013351440e+00 +6.980000019073486e+00
-2.809000015258789e+00 +6.973000049591064e+00
-2.834000110626221e+00 +6.973000049591064e+00
-2.854000091552734e+00 +6.959000110626221e+00
-2.875000000000000e+00 +6.947999954223633e+00
-2.900000095367432e+00 +6.947999954223633e+00
-2.920000076293945e+00 +6.933000087738037e+00
-2.927000045776367e+00 +6.920000076293945e+00
-2.957999944686890e+00 +6.932000160217285e+00
-2.974999904632568e+00 +6.912000179290771e+00
-2.999000072479248e+00 +6.907999992370605e+00
-3.019999980926514e+00 +6.896999835968018e+00
-3.042999982833862e+00 +6.890999794006348e+00
-3.052999973297119e+00 +6.883999824523926e+00
-3.078000068664551e+00 +6.881000041961670e+00
-3.096999883651733e+00 +6.866000175476074e+00
-3.124000072479248e+00 +6.868999958038330e+00
-3.141999959945679e+00 +6.849999904632568e+00
-3.165999889373779e+00 +6.846000194549561e+00
-3.186000108718872e+00 +6.831999778747559e+00
-3.200999975204468e+00 +6.835999965667725e+00
-3.217999935150146e+00 +6.816999912261963e+00
-3.240000009536743e+00 +6.809000015258789e+00
-3.265000104904175e+00 +6.806000232696533e+00
-3.285000085830688e+00 +6.791999816894531e+00
-3.309000015258789e+00 +6.788000106811523e+00
-3.322000026702881e+00 +6.787000179290771e+00
-3.341000080108643e+00 +6.772999763488770e+00
-3.362999916076660e+00 +6.763999938964844e+00
-3.384999990463257e+00 +6.752999782562256e+00
-3.411000013351440e+00 +6.752999782562256e+00
-3.431999921798706e+00 +6.742000102996826e+00
-3.457000017166138e+00 +6.737999916076660e+00
-3.464999914169312e+00 +6.728000164031982e+00
-3.487999916076660e+00 +6.719999790191650e+00
-3.509000062942505e+00 +6.709000110626221e+00
-3.528000116348267e+00 +6.695000171661377e+00
-3.552000045776367e+00 +6.689000129699707e+00
-3.569999933242798e+00 +6.672999858856201e+00
-3.588000059127808e+00 +6.681000232696533e+00
-3.605999946594238e+00 +6.664000034332275e+00
-3.631000041961670e+00 +6.660999774932861e+00
-3.651000022888184e+00 +6.645999908447266e+00
-3.674999952316284e+00 +6.642000198364258e+00
-3.696000099182129e+00 +6.630000114440918e+00
-3.717999935150146e+00 +6.619999885559082e+00
-3.723999977111816e+00 +6.607999801635742e+00
-3.749000072479248e+00 +6.603000164031982e+00
-3.769999980926514e+00 +6.591000080108643e+00
-3.796000003814697e+00 +6.589000225067139e+00
-3.815000057220459e+00 +6.573999881744385e+00
-3.836999893188477e+00 +6.565000057220459e+00
-3.842999935150146e+00 +6.551000118255615e+00
-3.874000072479248e+00 +6.557000160217285e+00
-3.888999938964844e+00 +6.534999847412109e+00
-3.911999940872192e+00 +6.526999950408936e+00
-3.934999942779541e+00 +6.518000125885010e+00
-3.953999996185303e+00 +6.504000186920166e+00
-3.974999904632568e+00 +6.492000102996826e+00
-3.990000009536743e+00 +6.493999958038330e+00
-4.010000228881836e+00 +6.480999946594238e+00
-4.034999847412109e+00 +6.474999904632568e+00
-4.054999828338623e+00 +6.462999820709229e+00
-4.068999767303467e+00 +6.440000057220459e+00
-4.093999862670898e+00 +6.434999942779541e+00
-4.118999958038330e+00 +6.428999900817871e+00
-4.125000000000000e+00 +6.415999889373779e+00
-4.145999908447266e+00 +6.405000209808350e+00
-4.171000003814697e+00 +6.400000095367432e+00
-4.190000057220459e+00 +6.385000228881836e+00
-4.217999935150146e+00 +6.382999897003174e+00
-4.236999988555908e+00 +6.368000030517578e+00
-4.239999771118164e+00 +6.352000236511230e+00
-4.263999938964844e+00 +6.342999935150146e+00
-4.290999889373779e+00 +6.341000080108643e+00
-4.309999942779541e+00 +6.326000213623047e+00
-4.328999996185303e+00 +6.310999870300293e+00
-4.355999946594238e+00 +6.308000087738037e+00
-4.362999916076660e+00 +6.296999931335449e+00
-4.375999927520752e+00 +6.274000167846680e+00
-4.407999992370605e+00 +6.276999950408936e+00
-4.418000221252441e+00 +6.250999927520752e+00
-4.439000129699707e+00 +6.237999916076660e+00
-4.469999790191650e+00 +6.239999771118164e+00
-4.481999874114990e+00 +6.215000152587891e+00
-4.491000175476074e+00 +6.208000183105469e+00
-4.521999835968018e+00 +6.210000038146973e+00
-4.532999992370605e+00 +6.183000087738037e+00
-4.558000087738037e+00 +6.176000118255615e+00
-4.578999996185303e+00 +6.164999961853027e+00
-4.593999862670898e+00 +6.144000053405762e+00
-4.624000072479248e+00 +6.144000053405762e+00
-4.631999969482422e+00 +6.135000228881836e+00
-4.647999763488770e+00 +6.116000175476074e+00
-4.666999816894531e+00 +6.100999832153320e+00
-4.697000026702881e+00 +6.099999904632568e+00
-4.708000183105469e+00 +6.074999809265137e+00
-4.724999904632568e+00 +6.057000160217285e+00
-4.745999813079834e+00 +6.065000057220459e+00
-4.754000186920166e+00 +6.035999774932861e+00
-4.774000167846680e+00 +6.022999763488770e+00
-4.808000087738037e+00 +6.026000022888184e+00
-4.816999912261963e+00 +5.999000072479248e+00
-4.836999893188477e+00 +5.985000133514404e+00
-4.859000205993652e+00 +5.993000030517578e+00
-4.875999927520752e+00 +5.975999832153320e+00
-4.889999866485596e+00 +5.953999996185303e+00
-4.914000034332275e+00 +5.945000171661377e+00
-4.919000148773193e+00 +5.913000106811523e+00
-4.952000141143799e+00 +5.914999961853027e+00
-4.968999862670898e+00 +5.897999763488770e+00
-4.977000236511230e+00 +5.888999938964844e+00
-4.998000144958496e+00 +5.875999927520752e+00
-5.022999763488770e+00 +5.868000030517578e+00
-5.033999919891357e+00 +5.842999935150146e+00
-5.057000160217285e+00 +5.833000183105469e+00
-5.077000141143799e+00 +5.818999767303467e+00
-5.096000194549561e+00 +5.803999900817871e+00
-5.106999874114990e+00 +5.797999858856201e+00
-5.132999897003174e+00 +5.790999889373779e+00
-5.142000198364258e+00 +5.763999938964844e+00
-5.169000148773193e+00 +5.757999897003174e+00
-5.195000171661377e+00 +5.750999927520752e+00
-5.208000183105469e+00 +5.728000164031982e+00
-5.210999965667725e+00 +5.715000152587891e+00
-5.235000133514404e+00 +5.703999996185303e+00
-5.251999855041504e+00 +5.686999797821045e+00
-5.269000053405762e+00 +5.669000148773193e+00
-5.293000221252441e+00 +5.659999847412109e+00
-5.309999942779541e+00 +5.642000198364258e+00
-5.330999851226807e+00 +5.629000186920166e+00
-5.350999832153320e+00 +5.631999969482422e+00
-5.361000061035156e+00 +5.606999874114990e+00
-5.381999969482422e+00 +5.593999862670898e+00
-5.376999855041504e+00 +5.553999900817871e+00
-5.366000175476074e+00 +5.507999897003174e+00
-5.360000133514404e+00 +5.467000007629395e+00
-5.363999843597412e+00 +5.453000068664551e+00
-5.357999801635742e+00 +5.413000106811523e+00
-5.361999988555908e+00 +5.383999824523926e+00
-5.382999897003174e+00 +5.370999813079834e+00
-5.407999992370605e+00 +5.361999988555908e+00
-5.460999965667725e+00 +5.380000114440918e+00
-5.526999950408936e+00 +5.428999900817871e+00
-5.565999984741211e+00 +5.433000087738037e+00
-5.590000152587891e+00 +5.422999858856201e+00
-5.612999916076660e+00 +5.409999847412109e+00
-5.620999813079834e+00 +5.385000228881836e+00
-5.644000053405762e+00 +5.372000217437744e+00
-5.664999961853027e+00 +5.359000205993652e+00
-5.672999858856201e+00 +5.349999904632568e+00
-5.689000129699707e+00 +5.330999851226807e+00
-5.710999965667725e+00 +5.317999839782715e+00
-5.723999977111816e+00 +5.296000003814697e+00
-5.742000102996826e+00 +5.278999805450439e+00
-5.771999835968018e+00 +5.274000167846680e+00
-5.778999805450439e+00 +5.247000217437744e+00
-5.789000034332275e+00 +5.238999843597412e+00
-5.815999984741211e+00 +5.230999946594238e+00
-5.828999996185303e+00 +5.209000110626221e+00
-5.842999935150146e+00 +5.190000057220459e+00
-5.873000144958496e+00 +5.183000087738037e+00
-5.879000186920166e+00 +5.155000209808350e+00
-5.896999835968018e+00 +5.155000209808350e+00
-5.926000118255615e+00 +5.147999763488770e+00
-5.934999942779541e+00 +5.123000144958496e+00
-5.947000026702881e+00 +5.100999832153320e+00
-5.980999946594238e+00 +5.097000122070312e+00
-5.981999874114990e+00 +5.065999984741211e+00
-6.004000186920166e+00 +5.052000045776367e+00
-6.019999980926514e+00 +5.050000190734863e+00
-6.032000064849854e+00 +5.026999950408936e+00
-6.051000118255615e+00 +5.011000156402588e+00
-6.068999767303467e+00 +4.993999958038330e+00
-6.078999996185303e+00 +4.969999790191650e+00
-6.099999904632568e+00 +4.955999851226807e+00
-6.117000102996826e+00 +4.953999996185303e+00
-6.122000217437744e+00 +4.926000118255615e+00
-6.144000053405762e+00 +4.910999774932861e+00
-6.164999961853027e+00 +4.896999835968018e+00
-6.177000045776367e+00 +4.875000000000000e+00
-6.190000057220459e+00 +4.853000164031982e+00
-6.212999820709229e+00 +4.840000152587891e+00
-6.217000007629395e+00 +4.828000068664551e+00
-6.235000133514404e+00 +4.809999942779541e+00
-6.263999938964844e+00 +4.802000045776367e+00
-6.276000022888184e+00 +4.778999805450439e+00
-6.280000209808350e+00 +4.751999855041504e+00
-6.321000099182129e+00 +4.751999855041504e+00
-6.306000232696533e+00 +4.723999977111816e+00
-6.335000038146973e+00 +4.715000152587891e+00
-6.352000236511230e+00 +4.697000026702881e+00
-6.357999801635742e+00 +4.670000076293945e+00
-6.382999897003174e+00 +4.657999992370605e+00
-6.406000137329102e+00 +4.644000053405762e+00
-6.415999889373779e+00 +4.619999885559082e+00
-6.421000003814697e+00 +4.609000205993652e+00
-6.447999954223633e+00 +4.598000049591064e+00
-6.460000038146973e+00 +4.574999809265137e+00
-6.468999862670898e+00 +4.552000045776367e+00
-6.495999813079834e+00 +4.539999961853027e+00
-6.495999813079834e+00 +4.510000228881836e+00
-6.506000041961670e+00 +4.501999855041504e+00
-6.540999889373779e+00 +4.495999813079834e+00
-6.534999847412109e+00 +4.460999965667725e+00
-6.550000190734863e+00 +4.441999912261963e+00
-6.585999965667725e+00 +4.435999870300293e+00
-6.589000225067139e+00 +4.407999992370605e+00
-6.605999946594238e+00 +4.388999938964844e+00
-6.614999771118164e+00 +4.380000114440918e+00
-6.625000000000000e+00 +4.356999874114990e+00
-6.639999866485596e+00 +4.336999893188477e+00
-6.670000076293945e+00 +4.327000141143799e+00
-6.673999786376953e+00 +4.300000190734863e+00
-6.685999870300293e+00 +4.277999877929688e+00
-6.706999778747559e+00 +4.276999950408936e+00
-6.709000110626221e+00 +4.248000144958496e+00
-6.727000236511230e+00 +4.230000019073486e+00
-6.758999824523926e+00 +4.219999790191650e+00
-6.760000228881836e+00 +4.191999912261963e+00
-6.782999992370605e+00 +4.177000045776367e+00
-6.809999942779541e+00 +4.164000034332275e+00
-6.808000087738037e+00 +4.147999763488770e+00
-6.830999851226807e+00 +4.131999969482422e+00
-6.854000091552734e+00 +4.117000102996826e+00
-6.867000102996826e+00 +4.094999790191650e+00
-6.882999897003174e+00 +4.076000213623047e+00
-6.906000137329102e+00 +4.059999942779541e+00
-6.909999847412109e+00 +4.047999858856201e+00
-6.931000232696533e+00 +4.031000137329102e+00
-6.953999996185303e+00 +4.014999866485596e+00
-6.967000007629395e+00 +3.993999958038330e+00
-6.975999832153320e+00 +3.970000028610229e+00
-7.002999782562256e+00 +3.956000089645386e+00
-6.993999958038330e+00 +3.937000036239624e+00
-7.006999969482422e+00 +3.914999961853027e+00
-7.015999794006348e+00 +3.891000032424927e+00
-7.011000156402588e+00 +3.859999895095825e+00
-7.020999908447266e+00 +3.836999893188477e+00
-7.032000064849854e+00 +3.813999891281128e+00
-7.038000106811523e+00 +3.789000034332275e+00
-7.058000087738037e+00 +3.785000085830688e+00
-7.089000225067139e+00 +3.773000001907349e+00
-7.111999988555908e+00 +3.756999969482422e+00
-7.152999877929688e+00 +3.750000000000000e+00
-7.182000160217285e+00 +3.736000061035156e+00
-7.171999931335449e+00 +3.701999902725220e+00
-7.173999786376953e+00 +3.688999891281128e+00
-7.198999881744385e+00 +3.674000024795532e+00
-7.197000026702881e+00 +3.644000053405762e+00
-7.211999893188477e+00 +3.622999906539917e+00
-7.223000049591064e+00 +3.599999904632568e+00
-7.227000236511230e+00 +3.573999881744385e+00
-7.230000019073486e+00 +3.546999931335449e+00
-7.224999904632568e+00 +3.530999898910522e+00
-7.239999771118164e+00 +3.509999990463257e+00
-7.257999897003174e+00 +3.490000009536743e+00
-7.278999805450439e+00 +3.473000049591064e+00
-7.541999816894531e+00 +2.233999967575073e+00
-7.513999938964844e+00 +2.213000059127808e+00
-7.514999866485596e+00 +2.187000036239624e+00
-7.515999794006348e+00 +2.161999940872192e+00
-7.525000095367432e+00 +2.138999938964844e+00
-7.521999835968018e+00 +2.112999916076660e+00
-7.544000148773193e+00 +2.092999935150146e+00
-7.526999950408936e+00 +2.075999975204468e+00
-7.541999816894531e+00 +2.055000066757202e+00
-7.530000209808350e+00 +2.026000022888184e+00
-7.528999805450439e+00 +2.000000000000000e+00
-7.546000003814697e+00 +1.980000019073486e+00
-7.545000076293945e+00 +1.953999996185303e+00
-7.546000003814697e+00 +1.940999984741211e+00
-7.565000057220459e+00 +1.921000003814697e+00
-7.565999984741211e+00 +1.896000027656555e+00
-7.564000129699707e+00 +1.870000004768372e+00
-7.563000202178955e+00 +1.845000028610229e+00
-7.576000213623047e+00 +1.822999954223633e+00
-7.567999839782715e+00 +1.796000003814697e+00
-7.572999954223633e+00 +1.784000039100647e+00
-7.581999778747559e+00 +1.761000037193298e+00
-7.571000099182129e+00 +1.733999967575073e+00
-7.560999870300293e+00 +1.705999970436096e+00
-7.584000110626221e+00 +1.685999989509583e+00
-7.564000129699707e+00 +1.656999945640564e+00
-7.566999912261963e+00 +1.644999980926514e+00
-7.580999851226807e+00 +1.623999953269958e+00
-7.586999893188477e+00 +1.600000023841858e+00
-7.584000110626221e+00 +1.574000000953674e+00
-7.602000236511230e+00 +1.552999973297119e+00
-7.579999923706055e+00 +1.524000048637390e+00
-7.589000225067139e+00 +1.501000046730042e+00
-7.607999801635742e+00 +1.491999983787537e+00
-7.592000007629395e+00 +1.463999986648560e+00
-7.599999904632568e+00 +1.440999984741211e+00
-7.616000175476074e+00 +1.419000029563904e+00
-7.606999874114990e+00 +1.393000006675720e+00
-7.594999790191650e+00 +1.366000056266785e+00
-7.616000175476074e+00 +1.356999993324280e+00
-7.611999988555908e+00 +1.332000017166138e+00
-7.617000102996826e+00 +1.307999968528748e+00
-7.612999916076660e+00 +1.282999992370605e+00
-7.618999958038330e+00 +1.258999943733215e+00
-7.610000133514404e+00 +1.233000040054321e+00
-7.626999855041504e+00 +1.212000012397766e+00
-7.598000049591064e+00 +1.195000052452087e+00
-7.629000186920166e+00 +1.174999952316284e+00
-7.642000198364258e+00 +1.151999950408936e+00
-7.619999885559082e+00 +1.125000000000000e+00
-7.630000114440918e+00 +1.101999998092651e+00
-7.651999950408936e+00 +1.080000042915344e+00
-7.638999938964844e+00 +1.065999984741211e+00
-7.638000011444092e+00 +1.042000055313110e+00
-7.658999919891357e+00 +1.019999980926514e+00
-7.640999794006348e+00 +9.929999709129333e-01
-7.650000095367432e+00 +9.700000286102295e-01
-7.651000022888184e+00 +9.459999799728394e-01
-7.638000011444092e+00 +9.200000166893005e-01
-7.655000209808350e+00 +9.100000262260437e-01
-7.656000137329102e+00 +8.849999904632568e-01
-7.633999824523926e+00 +8.579999804496765e-01
-7.647999763488770e+00 +8.360000252723694e-01
-7.650000095367432e+00 +8.119999766349792e-01
-7.649000167846680e+00 +7.870000004768372e-01
-7.644999980926514e+00 +7.749999761581421e-01
-7.659999847412109e+00 +7.519999742507935e-01
-7.663000106811523e+00 +7.279999852180481e-01
-7.651000022888184e+00 +7.020000219345093e-01
-7.657999992370605e+00 +6.790000200271606e-01
-7.662000179290771e+00 +6.549999713897705e-01
-7.669000148773193e+00 +6.309999823570251e-01
-7.682000160217285e+00 +6.200000047683716e-01
-7.649000167846680e+00 +5.929999947547913e-01
-7.673999786376953e+00 +5.709999799728394e-01
-7.682000160217285e+00 +5.469999909400940e-01
-7.664000034332275e+00 +5.220000147819519e-01
-7.669000148773193e+00 +4.979999959468842e-01
-7.684000015258789e+00 +4.869999885559082e-01
-7.668000221252441e+00 +4.620000123977661e-01
-7.672999858856201e+00 +4.379999935626984e-01
-7.684000015258789e+00 +4.140000045299530e-01
-7.673999786376953e+00 +3.889999985694885e-01
-7.671000003814697e+00 +3.650000095367432e-01
-7.677999973297119e+00 +3.409999907016754e-01
-7.675000190734863e+00 +3.289999961853027e-01
-7.662000179290771e+00 +3.039999902248383e-01
-7.691999912261963e+00 +2.809999883174896e-01
-7.665999889373779e+00 +2.560000121593475e-01
-7.679999828338623e+00 +2.329999953508377e-01
-7.697999954223633e+00 +2.090000063180923e-01
-7.675000190734863e+00 +1.959999948740005e-01
-7.676000118255615e+00 +1.720000058412552e-01
-7.688000202178955e+00 +1.480000019073486e-01
-7.684999942779541e+00 +1.239999979734421e-01
-7.692999839782715e+00 +1.000000014901161e-01
-7.704999923706055e+00 +7.599999755620956e-02
-7.686999797821045e+00 +5.200000107288361e-02
-7.697000026702881e+00 +3.999999910593033e-02
-7.706999778747559e+00 +1.600000075995922e-02
-7.695000171661377e+00 -8.999999612569809e-03
-7.697000026702881e+00 -3.299999982118607e-02
-7.709000110626221e+00 -5.700000002980232e-02
-7.684999942779541e+00 -8.100000023841858e-02
-7.705999851226807e+00 -9.300000220537186e-02
-7.711999893188477e+00 -1.180000007152557e-01
-7.690000057220459e+00 -1.420000046491623e-01
-7.701000213623047e+00 -1.659999936819077e-01
-7.695000171661377e+00 -1.899999976158142e-01
-7.696000099182129e+00 -2.140000015497208e-01
-7.691999912261963e+00 -2.380000054836273e-01
-7.690999984741211e+00 -2.500000000000000e-01
-7.693999767303467e+00 -2.750000059604645e-01
-7.697000026702881e+00 -2.989999949932098e-01
-7.699999809265137e+00 -3.230000138282776e-01
-7.689000129699707e+00 -3.470000028610229e-01
-7.697999954223633e+00 -3.720000088214874e-01
-7.698999881744385e+00 -3.840000033378601e-01
-7.696000099182129e+00 -4.079999923706055e-01
-7.697000026702881e+00 -4.320000112056732e-01
-7.697000026702881e+00 -4.569999873638153e-01
-7.690000057220459e+00 -4.799999892711639e-01
-7.699999809265137e+00 -5.049999952316284e-01
-7.698999881744385e+00 -5.170000195503235e-01
-7.693999767303467e+00 -5.410000085830688e-01
-7.697999954223633e+00 -5.659999847412109e-01
-7.688000202178955e+00 -5.889999866485596e-01
-7.693999767303467e+00 -6.140000224113464e-01
-7.706999778747559e+00 -6.399999856948853e-01
-7.703999996185303e+00 -6.639999747276306e-01
-7.692999839782715e+00 -6.750000119209290e-01
-7.699999809265137e+00 -6.999999880790710e-01
-7.703999996185303e+00 -7.250000238418579e-01
-7.693999767303467e+00 -7.480000257492065e-01
-7.708000183105469e+00 -7.860000133514404e-01
-7.710999965667725e+00 -8.109999895095825e-01
-7.699999809265137e+00 -8.220000267028809e-01
-7.715000152587891e+00 -8.479999899864197e-01
-7.703999996185303e+00 -8.709999918937683e-01
-7.699999809265137e+00 -8.949999809265137e-01
-7.698999881744385e+00 -9.200000166893005e-01
-7.693999767303467e+00 -9.440000057220459e-01
-7.692999839782715e+00 -9.679999947547913e-01
-7.701000213623047e+00 -9.810000061988831e-01
-7.697999954223633e+00 -1.006000041961670e+00
-7.684999942779541e+00 -1.029000043869019e+00
-7.697000026702881e+00 -1.054999947547913e+00
-7.685999870300293e+00 -1.077999949455261e+00
-7.693999767303467e+00 -1.103999972343445e+00
-7.699999809265137e+00 -1.116999983787537e+00
-7.689000129699707e+00 -1.139999985694885e+00
-7.692999839782715e+00 -1.164999961853027e+00
-7.676000118255615e+00 -1.187000036239624e+00
-7.678999900817871e+00 -1.213000059127808e+00
-7.681000232696533e+00 -1.238000035285950e+00
-7.678999900817871e+00 -1.250000000000000e+00
-7.678999900817871e+00 -1.274000048637390e+00
-7.683000087738037e+00 -1.299999952316284e+00
-7.671000003814697e+00 -1.322999954223633e+00
-7.671000003814697e+00 -1.347000002861023e+00
-7.668000221252441e+00 -1.371999979019165e+00
-7.664000034332275e+00 -1.396000027656555e+00
-7.653999805450439e+00 -1.406999945640564e+00
-7.650000095367432e+00 -1.430999994277954e+00
-7.638000011444092e+00 -1.452999949455261e+00
-7.622000217437744e+00 -1.475000023841858e+00
-7.633999824523926e+00 -1.501999974250793e+00
-7.626999855041504e+00 -1.526000022888184e+00
-7.626999855041504e+00 -1.537999987602234e+00
-7.606999874114990e+00 -1.559000015258789e+00
-7.605999946594238e+00 -1.583999991416931e+00
-7.600999832153320e+00 -1.608000040054321e+00
-7.597000122070312e+00 -1.631999969482422e+00
-7.596000194549561e+00 -1.656999945640564e+00
-7.576000213623047e+00 -1.677000045776367e+00
-7.577000141143799e+00 -1.690000057220459e+00
-7.577000141143799e+00 -1.715000033378601e+00
-7.567999839782715e+00 -1.738000035285950e+00
-7.560999870300293e+00 -1.761000037193298e+00
-7.560999870300293e+00 -1.786000013351440e+00
-7.557000160217285e+00 -1.809999942779541e+00
-7.559999942779541e+00 -1.824000000953674e+00
-7.558000087738037e+00 -1.848000049591064e+00
-7.550000190734863e+00 -1.871999979019165e+00
-7.544000148773193e+00 -1.894999980926514e+00
-7.535999774932861e+00 -1.919000029563904e+00
-7.538000106811523e+00 -1.944000005722046e+00
-7.532999992370605e+00 -1.968000054359436e+00
-7.541999816894531e+00 -1.983000040054321e+00
-7.543000221252441e+00 -2.009000062942505e+00
-7.539999961853027e+00 -2.032999992370605e+00
-7.574999809265137e+00 -2.068000078201294e+00
-7.618999958038330e+00 -2.105999946594238e+00
-6.560999870300293e+00 -2.973000049591064e+00
-6.533999919891357e+00 -2.986000061035156e+00
-6.518000125885010e+00 -3.003000020980835e+00
-6.507999897003174e+00 -3.023999929428101e+00
-6.489999771118164e+00 -3.039999961853027e+00
-6.472000122070312e+00 -3.055999994277954e+00
-6.460000038146973e+00 -3.062999963760376e+00
-6.448999881744385e+00 -3.082999944686890e+00
-6.436999797821045e+00 -3.101999998092651e+00
-6.414999961853027e+00 -3.115999937057495e+00
-6.394999980926514e+00 -3.131000041961670e+00
-6.382999897003174e+00 -3.151000022888184e+00
-6.368000030517578e+00 -3.167999982833862e+00
-6.369999885559082e+00 -3.181999921798706e+00
-6.348000049591064e+00 -3.196000099182129e+00
-6.328000068664551e+00 -3.210000038146973e+00
-6.316999912261963e+00 -3.230000019073486e+00
-6.296999931335449e+00 -3.244999885559082e+00
-6.289999961853027e+00 -3.266000032424927e+00
-6.277999877929688e+00 -3.273000001907349e+00
-6.247000217437744e+00 -3.282000064849854e+00
-6.247000217437744e+00 -3.306999921798706e+00
-6.221000194549561e+00 -3.318000078201294e+00
-6.214000225067139e+00 -3.338999986648560e+00
-6.202000141143799e+00 -3.358000040054321e+00
-6.195000171661377e+00 -3.367000102996826e+00
-6.183000087738037e+00 -3.384999990463257e+00
-6.164999961853027e+00 -3.401000022888184e+00
-6.149000167846680e+00 -3.417999982833862e+00
-6.126999855041504e+00 -3.430000066757202e+00
-6.118999958038330e+00 -3.450999975204468e+00
-6.103000164031982e+00 -3.467999935150146e+00
-6.105999946594238e+00 -3.482000112533569e+00
-6.078999996185303e+00 -3.492000102996826e+00
-6.068999767303467e+00 -3.512000083923340e+00
-6.061999797821045e+00 -3.532999992370605e+00
-6.041999816894531e+00 -3.546999931335449e+00
-6.028999805450439e+00 -3.565000057220459e+00
-6.021999835968018e+00 -3.572999954223633e+00
-5.991000175476074e+00 -3.579999923706055e+00
-5.987999916076660e+00 -3.604000091552734e+00
-5.972000122070312e+00 -3.619999885559082e+00
-5.953000068664551e+00 -3.634999990463257e+00
-5.939000129699707e+00 -3.651000022888184e+00
-5.926000118255615e+00 -3.668999910354614e+00
-5.913000106811523e+00 -3.674000024795532e+00
-5.905000209808350e+00 -3.694999933242798e+00
-5.888000011444092e+00 -3.710000038146973e+00
-5.880000114440918e+00 -3.730999946594238e+00
-5.869999885559082e+00 -3.750000000000000e+00
-5.847000122070312e+00 -3.760999917984009e+00
-5.841000080108643e+00 -3.770999908447266e+00
-5.828999996185303e+00 -3.789000034332275e+00
-5.811999797821045e+00 -3.803999900817871e+00
-5.795000076293945e+00 -3.819000005722046e+00
-5.782999992370605e+00 -3.836999893188477e+00
-5.761000156402588e+00 -3.848999977111816e+00
-5.754000186920166e+00 -3.869999885559082e+00
-5.737999916076660e+00 -3.872999906539917e+00
-5.732999801635742e+00 -3.894999980926514e+00
-5.710999965667725e+00 -3.907000064849854e+00
-5.689000129699707e+00 -3.917999982833862e+00
-5.676000118255615e+00 -3.936000108718872e+00
-5.663000106811523e+00 -3.953000068664551e+00
-5.646999835968018e+00 -3.954999923706055e+00
-5.644000053405762e+00 -3.979000091552734e+00
-5.618999958038330e+00 -3.987999916076660e+00
-5.609000205993652e+00 -4.007999897003174e+00
-5.592999935150146e+00 -4.022999763488770e+00
-5.578000068664551e+00 -4.039000034332275e+00
-5.565000057220459e+00 -4.056000232696533e+00
-5.553999900817871e+00 -4.060999870300293e+00
-5.544000148773193e+00 -4.080999851226807e+00
-5.530000209808350e+00 -4.097000122070312e+00
-5.507999897003174e+00 -4.107999801635742e+00
-5.498000144958496e+00 -4.126999855041504e+00
-5.479000091552734e+00 -4.139999866485596e+00
-5.466000080108643e+00 -4.144000053405762e+00
-5.459000110626221e+00 -4.165999889373779e+00
-5.434000015258789e+00 -4.173999786376953e+00
-5.400000095367432e+00 -4.175000190734863e+00
-5.393000125885010e+00 -4.197000026702881e+00
-5.374000072479248e+00 -4.209000110626221e+00
-5.362999916076660e+00 -4.214000225067139e+00
-5.330999851226807e+00 -4.217000007629395e+00
-5.291999816894531e+00 -4.212999820709229e+00
-5.267000198364258e+00 -4.219999790191650e+00
-5.230999946594238e+00 -4.217999935150146e+00
-5.195000171661377e+00 -4.216000080108643e+00
-5.164999961853027e+00 -4.218999862670898e+00
-5.138999938964844e+00 -4.211999893188477e+00
-5.107999801635742e+00 -4.212999820709229e+00
-5.079999923706055e+00 -4.217000007629395e+00
-5.047999858856201e+00 -4.217999935150146e+00
-5.015999794006348e+00 -4.217999935150146e+00
-4.988999843597412e+00 -4.222000122070312e+00
-4.966000080108643e+00 -4.216000080108643e+00
-4.931000232696533e+00 -4.212999820709229e+00
-4.902999877929688e+00 -4.216000080108643e+00
-4.872000217437744e+00 -4.216000080108643e+00
-4.831999778747559e+00 -4.209000110626221e+00
-4.824999809265137e+00 -4.229000091552734e+00
-4.835000038146973e+00 -4.263999938964844e+00
-4.827000141143799e+00 -4.270999908447266e+00
-4.828000068664551e+00 -4.298999786376953e+00
-4.809000015258789e+00 -4.309000015258789e+00
-4.776000022888184e+00 -4.307000160217285e+00
-4.776999950408936e+00 -4.335000038146973e+00
-4.783999919891357e+00 -4.368000030517578e+00
-4.782000064849854e+00 -4.381000041961670e+00
-4.780000209808350e+00 -4.406000137329102e+00
-4.788000106811523e+00 -4.440999984741211e+00
-4.788000106811523e+00 -4.468999862670898e+00
-4.848999977111816e+00 -4.553999900817871e+00
-4.897999763488770e+00 -4.629000186920166e+00
-4.919000148773193e+00 -4.663000106811523e+00
-4.921999931335449e+00 -4.696000099182129e+00
-4.927000045776367e+00 -4.730000019073486e+00
-4.909999847412109e+00 -4.743000030517578e+00
-4.894999980926514e+00 -4.757999897003174e+00
-4.867000102996826e+00 -4.761000156402588e+00
-4.855999946594238e+00 -4.781000137329102e+00
-4.854000091552734e+00 -4.794000148773193e+00
-4.852000236511230e+00 -4.821000099182129e+00
-4.818999767303467e+00 -4.818999767303467e+00
-4.801000118255615e+00 -4.830999851226807e+00
-4.770999908447266e+00 -4.830999851226807e+00
-4.730000019073486e+00 -4.820000171661377e+00
-4.764999866485596e+00 -4.870999813079834e+00
-4.760000228881836e+00 -4.895999908447266e+00
-4.723999977111816e+00 -4.889999866485596e+00
-4.703000068664551e+00 -4.899000167846680e+00
-4.697000026702881e+00 -4.923999786376953e+00
-4.665999889373779e+00 -4.921999931335449e+00
-4.649000167846680e+00 -4.934999942779541e+00
-4.631999969482422e+00 -4.932000160217285e+00
-4.613999843597412e+00 -4.943999767303467e+00
-4.598999977111816e+00 -4.960000038146973e+00
-4.610000133514404e+00 -5.002999782562256e+00
-4.592999935150146e+00 -5.015999794006348e+00
-4.577000141143799e+00 -5.030000209808350e+00
-4.581999778747559e+00 -5.052000045776367e+00
-4.546000003814697e+00 -5.043000221252441e+00
-4.534999847412109e+00 -5.063000202178955e+00
-4.526000022888184e+00 -5.085000038146973e+00
-4.501999855041504e+00 -5.090000152587891e+00
-4.477000236511230e+00 -5.093999862670898e+00
-4.480999946594238e+00 -5.131000041961670e+00
-4.456999778747559e+00 -5.119999885559082e+00
-4.443999767303467e+00 -5.138000011444092e+00
-4.403999805450439e+00 -5.124000072479248e+00
-4.368000030517578e+00 -5.113999843597412e+00
-4.395999908447266e+00 -5.179999828338623e+00
-4.388999938964844e+00 -5.204999923706055e+00
-4.370999813079834e+00 -5.199999809265137e+00
-4.355999946594238e+00 -5.215000152587891e+00
-4.347000122070312e+00 -5.237999916076660e+00
-4.317999839782715e+00 -5.236999988555908e+00
-4.308000087738037e+00 -5.257999897003174e+00
-4.296000003814697e+00 -5.276999950408936e+00
-4.288000106811523e+00 -5.283999919891357e+00
-4.268000125885010e+00 -5.293000221252441e+00
-4.256000041961670e+00 -5.311999797821045e+00
-4.230999946594238e+00 -5.315000057220459e+00
-4.215000152587891e+00 -5.329999923706055e+00
-4.199999809265137e+00 -5.344999790191650e+00
-4.177999973297119e+00 -5.352000236511230e+00
-4.171000003814697e+00 -5.360000133514404e+00
-4.160999774932861e+00 -5.381999969482422e+00
-4.127999782562256e+00 -5.374000072479248e+00
-4.123000144958496e+00 -5.401999950408936e+00
-4.103000164031982e+00 -5.412000179290771e+00
-4.081999778747559e+00 -5.418000221252441e+00
-4.079999923706055e+00 -5.434000015258789e+00
-4.064000129699707e+00 -5.447999954223633e+00
-4.041999816894531e+00 -5.454999923706055e+00
-4.030000209808350e+00 -5.473999977111816e+00
-4.006999969482422e+00 -5.479000091552734e+00
-3.971999883651733e+00 -5.467999935150146e+00
-3.974999904632568e+00 -5.489999771118164e+00
-3.963999986648560e+00 -5.510000228881836e+00
-3.943000078201294e+00 -5.518000125885010e+00
-3.927000045776367e+00 -5.532000064849854e+00
-3.910000085830688e+00 -5.546000003814697e+00
-3.890000104904175e+00 -5.552999973297119e+00
-3.874000072479248e+00 -5.567999839782715e+00
-3.861999988555908e+00 -5.570000171661377e+00
-3.838999986648560e+00 -5.573999881744385e+00
-3.822000026702881e+00 -5.585999965667725e+00
-3.799999952316284e+00 -5.592000007629395e+00
-3.783999919891357e+00 -5.606999874114990e+00
-3.766000032424927e+00 -5.617000102996826e+00
-3.746000051498413e+00 -5.625000000000000e+00
-3.726999998092651e+00 -5.617000102996826e+00
-3.710000038146973e+00 -5.629000186920166e+00
-3.688999891281128e+00 -5.635000228881836e+00
-3.660000085830688e+00 -5.631000041961670e+00
-3.644999980926514e+00 -5.644999980926514e+00
-3.624000072479248e+00 -5.651999950408936e+00
-3.608999967575073e+00 -5.647999763488770e+00
-3.589999914169312e+00 -5.657999992370605e+00
-3.572000026702881e+00 -5.669000148773193e+00
-3.546000003814697e+00 -5.666999816894531e+00
-3.523000001907349e+00 -5.670000076293945e+00
-3.506999969482422e+00 -5.684000015258789e+00
-3.500999927520752e+00 -5.695000171661377e+00
-3.487999916076660e+00 -5.711999893188477e+00
-3.471999883651733e+00 -5.725999832153320e+00
-3.447999954223633e+00 -5.727000236511230e+00
-3.427000045776367e+00 -5.732999801635742e+00
-3.414000034332275e+00 -5.751999855041504e+00
-3.388000011444092e+00 -5.750000000000000e+00
-3.375999927520752e+00 -5.750000000000000e+00
-3.358999967575073e+00 -5.763999938964844e+00
-3.335000038146973e+00 -5.763999938964844e+00
-3.328000068664551e+00 -5.793000221252441e+00
-3.315000057220459e+00 -5.811999797821045e+00
-3.295000076293945e+00 -5.821000099182129e+00
-3.286999940872192e+00 -5.828000068664551e+00
-3.270999908447266e+00 -5.841000080108643e+00
-3.253000020980835e+00 -5.853000164031982e+00
-3.230999946594238e+00 -5.856999874114990e+00
-3.213000059127808e+00 -5.867000102996826e+00
-3.194000005722046e+00 -5.876999855041504e+00
-3.180999994277954e+00 -5.875000000000000e+00
-3.165999889373779e+00 -5.889999866485596e+00
-3.145999908447266e+00 -5.897999763488770e+00
-3.122999906539917e+00 -5.900000095367432e+00
-3.108999967575073e+00 -5.918000221252441e+00
-3.081000089645386e+00 -5.908999919891357e+00
-3.062000036239624e+00 -5.919000148773193e+00
-3.051000118255615e+00 -5.920000076293945e+00
-3.032999992370605e+00 -5.931000232696533e+00
-3.013999938964844e+00 -5.939000129699707e+00
-3.000000000000000e+00 -5.959000110626221e+00
-2.967000007629395e+00 -5.939000129699707e+00
-2.951999902725220e+00 -5.954999923706055e+00
-2.941999912261963e+00 -5.960000038146973e+00
-2.917000055313110e+00 -5.956999778747559e+00
-2.900000095367432e+00 -5.967999935150146e+00
-2.888000011444092e+00 -5.991000175476074e+00
-2.861000061035156e+00 -5.984000205993652e+00
-2.845999956130981e+00 -6.000000000000000e+00
-2.838000059127808e+00 -6.007999897003174e+00
-2.816999912261963e+00 -6.011000156402588e+00
-2.795000076293945e+00 -6.014999866485596e+00
-2.780999898910522e+00 -6.033999919891357e+00
-2.759999990463257e+00 -6.038000106811523e+00
-2.737999916076660e+00 -6.039000034332275e+00
-2.714999914169312e+00 -6.039000034332275e+00
-2.703000068664551e+00 -6.038000106811523e+00
-2.686000108718872e+00 -6.052000045776367e+00
-2.673000097274780e+00 -6.073999881744385e+00
-2.648999929428101e+00 -6.070000171661377e+00
-2.630000114440918e+00 -6.079999923706055e+00
-2.614000082015991e+00 -6.093999862670898e+00
-2.598000049591064e+00 -6.084000110626221e+00
-2.582999944686890e+00 -6.103000164031982e+00
-2.565999984741211e+00 -6.113999843597412e+00
-2.539999961853027e+00 -6.105999946594238e+00
-2.520999908447266e+00 -6.116000175476074e+00
-2.506999969482422e+00 -6.135000228881836e+00
-2.486000061035156e+00 -6.138999938964844e+00
-2.474999904632568e+00 -6.138999938964844e+00
-2.459000110626221e+00 -6.156000137329102e+00
-2.437999963760376e+00 -6.159999847412109e+00
-2.418999910354614e+00 -6.168000221252441e+00
-2.400000095367432e+00 -6.177000045776367e+00
-2.381000041961670e+00 -6.185999870300293e+00
-2.371999979019165e+00 -6.191999912261963e+00
-2.357000112533569e+00 -6.210000038146973e+00
-2.331000089645386e+00 -6.201000213623047e+00
-2.313999891281128e+00 -6.214000225067139e+00
-2.292999982833862e+00 -6.217999935150146e+00
-2.265000104904175e+00 -6.203000068664551e+00
-2.244999885559082e+00 -6.208000183105469e+00
-2.240000009536743e+00 -6.223000049591064e+00
-2.213000059127808e+00 -6.210000038146973e+00
-2.196000099182129e+00 -6.225999832153320e+00
-2.183000087738037e+00 -6.249000072479248e+00
-2.150000095367432e+00 -6.217000007629395e+00
-2.138000011444092e+00 -6.245999813079834e+00
-2.121000051498413e+00 -6.229000091552734e+00
-1.427000045776367e+00 -4.261000156402588e+00
-1.411000013351440e+00 -4.258999824523926e+00
-1.376000046730042e+00 -4.197000026702881e+00
-1.353999972343445e+00 -4.175000190734863e+00
-1.343000054359436e+00 -4.184999942779541e+00
-1.337000012397766e+00 -4.189000129699707e+00
-1.317999958992004e+00 -4.177000045776367e+00
-1.307999968528748e+00 -4.190000057220459e+00
-1.291000008583069e+00 -4.181000232696533e+00
-1.276999950408936e+00 -4.183000087738037e+00
-1.263000011444092e+00 -4.184000015258789e+00
-1.258999943733215e+00 -4.192999839782715e+00
-1.246999979019165e+00 -4.201000213623047e+00
-1.245000004768372e+00 -4.243999958038330e+00
-1.243000030517578e+00 -4.284999847412109e+00
-1.179999947547913e+00 -4.168000221252441e+00
-1.167999982833862e+00 -4.175000190734863e+00
-1.159000039100647e+00 -4.170000076293945e+00
-1.151000022888184e+00 -4.190000057220459e+00
-1.139000058174133e+00 -4.198999881744385e+00
-1.488000035285950e+00 -5.524000167846680e+00
-1.486999988555908e+00 -5.586999893188477e+00
-1.481999993324280e+00 -5.638000011444092e+00
-1.082000017166138e+00 -4.170000076293945e+00
-1.069000005722046e+00 -4.175000190734863e+00
-1.057000041007996e+00 -4.181000232696533e+00
-1.042999982833862e+00 -4.184000015258789e+00
-1.034000039100647e+00 -4.199999809265137e+00
-1.531999945640564e+00 -6.256000041961670e+00
-1.501999974250793e+00 -6.179999828338623e+00
-1.437000036239624e+00 -5.995999813079834e+00
-9.819999933242798e-01 -4.189000129699707e+00
-9.649999737739563e-01 -4.177000045776367e+00
-9.509999752044678e-01 -4.176000118255615e+00
-9.409999847412109e-01 -4.191999912261963e+00
-1.325000047683716e+00 -5.982999801635742e+00
-9.300000071525574e-01 -4.204999923706055e+00
-1.302999973297119e+00 -5.973999977111816e+00
-1.286999940872192e+00 -5.991000175476074e+00
-1.263000011444092e+00 -5.969999790191650e+00
-8.640000224113464e-01 -4.186999797821045e+00
-8.479999899864197e-01 -4.177000045776367e+00
-8.429999947547913e-01 -4.184000015258789e+00
-8.309999704360962e-01 -4.191999912261963e+00
-1.174999952316284e+00 -5.969999790191650e+00
-1.161000013351440e+00 -5.997000217437744e+00
-1.141999959945679e+00 -6.001999855041504e+00
-7.760000228881836e-01 -4.189000129699707e+00
-7.609999775886536e-01 -4.184999942779541e+00
-7.530000209808350e-01 -4.178999900817871e+00
-7.400000095367432e-01 -4.181000232696533e+00
-7.289999723434448e-01 -4.195000171661377e+00
-1.034999966621399e+00 -6.001999855041504e+00
-1.018000006675720e+00 -6.017000198364258e+00
-1.001999974250793e+00 -6.034999847412109e+00
-9.919999837875366e-01 -6.037000179290771e+00
-6.650000214576721e-01 -4.173999786376953e+00
-6.520000100135803e-01 -4.177999973297119e+00
-6.389999985694885e-01 -4.179999828338623e+00
-6.269999742507935e-01 -4.191999912261963e+00
-8.870000243186951e-01 -6.045000076293945e+00
-6.129999756813049e-01 -4.188000202178955e+00
-8.719999790191650e-01 -6.077000141143799e+00
-8.500000238418579e-01 -6.059000015258789e+00
-5.659999847412109e-01 -4.190999984741211e+00
-5.509999990463257e-01 -4.177000045776367e+00
-5.379999876022339e-01 -4.177000045776367e+00
-5.270000100135803e-01 -4.199999809265137e+00
-5.189999938011169e-01 -4.189000129699707e+00
-7.409999966621399e-01 -6.039999961853027e+00
-7.250000238418579e-01 -6.065000057220459e+00
-7.039999961853027e-01 -6.050000190734863e+00
-4.650000035762787e-01 -4.179999828338623e+00
-4.519999921321869e-01 -4.186999797821045e+00
-4.440000057220459e-01 -4.171999931335449e+00
-4.309999942779541e-01 -4.176000118255615e+00
-4.199999868869781e-01 -4.193999767303467e+00
-6.019999980926514e-01 -6.087999820709229e+00
-5.860000252723694e-01 -6.118999958038330e+00
-5.649999976158142e-01 -6.103000164031982e+00
-3.659999966621399e-01 -4.191999912261963e+00
-3.580000102519989e-01 -4.175000190734863e+00
-3.459999859333038e-01 -4.182000160217285e+00
-3.319999873638153e-01 -4.172999858856201e+00
-3.199999928474426e-01 -4.192999839782715e+00
-3.089999854564667e-01 -4.217999935150146e+00
-4.370000064373016e-01 -6.080999851226807e+00
-4.280000030994415e-01 -6.083000183105469e+00
-4.090000092983246e-01 -6.083000183105469e+00
-3.889999985694885e-01 -6.073999881744385e+00
-2.469999939203262e-01 -4.190999984741211e+00
-2.339999973773956e-01 -4.188000202178955e+00
-2.189999967813492e-01 -4.171000003814697e+00
-3.019999861717224e-01 -6.059999942779541e+00
-2.080000042915344e-01 -4.197000026702881e+00
-2.829999923706055e-01 -6.068999767303467e+00
-2.649999856948853e-01 -6.080999851226807e+00
-2.469999939203262e-01 -6.105000019073486e+00
-1.480000019073486e-01 -4.179999828338623e+00
-1.340000033378601e-01 -4.172999858856201e+00
-1.280000060796738e-01 -4.182000160217285e+00
-1.150000020861626e-01 -4.186999797821045e+00
-1.589999943971634e-01 -6.058000087738037e+00
-1.410000026226044e-01 -6.086999893188477e+00
-1.209999993443489e-01 -6.072000026702881e+00
-1.019999980926514e-01 -6.087999820709229e+00
-5.600000172853470e-02 -4.203000068664551e+00
-4.199999943375587e-02 -4.175000190734863e+00
-2.899999916553497e-02 -4.179999828338623e+00
-1.600000075995922e-02 -4.191999912261963e+00
-3.000000026077032e-03 -4.182000160217285e+00
+3.000000026077032e-03 -6.078999996185303e+00
+1.200000010430813e-02 -6.135000228881836e+00
+3.099999949336052e-02 -6.102000236511230e+00
+4.300000146031380e-02 -4.188000202178955e+00
+5.600000172853470e-02 -4.185999870300293e+00
+6.899999827146530e-02 -4.173999786376953e+00
+8.200000226497650e-02 -4.186999797821045e+00
+1.360000073909760e-01 -6.056000232696533e+00
+9.600000083446503e-02 -4.192999839782715e+00
+1.560000032186508e-01 -6.089000225067139e+00
+1.749999970197678e-01 -6.104000091552734e+00
+1.940000057220459e-01 -6.093999862670898e+00
+1.539999991655350e-01 -4.177999973297119e+00
+1.679999977350235e-01 -4.181000232696533e+00
+1.739999949932098e-01 -4.169000148773193e+00
+1.879999935626984e-01 -4.191999912261963e+00
+2.010000050067902e-01 -4.186999797821045e+00
+2.989999949932098e-01 -6.072000026702881e+00
+3.179999887943268e-01 -6.077000141143799e+00
+3.379999995231628e-01 -6.089000225067139e+00
+2.460000067949295e-01 -4.175000190734863e+00
+2.590000033378601e-01 -4.171999931335449e+00
+2.720000147819519e-01 -4.171999931335449e+00
+2.860000133514404e-01 -4.175000190734863e+00
+3.000000119209290e-01 -4.183000087738037e+00
+4.449999928474426e-01 -6.114999771118164e+00
+4.530000090599060e-01 -6.087999820709229e+00
+3.330000042915344e-01 -4.186999797821045e+00
+3.449999988079071e-01 -4.176000118255615e+00
+3.580000102519989e-01 -4.171000003814697e+00
+3.709999918937683e-01 -4.165999889373779e+00
+3.869999945163727e-01 -4.197999954223633e+00
+5.619999766349792e-01 -6.018000125885010e+00
+5.730000138282776e-01 -6.034999847412109e+00
+5.929999947547913e-01 -6.041999816894531e+00
+6.100000143051147e-01 -6.017000198364258e+00
+6.259999871253967e-01 -5.989999771118164e+00
+4.589999914169312e-01 -4.188000202178955e+00
+4.729999899864197e-01 -4.190999984741211e+00
+4.779999852180481e-01 -4.177000045776367e+00
+4.930000007152557e-01 -4.191999912261963e+00
+7.139999866485596e-01 -6.006000041961670e+00
+7.360000014305115e-01 -6.031000137329102e+00
+7.509999871253967e-01 -6.000999927520752e+00
+7.689999938011169e-01 -5.988999843597412e+00
+5.609999895095825e-01 -4.204999923706055e+00
+5.649999976158142e-01 -4.184999942779541e+00
+5.780000090599060e-01 -4.176000118255615e+00
+5.910000205039978e-01 -4.176000118255615e+00
+6.069999933242798e-01 -4.195000171661377e+00
+6.219999790191650e-01 -4.205999851226807e+00
+8.930000066757202e-01 -5.987999916076660e+00
+9.029999971389771e-01 -5.987999916076660e+00
+9.229999780654907e-01 -5.991000175476074e+00
+6.660000085830688e-01 -4.188000202178955e+00
+6.790000200271606e-01 -4.179999828338623e+00
+6.919999718666077e-01 -4.177999973297119e+00
+9.990000128746033e-01 -5.926000118255615e+00
+7.089999914169312e-01 -4.198999881744385e+00
+1.011999964714050e+00 -5.889999866485596e+00
+1.037999987602234e+00 -5.933000087738037e+00
+1.065000057220459e+00 -5.973000049591064e+00
+7.680000066757202e-01 -4.188000202178955e+00
+7.799999713897705e-01 -4.179999828338623e+00
+7.940000295639038e-01 -4.181000232696533e+00
+8.009999990463257e-01 -4.182000160217285e+00
+1.144000053405762e+00 -5.933000087738037e+00
+1.157999992370605e+00 -5.905000209808350e+00
+8.439999818801880e-01 -4.192999839782715e+00
+8.550000190734863e-01 -4.181000232696533e+00
+8.679999709129333e-01 -4.176000118255615e+00
+8.730000257492065e-01 -4.166999816894531e+00
+8.909999728202820e-01 -4.189000129699707e+00
+1.256000041961670e+00 -5.864999771118164e+00
+1.277999997138977e+00 -5.875999927520752e+00
+1.294000029563904e+00 -5.862999916076660e+00
+1.312999963760376e+00 -5.857999801635742e+00
+9.539999961853027e-01 -4.192999839782715e+00
+9.660000205039978e-01 -4.184999942779541e+00
+9.819999933242798e-01 -4.192999839782715e+00
+9.969999790191650e-01 -4.197000026702881e+00
+1.393000006675720e+00 -5.828000068664551e+00
+1.411999940872192e+00 -5.827000141143799e+00
+1.427999973297119e+00 -5.815000057220459e+00
+1.044999957084656e+00 -4.197000026702881e+00
+1.055999994277954e+00 -4.183000087738037e+00
+1.070000052452087e+00 -4.183000087738037e+00
+1.088000059127808e+00 -4.198999881744385e+00
+1.508000016212463e+00 -5.784999847412109e+00
+1.521999955177307e+00 -5.764999866485596e+00
+1.526000022888184e+00 -5.742000102996826e+00
+1.547999978065491e+00 -5.754000186920166e+00
+1.149000048637390e+00 -4.190000057220459e+00
+1.162999987602234e+00 -4.189000129699707e+00
+1.182000041007996e+00 -4.209000110626221e+00
+1.192000031471252e+00 -4.190999984741211e+00
+1.646999955177307e+00 -5.756999969482422e+00
+1.250000000000000e+00 -4.322999954223633e+00
+1.248000025749207e+00 -4.264999866485596e+00
+1.246999979019165e+00 -4.210999965667725e+00
+1.258000016212463e+00 -4.197000026702881e+00
+1.268000006675720e+00 -4.184000015258789e+00
+1.281999945640564e+00 -4.182000160217285e+00
+1.292000055313110e+00 -4.190999984741211e+00
+1.302999973297119e+00 -4.179999828338623e+00
+1.315999984741211e+00 -4.177000045776367e+00
+1.335000038146973e+00 -4.191999912261963e+00
+1.347000002861023e+00 -4.182000160217285e+00
+1.361999988555908e+00 -4.183000087738037e+00
+1.373000025749207e+00 -4.196000099182129e+00
+1.381000041961670e+00 -4.177000045776367e+00
+1.878000020980835e+00 -5.646999835968018e+00
+1.904999971389771e+00 -5.671000003814697e+00
+1.917000055313110e+00 -5.646999835968018e+00
+1.444000005722046e+00 -4.188000202178955e+00
+1.450999975204468e+00 -4.190000057220459e+00
+1.458999991416931e+00 -4.169000148773193e+00
+1.480999946594238e+00 -4.190000057220459e+00
+1.498000025749207e+00 -4.196000099182129e+00
+1.998000025749207e+00 -5.566999912261963e+00
+2.015000104904175e+00 -5.560999870300293e+00
+2.036000013351440e+00 -5.563000202178955e+00
+1.546000003814697e+00 -4.184999942779541e+00
+1.562000036239624e+00 -4.186999797821045e+00
+1.574000000953674e+00 -4.179999828338623e+00
+1.590999960899353e+00 -4.184999942779541e+00
+1.600000023841858e+00 -4.170000076293945e+00
+2.132999897003174e+00 -5.528999805450439e+00
+2.134000062942505e+00 -5.507999897003174e+00
+2.131000041961670e+00 -5.447000026702881e+00
+1.662999987602234e+00 -4.196000099182129e+00
+1.669000029563904e+00 -4.172999858856201e+00
+1.689000010490417e+00 -4.184000015258789e+00
+1.707000017166138e+00 -4.190999984741211e+00
+2.229000091552734e+00 -5.469999790191650e+00
+2.249000072479248e+00 -5.467999935150146e+00
+2.272000074386597e+00 -5.477000236511230e+00
+1.758999943733215e+00 -4.185999870300293e+00
+1.769999980926514e+00 -4.177000045776367e+00
+1.789000034332275e+00 -4.184000015258789e+00
+1.802999973297119e+00 -4.179999828338623e+00
+2.348999977111816e+00 -5.442999839782715e+00
+2.361000061035156e+00 -5.425000190734863e+00
+2.385999917984009e+00 -5.434999942779541e+00
+1.858999967575073e+00 -4.183000087738037e+00
+1.876999974250793e+00 -4.190000057220459e+00
+1.893000006675720e+00 -4.189000129699707e+00
+1.899000048637390e+00 -4.185999870300293e+00
+2.450000047683716e+00 -5.373000144958496e+00
+2.453999996185303e+00 -5.336999893188477e+00
+2.434999942779541e+00 -5.250000000000000e+00
+1.958999991416931e+00 -4.177999973297119e+00
+1.975000023841858e+00 -4.177000045776367e+00
+1.993000030517578e+00 -4.183000087738037e+00
+2.003999948501587e+00 -4.188000202178955e+00
+2.548000097274780e+00 -5.298999786376953e+00
+2.582999944686890e+00 -5.328000068664551e+00
+2.576999902725220e+00 -5.274000167846680e+00
+2.068000078201294e+00 -4.184999942779541e+00
+2.082999944686890e+00 -4.184000015258789e+00
+2.101000070571899e+00 -4.203000068664551e+00
+2.109999895095825e+00 -4.188000202178955e+00
+2.657000064849854e+00 -5.247000217437744e+00
+2.667999982833862e+00 -5.229000091552734e+00
+2.631000041961670e+00 -5.114999771118164e+00
+2.181999921798706e+00 -4.198999881744385e+00
+2.184999942779541e+00 -4.189000129699707e+00
+2.196000099182129e+00 -4.177999973297119e+00
+2.229000091552734e+00 -4.209000110626221e+00
+2.288000106811523e+00 -4.289999961853027e+00
+2.279999971389771e+00 -4.241000175476074e+00
+2.279000043869019e+00 -4.206999778747559e+00
+2.280999898910522e+00 -4.195000171661377e+00
+2.289999961853027e+00 -4.181000232696533e+00
+2.316999912261963e+00 -4.198999881744385e+00
+2.357000112533569e+00 -4.241000175476074e+00
+2.367000102996826e+00 -4.227000236511230e+00
+2.371999979019165e+00 -4.203999996185303e+00
+2.388000011444092e+00 -4.202000141143799e+00
+2.384999990463257e+00 -4.181000232696533e+00
+2.404999971389771e+00 -4.184999942779541e+00
+2.444000005722046e+00 -4.223000049591064e+00
+2.457999944686890e+00 -4.217000007629395e+00
+2.471999883651733e+00 -4.210999965667725e+00
+2.490000009536743e+00 -4.211999893188477e+00
+2.486999988555908e+00 -4.190999984741211e+00
+2.502000093460083e+00 -4.185999870300293e+00
+2.533999919891357e+00 -4.210000038146973e+00
+2.559000015258789e+00 -4.222000122070312e+00
+2.569000005722046e+00 -4.206999778747559e+00
+2.591000080108643e+00 -4.214000225067139e+00
+2.585000038146973e+00 -4.190000057220459e+00
+2.602999925613403e+00 -4.189000129699707e+00
+2.630000114440918e+00 -4.203999996185303e+00
+2.638000011444092e+00 -4.186999797821045e+00
+2.677999973297119e+00 -4.221000194549561e+00
+2.694000005722046e+00 -4.217999935150146e+00
+2.693000078201294e+00 -4.186999797821045e+00
+2.701999902725220e+00 -4.185999870300293e+00
+2.727999925613403e+00 -4.197999954223633e+00
+3.171000003814697e+00 -4.854000091552734e+00
+3.223000049591064e+00 -4.900000095367432e+00
+3.161000013351440e+00 -4.770999908447266e+00
+2.802000045776367e+00 -4.196000099182129e+00
+2.809999942779541e+00 -4.192999839782715e+00
+2.835999965667725e+00 -4.203999996185303e+00
+3.260999917984009e+00 -4.808000087738037e+00
+3.348999977111816e+00 -4.906000137329102e+00
+2.905999898910522e+00 -4.222000122070312e+00
+2.903000116348267e+00 -4.188000202178955e+00
+2.920000076293945e+00 -4.185999870300293e+00
+2.956000089645386e+00 -4.222000122070312e+00
+3.404000043869019e+00 -4.836999893188477e+00
+3.398000001907349e+00 -4.796000003814697e+00
+3.006000041961670e+00 -4.210000038146973e+00
+3.012000083923340e+00 -4.190000057220459e+00
+3.029999971389771e+00 -4.188000202178955e+00
+3.351000070571899e+00 -4.619999885559082e+00
+3.469000101089478e+00 -4.752999782562256e+00
+3.102999925613403e+00 -4.218999862670898e+00
+3.111000061035156e+00 -4.201000213623047e+00
+3.121999979019165e+00 -4.188000202178955e+00
+3.211999893188477e+00 -4.282999992370605e+00
+3.523000001907349e+00 -4.685999870300293e+00
+3.486000061035156e+00 -4.606999874114990e+00
+3.203999996185303e+00 -4.202000141143799e+00
+3.226000070571899e+00 -4.203999996185303e+00
+3.236999988555908e+00 -4.190999984741211e+00
+3.523000001907349e+00 -4.534999847412109e+00
+3.556999921798706e+00 -4.565000057220459e+00
+3.299000024795532e+00 -4.203000068664551e+00
+3.311000108718872e+00 -4.191999912261963e+00
+3.334000110626221e+00 -4.192999839782715e+00
+3.525000095367432e+00 -4.407000064849854e+00
+3.638999938964844e+00 -4.521999835968018e+00
+3.453000068664551e+00 -4.261000156402588e+00
+3.411999940872192e+00 -4.196000099182129e+00
+3.430999994277954e+00 -4.191999912261963e+00
+3.582000017166138e+00 -4.350999832153320e+00
+3.592999935150146e+00 -4.336999893188477e+00
+3.499000072479248e+00 -4.193999767303467e+00
+3.522000074386597e+00 -4.195000171661377e+00
+3.539000034332275e+00 -4.203000068664551e+00
+3.634999990463257e+00 -4.289999961853027e+00
+3.622999906539917e+00 -4.249000072479248e+00
+3.608999967575073e+00 -4.204999923706055e+00
+3.638000011444092e+00 -4.211999893188477e+00
+3.673000097274780e+00 -4.225999832153320e+00
+3.680999994277954e+00 -4.209000110626221e+00
+3.690999984741211e+00 -4.205999851226807e+00
+3.704999923706055e+00 -4.196000099182129e+00
+3.724999904632568e+00 -4.190999984741211e+00
+3.752000093460083e+00 -4.195000171661377e+00
+3.786000013351440e+00 -4.206999778747559e+00
+3.799000024795532e+00 -4.195000171661377e+00
+3.812000036239624e+00 -4.196000099182129e+00
+3.846999883651733e+00 -4.208000183105469e+00
+3.858000040054321e+00 -4.192999839782715e+00
+3.888999938964844e+00 -4.201000213623047e+00
+3.924999952316284e+00 -4.212999820709229e+00
+3.937000036239624e+00 -4.198999881744385e+00
+3.950999975204468e+00 -4.202000141143799e+00
+3.986999988555908e+00 -4.212999820709229e+00
+3.999000072479248e+00 -4.198999881744385e+00
+4.021999835968018e+00 -4.197999954223633e+00
+4.060999870300293e+00 -4.211999893188477e+00
+4.079999923706055e+00 -4.204999923706055e+00
+4.097000122070312e+00 -4.209000110626221e+00
+4.125999927520752e+00 -4.212999820709229e+00
+4.139999866485596e+00 -4.199999809265137e+00
+4.171999931335449e+00 -4.205999851226807e+00
+4.201000213623047e+00 -4.210000038146973e+00
+4.223000049591064e+00 -4.204999923706055e+00
+4.250999927520752e+00 -4.206999778747559e+00
+4.269999980926514e+00 -4.211999893188477e+00
+4.294000148773193e+00 -4.210000038146973e+00
+4.317999839782715e+00 -4.206999778747559e+00
+4.347000122070312e+00 -4.208000183105469e+00
+4.367000102996826e+00 -4.201000213623047e+00
+4.376999855041504e+00 -4.184999942779541e+00
+4.380000114440918e+00 -4.173999786376953e+00
+4.400000095367432e+00 -4.166999816894531e+00
+4.409999847412109e+00 -4.150000095367432e+00
+4.447000026702881e+00 -4.158999919891357e+00
+4.447000026702881e+00 -4.132999897003174e+00
+4.467000007629395e+00 -4.125999927520752e+00
+4.499000072479248e+00 -4.143000125885010e+00
+4.519000053405762e+00 -4.135000228881836e+00
+4.532000064849854e+00 -4.120999813079834e+00
+4.550000190734863e+00 -4.110000133514404e+00
+4.554999828338623e+00 -4.090000152587891e+00
+4.571000099182129e+00 -4.078000068664551e+00
+4.585999965667725e+00 -4.078000068664551e+00
+4.589000225067139e+00 -4.054999828338623e+00
+4.609000205993652e+00 -4.046999931335449e+00
+4.611000061035156e+00 -4.022999763488770e+00
+4.620999813079834e+00 -4.006000041961670e+00
+4.647999763488770e+00 -4.005000114440918e+00
+4.668000221252441e+00 -3.996000051498413e+00
+4.664000034332275e+00 -3.980000019073486e+00
+4.681000232696533e+00 -3.969000101089478e+00
+4.698999881744385e+00 -3.959000110626221e+00
+4.703000068664551e+00 -3.937000036239624e+00
+4.710999965667725e+00 -3.918999910354614e+00
+4.710999965667725e+00 -3.894000053405762e+00
+4.736999988555908e+00 -3.903000116348267e+00
+4.752999782562256e+00 -3.891000032424927e+00
+4.772999763488770e+00 -3.882999897003174e+00
+4.778999805450439e+00 -3.862999916076660e+00
+4.796999931335449e+00 -3.852999925613403e+00
+4.814000129699707e+00 -3.841000080108643e+00
+4.815000057220459e+00 -3.829999923706055e+00
+4.826000213623047e+00 -3.813999891281128e+00
+4.847000122070312e+00 -3.805999994277954e+00
+4.856999874114990e+00 -3.789000034332275e+00
+4.866000175476074e+00 -3.770999908447266e+00
+4.886000156402588e+00 -3.762000083923340e+00
+4.883999824523926e+00 -3.736000061035156e+00
+4.900000095367432e+00 -3.736999988555908e+00
+4.921000003814697e+00 -3.727999925613403e+00
+4.921999931335449e+00 -3.704999923706055e+00
+4.938000202178955e+00 -3.693000078201294e+00
+4.967000007629395e+00 -3.690000057220459e+00
+4.962999820709229e+00 -3.663000106811523e+00
+4.967000007629395e+00 -3.654000043869019e+00
+4.987999916076660e+00 -3.644999980926514e+00
+4.998000144958496e+00 -3.628000020980835e+00
+5.007999897003174e+00 -3.611000061035156e+00
+5.027999877929688e+00 -3.601999998092651e+00
+5.034999847412109e+00 -3.582999944686890e+00
+5.046999931335449e+00 -3.579999923706055e+00
+5.057000160217285e+00 -3.562999963760376e+00
+5.067999839782715e+00 -3.546999931335449e+00
+5.073999881744385e+00 -3.528000116348267e+00
+5.100999832153320e+00 -3.523000001907349e+00
+5.092999935150146e+00 -3.493000030517578e+00
+5.117000102996826e+00 -3.486000061035156e+00
+5.129000186920166e+00 -3.483000040054321e+00
+5.131000041961670e+00 -3.460999965667725e+00
+5.151999950408936e+00 -3.450999975204468e+00
+5.168000221252441e+00 -3.437999963760376e+00
+5.166999816894531e+00 -3.414999961853027e+00
+5.184000015258789e+00 -3.403000116348267e+00
+5.201000213623047e+00 -3.401999950408936e+00
+5.202000141143799e+00 -3.378999948501587e+00
+5.222000122070312e+00 -3.368999958038330e+00
+5.236000061035156e+00 -3.355000019073486e+00
+5.243000030517578e+00 -3.335999965667725e+00
+5.264999866485596e+00 -3.326999902725220e+00
+5.280000209808350e+00 -3.313999891281128e+00
+5.283999919891357e+00 -3.303999900817871e+00
+5.298999786376953e+00 -3.290999889373779e+00
+5.328999996185303e+00 -3.286000013351440e+00
+5.316999912261963e+00 -3.255000114440918e+00
+5.336999893188477e+00 -3.244999885559082e+00
+5.352000236511230e+00 -3.230999946594238e+00
+5.360000133514404e+00 -3.224999904632568e+00
+5.374000072479248e+00 -3.210000038146973e+00
+5.392000198364258e+00 -3.197999954223633e+00
+5.396999835968018e+00 -3.177999973297119e+00
+5.409999847412109e+00 -3.163000106811523e+00
+5.434999942779541e+00 -3.154999971389771e+00
+5.422999858856201e+00 -3.135999917984009e+00
+5.449999809265137e+00 -3.128999948501587e+00
+5.460999965667725e+00 -3.112999916076660e+00
+5.474999904632568e+00 -3.098000049591064e+00
+5.487999916076660e+00 -3.082000017166138e+00
+5.499000072479248e+00 -3.065999984741211e+00
+5.499000072479248e+00 -3.055000066757202e+00
+5.521999835968018e+00 -3.045000076293945e+00
+5.532999992370605e+00 -3.028000116348267e+00
+5.537000179290771e+00 -3.007999897003174e+00
+5.550000190734863e+00 -2.993000030517578e+00
+5.567999839782715e+00 -2.980000019073486e+00
+5.573999881744385e+00 -2.960000038146973e+00
+5.584000110626221e+00 -2.953999996185303e+00
+5.602000236511230e+00 -2.940999984741211e+00
+5.600999832153320e+00 -2.917999982833862e+00
+5.618000030517578e+00 -2.904999971389771e+00
+5.631000041961670e+00 -2.888999938964844e+00
+5.639999866485596e+00 -2.871999979019165e+00
+5.638999938964844e+00 -2.859999895095825e+00
+5.659999847412109e+00 -2.848999977111816e+00
+5.664000034332275e+00 -2.828000068664551e+00
+5.675000190734863e+00 -2.811000108718872e+00
+5.691999912261963e+00 -2.798000097274780e+00
+5.703000068664551e+00 -2.780999898910522e+00
+5.699999809265137e+00 -2.767999887466431e+00
+5.725999832153320e+00 -2.759000062942505e+00
+5.722000122070312e+00 -2.734999895095825e+00
+5.735000133514404e+00 -2.719000101089478e+00
+5.747000217437744e+00 -2.701999902725220e+00
+5.756999969482422e+00 -2.684999942779541e+00
+5.769000053405762e+00 -2.668999910354614e+00
+5.780000209808350e+00 -2.663000106811523e+00
+5.777999877929688e+00 -2.640000104904175e+00
+5.793000221252441e+00 -2.625000000000000e+00
+5.809999942779541e+00 -2.611000061035156e+00
+5.813000202178955e+00 -2.589999914169312e+00
+5.818999767303467e+00 -2.571000099182129e+00
+5.829999923706055e+00 -2.565000057220459e+00
+5.836999893188477e+00 -2.546000003814697e+00
+5.841000080108643e+00 -2.526000022888184e+00
+5.857999801635742e+00 -2.510999917984009e+00
+5.859000205993652e+00 -2.490000009536743e+00
+5.873000144958496e+00 -2.473999977111816e+00
+5.879000186920166e+00 -2.466000080108643e+00
+5.882999897003174e+00 -2.446000099182129e+00
+5.897999763488770e+00 -2.430000066757202e+00
+5.915999889373779e+00 -2.415999889373779e+00
+5.920000076293945e+00 -2.395999908447266e+00
+5.927999973297119e+00 -2.378000020980835e+00
+5.936999797821045e+00 -2.359999895095825e+00
+5.952000141143799e+00 -2.355000019073486e+00
+5.984000205993652e+00 -2.345999956130981e+00
+6.006000041961670e+00 -2.332999944686890e+00
+6.004000186920166e+00 -2.309999942779541e+00
+6.014999866485596e+00 -2.292999982833862e+00
+6.034999847412109e+00 -2.279000043869019e+00
+6.041999816894531e+00 -2.270999908447266e+00
+6.046999931335449e+00 -2.250999927520752e+00
+6.061999797821045e+00 -2.234999895095825e+00
+6.103000164031982e+00 -2.229000091552734e+00
+6.158999919891357e+00 -2.226999998092651e+00
+6.203999996185303e+00 -2.221999883651733e+00
+6.252999782562256e+00 -2.229000091552734e+00
+6.313000202178955e+00 -2.227999925613403e+00
+6.366000175476074e+00 -2.223999977111816e+00
+6.410999774932861e+00 -2.217000007629395e+00
+6.464000225067139e+00 -2.213000059127808e+00
+6.515999794006348e+00 -2.209000110626221e+00
+6.545000076293945e+00 -2.196000099182129e+00
+6.543000221252441e+00 -2.183000087738037e+00
+6.557000160217285e+00 -2.164999961853027e+00
+6.551000118255615e+00 -2.140000104904175e+00
+6.556000232696533e+00 -2.118999958038330e+00
+6.570000171661377e+00 -2.101000070571899e+00
+6.558000087738037e+00 -2.073999881744385e+00
+6.552000045776367e+00 -2.061000108718872e+00
+6.552999973297119e+00 -2.039000034332275e+00
+6.546999931335449e+00 -2.013999938964844e+00
+6.538000106811523e+00 -1.988999962806702e+00
+6.547999858856201e+00 -1.970000028610229e+00
+6.546999931335449e+00 -1.947000026702881e+00
+6.559000015258789e+00 -1.939000010490417e+00
+6.565000057220459e+00 -1.919000029563904e+00
+6.565999984741211e+00 -1.896000027656555e+00
+6.567999839782715e+00 -1.875000000000000e+00
+6.573999881744385e+00 -1.853999972343445e+00
+6.576000213623047e+00 -1.832000017166138e+00
+6.568999767303467e+00 -1.819000005722046e+00
+6.592000007629395e+00 -1.802999973297119e+00
+6.580999851226807e+00 -1.777999997138977e+00
+6.585999965667725e+00 -1.756999969482422e+00
+6.587999820709229e+00 -1.735999941825867e+00
+6.592999935150146e+00 -1.715000033378601e+00
+6.597000122070312e+00 -1.694000005722046e+00
+6.609000205993652e+00 -1.685999989509583e+00
+6.603000164031982e+00 -1.661999940872192e+00
+6.611999988555908e+00 -1.641999959945679e+00
+6.627999782562256e+00 -1.623999953269958e+00
+6.618000030517578e+00 -1.600000023841858e+00
+6.620999813079834e+00 -1.578999996185303e+00
+6.637000083923340e+00 -1.570999979972839e+00
+6.626999855041504e+00 -1.547000050544739e+00
+6.630000114440918e+00 -1.526000022888184e+00
+6.645999908447266e+00 -1.508000016212463e+00
+6.638999938964844e+00 -1.483999967575073e+00
+6.649000167846680e+00 -1.463999986648560e+00
+6.647999763488770e+00 -1.442000031471252e+00
+6.637000083923340e+00 -1.429000020027161e+00
+6.658999919891357e+00 -1.411999940872192e+00
+6.660999774932861e+00 -1.389999985694885e+00
+6.651999950408936e+00 -1.366999983787537e+00
+6.660999774932861e+00 -1.347000002861023e+00
+6.673999786376953e+00 -1.327999949455261e+00
+6.655000209808350e+00 -1.312999963760376e+00
+6.664999961853027e+00 -1.292999982833862e+00
+6.678999900817871e+00 -1.274000048637390e+00
+6.662000179290771e+00 -1.248999953269958e+00
+6.675000190734863e+00 -1.230000019073486e+00
+6.683000087738037e+00 -1.210000038146973e+00
+6.672999858856201e+00 -1.197000026702881e+00
+6.688000202178955e+00 -1.177999973297119e+00
+6.691999912261963e+00 -1.156999945640564e+00
+6.679999828338623e+00 -1.133000016212463e+00
+6.690000057220459e+00 -1.113000035285950e+00
+6.701000213623047e+00 -1.093999981880188e+00
+6.690999984741211e+00 -1.070000052452087e+00
+6.696000099182129e+00 -1.060999989509583e+00
+6.710999965667725e+00 -1.041000008583069e+00
+6.706999778747559e+00 -1.019000053405762e+00
+6.697999954223633e+00 -9.959999918937683e-01
+6.703000068664551e+00 -9.750000238418579e-01
+6.705999851226807e+00 -9.539999961853027e-01
+6.710000038146973e+00 -9.440000057220459e-01
+6.717000007629395e+00 -9.240000247955322e-01
+6.689000129699707e+00 -8.980000019073486e-01
+6.706999778747559e+00 -8.790000081062317e-01
+6.718999862670898e+00 -8.590000271797180e-01
+6.704999923706055e+00 -8.360000252723694e-01
+6.717000007629395e+00 -8.270000219345093e-01
+6.716000080108643e+00 -8.050000071525574e-01
+6.706999778747559e+00 -7.829999923706055e-01
+6.717000007629395e+00 -7.630000114440918e-01
+6.717999935150146e+00 -7.409999966621399e-01
+6.714000225067139e+00 -7.200000286102295e-01
+6.712999820709229e+00 -6.980000138282776e-01
+6.714000225067139e+00 -6.880000233650208e-01
+6.723999977111816e+00 -6.669999957084656e-01
+6.716000080108643e+00 -6.449999809265137e-01
+6.717999935150146e+00 -6.240000128746033e-01
+6.719999790191650e+00 -6.029999852180481e-01
+6.716000080108643e+00 -5.809999704360962e-01
+6.723000049591064e+00 -5.709999799728394e-01
+6.718999862670898e+00 -5.500000119209290e-01
+6.725999832153320e+00 -5.289999842643738e-01
+6.723999977111816e+00 -5.080000162124634e-01
+6.727000236511230e+00 -4.869999885559082e-01
+6.721000194549561e+00 -4.650000035762787e-01
+6.730000019073486e+00 -4.550000131130219e-01
+6.724999904632568e+00 -4.329999983310699e-01
+6.730000019073486e+00 -4.129999876022339e-01
+6.736999988555908e+00 -3.919999897480011e-01
+6.729000091552734e+00 -3.700000047683716e-01
+6.734000205993652e+00 -3.490000069141388e-01
+6.729000091552734e+00 -3.379999995231628e-01
+6.730000019073486e+00 -3.170000016689301e-01
+6.730999946594238e+00 -2.960000038146973e-01
+6.723999977111816e+00 -2.739999890327454e-01
+6.730999946594238e+00 -2.540000081062317e-01
+6.730999946594238e+00 -2.319999933242798e-01
+6.728000164031982e+00 -2.109999954700470e-01
+6.731999874114990e+00 -2.010000050067902e-01
+6.718999862670898e+00 -1.790000051259995e-01
+6.730000019073486e+00 -1.580000072717667e-01
+6.730000019073486e+00 -1.369999945163727e-01
+6.730000019073486e+00 -1.159999966621399e-01
+6.736999988555908e+00 -9.499999880790710e-02
+6.735000133514404e+00 -8.399999886751175e-02
+6.735000133514404e+00 -6.300000101327896e-02
+6.736999988555908e+00 -4.199999943375587e-02
+6.736999988555908e+00 -2.099999971687794e-02
+6.551000118255615e+00 +7.000000216066837e-03
+6.559999942779541e+00 +2.800000086426735e-02
+6.561999797821045e+00 +4.800000041723251e-02
+6.545000076293945e+00 +6.899999827146530e-02
+6.556000232696533e+00 +8.900000154972076e-02
+6.556000232696533e+00 +1.000000014901161e-01
+6.552000045776367e+00 +1.199999973177910e-01
+6.552999973297119e+00 +1.410000026226044e-01
+6.559000015258789e+00 +1.620000004768372e-01
+6.556000232696533e+00 +1.819999963045120e-01
+6.550000190734863e+00 +2.020000070333481e-01
+6.546999931335449e+00 +2.129999995231628e-01
+6.537000179290771e+00 +2.329999953508377e-01
+6.532000064849854e+00 +2.529999911785126e-01
+6.545000076293945e+00 +2.739999890327454e-01
+6.539999961853027e+00 +2.949999868869781e-01
+6.527999877929688e+00 +3.149999976158142e-01
+6.540999889373779e+00 +3.260000050067902e-01
+6.519999980926514e+00 +3.449999988079071e-01
+6.531000137329102e+00 +3.659999966621399e-01
+6.537000179290771e+00 +3.869999945163727e-01
+6.517000198364258e+00 +4.070000052452087e-01
+6.515999794006348e+00 +4.269999861717224e-01
+6.524000167846680e+00 +4.480000138282776e-01
+6.512000083923340e+00 +4.580000042915344e-01
+6.515999794006348e+00 +4.779999852180481e-01
+6.530000209808350e+00 +5.000000000000000e-01
+6.514999866485596e+00 +5.199999809265137e-01
+6.520999908447266e+00 +5.410000085830688e-01
+6.533999919891357e+00 +5.630000233650208e-01
+6.512000083923340e+00 +5.709999799728394e-01
+6.497000217437744e+00 +5.899999737739563e-01
+6.513999938964844e+00 +6.119999885559082e-01
+6.499000072479248e+00 +6.309999823570251e-01
+6.506999969482422e+00 +6.529999971389771e-01
+6.513999938964844e+00 +6.740000247955322e-01
+6.505000114440918e+00 +6.840000152587891e-01
+6.506999969482422e+00 +7.049999833106995e-01
+6.511000156402588e+00 +7.260000109672546e-01
+6.499000072479248e+00 +7.450000047683716e-01
+6.510000228881836e+00 +7.670000195503235e-01
+6.502999782562256e+00 +7.870000004768372e-01
+6.493000030517578e+00 +8.069999814033508e-01
+6.498000144958496e+00 +8.169999718666077e-01
+6.499000072479248e+00 +8.379999995231628e-01
+6.500000000000000e+00 +8.590000271797180e-01
+6.494999885559082e+00 +8.790000081062317e-01
+6.486999988555908e+00 +8.989999890327454e-01
+6.486000061035156e+00 +9.200000166893005e-01
+6.492000102996826e+00 +9.309999942779541e-01
+6.482999801635742e+00 +9.509999752044678e-01
+6.481999874114990e+00 +9.710000157356262e-01
+6.485000133514404e+00 +9.919999837875366e-01
+6.491000175476074e+00 +1.014000058174133e+00
+6.481999874114990e+00 +1.034000039100647e+00
+6.491000175476074e+00 +1.055999994277954e+00
+6.493000030517578e+00 +1.067000031471252e+00
+6.478000164031982e+00 +1.085000038146973e+00
+6.484000205993652e+00 +1.106999993324280e+00
+6.489999771118164e+00 +1.128999948501587e+00
+6.480999946594238e+00 +1.149000048637390e+00
+6.471000194549561e+00 +1.167999982833862e+00
+6.485000133514404e+00 +1.180999994277954e+00
+6.471000194549561e+00 +1.200000047683716e+00
+6.469999790191650e+00 +1.220000028610229e+00
+6.471000194549561e+00 +1.241999983787537e+00
+6.467000007629395e+00 +1.261999964714050e+00
+6.473000049591064e+00 +1.284000039100647e+00
+6.468999862670898e+00 +1.294000029563904e+00
+6.475999832153320e+00 +1.317000031471252e+00
+6.482999801635742e+00 +1.338999986648560e+00
+6.472000122070312e+00 +1.358000040054321e+00
+6.467000007629395e+00 +1.378999948501587e+00
+6.456999778747559e+00 +1.398000001907349e+00
+6.466000080108643e+00 +1.409999966621399e+00
+6.461999893188477e+00 +1.430999994277954e+00
+6.456999778747559e+00 +1.450999975204468e+00
+6.461999893188477e+00 +1.473000049591064e+00
+6.459000110626221e+00 +1.493999958038330e+00
+6.445000171661377e+00 +1.511999964714050e+00
+6.456999778747559e+00 +1.536000013351440e+00
+6.451000213623047e+00 +1.546000003814697e+00
+6.436999797821045e+00 +1.564000010490417e+00
+6.442999839782715e+00 +1.587000012397766e+00
+6.440000057220459e+00 +1.606999993324280e+00
+6.433000087738037e+00 +1.626999974250793e+00
+6.436999797821045e+00 +1.649999976158142e+00
+6.428999900817871e+00 +1.657999992370605e+00
+6.433000087738037e+00 +1.680999994277954e+00
+6.426000118255615e+00 +1.700999975204468e+00
+6.413000106811523e+00 +1.718999981880188e+00
+6.412000179290771e+00 +1.740000009536743e+00
+6.403999805450439e+00 +1.759999990463257e+00
+6.407999992370605e+00 +1.781999945640564e+00
+6.415999889373779e+00 +1.796000003814697e+00
+6.407000064849854e+00 +1.815000057220459e+00
+6.402999877929688e+00 +1.835000038146973e+00
+6.407999992370605e+00 +1.858999967575073e+00
+6.403999805450439e+00 +1.878999948501587e+00
+6.394999980926514e+00 +1.898000001907349e+00
+6.388000011444092e+00 +1.906999945640564e+00
+6.388999938964844e+00 +1.929999947547913e+00
+6.380000114440918e+00 +1.949000000953674e+00
+6.373000144958496e+00 +1.968999981880188e+00
+6.364999771118164e+00 +1.988000035285950e+00
+6.375999927520752e+00 +2.013000011444092e+00
+6.370999813079834e+00 +2.023000001907349e+00
+6.372000217437744e+00 +2.045000076293945e+00
+6.367000102996826e+00 +2.065999984741211e+00
+6.366000175476074e+00 +2.088000059127808e+00
+6.367000102996826e+00 +2.109999895095825e+00
+6.357999801635742e+00 +2.128999948501587e+00
+6.353000164031982e+00 +2.138999938964844e+00
+6.354000091552734e+00 +2.161000013351440e+00
+6.337999820709229e+00 +2.177999973297119e+00
+6.340000152587891e+00 +2.200999975204468e+00
+6.343999862670898e+00 +2.224999904632568e+00
+6.326000213623047e+00 +2.240999937057495e+00
+6.335000038146973e+00 +2.266999959945679e+00
+6.318999767303467e+00 +2.272000074386597e+00
+6.322999954223633e+00 +2.296000003814697e+00
+6.318999767303467e+00 +2.316999912261963e+00
+6.311999797821045e+00 +2.336999893188477e+00
+6.308000087738037e+00 +2.358000040054321e+00
+6.306000232696533e+00 +2.380000114440918e+00
+6.308000087738037e+00 +2.391999959945679e+00
+6.304999828338623e+00 +2.414000034332275e+00
+6.291999816894531e+00 +2.430999994277954e+00
+6.289999961853027e+00 +2.453000068664551e+00
+6.276999950408936e+00 +2.470999956130981e+00
+6.277999877929688e+00 +2.493999958038330e+00
+6.276999950408936e+00 +2.516999959945679e+00
+6.276999950408936e+00 +2.528000116348267e+00
+6.276000022888184e+00 +2.551000118255615e+00
+6.269999980926514e+00 +2.571000099182129e+00
+6.248000144958496e+00 +2.585000038146973e+00
+6.250000000000000e+00 +2.608999967575073e+00
+6.243999958038330e+00 +2.628999948501587e+00
+6.224999904632568e+00 +2.632999897003174e+00
+6.235000133514404e+00 +2.660000085830688e+00
+6.228000164031982e+00 +2.680999994277954e+00
+6.210999965667725e+00 +2.696000099182129e+00
+6.217999935150146e+00 +2.723000049591064e+00
+6.193999767303467e+00 +2.734999895095825e+00
+6.199999809265137e+00 +2.750000000000000e+00
+6.190999984741211e+00 +2.769000053405762e+00
+6.192999839782715e+00 +2.793999910354614e+00
+6.183000087738037e+00 +2.812000036239624e+00
+6.181000232696533e+00 +2.835000038146973e+00
+6.173999786376953e+00 +2.855000019073486e+00
+6.172999858856201e+00 +2.865999937057495e+00
+6.159999847412109e+00 +2.884000062942505e+00
+6.156000137329102e+00 +2.905999898910522e+00
+6.142000198364258e+00 +2.923000097274780e+00
+6.138000011444092e+00 +2.944999933242798e+00
+6.137000083923340e+00 +2.967999935150146e+00
+6.150000095367432e+00 +2.986000061035156e+00
+6.123000144958496e+00 +2.996999979019165e+00
+6.125999927520752e+00 +3.022000074386597e+00
+6.120999813079834e+00 +3.043999910354614e+00
+6.100999832153320e+00 +3.058000087738037e+00
+6.097000122070312e+00 +3.079999923706055e+00
+6.085999965667725e+00 +3.098000049591064e+00
+6.084000110626221e+00 +3.108999967575073e+00
+6.078000068664551e+00 +3.130000114440918e+00
+6.076000213623047e+00 +3.154000043869019e+00
+6.070000171661377e+00 +3.174999952316284e+00
+6.072000026702881e+00 +3.200000047683716e+00
+6.066999912261963e+00 +3.221999883651733e+00
+6.054999828338623e+00 +3.227999925613403e+00
+6.046999931335449e+00 +3.247999906539917e+00
+6.050000190734863e+00 +3.273999929428101e+00
+6.028999805450439e+00 +3.286999940872192e+00
+6.038000106811523e+00 +3.316999912261963e+00
+6.026999950408936e+00 +3.335999965667725e+00
+6.012000083923340e+00 +3.351999998092651e+00
+6.011000156402588e+00 +3.364000082015991e+00
+6.001999855041504e+00 +3.384000062942505e+00
+5.989999771118164e+00 +3.401999950408936e+00
+5.995999813079834e+00 +3.430000066757202e+00
+5.986999988555908e+00 +3.450000047683716e+00
+5.973000049591064e+00 +3.467000007629395e+00
+5.980999946594238e+00 +3.483999967575073e+00
+5.969999790191650e+00 +3.503000020980835e+00
+5.964000225067139e+00 +3.523999929428101e+00
+5.953000068664551e+00 +3.542999982833862e+00
+5.942999839782715e+00 +3.562999963760376e+00
+5.927999973297119e+00 +3.579999923706055e+00
+5.939000129699707e+00 +3.598999977111816e+00
+5.927999973297119e+00 +3.618000030517578e+00
+5.920000076293945e+00 +3.638000011444092e+00
+5.913000106811523e+00 +3.660000085830688e+00
+5.896999835968018e+00 +3.674999952316284e+00
+5.887000083923340e+00 +3.694999933242798e+00
+5.886000156402588e+00 +3.707000017166138e+00
+5.866000175476074e+00 +3.720000028610229e+00
+5.866000175476074e+00 +3.746000051498413e+00
+5.848000049591064e+00 +3.759999990463257e+00
+5.833000183105469e+00 +3.776999950408936e+00
+5.788000106811523e+00 +3.773999929428101e+00
+5.763999938964844e+00 +3.782999992370605e+00
+5.743000030517578e+00 +3.782999992370605e+00
+5.711999893188477e+00 +3.788000106811523e+00
+5.693999767303467e+00 +3.802000045776367e+00
+5.675000190734863e+00 +3.815000057220459e+00
+5.670000076293945e+00 +3.836999893188477e+00
+5.650000095367432e+00 +3.849999904632568e+00
+5.650000095367432e+00 +3.862999916076660e+00
+5.643000125885010e+00 +3.884000062942505e+00
+5.632999897003174e+00 +3.904000043869019e+00
+5.625999927520752e+00 +3.924999952316284e+00
+5.623000144958496e+00 +3.948999881744385e+00
+5.611000061035156e+00 +3.967000007629395e+00
+5.603000164031982e+00 +3.987999916076660e+00
+5.589000225067139e+00 +3.990999937057495e+00
+5.578000068664551e+00 +4.010000228881836e+00
+5.561999797821045e+00 +4.025000095367432e+00
+5.547999858856201e+00 +4.040999889373779e+00
+5.538000106811523e+00 +4.060999870300293e+00
+5.520999908447266e+00 +4.074999809265137e+00
+5.517000198364258e+00 +4.085999965667725e+00
+5.508999824523926e+00 +4.106999874114990e+00
+5.485000133514404e+00 +4.116000175476074e+00
+5.475999832153320e+00 +4.135000228881836e+00
+5.458000183105469e+00 +4.149000167846680e+00
+5.442999839782715e+00 +4.164999961853027e+00
+5.436999797821045e+00 +4.172999858856201e+00
+5.429999828338623e+00 +4.195000171661377e+00
+5.412000179290771e+00 +4.209000110626221e+00
+5.393000125885010e+00 +4.221000194549561e+00
+5.388000011444092e+00 +4.244999885559082e+00
+5.362999916076660e+00 +4.251999855041504e+00
+5.357999801635742e+00 +4.262000083923340e+00
+5.343999862670898e+00 +4.278999805450439e+00
+5.334000110626221e+00 +4.297999858856201e+00
+5.318999767303467e+00 +4.313000202178955e+00
+5.309999942779541e+00 +4.334000110626221e+00
+5.307000160217285e+00 +4.359000205993652e+00
+5.287000179290771e+00 +4.370999813079834e+00
+5.267000198364258e+00 +4.368000030517578e+00
+5.263000011444092e+00 +4.393000125885010e+00
+5.244999885559082e+00 +4.406000137329102e+00
+5.239999771118164e+00 +4.429999828338623e+00
+5.214000225067139e+00 +4.435999870300293e+00
+5.208000183105469e+00 +4.459000110626221e+00
+5.204999923706055e+00 +4.471000194549561e+00
+5.190000057220459e+00 +4.486000061035156e+00
+5.158999919891357e+00 +4.487999916076660e+00
+5.159999847412109e+00 +4.517000198364258e+00
+5.143000125885010e+00 +4.531000137329102e+00
+5.117000102996826e+00 +4.537000179290771e+00
+5.120999813079834e+00 +4.554999828338623e+00
+5.110000133514404e+00 +4.573999881744385e+00
+5.085000038146973e+00 +4.580999851226807e+00
+5.080999851226807e+00 +4.605999946594238e+00
+5.059000015258789e+00 +4.614999771118164e+00
+5.046000003814697e+00 +4.631999969482422e+00
+5.039000034332275e+00 +4.655000209808350e+00
+5.021999835968018e+00 +4.652999877929688e+00
+5.007999897003174e+00 +4.670000076293945e+00
+4.999000072479248e+00 +4.690999984741211e+00
+4.981999874114990e+00 +4.703999996185303e+00
+4.969999790191650e+00 +4.723000049591064e+00
+4.953000068664551e+00 +4.736999988555908e+00
+4.935999870300293e+00 +4.735000133514404e+00
+4.923999786376953e+00 +4.754000186920166e+00
+4.919000148773193e+00 +4.777999877929688e+00
+4.895999908447266e+00 +4.785999774932861e+00
+4.885000228881836e+00 +4.804999828338623e+00
+4.872000217437744e+00 +4.822999954223633e+00
+4.855999946594238e+00 +4.836999893188477e+00
+4.848999977111816e+00 +4.846000194549561e+00
+4.834000110626221e+00 +4.861000061035156e+00
+4.829999923706055e+00 +4.888000011444092e+00
+4.797999858856201e+00 +4.886000156402588e+00
+4.787000179290771e+00 +4.905000209808350e+00
+4.781000137329102e+00 +4.929999828338623e+00
+4.761000156402588e+00 +4.925000190734863e+00
+4.756999969482422e+00 +4.953000068664551e+00
+4.738999843597412e+00 +4.965000152587891e+00
+4.716000080108643e+00 +4.971000194549561e+00
+4.711999893188477e+00 +4.999000072479248e+00
+4.682000160217285e+00 +4.998000144958496e+00
+4.686999797821045e+00 +5.019000053405762e+00
+4.669000148773193e+00 +5.031000137329102e+00
+4.657000064849854e+00 +5.050000190734863e+00
+4.642000198364258e+00 +5.065999984741211e+00
+4.619999885559082e+00 +5.073999881744385e+00
+4.596000194549561e+00 +5.078999996185303e+00
+4.592999935150146e+00 +5.107999801635742e+00
+4.581999778747559e+00 +5.112999916076660e+00
+4.572999954223633e+00 +5.133999824523926e+00
+4.546999931335449e+00 +5.138000011444092e+00
+4.534999847412109e+00 +5.157000064849854e+00
+4.526000022888184e+00 +5.179999828338623e+00
+4.498000144958496e+00 +5.178999900817871e+00
+4.495999813079834e+00 +5.193999767303467e+00
+4.473999977111816e+00 +5.202000141143799e+00
+4.459000110626221e+00 +5.217999935150146e+00
+4.441999912261963e+00 +5.230000019073486e+00
+4.433000087738037e+00 +5.252999782562256e+00
+4.408999919891357e+00 +5.257999897003174e+00
+4.403999805450439e+00 +5.269000053405762e+00
+4.386000156402588e+00 +5.282000064849854e+00
+4.366000175476074e+00 +5.290999889373779e+00
+4.355000019073486e+00 +5.311999797821045e+00
+4.333000183105469e+00 +5.317999839782715e+00
+4.327000141143799e+00 +5.344999790191650e+00
+4.300000190734863e+00 +5.347000122070312e+00
+4.302000045776367e+00 +5.366000175476074e+00
+4.277999877929688e+00 +5.369999885559082e+00
+4.263999938964844e+00 +5.388000011444092e+00
+4.250999927520752e+00 +5.406000137329102e+00
+4.228000164031982e+00 +5.412000179290771e+00
+4.210999965667725e+00 +5.425000190734863e+00
+4.210999965667725e+00 +5.441999912261963e+00
+4.192999839782715e+00 +5.454999923706055e+00
+4.175000190734863e+00 +5.467000007629395e+00
+4.163000106811523e+00 +5.486000061035156e+00
+4.140999794006348e+00 +5.493000030517578e+00
+4.120999813079834e+00 +5.502999782562256e+00
+4.102000236511230e+00 +5.513000011444092e+00
+4.097000122070312e+00 +5.526000022888184e+00
+4.077000141143799e+00 +5.533999919891357e+00
+4.073999881744385e+00 +5.566999912261963e+00
+4.040999889373779e+00 +5.558000087738037e+00
+4.032999992370605e+00 +5.584000110626221e+00
+4.010000228881836e+00 +5.589000225067139e+00
+4.004000186920166e+00 +5.598999977111816e+00
+3.986000061035156e+00 +5.611000061035156e+00
+3.967999935150146e+00 +5.624000072479248e+00
+3.947999954223633e+00 +5.632999897003174e+00
+3.933000087738037e+00 +5.649000167846680e+00
+3.910000085830688e+00 +5.652999877929688e+00
+3.907999992370605e+00 +5.670000076293945e+00
+3.890000104904175e+00 +5.681000232696533e+00
+3.862999916076660e+00 +5.679999828338623e+00
+3.846999883651733e+00 +5.696000099182129e+00
+3.839999914169312e+00 +5.723999977111816e+00
+3.813999891281128e+00 +5.723000049591064e+00
+3.806999921798706e+00 +5.731999874114990e+00
+3.789000034332275e+00 +5.743999958038330e+00
+3.772000074386597e+00 +5.756999969482422e+00
+3.750999927520752e+00 +5.765999794006348e+00
+3.736000061035156e+00 +5.782999992370605e+00
+3.717999935150146e+00 +5.794000148773193e+00
+3.698999881744385e+00 +5.803999900817871e+00
+3.688999891281128e+00 +5.809000015258789e+00
+3.673000097274780e+00 +5.822999954223633e+00
+3.648999929428101e+00 +5.827000141143799e+00
+3.631999969482422e+00 +5.840000152587891e+00
+3.615999937057495e+00 +5.854000091552734e+00
+3.599999904632568e+00 +5.870999813079834e+00
+3.594000101089478e+00 +5.881000041961670e+00
+3.571000099182129e+00 +5.886000156402588e+00
+3.556999921798706e+00 +5.903999805450439e+00
+3.529000043869019e+00 +5.897999763488770e+00
+3.520999908447266e+00 +5.927999973297119e+00
+3.494999885559082e+00 +5.927000045776367e+00
+3.480000019073486e+00 +5.942999839782715e+00
+3.467000007629395e+00 +5.942999839782715e+00
+3.451999902725220e+00 +5.960999965667725e+00
+3.434999942779541e+00 +5.973999977111816e+00
+3.417000055313110e+00 +5.986000061035156e+00
+3.391999959945679e+00 +5.986999988555908e+00
+3.380000114440918e+00 +6.008999824523926e+00
+3.374000072479248e+00 +6.020999908447266e+00
+3.355000019073486e+00 +6.032000064849854e+00
+3.334000110626221e+00 +6.037000179290771e+00
+3.313999891281128e+00 +6.046000003814697e+00
+3.296999931335449e+00 +6.059999942779541e+00
+3.278000116348267e+00 +6.070000171661377e+00
+3.270999908447266e+00 +6.104000091552734e+00
+3.247999906539917e+00 +6.084000110626221e+00
+3.230000019073486e+00 +6.094999790191650e+00
+3.213999986648560e+00 +6.111999988555908e+00
+3.194999933242798e+00 +6.122000217437744e+00
+3.176000118255615e+00 +6.131999969482422e+00
+3.155999898910522e+00 +6.140999794006348e+00
+3.147000074386597e+00 +6.146999835968018e+00
+3.134999990463257e+00 +6.172999858856201e+00
+3.063999891281128e+00 +6.078999996185303e+00
+2.401999950408936e+00 +4.790999889373779e+00
+2.382999897003174e+00 +4.789999961853027e+00
+2.358000040054321e+00 +4.776999950408936e+00
+2.335000038146973e+00 +4.767000198364258e+00
+2.322999954223633e+00 +4.762000083923340e+00
+2.305000066757202e+00 +4.762000083923340e+00
+2.283999919891357e+00 +4.756999969482422e+00
+2.266999959945679e+00 +4.761000156402588e+00
+2.253999948501587e+00 +4.770999908447266e+00
+2.220000028610229e+00 +4.737999916076660e+00
+2.207000017166138e+00 +4.729000091552734e+00
+2.203000068664551e+00 +4.758999824523926e+00
+2.180999994277954e+00 +4.751999855041504e+00
+2.163000106811523e+00 +4.751999855041504e+00
+2.148000001907349e+00 +4.756999969482422e+00
+2.115000009536743e+00 +4.724999904632568e+00
+2.098999977111816e+00 +4.728000164031982e+00
+2.085999965667725e+00 +4.718999862670898e+00
+2.073999881744385e+00 +4.730000019073486e+00
+2.059999942779541e+00 +4.741000175476074e+00
+2.042999982833862e+00 +4.742000102996826e+00
+2.030999898910522e+00 +4.755000114440918e+00
+2.010999917984009e+00 +4.749000072479248e+00
+2.009000062942505e+00 +4.764999866485596e+00
+1.988999962806702e+00 +4.760000228881836e+00
+1.976999998092651e+00 +4.774000167846680e+00
+1.958999991416931e+00 +4.770999908447266e+00
+1.947999954223633e+00 +4.788000106811523e+00
+1.932000041007996e+00 +4.789999961853027e+00
+1.924999952316284e+00 +4.796999931335449e+00
+1.907999992370605e+00 +4.796999931335449e+00
+1.886999964714050e+00 +4.787000179290771e+00
+1.876999974250793e+00 +4.808000087738037e+00
+1.860000014305115e+00 +4.806000232696533e+00
+1.843000054359436e+00 +4.808000087738037e+00
+1.828999996185303e+00 +4.815999984741211e+00
+1.824000000953674e+00 +4.826000213623047e+00
+1.807000041007996e+00 +4.826000213623047e+00
+1.794999957084656e+00 +4.842999935150146e+00
+1.777999997138977e+00 +4.842999935150146e+00
+1.761999964714050e+00 +4.847000122070312e+00
+1.746000051498413e+00 +4.848999977111816e+00
+1.731999993324280e+00 +4.833000183105469e+00
+1.715999960899353e+00 +4.836999893188477e+00
+1.690999984741211e+00 +4.813000202178955e+00
+1.674999952316284e+00 +4.815999984741211e+00
+1.659000039100647e+00 +4.820000171661377e+00
+1.633000016212463e+00 +4.791999816894531e+00
+1.621000051498413e+00 +4.808000087738037e+00
+1.615000009536743e+00 +4.814000129699707e+00
+1.598999977111816e+00 +4.817999839782715e+00
+1.580999970436096e+00 +4.813000202178955e+00
+1.565999984741211e+00 +4.817999839782715e+00
+1.547999978065491e+00 +4.811999797821045e+00
+1.531999945640564e+00 +4.816999912261963e+00
+1.523000001907349e+00 +4.811999797821045e+00
+1.506999969482422e+00 +4.816999912261963e+00
+1.488999962806702e+00 +4.811999797821045e+00
+1.473000049591064e+00 +4.810999870300293e+00
+1.455000042915344e+00 +4.807000160217285e+00
+1.437999963760376e+00 +4.803999900817871e+00
+1.424000024795532e+00 +4.814000129699707e+00
+1.416000008583069e+00 +4.815999984741211e+00
+1.396999955177307e+00 +4.803999900817871e+00
+1.381000041961670e+00 +4.806000232696533e+00
+1.366000056266785e+00 +4.813000202178955e+00
+1.348999977111816e+00 +4.808000087738037e+00
+1.335000038146973e+00 +4.815999984741211e+00
+1.325000047683716e+00 +4.808000087738037e+00
+1.305999994277954e+00 +4.798999786376953e+00
+1.292999982833862e+00 +4.810999870300293e+00
+1.274999976158142e+00 +4.803999900817871e+00
+1.261000037193298e+00 +4.811999797821045e+00
+1.245000004768372e+00 +4.814000129699707e+00
+1.230000019073486e+00 +4.816999912261963e+00
+1.218000054359436e+00 +4.802999973297119e+00
+1.203999996185303e+00 +4.809999942779541e+00
+1.187000036239624e+00 +4.806000232696533e+00
+1.171000003814697e+00 +4.808000087738037e+00
+1.156999945640564e+00 +4.815999984741211e+00
+1.139999985694885e+00 +4.809999942779541e+00
+1.131000041961670e+00 +4.803999900817871e+00
+1.118000030517578e+00 +4.816999912261963e+00
+1.098999977111816e+00 +4.804999828338623e+00
+1.082000017166138e+00 +4.801000118255615e+00
+1.070000052452087e+00 +4.815999984741211e+00
+1.050999999046326e+00 +4.803999900817871e+00
+1.034999966621399e+00 +4.802000045776367e+00
+1.031999945640564e+00 +4.822000026702881e+00
+9.959999918937683e-01 +4.727000236511230e+00
+1.001000046730042e+00 +4.827000141143799e+00
+9.649999737739563e-01 +4.728000164031982e+00
+9.620000123977661e-01 +4.788000106811523e+00
+9.599999785423279e-01 +4.859000205993652e+00
+9.449999928474426e-01 +4.823999881744385e+00
+9.340000152587891e-01 +4.848000049591064e+00
+9.079999923706055e-01 +4.791999816894531e+00
+8.980000019073486e-01 +4.822000026702881e+00
+8.859999775886536e-01 +4.844999790191650e+00
+8.650000095367432e-01 +4.815999984741211e+00
+8.410000205039978e-01 +4.767000198364258e+00
+8.289999961853027e-01 +4.742000102996826e+00
+8.169999718666077e-01 +4.757999897003174e+00
+8.040000200271606e-01 +4.775000095367432e+00
+7.960000038146973e-01 +4.822000026702881e+00
+7.839999794960022e-01 +4.844999790191650e+00
+7.760000228881836e-01 +4.892000198364258e+00
+7.760000228881836e-01 +4.941999912261963e+00
+7.730000019073486e-01 +5.031000137329102e+00
+7.749999761581421e-01 +5.155000209808350e+00
+7.940000295639038e-01 +5.409999847412109e+00
+7.879999876022339e-01 +5.488999843597412e+00
+7.879999876022339e-01 +5.620999813079834e+00
+7.969999909400940e-01 +5.749000072479248e+00
+9.179999828338623e-01 +6.988999843597412e+00
+8.949999809265137e-01 +6.984000205993652e+00
+8.730000257492065e-01 +6.985000133514404e+00
+8.519999980926514e-01 +6.993000030517578e+00
+8.289999961853027e-01 +6.992000102996826e+00
+8.180000185966492e-01 +6.994999885559082e+00
+7.969999909400940e-01 +6.998000144958496e+00
+7.739999890327454e-01 +6.995999813079834e+00
+7.519999742507935e-01 +6.993000030517578e+00
+7.310000061988831e-01 +7.005000114440918e+00
+7.089999914169312e-01 +7.017000198364258e+00
+6.880000233650208e-01 +7.022999763488770e+00
+6.759999990463257e-01 +7.015999794006348e+00
+6.539999842643738e-01 +7.021999835968018e+00
+6.320000290870667e-01 +7.019999980926514e+00
+6.100000143051147e-01 +7.021999835968018e+00
+5.879999995231628e-01 +7.030000209808350e+00
+5.649999976158142e-01 +7.019999980926514e+00
+5.550000071525574e-01 +7.025000095367432e+00
+5.329999923706055e-01 +7.032999992370605e+00
+5.109999775886536e-01 +7.033999919891357e+00
+4.889999926090240e-01 +7.033999919891357e+00
+4.659999907016754e-01 +7.032999992370605e+00
+4.449999928474426e-01 +7.043000221252441e+00
+4.329999983310699e-01 +7.034999847412109e+00
+4.110000133514404e-01 +7.039000034332275e+00
+3.889999985694885e-01 +7.046000003814697e+00
+3.670000135898590e-01 +7.048999786376953e+00
+3.449999988079071e-01 +7.052000045776367e+00
+3.230000138282776e-01 +7.052999973297119e+00
+3.009999990463257e-01 +7.052000045776367e+00
+2.899999916553497e-01 +7.046999931335449e+00
+2.680000066757202e-01 +7.059000015258789e+00
+2.460000067949295e-01 +7.059999942779541e+00
+2.230000048875809e-01 +7.054999828338623e+00
+2.010000050067902e-01 +7.056000232696533e+00
+1.790000051259995e-01 +7.061999797821045e+00
+1.679999977350235e-01 +7.064000129699707e+00
+1.459999978542328e-01 +7.059000015258789e+00
+1.239999979734421e-01 +7.059000015258789e+00
+1.019999980926514e-01 +7.074999809265137e+00
+7.900000363588333e-02 +7.072000026702881e+00
+5.700000002980232e-02 +7.070000171661377e+00
+3.500000014901161e-02 +7.083000183105469e+00
+2.400000020861626e-02 +7.067999839782715e+00
+2.000000094994903e-03 +7.078000068664551e+00
-2.099999971687794e-02 +7.067999839782715e+00
-4.300000146031380e-02 +7.073999881744385e+00
-6.499999761581421e-02 +7.077000141143799e+00
-8.699999749660492e-02 +7.077000141143799e+00
-9.899999946355820e-02 +7.078999996185303e+00
-1.209999993443489e-01 +7.077000141143799e+00
-1.430000066757202e-01 +7.081999778747559e+00
-1.650000065565109e-01 +7.085000038146973e+00
-1.870000064373016e-01 +7.070000171661377e+00
-2.099999934434891e-01 +7.087999820709229e+00
-2.319999933242798e-01 +7.076000213623047e+00
-2.440000027418137e-01 +7.089000225067139e+00
-2.660000026226044e-01 +7.087999820709229e+00
-2.879999876022339e-01 +7.086999893188477e+00
-3.100000023841858e-01 +7.085999965667725e+00
-3.330000042915344e-01 +7.092999935150146e+00
-3.549999892711639e-01 +7.087999820709229e+00
-3.659999966621399e-01 +7.085999965667725e+00
-3.880000114440918e-01 +7.085000038146973e+00
-4.110000133514404e-01 +7.086999893188477e+00
-4.329999983310699e-01 +7.078000068664551e+00
-4.560000002384186e-01 +7.090000152587891e+00
-4.779999852180481e-01 +7.085000038146973e+00
-5.009999871253967e-01 +7.091000080108643e+00
-5.109999775886536e-01 +7.078999996185303e+00
-5.329999923706055e-01 +7.074999809265137e+00
-5.559999942779541e-01 +7.083000183105469e+00
-5.780000090599060e-01 +7.077000141143799e+00
-6.000000238418579e-01 +7.078999996185303e+00
-6.230000257492065e-01 +7.077000141143799e+00
-6.349999904632568e-01 +7.092000007629395e+00
-6.579999923706055e-01 +7.093999862670898e+00
-6.779999732971191e-01 +7.073999881744385e+00
-7.009999752044678e-01 +7.078000068664551e+00
-7.239999771118164e-01 +7.078000068664551e+00
-7.459999918937683e-01 +7.078999996185303e+00
-7.699999809265137e-01 +7.087999820709229e+00
-7.810000181198120e-01 +7.089000225067139e+00
-8.040000200271606e-01 +7.087999820709229e+00
-8.259999752044678e-01 +7.085999965667725e+00
-8.470000028610229e-01 +7.073999881744385e+00
-8.690000176429749e-01 +7.071000099182129e+00
-8.930000066757202e-01 +7.079999923706055e+00
-9.029999971389771e-01 +7.072000026702881e+00
-9.269999861717224e-01 +7.080999851226807e+00
-9.480000138282776e-01 +7.065000057220459e+00
-9.720000028610229e-01 +7.080999851226807e+00
-9.929999709129333e-01 +7.067999839782715e+00
-1.016000032424927e+00 +7.068999767303467e+00
-1.039999961853027e+00 +7.078999996185303e+00
-1.049000024795532e+00 +7.064000129699707e+00
-1.072999954223633e+00 +7.072000026702881e+00
-1.093999981880188e+00 +7.059000015258789e+00
-1.116999983787537e+00 +7.060999870300293e+00
-1.141000032424927e+00 +7.071000099182129e+00
-1.161999940872192e+00 +7.056000232696533e+00
-1.172999978065491e+00 +7.058000087738037e+00
-1.195000052452087e+00 +7.048999786376953e+00
-1.215999960899353e+00 +7.039000034332275e+00
-1.241999983787537e+00 +7.058000087738037e+00
-1.264000058174133e+00 +7.053999900817871e+00
-1.284999966621399e+00 +7.040999889373779e+00
-1.299999952316284e+00 +7.063000202178955e+00
-1.320999979972839e+00 +7.052000045776367e+00
-1.342000007629395e+00 +7.039999961853027e+00
-1.366000056266785e+00 +7.045000076293945e+00
-1.386999964714050e+00 +7.037000179290771e+00
-1.409999966621399e+00 +7.035999774932861e+00
-1.434000015258789e+00 +7.039000034332275e+00
-1.445000052452087e+00 +7.040999889373779e+00
-1.465999960899353e+00 +7.026999950408936e+00
-1.490000009536743e+00 +7.035999774932861e+00
-1.511000037193298e+00 +7.025000095367432e+00
-1.534000039100647e+00 +7.024000167846680e+00
-1.559999942779541e+00 +7.033999919891357e+00
-1.575999975204468e+00 +7.002999782562256e+00
-1.588999986648560e+00 +7.012000083923340e+00
-1.611999988555908e+00 +7.011000156402588e+00
-1.636999964714050e+00 +7.017000198364258e+00
-1.654000043869019e+00 +6.991000175476074e+00
-1.680999994277954e+00 +7.007999897003174e+00
-1.699000000953674e+00 +6.984000205993652e+00
-1.713000059127808e+00 +6.995999813079834e+00
-1.735999941825867e+00 +6.993000030517578e+00
-1.756000041961670e+00 +6.981999874114990e+00
-1.779999971389771e+00 +6.984000205993652e+00
-1.804000020027161e+00 +6.986000061035156e+00
-1.828999996185303e+00 +6.991000175476074e+00
-1.838000059127808e+00 +6.979000091552734e+00
-1.858000040054321e+00 +6.967000007629395e+00
-1.879999995231628e+00 +6.962999820709229e+00
-1.902999997138977e+00 +6.959000110626221e+00
-1.922999978065491e+00 +6.947999954223633e+00
-1.950000047683716e+00 +6.958000183105469e+00
-1.968999981880188e+00 +6.942999839782715e+00
-1.985000014305115e+00 +6.956999778747559e+00
-2.003999948501587e+00 +6.940999984741211e+00
-2.026999950408936e+00 +6.938000202178955e+00
-2.052999973297119e+00 +6.947000026702881e+00
-2.075000047683716e+00 +6.941999912261963e+00
-2.092000007629395e+00 +6.919000148773193e+00
-2.115999937057495e+00 +6.920000076293945e+00
-2.127000093460083e+00 +6.915999889373779e+00
-2.148999929428101e+00 +6.912000179290771e+00
-2.174000024795532e+00 +6.914000034332275e+00
-2.191999912261963e+00 +6.895999908447266e+00
-2.214999914169312e+00 +6.894999980926514e+00
-2.242000102996826e+00 +6.901999950408936e+00
-2.253000020980835e+00 +6.899000167846680e+00
-2.273000001907349e+00 +6.888000011444092e+00
-2.295000076293945e+00 +6.881000041961670e+00
-2.326999902725220e+00 +6.907000064849854e+00
-2.338999986648560e+00 +6.869999885559082e+00
-2.361999988555908e+00 +6.866000175476074e+00
-2.387000083923340e+00 +6.868000030517578e+00
-2.394000053405762e+00 +6.855000019073486e+00
-2.417999982833862e+00 +6.853000164031982e+00
-2.443000078201294e+00 +6.855999946594238e+00
-2.459000110626221e+00 +6.834000110626221e+00
-2.484999895095825e+00 +6.836999893188477e+00
-2.507999897003174e+00 +6.835000038146973e+00
-2.516000032424927e+00 +6.822000026702881e+00
-2.539999961853027e+00 +6.821000099182129e+00
-2.562000036239624e+00 +6.815000057220459e+00
-2.585000038146973e+00 +6.811999797821045e+00
-2.605999946594238e+00 +6.802000045776367e+00
-2.627000093460083e+00 +6.791999816894531e+00
-2.651000022888184e+00 +6.790999889373779e+00
-2.661999940872192e+00 +6.787000179290771e+00
-2.680999994277954e+00 +6.775000095367432e+00
-2.700999975204468e+00 +6.761000156402588e+00
-2.724999904632568e+00 +6.761000156402588e+00
-2.750999927520752e+00 +6.763999938964844e+00
-2.769000053405762e+00 +6.748000144958496e+00
-2.785000085830688e+00 +6.756000041961670e+00
-2.805999994277954e+00 +6.747000217437744e+00
-2.822000026702881e+00 +6.725999832153320e+00
-2.848999977111816e+00 +6.729000091552734e+00
-2.871000051498413e+00 +6.723999977111816e+00
-2.891000032424927e+00 +6.710999965667725e+00
-2.913000106811523e+00 +6.703999996185303e+00
-2.927000045776367e+00 +6.708000183105469e+00
-2.940999984741211e+00 +6.683000087738037e+00
-2.970000028610229e+00 +6.690999984741211e+00
-2.990999937057495e+00 +6.682000160217285e+00
-3.006000041961670e+00 +6.658999919891357e+00
-3.036999940872192e+00 +6.671999931335449e+00
-3.042000055313110e+00 +6.655000209808350e+00
-3.065999984741211e+00 +6.651999950408936e+00
-3.084000110626221e+00 +6.637000083923340e+00
-3.105999946594238e+00 +6.629000186920166e+00
-3.128999948501587e+00 +6.625000000000000e+00
-3.154000043869019e+00 +6.622000217437744e+00
-3.171999931335449e+00 +6.606999874114990e+00
-3.178999900817871e+00 +6.594999790191650e+00
-3.206000089645386e+00 +6.598999977111816e+00
-3.227999925613403e+00 +6.590000152587891e+00
-3.249000072479248e+00 +6.581999778747559e+00
-3.275000095367432e+00 +6.581999778747559e+00
-3.293999910354614e+00 +6.567999839782715e+00
-3.296999931335449e+00 +6.547999858856201e+00
-3.328000068664551e+00 +6.558000087738037e+00
-3.345999956130981e+00 +6.541999816894531e+00
-3.367000102996826e+00 +6.532999992370605e+00
-3.388000011444092e+00 +6.522999763488770e+00
-3.413000106811523e+00 +6.521999835968018e+00
-3.433000087738037e+00 +6.510000228881836e+00
-3.443000078201294e+00 +6.504000186920166e+00
-3.467000007629395e+00 +6.500000000000000e+00
-3.489000082015991e+00 +6.491000175476074e+00
-3.507999897003174e+00 +6.478000164031982e+00
-3.525000095367432e+00 +6.460999965667725e+00
-3.552000045776367e+00 +6.462999820709229e+00
-3.569999933242798e+00 +6.447000026702881e+00
-3.584000110626221e+00 +6.447999954223633e+00
-3.601999998092651e+00 +6.433000087738037e+00
-3.628999948501587e+00 +6.434000015258789e+00
-3.641999959945679e+00 +6.408999919891357e+00
-3.667000055313110e+00 +6.406000137329102e+00
-3.691999912261963e+00 +6.403999805450439e+00
-3.700000047683716e+00 +6.393000125885010e+00
-3.723000049591064e+00 +6.387000083923340e+00
-3.747999906539917e+00 +6.382999897003174e+00
-3.767999887466431e+00 +6.370999813079834e+00
-3.782999992370605e+00 +6.350999832153320e+00
-3.805000066757202e+00 +6.342999935150146e+00
-3.811000108718872e+00 +6.331999778747559e+00
-3.838999986648560e+00 +6.333000183105469e+00
-3.858999967575073e+00 +6.321000099182129e+00
-3.880000114440918e+00 +6.309999942779541e+00
-3.894999980926514e+00 +6.289999961853027e+00
-3.921000003814697e+00 +6.287000179290771e+00
-3.936000108718872e+00 +6.269000053405762e+00
-3.953000068664551e+00 +6.274000167846680e+00
-3.971999883651733e+00 +6.260000228881836e+00
-3.989000082015991e+00 +6.242000102996826e+00
-4.013999938964844e+00 +6.239999771118164e+00
-4.035999774932861e+00 +6.230000019073486e+00
-4.057000160217285e+00 +6.218999862670898e+00
-4.071000099182129e+00 +6.197999954223633e+00
-4.089000225067139e+00 +6.204999923706055e+00
-4.103000164031982e+00 +6.184000015258789e+00
-4.125999927520752e+00 +6.176000118255615e+00
-4.147999763488770e+00 +6.165999889373779e+00
-4.166999816894531e+00 +6.152999877929688e+00
-4.184999942779541e+00 +6.138000011444092e+00
-4.202000141143799e+00 +6.143000125885010e+00
-4.219999790191650e+00 +6.125999927520752e+00
-4.239999771118164e+00 +6.113999843597412e+00
-4.260000228881836e+00 +6.103000164031982e+00
-4.280000209808350e+00 +6.091000080108643e+00
-4.296999931335449e+00 +6.073999881744385e+00
-4.315999984741211e+00 +6.079999923706055e+00
-4.329999923706055e+00 +6.059999942779541e+00
-4.344999790191650e+00 +6.039999961853027e+00
-4.368000030517578e+00 +6.032999992370605e+00
-4.394000053405762e+00 +6.027999877929688e+00
-4.407999992370605e+00 +6.007999897003174e+00
-4.433000087738037e+00 +6.001999855041504e+00
-4.436999797821045e+00 +5.987999916076660e+00
-4.455999851226807e+00 +5.973999977111816e+00
-4.480000019073486e+00 +5.967000007629395e+00
-4.498000144958496e+00 +5.952000141143799e+00
-4.519999980926514e+00 +5.941999912261963e+00
-4.541999816894531e+00 +5.932000160217285e+00
-4.558000087738037e+00 +5.914999961853027e+00
-4.570000171661377e+00 +5.910999774932861e+00
-4.587999820709229e+00 +5.896999835968018e+00
-4.606999874114990e+00 +5.881999969482422e+00
-4.622000217437744e+00 +5.862999916076660e+00
-4.645999908447266e+00 +5.855999946594238e+00
-4.668000221252441e+00 +5.846000194549561e+00
-4.675000190734863e+00 +5.835999965667725e+00
-4.698999881744385e+00 +5.828000068664551e+00
-4.708000183105469e+00 +5.802000045776367e+00
-4.730999946594238e+00 +5.793000221252441e+00
-4.756999969482422e+00 +5.787000179290771e+00
-4.770999908447266e+00 +5.767000198364258e+00
-4.795000076293945e+00 +5.760000228881836e+00
-4.806000232696533e+00 +5.754000186920166e+00
-4.815999984741211e+00 +5.730000019073486e+00
-4.836999893188477e+00 +5.717999935150146e+00
-4.860000133514404e+00 +5.708000183105469e+00
-4.868999958038330e+00 +5.683000087738037e+00
-4.894999980926514e+00 +5.677999973297119e+00
-4.901999950408936e+00 +5.666999816894531e+00
-4.920000076293945e+00 +5.651000022888184e+00
-4.941999912261963e+00 +5.642000198364258e+00
-4.964000225067139e+00 +5.631000041961670e+00
-4.978000164031982e+00 +5.611000061035156e+00
-4.998000144958496e+00 +5.598000049591064e+00
-5.013000011444092e+00 +5.597000122070312e+00
-5.032999992370605e+00 +5.584000110626221e+00
-5.050000190734863e+00 +5.566999912261963e+00
-5.070000171661377e+00 +5.553999900817871e+00
-5.093999862670898e+00 +5.545000076293945e+00
-5.098999977111816e+00 +5.515999794006348e+00
-5.126999855041504e+00 +5.512000083923340e+00
-5.138000011444092e+00 +5.506000041961670e+00
-5.153999805450439e+00 +5.488999843597412e+00
-5.173999786376953e+00 +5.474999904632568e+00
-5.195000171661377e+00 +5.462999820709229e+00
-5.210000038146973e+00 +5.443999767303467e+00
-5.235000133514404e+00 +5.435999870300293e+00
-5.249000072479248e+00 +5.416999816894531e+00
-5.257999897003174e+00 +5.407999992370605e+00
-5.280000209808350e+00 +5.396999835968018e+00
-5.289000034332275e+00 +5.373000144958496e+00
-5.313000202178955e+00 +5.362999916076660e+00
-5.337999820709229e+00 +5.354000091552734e+00
-5.348999977111816e+00 +5.331999778747559e+00
-5.360000133514404e+00 +5.326000213623047e+00
-5.381999969482422e+00 +5.315000057220459e+00
-5.393000125885010e+00 +5.293000221252441e+00
-5.410999774932861e+00 +5.276999950408936e+00
-5.427000045776367e+00 +5.258999824523926e+00
-5.442999839782715e+00 +5.241000175476074e+00
-5.459000110626221e+00 +5.223999977111816e+00
-5.479000091552734e+00 +5.225999832153320e+00
-5.494999885559082e+00 +5.209000110626221e+00
-5.505000114440918e+00 +5.184999942779541e+00
-5.531000137329102e+00 +5.177000045776367e+00
-5.544000148773193e+00 +5.157000064849854e+00
-5.565999984741211e+00 +5.144999980926514e+00
-5.576000213623047e+00 +5.137000083923340e+00
-5.589000225067139e+00 +5.117000102996826e+00
-5.605000019073486e+00 +5.099999904632568e+00
-5.624000072479248e+00 +5.085000038146973e+00
-5.633999824523926e+00 +5.061999797821045e+00
-5.657999992370605e+00 +5.052000045776367e+00
-5.685999870300293e+00 +5.044000148773193e+00
-5.688000202178955e+00 +5.030000209808350e+00
-5.703999996185303e+00 +5.012000083923340e+00
-5.724999904632568e+00 +4.999000072479248e+00
-5.737999916076660e+00 +4.979000091552734e+00
-5.750999927520752e+00 +4.958000183105469e+00
-5.775000095367432e+00 +4.947999954223633e+00
-5.774000167846680e+00 +4.931000232696533e+00
-5.801000118255615e+00 +4.922999858856201e+00
-5.817999839782715e+00 +4.906000137329102e+00
-5.826000213623047e+00 +4.881000041961670e+00
-5.849999904632568e+00 +4.870999813079834e+00
-5.872000217437744e+00 +4.856999874114990e+00
-5.889999866485596e+00 +4.841000080108643e+00
-5.895999908447266e+00 +4.830999851226807e+00
-5.907999992370605e+00 +4.809999942779541e+00
-5.934999942779541e+00 +4.801000118255615e+00
-5.952000141143799e+00 +4.782999992370605e+00
-5.973000049591064e+00 +4.769000053405762e+00
-5.986000061035156e+00 +4.749000072479248e+00
-5.994999885559082e+00 +4.741000175476074e+00
-6.010000228881836e+00 +4.722000122070312e+00
-6.026000022888184e+00 +4.703999996185303e+00
-6.040999889373779e+00 +4.684999942779541e+00
-6.065000057220459e+00 +4.673999786376953e+00
-6.068999767303467e+00 +4.645999908447266e+00
-6.090000152587891e+00 +4.631999969482422e+00
-6.103000164031982e+00 +4.626999855041504e+00
-6.116000175476074e+00 +4.606999874114990e+00
-6.131000041961670e+00 +4.586999893188477e+00
-6.151000022888184e+00 +4.572999954223633e+00
-6.155000209808350e+00 +4.545000076293945e+00
-6.179999828338623e+00 +4.533999919891357e+00
-6.188000202178955e+00 +4.525000095367432e+00
-6.197999954223633e+00 +4.501999855041504e+00
-6.217000007629395e+00 +4.486000061035156e+00
-6.231999874114990e+00 +4.467999935150146e+00
-6.244999885559082e+00 +4.447000026702881e+00
-6.260000228881836e+00 +4.428999900817871e+00
-6.276000022888184e+00 +4.409999847412109e+00
-6.281000137329102e+00 +4.399000167846680e+00
-6.295000076293945e+00 +4.379000186920166e+00
-6.313000202178955e+00 +4.362999916076660e+00
-6.333000183105469e+00 +4.347000122070312e+00
-6.343999862670898e+00 +4.324999809265137e+00
-6.361000061035156e+00 +4.307000160217285e+00
-6.370999813079834e+00 +4.300000190734863e+00
-6.381999969482422e+00 +4.277999877929688e+00
-6.403999805450439e+00 +4.263999938964844e+00
-6.412000179290771e+00 +4.239999771118164e+00
-6.426000118255615e+00 +4.219999790191650e+00
-6.454999923706055e+00 +4.210999965667725e+00
-6.460000038146973e+00 +4.198999881744385e+00
-6.480000019073486e+00 +4.183000087738037e+00
-6.504000186920166e+00 +4.170000076293945e+00
-6.515999794006348e+00 +4.149000167846680e+00
-6.532000064849854e+00 +4.130000114440918e+00
-6.543000221252441e+00 +4.109000205993652e+00
-6.563000202178955e+00 +4.092000007629395e+00
-6.581999778747559e+00 +4.090000152587891e+00
-6.585000038146973e+00 +4.063000202178955e+00
-6.598000049591064e+00 +4.041999816894531e+00
-6.585999965667725e+00 +4.006999969482422e+00
-6.592999935150146e+00 +3.983000040054321e+00
-6.623000144958496e+00 +3.971999883651733e+00
-6.618999958038330e+00 +3.956000089645386e+00
-6.650000095367432e+00 +3.946000099182129e+00
-6.677000045776367e+00 +3.934000015258789e+00
-6.685999870300293e+00 +3.911000013351440e+00
-6.704999923706055e+00 +3.894000053405762e+00
-6.710000038146973e+00 +3.868999958038330e+00
-6.722000122070312e+00 +3.848000049591064e+00
-6.742000102996826e+00 +3.845000028610229e+00
-6.742000102996826e+00 +3.816999912261963e+00
-6.765999794006348e+00 +3.802000045776367e+00
-6.793000221252441e+00 +3.789000034332275e+00
-6.822000026702881e+00 +3.776999950408936e+00
-6.850999832153320e+00 +3.765000104904175e+00
-6.861999988555908e+00 +3.756999969482422e+00
-6.855000019073486e+00 +3.724999904632568e+00
-6.868000030517578e+00 +3.704999923706055e+00
-6.885000228881836e+00 +3.686000108718872e+00
-6.890999794006348e+00 +3.661000013351440e+00
-6.914999961853027e+00 +3.645999908447266e+00
-6.910999774932861e+00 +3.615999937057495e+00
-6.921000003814697e+00 +3.608000040054321e+00
-6.903999805450439e+00 +3.571000099182129e+00
-6.903999805450439e+00 +3.543999910354614e+00
-6.907000064849854e+00 +3.517999887466431e+00
-6.921000003814697e+00 +3.497999906539917e+00
-6.931000232696533e+00 +3.476000070571899e+00
-6.931000232696533e+00 +3.461999893188477e+00
-6.927999973297119e+00 +3.434000015258789e+00
-6.947000026702881e+00 +3.415999889373779e+00
-6.948999881744385e+00 +3.390000104904175e+00
-6.948999881744385e+00 +3.362999916076660e+00
-6.975999832153320e+00 +3.348999977111816e+00
-6.969999790191650e+00 +3.332999944686890e+00
-6.969999790191650e+00 +3.305999994277954e+00
-6.982999801635742e+00 +3.285000085830688e+00
-6.987999916076660e+00 +3.260999917984009e+00
-6.993999958038330e+00 +3.236999988555908e+00
-6.999000072479248e+00 +3.213000059127808e+00
-7.013000011444092e+00 +3.191999912261963e+00
-7.022999763488770e+00 +3.184000015258789e+00
-7.010000228881836e+00 +3.151000022888184e+00
-7.025000095367432e+00 +3.131999969482422e+00
-7.020999908447266e+00 +3.102999925613403e+00
-7.032000064849854e+00 +3.082000017166138e+00
-7.317999839782715e+00 +1.804999947547913e+00
-7.336999893188477e+00 +1.797999978065491e+00
-7.328000068664551e+00 +1.771000027656555e+00
-7.313000202178955e+00 +1.743999958038330e+00
-7.333000183105469e+00 +1.723999977111816e+00
-7.326000213623047e+00 +1.697999954223633e+00
-7.324999809265137e+00 +1.674000024795532e+00
-7.328999996185303e+00 +1.649999976158142e+00
-7.333000183105469e+00 +1.639000058174133e+00
-7.330999851226807e+00 +1.613999962806702e+00
-7.335999965667725e+00 +1.590999960899353e+00
-7.346000194549561e+00 +1.570000052452087e+00
-7.355000019073486e+00 +1.547000050544739e+00
-7.368999958038330e+00 +1.526000022888184e+00
-7.344999790191650e+00 +1.508999943733215e+00
-7.355000019073486e+00 +1.486999988555908e+00
-7.368000030517578e+00 +1.465999960899353e+00
-7.355000019073486e+00 +1.439000010490417e+00
-7.381000041961670e+00 +1.419999957084656e+00
-7.366000175476074e+00 +1.393000006675720e+00
-7.387000083923340e+00 +1.373000025749207e+00
-7.367000102996826e+00 +1.356999993324280e+00
-7.389999866485596e+00 +1.338000059127808e+00
-7.370999813079834e+00 +1.310999989509583e+00
-7.394000053405762e+00 +1.291000008583069e+00
-7.379000186920166e+00 +1.264000058174133e+00
-7.385000228881836e+00 +1.241000056266785e+00
-7.382999897003174e+00 +1.228999972343445e+00
-7.388999938964844e+00 +1.205999970436096e+00
-7.396999835968018e+00 +1.184000015258789e+00
-7.390999794006348e+00 +1.159000039100647e+00
-7.401999950408936e+00 +1.136999964714050e+00
-7.407999992370605e+00 +1.113999962806702e+00
-7.400000095367432e+00 +1.088999986648560e+00
-7.418000221252441e+00 +1.080000042915344e+00
-7.394999980926514e+00 +1.052999973297119e+00
-7.397999763488770e+00 +1.029000043869019e+00
-7.429999828338623e+00 +1.009999990463257e+00
-7.401000022888184e+00 +9.819999933242798e-01
-7.413000106811523e+00 +9.599999785423279e-01
-7.414999961853027e+00 +9.490000009536743e-01
-7.403999805450439e+00 +9.240000247955322e-01
-7.410999774932861e+00 +9.010000228881836e-01
-7.414000034332275e+00 +8.780000209808350e-01
-7.432000160217285e+00 +8.560000061988831e-01
-7.409999847412109e+00 +8.299999833106995e-01
-7.431000232696533e+00 +8.090000152587891e-01
-7.419000148773193e+00 +7.960000038146973e-01
-7.421999931335449e+00 +7.720000147819519e-01
-7.426000118255615e+00 +7.490000128746033e-01
-7.425000190734863e+00 +7.260000109672546e-01
-7.419000148773193e+00 +7.020000219345093e-01
-7.434999942779541e+00 +6.790000200271606e-01
-7.420000076293945e+00 +6.660000085830688e-01
-7.435999870300293e+00 +6.439999938011169e-01
-7.427999973297119e+00 +6.200000047683716e-01
-7.426000118255615e+00 +5.960000157356262e-01
-7.426000118255615e+00 +5.730000138282776e-01
-7.427999973297119e+00 +5.500000119209290e-01
-7.442999839782715e+00 +5.270000100135803e-01
-7.422999858856201e+00 +5.139999985694885e-01
-7.454999923706055e+00 +4.930000007152557e-01
-7.432000160217285e+00 +4.679999947547913e-01
-7.433000087738037e+00 +4.440000057220459e-01
-7.435999870300293e+00 +4.210000038146973e-01
-7.447000026702881e+00 +3.980000019073486e-01
-7.428999900817871e+00 +3.860000073909760e-01
-7.453000068664551e+00 +3.630000054836273e-01
-7.436999797821045e+00 +3.389999866485596e-01
-7.432000160217285e+00 +3.160000145435333e-01
-7.449999809265137e+00 +2.930000126361847e-01
-7.434000015258789e+00 +2.689999938011169e-01
-7.440000057220459e+00 +2.460000067949295e-01
-7.452000141143799e+00 +2.339999973773956e-01
-7.434000015258789e+00 +2.109999954700470e-01
-7.452000141143799e+00 +1.879999935626984e-01
-7.452000141143799e+00 +1.640000045299530e-01
-7.454999923706055e+00 +1.410000026226044e-01
-7.456999778747559e+00 +1.169999986886978e-01
-7.460999965667725e+00 +1.059999987483025e-01
-7.452000141143799e+00 +8.200000226497650e-02
-7.452000141143799e+00 +5.900000035762787e-02
-7.460000038146973e+00 +3.500000014901161e-02
-7.460000038146973e+00 +1.200000010430813e-02
-7.467999935150146e+00 -1.200000010430813e-02
-7.467999935150146e+00 -2.300000004470348e-02
-7.468999862670898e+00 -4.699999839067459e-02
-7.461999893188477e+00 -7.000000029802322e-02
-7.459000110626221e+00 -9.399999678134918e-02
-7.465000152587891e+00 -1.169999986886978e-01
-7.466000080108643e+00 -1.410000026226044e-01
-7.464000225067139e+00 -1.640000045299530e-01
-7.466000080108643e+00 -1.759999990463257e-01
-7.454999923706055e+00 -1.990000009536743e-01
-7.456999778747559e+00 -2.220000028610229e-01
-7.464000225067139e+00 -2.460000067949295e-01
-7.460000038146973e+00 -2.809999883174896e-01
-7.462999820709229e+00 -3.050000071525574e-01
-7.460999965667725e+00 -3.160000145435333e-01
-7.460000038146973e+00 -3.400000035762787e-01
-7.456999778747559e+00 -3.630000054836273e-01
-7.473000049591064e+00 -3.880000114440918e-01
-7.467999935150146e+00 -4.110000133514404e-01
-7.467000007629395e+00 -4.339999854564667e-01
-7.467000007629395e+00 -4.580000042915344e-01
-7.472000122070312e+00 -4.699999988079071e-01
-7.462999820709229e+00 -4.930000007152557e-01
-7.473000049591064e+00 -5.170000195503235e-01
-7.461999893188477e+00 -5.400000214576721e-01
-7.467999935150146e+00 -5.640000104904175e-01
-7.461999893188477e+00 -5.870000123977661e-01
-7.465000152587891e+00 -5.989999771118164e-01
-7.460999965667725e+00 -6.219999790191650e-01
-7.460999965667725e+00 -6.460000276565552e-01
-7.469999790191650e+00 -6.710000038146973e-01
-7.464000225067139e+00 -6.940000057220459e-01
-7.458000183105469e+00 -7.170000076293945e-01
-7.460999965667725e+00 -7.289999723434448e-01
-7.465000152587891e+00 -7.530000209808350e-01
-7.460000038146973e+00 -7.760000228881836e-01
-7.460000038146973e+00 -8.000000119209290e-01
-7.459000110626221e+00 -8.230000138282776e-01
-7.453999996185303e+00 -8.470000028610229e-01
-7.462999820709229e+00 -8.709999918937683e-01
-7.452000141143799e+00 -8.820000290870667e-01
-7.459000110626221e+00 -9.070000052452087e-01
-7.461999893188477e+00 -9.309999942779541e-01
-7.459000110626221e+00 -9.539999961853027e-01
-7.460000038146973e+00 -9.779999852180481e-01
-7.459000110626221e+00 -1.001999974250793e+00
-7.443999767303467e+00 -1.011999964714050e+00
-7.443999767303467e+00 -1.036000013351440e+00
-7.434999942779541e+00 -1.057999968528748e+00
-7.439000129699707e+00 -1.082999944686890e+00
-7.434000015258789e+00 -1.105999946594238e+00
-7.441999912261963e+00 -1.131000041961670e+00
-7.422999858856201e+00 -1.151999950408936e+00
-7.420000076293945e+00 -1.162999987602234e+00
-7.422999858856201e+00 -1.187999963760376e+00
-7.434999942779541e+00 -1.213999986648560e+00
-7.418000221252441e+00 -1.235000014305115e+00
-7.422999858856201e+00 -1.259999990463257e+00
-7.416999816894531e+00 -1.282999992370605e+00
-7.416999816894531e+00 -1.294999957084656e+00
-7.401999950408936e+00 -1.315999984741211e+00
-7.402999877929688e+00 -1.340000033378601e+00
-7.399000167846680e+00 -1.363000035285950e+00
-7.400000095367432e+00 -1.388000011444092e+00
-7.395999908447266e+00 -1.411000013351440e+00
-7.392000198364258e+00 -1.434000015258789e+00
-7.394999980926514e+00 -1.447000026702881e+00
-7.385000228881836e+00 -1.468999981880188e+00
-7.364999771118164e+00 -1.488999962806702e+00
-7.379000186920166e+00 -1.516000032424927e+00
-7.367000102996826e+00 -1.537999987602234e+00
-7.363999843597412e+00 -1.560999989509583e+00
-7.357999801635742e+00 -1.572000026702881e+00
-7.355999946594238e+00 -1.595999956130981e+00
-7.346000194549561e+00 -1.618000030517578e+00
-7.341000080108643e+00 -1.641000032424927e+00
-7.344999790191650e+00 -1.666000008583069e+00
-7.315000057220459e+00 -1.682999968528748e+00
-7.314000129699707e+00 -1.707000017166138e+00
-7.315000057220459e+00 -1.720000028610229e+00
-7.310999870300293e+00 -1.743000030517578e+00
-7.307000160217285e+00 -1.766000032424927e+00
-7.302000045776367e+00 -1.789000034332275e+00
-7.302000045776367e+00 -1.814000010490417e+00
-7.291999816894531e+00 -1.835999965667725e+00
-7.302000045776367e+00 -1.850999951362610e+00
-7.287000179290771e+00 -1.871000051498413e+00
-7.277999877929688e+00 -1.893000006675720e+00
-7.289999961853027e+00 -1.921000003814697e+00
-7.282000064849854e+00 -1.942999958992004e+00
-7.267000198364258e+00 -1.963000059127808e+00
-7.268000125885010e+00 -1.988000035285950e+00
-7.271999835968018e+00 -2.002000093460083e+00
-7.250999927520752e+00 -2.020999908447266e+00
-7.263000011444092e+00 -2.049000024795532e+00
-7.235000133514404e+00 -2.065000057220459e+00
-7.277999877929688e+00 -2.101999998092651e+00
-7.294000148773193e+00 -2.131999969482422e+00
-7.297999858856201e+00 -2.144999980926514e+00
-7.276000022888184e+00 -2.164000034332275e+00
-7.282000064849854e+00 -2.190999984741211e+00
-7.269999980926514e+00 -2.211999893188477e+00
-7.251999855041504e+00 -2.230999946594238e+00
-7.263000011444092e+00 -2.259999990463257e+00
-7.177000045776367e+00 -2.256999969482422e+00
-6.111000061035156e+00 -3.111000061035156e+00
-6.150000095367432e+00 -3.154999971389771e+00
-6.116000175476074e+00 -3.161999940872192e+00
-6.092000007629395e+00 -3.174000024795532e+00
-6.077000141143799e+00 -3.190999984741211e+00
-6.063000202178955e+00 -3.207999944686890e+00
-6.046999931335449e+00 -3.223000049591064e+00
-6.045000076293945e+00 -3.234999895095825e+00
-6.026000022888184e+00 -3.249000072479248e+00
-6.011000156402588e+00 -3.265000104904175e+00
-5.989999771118164e+00 -3.278000116348267e+00
-5.974999904632568e+00 -3.293999910354614e+00
-5.969999790191650e+00 -3.315999984741211e+00
-5.967999935150146e+00 -3.326999902725220e+00
-5.947000026702881e+00 -3.339999914169312e+00
-5.927999973297119e+00 -3.354000091552734e+00
-5.920000076293945e+00 -3.374000072479248e+00
-5.908999919891357e+00 -3.391999959945679e+00
-5.897999763488770e+00 -3.411000013351440e+00
-5.874000072479248e+00 -3.421000003814697e+00
-5.872000217437744e+00 -3.433000087738037e+00
-5.849999904632568e+00 -3.444000005722046e+00
-5.854000091552734e+00 -3.470999956130981e+00
-5.842999935150146e+00 -3.490000009536743e+00
-5.822000026702881e+00 -3.502000093460083e+00
-5.803999900817871e+00 -3.516000032424927e+00
-5.804999828338623e+00 -3.529999971389771e+00
-5.790999889373779e+00 -3.546000003814697e+00
-5.772999763488770e+00 -3.559999942779541e+00
-5.749000072479248e+00 -3.569999933242798e+00
-5.743999958038330e+00 -3.592000007629395e+00
-5.734000205993652e+00 -3.611000061035156e+00
-5.712999820709229e+00 -3.622999906539917e+00
-5.716000080108643e+00 -3.637000083923340e+00
-5.690000057220459e+00 -3.644999980926514e+00
-5.681000232696533e+00 -3.664999961853027e+00
-5.666999816894531e+00 -3.680999994277954e+00
-5.653999805450439e+00 -3.697999954223633e+00
-5.647999763488770e+00 -3.720000028610229e+00
-5.636000156402588e+00 -3.723999977111816e+00
-5.618000030517578e+00 -3.737999916076660e+00
-5.605999946594238e+00 -3.755000114440918e+00
-5.581999778747559e+00 -3.763999938964844e+00
-5.571000099182129e+00 -3.782999992370605e+00
-5.558000087738037e+00 -3.799000024795532e+00
-5.552999973297119e+00 -3.809000015258789e+00
-5.532999992370605e+00 -3.821000099182129e+00
-5.539999961853027e+00 -3.851999998092651e+00
-5.513999938964844e+00 -3.858999967575073e+00
-5.506999969482422e+00 -3.880000114440918e+00
-5.480000019073486e+00 -3.887000083923340e+00
-5.467999935150146e+00 -3.904000043869019e+00
-5.465000152587891e+00 -3.914999961853027e+00
-5.445000171661377e+00 -3.926000118255615e+00
-5.433000087738037e+00 -3.944000005722046e+00
-5.421999931335449e+00 -3.961999893188477e+00
-5.397999763488770e+00 -3.970999956130981e+00
-5.386000156402588e+00 -3.987999916076660e+00
-5.388999938964844e+00 -4.002999782562256e+00
-5.368999958038330e+00 -4.013999938964844e+00
-5.354000091552734e+00 -4.030000209808350e+00
-5.348999977111816e+00 -4.052000045776367e+00
-5.323999881744385e+00 -4.059999942779541e+00
-5.315000057220459e+00 -4.078999996185303e+00
-5.302000045776367e+00 -4.096000194549561e+00
-5.285999774932861e+00 -4.097000122070312e+00
-5.275000095367432e+00 -4.114999771118164e+00
-5.264999866485596e+00 -4.132999897003174e+00
-5.239999771118164e+00 -4.139999866485596e+00
-5.234000205993652e+00 -4.163000106811523e+00
-5.217999935150146e+00 -4.177000045776367e+00
-5.205999851226807e+00 -4.179999828338623e+00
-5.190999984741211e+00 -4.195000171661377e+00
-5.190000057220459e+00 -4.221000194549561e+00
-5.163000106811523e+00 -4.227000236511230e+00
-5.151000022888184e+00 -4.243999958038330e+00
-5.132999897003174e+00 -4.256999969482422e+00
-5.090000152587891e+00 -4.234000205993652e+00
-5.078000068664551e+00 -4.250999927520752e+00
-5.050000190734863e+00 -4.254000186920166e+00
-5.017000198364258e+00 -4.254000186920166e+00
-5.005000114440918e+00 -4.270999908447266e+00
-4.973999977111816e+00 -4.270999908447266e+00
-4.935999870300293e+00 -4.264999866485596e+00
-4.916999816894531e+00 -4.262000083923340e+00
-4.893000125885010e+00 -4.268000125885010e+00
-4.861999988555908e+00 -4.268000125885010e+00
-4.867000102996826e+00 -4.300000190734863e+00
-4.864999771118164e+00 -4.326000213623047e+00
-4.861999988555908e+00 -4.349999904632568e+00
-4.859000205993652e+00 -4.361999988555908e+00
-4.883999824523926e+00 -4.412000179290771e+00
-4.903999805450439e+00 -4.458000183105469e+00
-4.896999835968018e+00 -4.480000019073486e+00
-4.881000041961670e+00 -4.493000030517578e+00
-4.873000144958496e+00 -4.514999866485596e+00
-4.861999988555908e+00 -4.532999992370605e+00
-4.859000205993652e+00 -4.545000076293945e+00
-4.828999996185303e+00 -4.545000076293945e+00
-4.818999767303467e+00 -4.564000129699707e+00
-4.806000232696533e+00 -4.580999851226807e+00
-4.774000167846680e+00 -4.578000068664551e+00
-4.775000095367432e+00 -4.607999801635742e+00
-4.769000053405762e+00 -4.617000102996826e+00
-4.744999885559082e+00 -4.623000144958496e+00
-4.717999935150146e+00 -4.625000000000000e+00
-4.722000122070312e+00 -4.658999919891357e+00
-4.704999923706055e+00 -4.671000003814697e+00
-4.690000057220459e+00 -4.685999870300293e+00
-4.677000045776367e+00 -4.702000141143799e+00
-4.663000106811523e+00 -4.702000141143799e+00
-4.655000209808350e+00 -4.723999977111816e+00
-4.646999835968018e+00 -4.745999813079834e+00
-4.630000114440918e+00 -4.758999824523926e+00
-4.612999916076660e+00 -4.769999980926514e+00
-4.596000194549561e+00 -4.783999919891357e+00
-4.585000038146973e+00 -4.787000179290771e+00
-4.567999839782715e+00 -4.798999786376953e+00
-4.556000232696533e+00 -4.816999912261963e+00
-4.533999919891357e+00 -4.823999881744385e+00
-4.508999824523926e+00 -4.827000141143799e+00
-4.508999824523926e+00 -4.857999801635742e+00
-4.491000175476074e+00 -4.854000091552734e+00
-4.482999801635742e+00 -4.875999927520752e+00
-4.480999946594238e+00 -4.905000209808350e+00
-4.459000110626221e+00 -4.912000179290771e+00
-4.447999954223633e+00 -4.929999828338623e+00
-4.432000160217285e+00 -4.943999767303467e+00
-4.409999847412109e+00 -4.949999809265137e+00
-4.405000209808350e+00 -4.960000038146973e+00
-4.381999969482422e+00 -4.965000152587891e+00
-4.370999813079834e+00 -4.985000133514404e+00
-4.348999977111816e+00 -4.991000175476074e+00
-4.330999851226807e+00 -5.001999855041504e+00
-4.309999942779541e+00 -5.010000228881836e+00
-4.315999984741211e+00 -5.032999992370605e+00
-4.302999973297119e+00 -5.048999786376953e+00
-4.282000064849854e+00 -5.057000160217285e+00
-4.267000198364258e+00 -5.072000026702881e+00
-4.243999958038330e+00 -5.076000213623047e+00
-4.234000205993652e+00 -5.097000122070312e+00
-4.228000164031982e+00 -5.106999874114990e+00
-4.214000225067139e+00 -5.120999813079834e+00
-4.198999881744385e+00 -5.136000156402588e+00
-4.179999828338623e+00 -5.145999908447266e+00
-4.159999847412109e+00 -5.155000209808350e+00
-4.138999938964844e+00 -5.162000179290771e+00
-4.133999824523926e+00 -5.188000202178955e+00
-4.123000144958496e+00 -5.191999912261963e+00
-4.099999904632568e+00 -5.196000099182129e+00
-4.085000038146973e+00 -5.210000038146973e+00
-4.065000057220459e+00 -5.217999935150146e+00
-4.052000045776367e+00 -5.236000061035156e+00
-4.038000106811523e+00 -5.250999927520752e+00
-4.013999938964844e+00 -5.255000114440918e+00
-4.013000011444092e+00 -5.269999980926514e+00
-3.996000051498413e+00 -5.282999992370605e+00
-3.979000091552734e+00 -5.294000148773193e+00
-3.953000068664551e+00 -5.294000148773193e+00
-3.937999963760376e+00 -5.309000015258789e+00
-3.924000024795532e+00 -5.324999809265137e+00
-3.904999971389771e+00 -5.316999912261963e+00
-3.891999959945679e+00 -5.334000110626221e+00
-3.871000051498413e+00 -5.340000152587891e+00
-3.846999883651733e+00 -5.342999935150146e+00
-3.842000007629395e+00 -5.369999885559082e+00
-3.819999933242798e+00 -5.375999927520752e+00
-3.809000015258789e+00 -5.376999855041504e+00
-3.788000106811523e+00 -5.385000228881836e+00
-3.769000053405762e+00 -5.393000125885010e+00
-3.750999927520752e+00 -5.402999877929688e+00
-3.736999988555908e+00 -5.420000076293945e+00
-3.710999965667725e+00 -5.416999816894531e+00
-3.684000015258789e+00 -5.414999961853027e+00
-3.680000066757202e+00 -5.427000045776367e+00
-3.660000085830688e+00 -5.434999942779541e+00
-3.638000011444092e+00 -5.439000129699707e+00
-3.624000072479248e+00 -5.454999923706055e+00
-3.599999904632568e+00 -5.454999923706055e+00
-3.576999902725220e+00 -5.458000183105469e+00
-3.566999912261963e+00 -5.461999893188477e+00
-3.548000097274780e+00 -5.469999790191650e+00
-3.532000064849854e+00 -5.482999801635742e+00
-3.509000062942505e+00 -5.484000205993652e+00
-3.500000000000000e+00 -5.507999897003174e+00
-3.479000091552734e+00 -5.513999938964844e+00
-3.463000059127808e+00 -5.507999897003174e+00
-3.447000026702881e+00 -5.520999908447266e+00
-3.424999952316284e+00 -5.522999763488770e+00
-3.411999940872192e+00 -5.541999816894531e+00
-3.395999908447266e+00 -5.553999900817871e+00
-3.375999927520752e+00 -5.561999797821045e+00
-3.361999988555908e+00 -5.577000141143799e+00
-3.357000112533569e+00 -5.589000225067139e+00
-3.336999893188477e+00 -5.594999790191650e+00
-3.321000099182129e+00 -5.609000205993652e+00
-3.303999900817871e+00 -5.620999813079834e+00
-3.285000085830688e+00 -5.627999782562256e+00
-3.263000011444092e+00 -5.631000041961670e+00
-3.257999897003174e+00 -5.643000125885010e+00
-3.243999958038330e+00 -5.659999847412109e+00
-3.217999935150146e+00 -5.655000209808350e+00
-3.206000089645386e+00 -5.675000190734863e+00
-3.181999921798706e+00 -5.675000190734863e+00
-3.167000055313110e+00 -5.690000057220459e+00
-3.153000116348267e+00 -5.684999942779541e+00
-3.137000083923340e+00 -5.697999954223633e+00
-3.115000009536743e+00 -5.701000213623047e+00
-3.092999935150146e+00 -5.703999996185303e+00
-3.078999996185303e+00 -5.721000194549561e+00
-3.052999973297119e+00 -5.715000152587891e+00
-3.032000064849854e+00 -5.718999862670898e+00
-3.032999992370605e+00 -5.743000030517578e+00
-3.009999990463257e+00 -5.742000102996826e+00
-2.992000102996826e+00 -5.751999855041504e+00
-2.974999904632568e+00 -5.763000011444092e+00
-2.950000047683716e+00 -5.760000228881836e+00
-2.940999984741211e+00 -5.787000179290771e+00
-2.921999931335449e+00 -5.771999835968018e+00
-2.911000013351440e+00 -5.795000076293945e+00
-2.891999959945679e+00 -5.802999973297119e+00
-2.869999885559082e+00 -5.804999828338623e+00
-2.846999883651733e+00 -5.802999973297119e+00
-2.838000059127808e+00 -5.830999851226807e+00
-2.815999984741211e+00 -5.830999851226807e+00
-2.802000045776367e+00 -5.827000141143799e+00
-2.789999961853027e+00 -5.848000049591064e+00
-2.766000032424927e+00 -5.846000194549561e+00
-2.743000030517578e+00 -5.844999790191650e+00
-2.720000028610229e+00 -5.842999935150146e+00
-2.713000059127808e+00 -5.875999927520752e+00
-2.700000047683716e+00 -5.870999813079834e+00
-2.678999900817871e+00 -5.875999927520752e+00
-2.670000076293945e+00 -5.903999805450439e+00
-2.638999938964844e+00 -5.886000156402588e+00
-2.625999927520752e+00 -5.905000209808350e+00
-2.608999967575073e+00 -5.915999889373779e+00
-2.586999893188477e+00 -5.916999816894531e+00
-2.575000047683716e+00 -5.915999889373779e+00
-2.556999921798706e+00 -5.923999786376953e+00
-2.536000013351440e+00 -5.927000045776367e+00
-2.523000001907349e+00 -5.948999881744385e+00
-2.500999927520752e+00 -5.947999954223633e+00
-2.480999946594238e+00 -5.953999996185303e+00
-2.473000049591064e+00 -5.960000038146973e+00
-2.456000089645386e+00 -5.973000049591064e+00
-2.431999921798706e+00 -5.967999935150146e+00
-2.414000034332275e+00 -5.975999832153320e+00
-2.398000001907349e+00 -5.989999771118164e+00
-2.371999979019165e+00 -5.980000019073486e+00
-2.362999916076660e+00 -5.985000133514404e+00
-2.345000028610229e+00 -5.994999885559082e+00
-2.318000078201294e+00 -5.981999874114990e+00
-2.306999921798706e+00 -6.008999824523926e+00
-2.282000064849854e+00 -6.000000000000000e+00
-2.260999917984009e+00 -6.000000000000000e+00
-2.255000114440918e+00 -6.013000011444092e+00
-2.236000061035156e+00 -6.019999980926514e+00
-2.210999965667725e+00 -6.010000228881836e+00
-2.190999984741211e+00 -6.015999794006348e+00
-2.171999931335449e+00 -6.020999908447266e+00
-2.154000043869019e+00 -6.031000137329102e+00
-2.125999927520752e+00 -6.012000083923340e+00
-2.121000051498413e+00 -6.027999877929688e+00
-2.092000007629395e+00 -6.006000041961670e+00
-2.082999944686890e+00 -6.039999961853027e+00
-2.065000057220459e+00 -6.050000190734863e+00
-2.048000097274780e+00 -6.061999797821045e+00
-2.029000043869019e+00 -6.070000171661377e+00
-2.007999897003174e+00 -6.037000179290771e+00
-1.432000041007996e+00 -4.326000213623047e+00
-1.417999982833862e+00 -4.330999851226807e+00
-1.375000000000000e+00 -4.241000175476074e+00
-1.360999941825867e+00 -4.245999813079834e+00
-1.348000049591064e+00 -4.251999855041504e+00
-1.340000033378601e+00 -4.248000144958496e+00
-1.327000021934509e+00 -4.252999782562256e+00
-1.310999989509583e+00 -4.247000217437744e+00
-1.299000024795532e+00 -4.258999824523926e+00
-1.279000043869019e+00 -4.241000175476074e+00
-1.264000058174133e+00 -4.236999988555908e+00
-1.251999974250793e+00 -4.247000217437744e+00
-1.246000051498413e+00 -4.250999927520752e+00
-1.245000004768372e+00 -4.296999931335449e+00
-1.238999962806702e+00 -4.328999996185303e+00
-1.452999949455261e+00 -5.155000209808350e+00
-1.192000031471252e+00 -4.263999938964844e+00
-1.177000045776367e+00 -4.260000228881836e+00
-1.159999966621399e+00 -4.224999904632568e+00
-1.152999997138977e+00 -4.250999927520752e+00
-1.136000037193298e+00 -4.243000030517578e+00
-1.491000056266785e+00 -5.672999858856201e+00
-1.481999993324280e+00 -5.710999965667725e+00
-1.478999972343445e+00 -5.777999877929688e+00
-1.078999996185303e+00 -4.241000175476074e+00
-1.074000000953674e+00 -4.251999855041504e+00
-1.057000041007996e+00 -4.237999916076660e+00
-1.046000003814697e+00 -4.250999927520752e+00
-1.031999945640564e+00 -4.251999855041504e+00
-1.386999964714050e+00 -5.835999965667725e+00
-1.365000009536743e+00 -5.822000026702881e+00
-1.358000040054321e+00 -5.836999893188477e+00
-1.018000006675720e+00 -4.407999992370605e+00
-9.689999818801880e-01 -4.255000114440918e+00
-9.539999961853027e-01 -4.249000072479248e+00
-9.419999718666077e-01 -4.258999824523926e+00
-9.269999861717224e-01 -4.252999782562256e+00
-1.266000032424927e+00 -5.902999877929688e+00
-1.231999993324280e+00 -5.830999851226807e+00
-1.217000007629395e+00 -5.852000236511230e+00
-1.200000047683716e+00 -5.860000133514404e+00
-8.640000224113464e-01 -4.254000186920166e+00
-8.489999771118164e-01 -4.249000072479248e+00
-8.360000252723694e-01 -4.254000186920166e+00
-8.309999704360962e-01 -4.258999824523926e+00
-1.118999958038330e+00 -5.886000156402588e+00
-1.093999981880188e+00 -5.855000019073486e+00
-1.069000005722046e+00 -5.820000171661377e+00
-7.770000100135803e-01 -4.267000198364258e+00
-7.630000114440918e-01 -4.267000198364258e+00
-7.530000209808350e-01 -4.250000000000000e+00
-7.390000224113464e-01 -4.250000000000000e+00
-7.269999980926514e-01 -4.257999897003174e+00
-9.610000252723694e-01 -5.914999961853027e+00
-9.409999847412109e-01 -5.905000209808350e+00
-6.660000085830688e-01 -4.263999938964844e+00
-9.240000247955322e-01 -5.922999858856201e+00
-6.520000100135803e-01 -4.260000228881836e+00
-6.370000243186951e-01 -4.255000114440918e+00
-6.230000257492065e-01 -4.252999782562256e+00
-6.110000014305115e-01 -4.263999938964844e+00
-8.209999799728394e-01 -5.934999942779541e+00
-8.109999895095825e-01 -5.923999786376953e+00
-7.889999747276306e-01 -5.903999805450439e+00
-5.630000233650208e-01 -4.263000011444092e+00
-5.490000247955322e-01 -4.255000114440918e+00
-5.350000262260437e-01 -4.255000114440918e+00
-5.210000276565552e-01 -4.252999782562256e+00
-5.059999823570251e-01 -4.238999843597412e+00
-6.850000023841858e-01 -5.902999877929688e+00
-6.690000295639038e-01 -5.926000118255615e+00
-6.520000100135803e-01 -5.938000202178955e+00
-6.309999823570251e-01 -5.925000190734863e+00
-4.469999969005585e-01 -4.257999897003174e+00
-4.350000023841858e-01 -4.269000053405762e+00
-4.269999861717224e-01 -4.254000186920166e+00
-4.129999876022339e-01 -4.250999927520752e+00
-5.270000100135803e-01 -5.915999889373779e+00
-5.070000290870667e-01 -5.895999908447266e+00
-3.540000021457672e-01 -4.265999794006348e+00
-4.880000054836273e-01 -5.892000198364258e+00
-3.400000035762787e-01 -4.267000198364258e+00
-3.269999921321869e-01 -4.267000198364258e+00
-3.120000064373016e-01 -4.254000186920166e+00
-2.989999949932098e-01 -4.252999782562256e+00
-3.880000114440918e-01 -5.935999870300293e+00
-3.770000040531158e-01 -5.907999992370605e+00
-3.569999933242798e-01 -5.888000011444092e+00
-3.400000035762787e-01 -5.912000179290771e+00
-3.219999969005585e-01 -5.923999786376953e+00
-2.259999960660934e-01 -4.267000198364258e+00
-2.119999974966049e-01 -4.256000041961670e+00
-1.990000009536743e-01 -4.264999866485596e+00
-2.380000054836273e-01 -5.902999877929688e+00
-2.189999967813492e-01 -5.900000095367432e+00
-2.000000029802322e-01 -5.894999980926514e+00
-1.379999965429306e-01 -4.261000156402588e+00
-1.250000000000000e-01 -4.275000095367432e+00
-1.180000007152557e-01 -4.251999855041504e+00
-1.049999967217445e-01 -4.256999969482422e+00
-9.799999743700027e-02 -5.907000064849854e+00
-7.999999821186066e-02 -5.925000190734863e+00
-6.100000068545341e-02 -5.834000110626221e+00
-5.200000107288361e-02 -5.945000171661377e+00
-3.099999949336052e-02 -4.251999855041504e+00
-1.799999922513962e-02 -4.260000228881836e+00
-4.999999888241291e-03 -4.248000144958496e+00
+8.999999612569809e-03 -4.254000186920166e+00
+4.100000113248825e-02 -5.952000141143799e+00
+5.000000074505806e-02 -5.934999942779541e+00
+6.700000166893005e-02 -5.828999996185303e+00
+8.799999952316284e-02 -5.949999809265137e+00
+6.899999827146530e-02 -4.256999969482422e+00
+8.200000226497650e-02 -4.249000072479248e+00
+9.600000083446503e-02 -4.250999927520752e+00
+1.089999973773956e-01 -4.244999885559082e+00
+1.720000058412552e-01 -5.953999996185303e+00
+1.909999996423721e-01 -5.948999881744385e+00
+2.070000022649765e-01 -5.894999980926514e+00
+2.259999960660934e-01 -5.883999824523926e+00
+1.700000017881393e-01 -4.262000083923340e+00
+1.819999963045120e-01 -4.245999813079834e+00
+1.879999935626984e-01 -4.236000061035156e+00
+2.029999941587448e-01 -4.250999927520752e+00
+2.160000056028366e-01 -4.251999855041504e+00
+3.289999961853027e-01 -5.905000209808350e+00
+3.470000028610229e-01 -5.901999950408936e+00
+3.610000014305115e-01 -5.828999996185303e+00
+2.700000107288361e-01 -4.261000156402588e+00
+2.770000100135803e-01 -4.262000083923340e+00
+2.899999916553497e-01 -4.254000186920166e+00
+3.030000030994415e-01 -4.249000072479248e+00
+3.160000145435333e-01 -4.250000000000000e+00
+4.690000116825104e-01 -5.907000064849854e+00
+4.769999980926514e-01 -5.789999961853027e+00
+4.930000007152557e-01 -5.868000030517578e+00
+3.630000054836273e-01 -4.242000102996826e+00
+3.759999871253967e-01 -4.243000030517578e+00
+3.899999856948853e-01 -4.248000144958496e+00
+4.029999971389771e-01 -4.241000175476074e+00
+5.970000028610229e-01 -5.886000156402588e+00
+6.150000095367432e-01 -5.874000072479248e+00
+6.320000290870667e-01 -5.861000061035156e+00
+6.510000228881836e-01 -5.863999843597412e+00
+6.710000038146973e-01 -5.875999927520752e+00
+4.920000135898590e-01 -4.255000114440918e+00
+5.059999823570251e-01 -4.255000114440918e+00
+5.130000114440918e-01 -4.254000186920166e+00
+7.500000000000000e-01 -5.830999851226807e+00
+7.689999938011169e-01 -5.837999820709229e+00
+7.850000262260437e-01 -5.821000099182129e+00
+5.870000123977661e-01 -4.254000186920166e+00
+8.009999990463257e-01 -5.802999973297119e+00
+6.029999852180481e-01 -4.268000125885010e+00
+6.140000224113464e-01 -4.250000000000000e+00
+6.290000081062317e-01 -4.260000228881836e+00
+6.399999856948853e-01 -4.243000030517578e+00
+9.070000052452087e-01 -5.823999881744385e+00
+9.110000133514404e-01 -5.790999889373779e+00
+9.330000281333923e-01 -5.809999942779541e+00
+6.919999718666077e-01 -4.268000125885010e+00
+7.049999833106995e-01 -4.262000083923340e+00
+7.170000076293945e-01 -4.250000000000000e+00
+7.319999933242798e-01 -4.256999969482422e+00
+1.029000043869019e+00 -5.767000198364258e+00
+1.042999982833862e+00 -5.741000175476074e+00
+1.031000018119812e+00 -5.584000110626221e+00
+7.950000166893005e-01 -4.263000011444092e+00
+8.069999814033508e-01 -4.250999927520752e+00
+8.220000267028809e-01 -4.257999897003174e+00
+8.270000219345093e-01 -4.248000144958496e+00
+8.410000205039978e-01 -4.249000072479248e+00
+1.128999948501587e+00 -5.568999767303467e+00
+8.750000000000000e-01 -4.278999805450439e+00
+8.840000033378601e-01 -4.254000186920166e+00
+8.970000147819519e-01 -4.252999782562256e+00
+9.100000262260437e-01 -4.248000144958496e+00
+9.200000166893005e-01 -4.257999897003174e+00
+1.276999950408936e+00 -5.698999881744385e+00
+1.294000029563904e+00 -5.689000129699707e+00
+1.302999973297119e+00 -5.650000095367432e+00
+9.879999756813049e-01 -4.250999927520752e+00
+9.959999918937683e-01 -4.252999782562256e+00
+1.008000016212463e+00 -4.245999813079834e+00
+1.021999955177307e+00 -4.244999885559082e+00
+1.401999950408936e+00 -5.706999778747559e+00
+1.419000029563904e+00 -5.697000026702881e+00
+1.437000036239624e+00 -5.695000171661377e+00
+1.075999975204468e+00 -4.263000011444092e+00
+1.088000059127808e+00 -4.254000186920166e+00
+1.100999951362610e+00 -4.247000217437744e+00
+1.118000030517578e+00 -4.257999897003174e+00
+1.123999953269958e+00 -4.227000236511230e+00
+1.524000048637390e+00 -5.627999782562256e+00
+1.534000039100647e+00 -5.630000114440918e+00
+1.539999961853027e+00 -5.581999778747559e+00
+1.184000015258789e+00 -4.263999938964844e+00
+1.195000052452087e+00 -4.249000072479248e+00
+1.213999986648560e+00 -4.265999794006348e+00
+1.223000049591064e+00 -4.249000072479248e+00
+1.534999966621399e+00 -5.248000144958496e+00
+1.281999945640564e+00 -4.373000144958496e+00
+1.282999992370605e+00 -4.326000213623047e+00
+1.284000039100647e+00 -4.282000064849854e+00
+1.286999940872192e+00 -4.243000030517578e+00
+1.302999973297119e+00 -4.248000144958496e+00
+1.315999984741211e+00 -4.242000102996826e+00
+1.324000000953674e+00 -4.244999885559082e+00
+1.335999965667725e+00 -4.236000061035156e+00
+1.355999946594238e+00 -4.251999855041504e+00
+1.366000056266785e+00 -4.237999916076660e+00
+1.383000016212463e+00 -4.244999885559082e+00
+1.399000048637390e+00 -4.248000144958496e+00
+1.406000018119812e+00 -4.247000217437744e+00
+1.412999987602234e+00 -4.224999904632568e+00
+1.878999948501587e+00 -5.533999919891357e+00
+1.881999969482422e+00 -5.487999916076660e+00
+1.886999964714050e+00 -5.447999954223633e+00
+1.488000035285950e+00 -4.268000125885010e+00
+1.496999979019165e+00 -4.250999927520752e+00
+1.493999958038330e+00 -4.221000194549561e+00
+1.518000006675720e+00 -4.248000144958496e+00
+1.991999983787537e+00 -5.442999839782715e+00
+1.998000025749207e+00 -5.406000137329102e+00
+2.022000074386597e+00 -5.420000076293945e+00
+1.582999944686890e+00 -4.237999916076660e+00
+1.601999998092651e+00 -4.248000144958496e+00
+1.613999962806702e+00 -4.241000175476074e+00
+1.626000046730042e+00 -4.230000019073486e+00
+2.130000114440918e+00 -5.469999790191650e+00
+2.128000020980835e+00 -5.415999889373779e+00
+2.078000068664551e+00 -5.243000030517578e+00
+1.710000038146973e+00 -4.307000160217285e+00
+1.705999970436096e+00 -4.256999969482422e+00
+1.712000012397766e+00 -4.234000205993652e+00
+1.728999972343445e+00 -4.236999988555908e+00
+1.735999941825867e+00 -4.217999935150146e+00
+2.250000000000000e+00 -5.397999763488770e+00
+2.257999897003174e+00 -5.394999980926514e+00
+2.279999971389771e+00 -5.397999763488770e+00
+1.802000045776367e+00 -4.243999958038330e+00
+1.815000057220459e+00 -4.238999843597412e+00
+1.830999970436096e+00 -4.237999916076660e+00
+1.845999956130981e+00 -4.236000061035156e+00
+1.909999966621399e+00 -4.361999988555908e+00
+1.902999997138977e+00 -4.309999942779541e+00
+1.907999992370605e+00 -4.285999774932861e+00
+1.916000008583069e+00 -4.265999794006348e+00
+1.922999978065491e+00 -4.248000144958496e+00
+1.932999968528748e+00 -4.232999801635742e+00
+1.965999960899353e+00 -4.288000106811523e+00
+1.978000044822693e+00 -4.277999877929688e+00
+1.996999979019165e+00 -4.283999919891357e+00
+2.003999948501587e+00 -4.263999938964844e+00
+2.009000062942505e+00 -4.239999771118164e+00
+2.026000022888184e+00 -4.241000175476074e+00
+2.043999910354614e+00 -4.244999885559082e+00
+2.059000015258789e+00 -4.258999824523926e+00
+2.085999965667725e+00 -4.280000209808350e+00
+2.104000091552734e+00 -4.282000064849854e+00
+2.112999916076660e+00 -4.267000198364258e+00
+2.118999958038330e+00 -4.244999885559082e+00
+2.138000011444092e+00 -4.250000000000000e+00
+2.148999929428101e+00 -4.255000114440918e+00
+2.176000118255615e+00 -4.274000167846680e+00
+2.203999996185303e+00 -4.296999931335449e+00
+2.211999893188477e+00 -4.278999805450439e+00
+2.226000070571899e+00 -4.272999763488770e+00
+2.233000040054321e+00 -4.254000186920166e+00
+2.236000061035156e+00 -4.243000030517578e+00
+2.257999897003174e+00 -4.251999855041504e+00
+2.282999992370605e+00 -4.265999794006348e+00
+2.309999942779541e+00 -4.284999847412109e+00
+2.322999954223633e+00 -4.276000022888184e+00
+2.345000028610229e+00 -4.284999847412109e+00
+2.344000101089478e+00 -4.250999927520752e+00
+2.354000091552734e+00 -4.254000186920166e+00
+2.371000051498413e+00 -4.252999782562256e+00
+2.394999980926514e+00 -4.263999938964844e+00
+2.421000003814697e+00 -4.277999877929688e+00
+2.447999954223633e+00 -4.294000148773193e+00
+2.441999912261963e+00 -4.252999782562256e+00
+2.454999923706055e+00 -4.258999824523926e+00
+2.470999956130981e+00 -4.256999969482422e+00
+2.903000116348267e+00 -4.955999851226807e+00
+2.882999897003174e+00 -4.888000011444092e+00
+2.546999931335449e+00 -4.293000221252441e+00
+2.543999910354614e+00 -4.257999897003174e+00
+2.556999921798706e+00 -4.249000072479248e+00
+2.568000078201294e+00 -4.252999782562256e+00
+2.980999946594238e+00 -4.894000053405762e+00
+3.009999990463257e+00 -4.906000137329102e+00
+3.025000095367432e+00 -4.895999908447266e+00
+2.650000095367432e+00 -4.265999794006348e+00
+2.663000106811523e+00 -4.256000041961670e+00
+2.664999961853027e+00 -4.244999885559082e+00
+2.687000036239624e+00 -4.250000000000000e+00
+3.115999937057495e+00 -4.887000083923340e+00
+3.134999990463257e+00 -4.881999969482422e+00
+2.744999885559082e+00 -4.251999855041504e+00
+2.763000011444092e+00 -4.250999927520752e+00
+2.769999980926514e+00 -4.247000217437744e+00
+2.887000083923340e+00 -4.394000053405762e+00
+3.213999986648560e+00 -4.854000091552734e+00
+3.216000080108643e+00 -4.823999881744385e+00
+2.855999946594238e+00 -4.260000228881836e+00
+2.867000102996826e+00 -4.248000144958496e+00
+2.869999885559082e+00 -4.237999916076660e+00
+2.967000007629395e+00 -4.349999904632568e+00
+3.198999881744385e+00 -4.656000137329102e+00
+3.088000059127808e+00 -4.466000080108643e+00
+2.957999944686890e+00 -4.250999927520752e+00
+2.960000038146973e+00 -4.225999832153320e+00
+2.983999967575073e+00 -4.231999874114990e+00
+3.346999883651733e+00 -4.724999904632568e+00
+3.357000112533569e+00 -4.708000183105469e+00
+3.055999994277954e+00 -4.262000083923340e+00
+3.058000087738037e+00 -4.236000061035156e+00
+3.078000068664551e+00 -4.236000061035156e+00
+3.176000118255615e+00 -4.341000080108643e+00
+3.377000093460083e+00 -4.598000049591064e+00
+3.148999929428101e+00 -4.263000011444092e+00
+3.154000043869019e+00 -4.241000175476074e+00
+3.174000024795532e+00 -4.239999771118164e+00
+3.198999881744385e+00 -4.244999885559082e+00
+3.423000097274780e+00 -4.511000156402588e+00
+3.391999959945679e+00 -4.440999984741211e+00
+3.243000030517578e+00 -4.234000205993652e+00
+3.262000083923340e+00 -4.230999946594238e+00
+3.289000034332275e+00 -4.238999843597412e+00
+3.374000072479248e+00 -4.320000171661377e+00
+3.381000041961670e+00 -4.300000190734863e+00
+3.351999998092651e+00 -4.236999988555908e+00
+3.354000091552734e+00 -4.224999904632568e+00
+3.378999948501587e+00 -4.230000019073486e+00
+3.405999898910522e+00 -4.236000061035156e+00
+3.446000099182129e+00 -4.257999897003174e+00
+3.457999944686890e+00 -4.244999885559082e+00
+3.477999925613403e+00 -4.242000102996826e+00
+3.486999988555908e+00 -4.239999771118164e+00
+3.513999938964844e+00 -4.244999885559082e+00
+3.532999992370605e+00 -4.241000175476074e+00
+3.552000045776367e+00 -4.236000061035156e+00
+3.586999893188477e+00 -4.250999927520752e+00
+3.612999916076660e+00 -4.255000114440918e+00
+3.615000009536743e+00 -4.243000030517578e+00
+3.641999959945679e+00 -4.248000144958496e+00
+3.667999982833862e+00 -4.250999927520752e+00
+3.697999954223633e+00 -4.257999897003174e+00
+3.717999935150146e+00 -4.254000186920166e+00
+3.734999895095825e+00 -4.245999813079834e+00
+3.760999917984009e+00 -4.249000072479248e+00
+3.779000043869019e+00 -4.256000041961670e+00
+3.809999942779541e+00 -4.263000011444092e+00
+3.822000026702881e+00 -4.249000072479248e+00
+3.851000070571899e+00 -4.254000186920166e+00
+3.868999958038330e+00 -4.248000144958496e+00
+3.887000083923340e+00 -4.239999771118164e+00
+3.918999910354614e+00 -4.262000083923340e+00
+3.937999963760376e+00 -4.256000041961670e+00
+3.967000007629395e+00 -4.260000228881836e+00
+3.984999895095825e+00 -4.251999855041504e+00
+4.006999969482422e+00 -4.249000072479248e+00
+4.030000209808350e+00 -4.245999813079834e+00
+4.046000003814697e+00 -4.250000000000000e+00
+4.066999912261963e+00 -4.244999885559082e+00
+4.094999790191650e+00 -4.248000144958496e+00
+4.120999813079834e+00 -4.247000217437744e+00
+4.151000022888184e+00 -4.250999927520752e+00
+4.164000034332275e+00 -4.237999916076660e+00
+4.186999797821045e+00 -4.247000217437744e+00
+4.198999881744385e+00 -4.232999801635742e+00
+4.211999893188477e+00 -4.219999790191650e+00
+4.231999874114990e+00 -4.212999820709229e+00
+4.241000175476074e+00 -4.196000099182129e+00
+4.252999782562256e+00 -4.181000232696533e+00
+4.269999980926514e+00 -4.171999931335449e+00
+4.270999908447266e+00 -4.159999847412109e+00
+4.293000221252441e+00 -4.153999805450439e+00
+4.303999900817871e+00 -4.138999938964844e+00
+4.313000202178955e+00 -4.122000217437744e+00
+4.328999996185303e+00 -4.111000061035156e+00
+4.346000194549561e+00 -4.100999832153320e+00
+4.344999790191650e+00 -4.087999820709229e+00
+4.350999832153320e+00 -4.067999839782715e+00
+4.374000072479248e+00 -4.063000202178955e+00
+4.394000053405762e+00 -4.056000232696533e+00
+4.407999992370605e+00 -4.043000221252441e+00
+4.425000190734863e+00 -4.032999992370605e+00
+4.423999786376953e+00 -4.019999980926514e+00
+4.436999797821045e+00 -4.006000041961670e+00
+4.446000099182129e+00 -3.990000009536743e+00
+4.462999820709229e+00 -3.979000091552734e+00
+4.469999790191650e+00 -3.960000038146973e+00
+4.486999988555908e+00 -3.950000047683716e+00
+4.497000217437744e+00 -3.934999942779541e+00
+4.505000114440918e+00 -3.928999900817871e+00
+4.513000011444092e+00 -3.911000013351440e+00
+4.519000053405762e+00 -3.891999959945679e+00
+4.547999858856201e+00 -3.891000032424927e+00
+4.565999984741211e+00 -3.881999969482422e+00
+4.572000026702881e+00 -3.862999916076660e+00
+4.574999809265137e+00 -3.852999925613403e+00
+4.598000049591064e+00 -3.846999883651733e+00
+4.605000019073486e+00 -3.828999996185303e+00
+4.622000217437744e+00 -3.818000078201294e+00
+4.640999794006348e+00 -3.809999942779541e+00
+4.640999794006348e+00 -3.785000085830688e+00
+4.655000209808350e+00 -3.783999919891357e+00
+4.666999816894531e+00 -3.769999980926514e+00
+4.684000015258789e+00 -3.759999990463257e+00
+4.690000057220459e+00 -3.740000009536743e+00
+4.702000141143799e+00 -3.724999904632568e+00
+4.715000152587891e+00 -3.711999893188477e+00
+4.727000236511230e+00 -3.697000026702881e+00
+4.738999843597412e+00 -3.694000005722046e+00
+4.756000041961670e+00 -3.684000015258789e+00
+4.760000228881836e+00 -3.663000106811523e+00
+4.782000064849854e+00 -3.655999898910522e+00
+4.785999774932861e+00 -3.635999917984009e+00
+4.798999786376953e+00 -3.621999979019165e+00
+4.809000015258789e+00 -3.618000030517578e+00
+4.822000026702881e+00 -3.604000091552734e+00
+4.827000141143799e+00 -3.584000110626221e+00
+4.844999790191650e+00 -3.572999954223633e+00
+4.855999946594238e+00 -3.558000087738037e+00
+4.869999885559082e+00 -3.545000076293945e+00
+4.881999969482422e+00 -3.529999971389771e+00
+4.887000083923340e+00 -3.522000074386597e+00
+4.893000125885010e+00 -3.503000020980835e+00
+4.919000148773193e+00 -3.497999906539917e+00
+4.925000190734863e+00 -3.479000091552734e+00
+4.931000232696533e+00 -3.460000038146973e+00
+4.951000213623047e+00 -3.450999975204468e+00
+4.960000038146973e+00 -3.446000099182129e+00
+4.960999965667725e+00 -3.424000024795532e+00
+4.985000133514404e+00 -3.417000055313110e+00
+5.007999897003174e+00 -3.410000085830688e+00
+5.008999824523926e+00 -3.387000083923340e+00
+5.033999919891357e+00 -3.381000041961670e+00
+5.032000064849854e+00 -3.368000030517578e+00
+5.046999931335449e+00 -3.355000019073486e+00
+5.053999900817871e+00 -3.336999893188477e+00
+5.072999954223633e+00 -3.326999902725220e+00
+5.083000183105469e+00 -3.311000108718872e+00
+5.103000164031982e+00 -3.301000118255615e+00
+5.105000019073486e+00 -3.290999889373779e+00
+5.124000072479248e+00 -3.279999971389771e+00
+5.138999938964844e+00 -3.266999959945679e+00
+5.147999763488770e+00 -3.250000000000000e+00
+5.160999774932861e+00 -3.236000061035156e+00
+5.178999900817871e+00 -3.224999904632568e+00
+5.188000202178955e+00 -3.207000017166138e+00
+5.190000057220459e+00 -3.197000026702881e+00
+5.212999820709229e+00 -3.188999891281128e+00
+5.225999832153320e+00 -3.174000024795532e+00
+5.229000091552734e+00 -3.154000043869019e+00
+5.254000186920166e+00 -3.145999908447266e+00
+5.262000083923340e+00 -3.128999948501587e+00
+5.269000053405762e+00 -3.121999979019165e+00
+5.287000179290771e+00 -3.109999895095825e+00
+5.293000221252441e+00 -3.091000080108643e+00
+5.304999828338623e+00 -3.075999975204468e+00
+5.326000213623047e+00 -3.065999984741211e+00
+5.339000225067139e+00 -3.051000118255615e+00
+5.331999778747559e+00 -3.036000013351440e+00
+5.359000205993652e+00 -3.029000043869019e+00
+5.360000133514404e+00 -3.006999969482422e+00
+5.375999927520752e+00 -2.993999958038330e+00
+5.388999938964844e+00 -2.979000091552734e+00
+5.388000011444092e+00 -2.956000089645386e+00
+5.410999774932861e+00 -2.947000026702881e+00
+5.420000076293945e+00 -2.940999984741211e+00
+5.423999786376953e+00 -2.921000003814697e+00
+5.440000057220459e+00 -2.907999992370605e+00
+5.453000068664551e+00 -2.891999959945679e+00
+5.454999923706055e+00 -2.871999979019165e+00
+5.473000049591064e+00 -2.858999967575073e+00
+5.473999977111816e+00 -2.848999977111816e+00
+5.491000175476074e+00 -2.835999965667725e+00
+5.500000000000000e+00 -2.819000005722046e+00
+5.515999794006348e+00 -2.805000066757202e+00
+5.530000209808350e+00 -2.789999961853027e+00
+5.530000209808350e+00 -2.767999887466431e+00
+5.532999992370605e+00 -2.759000062942505e+00
+5.543000221252441e+00 -2.742000102996826e+00
+5.554999828338623e+00 -2.726000070571899e+00
+5.563000202178955e+00 -2.709000110626221e+00
+5.581999778747559e+00 -2.697000026702881e+00
+5.584000110626221e+00 -2.676000118255615e+00
+5.591000080108643e+00 -2.657000064849854e+00
+5.603000164031982e+00 -2.653000116348267e+00
+5.610000133514404e+00 -2.634000062942505e+00
+5.625000000000000e+00 -2.619999885559082e+00
+5.620999813079834e+00 -2.595999956130981e+00
+5.636000156402588e+00 -2.582000017166138e+00
+5.647999763488770e+00 -2.565999984741211e+00
+5.653999805450439e+00 -2.558000087738037e+00
+5.655000209808350e+00 -2.536999940872192e+00
+5.671000003814697e+00 -2.523000001907349e+00
+5.676000118255615e+00 -2.503999948501587e+00
+5.684000015258789e+00 -2.486000061035156e+00
+5.702000141143799e+00 -2.471999883651733e+00
+5.701000213623047e+00 -2.460999965667725e+00
+5.717000007629395e+00 -2.447000026702881e+00
+5.730000019073486e+00 -2.430999994277954e+00
+5.741000175476074e+00 -2.414999961853027e+00
+5.747000217437744e+00 -2.395999908447266e+00
+5.756000041961670e+00 -2.378999948501587e+00
+5.776000022888184e+00 -2.365999937057495e+00
+5.807000160217285e+00 -2.367000102996826e+00
+5.813000202178955e+00 -2.348000049591064e+00
+5.828999996185303e+00 -2.334000110626221e+00
+5.834000110626221e+00 -2.315000057220459e+00
+5.840000152587891e+00 -2.296000003814697e+00
+5.847000122070312e+00 -2.276999950408936e+00
+5.864999771118164e+00 -2.273999929428101e+00
+5.864999771118164e+00 -2.252000093460083e+00
+5.912000179290771e+00 -2.249000072479248e+00
+5.960000038146973e+00 -2.246000051498413e+00
+6.018000125885010e+00 -2.246000051498413e+00
+6.052000045776367e+00 -2.236999988555908e+00
+6.123000144958496e+00 -2.252000093460083e+00
+6.173999786376953e+00 -2.247999906539917e+00
+6.201000213623047e+00 -2.236000061035156e+00
+6.268000125885010e+00 -2.236999988555908e+00
+6.309000015258789e+00 -2.230000019073486e+00
+6.355000019073486e+00 -2.223000049591064e+00
+6.347000122070312e+00 -2.210000038146973e+00
+6.355999946594238e+00 -2.190000057220459e+00
+6.356999874114990e+00 -2.167999982833862e+00
+6.357999801635742e+00 -2.147000074386597e+00
+6.357999801635742e+00 -2.124000072479248e+00
+6.361000061035156e+00 -2.102999925613403e+00
+6.368999958038330e+00 -2.084000110626221e+00
+6.368999958038330e+00 -2.072000026702881e+00
+6.356999874114990e+00 -2.046999931335449e+00
+6.355999946594238e+00 -2.023999929428101e+00
+6.361999988555908e+00 -2.003999948501587e+00
+6.356999874114990e+00 -1.980999946594238e+00
+6.370999813079834e+00 -1.963000059127808e+00
+6.377999782562256e+00 -1.953999996185303e+00
+6.367000102996826e+00 -1.929000020027161e+00
+6.373000144958496e+00 -1.909000039100647e+00
+6.381000041961670e+00 -1.889999985694885e+00
+6.385000228881836e+00 -1.868999958038330e+00
+6.380000114440918e+00 -1.845999956130981e+00
+6.388999938964844e+00 -1.827000021934509e+00
+6.376999855041504e+00 -1.812999963760376e+00
+6.382999897003174e+00 -1.792999982833862e+00
+6.392000198364258e+00 -1.774000048637390e+00
+6.401999950408936e+00 -1.753999948501587e+00
+6.402999877929688e+00 -1.733000040054321e+00
+6.420000076293945e+00 -1.715999960899353e+00
+6.413000106811523e+00 -1.703999996185303e+00
+6.410999774932861e+00 -1.682000041007996e+00
+6.421999931335449e+00 -1.662999987602234e+00
+6.427000045776367e+00 -1.643000006675720e+00
+6.425000190734863e+00 -1.621000051498413e+00
+6.435999870300293e+00 -1.601999998092651e+00
+6.440000057220459e+00 -1.592000007629395e+00
+6.434000015258789e+00 -1.569000005722046e+00
+6.449999809265137e+00 -1.552000045776367e+00
+6.441999912261963e+00 -1.527999997138977e+00
+6.443999767303467e+00 -1.508000016212463e+00
+6.466000080108643e+00 -1.491000056266785e+00
+6.455999851226807e+00 -1.468000054359436e+00
+6.460000038146973e+00 -1.457999944686890e+00
+6.478000164031982e+00 -1.440000057220459e+00
+6.474999904632568e+00 -1.417999982833862e+00
+6.467999935150146e+00 -1.396000027656555e+00
+6.478000164031982e+00 -1.376999974250793e+00
+6.467000007629395e+00 -1.353000044822693e+00
+6.474999904632568e+00 -1.343999981880188e+00
+6.480999946594238e+00 -1.324000000953674e+00
+6.479000091552734e+00 -1.302999973297119e+00
+6.491000175476074e+00 -1.284000039100647e+00
+6.488999843597412e+00 -1.261999964714050e+00
+6.501999855041504e+00 -1.243999958038330e+00
+6.485000133514404e+00 -1.230000019073486e+00
+6.504000186920166e+00 -1.212000012397766e+00
+6.513999938964844e+00 -1.192999958992004e+00
+6.500999927520752e+00 -1.169000029563904e+00
+6.507999897003174e+00 -1.149999976158142e+00
+6.519000053405762e+00 -1.129999995231628e+00
+6.508999824523926e+00 -1.108000040054321e+00
+6.513000011444092e+00 -1.098000049591064e+00
+6.506999969482422e+00 -1.075999975204468e+00
+6.518000125885010e+00 -1.057000041007996e+00
+6.526999950408936e+00 -1.036999940872192e+00
+6.517000198364258e+00 -1.014000058174133e+00
+6.513999938964844e+00 -9.929999709129333e-01
+6.528999805450439e+00 -9.850000143051147e-01
+6.514999866485596e+00 -9.620000123977661e-01
+6.521999835968018e+00 -9.419999718666077e-01
+6.530000209808350e+00 -9.219999909400940e-01
+6.518000125885010e+00 -8.999999761581421e-01
+6.526999950408936e+00 -8.799999952316284e-01
+6.537000179290771e+00 -8.709999918937683e-01
+6.520999908447266e+00 -8.479999899864197e-01
+6.528999805450439e+00 -8.280000090599060e-01
+6.533999919891357e+00 -8.080000281333923e-01
+6.533999919891357e+00 -7.870000004768372e-01
+6.525000095367432e+00 -7.649999856948853e-01
+6.526999950408936e+00 -7.549999952316284e-01
+6.541999816894531e+00 -7.360000014305115e-01
+6.545000076293945e+00 -7.149999737739563e-01
+6.534999847412109e+00 -6.940000057220459e-01
+6.546999931335449e+00 -6.740000247955322e-01
+6.535999774932861e+00 -6.520000100135803e-01
+6.545000076293945e+00 -6.320000290870667e-01
+6.534999847412109e+00 -6.209999918937683e-01
+6.540999889373779e+00 -6.010000109672546e-01
+6.540999889373779e+00 -5.799999833106995e-01
+6.539000034332275e+00 -5.590000152587891e-01
+6.541999816894531e+00 -5.389999747276306e-01
+6.546000003814697e+00 -5.180000066757202e-01
+6.548999786376953e+00 -5.080000162124634e-01
+6.550000190734863e+00 -4.880000054836273e-01
+6.538000106811523e+00 -4.659999907016754e-01
+6.539999961853027e+00 -4.460000097751617e-01
+6.548999786376953e+00 -4.259999990463257e-01
+6.539999961853027e+00 -4.050000011920929e-01
+6.548999786376953e+00 -3.950000107288361e-01
+6.546000003814697e+00 -3.740000128746033e-01
+6.548999786376953e+00 -3.529999852180481e-01
+6.556000232696533e+00 -3.330000042915344e-01
+6.543000221252441e+00 -3.120000064373016e-01
+6.558000087738037e+00 -2.919999957084656e-01
+6.552999973297119e+00 -2.709999978542328e-01
+6.538000106811523e+00 -2.599999904632568e-01
+6.547999858856201e+00 -2.399999946355820e-01
+6.545000076293945e+00 -2.189999967813492e-01
+6.547999858856201e+00 -1.990000009536743e-01
+6.550000190734863e+00 -1.780000030994415e-01
+6.557000160217285e+00 -1.580000072717667e-01
+6.546999931335449e+00 -1.469999998807907e-01
+6.552000045776367e+00 -1.270000040531158e-01
+6.546000003814697e+00 -1.059999987483025e-01
+6.552000045776367e+00 -8.600000292062759e-02
+6.552000045776367e+00 -6.499999761581421e-02
+6.539000034332275e+00 -4.399999976158142e-02
+6.543000221252441e+00 -3.400000184774399e-02
+6.554999828338623e+00 -1.400000043213367e-02
+6.313000202178955e+00 +8.999999612569809e-03
+6.296000003814697e+00 +2.899999916553497e-02
+6.307000160217285e+00 +4.800000041723251e-02
+6.298999786376953e+00 +6.800000369548798e-02
+6.289000034332275e+00 +8.799999952316284e-02
+6.296999931335449e+00 +1.080000028014183e-01
+6.306000232696533e+00 +1.180000007152557e-01
+6.303999900817871e+00 +1.369999945163727e-01
+6.296000003814697e+00 +1.570000052452087e-01
+6.298999786376953e+00 +1.770000010728836e-01
+6.289000034332275e+00 +1.969999969005585e-01
+6.307000160217285e+00 +2.169999927282333e-01
+6.298999786376953e+00 +2.269999980926514e-01
+6.289000034332275e+00 +2.460000067949295e-01
+6.283999919891357e+00 +2.660000026226044e-01
+6.269999980926514e+00 +2.849999964237213e-01
+6.275000095367432e+00 +3.050000071525574e-01
+6.280000209808350e+00 +3.249999880790710e-01
+6.294000148773193e+00 +3.350000083446503e-01
+6.274000167846680e+00 +3.540000021457672e-01
+6.276999950408936e+00 +3.740000128746033e-01
+6.278999805450439e+00 +3.939999938011169e-01
+6.274000167846680e+00 +4.129999876022339e-01
+6.264999866485596e+00 +4.329999983310699e-01
+6.262000083923340e+00 +4.519999921321869e-01
+6.270999908447266e+00 +4.629999995231628e-01
+6.268000125885010e+00 +4.819999933242798e-01
+6.265999794006348e+00 +5.019999742507935e-01
+6.262000083923340e+00 +5.210000276565552e-01
+6.255000114440918e+00 +5.410000085830688e-01
+6.258999824523926e+00 +5.609999895095825e-01
+6.263999938964844e+00 +5.709999799728394e-01
+6.251999855041504e+00 +5.899999737739563e-01
+6.252999782562256e+00 +6.100000143051147e-01
+6.250999927520752e+00 +6.290000081062317e-01
+6.250000000000000e+00 +6.489999890327454e-01
+6.250000000000000e+00 +6.690000295639038e-01
+6.245999813079834e+00 +6.890000104904175e-01
+6.250999927520752e+00 +6.990000009536743e-01
+6.252999782562256e+00 +7.189999818801880e-01
+6.248000144958496e+00 +7.379999756813049e-01
+6.254000186920166e+00 +7.590000033378601e-01
+6.247000217437744e+00 +7.779999971389771e-01
+6.252999782562256e+00 +7.990000247955322e-01
+6.261000156402588e+00 +8.100000023841858e-01
+6.243000030517578e+00 +8.270000219345093e-01
+6.239999771118164e+00 +8.470000028610229e-01
+6.249000072479248e+00 +8.679999709129333e-01
+6.254000186920166e+00 +8.889999985694885e-01
+6.236000061035156e+00 +9.060000181198120e-01
+6.237999916076660e+00 +9.169999957084656e-01
+6.244999885559082e+00 +9.380000233650208e-01
+6.239999771118164e+00 +9.570000171661377e-01
+6.244999885559082e+00 +9.779999852180481e-01
+6.247000217437744e+00 +9.980000257492065e-01
+6.237999916076660e+00 +1.016999959945679e+00
+6.227000236511230e+00 +1.024999976158142e+00
+6.228000164031982e+00 +1.044999957084656e+00
+6.223000049591064e+00 +1.065000057220459e+00
+6.230999946594238e+00 +1.085999965667725e+00
+6.229000091552734e+00 +1.105999946594238e+00
+6.222000122070312e+00 +1.125000000000000e+00
+6.230000019073486e+00 +1.146999955177307e+00
+6.223999977111816e+00 +1.156000018119812e+00
+6.222000122070312e+00 +1.175999999046326e+00
+6.222000122070312e+00 +1.195999979972839e+00
+6.217999935150146e+00 +1.215000033378601e+00
+6.230000019073486e+00 +1.238000035285950e+00
+6.228000164031982e+00 +1.258000016212463e+00
+6.214000225067139e+00 +1.264999985694885e+00
+6.227000236511230e+00 +1.287999987602234e+00
+6.223000049591064e+00 +1.307999968528748e+00
+6.217000007629395e+00 +1.327000021934509e+00
+6.221000194549561e+00 +1.348000049591064e+00
+6.209000110626221e+00 +1.366000056266785e+00
+6.217999935150146e+00 +1.388000011444092e+00
+6.211999893188477e+00 +1.396999955177307e+00
+6.199999809265137e+00 +1.414999961853027e+00
+6.216000080108643e+00 +1.439000010490417e+00
+6.199999809265137e+00 +1.455999970436096e+00
+6.203000068664551e+00 +1.476999998092651e+00
+6.197999954223633e+00 +1.496999979019165e+00
+6.190000057220459e+00 +1.504999995231628e+00
+6.188000202178955e+00 +1.524999976158142e+00
+6.190000057220459e+00 +1.546000003814697e+00
+6.173999786376953e+00 +1.562999963760376e+00
+6.190000057220459e+00 +1.588000059127808e+00
+6.186999797821045e+00 +1.608000040054321e+00
+6.177999973297119e+00 +1.616000056266785e+00
+6.172999858856201e+00 +1.634999990463257e+00
+6.176000118255615e+00 +1.656999945640564e+00
+6.166999816894531e+00 +1.674999952316284e+00
+6.166999816894531e+00 +1.695999979972839e+00
+6.163000106811523e+00 +1.715999960899353e+00
+6.158999919891357e+00 +1.725000023841858e+00
+6.155000209808350e+00 +1.745000004768372e+00
+6.150000095367432e+00 +1.764000058174133e+00
+6.145999908447266e+00 +1.784000039100647e+00
+6.142000198364258e+00 +1.804000020027161e+00
+6.139999866485596e+00 +1.824000000953674e+00
+6.144000053405762e+00 +1.845999956130981e+00
+6.140999794006348e+00 +1.855999946594238e+00
+6.131000041961670e+00 +1.873999953269958e+00
+6.135000228881836e+00 +1.896000027656555e+00
+6.129000186920166e+00 +1.914999961853027e+00
+6.127999782562256e+00 +1.935999989509583e+00
+6.129000186920166e+00 +1.957999944686890e+00
+6.122000217437744e+00 +1.965999960899353e+00
+6.116000175476074e+00 +1.985000014305115e+00
+6.116000175476074e+00 +2.006000041961670e+00
+6.126999855041504e+00 +2.032000064849854e+00
+6.100999832153320e+00 +2.043999910354614e+00
+6.091000080108643e+00 +2.062000036239624e+00
+6.103000164031982e+00 +2.086999893188477e+00
+6.090000152587891e+00 +2.094000101089478e+00
+6.093999862670898e+00 +2.117000102996826e+00
+6.091000080108643e+00 +2.137000083923340e+00
+6.077000141143799e+00 +2.154000043869019e+00
+6.093999862670898e+00 +2.180999994277954e+00
+6.078000068664551e+00 +2.197000026702881e+00
+6.078000068664551e+00 +2.207999944686890e+00
+6.092999935150146e+00 +2.234999895095825e+00
+6.083000183105469e+00 +2.253000020980835e+00
+6.067999839782715e+00 +2.269000053405762e+00
+6.074999809265137e+00 +2.293999910354614e+00
+6.050000190734863e+00 +2.305999994277954e+00
+6.053999900817871e+00 +2.318000078201294e+00
+6.070000171661377e+00 +2.345999956130981e+00
+6.054999828338623e+00 +2.361999988555908e+00
+6.050000190734863e+00 +2.381999969482422e+00
+6.051000118255615e+00 +2.404999971389771e+00
+6.039999961853027e+00 +2.421999931335449e+00
+6.040999889373779e+00 +2.434000015258789e+00
+6.030000209808350e+00 +2.450999975204468e+00
+6.024000167846680e+00 +2.470999956130981e+00
+6.018000125885010e+00 +2.490999937057495e+00
+6.008999824523926e+00 +2.509000062942505e+00
+6.006000041961670e+00 +2.529999971389771e+00
+6.006000041961670e+00 +2.540999889373779e+00
+6.005000114440918e+00 +2.562999963760376e+00
+5.989999771118164e+00 +2.578000068664551e+00
+5.995999813079834e+00 +2.602999925613403e+00
+5.986000061035156e+00 +2.621000051498413e+00
+5.984000205993652e+00 +2.642999887466431e+00
+5.975999832153320e+00 +2.661999940872192e+00
+5.967999935150146e+00 +2.670000076293945e+00
+5.968999862670898e+00 +2.693000078201294e+00
+5.947999954223633e+00 +2.706000089645386e+00
+5.956999778747559e+00 +2.732000112533569e+00
+5.945000171661377e+00 +2.749000072479248e+00
+5.934000015258789e+00 +2.766999959945679e+00
+5.932000160217285e+00 +2.776999950408936e+00
+5.936999797821045e+00 +2.802999973297119e+00
+5.919000148773193e+00 +2.816999912261963e+00
+5.918000221252441e+00 +2.838999986648560e+00
+5.914000034332275e+00 +2.859999895095825e+00
+5.901000022888184e+00 +2.877000093460083e+00
+5.896999835968018e+00 +2.898000001907349e+00
+5.893000125885010e+00 +2.907000064849854e+00
+5.887000083923340e+00 +2.927999973297119e+00
+5.894999980926514e+00 +2.954999923706055e+00
+5.864999771118164e+00 +2.963000059127808e+00
+5.875000000000000e+00 +2.990999937057495e+00
+5.867000102996826e+00 +3.009999990463257e+00
+5.856999874114990e+00 +3.016999959945679e+00
+5.855000019073486e+00 +3.038000106811523e+00
+5.844999790191650e+00 +3.056999921798706e+00
+5.839000225067139e+00 +3.076999902725220e+00
+5.834000110626221e+00 +3.098000049591064e+00
+5.826000213623047e+00 +3.117000102996826e+00
+5.824999809265137e+00 +3.128000020980835e+00
+5.820000171661377e+00 +3.148999929428101e+00
+5.804999828338623e+00 +3.164999961853027e+00
+5.802000045776367e+00 +3.187000036239624e+00
+5.793000221252441e+00 +3.206000089645386e+00
+5.789999961853027e+00 +3.227999925613403e+00
+5.791999816894531e+00 +3.240000009536743e+00
+5.777999877929688e+00 +3.256999969482422e+00
+5.780000209808350e+00 +3.282000064849854e+00
+5.768000125885010e+00 +3.299000024795532e+00
+5.769000053405762e+00 +3.323999881744385e+00
+5.755000114440918e+00 +3.339999914169312e+00
+5.750000000000000e+00 +3.361000061035156e+00
+5.749000072479248e+00 +3.372999906539917e+00
+5.743999958038330e+00 +3.394000053405762e+00
+5.732999801635742e+00 +3.411999940872192e+00
+5.729000091552734e+00 +3.434000015258789e+00
+5.721000194549561e+00 +3.453000068664551e+00
+5.710000038146973e+00 +3.470999956130981e+00
+5.708000183105469e+00 +3.482000112533569e+00
+5.693999767303467e+00 +3.497999906539917e+00
+5.690999984741211e+00 +3.520999908447266e+00
+5.683000087738037e+00 +3.540999889373779e+00
+5.677000045776367e+00 +3.562000036239624e+00
+5.671000003814697e+00 +3.582999944686890e+00
+5.656000137329102e+00 +3.598999977111816e+00
+5.645999908447266e+00 +3.604000091552734e+00
+5.638999938964844e+00 +3.625000000000000e+00
+5.636000156402588e+00 +3.648000001907349e+00
+5.619999885559082e+00 +3.663000106811523e+00
+5.616000175476074e+00 +3.686000108718872e+00
+5.603000164031982e+00 +3.701999902725220e+00
+5.602000236511230e+00 +3.713999986648560e+00
+5.586999893188477e+00 +3.730000019073486e+00
+5.556000232696533e+00 +3.733999967575073e+00
+5.525000095367432e+00 +3.739000082015991e+00
+5.505000114440918e+00 +3.750999927520752e+00
+5.479000091552734e+00 +3.757999897003174e+00
+5.460999965667725e+00 +3.757999897003174e+00
+5.438000202178955e+00 +3.767999887466431e+00
+5.419000148773193e+00 +3.779999971389771e+00
+5.410999774932861e+00 +3.799999952316284e+00
+5.392000198364258e+00 +3.812000036239624e+00
+5.389999866485596e+00 +3.835999965667725e+00
+5.387000083923340e+00 +3.845999956130981e+00
+5.364999771118164e+00 +3.857000112533569e+00
+5.368999958038330e+00 +3.884999990463257e+00
+5.361000061035156e+00 +3.904999971389771e+00
+5.352000236511230e+00 +3.924000024795532e+00
+5.342999935150146e+00 +3.943000078201294e+00
+5.330999851226807e+00 +3.960000038146973e+00
+5.321000099182129e+00 +3.966000080108643e+00
+5.309000015258789e+00 +3.983000040054321e+00
+5.296000003814697e+00 +3.999000072479248e+00
+5.284999847412109e+00 +4.017000198364258e+00
+5.271999835968018e+00 +4.033999919891357e+00
+5.251999855041504e+00 +4.044000148773193e+00
+5.243000030517578e+00 +4.050000190734863e+00
+5.227000236511230e+00 +4.064000129699707e+00
+5.218999862670898e+00 +4.084000110626221e+00
+5.205999851226807e+00 +4.100999832153320e+00
+5.184999942779541e+00 +4.111000061035156e+00
+5.173999786376953e+00 +4.129000186920166e+00
+5.169000148773193e+00 +4.138000011444092e+00
+5.151000022888184e+00 +4.150000095367432e+00
+5.138000011444092e+00 +4.166999816894531e+00
+5.126999855041504e+00 +4.184000015258789e+00
+5.114999771118164e+00 +4.201000213623047e+00
+5.096000194549561e+00 +4.211999893188477e+00
+5.089000225067139e+00 +4.232999801635742e+00
+5.072999954223633e+00 +4.234000205993652e+00
+5.060999870300293e+00 +4.250999927520752e+00
+5.048999786376953e+00 +4.268000125885010e+00
+5.033999919891357e+00 +4.282999992370605e+00
+5.030000209808350e+00 +4.306000232696533e+00
+5.006999969482422e+00 +4.314000129699707e+00
+5.001999855041504e+00 +4.322999954223633e+00
+4.982999801635742e+00 +4.334000110626221e+00
+4.972000122070312e+00 +4.352000236511230e+00
+4.960999965667725e+00 +4.369999885559082e+00
+4.936999797821045e+00 +4.376999855041504e+00
+4.933000087738037e+00 +4.401000022888184e+00
+4.916999816894531e+00 +4.414000034332275e+00
+4.905000209808350e+00 +4.418000221252441e+00
+4.895999908447266e+00 +4.438000202178955e+00
+4.885000228881836e+00 +4.454999923706055e+00
+4.868000030517578e+00 +4.467999935150146e+00
+4.856999874114990e+00 +4.486000061035156e+00
+4.840000152587891e+00 +4.499000072479248e+00
+4.834000110626221e+00 +4.507999897003174e+00
+4.823999881744385e+00 +4.526999950408936e+00
+4.807000160217285e+00 +4.539000034332275e+00
+4.789999961853027e+00 +4.552000045776367e+00
+4.784999847412109e+00 +4.576000213623047e+00
+4.763999938964844e+00 +4.584000110626221e+00
+4.764999866485596e+00 +4.599999904632568e+00
+4.747000217437744e+00 +4.611000061035156e+00
+4.736000061035156e+00 +4.630000114440918e+00
+4.717000007629395e+00 +4.639999866485596e+00
+4.705999851226807e+00 +4.657999992370605e+00
+4.684000015258789e+00 +4.665999889373779e+00
+4.677999973297119e+00 +4.689000129699707e+00
+4.671999931335449e+00 +4.697000026702881e+00
+4.649000167846680e+00 +4.703999996185303e+00
+4.640999794006348e+00 +4.724999904632568e+00
+4.624000072479248e+00 +4.738999843597412e+00
+4.604000091552734e+00 +4.748000144958496e+00
+4.592000007629395e+00 +4.764999866485596e+00
+4.584000110626221e+00 +4.771999835968018e+00
+4.567999839782715e+00 +4.784999847412109e+00
+4.560999870300293e+00 +4.808000087738037e+00
+4.534999847412109e+00 +4.810999870300293e+00
+4.527999877929688e+00 +4.833000183105469e+00
+4.514999866485596e+00 +4.849999904632568e+00
+4.502999782562256e+00 +4.852000236511230e+00
+4.488999843597412e+00 +4.867000102996826e+00
+4.473000049591064e+00 +4.881000041961670e+00
+4.454999923706055e+00 +4.893000125885010e+00
+4.446000099182129e+00 +4.914000034332275e+00
+4.427999973297119e+00 +4.925000190734863e+00
+4.415999889373779e+00 +4.941999912261963e+00
+4.412000179290771e+00 +4.953000068664551e+00
+4.390999794006348e+00 +4.960999965667725e+00
+4.374000072479248e+00 +4.973000049591064e+00
+4.362999916076660e+00 +4.993000030517578e+00
+4.349999904632568e+00 +5.008999824523926e+00
+4.331999778747559e+00 +5.019999980926514e+00
+4.323999881744385e+00 +5.026999950408936e+00
+4.308000087738037e+00 +5.039999961853027e+00
+4.291999816894531e+00 +5.053999900817871e+00
+4.275000095367432e+00 +5.065999984741211e+00
+4.256999969482422e+00 +5.076000213623047e+00
+4.242000102996826e+00 +5.091000080108643e+00
+4.229000091552734e+00 +5.106999874114990e+00
+4.223000049591064e+00 +5.117000102996826e+00
+4.203999996185303e+00 +5.126999855041504e+00
+4.191999912261963e+00 +5.144999980926514e+00
+4.172999858856201e+00 +5.155000209808350e+00
+4.156000137329102e+00 +5.166999816894531e+00
+4.142000198364258e+00 +5.183000087738037e+00
+4.132999897003174e+00 +5.188000202178955e+00
+4.118000030517578e+00 +5.202000141143799e+00
+4.105000019073486e+00 +5.219999790191650e+00
+4.085000038146973e+00 +5.228000164031982e+00
+4.072000026702881e+00 +5.244999885559082e+00
+4.052999973297119e+00 +5.255000114440918e+00
+4.043000221252441e+00 +5.257999897003174e+00
+4.032000064849854e+00 +5.278999805450439e+00
+4.013000011444092e+00 +5.288000106811523e+00
+3.999000072479248e+00 +5.303999900817871e+00
+3.983999967575073e+00 +5.320000171661377e+00
+3.963000059127808e+00 +5.326000213623047e+00
+3.957999944686890e+00 +5.336999893188477e+00
+3.937000036239624e+00 +5.342999935150146e+00
+3.928999900817871e+00 +5.368000030517578e+00
+3.911000013351440e+00 +5.377999782562256e+00
+3.888000011444092e+00 +5.382999897003174e+00
+3.875999927520752e+00 +5.401000022888184e+00
+3.859999895095825e+00 +5.414999961853027e+00
+3.846999883651733e+00 +5.414999961853027e+00
+3.835999965667725e+00 +5.434999942779541e+00
+3.813999891281128e+00 +5.440000057220459e+00
+3.801000118255615e+00 +5.459000110626221e+00
+3.780999898910522e+00 +5.466000080108643e+00
+3.763000011444092e+00 +5.475999832153320e+00
+3.762000083923340e+00 +5.493000030517578e+00
+3.740000009536743e+00 +5.499000072479248e+00
+3.723999977111816e+00 +5.512000083923340e+00
+3.704999923706055e+00 +5.521999835968018e+00
+3.690000057220459e+00 +5.537000179290771e+00
+3.671000003814697e+00 +5.545000076293945e+00
+3.651000022888184e+00 +5.552999973297119e+00
+3.641000032424927e+00 +5.558000087738037e+00
+3.627000093460083e+00 +5.573999881744385e+00
+3.608999967575073e+00 +5.585000038146973e+00
+3.589999914169312e+00 +5.592999935150146e+00
+3.572999954223633e+00 +5.605999946594238e+00
+3.555999994277954e+00 +5.617000102996826e+00
+3.546999931335449e+00 +5.623000144958496e+00
+3.529000043869019e+00 +5.633999824523926e+00
+3.506999969482422e+00 +5.638999938964844e+00
+3.494999885559082e+00 +5.657999992370605e+00
+3.470000028610229e+00 +5.657000064849854e+00
+3.454999923706055e+00 +5.672999858856201e+00
+3.441999912261963e+00 +5.691999912261963e+00
+3.430000066757202e+00 +5.692999839782715e+00
+3.415999889373779e+00 +5.710000038146973e+00
+3.395999908447266e+00 +5.717000007629395e+00
+3.378999948501587e+00 +5.730000019073486e+00
+3.359999895095825e+00 +5.737999916076660e+00
+3.345000028610229e+00 +5.754000186920166e+00
+3.338000059127808e+00 +5.763000011444092e+00
+3.316999912261963e+00 +5.768000125885010e+00
+3.301000118255615e+00 +5.782000064849854e+00
+3.278000116348267e+00 +5.783999919891357e+00
+3.263000011444092e+00 +5.798999786376953e+00
+3.253000020980835e+00 +5.823999881744385e+00
+3.226999998092651e+00 +5.821000099182129e+00
+3.220999956130981e+00 +5.830999851226807e+00
+3.204999923706055e+00 +5.846000194549561e+00
+3.184999942779541e+00 +5.853000164031982e+00
+3.167999982833862e+00 +5.866000175476074e+00
+3.151000022888184e+00 +5.877999782562256e+00
+3.131999969482422e+00 +5.886000156402588e+00
+3.121999979019165e+00 +5.890999794006348e+00
+3.104000091552734e+00 +5.901000022888184e+00
+3.091000080108643e+00 +5.921000003814697e+00
+3.066999912261963e+00 +5.920000076293945e+00
+3.052000045776367e+00 +5.936999797821045e+00
+3.029999971389771e+00 +5.940999984741211e+00
+3.016999959945679e+00 +5.960999965667725e+00
+3.006999969482422e+00 +5.966000080108643e+00
+2.987999916076660e+00 +5.973000049591064e+00
+2.966000080108643e+00 +5.978000164031982e+00
+2.933000087738037e+00 +5.956999778747559e+00
+2.321000099182129e+00 +4.764999866485596e+00
+2.289999961853027e+00 +4.738999843597412e+00
+2.279999971389771e+00 +4.736999988555908e+00
+2.263000011444092e+00 +4.738999843597412e+00
+2.237999916076660e+00 +4.725999832153320e+00
+2.217999935150146e+00 +4.722000122070312e+00
+2.198999881744385e+00 +4.719999790191650e+00
+2.180000066757202e+00 +4.718999862670898e+00
+2.167000055313110e+00 +4.710000038146973e+00
+2.147000074386597e+00 +4.703999996185303e+00
+2.141000032424927e+00 +4.730000019073486e+00
+2.111999988555908e+00 +4.704999923706055e+00
+2.089999914169312e+00 +4.696000099182129e+00
+2.071000099182129e+00 +4.693999767303467e+00
+2.053999900817871e+00 +4.695000171661377e+00
+2.045000076293945e+00 +4.695000171661377e+00
+2.026000022888184e+00 +4.690999984741211e+00
+2.019999980926514e+00 +4.717999935150146e+00
+1.988999962806702e+00 +4.686999797821045e+00
+1.970999956130981e+00 +4.686999797821045e+00
+1.950999975204468e+00 +4.678999900817871e+00
+1.945000052452087e+00 +4.684999942779541e+00
+1.925999999046326e+00 +4.681000232696533e+00
+1.909000039100647e+00 +4.681000232696533e+00
+1.884999990463257e+00 +4.665999889373779e+00
+1.881000041961670e+00 +4.697000026702881e+00
+1.853999972343445e+00 +4.673999786376953e+00
+1.845000028610229e+00 +4.693999767303467e+00
+1.842000007629395e+00 +4.708000183105469e+00
+1.812000036239624e+00 +4.673999786376953e+00
+1.796000003814697e+00 +4.676000118255615e+00
+1.779000043869019e+00 +4.676000118255615e+00
+1.774999976158142e+00 +4.709000110626221e+00
+1.746000051498413e+00 +4.678999900817871e+00
+1.741000056266785e+00 +4.686999797821045e+00
+1.723999977111816e+00 +4.686999797821045e+00
+1.712000012397766e+00 +4.697999954223633e+00
+1.690999984741211e+00 +4.688000202178955e+00
+1.679000020027161e+00 +4.698999881744385e+00
+1.664000034332275e+00 +4.703999996185303e+00
+1.651000022888184e+00 +4.715000152587891e+00
+1.641999959945679e+00 +4.714000225067139e+00
+1.623999953269958e+00 +4.710000038146973e+00
+1.613000035285950e+00 +4.723999977111816e+00
+1.597000002861023e+00 +4.727000236511230e+00
+1.577999949455261e+00 +4.719999790191650e+00
+1.564000010490417e+00 +4.725999832153320e+00
+1.559999942779541e+00 +4.739999771118164e+00
+1.539999961853027e+00 +4.730000019073486e+00
+1.534000039100647e+00 +4.761000156402588e+00
+1.516999959945679e+00 +4.760000228881836e+00
+1.498999953269958e+00 +4.754000186920166e+00
+1.480999946594238e+00 +4.750999927520752e+00
+1.468999981880188e+00 +4.763000011444092e+00
+1.460000038146973e+00 +4.762000083923340e+00
+1.447999954223633e+00 +4.775000095367432e+00
+1.427999973297119e+00 +4.764999866485596e+00
+1.414000034332275e+00 +4.770999908447266e+00
+1.401999950408936e+00 +4.784999847412109e+00
+1.384999990463257e+00 +4.783999919891357e+00
+1.373999953269958e+00 +4.775000095367432e+00
+1.360999941825867e+00 +4.784999847412109e+00
+1.340000033378601e+00 +4.767000198364258e+00
+1.320999979972839e+00 +4.760000228881836e+00
+1.309999942779541e+00 +4.775000095367432e+00
+1.287999987602234e+00 +4.756999969482422e+00
+1.273000001907349e+00 +4.758999824523926e+00
+1.268000006675720e+00 +4.769999980926514e+00
+1.246999979019165e+00 +4.751999855041504e+00
+1.233999967575073e+00 +4.762000083923340e+00
+1.218999981880188e+00 +4.767000198364258e+00
+1.203999996185303e+00 +4.769000053405762e+00
+1.189000010490417e+00 +4.772999763488770e+00
+1.179000020027161e+00 +4.764999866485596e+00
+1.162999987602234e+00 +4.767000198364258e+00
+1.149000048637390e+00 +4.772999763488770e+00
+1.133000016212463e+00 +4.772999763488770e+00
+1.115000009536743e+00 +4.764999866485596e+00
+1.100000023841858e+00 +4.768000125885010e+00
+1.085000038146973e+00 +4.769999980926514e+00
+1.075999975204468e+00 +4.765999794006348e+00
+1.060999989509583e+00 +4.770999908447266e+00
+1.046000003814697e+00 +4.772999763488770e+00
+1.031000018119812e+00 +4.774000167846680e+00
+9.969999790191650e-01 +4.690999984741211e+00
+9.860000014305115e-01 +4.712999820709229e+00
+9.739999771118164e-01 +4.691999912261963e+00
+9.589999914169312e-01 +4.692999839782715e+00
+9.470000267028809e-01 +4.709000110626221e+00
+9.279999732971191e-01 +4.692999839782715e+00
+9.139999747276306e-01 +4.702000141143799e+00
+9.010000228881836e-01 +4.710000038146973e+00
+8.920000195503235e-01 +4.703999996185303e+00
+8.780000209808350e-01 +4.711999893188477e+00
+8.629999756813049e-01 +4.710999965667725e+00
+8.470000028610229e-01 +4.711999893188477e+00
+8.339999914169312e-01 +4.722000122070312e+00
+8.209999799728394e-01 +4.734000205993652e+00
+8.159999847412109e-01 +4.791999816894531e+00
+8.090000152587891e-01 +4.796999931335449e+00
+8.040000200271606e-01 +4.861999988555908e+00
+8.009999990463257e-01 +4.933000087738037e+00
+7.979999780654907e-01 +5.013999938964844e+00
+7.979999780654907e-01 +5.112999916076660e+00
+8.019999861717224e-01 +5.243000030517578e+00
+8.029999732971191e-01 +5.357999801635742e+00
+8.009999990463257e-01 +5.399000167846680e+00
+7.950000166893005e-01 +5.478000164031982e+00
+7.929999828338623e-01 +5.710999965667725e+00
+9.169999957084656e-01 +6.721000194549561e+00
+8.970000147819519e-01 +6.732999801635742e+00
+8.870000243186951e-01 +6.737999916076660e+00
+8.659999966621399e-01 +6.744999885559082e+00
+8.450000286102295e-01 +6.745999813079834e+00
+8.230000138282776e-01 +6.743999958038330e+00
+8.040000200271606e-01 +6.762000083923340e+00
+7.799999713897705e-01 +6.745999813079834e+00
+7.710000276565552e-01 +6.756000041961670e+00
+7.490000128746033e-01 +6.752999782562256e+00
+7.279999852180481e-01 +6.761000156402588e+00
+7.070000171661377e-01 +6.760000228881836e+00
+6.850000023841858e-01 +6.762000083923340e+00
+6.639999747276306e-01 +6.763999938964844e+00
+6.420000195503235e-01 +6.762000083923340e+00
+6.320000290870667e-01 +6.769000053405762e+00
+6.110000014305115e-01 +6.770999908447266e+00
+5.899999737739563e-01 +6.772999763488770e+00
+5.680000185966492e-01 +6.772999763488770e+00
+5.469999909400940e-01 +6.771999835968018e+00
+5.260000228881836e-01 +6.780000209808350e+00
+5.159999728202820e-01 +6.782999992370605e+00
+4.939999878406525e-01 +6.775000095367432e+00
+4.729999899864197e-01 +6.780000209808350e+00
+4.519999921321869e-01 +6.787000179290771e+00
+4.300000071525574e-01 +6.781000137329102e+00
+4.090000092983246e-01 +6.789999961853027e+00
+3.880000114440918e-01 +6.790999889373779e+00
+3.770000040531158e-01 +6.796000003814697e+00
+3.560000061988831e-01 +6.793000221252441e+00
+3.339999914169312e-01 +6.794000148773193e+00
+3.129999935626984e-01 +6.795000076293945e+00
+2.919999957084656e-01 +6.796000003814697e+00
+2.709999978542328e-01 +6.801000118255615e+00
+2.599999904632568e-01 +6.809000015258789e+00
+2.380000054836273e-01 +6.802000045776367e+00
+2.169999927282333e-01 +6.808000087738037e+00
+1.959999948740005e-01 +6.815000057220459e+00
+1.749999970197678e-01 +6.813000202178955e+00
+1.529999971389771e-01 +6.814000129699707e+00
+1.319999992847443e-01 +6.804999828338623e+00
+1.209999993443489e-01 +6.817999839782715e+00
+1.000000014901161e-01 +6.802999973297119e+00
+7.800000160932541e-02 +6.815000057220459e+00
+5.700000002980232e-02 +6.813000202178955e+00
+3.500000014901161e-02 +6.814000129699707e+00
+1.400000043213367e-02 +6.822999954223633e+00
+3.000000026077032e-03 +6.811999797821045e+00
-1.799999922513962e-02 +6.817999839782715e+00
-3.900000080466270e-02 +6.818999767303467e+00
-6.100000068545341e-02 +6.828999996185303e+00
-8.200000226497650e-02 +6.815000057220459e+00
-1.040000021457672e-01 +6.822999954223633e+00
-1.250000000000000e-01 +6.815999984741211e+00
-1.360000073909760e-01 +6.820000171661377e+00
-1.570000052452087e-01 +6.827000141143799e+00
-1.790000051259995e-01 +6.821000099182129e+00
-2.000000029802322e-01 +6.815000057220459e+00
-2.220000028610229e-01 +6.827000141143799e+00
-2.430000007152557e-01 +6.822999954223633e+00
-2.540000081062317e-01 +6.821000099182129e+00
-2.759999930858612e-01 +6.828999996185303e+00
-2.969999909400940e-01 +6.818999767303467e+00
-3.179999887943268e-01 +6.817999839782715e+00
-3.400000035762787e-01 +6.826000213623047e+00
-3.610000014305115e-01 +6.815999984741211e+00
-3.829999864101410e-01 +6.826000213623047e+00
-3.930000066757202e-01 +6.817999839782715e+00
-4.149999916553497e-01 +6.823999881744385e+00
-4.359999895095825e-01 +6.815000057220459e+00
-4.580000042915344e-01 +6.822999954223633e+00
-4.790000021457672e-01 +6.811999797821045e+00
-5.000000000000000e-01 +6.813000202178955e+00
-5.120000243186951e-01 +6.821000099182129e+00
-5.329999923706055e-01 +6.809999942779541e+00
-5.550000071525574e-01 +6.817999839782715e+00
-5.759999752044678e-01 +6.820000171661377e+00
-5.979999899864197e-01 +6.820000171661377e+00
-6.200000047683716e-01 +6.820000171661377e+00
-6.409999728202820e-01 +6.815999984741211e+00
-6.520000100135803e-01 +6.815000057220459e+00
-6.740000247955322e-01 +6.821000099182129e+00
-6.949999928474426e-01 +6.813000202178955e+00
-7.160000205039978e-01 +6.815000057220459e+00
-7.379999756813049e-01 +6.811999797821045e+00
-7.590000033378601e-01 +6.809999942779541e+00
-7.699999809265137e-01 +6.813000202178955e+00
-7.919999957084656e-01 +6.814000129699707e+00
-8.130000233650208e-01 +6.808000087738037e+00
-8.339999914169312e-01 +6.804999828338623e+00
-8.579999804496765e-01 +6.817999839782715e+00
-8.790000081062317e-01 +6.810999870300293e+00
-8.889999985694885e-01 +6.809999942779541e+00
-9.110000133514404e-01 +6.813000202178955e+00
-9.319999814033508e-01 +6.803999900817871e+00
-9.539999961853027e-01 +6.809000015258789e+00
-9.760000109672546e-01 +6.808000087738037e+00
-9.980000257492065e-01 +6.809999942779541e+00
-1.019999980926514e+00 +6.810999870300293e+00
-1.029999971389771e+00 +6.804999828338623e+00
-1.050999999046326e+00 +6.800000190734863e+00
-1.074000000953674e+00 +6.806000232696533e+00
-1.095000028610229e+00 +6.798999786376953e+00
-1.116000056266785e+00 +6.794000148773193e+00
-1.141000032424927e+00 +6.809000015258789e+00
-1.159999966621399e+00 +6.794000148773193e+00
-1.169999957084656e+00 +6.789000034332275e+00
-1.194000005722046e+00 +6.802000045776367e+00
-1.213999986648560e+00 +6.787000179290771e+00
-1.235999941825867e+00 +6.789000034332275e+00
-1.256999969482422e+00 +6.784999847412109e+00
-1.279000043869019e+00 +6.781000137329102e+00
-1.289000034332275e+00 +6.775000095367432e+00
-1.310999989509583e+00 +6.776999950408936e+00
-1.332999944686890e+00 +6.777999877929688e+00
-1.353999972343445e+00 +6.769999980926514e+00
-1.376000046730042e+00 +6.768000125885010e+00
-1.399000048637390e+00 +6.776999950408936e+00
-1.407999992370605e+00 +6.763000011444092e+00
-1.429999947547913e+00 +6.763999938964844e+00
-1.449000000953674e+00 +6.750000000000000e+00
-1.472000002861023e+00 +6.750999927520752e+00
-1.493000030517578e+00 +6.749000072479248e+00
-1.516999959945679e+00 +6.752999782562256e+00
-1.536000013351440e+00 +6.741000175476074e+00
-1.547000050544739e+00 +6.739999771118164e+00
-1.570999979972839e+00 +6.747000217437744e+00
-1.590000033378601e+00 +6.731999874114990e+00
-1.613999962806702e+00 +6.738999843597412e+00
-1.634999990463257e+00 +6.735000133514404e+00
-1.654999971389771e+00 +6.723000049591064e+00
-1.675999999046326e+00 +6.718999862670898e+00
-1.687000036239624e+00 +6.718999862670898e+00
-1.707999944686890e+00 +6.710000038146973e+00
-1.730999946594238e+00 +6.714000225067139e+00
-1.751999974250793e+00 +6.705999851226807e+00
-1.776000022888184e+00 +6.711999893188477e+00
-1.794999957084656e+00 +6.698999881744385e+00
-1.810999989509583e+00 +6.717999935150146e+00
-1.825000047683716e+00 +6.686999797821045e+00
-1.850999951362610e+00 +6.697000026702881e+00
-1.873999953269958e+00 +6.698999881744385e+00
-1.891000032424927e+00 +6.679999828338623e+00
-1.914000034332275e+00 +6.682000160217285e+00
-1.940000057220459e+00 +6.690000057220459e+00
-1.942999958992004e+00 +6.660999774932861e+00
-1.967000007629395e+00 +6.668000221252441e+00
-1.990000009536743e+00 +6.669000148773193e+00
-2.009000062942505e+00 +6.656000137329102e+00
-2.032999992370605e+00 +6.658999919891357e+00
-2.055000066757202e+00 +6.656000137329102e+00
-2.065000057220459e+00 +6.652999877929688e+00
-2.088000059127808e+00 +6.651999950408936e+00
-2.108999967575073e+00 +6.644999980926514e+00
-2.130000114440918e+00 +6.639999866485596e+00
-2.151999950408936e+00 +6.637000083923340e+00
-2.168999910354614e+00 +6.618000030517578e+00
-2.191999912261963e+00 +6.618000030517578e+00
-2.203999996185303e+00 +6.619999885559082e+00
-2.223000049591064e+00 +6.605999946594238e+00
-2.246000051498413e+00 +6.607999801635742e+00
-2.266999959945679e+00 +6.600999832153320e+00
-2.286999940872192e+00 +6.592000007629395e+00
-2.311000108718872e+00 +6.592000007629395e+00
-2.322000026702881e+00 +6.590000152587891e+00
-2.344000101089478e+00 +6.587999820709229e+00
-2.364000082015991e+00 +6.578999996185303e+00
-2.388000011444092e+00 +6.580999851226807e+00
-2.407000064849854e+00 +6.568999767303467e+00
-2.427999973297119e+00 +6.561999797821045e+00
-2.448999881744385e+00 +6.556000232696533e+00
-2.460000038146973e+00 +6.553999900817871e+00
-2.482000112533569e+00 +6.550000190734863e+00
-2.503999948501587e+00 +6.546000003814697e+00
-2.525000095367432e+00 +6.539000034332275e+00
-2.546999931335449e+00 +6.532999992370605e+00
-2.565999984741211e+00 +6.522999763488770e+00
-2.575999975204468e+00 +6.518000125885010e+00
-2.598999977111816e+00 +6.517000198364258e+00
-2.622999906539917e+00 +6.517000198364258e+00
-2.641999959945679e+00 +6.506000041961670e+00
-2.661000013351440e+00 +6.492000102996826e+00
-2.684999942779541e+00 +6.493999958038330e+00
-2.707000017166138e+00 +6.488999843597412e+00
-2.713999986648560e+00 +6.475999832153320e+00
-2.736999988555908e+00 +6.474999904632568e+00
-2.753999948501587e+00 +6.459000110626221e+00
-2.779000043869019e+00 +6.460999965667725e+00
-2.802000045776367e+00 +6.459000110626221e+00
-2.818000078201294e+00 +6.440000057220459e+00
-2.831000089645386e+00 +6.441999912261963e+00
-2.851999998092651e+00 +6.433000087738037e+00
-2.871000051498413e+00 +6.422999858856201e+00
-2.895999908447266e+00 +6.423999786376953e+00
-2.913000106811523e+00 +6.407999992370605e+00
-2.933000087738037e+00 +6.399000167846680e+00
-2.954999923706055e+00 +6.393000125885010e+00
-2.970000028610229e+00 +6.399000167846680e+00
-2.986999988555908e+00 +6.383999824523926e+00
-3.007999897003174e+00 +6.376999855041504e+00
-3.029000043869019e+00 +6.368999958038330e+00
-3.048000097274780e+00 +6.357999801635742e+00
-3.071000099182129e+00 +6.353000164031982e+00
-3.092000007629395e+00 +6.347000122070312e+00
-3.101000070571899e+00 +6.340000152587891e+00
-3.121000051498413e+00 +6.330999851226807e+00
-3.144000053405762e+00 +6.328000068664551e+00
-3.161999940872192e+00 +6.313000202178955e+00
-3.184000015258789e+00 +6.308000087738037e+00
-3.203000068664551e+00 +6.296000003814697e+00
-3.213999986648560e+00 +6.293000221252441e+00
-3.237999916076660e+00 +6.290999889373779e+00
-3.256999969482422e+00 +6.278999805450439e+00
-3.276999950408936e+00 +6.269000053405762e+00
-3.301000118255615e+00 +6.267000198364258e+00
-3.318000078201294e+00 +6.251999855041504e+00
-3.332000017166138e+00 +6.255000114440918e+00
-3.352999925613403e+00 +6.248000144958496e+00
-3.371000051498413e+00 +6.234000205993652e+00
-3.388999938964844e+00 +6.219999790191650e+00
-3.410000085830688e+00 +6.212999820709229e+00
-3.433000087738037e+00 +6.206999778747559e+00
-3.451999902725220e+00 +6.196000099182129e+00
-3.466000080108643e+00 +6.197999954223633e+00
-3.480000019073486e+00 +6.177999973297119e+00
-3.503999948501587e+00 +6.176000118255615e+00
-3.519000053405762e+00 +6.156000137329102e+00
-3.548000097274780e+00 +6.162000179290771e+00
-3.565000057220459e+00 +6.146999835968018e+00
-3.582000017166138e+00 +6.131000041961670e+00
-3.598999977111816e+00 +6.138999938964844e+00
-3.615000009536743e+00 +6.122000217437744e+00
-3.637000083923340e+00 +6.113999843597412e+00
-3.660000085830688e+00 +6.110000133514404e+00
-3.676000118255615e+00 +6.092999935150146e+00
-3.694000005722046e+00 +6.079999923706055e+00
-3.713000059127808e+00 +6.089000225067139e+00
-3.727999925613403e+00 +6.071000099182129e+00
-3.747999906539917e+00 +6.060999870300293e+00
-3.766999959945679e+00 +6.048999786376953e+00
-3.789000034332275e+00 +6.041999816894531e+00
-3.802999973297119e+00 +6.021999835968018e+00
-3.815000057220459e+00 +6.020999908447266e+00
-3.835999965667725e+00 +6.012000083923340e+00
-3.855999946594238e+00 +6.000999927520752e+00
-3.878000020980835e+00 +5.993999958038330e+00
-3.895999908447266e+00 +5.980000019073486e+00
-3.917000055313110e+00 +5.971000194549561e+00
-3.931999921798706e+00 +5.953999996185303e+00
-3.947000026702881e+00 +5.955999851226807e+00
-3.960999965667725e+00 +5.936999797821045e+00
-3.984999895095825e+00 +5.933000087738037e+00
-4.006000041961670e+00 +5.922999858856201e+00
-4.019999980926514e+00 +5.903999805450439e+00
-4.041999816894531e+00 +5.895999908447266e+00
-4.057000160217285e+00 +5.879000186920166e+00
-4.068999767303467e+00 +5.875999927520752e+00
-4.089000225067139e+00 +5.866000175476074e+00
-4.110000133514404e+00 +5.855999946594238e+00
-4.126999855041504e+00 +5.842000007629395e+00
-4.153999805450439e+00 +5.841000080108643e+00
-4.165999889373779e+00 +5.818999767303467e+00
-4.176000118255615e+00 +5.814000129699707e+00
-4.196000099182129e+00 +5.802000045776367e+00
-4.211999893188477e+00 +5.785999774932861e+00
-4.230999946594238e+00 +5.774000167846680e+00
-4.251999855041504e+00 +5.765999794006348e+00
-4.270999908447266e+00 +5.751999855041504e+00
-4.290999889373779e+00 +5.742000102996826e+00
-4.306000232696533e+00 +5.743000030517578e+00
-4.320000171661377e+00 +5.724999904632568e+00
-4.335999965667725e+00 +5.708000183105469e+00
-4.357999801635742e+00 +5.699999809265137e+00
-4.374000072479248e+00 +5.684000015258789e+00
-4.394000053405762e+00 +5.672999858856201e+00
-4.407999992370605e+00 +5.671999931335449e+00
-4.420000076293945e+00 +5.651000022888184e+00
-4.441999912261963e+00 +5.643000125885010e+00
-4.465000152587891e+00 +5.635000228881836e+00
-4.480000019073486e+00 +5.618000030517578e+00
-4.505000114440918e+00 +5.612999916076660e+00
-4.504000186920166e+00 +5.593999862670898e+00
-4.528999805450439e+00 +5.587999820709229e+00
-4.539999961853027e+00 +5.566999912261963e+00
-4.564000129699707e+00 +5.559999942779541e+00
-4.585999965667725e+00 +5.552000045776367e+00
-4.598999977111816e+00 +5.531000137329102e+00
-4.620999813079834e+00 +5.522999763488770e+00
-4.632999897003174e+00 +5.519999980926514e+00
-4.644000053405762e+00 +5.498000144958496e+00
-4.670000076293945e+00 +5.493000030517578e+00
-4.683000087738037e+00 +5.473000049591064e+00
-4.704999923706055e+00 +5.464000225067139e+00
-4.723999977111816e+00 +5.452000141143799e+00
-4.734000205993652e+00 +5.428999900817871e+00
-4.752999782562256e+00 +5.433000087738037e+00
-4.767000198364258e+00 +5.414999961853027e+00
-4.780000209808350e+00 +5.395999908447266e+00
-4.807000160217285e+00 +5.392000198364258e+00
-4.820000171661377e+00 +5.373000144958496e+00
-4.840000152587891e+00 +5.360000133514404e+00
-4.852000236511230e+00 +5.356999874114990e+00
-4.868999958038330e+00 +5.342000007629395e+00
-4.888000011444092e+00 +5.328999996185303e+00
-4.905000209808350e+00 +5.314000129699707e+00
-4.920000076293945e+00 +5.296999931335449e+00
-4.945000171661377e+00 +5.289999961853027e+00
-4.954999923706055e+00 +5.267000198364258e+00
-4.969999790191650e+00 +5.267000198364258e+00
-4.987999916076660e+00 +5.251999855041504e+00
-5.005000114440918e+00 +5.237999916076660e+00
-5.026000022888184e+00 +5.225999832153320e+00
-5.041999816894531e+00 +5.210999965667725e+00
-5.065000057220459e+00 +5.202000141143799e+00
-5.067999839782715e+00 +5.188000202178955e+00
-5.090000152587891e+00 +5.177999973297119e+00
-5.100999832153320e+00 +5.156000137329102e+00
-5.125000000000000e+00 +5.147999763488770e+00
-5.137000083923340e+00 +5.127999782562256e+00
-5.153999805450439e+00 +5.112999916076660e+00
-5.179999828338623e+00 +5.106999874114990e+00
-5.184999942779541e+00 +5.096000194549561e+00
-5.203999996185303e+00 +5.081999778747559e+00
-5.223000049591064e+00 +5.068999767303467e+00
-5.243000030517578e+00 +5.056000232696533e+00
-5.252999782562256e+00 +5.033999919891357e+00
-5.274000167846680e+00 +5.022999763488770e+00
-5.275000095367432e+00 +5.007999897003174e+00
-5.297999858856201e+00 +4.998000144958496e+00
-5.311999797821045e+00 +4.980000019073486e+00
-5.331999778747559e+00 +4.967000007629395e+00
-5.344999790191650e+00 +4.947999954223633e+00
-5.366000175476074e+00 +4.935999870300293e+00
-5.381999969482422e+00 +4.920000076293945e+00
-5.393000125885010e+00 +4.914999961853027e+00
-5.414999961853027e+00 +4.902999877929688e+00
-5.427000045776367e+00 +4.883999824523926e+00
-5.443999767303467e+00 +4.868000030517578e+00
-5.466000080108643e+00 +4.856999874114990e+00
-5.480000019073486e+00 +4.839000225067139e+00
-5.482999801635742e+00 +4.826000213623047e+00
-5.506999969482422e+00 +4.816999912261963e+00
-5.524000167846680e+00 +4.801000118255615e+00
-5.539000034332275e+00 +4.782999992370605e+00
-5.551000118255615e+00 +4.763000011444092e+00
-5.572000026702881e+00 +4.750999927520752e+00
-5.578000068664551e+00 +4.725999832153320e+00
-5.594999790191650e+00 +4.725999832153320e+00
-5.609000205993652e+00 +4.706999778747559e+00
-5.624000072479248e+00 +4.689000129699707e+00
-5.644000053405762e+00 +4.677000045776367e+00
-5.653999805450439e+00 +4.655000209808350e+00
-5.670000076293945e+00 +4.638999938964844e+00
-5.676000118255615e+00 +4.627999782562256e+00
-5.695000171661377e+00 +4.613999843597412e+00
-5.716000080108643e+00 +4.600999832153320e+00
-5.725999832153320e+00 +4.578999996185303e+00
-5.745999813079834e+00 +4.565999984741211e+00
-5.756999969482422e+00 +4.546000003814697e+00
-5.783999919891357e+00 +4.537000179290771e+00
-5.789000034332275e+00 +4.526999950408936e+00
-5.800000190734863e+00 +4.506000041961670e+00
-5.817999839782715e+00 +4.491000175476074e+00
-5.833000183105469e+00 +4.473000049591064e+00
-5.846000194549561e+00 +4.453999996185303e+00
-5.866000175476074e+00 +4.440000057220459e+00
-5.874000072479248e+00 +4.432000160217285e+00
-5.887000083923340e+00 +4.412000179290771e+00
-5.909999847412109e+00 +4.401000022888184e+00
-5.920000076293945e+00 +4.380000114440918e+00
-5.936999797821045e+00 +4.363999843597412e+00
-5.953999996185303e+00 +4.347000122070312e+00
-5.954999923706055e+00 +4.333000183105469e+00
-5.978000164031982e+00 +4.321000099182129e+00
-5.993000030517578e+00 +4.303999900817871e+00
-6.008999824523926e+00 +4.287000179290771e+00
-6.020999908447266e+00 +4.267000198364258e+00
-6.040999889373779e+00 +4.252999782562256e+00
-6.059000015258789e+00 +4.236999988555908e+00
-6.060999870300293e+00 +4.223999977111816e+00
-6.081999778747559e+00 +4.210999965667725e+00
-6.098000049591064e+00 +4.193999767303467e+00
-6.114999771118164e+00 +4.177000045776367e+00
-6.133999824523926e+00 +4.162000179290771e+00
-6.151999950408936e+00 +4.145999908447266e+00
-6.159999847412109e+00 +4.137000083923340e+00
-6.177999973297119e+00 +4.120999813079834e+00
-6.198999881744385e+00 +4.106999874114990e+00
-6.219999790191650e+00 +4.092999935150146e+00
-6.236999988555908e+00 +4.076000213623047e+00
-6.252999782562256e+00 +4.059000015258789e+00
-6.270999908447266e+00 +4.041999816894531e+00
-6.282000064849854e+00 +4.035999774932861e+00
-6.303999900817871e+00 +4.021999835968018e+00
-6.288000106811523e+00 +3.983999967575073e+00
-6.294000148773193e+00 +3.960000038146973e+00
-6.306000232696533e+00 +3.940000057220459e+00
-6.320000171661377e+00 +3.921000003814697e+00
-6.330999851226807e+00 +3.914000034332275e+00
-6.352000236511230e+00 +3.898999929428101e+00
-6.361000061035156e+00 +3.877000093460083e+00
-6.375999927520752e+00 +3.858999967575073e+00
-6.385000228881836e+00 +3.836999893188477e+00
-6.405000209808350e+00 +3.822000026702881e+00
-6.414999961853027e+00 +3.801000118255615e+00
-6.431000232696533e+00 +3.796999931335449e+00
-6.454999923706055e+00 +3.783999919891357e+00
-6.493000030517578e+00 +3.779000043869019e+00
-6.514999866485596e+00 +3.763999938964844e+00
-6.517000198364258e+00 +3.737999916076660e+00
-6.517000198364258e+00 +3.710999965667725e+00
-6.522999763488770e+00 +3.700999975204468e+00
-6.538000106811523e+00 +3.681999921798706e+00
-6.548999786376953e+00 +3.661000013351440e+00
-6.557000160217285e+00 +3.638999938964844e+00
-6.566999912261963e+00 +3.617000102996826e+00
-6.583000183105469e+00 +3.599999904632568e+00
-6.577000141143799e+00 +3.582999944686890e+00
-6.579999923706055e+00 +3.556999921798706e+00
-6.580999851226807e+00 +3.530999898910522e+00
-6.594999790191650e+00 +3.512000083923340e+00
-6.596000194549561e+00 +3.486000061035156e+00
-6.599999904632568e+00 +3.461999893188477e+00
-6.614999771118164e+00 +3.443000078201294e+00
-6.618000030517578e+00 +3.431999921798706e+00
-6.619999885559082e+00 +3.405999898910522e+00
-6.635000228881836e+00 +3.387000083923340e+00
-6.646999835968018e+00 +3.367000102996826e+00
-6.632999897003174e+00 +3.334000110626221e+00
-6.660999774932861e+00 +3.322000026702881e+00
-6.646999835968018e+00 +3.302000045776367e+00
-6.645999908447266e+00 +3.275000095367432e+00
-6.644999980926514e+00 +3.249000072479248e+00
-6.669000148773193e+00 +3.234999895095825e+00
-6.934999942779541e+00 +2.091000080108643e+00
-6.935999870300293e+00 +2.068000078201294e+00
-6.928999900817871e+00 +2.042000055313110e+00
-6.949999809265137e+00 +2.025000095367432e+00
-6.979000091552734e+00 +2.009000062942505e+00
-6.965000152587891e+00 +1.981999993324280e+00
-6.984000205993652e+00 +1.963000059127808e+00
-6.980000019073486e+00 +1.950000047683716e+00
-6.984000205993652e+00 +1.927999973297119e+00
-6.989999771118164e+00 +1.906000018119812e+00
-6.987999916076660e+00 +1.881999969482422e+00
-6.988999843597412e+00 +1.858000040054321e+00
-6.998000144958496e+00 +1.837000012397766e+00
-6.992000102996826e+00 +1.824000000953674e+00
-6.998000144958496e+00 +1.802000045776367e+00
-7.008999824523926e+00 +1.781000018119812e+00
-7.012000083923340e+00 +1.758999943733215e+00
-7.018000125885010e+00 +1.736999988555908e+00
-7.013999938964844e+00 +1.713000059127808e+00
-7.007999897003174e+00 +1.687999963760376e+00
-7.006999969482422e+00 +1.675999999046326e+00
-7.013999938964844e+00 +1.654000043869019e+00
-7.012000083923340e+00 +1.629999995231628e+00
-7.011000156402588e+00 +1.606999993324280e+00
-7.026000022888184e+00 +1.587000012397766e+00
-7.025000095367432e+00 +1.564000010490417e+00
-7.028999805450439e+00 +1.552999973297119e+00
-7.035999774932861e+00 +1.531999945640564e+00
-7.034999847412109e+00 +1.508000016212463e+00
-7.030000209808350e+00 +1.483999967575073e+00
-7.050000190734863e+00 +1.465000033378601e+00
-7.041999816894531e+00 +1.440000057220459e+00
-7.047999858856201e+00 +1.419000029563904e+00
-7.053999900817871e+00 +1.407999992370605e+00
-7.054999828338623e+00 +1.384999990463257e+00
-7.044000148773193e+00 +1.360000014305115e+00
-7.060999870300293e+00 +1.340999960899353e+00
-7.053999900817871e+00 +1.315999984741211e+00
-7.061999797821045e+00 +1.294999957084656e+00
-7.056000232696533e+00 +1.281999945640564e+00
-7.059999942779541e+00 +1.259999990463257e+00
-7.061999797821045e+00 +1.238000035285950e+00
-7.065999984741211e+00 +1.215000033378601e+00
-7.073999881744385e+00 +1.194000005722046e+00
-7.078999996185303e+00 +1.172000050544739e+00
-7.083000183105469e+00 +1.149999976158142e+00
-7.078999996185303e+00 +1.138000011444092e+00
-7.083000183105469e+00 +1.115000009536743e+00
-7.077000141143799e+00 +1.092000007629395e+00
-7.073999881744385e+00 +1.067999958992004e+00
-7.083000183105469e+00 +1.047000050544739e+00
-7.099999904632568e+00 +1.026999950408936e+00
-7.077000141143799e+00 +1.011999964714050e+00
-7.087999820709229e+00 +9.909999966621399e-01
-7.077000141143799e+00 +9.670000076293945e-01
-7.090000152587891e+00 +9.459999799728394e-01
-7.099999904632568e+00 +9.250000119209290e-01
-7.103000164031982e+00 +9.020000100135803e-01
-7.094999790191650e+00 +8.780000209808350e-01
-7.092000007629395e+00 +8.669999837875366e-01
-7.092999935150146e+00 +8.439999818801880e-01
-7.100999832153320e+00 +8.230000138282776e-01
-7.099999904632568e+00 +8.000000119209290e-01
-7.110000133514404e+00 +7.789999842643738e-01
-7.106999874114990e+00 +7.559999823570251e-01
-7.105999946594238e+00 +7.440000176429749e-01
-7.111999988555908e+00 +7.220000028610229e-01
-7.122000217437744e+00 +7.009999752044678e-01
-7.106999874114990e+00 +6.769999861717224e-01
-7.114999771118164e+00 +6.549999713897705e-01
-7.103000164031982e+00 +6.309999823570251e-01
-7.118999958038330e+00 +6.100000143051147e-01
-7.110000133514404e+00 +5.979999899864197e-01
-7.113999843597412e+00 +5.759999752044678e-01
-7.120999813079834e+00 +5.540000200271606e-01
-7.117000102996826e+00 +5.310000181198120e-01
-7.123000144958496e+00 +5.090000033378601e-01
-7.120999813079834e+00 +4.860000014305115e-01
-7.120999813079834e+00 +4.749999940395355e-01
-7.129000186920166e+00 +4.530000090599060e-01
-7.117000102996826e+00 +4.300000071525574e-01
-7.116000175476074e+00 +4.079999923706055e-01
-7.126999855041504e+00 +3.860000073909760e-01
-7.119999885559082e+00 +3.630000054836273e-01
-7.123000144958496e+00 +3.519999980926514e-01
-7.138999938964844e+00 +3.300000131130219e-01
-7.132999897003174e+00 +3.070000112056732e-01
-7.113999843597412e+00 +2.840000092983246e-01
-7.126999855041504e+00 +2.619999945163727e-01
-7.126999855041504e+00 +2.399999946355820e-01
-7.142000198364258e+00 +2.179999947547913e-01
-7.136000156402588e+00 +2.070000022649765e-01
-7.140999794006348e+00 +1.840000003576279e-01
-7.131999969482422e+00 +1.620000004768372e-01
-7.145999908447266e+00 +1.400000005960464e-01
-7.156000137329102e+00 +1.059999987483025e-01
-7.153999805450439e+00 +8.299999684095383e-02
-7.159999847412109e+00 +7.199999690055847e-02
-7.159999847412109e+00 +5.000000074505806e-02
-7.155000209808350e+00 +2.700000070035458e-02
-7.157999992370605e+00 +4.999999888241291e-03
-7.162000179290771e+00 -1.799999922513962e-02
-7.157999992370605e+00 -3.999999910593033e-02
-7.156000137329102e+00 -6.300000101327896e-02
-7.156000137329102e+00 -7.400000095367432e-02
-7.150000095367432e+00 -9.600000083446503e-02
-7.156000137329102e+00 -1.190000027418137e-01
-7.155000209808350e+00 -1.410000026226044e-01
-7.152999877929688e+00 -1.640000045299530e-01
-7.162000179290771e+00 -1.860000044107437e-01
-7.157999992370605e+00 -1.979999989271164e-01
-7.144999980926514e+00 -2.199999988079071e-01
-7.159999847412109e+00 -2.430000007152557e-01
-7.164999961853027e+00 -2.649999856948853e-01
-7.152999877929688e+00 -2.870000004768372e-01
-7.156000137329102e+00 -3.100000023841858e-01
-7.164999961853027e+00 -3.219999969005585e-01
-7.164000034332275e+00 -3.440000116825104e-01
-7.151000022888184e+00 -3.659999966621399e-01
-7.166999816894531e+00 -3.889999985694885e-01
-7.153999805450439e+00 -4.110000133514404e-01
-7.165999889373779e+00 -4.350000023841858e-01
-7.153999805450439e+00 -4.560000002384186e-01
-7.152999877929688e+00 -4.679999947547913e-01
-7.151000022888184e+00 -4.900000095367432e-01
-7.160999774932861e+00 -5.130000114440918e-01
-7.144000053405762e+00 -5.350000262260437e-01
-7.159999847412109e+00 -5.590000152587891e-01
-7.143000125885010e+00 -5.799999833106995e-01
-7.145999908447266e+00 -5.910000205039978e-01
-7.160999774932861e+00 -6.150000095367432e-01
-7.152999877929688e+00 -6.370000243186951e-01
-7.138000011444092e+00 -6.579999923706055e-01
-7.155000209808350e+00 -6.830000281333923e-01
-7.143000125885010e+00 -7.039999961853027e-01
-7.146999835968018e+00 -7.269999980926514e-01
-7.151000022888184e+00 -7.390000224113464e-01
-7.151000022888184e+00 -7.620000243186951e-01
-7.153999805450439e+00 -7.850000262260437e-01
-7.145999908447266e+00 -8.069999814033508e-01
-7.144999980926514e+00 -8.289999961853027e-01
-7.150000095367432e+00 -8.529999852180481e-01
-7.146999835968018e+00 -8.640000224113464e-01
-7.156000137329102e+00 -8.870000243186951e-01
-7.149000167846680e+00 -9.089999794960022e-01
-7.145999908447266e+00 -9.319999814033508e-01
-7.144999980926514e+00 -9.549999833106995e-01
-7.155000209808350e+00 -9.789999723434448e-01
-7.146999835968018e+00 -1.000000000000000e+00
-7.143000125885010e+00 -1.011000037193298e+00
-7.146999835968018e+00 -1.034999966621399e+00
-7.138000011444092e+00 -1.057000041007996e+00
-7.143000125885010e+00 -1.080000042915344e+00
-7.138999938964844e+00 -1.103000044822693e+00
-7.125999927520752e+00 -1.123999953269958e+00
-7.130000114440918e+00 -1.136000037193298e+00
-7.112999916076660e+00 -1.156000018119812e+00
-7.117000102996826e+00 -1.179000020027161e+00
-7.099999904632568e+00 -1.200000047683716e+00
-7.120999813079834e+00 -1.225999951362610e+00
-7.114999771118164e+00 -1.248000025749207e+00
-7.109000205993652e+00 -1.269999980926514e+00
-7.098000049591064e+00 -1.279999971389771e+00
-7.090000152587891e+00 -1.300999999046326e+00
-7.087999820709229e+00 -1.324000000953674e+00
-7.086999893188477e+00 -1.347000002861023e+00
-7.080999851226807e+00 -1.368999958038330e+00
-7.064000129699707e+00 -1.388000011444092e+00
-7.077000141143799e+00 -1.401999950408936e+00
-7.065000057220459e+00 -1.422999978065491e+00
-7.059999942779541e+00 -1.445000052452087e+00
-7.060999870300293e+00 -1.468999981880188e+00
-7.061999797821045e+00 -1.491999983787537e+00
-7.056000232696533e+00 -1.514000058174133e+00
-7.054999828338623e+00 -1.536999940872192e+00
-7.056000232696533e+00 -1.549000024795532e+00
-7.041999816894531e+00 -1.569000005722046e+00
-7.039999961853027e+00 -1.592000007629395e+00
-7.019999980926514e+00 -1.610000014305115e+00
-7.012000083923340e+00 -1.631999969482422e+00
-7.015999794006348e+00 -1.656000018119812e+00
-7.013000011444092e+00 -1.667000055313110e+00
-6.998000144958496e+00 -1.687000036239624e+00
-6.994999885559082e+00 -1.708999991416931e+00
-6.994999885559082e+00 -1.731999993324280e+00
-6.979000091552734e+00 -1.751999974250793e+00
-6.974999904632568e+00 -1.774000048637390e+00
-6.974999904632568e+00 -1.797000050544739e+00
-6.954999923706055e+00 -1.804000020027161e+00
-6.953000068664551e+00 -1.827000021934509e+00
-6.947000026702881e+00 -1.848999977111816e+00
-6.947000026702881e+00 -1.871999979019165e+00
-6.105000019073486e+00 -2.707999944686890e+00
-6.111999988555908e+00 -2.721999883651733e+00
-6.118999958038330e+00 -2.747999906539917e+00
-6.089000225067139e+00 -2.757999897003174e+00
-6.096000194549561e+00 -2.783999919891357e+00
-6.077000141143799e+00 -2.798000097274780e+00
-6.058000087738037e+00 -2.812999963760376e+00
-6.052000045776367e+00 -2.832999944686890e+00
-6.039000034332275e+00 -2.838999986648560e+00
-6.030000209808350e+00 -2.858000040054321e+00
-6.013999938964844e+00 -2.872999906539917e+00
-6.002999782562256e+00 -2.891000032424927e+00
-5.988999843597412e+00 -2.907999992370605e+00
-5.981999874114990e+00 -2.927000045776367e+00
-5.969999790191650e+00 -2.933000087738037e+00
-5.962999820709229e+00 -2.953000068664551e+00
-5.940999984741211e+00 -2.966000080108643e+00
-5.929999828338623e+00 -2.983999967575073e+00
-5.915999889373779e+00 -3.000000000000000e+00
-5.907999992370605e+00 -3.019000053405762e+00
-5.892000198364258e+00 -3.033999919891357e+00
-5.885000228881836e+00 -3.042000055313110e+00
-5.868999958038330e+00 -3.056999921798706e+00
-5.852000236511230e+00 -3.072000026702881e+00
-5.836999893188477e+00 -3.088000059127808e+00
-5.828000068664551e+00 -3.105999946594238e+00
-5.817999839782715e+00 -3.125000000000000e+00
-5.808000087738037e+00 -3.131000041961670e+00
-5.795000076293945e+00 -3.147000074386597e+00
-5.784999847412109e+00 -3.165999889373779e+00
-5.768000125885010e+00 -3.180000066757202e+00
-5.765999794006348e+00 -3.203000068664551e+00
-5.743999958038330e+00 -3.213999986648560e+00
-5.728000164031982e+00 -3.229000091552734e+00
-5.725999832153320e+00 -3.239000082015991e+00
-5.714000225067139e+00 -3.256999969482422e+00
-5.697000026702881e+00 -3.270999908447266e+00
-5.683000087738037e+00 -3.286999940872192e+00
-5.675000190734863e+00 -3.305000066757202e+00
-5.649000167846680e+00 -3.315000057220459e+00
-5.646999835968018e+00 -3.325000047683716e+00
-5.642000198364258e+00 -3.345999956130981e+00
-5.623000144958496e+00 -3.358999967575073e+00
-5.609000205993652e+00 -3.374000072479248e+00
-5.605000019073486e+00 -3.395999908447266e+00
-5.580999851226807e+00 -3.405999898910522e+00
-5.571000099182129e+00 -3.411000013351440e+00
-5.559000015258789e+00 -3.427999973297119e+00
-5.548999786376953e+00 -3.446000099182129e+00
-5.539999961853027e+00 -3.464999914169312e+00
-5.526000022888184e+00 -3.480000019073486e+00
-5.506999969482422e+00 -3.492000102996826e+00
-5.493999958038330e+00 -3.509000062942505e+00
-5.486000061035156e+00 -3.515000104904175e+00
-5.466000080108643e+00 -3.526999950408936e+00
-5.462999820709229e+00 -3.549999952316284e+00
-5.459000110626221e+00 -3.571000099182129e+00
-5.434999942779541e+00 -3.579999923706055e+00
-5.422999858856201e+00 -3.596999883651733e+00
-5.423999786376953e+00 -3.608999967575073e+00
-5.407999992370605e+00 -3.622999906539917e+00
-5.401000022888184e+00 -3.642999887466431e+00
-5.382999897003174e+00 -3.655999898910522e+00
-5.367000102996826e+00 -3.670000076293945e+00
-5.356999874114990e+00 -3.687999963760376e+00
-5.343999862670898e+00 -3.703000068664551e+00
-5.335000038146973e+00 -3.710000038146973e+00
-5.322000026702881e+00 -3.724999904632568e+00
-5.309999942779541e+00 -3.742000102996826e+00
-5.293000221252441e+00 -3.755000114440918e+00
-5.282999992370605e+00 -3.773000001907349e+00
-5.269999980926514e+00 -3.788000106811523e+00
-5.267000198364258e+00 -3.799000024795532e+00
-5.251999855041504e+00 -3.812999963760376e+00
-5.239999771118164e+00 -3.829999923706055e+00
-5.223000049591064e+00 -3.842999935150146e+00
-5.209000110626221e+00 -3.858000040054321e+00
-5.196000099182129e+00 -3.872999906539917e+00
-5.186999797821045e+00 -3.878999948501587e+00
-5.171000003814697e+00 -3.892999887466431e+00
-5.162000179290771e+00 -3.911999940872192e+00
-5.140999794006348e+00 -3.921000003814697e+00
-5.131000041961670e+00 -3.938999891281128e+00
-5.112999916076660e+00 -3.950999975204468e+00
-5.102000236511230e+00 -3.967999935150146e+00
-5.097000122070312e+00 -3.976999998092651e+00
-5.074999809265137e+00 -3.986000061035156e+00
-5.065999984741211e+00 -4.004000186920166e+00
-5.056000232696533e+00 -4.022999763488770e+00
-5.034999847412109e+00 -4.031000137329102e+00
-5.025000095367432e+00 -4.048999786376953e+00
-5.013000011444092e+00 -4.052999973297119e+00
-5.000000000000000e+00 -4.067999839782715e+00
-4.986000061035156e+00 -4.083000183105469e+00
-4.960999965667725e+00 -4.089000225067139e+00
-4.953999996185303e+00 -4.109000205993652e+00
-4.951000213623047e+00 -4.132999897003174e+00
-4.934000015258789e+00 -4.144999980926514e+00
-4.943999767303467e+00 -4.165999889373779e+00
-4.927999973297119e+00 -4.178999900817871e+00
-4.897999763488770e+00 -4.181000232696533e+00
-4.887000083923340e+00 -4.197999954223633e+00
-4.869999885559082e+00 -4.210999965667725e+00
-4.837999820709229e+00 -4.210000038146973e+00
-4.821000099182129e+00 -4.208000183105469e+00
-4.820000171661377e+00 -4.234000205993652e+00
-4.804999828338623e+00 -4.247000217437744e+00
-4.796999931335449e+00 -4.268000125885010e+00
-4.774000167846680e+00 -4.274000167846680e+00
-4.758999824523926e+00 -4.287000179290771e+00
-4.745999813079834e+00 -4.302000045776367e+00
-4.738999843597412e+00 -4.309999942779541e+00
-4.718999862670898e+00 -4.318999767303467e+00
-4.710000038146973e+00 -4.337999820709229e+00
-4.686999797821045e+00 -4.343999862670898e+00
-4.676000118255615e+00 -4.361000061035156e+00
-4.655000209808350e+00 -4.368999958038330e+00
-4.657000064849854e+00 -4.383999824523926e+00
-4.639999866485596e+00 -4.395999908447266e+00
-4.623000144958496e+00 -4.407999992370605e+00
-4.611999988555908e+00 -4.425000190734863e+00
-4.592999935150146e+00 -4.434999942779541e+00
-4.581999778747559e+00 -4.452000141143799e+00
-4.560999870300293e+00 -4.445000171661377e+00
-4.553999900817871e+00 -4.466000080108643e+00
-4.541999816894531e+00 -4.482999801635742e+00
-4.520999908447266e+00 -4.491000175476074e+00
-4.517000198364258e+00 -4.514999866485596e+00
-4.495999813079834e+00 -4.521999835968018e+00
-4.475999832153320e+00 -4.531000137329102e+00
-4.477000236511230e+00 -4.546000003814697e+00
-4.460999965667725e+00 -4.559000015258789e+00
-4.440000057220459e+00 -4.565999984741211e+00
-4.429999828338623e+00 -4.584000110626221e+00
-4.415999889373779e+00 -4.598000049591064e+00
-4.396999835968018e+00 -4.606999874114990e+00
-4.389999866485596e+00 -4.613999843597412e+00
-4.374000072479248e+00 -4.626999855041504e+00
-4.357999801635742e+00 -4.638999938964844e+00
-4.348999977111816e+00 -4.657999992370605e+00
-4.322000026702881e+00 -4.658999919891357e+00
-4.308000087738037e+00 -4.672999858856201e+00
-4.307000160217285e+00 -4.686999797821045e+00
-4.295000076293945e+00 -4.703000068664551e+00
-4.283999919891357e+00 -4.721000194549561e+00
-4.265999794006348e+00 -4.730999946594238e+00
-4.254000186920166e+00 -4.747000217437744e+00
-4.225999832153320e+00 -4.745999813079834e+00
-4.215000152587891e+00 -4.763999938964844e+00
-4.203000068664551e+00 -4.764999866485596e+00
-4.179999828338623e+00 -4.769000053405762e+00
-4.169000148773193e+00 -4.787000179290771e+00
-4.169000148773193e+00 -4.816999912261963e+00
-4.151000022888184e+00 -4.827000141143799e+00
-4.140999794006348e+00 -4.846000194549561e+00
-4.122000217437744e+00 -4.855000019073486e+00
-4.112999916076660e+00 -4.860000133514404e+00
-4.102000236511230e+00 -4.876999855041504e+00
-4.084000110626221e+00 -4.887000083923340e+00
-4.070000171661377e+00 -4.901000022888184e+00
-4.052999973297119e+00 -4.913000106811523e+00
-4.034999847412109e+00 -4.921999931335449e+00
-4.024000167846680e+00 -4.923999786376953e+00
-4.005000114440918e+00 -4.932000160217285e+00
-3.986999988555908e+00 -4.941999912261963e+00
-3.980000019073486e+00 -4.965000152587891e+00
-3.963000059127808e+00 -4.975999832153320e+00
-3.950999975204468e+00 -4.993000030517578e+00
-3.943000078201294e+00 -4.999000072479248e+00
-3.924999952316284e+00 -5.008999824523926e+00
-3.904999971389771e+00 -5.015999794006348e+00
-3.891000032424927e+00 -5.030000209808350e+00
-3.865999937057495e+00 -5.030000209808350e+00
-3.851999998092651e+00 -5.045000076293945e+00
-3.835000038146973e+00 -5.056000232696533e+00
-3.822000026702881e+00 -5.056000232696533e+00
-3.809000015258789e+00 -5.071000099182129e+00
-3.793999910354614e+00 -5.084000110626221e+00
-3.770999908447266e+00 -5.086999893188477e+00
-3.756999969482422e+00 -5.102000236511230e+00
-3.733000040054321e+00 -5.103000164031982e+00
-3.730000019073486e+00 -5.114999771118164e+00
-3.714999914169312e+00 -5.127999782562256e+00
-3.684999942779541e+00 -5.120999813079834e+00
-3.671000003814697e+00 -5.136000156402588e+00
-3.664999961853027e+00 -5.160999774932861e+00
-3.635999917984009e+00 -5.153999805450439e+00
-3.618999958038330e+00 -5.146999835968018e+00
-3.605999946594238e+00 -5.163000106811523e+00
-3.588999986648560e+00 -5.172999858856201e+00
-3.572000026702881e+00 -5.184000015258789e+00
-3.552000045776367e+00 -5.189000129699707e+00
-3.529000043869019e+00 -5.190999984741211e+00
-3.515000104904175e+00 -5.204999923706055e+00
-3.500000000000000e+00 -5.201000213623047e+00
-3.480999946594238e+00 -5.208000183105469e+00
-3.467999935150146e+00 -5.223999977111816e+00
-3.450999975204468e+00 -5.232999801635742e+00
-3.430999994277954e+00 -5.238999843597412e+00
-3.413000106811523e+00 -5.247000217437744e+00
-3.407000064849854e+00 -5.256999969482422e+00
-3.378999948501587e+00 -5.250000000000000e+00
-3.362999916076660e+00 -5.261000156402588e+00
-3.348999977111816e+00 -5.276000022888184e+00
-3.332000017166138e+00 -5.284999847412109e+00
-3.321000099182129e+00 -5.304999828338623e+00
-3.309000015258789e+00 -5.303999900817871e+00
-3.295000076293945e+00 -5.318999767303467e+00
-3.270999908447266e+00 -5.317999839782715e+00
-3.259000062942505e+00 -5.335000038146973e+00
-3.240000009536743e+00 -5.342000007629395e+00
-3.217999935150146e+00 -5.343999862670898e+00
-3.210999965667725e+00 -5.369999885559082e+00
-3.196000099182129e+00 -5.363999843597412e+00
-3.170000076293945e+00 -5.359000205993652e+00
-3.154999971389771e+00 -5.372000217437744e+00
-3.138999938964844e+00 -5.383999824523926e+00
-3.127000093460083e+00 -5.401999950408936e+00
-3.102999925613403e+00 -5.397999763488770e+00
-3.088000059127808e+00 -5.393000125885010e+00
-3.068000078201294e+00 -5.395999908447266e+00
-3.043999910354614e+00 -5.394000053405762e+00
-3.023999929428101e+00 -5.399000167846680e+00
-3.023000001907349e+00 -5.436999797821045e+00
-3.009000062942505e+00 -5.451000213623047e+00
-2.992000102996826e+00 -5.460000038146973e+00
-2.980999946594238e+00 -5.461999893188477e+00
-2.959000110626221e+00 -5.462999820709229e+00
-2.947999954223633e+00 -5.481999874114990e+00
-2.930000066757202e+00 -5.489999771118164e+00
-2.911999940872192e+00 -5.499000072479248e+00
-2.890000104904175e+00 -5.498000144958496e+00
-2.848999977111816e+00 -5.440999984741211e+00
-2.842000007629395e+00 -5.469999790191650e+00
-2.845999956130981e+00 -5.519999980926514e+00
-2.829999923706055e+00 -5.531000137329102e+00
-2.812000036239624e+00 -5.538000106811523e+00
-2.792999982833862e+00 -5.543000221252441e+00
-2.730000019073486e+00 -5.462999820709229e+00
-2.769000053405762e+00 -5.561999797821045e+00
-2.750999927520752e+00 -5.568999767303467e+00
-2.730999946594238e+00 -5.572000026702881e+00
-2.707000017166138e+00 -5.568999767303467e+00
-2.690000057220459e+00 -5.577000141143799e+00
-2.680000066757202e+00 -5.600999832153320e+00
-2.667999982833862e+00 -5.599999904632568e+00
-2.648999929428101e+00 -5.605000019073486e+00
-2.628999948501587e+00 -5.607999801635742e+00
-2.617000102996826e+00 -5.627999782562256e+00
-2.598999977111816e+00 -5.635000228881836e+00
-2.576999902725220e+00 -5.633999824523926e+00
-2.571000099182129e+00 -5.644999980926514e+00
-2.555000066757202e+00 -5.657000064849854e+00
-2.532000064849854e+00 -5.653999805450439e+00
-2.515000104904175e+00 -5.664000034332275e+00
-2.497999906539917e+00 -5.671999931335449e+00
-2.480999946594238e+00 -5.681000232696533e+00
-2.471999883651733e+00 -5.686999797821045e+00
-2.450999975204468e+00 -5.685999870300293e+00
-2.434999942779541e+00 -5.698999881744385e+00
-2.414000034332275e+00 -5.699999809265137e+00
-2.394999980926514e+00 -5.703999996185303e+00
-2.378000020980835e+00 -5.712999820709229e+00
-2.357000112533569e+00 -5.715000152587891e+00
-2.348999977111816e+00 -5.719999790191650e+00
-2.329999923706055e+00 -5.725999832153320e+00
-2.313999891281128e+00 -5.736999988555908e+00
-2.292000055313110e+00 -5.735000133514404e+00
-2.276000022888184e+00 -5.745999813079834e+00
-2.257999897003174e+00 -5.755000114440918e+00
-2.246000051498413e+00 -5.749000072479248e+00
-2.232000112533569e+00 -5.767000198364258e+00
-2.211999893188477e+00 -5.770999908447266e+00
-2.191999912261963e+00 -5.771999835968018e+00
-2.174999952316284e+00 -5.781000137329102e+00
-2.151000022888184e+00 -5.772999763488770e+00
-2.141000032424927e+00 -5.775000095367432e+00
-2.124000072479248e+00 -5.782999992370605e+00
-2.104000091552734e+00 -5.785999774932861e+00
-2.082000017166138e+00 -5.782000064849854e+00
-2.062999963760376e+00 -5.787000179290771e+00
-2.049999952316284e+00 -5.806000232696533e+00
-2.029999971389771e+00 -5.809000015258789e+00
-2.022000074386597e+00 -5.815000057220459e+00
-2.000999927520752e+00 -5.813000202178955e+00
-1.980999946594238e+00 -5.815000057220459e+00
-1.963000059127808e+00 -5.821000099182129e+00
-1.940999984741211e+00 -5.816999912261963e+00
-1.404000043869019e+00 -4.274000167846680e+00
-1.368999958038330e+00 -4.191999912261963e+00
-1.355000019073486e+00 -4.192999839782715e+00
-1.337000012397766e+00 -4.183000087738037e+00
-1.322999954223633e+00 -4.183000087738037e+00
-1.309000015258789e+00 -4.184999942779541e+00
-1.294999957084656e+00 -4.188000202178955e+00
-1.279000043869019e+00 -4.182000160217285e+00
-1.273000001907349e+00 -4.184000015258789e+00
-1.263000011444092e+00 -4.201000213623047e+00
-1.245000004768372e+00 -4.186999797821045e+00
-1.233000040054321e+00 -4.193999767303467e+00
-1.223999977111816e+00 -4.212999820709229e+00
-1.223000049591064e+00 -4.258999824523926e+00
-1.233999967575073e+00 -4.322000026702881e+00
-1.175999999046326e+00 -4.172999858856201e+00
-1.164999961853027e+00 -4.184000015258789e+00
-1.151000022888184e+00 -4.184000015258789e+00
-1.139000058174133e+00 -4.192999839782715e+00
-1.095000028610229e+00 -4.083000183105469e+00
-1.126000046730042e+00 -4.219999790191650e+00
-1.458999991416931e+00 -5.506999969482422e+00
-1.493000030517578e+00 -5.706999778747559e+00
-1.516000032424927e+00 -5.866000175476074e+00
-1.060999989509583e+00 -4.189000129699707e+00
-1.044999957084656e+00 -4.182000160217285e+00
-1.034000039100647e+00 -4.193999767303467e+00
-1.027999997138977e+00 -4.196000099182129e+00
-1.401000022888184e+00 -5.756000041961670e+00
-1.342000007629395e+00 -5.593999862670898e+00
-1.312000036239624e+00 -5.547999858856201e+00
-1.052999973297119e+00 -4.535999774932861e+00
-9.589999914169312e-01 -4.202000141143799e+00
-9.480000138282776e-01 -4.181000232696533e+00
-9.380000233650208e-01 -4.198999881744385e+00
-9.250000119209290e-01 -4.203999996185303e+00
-9.139999747276306e-01 -4.216000080108643e+00
-1.208999991416931e+00 -5.619999885559082e+00
-1.195000052452087e+00 -5.643000125885010e+00
-1.167999982833862e+00 -5.603000164031982e+00
-8.619999885559082e-01 -4.197999954223633e+00
-8.489999771118164e-01 -4.202000141143799e+00
-8.339999914169312e-01 -4.195000171661377e+00
-8.199999928474426e-01 -4.197999954223633e+00
-8.109999895095825e-01 -4.221000194549561e+00
-1.075000047683716e+00 -5.643000125885010e+00
-1.060999989509583e+00 -5.614999771118164e+00
-1.049999952316284e+00 -5.653999805450439e+00
-7.599999904632568e-01 -4.204999923706055e+00
-7.450000047683716e-01 -4.196000099182129e+00
-7.300000190734863e-01 -4.186999797821045e+00
-7.200000286102295e-01 -4.209000110626221e+00
-9.539999961853027e-01 -5.681000232696533e+00
-7.059999704360962e-01 -4.209000110626221e+00
-9.419999718666077e-01 -5.723999977111816e+00
-9.160000085830688e-01 -5.677000045776367e+00
-9.049999713897705e-01 -5.717999935150146e+00
-6.409999728202820e-01 -4.184000015258789e+00
-6.280000209808350e-01 -4.185999870300293e+00
-6.240000128746033e-01 -4.201000213623047e+00
-6.090000271797180e-01 -4.195000171661377e+00
-8.180000185966492e-01 -5.691999912261963e+00
-7.979999780654907e-01 -5.677999973297119e+00
-7.779999971389771e-01 -5.666999816894531e+00
-5.569999814033508e-01 -4.203999996185303e+00
-5.500000119209290e-01 -4.204999923706055e+00
-5.360000133514404e-01 -4.195000171661377e+00
-5.230000019073486e-01 -4.204999923706055e+00
-5.099999904632568e-01 -4.203999996185303e+00
-6.819999814033508e-01 -5.692999839782715e+00
-6.660000085830688e-01 -5.711999893188477e+00
-6.600000262260437e-01 -5.739999771118164e+00
-6.380000114440918e-01 -5.710999965667725e+00
-4.499999880790710e-01 -4.203000068664551e+00
-4.350000023841858e-01 -4.195000171661377e+00
-4.230000078678131e-01 -4.202000141143799e+00
-4.099999964237213e-01 -4.203999996185303e+00
-5.350000262260437e-01 -5.671999931335449e+00
-3.959999978542328e-01 -4.204999923706055e+00
-5.189999938011169e-01 -5.696000099182129e+00
-4.970000088214874e-01 -5.656000137329102e+00
-3.490000069141388e-01 -4.197000026702881e+00
-3.359999954700470e-01 -4.197000026702881e+00
-3.219999969005585e-01 -4.185999870300293e+00
-3.149999976158142e-01 -4.186999797821045e+00
-3.009999990463257e-01 -4.177999973297119e+00
-3.810000121593475e-01 -5.655000209808350e+00
-3.650000095367432e-01 -5.677000045776367e+00
-3.479999899864197e-01 -5.693999767303467e+00
-3.379999995231628e-01 -5.683000087738037e+00
-2.300000041723251e-01 -4.199999809265137e+00
-2.160000056028366e-01 -4.195000171661377e+00
-2.039999961853027e-01 -4.204999923706055e+00
-1.899999976158142e-01 -4.191999912261963e+00
-2.479999959468842e-01 -5.664000034332275e+00
-2.389999926090240e-01 -5.663000106811523e+00
-2.199999988079071e-01 -5.645999908447266e+00
-2.029999941587448e-01 -5.655000209808350e+00
-1.309999972581863e-01 -4.202000141143799e+00
-1.169999986886978e-01 -4.184999942779541e+00
-1.040000021457672e-01 -4.201000213623047e+00
-1.230000033974648e-01 -5.652999877929688e+00
-9.099999815225601e-02 -4.209000110626221e+00
-1.049999967217445e-01 -5.664999961853027e+00
-8.699999749660492e-02 -5.666999816894531e+00
-6.899999827146530e-02 -5.639999866485596e+00
-3.200000151991844e-02 -4.210000038146973e+00
-1.799999922513962e-02 -4.186999797821045e+00
-1.200000010430813e-02 -4.195000171661377e+00
+1.000000047497451e-03 -4.177000045776367e+00
+2.800000086426735e-02 -5.716000080108643e+00
+4.600000008940697e-02 -5.708000183105469e+00
+6.400000303983688e-02 -5.711999893188477e+00
+6.700000166893005e-02 -4.197999954223633e+00
+7.400000095367432e-02 -4.188000202178955e+00
+8.699999749660492e-02 -4.197999954223633e+00
+1.000000014901161e-01 -4.190000057220459e+00
+1.439999938011169e-01 -5.657999992370605e+00
+1.620000004768372e-01 -5.677000045776367e+00
+1.790000051259995e-01 -5.657000064849854e+00
+1.879999935626984e-01 -5.644999980926514e+00
+2.070000022649765e-01 -5.671999931335449e+00
+1.729999929666519e-01 -4.192999839782715e+00
+1.850000023841858e-01 -4.183000087738037e+00
+1.990000009536743e-01 -4.179999828338623e+00
+2.119999974966049e-01 -4.179999828338623e+00
+3.059999942779541e-01 -5.691999912261963e+00
+3.249999880790710e-01 -5.716000080108643e+00
+3.420000076293945e-01 -5.703999996185303e+00
+2.720000147819519e-01 -4.201000213623047e+00
+2.840000092983246e-01 -4.184999942779541e+00
+2.980000078678131e-01 -4.188000202178955e+00
+3.039999902248383e-01 -4.185999870300293e+00
+4.379999935626984e-01 -5.658999919891357e+00
+4.569999873638153e-01 -5.671000003814697e+00
+3.589999973773956e-01 -4.202000141143799e+00
+3.709999918937683e-01 -4.196000099182129e+00
+3.779999911785126e-01 -4.203000068664551e+00
+3.919999897480011e-01 -4.204999923706055e+00
+4.040000140666962e-01 -4.190999984741211e+00
+5.509999990463257e-01 -5.618000030517578e+00
+5.690000057220459e-01 -5.624000072479248e+00
+5.879999995231628e-01 -5.638999938964844e+00
+5.960000157356262e-01 -5.631000041961670e+00
+6.129999756813049e-01 -5.623000144958496e+00
+4.790000021457672e-01 -4.203999996185303e+00
+4.909999966621399e-01 -4.197000026702881e+00
+5.049999952316284e-01 -4.198999881744385e+00
+5.189999938011169e-01 -4.204999923706055e+00
+6.999999880790710e-01 -5.597000122070312e+00
+7.070000171661377e-01 -5.583000183105469e+00
+7.260000109672546e-01 -5.587999820709229e+00
+7.400000095367432e-01 -5.560999870300293e+00
+5.789999961853027e-01 -4.204999923706055e+00
+5.920000076293945e-01 -4.198999881744385e+00
+6.050000190734863e-01 -4.197000026702881e+00
+6.140000224113464e-01 -4.214000225067139e+00
+6.259999871253967e-01 -4.203999996185303e+00
+8.410000205039978e-01 -5.581999778747559e+00
+8.569999933242798e-01 -5.571000099182129e+00
+8.700000047683716e-01 -5.539999961853027e+00
+6.809999942779541e-01 -4.206999778747559e+00
+6.940000057220459e-01 -4.203000068664551e+00
+7.020000219345093e-01 -4.210000038146973e+00
+7.160000205039978e-01 -4.212999820709229e+00
+7.279999852180481e-01 -4.204999923706055e+00
+9.679999947547913e-01 -5.533999919891357e+00
+9.900000095367432e-01 -5.557000160217285e+00
+9.850000143051147e-01 -5.431000232696533e+00
+1.001000046730042e+00 -5.471000194549561e+00
+7.900000214576721e-01 -4.210000038146973e+00
+8.009999990463257e-01 -4.193999767303467e+00
+8.159999847412109e-01 -4.201000213623047e+00
+8.299999833106995e-01 -4.202000141143799e+00
+1.088999986648560e+00 -5.466000080108643e+00
+1.100999951362610e+00 -5.479000091552734e+00
+8.690000176429749e-01 -4.225999832153320e+00
+8.759999871253967e-01 -4.195000171661377e+00
+8.939999938011169e-01 -4.212999820709229e+00
+9.070000052452087e-01 -4.208000183105469e+00
+9.190000295639038e-01 -4.198999881744385e+00
+1.202000021934509e+00 -5.492000102996826e+00
+1.217000007629395e+00 -5.478000164031982e+00
+1.233000040054321e+00 -5.468999862670898e+00
+9.729999899864197e-01 -4.224999904632568e+00
+9.829999804496765e-01 -4.206999778747559e+00
+9.980000257492065e-01 -4.212999820709229e+00
+1.011000037193298e+00 -4.210000038146973e+00
+1.036000013351440e+00 -4.284999847412109e+00
+1.317999958992004e+00 -5.407000064849854e+00
+1.340999960899353e+00 -5.427999973297119e+00
+1.348999977111816e+00 -5.388000011444092e+00
+1.072000026702881e+00 -4.202000141143799e+00
+1.087000012397766e+00 -4.204999923706055e+00
+1.095000028610229e+00 -4.209000110626221e+00
+1.108999967575073e+00 -4.209000110626221e+00
+1.437000036239624e+00 -5.410999774932861e+00
+1.457999944686890e+00 -5.422999858856201e+00
+1.475000023841858e+00 -5.419000148773193e+00
+1.171000003814697e+00 -4.228000164031982e+00
+1.172999978065491e+00 -4.208000183105469e+00
+1.185999989509583e+00 -4.203999996185303e+00
+1.200000047683716e+00 -4.202000141143799e+00
+1.233999967575073e+00 -4.274000167846680e+00
+1.271999955177307e+00 -4.354000091552734e+00
+1.269999980926514e+00 -4.296000003814697e+00
+1.273000001907349e+00 -4.256999969482422e+00
+1.269000053405762e+00 -4.219999790191650e+00
+1.281000018119812e+00 -4.210000038146973e+00
+1.296000003814697e+00 -4.211999893188477e+00
+1.309999942779541e+00 -4.210999965667725e+00
+1.325000047683716e+00 -4.212999820709229e+00
+1.340000033378601e+00 -4.214000225067139e+00
+1.345000028610229e+00 -4.208000183105469e+00
+1.356999993324280e+00 -4.197999954223633e+00
+1.371000051498413e+00 -4.197999954223633e+00
+1.383999943733215e+00 -4.191999912261963e+00
+1.399000048637390e+00 -4.195000171661377e+00
+1.421000003814697e+00 -4.216000080108643e+00
+1.473000049591064e+00 -4.326000213623047e+00
+1.478000044822693e+00 -4.318999767303467e+00
+1.470000028610229e+00 -4.250000000000000e+00
+1.465000033378601e+00 -4.192999839782715e+00
+1.480999946594238e+00 -4.197000026702881e+00
+1.491999983787537e+00 -4.186999797821045e+00
+1.514000058174133e+00 -4.205999851226807e+00
+1.532999992370605e+00 -4.237999916076660e+00
+1.549999952316284e+00 -4.243999958038330e+00
+1.564000010490417e+00 -4.241000175476074e+00
+1.569000005722046e+00 -4.214000225067139e+00
+1.580000042915344e+00 -4.202000141143799e+00
+1.592000007629395e+00 -4.195000171661377e+00
+1.603999972343445e+00 -4.204999923706055e+00
+1.616000056266785e+00 -4.197000026702881e+00
+1.644999980926514e+00 -4.232999801635742e+00
+1.659999966621399e+00 -4.232999801635742e+00
+1.674000024795532e+00 -4.230000019073486e+00
+1.689000010490417e+00 -4.228000164031982e+00
+1.685999989509583e+00 -4.202000141143799e+00
+1.699000000953674e+00 -4.197000026702881e+00
+1.717000007629395e+00 -4.203999996185303e+00
+1.746999979019165e+00 -4.239999771118164e+00
+1.763000011444092e+00 -4.238999843597412e+00
+1.782999992370605e+00 -4.250000000000000e+00
+1.791000008583069e+00 -4.231999874114990e+00
+1.797999978065491e+00 -4.230999946594238e+00
+1.881000041961670e+00 -4.238999843597412e+00
+1.875000000000000e+00 -4.208000183105469e+00
+1.878999948501587e+00 -4.181000232696533e+00
+1.899999976158142e+00 -4.192999839782715e+00
+1.914999961853027e+00 -4.191999912261963e+00
+1.955999970436096e+00 -4.244999885559082e+00
+1.960000038146973e+00 -4.219999790191650e+00
+1.968999981880188e+00 -4.222000122070312e+00
+1.976999998092651e+00 -4.204999923706055e+00
+1.993000030517578e+00 -4.203999996185303e+00
+2.005000114440918e+00 -4.196000099182129e+00
+2.025000095367432e+00 -4.203999996185303e+00
+2.059000015258789e+00 -4.241000175476074e+00
+2.071000099182129e+00 -4.230999946594238e+00
+2.082999944686890e+00 -4.239999771118164e+00
+2.085999965667725e+00 -4.210999965667725e+00
+2.101999998092651e+00 -4.210000038146973e+00
+2.121000051498413e+00 -4.215000152587891e+00
+2.154999971389771e+00 -4.250000000000000e+00
+2.493999958038330e+00 -4.888999938964844e+00
+2.515000104904175e+00 -4.910999774932861e+00
+2.499000072479248e+00 -4.842999935150146e+00
+2.200000047683716e+00 -4.223999977111816e+00
+2.210999965667725e+00 -4.211999893188477e+00
+2.223999977111816e+00 -4.204999923706055e+00
+2.319999933242798e+00 -4.355000019073486e+00
+2.630000114440918e+00 -4.907000064849854e+00
+2.634999990463257e+00 -4.897999763488770e+00
+2.288000106811523e+00 -4.212999820709229e+00
+2.296999931335449e+00 -4.198999881744385e+00
+2.319999933242798e+00 -4.210000038146973e+00
+2.334000110626221e+00 -4.203000068664551e+00
+2.655999898910522e+00 -4.755000114440918e+00
+2.697999954223633e+00 -4.813000202178955e+00
+2.714999914169312e+00 -4.808000087738037e+00
+2.401000022888184e+00 -4.215000152587891e+00
+2.411999940872192e+00 -4.203000068664551e+00
+2.434000015258789e+00 -4.210000038146973e+00
+2.525000095367432e+00 -4.337999820709229e+00
+2.796999931335449e+00 -4.794000148773193e+00
+2.792999982833862e+00 -4.751999855041504e+00
+2.505000114440918e+00 -4.225999832153320e+00
+2.515000104904175e+00 -4.212999820709229e+00
+2.529000043869019e+00 -4.205999851226807e+00
+2.548000097274780e+00 -4.206999778747559e+00
+2.878000020980835e+00 -4.742000102996826e+00
+2.878999948501587e+00 -4.710999965667725e+00
+2.892999887466431e+00 -4.701000213623047e+00
+2.625000000000000e+00 -4.230000019073486e+00
+2.622999906539917e+00 -4.197000026702881e+00
+2.638999938964844e+00 -4.193999767303467e+00
+2.665999889373779e+00 -4.206999778747559e+00
+2.941999912261963e+00 -4.631000041961670e+00
+2.921000003814697e+00 -4.566999912261963e+00
+2.717000007629395e+00 -4.215000152587891e+00
+2.730000019073486e+00 -4.204999923706055e+00
+2.742000102996826e+00 -4.195000171661377e+00
+2.993000030517578e+00 -4.552000045776367e+00
+3.049000024795532e+00 -4.622000217437744e+00
+3.049999952316284e+00 -4.591000080108643e+00
+2.823999881744385e+00 -4.218999862670898e+00
+2.835000038146973e+00 -4.206999778747559e+00
+2.848000049591064e+00 -4.197999954223633e+00
+2.963999986648560e+00 -4.340000152587891e+00
+3.101999998092651e+00 -4.513999938964844e+00
+2.990000009536743e+00 -4.334000110626221e+00
+2.923000097274780e+00 -4.206999778747559e+00
+2.936000108718872e+00 -4.197999954223633e+00
+2.969000101089478e+00 -4.217000007629395e+00
+3.157000064849854e+00 -4.456999778747559e+00
+3.111000061035156e+00 -4.361999988555908e+00
+3.016000032424927e+00 -4.214000225067139e+00
+3.030999898910522e+00 -4.206999778747559e+00
+3.049000024795532e+00 -4.204999923706055e+00
+3.088000059127808e+00 -4.230999946594238e+00
+3.115000009536743e+00 -4.239999771118164e+00
+3.121000051498413e+00 -4.218999862670898e+00
+3.127000093460083e+00 -4.214000225067139e+00
+3.142999887466431e+00 -4.208000183105469e+00
+3.164999961853027e+00 -4.210000038146973e+00
+3.180999994277954e+00 -4.203000068664551e+00
+3.203000068664551e+00 -4.205999851226807e+00
+3.223000049591064e+00 -4.204999923706055e+00
+3.237999916076660e+00 -4.210000038146973e+00
+3.260999917984009e+00 -4.211999893188477e+00
+3.279999971389771e+00 -4.210000038146973e+00
+3.299000024795532e+00 -4.206999778747559e+00
+3.322999954223633e+00 -4.210000038146973e+00
+3.342999935150146e+00 -4.209000110626221e+00
+3.361000061035156e+00 -4.203999996185303e+00
+3.375000000000000e+00 -4.208000183105469e+00
+3.398999929428101e+00 -4.210999965667725e+00
+3.417999982833862e+00 -4.208000183105469e+00
+3.440000057220459e+00 -4.208000183105469e+00
+3.467999935150146e+00 -4.215000152587891e+00
+3.484999895095825e+00 -4.208000183105469e+00
+3.502000093460083e+00 -4.216000080108643e+00
+3.517999887466431e+00 -4.208000183105469e+00
+3.540999889373779e+00 -4.209000110626221e+00
+3.566999912261963e+00 -4.212999820709229e+00
+3.582999944686890e+00 -4.205999851226807e+00
+3.605000019073486e+00 -4.204999923706055e+00
+3.625999927520752e+00 -4.215000152587891e+00
+3.641000032424927e+00 -4.206999778747559e+00
+3.668999910354614e+00 -4.210999965667725e+00
+3.694000005722046e+00 -4.214000225067139e+00
+3.713000059127808e+00 -4.208000183105469e+00
+3.742000102996826e+00 -4.216000080108643e+00
+3.753000020980835e+00 -4.214000225067139e+00
+3.779999971389771e+00 -4.217999935150146e+00
+3.801000118255615e+00 -4.215000152587891e+00
+3.826999902725220e+00 -4.217000007629395e+00
+3.848999977111816e+00 -4.215000152587891e+00
+3.878000020980835e+00 -4.219999790191650e+00
+3.897000074386597e+00 -4.214000225067139e+00
+3.924999952316284e+00 -4.230999946594238e+00
+3.930000066757202e+00 -4.209000110626221e+00
+3.936000108718872e+00 -4.190000057220459e+00
+3.947999954223633e+00 -4.176000118255615e+00
+3.957999944686890e+00 -4.160999774932861e+00
+3.980999946594238e+00 -4.157999992370605e+00
+3.986999988555908e+00 -4.151999950408936e+00
+3.993999958038330e+00 -4.131999969482422e+00
+4.015999794006348e+00 -4.130000114440918e+00
+4.028999805450439e+00 -4.117000102996826e+00
+4.035999774932861e+00 -4.098999977111816e+00
+4.054999828338623e+00 -4.091000080108643e+00
+4.052999973297119e+00 -4.077000141143799e+00
+4.070000171661377e+00 -4.067999839782715e+00
+4.083000183105469e+00 -4.054999828338623e+00
+4.098000049591064e+00 -4.045000076293945e+00
+4.107999801635742e+00 -4.030000209808350e+00
+4.125000000000000e+00 -4.020999908447266e+00
+4.138999938964844e+00 -4.008999824523926e+00
+4.140999794006348e+00 -3.999000072479248e+00
+4.156000137329102e+00 -3.987999916076660e+00
+4.166999816894531e+00 -3.973999977111816e+00
+4.179999828338623e+00 -3.960999965667725e+00
+4.195000171661377e+00 -3.950000047683716e+00
+4.206999778747559e+00 -3.937000036239624e+00
+4.208000183105469e+00 -3.924999952316284e+00
+4.230000019073486e+00 -3.921000003814697e+00
+4.239999771118164e+00 -3.904999971389771e+00
+4.234000205993652e+00 -3.875000000000000e+00
+4.263999938964844e+00 -3.878000020980835e+00
+4.255000114440918e+00 -3.845999956130981e+00
+4.277999877929688e+00 -3.854000091552734e+00
+4.294000148773193e+00 -3.845000028610229e+00
+4.307000160217285e+00 -3.831000089645386e+00
+4.322999954223633e+00 -3.822000026702881e+00
+4.339000225067139e+00 -3.812000036239624e+00
+4.355000019073486e+00 -3.802000045776367e+00
+4.355999946594238e+00 -3.778000116348267e+00
+4.373000144958496e+00 -3.782000064849854e+00
+4.370999813079834e+00 -3.755000114440918e+00
+4.385000228881836e+00 -3.743999958038330e+00
+4.401000022888184e+00 -3.733999967575073e+00
+4.409999847412109e+00 -3.717999935150146e+00
+4.426000118255615e+00 -3.707000017166138e+00
+4.439000129699707e+00 -3.707000017166138e+00
+4.445000171661377e+00 -3.687999963760376e+00
+4.458000183105469e+00 -3.674999952316284e+00
+4.471000194549561e+00 -3.661999940872192e+00
+4.484000205993652e+00 -3.648999929428101e+00
+4.493999958038330e+00 -3.634000062942505e+00
+4.513000011444092e+00 -3.625999927520752e+00
+4.513000011444092e+00 -3.614000082015991e+00
+4.520999908447266e+00 -3.596999883651733e+00
+4.538000106811523e+00 -3.588000059127808e+00
+4.547999858856201e+00 -3.572000026702881e+00
+4.564000129699707e+00 -3.562000036239624e+00
+4.572999954223633e+00 -3.546000003814697e+00
+4.581999778747559e+00 -3.540999889373779e+00
+4.596000194549561e+00 -3.529000043869019e+00
+4.609000205993652e+00 -3.516000032424927e+00
+4.637000083923340e+00 -3.513999938964844e+00
+4.619999885559082e+00 -3.479000091552734e+00
+4.645999908447266e+00 -3.476000070571899e+00
+4.652999877929688e+00 -3.470000028610229e+00
+4.665999889373779e+00 -3.456000089645386e+00
+4.683000087738037e+00 -3.446000099182129e+00
+4.689000129699707e+00 -3.427999973297119e+00
+4.701000213623047e+00 -3.414000034332275e+00
+4.711999893188477e+00 -3.400000095367432e+00
+4.724999904632568e+00 -3.398000001907349e+00
+4.730999946594238e+00 -3.380000114440918e+00
+4.749000072479248e+00 -3.369999885559082e+00
+4.764999866485596e+00 -3.358999967575073e+00
+4.774000167846680e+00 -3.342999935150146e+00
+4.789000034332275e+00 -3.331000089645386e+00
+4.797999858856201e+00 -3.315000057220459e+00
+4.806000232696533e+00 -3.309999942779541e+00
+4.823999881744385e+00 -3.299999952316284e+00
+4.837999820709229e+00 -3.286999940872192e+00
+4.847000122070312e+00 -3.270999908447266e+00
+4.856999874114990e+00 -3.255000114440918e+00
+4.872000217437744e+00 -3.243000030517578e+00
+4.887000083923340e+00 -3.242000102996826e+00
+4.900000095367432e+00 -3.229000091552734e+00
+4.907999992370605e+00 -3.211999893188477e+00
+4.919000148773193e+00 -3.197000026702881e+00
+4.938000202178955e+00 -3.187999963760376e+00
+4.942999839782715e+00 -3.168999910354614e+00
+4.960000038146973e+00 -3.168999910354614e+00
+4.973000049591064e+00 -3.154999971389771e+00
+4.986000061035156e+00 -3.141999959945679e+00
+5.000999927520752e+00 -3.128999948501587e+00
+5.006000041961670e+00 -3.109999895095825e+00
+5.019000053405762e+00 -3.095999956130981e+00
+5.037000179290771e+00 -3.085999965667725e+00
+5.040999889373779e+00 -3.078000068664551e+00
+5.053999900817871e+00 -3.063999891281128e+00
+5.065999984741211e+00 -3.049000024795532e+00
+5.083000183105469e+00 -3.038000106811523e+00
+5.092999935150146e+00 -3.022000074386597e+00
+5.106999874114990e+00 -3.009000062942505e+00
+5.106999874114990e+00 -2.997999906539917e+00
+5.119999885559082e+00 -2.983999967575073e+00
+5.136000156402588e+00 -2.971999883651733e+00
+5.137000083923340e+00 -2.950999975204468e+00
+5.160999774932861e+00 -2.943000078201294e+00
+5.169000148773193e+00 -2.926000118255615e+00
+5.182000160217285e+00 -2.923000097274780e+00
+5.193999767303467e+00 -2.907999992370605e+00
+5.203000068664551e+00 -2.891999959945679e+00
+5.214000225067139e+00 -2.877000093460083e+00
+5.219999790191650e+00 -2.858000040054321e+00
+5.234000205993652e+00 -2.845000028610229e+00
+5.236999988555908e+00 -2.825999975204468e+00
+5.243999958038330e+00 -2.818000078201294e+00
+5.261000156402588e+00 -2.805999994277954e+00
+5.277999877929688e+00 -2.793999910354614e+00
+5.277999877929688e+00 -2.773000001907349e+00
+5.289000034332275e+00 -2.757999897003174e+00
+5.302000045776367e+00 -2.743999958038330e+00
+5.307000160217285e+00 -2.734999895095825e+00
+5.314000129699707e+00 -2.717999935150146e+00
+5.328999996185303e+00 -2.703999996185303e+00
+5.346000194549561e+00 -2.691999912261963e+00
+5.343999862670898e+00 -2.670000076293945e+00
+5.353000164031982e+00 -2.653000116348267e+00
+5.357999801635742e+00 -2.645999908447266e+00
+5.360000133514404e+00 -2.625000000000000e+00
+5.380000114440918e+00 -2.615000009536743e+00
+5.387000083923340e+00 -2.596999883651733e+00
+5.397999763488770e+00 -2.582000017166138e+00
+5.401000022888184e+00 -2.562000036239624e+00
+5.422999858856201e+00 -2.552000045776367e+00
+5.414999961853027e+00 -2.536999940872192e+00
+5.431000232696533e+00 -2.523999929428101e+00
+5.438000202178955e+00 -2.506999969482422e+00
+5.440000057220459e+00 -2.486999988555908e+00
+5.460000038146973e+00 -2.476000070571899e+00
+5.467999935150146e+00 -2.457999944686890e+00
+5.472000122070312e+00 -2.450000047683716e+00
+5.485000133514404e+00 -2.434999942779541e+00
+5.495999813079834e+00 -2.418999910354614e+00
+5.500000000000000e+00 -2.400000095367432e+00
+5.507999897003174e+00 -2.382999897003174e+00
+5.519999980926514e+00 -2.368000030517578e+00
+5.538000106811523e+00 -2.365999937057495e+00
+5.556000232696533e+00 -2.352999925613403e+00
+5.571000099182129e+00 -2.338000059127808e+00
+5.573999881744385e+00 -2.319000005722046e+00
+5.596000194549561e+00 -2.308000087738037e+00
+5.598000049591064e+00 -2.288000106811523e+00
+5.610000133514404e+00 -2.282999992370605e+00
+5.613999843597412e+00 -2.263999938964844e+00
+5.638999938964844e+00 -2.253000020980835e+00
+5.657000064849854e+00 -2.240000009536743e+00
+5.705999851226807e+00 -2.239000082015991e+00
+5.748000144958496e+00 -2.234999895095825e+00
+5.789999961853027e+00 -2.230000019073486e+00
+5.842000007629395e+00 -2.240000009536743e+00
+5.885000228881836e+00 -2.236000061035156e+00
+5.927000045776367e+00 -2.230000019073486e+00
+5.979000091552734e+00 -2.229000091552734e+00
+6.019999980926514e+00 -2.223000049591064e+00
+6.056000232696533e+00 -2.213999986648560e+00
+6.074999809265137e+00 -2.210999965667725e+00
+6.081999778747559e+00 -2.191999912261963e+00
+6.092999935150146e+00 -2.174000024795532e+00
+6.100999832153320e+00 -2.154999971389771e+00
+6.105999946594238e+00 -2.135999917984009e+00
+6.105999946594238e+00 -2.114000082015991e+00
+6.099999904632568e+00 -2.089999914169312e+00
+6.087999820709229e+00 -2.075999975204468e+00
+6.084000110626221e+00 -2.052999973297119e+00
+6.092000007629395e+00 -2.033999919891357e+00
+6.079999923706055e+00 -2.009000062942505e+00
+6.085000038146973e+00 -1.988999962806702e+00
+6.104000091552734e+00 -1.973999977111816e+00
+6.096000194549561e+00 -1.960999965667725e+00
+6.104000091552734e+00 -1.942999958992004e+00
+6.110000133514404e+00 -1.922999978065491e+00
+6.110000133514404e+00 -1.901999950408936e+00
+6.106999874114990e+00 -1.879999995231628e+00
+6.119999885559082e+00 -1.863000035285950e+00
+6.113999843597412e+00 -1.850999951362610e+00
+6.118000030517578e+00 -1.830999970436096e+00
+6.124000072479248e+00 -1.812000036239624e+00
+6.122000217437744e+00 -1.791000008583069e+00
+6.129000186920166e+00 -1.771999955177307e+00
+6.132999897003174e+00 -1.751999974250793e+00
+6.142000198364258e+00 -1.733999967575073e+00
+6.138000011444092e+00 -1.722000002861023e+00
+6.144999980926514e+00 -1.702999949455261e+00
+6.156000137329102e+00 -1.685999989509583e+00
+6.145999908447266e+00 -1.661999940872192e+00
+6.151000022888184e+00 -1.643000006675720e+00
+6.157999992370605e+00 -1.623999953269958e+00
+6.158999919891357e+00 -1.613999962806702e+00
+6.164000034332275e+00 -1.593999981880188e+00
+6.169000148773193e+00 -1.575000047683716e+00
+6.170000076293945e+00 -1.554999947547913e+00
+6.181000232696533e+00 -1.536999940872192e+00
+6.197000026702881e+00 -1.519999980926514e+00
+6.175000190734863e+00 -1.503999948501587e+00
+6.193999767303467e+00 -1.488999962806702e+00
+6.203000068664551e+00 -1.470000028610229e+00
+6.183000087738037e+00 -1.445000052452087e+00
+6.211999893188477e+00 -1.430999994277954e+00
+6.217999935150146e+00 -1.411999940872192e+00
+6.203999996185303e+00 -1.388000011444092e+00
+6.210000038146973e+00 -1.378999948501587e+00
+6.216000080108643e+00 -1.360000014305115e+00
+6.217999935150146e+00 -1.340000033378601e+00
+6.228000164031982e+00 -1.322000026702881e+00
+6.224999904632568e+00 -1.300999999046326e+00
+6.232999801635742e+00 -1.281999945640564e+00
+6.235000133514404e+00 -1.271999955177307e+00
+6.222000122070312e+00 -1.248999953269958e+00
+6.242000102996826e+00 -1.233000040054321e+00
+6.232999801635742e+00 -1.210999965667725e+00
+6.229000091552734e+00 -1.190000057220459e+00
+6.245999813079834e+00 -1.172999978065491e+00
+6.241000175476074e+00 -1.161000013351440e+00
+6.236999988555908e+00 -1.139999985694885e+00
+6.237999916076660e+00 -1.120000004768372e+00
+6.250999927520752e+00 -1.103000044822693e+00
+6.247000217437744e+00 -1.082000017166138e+00
+6.249000072479248e+00 -1.062000036239624e+00
+6.257999897003174e+00 -1.052999973297119e+00
+6.258999824523926e+00 -1.032999992370605e+00
+6.263999938964844e+00 -1.014000058174133e+00
+6.264999866485596e+00 -9.940000176429749e-01
+6.258999824523926e+00 -9.729999899864197e-01
+6.263999938964844e+00 -9.530000090599060e-01
+6.270999908447266e+00 -9.340000152587891e-01
+6.267000198364258e+00 -9.229999780654907e-01
+6.275000095367432e+00 -9.039999842643738e-01
+6.265999794006348e+00 -8.830000162124634e-01
+6.272999763488770e+00 -8.640000224113464e-01
+6.277999877929688e+00 -8.450000286102295e-01
+6.282000064849854e+00 -8.249999880790710e-01
+6.274000167846680e+00 -8.140000104904175e-01
+6.280000209808350e+00 -7.950000166893005e-01
+6.278999805450439e+00 -7.739999890327454e-01
+6.289000034332275e+00 -7.559999823570251e-01
+6.280000209808350e+00 -7.350000143051147e-01
+6.280000209808350e+00 -7.149999737739563e-01
+6.281000137329102e+00 -7.049999833106995e-01
+6.277999877929688e+00 -6.840000152587891e-01
+6.282000064849854e+00 -6.650000214576721e-01
+6.290999889373779e+00 -6.460000276565552e-01
+6.283999919891357e+00 -6.250000000000000e-01
+6.285999774932861e+00 -6.050000190734863e-01
+6.285999774932861e+00 -5.849999785423279e-01
+6.289000034332275e+00 -5.759999752044678e-01
+6.287000179290771e+00 -5.559999942779541e-01
+6.283999919891357e+00 -5.360000133514404e-01
+6.289999961853027e+00 -5.159999728202820e-01
+6.295000076293945e+00 -4.970000088214874e-01
+6.298999786376953e+00 -4.769999980926514e-01
+6.282000064849854e+00 -4.659999907016754e-01
+6.301000118255615e+00 -4.469999969005585e-01
+6.278999805450439e+00 -4.259999990463257e-01
+6.296000003814697e+00 -4.070000052452087e-01
+6.298999786376953e+00 -3.880000114440918e-01
+6.295000076293945e+00 -3.670000135898590e-01
+6.287000179290771e+00 -3.569999933242798e-01
+6.289000034332275e+00 -3.370000123977661e-01
+6.295000076293945e+00 -3.179999887943268e-01
+6.290999889373779e+00 -2.980000078678131e-01
+6.296999931335449e+00 -2.779999971389771e-01
+6.297999858856201e+00 -2.590000033378601e-01
+6.296999931335449e+00 -2.389999926090240e-01
+6.293000221252441e+00 -2.290000021457672e-01
+6.300000190734863e+00 -2.090000063180923e-01
+6.296999931335449e+00 -1.889999955892563e-01
+6.302999973297119e+00 -1.700000017881393e-01
+6.302000045776367e+00 -1.500000059604645e-01
+6.302000045776367e+00 -1.299999952316284e-01
+6.302000045776367e+00 -1.199999973177910e-01
+6.301000118255615e+00 -1.000000014901161e-01
+6.301000118255615e+00 -7.999999821186066e-02
+6.304999828338623e+00 -6.100000068545341e-02
+6.298999786376953e+00 -4.100000113248825e-02
+6.294000148773193e+00 -2.099999971687794e-02
+6.302999973297119e+00 -1.099999994039536e-02
+6.085999965667725e+00 +1.000000047497451e-03
+6.103000164031982e+00 +1.999999955296516e-02
+6.098999977111816e+00 +3.900000080466270e-02
+6.098999977111816e+00 +4.899999871850014e-02
+6.098999977111816e+00 +6.800000369548798e-02
+6.102000236511230e+00 +8.699999749660492e-02
+6.098000049591064e+00 +1.059999987483025e-01
+6.104000091552734e+00 +1.250000000000000e-01
+6.090000152587891e+00 +1.439999938011169e-01
+6.094999790191650e+00 +1.539999991655350e-01
+6.097000122070312e+00 +1.729999929666519e-01
+6.098000049591064e+00 +1.920000016689301e-01
+6.096000194549561e+00 +2.109999954700470e-01
+6.091000080108643e+00 +2.300000041723251e-01
+6.109000205993652e+00 +2.500000000000000e-01
+6.092999935150146e+00 +2.689999938011169e-01
+6.097000122070312e+00 +2.790000140666962e-01
+6.092000007629395e+00 +2.980000078678131e-01
+6.083000183105469e+00 +3.160000145435333e-01
+6.087999820709229e+00 +3.359999954700470e-01
+6.094999790191650e+00 +3.549999892711639e-01
+6.073999881744385e+00 +3.729999959468842e-01
+6.085000038146973e+00 +3.840000033378601e-01
+6.087999820709229e+00 +4.029999971389771e-01
+6.066999912261963e+00 +4.210000038146973e-01
+6.067999839782715e+00 +4.399999976158142e-01
+6.065000057220459e+00 +4.589999914169312e-01
+6.063000202178955e+00 +4.779999852180481e-01
+6.072000026702881e+00 +4.880000054836273e-01
+6.066999912261963e+00 +5.070000290870667e-01
+6.059000015258789e+00 +5.249999761581421e-01
+6.065000057220459e+00 +5.450000166893005e-01
+6.071000099182129e+00 +5.649999976158142e-01
+6.061999797821045e+00 +5.830000042915344e-01
+6.059000015258789e+00 +5.929999947547913e-01
+6.051000118255615e+00 +6.110000014305115e-01
+6.059000015258789e+00 +6.309999823570251e-01
+6.052999973297119e+00 +6.499999761581421e-01
+6.054999828338623e+00 +6.690000295639038e-01
+6.048999786376953e+00 +6.880000233650208e-01
+6.050000190734863e+00 +7.070000171661377e-01
+6.060999870300293e+00 +7.179999947547913e-01
+6.059999942779541e+00 +7.369999885559082e-01
+6.053999900817871e+00 +7.559999823570251e-01
+6.066999912261963e+00 +7.770000100135803e-01
+6.051000118255615e+00 +7.940000295639038e-01
+6.048999786376953e+00 +8.130000233650208e-01
+6.051000118255615e+00 +8.230000138282776e-01
+6.045000076293945e+00 +8.420000076293945e-01
+6.050000190734863e+00 +8.619999885559082e-01
+6.037000179290771e+00 +8.790000081062317e-01
+6.041999816894531e+00 +8.989999890327454e-01
+6.040999889373779e+00 +9.190000295639038e-01
+6.050000190734863e+00 +9.399999976158142e-01
+6.040999889373779e+00 +9.480000138282776e-01
+6.038000106811523e+00 +9.670000076293945e-01
+6.022999763488770e+00 +9.840000271797180e-01
+6.031000137329102e+00 +1.004999995231628e+00
+6.026000022888184e+00 +1.023000001907349e+00
+6.020999908447266e+00 +1.042000055313110e+00
+6.028999805450439e+00 +1.052999973297119e+00
+6.037000179290771e+00 +1.074000000953674e+00
+6.033999919891357e+00 +1.093000054359436e+00
+6.027999877929688e+00 +1.111999988555908e+00
+6.025000095367432e+00 +1.131000041961670e+00
+6.026999950408936e+00 +1.151000022888184e+00
+6.019000053405762e+00 +1.159000039100647e+00
+6.028999805450439e+00 +1.180999994277954e+00
+6.034999847412109e+00 +1.200999975204468e+00
+6.034999847412109e+00 +1.220999956130981e+00
+6.015999794006348e+00 +1.236999988555908e+00
+6.000000000000000e+00 +1.253000020980835e+00
+6.019000053405762e+00 +1.266999959945679e+00
+6.019000053405762e+00 +1.286999940872192e+00
+6.019000053405762e+00 +1.307000041007996e+00
+6.011000156402588e+00 +1.325000047683716e+00
+5.997000217437744e+00 +1.340999960899353e+00
+5.997000217437744e+00 +1.360999941825867e+00
+6.013000011444092e+00 +1.384999990463257e+00
+6.006999969482422e+00 +1.393000006675720e+00
+5.997000217437744e+00 +1.411000013351440e+00
+5.975999832153320e+00 +1.425999999046326e+00
+5.997000217437744e+00 +1.450999975204468e+00
+5.985000133514404e+00 +1.468000054359436e+00
+5.986000061035156e+00 +1.488000035285950e+00
+5.973000049591064e+00 +1.495000004768372e+00
+5.989999771118164e+00 +1.519000053405762e+00
+5.993000030517578e+00 +1.539999961853027e+00
+5.974999904632568e+00 +1.554999947547913e+00
+5.979000091552734e+00 +1.577000021934509e+00
+5.960999965667725e+00 +1.592000007629395e+00
+5.966000080108643e+00 +1.613000035285950e+00
+5.980000019073486e+00 +1.626999974250793e+00
+5.964000225067139e+00 +1.643000006675720e+00
+5.967999935150146e+00 +1.664000034332275e+00
+5.964000225067139e+00 +1.682999968528748e+00
+5.954999923706055e+00 +1.700999975204468e+00
+5.947999954223633e+00 +1.718999981880188e+00
+5.955999851226807e+00 +1.731999993324280e+00
+5.941999912261963e+00 +1.748000025749207e+00
+5.934000015258789e+00 +1.766000032424927e+00
+5.938000202178955e+00 +1.786999940872192e+00
+5.938000202178955e+00 +1.807999968528748e+00
+5.927999973297119e+00 +1.825000047683716e+00
+5.935999870300293e+00 +1.838000059127808e+00
+5.920000076293945e+00 +1.853000044822693e+00
+5.927000045776367e+00 +1.876000046730042e+00
+5.913000106811523e+00 +1.891999959945679e+00
+5.914999961853027e+00 +1.912999987602234e+00
+5.910999774932861e+00 +1.932000041007996e+00
+5.918000221252441e+00 +1.945000052452087e+00
+5.912000179290771e+00 +1.963999986648560e+00
+5.907999992370605e+00 +1.983000040054321e+00
+5.895999908447266e+00 +1.998999953269958e+00
+5.907999992370605e+00 +2.023999929428101e+00
+5.888999938964844e+00 +2.038000106811523e+00
+5.893000125885010e+00 +2.049999952316284e+00
+5.894000053405762e+00 +2.071000099182129e+00
+5.880000114440918e+00 +2.086999893188477e+00
+5.875000000000000e+00 +2.105999946594238e+00
+5.872000217437744e+00 +2.125999927520752e+00
+5.868999958038330e+00 +2.145999908447266e+00
+5.876999855041504e+00 +2.170000076293945e+00
+5.861000061035156e+00 +2.174000024795532e+00
+5.872000217437744e+00 +2.198999881744385e+00
+5.861000061035156e+00 +2.216000080108643e+00
+5.854000091552734e+00 +2.234999895095825e+00
+5.848999977111816e+00 +2.253999948501587e+00
+5.844999790191650e+00 +2.273999929428101e+00
+5.833000183105469e+00 +2.279000043869019e+00
+5.828999996185303e+00 +2.299000024795532e+00
+5.822000026702881e+00 +2.316999912261963e+00
+5.840000152587891e+00 +2.345999956130981e+00
+5.827000141143799e+00 +2.361999988555908e+00
+5.836999893188477e+00 +2.387000083923340e+00
+5.828000068664551e+00 +2.404999971389771e+00
+5.815000057220459e+00 +2.411000013351440e+00
+5.813000202178955e+00 +2.430999994277954e+00
+5.800000190734863e+00 +2.447000026702881e+00
+5.801000118255615e+00 +2.469000101089478e+00
+5.798999786376953e+00 +2.490000009536743e+00
+5.790999889373779e+00 +2.507999897003174e+00
+5.777999877929688e+00 +2.513000011444092e+00
+5.771999835968018e+00 +2.532000064849854e+00
+5.776000022888184e+00 +2.555000066757202e+00
+5.761000156402588e+00 +2.569999933242798e+00
+5.767000198364258e+00 +2.595000028610229e+00
+5.741000175476074e+00 +2.605000019073486e+00
+5.757999897003174e+00 +2.624000072479248e+00
+5.751999855041504e+00 +2.642999887466431e+00
+5.735000133514404e+00 +2.657000064849854e+00
+5.737999916076660e+00 +2.680000066757202e+00
+5.736999988555908e+00 +2.701999902725220e+00
+5.717999935150146e+00 +2.714999914169312e+00
+5.714000225067139e+00 +2.723999977111816e+00
+5.710000038146973e+00 +2.743999958038330e+00
+5.709000110626221e+00 +2.765000104904175e+00
+5.696000099182129e+00 +2.782000064849854e+00
+5.697999954223633e+00 +2.805000066757202e+00
+5.686999797821045e+00 +2.822000026702881e+00
+5.679999828338623e+00 +2.839999914169312e+00
+5.676000118255615e+00 +2.848999977111816e+00
+5.666999816894531e+00 +2.867000102996826e+00
+5.665999889373779e+00 +2.888999938964844e+00
+5.662000179290771e+00 +2.910000085830688e+00
+5.657999992370605e+00 +2.930000066757202e+00
+5.640999794006348e+00 +2.943000078201294e+00
+5.638999938964844e+00 +2.953999996185303e+00
+5.635000228881836e+00 +2.973999977111816e+00
+5.631000041961670e+00 +2.994999885559082e+00
+5.625000000000000e+00 +3.013999938964844e+00
+5.606999874114990e+00 +3.026999950408936e+00
+5.611000061035156e+00 +3.052000045776367e+00
+5.598000049591064e+00 +3.068000078201294e+00
+5.592999935150146e+00 +3.076999902725220e+00
+5.592000007629395e+00 +3.098999977111816e+00
+5.589000225067139e+00 +3.121000051498413e+00
+5.570000171661377e+00 +3.132999897003174e+00
+5.565000057220459e+00 +3.154000043869019e+00
+5.556000232696533e+00 +3.171000003814697e+00
+5.560999870300293e+00 +3.186000108718872e+00
+5.551000118255615e+00 +3.203000068664551e+00
+5.554999828338623e+00 +3.229000091552734e+00
+5.545000076293945e+00 +3.246999979019165e+00
+5.526999950408936e+00 +3.259000062942505e+00
+5.526000022888184e+00 +3.282999992370605e+00
+5.522999763488770e+00 +3.292000055313110e+00
+5.513999938964844e+00 +3.311000108718872e+00
+5.510000228881836e+00 +3.332000017166138e+00
+5.515999794006348e+00 +3.358999967575073e+00
+5.492000102996826e+00 +3.368000030517578e+00
+5.482999801635742e+00 +3.387000083923340e+00
+5.480000019073486e+00 +3.395999908447266e+00
+5.479000091552734e+00 +3.420000076293945e+00
+5.480999946594238e+00 +3.444999933242798e+00
+5.467000007629395e+00 +3.460000038146973e+00
+5.453000068664551e+00 +3.474999904632568e+00
+5.447000026702881e+00 +3.496000051498413e+00
+5.447000026702881e+00 +3.519999980926514e+00
+5.440999984741211e+00 +3.528000116348267e+00
+5.436999797821045e+00 +3.549999952316284e+00
+5.427000045776367e+00 +3.568000078201294e+00
+5.396999835968018e+00 +3.572000026702881e+00
+5.387000083923340e+00 +3.589999914169312e+00
+5.381999969482422e+00 +3.611000061035156e+00
+5.375000000000000e+00 +3.618999958038330e+00
+5.375000000000000e+00 +3.642999887466431e+00
+5.368999958038330e+00 +3.664000034332275e+00
+5.349999904632568e+00 +3.676000118255615e+00
+5.337999820709229e+00 +3.693000078201294e+00
+5.327000141143799e+00 +3.709000110626221e+00
+5.323999881744385e+00 +3.720000028610229e+00
+5.316999912261963e+00 +3.740000009536743e+00
+5.270999908447266e+00 +3.732000112533569e+00
+5.234000205993652e+00 +3.730999946594238e+00
+5.221000194549561e+00 +3.746000051498413e+00
+5.193999767303467e+00 +3.750999927520752e+00
+5.177000045776367e+00 +3.763999938964844e+00
+5.184999942779541e+00 +3.782000064849854e+00
+5.151999950408936e+00 +3.782999992370605e+00
+5.146999835968018e+00 +3.803999900817871e+00
+5.139999866485596e+00 +3.823999881744385e+00
+5.119999885559082e+00 +3.834000110626221e+00
+5.112999916076660e+00 +3.854000091552734e+00
+5.125000000000000e+00 +3.875999927520752e+00
+5.098000049591064e+00 +3.880000114440918e+00
+5.092999935150146e+00 +3.901999950408936e+00
+5.084000110626221e+00 +3.921000003814697e+00
+5.064000129699707e+00 +3.930999994277954e+00
+5.054999828338623e+00 +3.948999881744385e+00
+5.056000232696533e+00 +3.974999904632568e+00
+5.041999816894531e+00 +3.976999998092651e+00
+5.019999980926514e+00 +3.986000061035156e+00
+5.011000156402588e+00 +4.004000186920166e+00
+4.987999916076660e+00 +4.011000156402588e+00
+4.977000236511230e+00 +4.027999877929688e+00
+4.977000236511230e+00 +4.054999828338623e+00
+4.961999893188477e+00 +4.054999828338623e+00
+4.945000171661377e+00 +4.066999912261963e+00
+4.928999900817871e+00 +4.079999923706055e+00
+4.901999950408936e+00 +4.083000183105469e+00
+4.899000167846680e+00 +4.107999801635742e+00
+4.892000198364258e+00 +4.127999782562256e+00
+4.872000217437744e+00 +4.124000072479248e+00
+4.874000072479248e+00 +4.151999950408936e+00
+4.850999832153320e+00 +4.158999919891357e+00
+4.835000038146973e+00 +4.171000003814697e+00
+4.821000099182129e+00 +4.186999797821045e+00
+4.810999870300293e+00 +4.203999996185303e+00
+4.794000148773193e+00 +4.215000152587891e+00
+4.788000106811523e+00 +4.223999977111816e+00
+4.774000167846680e+00 +4.237999916076660e+00
+4.765999794006348e+00 +4.257999897003174e+00
+4.750000000000000e+00 +4.269999980926514e+00
+4.737999916076660e+00 +4.287000179290771e+00
+4.723999977111816e+00 +4.302000045776367e+00
+4.712999820709229e+00 +4.304999828338623e+00
+4.699999809265137e+00 +4.320000171661377e+00
+4.678999900817871e+00 +4.328000068664551e+00
+4.670000076293945e+00 +4.347000122070312e+00
+4.664000034332275e+00 +4.368999958038330e+00
+4.651000022888184e+00 +4.383999824523926e+00
+4.638000011444092e+00 +4.386000156402588e+00
+4.619999885559082e+00 +4.395999908447266e+00
+4.605000019073486e+00 +4.409999847412109e+00
+4.598999977111816e+00 +4.432000160217285e+00
+4.587999820709229e+00 +4.448999881744385e+00
+4.563000202178955e+00 +4.453000068664551e+00
+4.552000045776367e+00 +4.469999790191650e+00
+4.552000045776367e+00 +4.484000205993652e+00
+4.538000106811523e+00 +4.498000144958496e+00
+4.520999908447266e+00 +4.508999824523926e+00
+4.506999969482422e+00 +4.524000167846680e+00
+4.489999771118164e+00 +4.534999847412109e+00
+4.478000164031982e+00 +4.552000045776367e+00
+4.474999904632568e+00 +4.563000202178955e+00
+4.456999778747559e+00 +4.572999954223633e+00
+4.449999809265137e+00 +4.594999790191650e+00
+4.438000202178955e+00 +4.611999988555908e+00
+4.421000003814697e+00 +4.623000144958496e+00
+4.401000022888184e+00 +4.631000041961670e+00
+4.381999969482422e+00 +4.639999866485596e+00
+4.381000041961670e+00 +4.652999877929688e+00
+4.348000049591064e+00 +4.646999835968018e+00
+4.341000080108643e+00 +4.670000076293945e+00
+4.341000080108643e+00 +4.698999881744385e+00
+4.322000026702881e+00 +4.708000183105469e+00
+4.304999828338623e+00 +4.718999862670898e+00
+4.301000118255615e+00 +4.730000019073486e+00
+4.288000106811523e+00 +4.744999885559082e+00
+4.275000095367432e+00 +4.761000156402588e+00
+4.255000114440918e+00 +4.769000053405762e+00
+4.238999843597412e+00 +4.781000137329102e+00
+4.224999904632568e+00 +4.795000076293945e+00
+4.221000194549561e+00 +4.806000232696533e+00
+4.196000099182129e+00 +4.808000087738037e+00
+4.190000057220459e+00 +4.830999851226807e+00
+4.170000076293945e+00 +4.839000225067139e+00
+4.163000106811523e+00 +4.861999988555908e+00
+4.139999866485596e+00 +4.866000175476074e+00
+4.139999866485596e+00 +4.881999969482422e+00
+4.120999813079834e+00 +4.889999866485596e+00
+4.111999988555908e+00 +4.909999847412109e+00
+4.096000194549561e+00 +4.922999858856201e+00
+4.080999851226807e+00 +4.935999870300293e+00
+4.061999797821045e+00 +4.943999767303467e+00
+4.046000003814697e+00 +4.956999778747559e+00
+4.035999774932861e+00 +4.960999965667725e+00
+4.026000022888184e+00 +4.980999946594238e+00
+4.017000198364258e+00 +5.000999927520752e+00
+3.993000030517578e+00 +5.002999782562256e+00
+3.976999998092651e+00 +5.014999866485596e+00
+3.960000038146973e+00 +5.026000022888184e+00
+3.960999965667725e+00 +5.045000076293945e+00
+3.944000005722046e+00 +5.056000232696533e+00
+3.920000076293945e+00 +5.057000160217285e+00
+3.915999889373779e+00 +5.085000038146973e+00
+3.897000074386597e+00 +5.092999935150146e+00
+3.875000000000000e+00 +5.097000122070312e+00
+3.861999988555908e+00 +5.113999843597412e+00
+3.861999988555908e+00 +5.131000041961670e+00
+3.838000059127808e+00 +5.131999969482422e+00
+3.823999881744385e+00 +5.146999835968018e+00
+3.806999921798706e+00 +5.157999992370605e+00
+3.790999889373779e+00 +5.170000076293945e+00
+3.773000001907349e+00 +5.179999828338623e+00
+3.769999980926514e+00 +5.191999912261963e+00
+3.756999969482422e+00 +5.209000110626221e+00
+3.736000061035156e+00 +5.214000225067139e+00
+3.714999914169312e+00 +5.218999862670898e+00
+3.701999902725220e+00 +5.236000061035156e+00
+3.684000015258789e+00 +5.245999813079834e+00
+3.674000024795532e+00 +5.267000198364258e+00
+3.667999982833862e+00 +5.276000022888184e+00
+3.645999908447266e+00 +5.278999805450439e+00
+3.628999948501587e+00 +5.289000034332275e+00
+3.608000040054321e+00 +5.294000148773193e+00
+3.599999904632568e+00 +5.317999839782715e+00
+3.579999923706055e+00 +5.324999809265137e+00
+3.563999891281128e+00 +5.318999767303467e+00
+3.551000118255615e+00 +5.336999893188477e+00
+3.532000064849854e+00 +5.344999790191650e+00
+3.517999887466431e+00 +5.359000205993652e+00
+3.497999906539917e+00 +5.364999771118164e+00
+3.486000061035156e+00 +5.383999824523926e+00
+3.467000007629395e+00 +5.392000198364258e+00
+3.463000059127808e+00 +5.403999805450439e+00
+3.441999912261963e+00 +5.407999992370605e+00
+3.426000118255615e+00 +5.421000003814697e+00
+3.410000085830688e+00 +5.433000087738037e+00
+3.397000074386597e+00 +5.449999809265137e+00
+3.377000093460083e+00 +5.458000183105469e+00
+3.361999988555908e+00 +5.451000213623047e+00
+3.351000070571899e+00 +5.472000122070312e+00
+3.334000110626221e+00 +5.484000205993652e+00
+3.309000015258789e+00 +5.480999946594238e+00
+3.303999900817871e+00 +5.511000156402588e+00
+3.282999992370605e+00 +5.514999866485596e+00
+3.263999938964844e+00 +5.524000167846680e+00
+3.255000114440918e+00 +5.526999950408936e+00
+3.236999988555908e+00 +5.537000179290771e+00
+3.220000028610229e+00 +5.547999858856201e+00
+3.213999986648560e+00 +5.578000068664551e+00
+3.184000015258789e+00 +5.565999984741211e+00
+3.168999910354614e+00 +5.580999851226807e+00
+3.161999940872192e+00 +5.589000225067139e+00
+3.145999908447266e+00 +5.600999832153320e+00
+3.125000000000000e+00 +5.605999946594238e+00
+3.115999937057495e+00 +5.631000041961670e+00
+3.092999935150146e+00 +5.630000114440918e+00
+3.081000089645386e+00 +5.650000095367432e+00
+3.066999912261963e+00 +5.645999908447266e+00
+3.055999994277954e+00 +5.668000221252441e+00
+3.032999992370605e+00 +5.666999816894531e+00
+3.019999980926514e+00 +5.686999797821045e+00
+3.006000041961670e+00 +5.703000068664551e+00
+2.983999967575073e+00 +5.705999851226807e+00
+2.970999956130981e+00 +5.723999977111816e+00
+2.957000017166138e+00 +5.719999790191650e+00
+2.938999891281128e+00 +5.729000091552734e+00
+2.930000066757202e+00 +5.756000041961670e+00
+2.911000013351440e+00 +5.763000011444092e+00
+2.891000032424927e+00 +5.769000053405762e+00
+2.871999979019165e+00 +5.776000022888184e+00
+2.865000009536743e+00 +5.783999919891357e+00
+2.844000101089478e+00 +5.788000106811523e+00
+2.828000068664551e+00 +5.800000190734863e+00
+2.805999994277954e+00 +5.802000045776367e+00
+2.789000034332275e+00 +5.814000129699707e+00
+2.773000001907349e+00 +5.826000213623047e+00
+2.750000000000000e+00 +5.824999809265137e+00
+2.740000009536743e+00 +5.827000141143799e+00
+2.663000106811523e+00 +5.710000038146973e+00
+2.496999979019165e+00 +5.394000053405762e+00
+2.437000036239624e+00 +5.307000160217285e+00
+2.418999910354614e+00 +5.310999870300293e+00
+2.391999959945679e+00 +5.296000003814697e+00
+2.374000072479248e+00 +5.278999805450439e+00
+2.359999895095825e+00 +5.290999889373779e+00
+2.299000024795532e+00 +5.197000026702881e+00
+2.233000040054321e+00 +5.091000080108643e+00
+2.157999992370605e+00 +4.959000110626221e+00
+2.042999982833862e+00 +4.731999874114990e+00
+2.013999938964844e+00 +4.704999923706055e+00
+1.996000051498413e+00 +4.683000087738037e+00
+1.973999977111816e+00 +4.673999786376953e+00
+1.957000017166138e+00 +4.672999858856201e+00
+1.940999984741211e+00 +4.675000190734863e+00
+1.917000055313110e+00 +4.657999992370605e+00
+1.902999997138977e+00 +4.668000221252441e+00
+1.899999976158142e+00 +4.681000232696533e+00
+1.871000051498413e+00 +4.651999950408936e+00
+1.858000040054321e+00 +4.658999919891357e+00
+1.845999956130981e+00 +4.671999931335449e+00
+1.822999954223633e+00 +4.657999992370605e+00
+1.804999947547913e+00 +4.655000209808350e+00
+1.797000050544739e+00 +4.677000045776367e+00
+1.774999976158142e+00 +4.639999866485596e+00
+1.758999943733215e+00 +4.644000053405762e+00
+1.750000000000000e+00 +4.664000034332275e+00
+1.726999998092651e+00 +4.647999763488770e+00
+1.715999960899353e+00 +4.662000179290771e+00
+1.700000047683716e+00 +4.664000034332275e+00
+1.687999963760376e+00 +4.651999950408936e+00
+1.667000055313110e+00 +4.640999794006348e+00
+1.654999971389771e+00 +4.651999950408936e+00
+1.631000041961670e+00 +4.631000041961670e+00
+1.620000004768372e+00 +4.646999835968018e+00
+1.603000044822693e+00 +4.644999980926514e+00
+1.585000038146973e+00 +4.638999938964844e+00
+1.577000021934509e+00 +4.639999866485596e+00
+1.562000036239624e+00 +4.643000125885010e+00
+1.542999982833862e+00 +4.635000228881836e+00
+1.529000043869019e+00 +4.639999866485596e+00
+1.514999985694885e+00 +4.646999835968018e+00
+1.493999958038330e+00 +4.631000041961670e+00
+1.485999941825867e+00 +4.632999897003174e+00
+1.475000023841858e+00 +4.649000167846680e+00
+1.455000042915344e+00 +4.637000083923340e+00
+1.437999963760376e+00 +4.632999897003174e+00
+1.422000050544739e+00 +4.632999897003174e+00
+1.401999950408936e+00 +4.618999958038330e+00
+1.396000027656555e+00 +4.651000022888184e+00
+1.381000041961670e+00 +4.625999927520752e+00
+1.366000056266785e+00 +4.627999782562256e+00
+1.348999977111816e+00 +4.626999855041504e+00
+1.338000059127808e+00 +4.643000125885010e+00
+1.324000000953674e+00 +4.649000167846680e+00
+1.309999942779541e+00 +4.656000137329102e+00
+1.304999947547913e+00 +4.664000034332275e+00
+1.287999987602234e+00 +4.660999774932861e+00
+1.273000001907349e+00 +4.663000106811523e+00
+1.259999990463257e+00 +4.671999931335449e+00
+1.246000051498413e+00 +4.679999828338623e+00
+1.230999946594238e+00 +4.682000160217285e+00
+1.220999956130981e+00 +4.675000190734863e+00
+1.205999970436096e+00 +4.677999973297119e+00
+1.192000031471252e+00 +4.684000015258789e+00
+1.175999999046326e+00 +4.682000160217285e+00
+1.161000013351440e+00 +4.685999870300293e+00
+1.146000027656555e+00 +4.685999870300293e+00
+1.128999948501587e+00 +4.684000015258789e+00
+1.123999953269958e+00 +4.695000171661377e+00
+1.110000014305115e+00 +4.697999954223633e+00
+1.093999981880188e+00 +4.699999809265137e+00
+1.077000021934509e+00 +4.691999912261963e+00
+1.067999958992004e+00 +4.722000122070312e+00
+1.052000045776367e+00 +4.717999935150146e+00
+1.032999992370605e+00 +4.702000141143799e+00
+1.029999971389771e+00 +4.725999832153320e+00
+1.014000058174133e+00 +4.723999977111816e+00
+9.929999709129333e-01 +4.695000171661377e+00
+9.760000109672546e-01 +4.686999797821045e+00
+9.570000171661377e-01 +4.671000003814697e+00
+9.419999718666077e-01 +4.670000076293945e+00
+9.330000281333923e-01 +4.665999889373779e+00
+9.219999909400940e-01 +4.685999870300293e+00
+9.089999794960022e-01 +4.697999954223633e+00
+8.920000195503235e-01 +4.691999912261963e+00
+8.740000128746033e-01 +4.676000118255615e+00
+8.600000143051147e-01 +4.677999973297119e+00
+8.569999933242798e-01 +4.705999851226807e+00
+8.420000076293945e-01 +4.706999778747559e+00
+8.299999833106995e-01 +4.727000236511230e+00
+8.199999928474426e-01 +4.757999897003174e+00
+8.180000185966492e-01 +4.840000152587891e+00
+8.090000152587891e-01 +4.880000114440918e+00
+8.080000281333923e-01 +4.978000164031982e+00
+8.230000138282776e-01 +5.120999813079834e+00
+8.159999847412109e-01 +5.188000202178955e+00
+8.080000281333923e-01 +5.356999874114990e+00
+7.979999780654907e-01 +5.408999919891357e+00
+8.000000119209290e-01 +5.613999843597412e+00
+8.000000119209290e-01 +5.745999813079834e+00
+8.799999952316284e-01 +6.491000175476074e+00
+8.610000014305115e-01 +6.505000114440918e+00
+8.399999737739563e-01 +6.504000186920166e+00
+8.180000185966492e-01 +6.497000217437744e+00
+7.990000247955322e-01 +6.508999824523926e+00
+7.900000214576721e-01 +6.526000022888184e+00
+7.689999938011169e-01 +6.520999908447266e+00
+7.480000257492065e-01 +6.515999794006348e+00
+7.260000109672546e-01 +6.510000228881836e+00
+7.070000171661377e-01 +6.521999835968018e+00
+6.869999766349792e-01 +6.527999877929688e+00
+6.769999861717224e-01 +6.531000137329102e+00
+6.560000181198120e-01 +6.526999950408936e+00
+6.359999775886536e-01 +6.534999847412109e+00
+6.150000095367432e-01 +6.532999992370605e+00
+5.939999818801880e-01 +6.537000179290771e+00
+5.749999880790710e-01 +6.553999900817871e+00
+5.529999732971191e-01 +6.537000179290771e+00
+5.440000295639038e-01 +6.546999931335449e+00
+5.230000019073486e-01 +6.543000221252441e+00
+5.019999742507935e-01 +6.546999931335449e+00
+4.810000061988831e-01 +6.543000221252441e+00
+4.609999954700470e-01 +6.556000232696533e+00
+4.410000145435333e-01 +6.565000057220459e+00
+4.300000071525574e-01 +6.558000087738037e+00
+4.099999964237213e-01 +6.559000015258789e+00
+3.889999985694885e-01 +6.552999973297119e+00
+3.689999878406525e-01 +6.559000015258789e+00
+3.490000069141388e-01 +6.573999881744385e+00
+3.280000090599060e-01 +6.577000141143799e+00
+3.070000112056732e-01 +6.570000171661377e+00
+2.960000038146973e-01 +6.563000202178955e+00
+2.759999930858612e-01 +6.564000129699707e+00
+2.549999952316284e-01 +6.568999767303467e+00
+2.349999994039536e-01 +6.589000225067139e+00
+2.140000015497208e-01 +6.564000129699707e+00
+1.930000036954880e-01 +6.577000141143799e+00
+1.829999983310699e-01 +6.583000183105469e+00
+1.630000025033951e-01 +6.585000038146973e+00
+1.420000046491623e-01 +6.586999893188477e+00
+1.209999993443489e-01 +6.592000007629395e+00
+1.010000035166740e-01 +6.581999778747559e+00
+7.999999821186066e-02 +6.586999893188477e+00
+5.900000035762787e-02 +6.578999996185303e+00
+4.899999871850014e-02 +6.583000183105469e+00
+2.800000086426735e-02 +6.585000038146973e+00
+7.000000216066837e-03 +6.592999935150146e+00
-1.300000026822090e-02 +6.605999946594238e+00
-3.400000184774399e-02 +6.597000122070312e+00
-5.499999970197678e-02 +6.592999935150146e+00
-6.499999761581421e-02 +6.589000225067139e+00
-8.600000292062759e-02 +6.592000007629395e+00
-1.070000007748604e-01 +6.606999874114990e+00
-1.270000040531158e-01 +6.593999862670898e+00
-1.480000019073486e-01 +6.603000164031982e+00
-1.679999977350235e-01 +6.586999893188477e+00
-1.899999976158142e-01 +6.598000049591064e+00
-2.000000029802322e-01 +6.592000007629395e+00
-2.210000008344650e-01 +6.600999832153320e+00
-2.409999966621399e-01 +6.590000152587891e+00
-2.619999945163727e-01 +6.600999832153320e+00
-2.829999923706055e-01 +6.596000194549561e+00
-3.039999902248383e-01 +6.593999862670898e+00
-3.140000104904175e-01 +6.597000122070312e+00
-3.339999914169312e-01 +6.590000152587891e+00
-3.560000061988831e-01 +6.597000122070312e+00
-3.759999871253967e-01 +6.592000007629395e+00
-3.959999978542328e-01 +6.585000038146973e+00
-4.180000126361847e-01 +6.591000080108643e+00
-4.280000030994415e-01 +6.585000038146973e+00
-4.499999880790710e-01 +6.603000164031982e+00
-4.709999859333038e-01 +6.606999874114990e+00
-4.909999966621399e-01 +6.598000049591064e+00
-5.120000243186951e-01 +6.602000236511230e+00
-5.320000052452087e-01 +6.593999862670898e+00
-5.529999732971191e-01 +6.592999935150146e+00
-5.659999847412109e-01 +6.618999958038330e+00
-5.849999785423279e-01 +6.603000164031982e+00
-6.060000061988831e-01 +6.602000236511230e+00
-6.269999742507935e-01 +6.599999904632568e+00
-6.460000276565552e-01 +6.585999965667725e+00
-6.679999828338623e-01 +6.590000152587891e+00
-6.899999976158142e-01 +6.603000164031982e+00
-6.990000009536743e-01 +6.585000038146973e+00
-7.189999818801880e-01 +6.580999851226807e+00
-7.419999837875366e-01 +6.597000122070312e+00
-7.599999904632568e-01 +6.572000026702881e+00
-7.810000181198120e-01 +6.574999809265137e+00
-8.059999942779541e-01 +6.606999874114990e+00
-8.119999766349792e-01 +6.572000026702881e+00
-8.339999914169312e-01 +6.574999809265137e+00
-8.569999933242798e-01 +6.594999790191650e+00
-8.750000000000000e-01 +6.568999767303467e+00
-8.960000276565552e-01 +6.570000171661377e+00
-9.200000166893005e-01 +6.592000007629395e+00
-9.290000200271606e-01 +6.578000068664551e+00
-9.470000267028809e-01 +6.559000015258789e+00
-9.720000028610229e-01 +6.583000183105469e+00
-9.900000095367432e-01 +6.566999912261963e+00
-1.011999964714050e+00 +6.571000099182129e+00
-1.034000039100647e+00 +6.573999881744385e+00
-1.055999994277954e+00 +6.581999778747559e+00
-1.062999963760376e+00 +6.560999870300293e+00
-1.085999965667725e+00 +6.568999767303467e+00
-1.103999972343445e+00 +6.548999786376953e+00
-1.126999974250793e+00 +6.559999942779541e+00
-1.151000022888184e+00 +6.574999809265137e+00
-1.167000055313110e+00 +6.548999786376953e+00
-1.187999963760376e+00 +6.546999931335449e+00
-1.200000047683716e+00 +6.554999828338623e+00
-1.220000028610229e+00 +6.546999931335449e+00
-1.240000009536743e+00 +6.541999816894531e+00
-1.264999985694885e+00 +6.559999942779541e+00
-1.281999945640564e+00 +6.535999774932861e+00
-1.304000020027161e+00 +6.539000034332275e+00
-1.315999984741211e+00 +6.544000148773193e+00
-1.333999991416931e+00 +6.526999950408936e+00
-1.355999946594238e+00 +6.530000209808350e+00
-1.381000041961670e+00 +6.548999786376953e+00
-1.398000001907349e+00 +6.528999805450439e+00
-1.417999982833862e+00 +6.519000053405762e+00
-1.442000031471252e+00 +6.533999919891357e+00
-1.447999954223633e+00 +6.513000011444092e+00
-1.468999981880188e+00 +6.507999897003174e+00
-1.493999958038330e+00 +6.521999835968018e+00
-1.513000011444092e+00 +6.512000083923340e+00
-1.532999992370605e+00 +6.506999969482422e+00
-1.557000041007996e+00 +6.514999866485596e+00
-1.564000010490417e+00 +6.500999927520752e+00
-1.585999965667725e+00 +6.500000000000000e+00
-1.608000040054321e+00 +6.502999782562256e+00
-1.626000046730042e+00 +6.487999916076660e+00
-1.646000027656555e+00 +6.480999946594238e+00
-1.669000029563904e+00 +6.485000133514404e+00
-1.687000036239624e+00 +6.473000049591064e+00
-1.700999975204468e+00 +6.482999801635742e+00
-1.723999977111816e+00 +6.486999988555908e+00
-1.741000056266785e+00 +6.469999790191650e+00
-1.761999964714050e+00 +6.468999862670898e+00
-1.779999971389771e+00 +6.455999851226807e+00
-1.804000020027161e+00 +6.462999820709229e+00
-1.812999963760376e+00 +6.455999851226807e+00
-1.838999986648560e+00 +6.468999862670898e+00
-1.858000040054321e+00 +6.458000183105469e+00
-1.878999948501587e+00 +6.455999851226807e+00
-1.899999976158142e+00 +6.451000213623047e+00
-1.919999957084656e+00 +6.443999767303467e+00
-1.939000010490417e+00 +6.434000015258789e+00
-1.952999949455261e+00 +6.445000171661377e+00
-1.970999956130981e+00 +6.432000160217285e+00
-1.991999983787537e+00 +6.426000118255615e+00
-2.013000011444092e+00 +6.422999858856201e+00
-2.032000064849854e+00 +6.413000106811523e+00
-2.055999994277954e+00 +6.420000076293945e+00
-2.066999912261963e+00 +6.418000221252441e+00
-2.084000110626221e+00 +6.401999950408936e+00
-2.105999946594238e+00 +6.401000022888184e+00
-2.127000093460083e+00 +6.396999835968018e+00
-2.144999980926514e+00 +6.386000156402588e+00
-2.168999910354614e+00 +6.388000011444092e+00
-2.190999984741211e+00 +6.388999938964844e+00
-2.198999881744385e+00 +6.380000114440918e+00
-2.217000007629395e+00 +6.366000175476074e+00
-2.240999937057495e+00 +6.369999885559082e+00
-2.260999917984009e+00 +6.363999843597412e+00
-2.282000064849854e+00 +6.359000205993652e+00
-2.302000045776367e+00 +6.352000236511230e+00
-2.315999984741211e+00 +6.359000205993652e+00
-2.332999944686890e+00 +6.344999790191650e+00
-2.354000091552734e+00 +6.339000225067139e+00
-2.372999906539917e+00 +6.329999923706055e+00
-2.394000053405762e+00 +6.326000213623047e+00
-2.417999982833862e+00 +6.328999996185303e+00
-2.440000057220459e+00 +6.324999809265137e+00
-2.446000099182129e+00 +6.311999797821045e+00
-2.470000028610229e+00 +6.315000057220459e+00
-2.487999916076660e+00 +6.302000045776367e+00
-2.509000062942505e+00 +6.297999858856201e+00
-2.532000064849854e+00 +6.298999786376953e+00
-2.546999931335449e+00 +6.277999877929688e+00
-2.569999933242798e+00 +6.278999805450439e+00
-2.579999923706055e+00 +6.275000095367432e+00
-2.601000070571899e+00 +6.270999908447266e+00
-2.617000102996826e+00 +6.254000186920166e+00
-2.647000074386597e+00 +6.268000125885010e+00
-2.660000085830688e+00 +6.243999958038330e+00
-2.681999921798706e+00 +6.243000030517578e+00
-2.694000005722046e+00 +6.242000102996826e+00
-2.711999893188477e+00 +6.231999874114990e+00
-2.732000112533569e+00 +6.223000049591064e+00
-2.759000062942505e+00 +6.231999874114990e+00
-2.773000001907349e+00 +6.209000110626221e+00
-2.790999889373779e+00 +6.197000026702881e+00
-2.805000066757202e+00 +6.203000068664551e+00
-2.819999933242798e+00 +6.184000015258789e+00
-2.838999986648560e+00 +6.175000190734863e+00
-2.871000051498413e+00 +6.191999912261963e+00
-2.884000062942505e+00 +6.171000003814697e+00
-2.901000022888184e+00 +6.155000209808350e+00
-2.926000118255615e+00 +6.157999992370605e+00
-2.934999942779541e+00 +6.151999950408936e+00
-2.953999996185303e+00 +6.142000198364258e+00
-2.984999895095825e+00 +6.157000064849854e+00
-2.990000009536743e+00 +6.118000030517578e+00
-3.016000032424927e+00 +6.123000144958496e+00
-3.042000055313110e+00 +6.126999855041504e+00
-3.051000118255615e+00 +6.097000122070312e+00
-3.059999942779541e+00 +6.090000152587891e+00
-3.089999914169312e+00 +6.103000164031982e+00
-3.098999977111816e+00 +6.073999881744385e+00
-3.118999958038330e+00 +6.065999984741211e+00
-3.148000001907349e+00 +6.074999809265137e+00
-3.157999992370605e+00 +6.047999858856201e+00
-3.174000024795532e+00 +6.054999828338623e+00
-3.197999954223633e+00 +6.053999900817871e+00
-3.209000110626221e+00 +6.030000209808350e+00
-3.232000112533569e+00 +6.026999950408936e+00
-3.253000020980835e+00 +6.019999980926514e+00
-3.270999908447266e+00 +6.007999897003174e+00
-3.276999950408936e+00 +5.998000144958496e+00
-3.303999900817871e+00 +6.000999927520752e+00
-3.319000005722046e+00 +5.984000205993652e+00
-3.341000080108643e+00 +5.980000019073486e+00
-3.358999967575073e+00 +5.967999935150146e+00
-3.377000093460083e+00 +5.955999851226807e+00
-3.394999980926514e+00 +5.942999839782715e+00
-3.413000106811523e+00 +5.953000068664551e+00
-3.427000045776367e+00 +5.935999870300293e+00
-3.447000026702881e+00 +5.926000118255615e+00
-3.470999956130981e+00 +5.923999786376953e+00
-3.480999946594238e+00 +5.900000095367432e+00
-3.500999927520752e+00 +5.889999866485596e+00
-3.526999950408936e+00 +5.893000125885010e+00
-3.532000064849854e+00 +5.880000114440918e+00
-3.549999952316284e+00 +5.868000030517578e+00
-3.569999933242798e+00 +5.860000133514404e+00
-3.589999914169312e+00 +5.849999904632568e+00
-3.608999967575073e+00 +5.840000152587891e+00
-3.632999897003174e+00 +5.836999893188477e+00
-3.635999917984009e+00 +5.822000026702881e+00
-3.658999919891357e+00 +5.817999839782715e+00
-3.678999900817871e+00 +5.809999942779541e+00
-3.694999933242798e+00 +5.795000076293945e+00
-3.707999944686890e+00 +5.776000022888184e+00
-3.740999937057495e+00 +5.785999774932861e+00
-3.750000000000000e+00 +5.760000228881836e+00
-3.760999917984009e+00 +5.757999897003174e+00
-3.786000013351440e+00 +5.755000114440918e+00
-3.799999952316284e+00 +5.738999843597412e+00
-3.812000036239624e+00 +5.717000007629395e+00
-3.842999935150146e+00 +5.723999977111816e+00
-3.849999904632568e+00 +5.696000099182129e+00
-3.864000082015991e+00 +5.697999954223633e+00
-3.878000020980835e+00 +5.679999828338623e+00
-3.895999908447266e+00 +5.666999816894531e+00
-3.918999910354614e+00 +5.663000106811523e+00
-3.947999954223633e+00 +5.665999889373779e+00
-3.953999996185303e+00 +5.638000011444092e+00
-3.961999893188477e+00 +5.630000114440918e+00
-3.986999988555908e+00 +5.626999855041504e+00
-4.000999927520752e+00 +5.610000133514404e+00
-4.021999835968018e+00 +5.602000236511230e+00
-4.050000190734863e+00 +5.603000164031982e+00
-4.061999797821045e+00 +5.583000183105469e+00
-4.073999881744385e+00 +5.564000129699707e+00
-4.084000110626221e+00 +5.559000015258789e+00
-4.100999832153320e+00 +5.545000076293945e+00
-4.114999771118164e+00 +5.526999950408936e+00
-4.151999950408936e+00 +5.539999961853027e+00
-4.162000179290771e+00 +5.518000125885010e+00
-4.171999931335449e+00 +5.495999813079834e+00
-4.197999954223633e+00 +5.493000030517578e+00
-4.201000213623047e+00 +5.479000091552734e+00
-4.221000194549561e+00 +5.469999790191650e+00
-4.248000144958496e+00 +5.468999862670898e+00
-4.250000000000000e+00 +5.435999870300293e+00
-4.270999908447266e+00 +5.428999900817871e+00
-4.302000045776367e+00 +5.432000160217285e+00
-4.296999931335449e+00 +5.408999919891357e+00
-4.318999767303467e+00 +5.401000022888184e+00
-4.341000080108643e+00 +5.394000053405762e+00
-4.350999832153320e+00 +5.372000217437744e+00
-4.374000072479248e+00 +5.366000175476074e+00
-4.395999908447266e+00 +5.357999801635742e+00
-4.406000137329102e+00 +5.335999965667725e+00
-4.414999961853027e+00 +5.329999923706055e+00
-4.445000171661377e+00 +5.331999778747559e+00
-4.455999851226807e+00 +5.310999870300293e+00
-4.471000194549561e+00 +5.296000003814697e+00
-4.495999813079834e+00 +5.289999961853027e+00
-4.500000000000000e+00 +5.262000083923340e+00
-4.512000083923340e+00 +5.258999824523926e+00
-4.541999816894531e+00 +5.261000156402588e+00
-4.552000045776367e+00 +5.238999843597412e+00
-4.566999912261963e+00 +5.223000049591064e+00
-4.585999965667725e+00 +5.211999893188477e+00
-4.605999946594238e+00 +5.202000141143799e+00
-4.618999958038330e+00 +5.183000087738037e+00
-4.645999908447266e+00 +5.197000026702881e+00
-4.646999835968018e+00 +5.164999961853027e+00
-4.663000106811523e+00 +5.151000022888184e+00
-4.690999984741211e+00 +5.149000167846680e+00
-4.693999767303467e+00 +5.119999885559082e+00
-4.717000007629395e+00 +5.111999988555908e+00
-4.729000091552734e+00 +5.109000205993652e+00
-4.737999916076660e+00 +5.086999893188477e+00
-4.760000228881836e+00 +5.078000068664551e+00
-4.789000034332275e+00 +5.077000141143799e+00
-4.796999931335449e+00 +5.052999973297119e+00
-4.814000129699707e+00 +5.039999961853027e+00
-4.843999862670898e+00 +5.039999961853027e+00
-4.835999965667725e+00 +5.015999794006348e+00
-4.859000205993652e+00 +5.006999969482422e+00
-4.875999927520752e+00 +4.993000030517578e+00
-4.890999794006348e+00 +4.978000164031982e+00
-4.906000137329102e+00 +4.960999965667725e+00
-4.934999942779541e+00 +4.959000110626221e+00
-4.943999767303467e+00 +4.953000068664551e+00
-4.954999923706055e+00 +4.933000087738037e+00
-4.980000019073486e+00 +4.927000045776367e+00
-4.974999904632568e+00 +4.890999794006348e+00
-5.008999824523926e+00 +4.893000125885010e+00
-5.031000137329102e+00 +4.883999824523926e+00
-5.033999919891357e+00 +4.855999946594238e+00
-5.037000179290771e+00 +4.843999862670898e+00
-5.068999767303467e+00 +4.843999862670898e+00
-5.077000141143799e+00 +4.822000026702881e+00
-5.097000122070312e+00 +4.809999942779541e+00
-5.123000144958496e+00 +4.803999900817871e+00
-5.127999782562256e+00 +4.778999805450439e+00
-5.137000083923340e+00 +4.771999835968018e+00
-5.156000137329102e+00 +4.760000228881836e+00
-5.172999858856201e+00 +4.744999885559082e+00
-5.182000160217285e+00 +4.723999977111816e+00
-5.214000225067139e+00 +4.723000049591064e+00
-5.210000038146973e+00 +4.690000057220459e+00
-5.231999874114990e+00 +4.679999828338623e+00
-5.244999885559082e+00 +4.676000118255615e+00
-5.256999969482422e+00 +4.657000064849854e+00
-5.276000022888184e+00 +4.644999980926514e+00
-5.295000076293945e+00 +4.631999969482422e+00
-5.300000190734863e+00 +4.607999801635742e+00
-5.315000057220459e+00 +4.591000080108643e+00
-5.334000110626221e+00 +4.592999935150146e+00
-5.344999790191650e+00 +4.572999954223633e+00
-5.359000205993652e+00 +4.557000160217285e+00
-5.381000041961670e+00 +4.546000003814697e+00
-5.387000083923340e+00 +4.521999835968018e+00
-5.403999805450439e+00 +4.506999969482422e+00
-5.421000003814697e+00 +4.506999969482422e+00
-5.431000232696533e+00 +4.486000061035156e+00
-5.447999954223633e+00 +4.472000122070312e+00
-5.467999935150146e+00 +4.459000110626221e+00
-5.467999935150146e+00 +4.431000232696533e+00
-5.497000217437744e+00 +4.426000118255615e+00
-5.510000228881836e+00 +4.407999992370605e+00
-5.518000125885010e+00 +4.400000095367432e+00
-5.534999847412109e+00 +4.385000228881836e+00
-5.560999870300293e+00 +4.376999855041504e+00
-5.558000087738037e+00 +4.347000122070312e+00
-5.584000110626221e+00 +4.339000225067139e+00
-5.596000194549561e+00 +4.320000171661377e+00
-5.598999977111816e+00 +4.309000015258789e+00
-5.617000102996826e+00 +4.295000076293945e+00
-5.644999980926514e+00 +4.288000106811523e+00
-5.643000125885010e+00 +4.257999897003174e+00
-5.658999919891357e+00 +4.243000030517578e+00
-5.677000045776367e+00 +4.228000164031982e+00
-5.699999809265137e+00 +4.217000007629395e+00
-5.691999912261963e+00 +4.197999954223633e+00
-5.723000049591064e+00 +4.192999839782715e+00
-5.734000205993652e+00 +4.173999786376953e+00
-5.745999813079834e+00 +4.153999805450439e+00
-5.769999980926514e+00 +4.144000053405762e+00
-5.775000095367432e+00 +4.119999885559082e+00
-5.789000034332275e+00 +4.117000102996826e+00
-5.798999786376953e+00 +4.097000122070312e+00
-5.822999954223633e+00 +4.085999965667725e+00
-5.836999893188477e+00 +4.068999767303467e+00
-5.857999801635742e+00 +4.056000232696533e+00
-5.872000217437744e+00 +4.039000034332275e+00
-5.893000125885010e+00 +4.025000095367432e+00
-5.909999847412109e+00 +4.024000167846680e+00
-5.918000221252441e+00 +4.001999855041504e+00
-5.934000015258789e+00 +3.984999895095825e+00
-5.948999881744385e+00 +3.969000101089478e+00
-5.973000049591064e+00 +3.957999944686890e+00
-5.989999771118164e+00 +3.941999912261963e+00
-5.988999843597412e+00 +3.927000045776367e+00
-5.985000133514404e+00 +3.898000001907349e+00
-6.001999855041504e+00 +3.881999969482422e+00
-5.995999813079834e+00 +3.851999998092651e+00
-6.013000011444092e+00 +3.835999965667725e+00
-6.026999950408936e+00 +3.818000078201294e+00
-6.028999805450439e+00 +3.806999921798706e+00
-6.046000003814697e+00 +3.790999889373779e+00
-6.065000057220459e+00 +3.776000022888184e+00
-6.085000038146973e+00 +3.762000083923340e+00
-6.111000061035156e+00 +3.752000093460083e+00
-6.152999877929688e+00 +3.750000000000000e+00
-6.172999858856201e+00 +3.736000061035156e+00
-6.177000045776367e+00 +3.724999904632568e+00
-6.190000057220459e+00 +3.707000017166138e+00
-6.191999912261963e+00 +3.681999921798706e+00
-6.208000183105469e+00 +3.664999961853027e+00
-6.215000152587891e+00 +3.642999887466431e+00
-6.236000061035156e+00 +3.628999948501587e+00
-6.231999874114990e+00 +3.612999916076660e+00
-6.252999782562256e+00 +3.598999977111816e+00
-6.263000011444092e+00 +3.578999996185303e+00
-6.262000083923340e+00 +3.552999973297119e+00
-6.263000011444092e+00 +3.526999950408936e+00
-6.281000137329102e+00 +3.510999917984009e+00
-6.283999919891357e+00 +3.486999988555908e+00
-6.276000022888184e+00 +3.470000028610229e+00
-6.276999950408936e+00 +3.444000005722046e+00
-6.283999919891357e+00 +3.423000097274780e+00
-6.293000221252441e+00 +3.401999950408936e+00
-6.311999797821045e+00 +3.387000083923340e+00
-6.315999984741211e+00 +3.362999916076660e+00
-6.320000171661377e+00 +3.339999914169312e+00
-6.328000068664551e+00 +3.332000017166138e+00
-6.335000038146973e+00 +3.309999942779541e+00
-6.339000225067139e+00 +3.286999940872192e+00
-6.348999977111816e+00 +3.266999959945679e+00
-6.348999977111816e+00 +3.242000102996826e+00
-6.355999946594238e+00 +3.220000028610229e+00
-6.359000205993652e+00 +3.209000110626221e+00
-6.359000205993652e+00 +3.184000015258789e+00
-6.375999927520752e+00 +3.167000055313110e+00
-6.388999938964844e+00 +3.148999929428101e+00
-6.380000114440918e+00 +3.119999885559082e+00
-6.390999794006348e+00 +3.101000070571899e+00
-6.388999938964844e+00 +3.086999893188477e+00
-6.403999805450439e+00 +3.069999933242798e+00
-6.412000179290771e+00 +3.049000024795532e+00
-6.442999839782715e+00 +3.038000106811523e+00
-6.414999961853027e+00 +3.000999927520752e+00
-6.425000190734863e+00 +2.980999946594238e+00
-6.438000202178955e+00 +2.974999904632568e+00
-6.432000160217285e+00 +2.947000026702881e+00
-6.440999984741211e+00 +2.927000045776367e+00
-6.447999954223633e+00 +2.905999898910522e+00
-6.440000057220459e+00 +2.878000020980835e+00
-6.453999996185303e+00 +2.859999895095825e+00
-6.472000122070312e+00 +2.844000101089478e+00
-6.460999965667725e+00 +2.826999902725220e+00
-6.477000236511230e+00 +2.809000015258789e+00
-6.473000049591064e+00 +2.783999919891357e+00
-6.471000194549561e+00 +2.759000062942505e+00
-6.486999988555908e+00 +2.742000102996826e+00
-6.507999897003174e+00 +2.726000070571899e+00
-6.510000228881836e+00 +2.714999914169312e+00
-6.715000152587891e+00 +1.799000024795532e+00
-6.702000141143799e+00 +1.773000001907349e+00
-6.711999893188477e+00 +1.751999974250793e+00
-6.710000038146973e+00 +1.728999972343445e+00
-6.717000007629395e+00 +1.708999991416931e+00
-6.712999820709229e+00 +1.684999942779541e+00
-6.708000183105469e+00 +1.672999978065491e+00
-6.724999904632568e+00 +1.654999971389771e+00
-6.730000019073486e+00 +1.633999943733215e+00
-6.727000236511230e+00 +1.610999941825867e+00
-6.744999885559082e+00 +1.593000054359436e+00
-6.735000133514404e+00 +1.567999958992004e+00
-6.736999988555908e+00 +1.546000003814697e+00
-6.747000217437744e+00 +1.536999940872192e+00
-6.742000102996826e+00 +1.514000058174133e+00
-6.741000175476074e+00 +1.491000056266785e+00
-6.761000156402588e+00 +1.473000049591064e+00
-6.751999855041504e+00 +1.449000000953674e+00
-6.768000125885010e+00 +1.429999947547913e+00
-6.750999927520752e+00 +1.416000008583069e+00
-6.756000041961670e+00 +1.394999980926514e+00
-6.757999897003174e+00 +1.373000025749207e+00
-6.765999794006348e+00 +1.353000044822693e+00
-6.763000011444092e+00 +1.330000042915344e+00
-6.777999877929688e+00 +1.310999989509583e+00
-6.783999919891357e+00 +1.289999961853027e+00
-6.782999992370605e+00 +1.277999997138977e+00
-6.776999950408936e+00 +1.254999995231628e+00
-6.791999816894531e+00 +1.235999941825867e+00
-6.778999805450439e+00 +1.212000012397766e+00
-6.790999889373779e+00 +1.192000031471252e+00
-6.800000190734863e+00 +1.171000003814697e+00
-6.797999858856201e+00 +1.159999966621399e+00
-6.791999816894531e+00 +1.136999964714050e+00
-6.816999912261963e+00 +1.118999958038330e+00
-6.798999786376953e+00 +1.095000028610229e+00
-6.793000221252441e+00 +1.072000026702881e+00
-6.795000076293945e+00 +1.049999952316284e+00
-6.803999900817871e+00 +1.029999971389771e+00
-6.789999961853027e+00 +1.016999959945679e+00
-6.808000087738037e+00 +9.980000257492065e-01
-6.797999858856201e+00 +9.739999771118164e-01
-6.804999828338623e+00 +9.530000090599060e-01
-6.822999954223633e+00 +9.340000152587891e-01
-6.828000068664551e+00 +9.129999876022339e-01
-6.811999797821045e+00 +8.999999761581421e-01
-6.804999828338623e+00 +8.769999742507935e-01
-6.815999984741211e+00 +8.569999933242798e-01
-6.813000202178955e+00 +8.349999785423279e-01
-6.818999767303467e+00 +8.140000104904175e-01
-6.822000026702881e+00 +7.919999957084656e-01
-6.816999912261963e+00 +7.810000181198120e-01
-6.822000026702881e+00 +7.599999904632568e-01
-6.820000171661377e+00 +7.379999756813049e-01
-6.829999923706055e+00 +7.170000076293945e-01
-6.826000213623047e+00 +6.949999928474426e-01
-6.810999870300293e+00 +6.719999909400940e-01
-6.835000038146973e+00 +6.529999971389771e-01
-6.823999881744385e+00 +6.409999728202820e-01
-6.829999923706055e+00 +6.200000047683716e-01
-6.834000110626221e+00 +5.989999771118164e-01
-6.820000171661377e+00 +5.759999752044678e-01
-6.859000205993652e+00 +5.460000038146973e-01
-6.840000152587891e+00 +5.230000019073486e-01
-6.855999946594238e+00 +5.139999985694885e-01
-6.848000049591064e+00 +4.920000135898590e-01
-6.849999904632568e+00 +4.699999988079071e-01
-6.866000175476074e+00 +4.490000009536743e-01
-6.854000091552734e+00 +4.269999861717224e-01
-6.864999771118164e+00 +4.059999883174896e-01
-6.859000205993652e+00 +3.840000033378601e-01
-6.842000007629395e+00 +3.720000088214874e-01
-6.856999874114990e+00 +3.519999980926514e-01
-6.852000236511230e+00 +3.300000131130219e-01
-6.859000205993652e+00 +3.089999854564667e-01
-6.855999946594238e+00 +2.870000004768372e-01
-6.866000175476074e+00 +2.660000026226044e-01
-6.864999771118164e+00 +2.549999952316284e-01
-6.861999988555908e+00 +2.329999953508377e-01
-6.868000030517578e+00 +2.119999974966049e-01
-6.868999958038330e+00 +1.899999976158142e-01
-6.870999813079834e+00 +1.689999997615814e-01
-6.882999897003174e+00 +1.469999998807907e-01
-6.872000217437744e+00 +1.360000073909760e-01
-6.867000102996826e+00 +1.150000020861626e-01
-6.880000114440918e+00 +9.300000220537186e-02
-6.868999958038330e+00 +7.100000232458115e-02
-6.868999958038330e+00 +5.000000074505806e-02
-6.882999897003174e+00 +2.800000086426735e-02
-6.881000041961670e+00 +7.000000216066837e-03
-6.879000186920166e+00 -4.000000189989805e-03
-6.879000186920166e+00 -2.600000053644180e-02
-6.870999813079834e+00 -4.699999839067459e-02
-6.870999813079834e+00 -6.899999827146530e-02
-6.870999813079834e+00 -9.000000357627869e-02
-6.872000217437744e+00 -1.120000034570694e-01
-6.875999927520752e+00 -1.230000033974648e-01
-6.872000217437744e+00 -1.439999938011169e-01
-6.879000186920166e+00 -1.659999936819077e-01
-6.873000144958496e+00 -1.879999935626984e-01
-6.875999927520752e+00 -2.090000063180923e-01
-6.866000175476074e+00 -2.310000061988831e-01
-6.864999771118164e+00 -2.520000040531158e-01
-6.874000072479248e+00 -2.630000114440918e-01
-6.873000144958496e+00 -2.849999964237213e-01
-6.862999916076660e+00 -3.059999942779541e-01
-6.876999855041504e+00 -3.289999961853027e-01
-6.869999885559082e+00 -3.499999940395355e-01
-6.875000000000000e+00 -3.720000088214874e-01
-6.889999866485596e+00 -3.829999864101410e-01
-6.888000011444092e+00 -4.050000011920929e-01
-6.876999855041504e+00 -4.259999990463257e-01
-6.875999927520752e+00 -4.480000138282776e-01
-6.880000114440918e+00 -4.699999988079071e-01
-6.875000000000000e+00 -4.909999966621399e-01
-6.870999813079834e+00 -5.120000243186951e-01
-6.881999969482422e+00 -5.239999890327454e-01
-6.876999855041504e+00 -5.450000166893005e-01
-6.892000198364258e+00 -5.690000057220459e-01
-6.868999958038330e+00 -5.879999995231628e-01
-6.868999958038330e+00 -6.100000143051147e-01
-6.876999855041504e+00 -6.330000162124634e-01
-6.874000072479248e+00 -6.430000066757202e-01
-6.877999782562256e+00 -6.650000214576721e-01
-6.887000083923340e+00 -6.880000233650208e-01
-6.866000175476074e+00 -7.080000042915344e-01
-6.864999771118164e+00 -7.300000190734863e-01
-6.880000114440918e+00 -7.530000209808350e-01
-6.869999885559082e+00 -7.739999890327454e-01
-6.864999771118164e+00 -7.839999794960022e-01
-6.872000217437744e+00 -8.069999814033508e-01
-6.872000217437744e+00 -8.289999961853027e-01
-6.861000061035156e+00 -8.489999771118164e-01
-6.882999897003174e+00 -8.740000128746033e-01
-6.860000133514404e+00 -8.930000066757202e-01
-6.863999843597412e+00 -9.039999842643738e-01
-6.874000072479248e+00 -9.279999732971191e-01
-6.861999988555908e+00 -9.480000138282776e-01
-6.847000122070312e+00 -9.679999947547913e-01
-6.879000186920166e+00 -9.950000047683716e-01
-6.853000164031982e+00 -1.013000011444092e+00
-6.848999977111816e+00 -1.034000039100647e+00
-6.862999916076660e+00 -1.047000050544739e+00
-6.833000183105469e+00 -1.065000057220459e+00
-6.829999923706055e+00 -1.085999965667725e+00
-6.840000152587891e+00 -1.110000014305115e+00
-6.829999923706055e+00 -1.129999995231628e+00
-6.828999996185303e+00 -1.151999950408936e+00
-6.842000007629395e+00 -1.164999961853027e+00
-6.822999954223633e+00 -1.184000015258789e+00
-6.817999839782715e+00 -1.205000042915344e+00
-6.842000007629395e+00 -1.231999993324280e+00
-6.795000076293945e+00 -1.245000004768372e+00
-6.809999942779541e+00 -1.269999980926514e+00
-6.809000015258789e+00 -1.292000055313110e+00
-6.797999858856201e+00 -1.300999999046326e+00
-6.791999816894531e+00 -1.322000026702881e+00
-6.804999828338623e+00 -1.347000002861023e+00
-6.777999877929688e+00 -1.363999962806702e+00
-6.776999950408936e+00 -1.386000037193298e+00
-6.780000209808350e+00 -1.409000039100647e+00
-6.769000053405762e+00 -1.417000055313110e+00
-6.776000022888184e+00 -1.440999984741211e+00
-6.782000064849854e+00 -1.465000033378601e+00
-6.763000011444092e+00 -1.483000040054321e+00
-6.744999885559082e+00 -1.501000046730042e+00
-6.745999813079834e+00 -1.523000001907349e+00
-6.741000175476074e+00 -1.534000039100647e+00
-6.736999988555908e+00 -1.554999947547913e+00
-6.736999988555908e+00 -1.577000021934509e+00
-6.717000007629395e+00 -1.595000028610229e+00
-6.730999946594238e+00 -1.620000004768372e+00
-6.722000122070312e+00 -1.641000032424927e+00
-6.710999965667725e+00 -1.659999966621399e+00
-6.709000110626221e+00 -1.671000003814697e+00
-6.699999809265137e+00 -1.690999984741211e+00
-6.691999912261963e+00 -1.712000012397766e+00
-6.693999767303467e+00 -1.735000014305115e+00
-6.683000087738037e+00 -1.753999948501587e+00
-6.671999931335449e+00 -1.774000048637390e+00
-6.670000076293945e+00 -1.784000039100647e+00
-6.681000232696533e+00 -1.809999942779541e+00
-6.666999816894531e+00 -1.827999949455261e+00
-6.657999992370605e+00 -1.848000049591064e+00
-6.659999847412109e+00 -1.871000051498413e+00
-6.657000064849854e+00 -1.893000006675720e+00
-6.649000167846680e+00 -1.914000034332275e+00
-6.657999992370605e+00 -1.927000045776367e+00
-6.650000095367432e+00 -1.947999954223633e+00
-6.644999980926514e+00 -1.968999981880188e+00
-6.633999824523926e+00 -1.988000035285950e+00
-6.645999908447266e+00 -2.015000104904175e+00
-6.646999835968018e+00 -2.038000106811523e+00
-6.642000198364258e+00 -2.048000097274780e+00
-6.668000221252441e+00 -2.078999996185303e+00
-6.686999797821045e+00 -2.108000040054321e+00
-6.675000190734863e+00 -2.128000020980835e+00
-6.658999919891357e+00 -2.144999980926514e+00
-6.656000137329102e+00 -2.167999982833862e+00
-6.646999835968018e+00 -2.176000118255615e+00
-6.632999897003174e+00 -2.194999933242798e+00
-6.647999763488770e+00 -2.223000049591064e+00
-5.815000057220459e+00 -2.805999994277954e+00
-5.796000003814697e+00 -2.819000005722046e+00
-5.794000148773193e+00 -2.841000080108643e+00
-5.763999938964844e+00 -2.848999977111816e+00
-5.769000053405762e+00 -2.874000072479248e+00
-5.734000205993652e+00 -2.878999948501587e+00
-5.732999801635742e+00 -2.890000104904175e+00
-5.729000091552734e+00 -2.910000085830688e+00
-5.724999904632568e+00 -2.930999994277954e+00
-5.703999996185303e+00 -2.943000078201294e+00
-5.690999984741211e+00 -2.959000110626221e+00
-5.672999858856201e+00 -2.971999883651733e+00
-5.673999786376953e+00 -2.983999967575073e+00
-5.660999774932861e+00 -3.000000000000000e+00
-5.640999794006348e+00 -3.012000083923340e+00
-5.637000083923340e+00 -3.032000064849854e+00
-5.613999843597412e+00 -3.042999982833862e+00
-5.603000164031982e+00 -3.059000015258789e+00
-5.592999935150146e+00 -3.076999902725220e+00
-5.590000152587891e+00 -3.086999893188477e+00
-5.570000171661377e+00 -3.098999977111816e+00
-5.559999942779541e+00 -3.115999937057495e+00
-5.548999786376953e+00 -3.132999897003174e+00
-5.535999774932861e+00 -3.148000001907349e+00
-5.531000137329102e+00 -3.167999982833862e+00
-5.519000053405762e+00 -3.173000097274780e+00
-5.513999938964844e+00 -3.193000078201294e+00
-5.506000041961670e+00 -3.211999893188477e+00
-5.479000091552734e+00 -3.219000101089478e+00
-5.469999790191650e+00 -3.236999988555908e+00
-5.445000171661377e+00 -3.246000051498413e+00
-5.442999839782715e+00 -3.267999887466431e+00
-5.438000202178955e+00 -3.276000022888184e+00
-5.435999870300293e+00 -3.298000097274780e+00
-5.414000034332275e+00 -3.308000087738037e+00
-5.401999950408936e+00 -3.323999881744385e+00
-5.389999866485596e+00 -3.339999914169312e+00
-5.380000114440918e+00 -3.357000112533569e+00
-5.375999927520752e+00 -3.367000102996826e+00
-5.364999771118164e+00 -3.384000062942505e+00
-5.347000122070312e+00 -3.394999980926514e+00
-5.328999996185303e+00 -3.407999992370605e+00
-5.328000068664551e+00 -3.430999994277954e+00
-5.314000129699707e+00 -3.444999933242798e+00
-5.318999767303467e+00 -3.460000038146973e+00
-5.284999847412109e+00 -3.461999893188477e+00
-5.287000179290771e+00 -3.486999988555908e+00
-5.272999763488770e+00 -3.502000093460083e+00
-5.258999824523926e+00 -3.516000032424927e+00
-5.239999771118164e+00 -3.526999950408936e+00
-5.235000133514404e+00 -3.548000097274780e+00
-5.223000049591064e+00 -3.552000045776367e+00
-5.210000038146973e+00 -3.566999912261963e+00
-5.209000110626221e+00 -3.589999914169312e+00
-5.179999828338623e+00 -3.594000101089478e+00
-5.177999973297119e+00 -3.617000102996826e+00
-5.175000190734863e+00 -3.638999938964844e+00
-5.152999877929688e+00 -3.635999917984009e+00
-5.142000198364258e+00 -3.651999950408936e+00
-5.129000186920166e+00 -3.667000055313110e+00
-5.116000175476074e+00 -3.681999921798706e+00
-5.104000091552734e+00 -3.697999954223633e+00
-5.098000049591064e+00 -3.719000101089478e+00
-5.080999851226807e+00 -3.730000019073486e+00
-5.065000057220459e+00 -3.730999946594238e+00
-5.053999900817871e+00 -3.746999979019165e+00
-5.035999774932861e+00 -3.757999897003174e+00
-5.024000167846680e+00 -3.773999929428101e+00
-5.013999938964844e+00 -3.790999889373779e+00
-4.988999843597412e+00 -3.796999931335449e+00
-4.991000175476074e+00 -3.811000108718872e+00
-4.981999874114990e+00 -3.828999996185303e+00
-4.960999965667725e+00 -3.838000059127808e+00
-4.943999767303467e+00 -3.849999904632568e+00
-4.940999984741211e+00 -3.871999979019165e+00
-4.910999774932861e+00 -3.872999906539917e+00
-4.900000095367432e+00 -3.890000104904175e+00
-4.896999835968018e+00 -3.900000095367432e+00
-4.877999782562256e+00 -3.908999919891357e+00
-4.864999771118164e+00 -3.924999952316284e+00
-4.859000205993652e+00 -3.944999933242798e+00
-4.835000038146973e+00 -3.950000047683716e+00
-4.817999839782715e+00 -3.961999893188477e+00
-4.814000129699707e+00 -3.971999883651733e+00
-4.791999816894531e+00 -3.977999925613403e+00
-4.778999805450439e+00 -3.993000030517578e+00
-4.774000167846680e+00 -4.014999866485596e+00
-4.751999855041504e+00 -4.021999835968018e+00
-4.731999874114990e+00 -4.031000137329102e+00
-4.729000091552734e+00 -4.040999889373779e+00
-4.711999893188477e+00 -4.052000045776367e+00
-4.697999954223633e+00 -4.065000057220459e+00
-4.678999900817871e+00 -4.074999809265137e+00
-4.664000034332275e+00 -4.086999893188477e+00
-4.647999763488770e+00 -4.098999977111816e+00
-4.652999877929688e+00 -4.130000114440918e+00
-4.638000011444092e+00 -4.130000114440918e+00
-4.644999980926514e+00 -4.163000106811523e+00
-4.637000083923340e+00 -4.181000232696533e+00
-4.614999771118164e+00 -4.188000202178955e+00
-4.594999790191650e+00 -4.196000099182129e+00
-4.570000171661377e+00 -4.199999809265137e+00
-4.565000057220459e+00 -4.208000183105469e+00
-4.557000160217285e+00 -4.228000164031982e+00
-4.544000148773193e+00 -4.242000102996826e+00
-4.527999877929688e+00 -4.254000186920166e+00
-4.508999824523926e+00 -4.263000011444092e+00
-4.486000061035156e+00 -4.267000198364258e+00
-4.485000133514404e+00 -4.280000209808350e+00
-4.462999820709229e+00 -4.285999774932861e+00
-4.462999820709229e+00 -4.313000202178955e+00
-4.452000141143799e+00 -4.329999923706055e+00
-4.425000190734863e+00 -4.329999923706055e+00
-4.406000137329102e+00 -4.339000225067139e+00
-4.397999763488770e+00 -4.357999801635742e+00
-4.389999866485596e+00 -4.363999843597412e+00
-4.382999897003174e+00 -4.383999824523926e+00
-4.350999832153320e+00 -4.380000114440918e+00
-4.339000225067139e+00 -4.394999980926514e+00
-4.334000110626221e+00 -4.418000221252441e+00
-4.306000232696533e+00 -4.416999816894531e+00
-4.289000034332275e+00 -4.427999973297119e+00
-4.289000034332275e+00 -4.440999984741211e+00
-4.265999794006348e+00 -4.445000171661377e+00
-4.256999969482422e+00 -4.464000225067139e+00
-4.235000133514404e+00 -4.468999862670898e+00
-4.221000194549561e+00 -4.481999874114990e+00
-4.210999965667725e+00 -4.500000000000000e+00
-4.205999851226807e+00 -4.508999824523926e+00
-4.196000099182129e+00 -4.526999950408936e+00
-4.175000190734863e+00 -4.532999992370605e+00
-4.162000179290771e+00 -4.546999931335449e+00
-4.139999866485596e+00 -4.552000045776367e+00
-4.133999824523926e+00 -4.572999954223633e+00
-4.124000072479248e+00 -4.577000141143799e+00
-4.117000102996826e+00 -4.598000049591064e+00
-4.098999977111816e+00 -4.606999874114990e+00
-4.073999881744385e+00 -4.607999801635742e+00
-4.065000057220459e+00 -4.626999855041504e+00
-4.047999858856201e+00 -4.637000083923340e+00
-4.048999786376953e+00 -4.668000221252441e+00
-4.026000022888184e+00 -4.656000137329102e+00
-4.019000053405762e+00 -4.677000045776367e+00
-3.997999906539917e+00 -4.682000160217285e+00
-3.982000112533569e+00 -4.692999839782715e+00
-3.961999893188477e+00 -4.699999809265137e+00
-3.957999944686890e+00 -4.725999832153320e+00
-3.944000005722046e+00 -4.723000049591064e+00
-3.930999994277954e+00 -4.737999916076660e+00
-3.908999919891357e+00 -4.742000102996826e+00
-3.894000053405762e+00 -4.754000186920166e+00
-3.884999990463257e+00 -4.774000167846680e+00
-3.865000009536743e+00 -4.780000209808350e+00
-3.858999967575073e+00 -4.787000179290771e+00
-3.838000059127808e+00 -4.791999816894531e+00
-3.828000068664551e+00 -4.809999942779541e+00
-3.802000045776367e+00 -4.809000015258789e+00
-3.788000106811523e+00 -4.822000026702881e+00
-3.779000043869019e+00 -4.841000080108643e+00
-3.763000011444092e+00 -4.853000164031982e+00
-3.744999885559082e+00 -4.844999790191650e+00
-3.730000019073486e+00 -4.856999874114990e+00
-3.713999986648560e+00 -4.867000102996826e+00
-3.700999975204468e+00 -4.881999969482422e+00
-3.681999921798706e+00 -4.888999938964844e+00
-3.648999929428101e+00 -4.876999855041504e+00
-3.653000116348267e+00 -4.899000167846680e+00
-3.635999917984009e+00 -4.908999919891357e+00
-3.621000051498413e+00 -4.920000076293945e+00
-3.605999946594238e+00 -4.931000232696533e+00
-3.591000080108643e+00 -4.943999767303467e+00
-3.565999984741211e+00 -4.940999984741211e+00
-3.562999963760376e+00 -4.954999923706055e+00
-3.548000097274780e+00 -4.966000080108643e+00
-3.526999950408936e+00 -4.968999862670898e+00
-3.506999969482422e+00 -4.973999977111816e+00
-3.500999927520752e+00 -4.999000072479248e+00
-3.471999883651733e+00 -4.991000175476074e+00
-3.453000068664551e+00 -4.997000217437744e+00
-3.457000017166138e+00 -5.019999980926514e+00
-3.431999921798706e+00 -5.017000198364258e+00
-3.404999971389771e+00 -5.011000156402588e+00
-3.404999971389771e+00 -5.046000003814697e+00
-3.384999990463257e+00 -5.050000190734863e+00
-3.358999967575073e+00 -5.045000076293945e+00
-3.351000070571899e+00 -5.050000190734863e+00
-3.331000089645386e+00 -5.053999900817871e+00
-3.318000078201294e+00 -5.070000171661377e+00
-3.322000026702881e+00 -5.111000061035156e+00
-3.286999940872192e+00 -5.092000007629395e+00
-3.269999980926514e+00 -5.100999832153320e+00
-3.256999969482422e+00 -5.116000175476074e+00
-3.240999937057495e+00 -5.107999801635742e+00
-3.226000070571899e+00 -5.119999885559082e+00
-3.217000007629395e+00 -5.140999794006348e+00
-3.190000057220459e+00 -5.132999897003174e+00
-3.174999952316284e+00 -5.146999835968018e+00
-3.155999898910522e+00 -5.151999950408936e+00
-3.141999959945679e+00 -5.146999835968018e+00
-3.128999948501587e+00 -5.160999774932861e+00
-3.124000072479248e+00 -5.189000129699707e+00
-3.092999935150146e+00 -5.173999786376953e+00
-3.081000089645386e+00 -5.191999912261963e+00
-3.065999984741211e+00 -5.203999996185303e+00
-3.043999910354614e+00 -5.203000068664551e+00
-3.036000013351440e+00 -5.208000183105469e+00
-3.023000001907349e+00 -5.223999977111816e+00
-3.000000000000000e+00 -5.222000122070312e+00
-2.974999904632568e+00 -5.216000080108643e+00
-2.973999977111816e+00 -5.252999782562256e+00
-2.944000005722046e+00 -5.237999916076660e+00
-2.944999933242798e+00 -5.260000228881836e+00
-2.930000066757202e+00 -5.271999835968018e+00
-2.904000043869019e+00 -5.263000011444092e+00
-2.891999959945679e+00 -5.281000137329102e+00
-2.875999927520752e+00 -5.290999889373779e+00
-2.852999925613403e+00 -5.288000106811523e+00
-2.852999925613403e+00 -5.308000087738037e+00
-2.841000080108643e+00 -5.326000213623047e+00
-2.811000108718872e+00 -5.310999870300293e+00
-2.799999952316284e+00 -5.329999923706055e+00
-2.780999898910522e+00 -5.333000183105469e+00
-2.765000104904175e+00 -5.343999862670898e+00
-2.747999906539917e+00 -5.330999851226807e+00
-2.730000019073486e+00 -5.337999820709229e+00
-2.717999935150146e+00 -5.355000019073486e+00
-2.703000068664551e+00 -5.368999958038330e+00
-2.671000003814697e+00 -5.346000194549561e+00
-2.660000085830688e+00 -5.367000102996826e+00
-2.650000095367432e+00 -5.388999938964844e+00
-2.648999929428101e+00 -5.407999992370605e+00
-2.625999927520752e+00 -5.405000209808350e+00
-2.605000019073486e+00 -5.403999805450439e+00
-2.588999986648560e+00 -5.414000034332275e+00
-2.575000047683716e+00 -5.428999900817871e+00
-2.556999921798706e+00 -5.434000015258789e+00
-2.552999973297119e+00 -5.447999954223633e+00
-2.530999898910522e+00 -5.446000099182129e+00
-2.516000032424927e+00 -5.459000110626221e+00
-2.497999906539917e+00 -5.465000152587891e+00
-2.476999998092651e+00 -5.464000225067139e+00
-2.460000038146973e+00 -5.472000122070312e+00
-2.460000038146973e+00 -5.494999885559082e+00
-2.434999942779541e+00 -5.485000133514404e+00
-2.417000055313110e+00 -5.491000175476074e+00
-2.395999908447266e+00 -5.489999771118164e+00
-2.380000114440918e+00 -5.500999927520752e+00
-2.364000082015991e+00 -5.512000083923340e+00
-2.348000049591064e+00 -5.522999763488770e+00
-2.341000080108643e+00 -5.527999877929688e+00
-2.319000005722046e+00 -5.525000095367432e+00
-2.303999900817871e+00 -5.537000179290771e+00
-2.282999992370605e+00 -5.537000179290771e+00
-2.266999959945679e+00 -5.546000003814697e+00
-2.253000020980835e+00 -5.561999797821045e+00
-2.240000009536743e+00 -5.557000160217285e+00
-2.220999956130981e+00 -5.559999942779541e+00
-2.203000068664551e+00 -5.564000129699707e+00
-2.183000087738037e+00 -5.565000057220459e+00
-2.164999961853027e+00 -5.570000171661377e+00
-2.153000116348267e+00 -5.592999935150146e+00
-2.130000114440918e+00 -5.585999965667725e+00
-2.121000051498413e+00 -5.586999893188477e+00
-2.104000091552734e+00 -5.596000194549561e+00
-2.082000017166138e+00 -5.590000152587891e+00
-2.062000036239624e+00 -5.591000080108643e+00
-2.043999910354614e+00 -5.593999862670898e+00
-2.029999971389771e+00 -5.611000061035156e+00
-2.023999929428101e+00 -5.623000144958496e+00
-2.000000000000000e+00 -5.611000061035156e+00
-1.983999967575073e+00 -5.623000144958496e+00
-1.963000059127808e+00 -5.618000030517578e+00
-1.947000026702881e+00 -5.630000114440918e+00
-1.929999947547913e+00 -5.638000011444092e+00
-1.916000008583069e+00 -5.624000072479248e+00
-1.896999955177307e+00 -5.629000186920166e+00
-1.876000046730042e+00 -5.622000217437744e+00
-1.858000040054321e+00 -5.627999782562256e+00
-1.842000007629395e+00 -5.638999938964844e+00
-1.391000032424927e+00 -4.282999992370605e+00
-1.361999988555908e+00 -4.237999916076660e+00
-1.335000038146973e+00 -4.176000118255615e+00
-1.322000026702881e+00 -4.182000160217285e+00
-1.307999968528748e+00 -4.182000160217285e+00
-1.297999978065491e+00 -4.197000026702881e+00
-1.277999997138977e+00 -4.177000045776367e+00
-1.269000053405762e+00 -4.193999767303467e+00
-1.256999969482422e+00 -4.177999973297119e+00
-1.245000004768372e+00 -4.185999870300293e+00
-1.228999972343445e+00 -4.179999828338623e+00
-1.220000028610229e+00 -4.198999881744385e+00
-1.207000017166138e+00 -4.203000068664551e+00
-1.202999949455261e+00 -4.239999771118164e+00
-1.197000026702881e+00 -4.272999763488770e+00
-1.419999957084656e+00 -5.118000030517578e+00
-1.149999976158142e+00 -4.178999900817871e+00
-1.139999985694885e+00 -4.192999839782715e+00
-1.125000000000000e+00 -4.189000129699707e+00
-1.110000014305115e+00 -4.186999797821045e+00
-1.100000023841858e+00 -4.202000141143799e+00
-1.458999991416931e+00 -5.643000125885010e+00
-1.442000031471252e+00 -5.652999877929688e+00
-1.424000024795532e+00 -5.656000137329102e+00
-1.049000024795532e+00 -4.195000171661377e+00
-1.031000018119812e+00 -4.177999973297119e+00
-1.021999955177307e+00 -4.196000099182129e+00
-1.006000041961670e+00 -4.188000202178955e+00
-1.284000039100647e+00 -5.414999961853027e+00
-1.277999997138977e+00 -5.467999935150146e+00
-1.259999990463257e+00 -5.469999790191650e+00
-1.233999967575073e+00 -5.434000015258789e+00
-9.509999752044678e-01 -4.223999977111816e+00
-9.290000200271606e-01 -4.185999870300293e+00
-9.210000038146973e-01 -4.179999828338623e+00
-9.110000133514404e-01 -4.199999809265137e+00
-8.980000019073486e-01 -4.203000068664551e+00
-9.860000014305115e-01 -4.699999809265137e+00
-1.128000020980835e+00 -5.480999946594238e+00
-1.113000035285950e+00 -5.500000000000000e+00
-8.539999723434448e-01 -4.223000049591064e+00
-8.370000123977661e-01 -4.204999923706055e+00
-8.180000185966492e-01 -4.177999973297119e+00
-8.029999732971191e-01 -4.169000148773193e+00
-7.940000295639038e-01 -4.191999912261963e+00
-1.011999964714050e+00 -5.484000205993652e+00
-9.990000128746033e-01 -5.460999965667725e+00
-9.900000095367432e-01 -5.507999897003174e+00
-7.469999790191650e-01 -4.201000213623047e+00
-7.300000190734863e-01 -4.179999828338623e+00
-7.160000205039978e-01 -4.177000045776367e+00
-7.070000171661377e-01 -4.202000141143799e+00
-6.899999976158142e-01 -4.181000232696533e+00
-6.899999976158142e-01 -4.222000122070312e+00
-8.759999871253967e-01 -5.519000053405762e+00
-8.610000014305115e-01 -5.537000179290771e+00
-8.439999818801880e-01 -5.541999816894531e+00
-6.290000081062317e-01 -4.181000232696533e+00
-6.169999837875366e-01 -4.189000129699707e+00
-6.090000271797180e-01 -4.182000160217285e+00
-5.960000157356262e-01 -4.177999973297119e+00
-5.830000042915344e-01 -4.188000202178955e+00
-7.469999790191650e-01 -5.552000045776367e+00
-7.289999723434448e-01 -5.546000003814697e+00
-7.099999785423279e-01 -5.534999847412109e+00
-5.389999747276306e-01 -4.206999778747559e+00
-5.230000019073486e-01 -4.184000015258789e+00
-5.090000033378601e-01 -4.179999828338623e+00
-4.959999918937683e-01 -4.182000160217285e+00
-4.839999973773956e-01 -4.197000026702881e+00
-6.129999756813049e-01 -5.540999889373779e+00
-6.090000271797180e-01 -5.585999965667725e+00
-5.889999866485596e-01 -5.566999912261963e+00
-5.669999718666077e-01 -5.513000011444092e+00
-4.230000078678131e-01 -4.179999828338623e+00
-4.079999923706055e-01 -4.164000034332275e+00
-3.959999978542328e-01 -4.177000045776367e+00
-3.840000033378601e-01 -4.191999912261963e+00
-3.779999911785126e-01 -4.196000099182129e+00
-4.690000116825104e-01 -5.499000072479248e+00
-4.490000009536743e-01 -5.458000183105469e+00
-4.329999983310699e-01 -5.474999904632568e+00
-3.230000138282776e-01 -4.176000118255615e+00
-3.109999895095825e-01 -4.188000202178955e+00
-3.019999861717224e-01 -4.159999847412109e+00
-2.899999916553497e-01 -4.179999828338623e+00
-2.770000100135803e-01 -4.184999942779541e+00
-3.400000035762787e-01 -5.506999969482422e+00
-3.230000138282776e-01 -5.513999938964844e+00
-3.070000112056732e-01 -5.543000221252441e+00
-2.879999876022339e-01 -5.507999897003174e+00
-2.189999967813492e-01 -4.202000141143799e+00
-2.049999982118607e-01 -4.181000232696533e+00
-1.909999996423721e-01 -4.168000221252441e+00
-1.790000051259995e-01 -4.188000202178955e+00
-1.659999936819077e-01 -4.214000225067139e+00
-1.909999996423721e-01 -5.477000236511230e+00
-1.829999983310699e-01 -5.478000164031982e+00
-1.659999936819077e-01 -5.492000102996826e+00
-1.190000027418137e-01 -4.184000015258789e+00
-1.059999987483025e-01 -4.183000087738037e+00
-9.300000220537186e-02 -4.177000045776367e+00
-7.999999821186066e-02 -4.184999942779541e+00
-8.799999952316284e-02 -5.493000030517578e+00
-7.100000232458115e-02 -5.514999866485596e+00
-5.400000140070915e-02 -5.498000144958496e+00
-3.599999845027924e-02 -5.486000061035156e+00
-2.099999971687794e-02 -4.239999771118164e+00
-8.000000379979610e-03 -4.184000015258789e+00
+4.999999888241291e-03 -4.172999858856201e+00
+1.200000010430813e-02 -4.172999858856201e+00
+2.500000037252903e-02 -4.191999912261963e+00
+5.900000035762787e-02 -5.505000114440918e+00
+7.699999958276749e-02 -5.538000106811523e+00
+9.399999678134918e-02 -5.521999835968018e+00
+7.800000160932541e-02 -4.203000068664551e+00
+8.399999886751175e-02 -4.176000118255615e+00
+9.700000286102295e-02 -4.170000076293945e+00
+1.110000014305115e-01 -4.178999900817871e+00
+1.239999979734421e-01 -4.199999809265137e+00
+1.870000064373016e-01 -5.475999832153320e+00
+2.060000002384186e-01 -5.519000053405762e+00
+2.140000015497208e-01 -5.498000144958496e+00
+2.300000041723251e-01 -5.472000122070312e+00
+1.840000003576279e-01 -4.196000099182129e+00
+1.969999969005585e-01 -4.190999984741211e+00
+2.090000063180923e-01 -4.166999816894531e+00
+2.230000048875809e-01 -4.182000160217285e+00
+2.360000014305115e-01 -4.195000171661377e+00
+3.289999961853027e-01 -5.528999805450439e+00
+3.459999859333038e-01 -5.528999805450439e+00
+3.639999926090240e-01 -5.532000064849854e+00
+2.829999923706055e-01 -4.202000141143799e+00
+2.949999868869781e-01 -4.176000118255615e+00
+3.079999983310699e-01 -4.175000190734863e+00
+3.149999976158142e-01 -4.177999973297119e+00
+3.280000090599060e-01 -4.184999942779541e+00
+4.569999873638153e-01 -5.504000186920166e+00
+4.729999899864197e-01 -5.482999801635742e+00
+3.729999959468842e-01 -4.241000175476074e+00
+3.829999864101410e-01 -4.197000026702881e+00
+3.950000107288361e-01 -4.184999942779541e+00
+4.009999930858612e-01 -4.184000015258789e+00
+4.169999957084656e-01 -4.205999851226807e+00
+5.630000233650208e-01 -5.432000160217285e+00
+5.839999914169312e-01 -5.468999862670898e+00
+6.029999852180481e-01 -5.478000164031982e+00
+6.190000176429749e-01 -5.465000152587891e+00
+6.259999871253967e-01 -5.453000068664551e+00
+4.970000088214874e-01 -4.261000156402588e+00
+5.019999742507935e-01 -4.195000171661377e+00
+5.149999856948853e-01 -4.190999984741211e+00
+5.289999842643738e-01 -4.192999839782715e+00
+7.020000219345093e-01 -5.369999885559082e+00
+7.179999947547913e-01 -5.426000118255615e+00
+7.379999756813049e-01 -5.440999984741211e+00
+7.500000000000000e-01 -5.407999992370605e+00
+7.500000000000000e-01 -5.289000034332275e+00
+6.039999723434448e-01 -4.201000213623047e+00
+6.150000095367432e-01 -4.184999942779541e+00
+6.219999790191650e-01 -4.188000202178955e+00
+6.389999985694885e-01 -4.210999965667725e+00
+6.579999923706055e-01 -4.244999885559082e+00
+8.569999933242798e-01 -5.368999958038330e+00
+8.730000257492065e-01 -5.361999988555908e+00
+8.629999756813049e-01 -5.203999996185303e+00
+7.039999961853027e-01 -4.192999839782715e+00
+7.149999737739563e-01 -4.214000225067139e+00
+7.250000238418579e-01 -4.195000171661377e+00
+7.390000224113464e-01 -4.196000099182129e+00
+7.630000114440918e-01 -4.256000041961670e+00
+9.879999756813049e-01 -5.370999813079834e+00
+9.940000176429749e-01 -5.314000129699707e+00
+1.014000058174133e+00 -5.374000072479248e+00
+8.009999990463257e-01 -4.201000213623047e+00
+8.119999766349792e-01 -4.190999984741211e+00
+8.270000219345093e-01 -4.193999767303467e+00
+8.389999866485596e-01 -4.186999797821045e+00
+8.579999804496765e-01 -4.212999820709229e+00
+1.077000021934509e+00 -5.212999820709229e+00
+1.052000045776367e+00 -5.018000125885010e+00
+8.880000114440918e-01 -4.192999839782715e+00
+9.020000100135803e-01 -4.191999912261963e+00
+9.160000085830688e-01 -4.192999839782715e+00
+9.300000071525574e-01 -4.191999912261963e+00
+9.829999804496765e-01 -4.362999916076660e+00
+1.213000059127808e+00 -5.318999767303467e+00
+1.230000019073486e+00 -5.316999912261963e+00
+1.245000004768372e+00 -5.306000232696533e+00
+9.950000047683716e-01 -4.202000141143799e+00
+1.008000016212463e+00 -4.201000213623047e+00
+1.023000001907349e+00 -4.204999923706055e+00
+1.032999992370605e+00 -4.215000152587891e+00
+1.082999944686890e+00 -4.355000019073486e+00
+1.320000052452087e+00 -5.219999790191650e+00
+1.304999947547913e+00 -5.092999935150146e+00
+1.087000012397766e+00 -4.204999923706055e+00
+1.103000044822693e+00 -4.215000152587891e+00
+1.110999941825867e+00 -4.189000129699707e+00
+1.121000051498413e+00 -4.199999809265137e+00
+1.144999980926514e+00 -4.236000061035156e+00
+1.161000013351440e+00 -4.241000175476074e+00
+1.174000024795532e+00 -4.239999771118164e+00
+1.192000031471252e+00 -4.250999927520752e+00
+1.190999984741211e+00 -4.198999881744385e+00
+1.195999979972839e+00 -4.191999912261963e+00
+1.213000059127808e+00 -4.201000213623047e+00
+1.225999951362610e+00 -4.197000026702881e+00
+1.253999948501587e+00 -4.238999843597412e+00
+1.274999976158142e+00 -4.261000156402588e+00
+1.286999940872192e+00 -4.252999782562256e+00
+1.281999945640564e+00 -4.211999893188477e+00
+1.291000008583069e+00 -4.196000099182129e+00
+1.302999973297119e+00 -4.188000202178955e+00
+1.319000005722046e+00 -4.192999839782715e+00
+1.338000059127808e+00 -4.206999778747559e+00
+1.348000049591064e+00 -4.193999767303467e+00
+1.355000019073486e+00 -4.191999912261963e+00
+1.373000025749207e+00 -4.202000141143799e+00
+1.386000037193298e+00 -4.197000026702881e+00
+1.398000001907349e+00 -4.189000129699707e+00
+1.419000029563904e+00 -4.209000110626221e+00
+1.425999999046326e+00 -4.184000015258789e+00
+1.452999949455261e+00 -4.221000194549561e+00
+1.467000007629395e+00 -4.238999843597412e+00
+1.473999977111816e+00 -4.216000080108643e+00
+1.483000040054321e+00 -4.198999881744385e+00
+1.501999974250793e+00 -4.211999893188477e+00
+1.503999948501587e+00 -4.175000190734863e+00
+1.526999950408936e+00 -4.197000026702881e+00
+1.544000029563904e+00 -4.223999977111816e+00
+1.559999942779541e+00 -4.225999832153320e+00
+1.577000021934509e+00 -4.231999874114990e+00
+1.595000028610229e+00 -4.239999771118164e+00
+1.603000044822693e+00 -4.219999790191650e+00
+1.605999946594238e+00 -4.188000202178955e+00
+1.610999941825867e+00 -4.182000160217285e+00
+1.628999948501587e+00 -4.188000202178955e+00
+1.651999950408936e+00 -4.210000038146973e+00
+1.679000020027161e+00 -4.237999916076660e+00
+1.690000057220459e+00 -4.225999832153320e+00
+1.695000052452087e+00 -4.201000213623047e+00
+1.713999986648560e+00 -4.210000038146973e+00
+1.712000012397766e+00 -4.185999870300293e+00
+1.730999946594238e+00 -4.195000171661377e+00
+1.756999969482422e+00 -4.218999862670898e+00
+1.771000027656555e+00 -4.215000152587891e+00
+1.792000055313110e+00 -4.227000236511230e+00
+1.797999978065491e+00 -4.205999851226807e+00
+1.797999978065491e+00 -4.189000129699707e+00
+1.815000057220459e+00 -4.191999912261963e+00
+1.835000038146973e+00 -4.199999809265137e+00
+2.147000074386597e+00 -4.862999916076660e+00
+2.190000057220459e+00 -4.916999816894531e+00
+2.191999912261963e+00 -4.881999969482422e+00
+1.904000043869019e+00 -4.214000225067139e+00
+1.907999992370605e+00 -4.203999996185303e+00
+1.919000029563904e+00 -4.193999767303467e+00
+1.942000031471252e+00 -4.209000110626221e+00
+2.265000104904175e+00 -4.860000133514404e+00
+2.289000034332275e+00 -4.869999885559082e+00
+2.249000072479248e+00 -4.748000144958496e+00
+1.998000025749207e+00 -4.208000183105469e+00
+2.019999980926514e+00 -4.218999862670898e+00
+2.029000043869019e+00 -4.203999996185303e+00
+2.048000097274780e+00 -4.210000038146973e+00
+2.367000102996826e+00 -4.816999912261963e+00
+2.395999908447266e+00 -4.839000225067139e+00
+2.288000106811523e+00 -4.605000019073486e+00
+2.118999958038330e+00 -4.235000133514404e+00
+2.122999906539917e+00 -4.210999965667725e+00
+2.351000070571899e+00 -4.223000049591064e+00
+2.391999959945679e+00 -4.263999938964844e+00
+2.663000106811523e+00 -4.706999778747559e+00
+2.654000043869019e+00 -4.673999786376953e+00
+2.447999954223633e+00 -4.284999847412109e+00
+2.427000045776367e+00 -4.217999935150146e+00
+2.447000026702881e+00 -4.222000122070312e+00
+2.448999881744385e+00 -4.196000099182129e+00
+2.621999979019165e+00 -4.454999923706055e+00
+2.723999977111816e+00 -4.593999862670898e+00
+2.693000078201294e+00 -4.526999950408936e+00
+2.513999938964844e+00 -4.199999809265137e+00
+2.530999898910522e+00 -4.197999954223633e+00
+2.539999961853027e+00 -4.182000160217285e+00
+2.622999906539917e+00 -4.289000034332275e+00
+2.822999954223633e+00 -4.578999996185303e+00
+2.811000108718872e+00 -4.543000221252441e+00
+2.676000118255615e+00 -4.298999786376953e+00
+2.631999969482422e+00 -4.198999881744385e+00
+2.635999917984009e+00 -4.177000045776367e+00
+2.651999950408936e+00 -4.172999858856201e+00
+2.756000041961670e+00 -4.304999828338623e+00
+2.845999956130981e+00 -4.427999973297119e+00
+2.723000049591064e+00 -4.210000038146973e+00
+2.727999925613403e+00 -4.189000129699707e+00
+2.743000030517578e+00 -4.183000087738037e+00
+2.772000074386597e+00 -4.198999881744385e+00
+2.835000038146973e+00 -4.263000011444092e+00
+2.838000059127808e+00 -4.254000186920166e+00
+2.831000089645386e+00 -4.215000152587891e+00
+2.842999935150146e+00 -4.203999996185303e+00
+2.851000070571899e+00 -4.186999797821045e+00
+2.871000051498413e+00 -4.188000202178955e+00
+2.895999908447266e+00 -4.196000099182129e+00
+2.905999898910522e+00 -4.182000160217285e+00
+2.920000076293945e+00 -4.189000129699707e+00
+2.944999933242798e+00 -4.197000026702881e+00
+2.960000038146973e+00 -4.189000129699707e+00
+2.979000091552734e+00 -4.189000129699707e+00
+3.005000114440918e+00 -4.197000026702881e+00
+3.010999917984009e+00 -4.177999973297119e+00
+3.029000043869019e+00 -4.189000129699707e+00
+3.053999900817871e+00 -4.195000171661377e+00
+3.068000078201294e+00 -4.186999797821045e+00
+3.092000007629395e+00 -4.190999984741211e+00
+3.117000102996826e+00 -4.197999954223633e+00
+3.132999897003174e+00 -4.190999984741211e+00
+3.141000032424927e+00 -4.188000202178955e+00
+3.167999982833862e+00 -4.196000099182129e+00
+3.181999921798706e+00 -4.188000202178955e+00
+3.198999881744385e+00 -4.183000087738037e+00
+3.233000040054321e+00 -4.199999809265137e+00
+3.249000072479248e+00 -4.192999839782715e+00
+3.257999897003174e+00 -4.190999984741211e+00
+3.282000064849854e+00 -4.193999767303467e+00
+3.298000097274780e+00 -4.188000202178955e+00
+3.319999933242798e+00 -4.188000202178955e+00
+3.346999883651733e+00 -4.196000099182129e+00
+3.355999946594238e+00 -4.178999900817871e+00
+3.387000083923340e+00 -4.190999984741211e+00
+3.408999919891357e+00 -4.204999923706055e+00
+3.410000085830688e+00 -4.178999900817871e+00
+3.437999963760376e+00 -4.185999870300293e+00
+3.477999925613403e+00 -4.208000183105469e+00
+3.482000112533569e+00 -4.184999942779541e+00
+3.512000083923340e+00 -4.195000171661377e+00
+3.538000106811523e+00 -4.210999965667725e+00
+3.546000003814697e+00 -4.193999767303467e+00
+3.575999975204468e+00 -4.203999996185303e+00
+3.605999946594238e+00 -4.210999965667725e+00
+3.621999979019165e+00 -4.203000068664551e+00
+3.641999959945679e+00 -4.199999809265137e+00
+3.671000003814697e+00 -4.218999862670898e+00
+3.667000055313110e+00 -4.189000129699707e+00
+3.686000108718872e+00 -4.183000087738037e+00
+3.717000007629395e+00 -4.190999984741211e+00
+3.711999893188477e+00 -4.159999847412109e+00
+3.726000070571899e+00 -4.149000167846680e+00
+3.743999958038330e+00 -4.143000125885010e+00
+3.747999906539917e+00 -4.133999824523926e+00
+3.763999938964844e+00 -4.125999927520752e+00
+3.773000001907349e+00 -4.109000205993652e+00
+3.779000043869019e+00 -4.091000080108643e+00
+3.799999952316284e+00 -4.086999893188477e+00
+3.805000066757202e+00 -4.066999912261963e+00
+3.813999891281128e+00 -4.064000129699707e+00
+3.823999881744385e+00 -4.048999786376953e+00
+3.858000040054321e+00 -4.059000015258789e+00
+3.855000019073486e+00 -4.030000209808350e+00
+3.874000072479248e+00 -4.025000095367432e+00
+3.891000032424927e+00 -4.017000198364258e+00
+3.894000053405762e+00 -4.007999897003174e+00
+3.907999992370605e+00 -3.996999979019165e+00
+3.930000066757202e+00 -3.993999958038330e+00
+3.943000078201294e+00 -3.982000112533569e+00
+3.940000057220459e+00 -3.954999923706055e+00
+3.960999965667725e+00 -3.950000047683716e+00
+3.967999935150146e+00 -3.933000087738037e+00
+3.976999998092651e+00 -3.928999900817871e+00
+4.005000114440918e+00 -3.933000087738037e+00
+4.004000186920166e+00 -3.907000064849854e+00
+4.018000125885010e+00 -3.894999980926514e+00
+4.034999847412109e+00 -3.888000011444092e+00
+4.039000034332275e+00 -3.867000102996826e+00
+4.040999889373779e+00 -3.857000112533569e+00
+4.070000171661377e+00 -3.859999895095825e+00
+4.068999767303467e+00 -3.835999965667725e+00
+4.080999851226807e+00 -3.822999954223633e+00
+4.109000205993652e+00 -3.823999881744385e+00
+4.104000091552734e+00 -3.796000003814697e+00
+4.119999885559082e+00 -3.786999940872192e+00
+4.143000125885010e+00 -3.796000003814697e+00
+4.131999969482422e+00 -3.762000083923340e+00
+4.150000095367432e+00 -3.753999948501587e+00
+4.169000148773193e+00 -3.747999906539917e+00
+4.165999889373779e+00 -3.721999883651733e+00
+4.181000232696533e+00 -3.710999965667725e+00
+4.206999778747559e+00 -3.721999883651733e+00
+4.210000038146973e+00 -3.700999975204468e+00
+4.217000007629395e+00 -3.684000015258789e+00
+4.232999801635742e+00 -3.674999952316284e+00
+4.239999771118164e+00 -3.657999992370605e+00
+4.249000072479248e+00 -3.641999959945679e+00
+4.269999980926514e+00 -3.648999929428101e+00
+4.276999950408936e+00 -3.631999969482422e+00
+4.285999774932861e+00 -3.615999937057495e+00
+4.300000190734863e+00 -3.605000019073486e+00
+4.302999973297119e+00 -3.584000110626221e+00
+4.321000099182129e+00 -3.576999902725220e+00
+4.340000152587891e+00 -3.581000089645386e+00
+4.328999996185303e+00 -3.549000024795532e+00
+4.348999977111816e+00 -3.542999982833862e+00
+4.366000175476074e+00 -3.533999919891357e+00
+4.373000144958496e+00 -3.516000032424927e+00
+4.388000011444092e+00 -3.506000041961670e+00
+4.414000034332275e+00 -3.503999948501587e+00
+4.399000167846680e+00 -3.480999946594238e+00
+4.414000034332275e+00 -3.470000028610229e+00
+4.431000232696533e+00 -3.460999965667725e+00
+4.434000015258789e+00 -3.440999984741211e+00
+4.453000068664551e+00 -3.433000087738037e+00
+4.473999977111816e+00 -3.427000045776367e+00
+4.478000164031982e+00 -3.418999910354614e+00
+4.489999771118164e+00 -3.405999898910522e+00
+4.500999927520752e+00 -3.391999959945679e+00
+4.508999824523926e+00 -3.375999927520752e+00
+4.521999835968018e+00 -3.364000082015991e+00
+4.545000076293945e+00 -3.358999967575073e+00
+4.546999931335449e+00 -3.348999977111816e+00
+4.558000087738037e+00 -3.335000038146973e+00
+4.572000026702881e+00 -3.322999954223633e+00
+4.576000213623047e+00 -3.303999900817871e+00
+4.602000236511230e+00 -3.301000118255615e+00
+4.614999771118164e+00 -3.289000034332275e+00
+4.614999771118164e+00 -3.266000032424927e+00
+4.631999969482422e+00 -3.267999887466431e+00
+4.636000156402588e+00 -3.249000072479248e+00
+4.645999908447266e+00 -3.233999967575073e+00
+4.664000034332275e+00 -3.224999904632568e+00
+4.684000015258789e+00 -3.217000007629395e+00
+4.685999870300293e+00 -3.197000026702881e+00
+4.698999881744385e+00 -3.194999933242798e+00
+4.714000225067139e+00 -3.183000087738037e+00
+4.722000122070312e+00 -3.167000055313110e+00
+4.735000133514404e+00 -3.154999971389771e+00
+4.749000072479248e+00 -3.141999959945679e+00
+4.764999866485596e+00 -3.131000041961670e+00
+4.763000011444092e+00 -3.118999958038330e+00
+4.789000034332275e+00 -3.115000009536743e+00
+4.798999786376953e+00 -3.099999904632568e+00
+4.807000160217285e+00 -3.084000110626221e+00
+4.822000026702881e+00 -3.072000026702881e+00
+4.837999820709229e+00 -3.061000108718872e+00
+4.850999832153320e+00 -3.046999931335449e+00
+4.852000236511230e+00 -3.038000106811523e+00
+4.860000133514404e+00 -3.020999908447266e+00
+4.881000041961670e+00 -3.013000011444092e+00
+4.896999835968018e+00 -3.002000093460083e+00
+4.900000095367432e+00 -2.982000112533569e+00
+4.916999816894531e+00 -2.971999883651733e+00
+4.927000045776367e+00 -2.967000007629395e+00
+4.929999828338623e+00 -2.947999954223633e+00
+4.943999767303467e+00 -2.934999942779541e+00
+4.955999851226807e+00 -2.921999931335449e+00
+4.966000080108643e+00 -2.905999898910522e+00
+4.974999904632568e+00 -2.890000104904175e+00
+4.982999801635742e+00 -2.884999990463257e+00
+5.000000000000000e+00 -2.874000072479248e+00
+5.011000156402588e+00 -2.858999967575073e+00
+5.019999980926514e+00 -2.842999935150146e+00
+5.034999847412109e+00 -2.831000089645386e+00
+5.041999816894531e+00 -2.813999891281128e+00
+5.047999858856201e+00 -2.796999931335449e+00
+5.057000160217285e+00 -2.790999889373779e+00
+5.065999984741211e+00 -2.775000095367432e+00
+5.085000038146973e+00 -2.765000104904175e+00
+5.093999862670898e+00 -2.749000072479248e+00
+5.104000091552734e+00 -2.733999967575073e+00
+5.106999874114990e+00 -2.714999914169312e+00
+5.118000030517578e+00 -2.710999965667725e+00
+5.131999969482422e+00 -2.697000026702881e+00
+5.145999908447266e+00 -2.684000015258789e+00
+5.144000053405762e+00 -2.661999940872192e+00
+5.155000209808350e+00 -2.648000001907349e+00
+5.157000064849854e+00 -2.628000020980835e+00
+5.163000106811523e+00 -2.621000051498413e+00
+5.177999973297119e+00 -2.608000040054321e+00
+5.196000099182129e+00 -2.596999883651733e+00
+5.198999881744385e+00 -2.578000068664551e+00
+5.205999851226807e+00 -2.561000108718872e+00
+5.214000225067139e+00 -2.545000076293945e+00
+5.217999935150146e+00 -2.536000013351440e+00
+5.225999832153320e+00 -2.519999980926514e+00
+5.250999927520752e+00 -2.512000083923340e+00
+5.251999855041504e+00 -2.492000102996826e+00
+5.250999927520752e+00 -2.470999956130981e+00
+5.274000167846680e+00 -2.461999893188477e+00
+5.275000095367432e+00 -2.441999912261963e+00
+5.285999774932861e+00 -2.437000036239624e+00
+5.303999900817871e+00 -2.424999952316284e+00
+5.301000118255615e+00 -2.404000043869019e+00
+5.311999797821045e+00 -2.388999938964844e+00
+5.317999839782715e+00 -2.371000051498413e+00
+5.313000202178955e+00 -2.348999977111816e+00
+5.341000080108643e+00 -2.351999998092651e+00
+5.387000083923340e+00 -2.351999998092651e+00
+5.362999916076660e+00 -2.321000099182129e+00
+5.389999866485596e+00 -2.312999963760376e+00
+5.406000137329102e+00 -2.299000024795532e+00
+5.394999980926514e+00 -2.275000095367432e+00
+5.401999950408936e+00 -2.257999897003174e+00
+5.420000076293945e+00 -2.255000114440918e+00
+5.438000202178955e+00 -2.243000030517578e+00
+5.466000080108643e+00 -2.233999967575073e+00
+5.518000125885010e+00 -2.234999895095825e+00
+5.547999858856201e+00 -2.226999998092651e+00
+5.592999935150146e+00 -2.223999977111816e+00
+5.647999763488770e+00 -2.234999895095825e+00
+5.666999816894531e+00 -2.223000049591064e+00
+5.703000068664551e+00 -2.216000080108643e+00
+5.760000228881836e+00 -2.217000007629395e+00
+5.796000003814697e+00 -2.210000038146973e+00
+5.834000110626221e+00 -2.203000068664551e+00
+5.870999813079834e+00 -2.206000089645386e+00
+5.867000102996826e+00 -2.184000015258789e+00
+5.862999916076660e+00 -2.161999940872192e+00
+5.876999855041504e+00 -2.145999908447266e+00
+5.866000175476074e+00 -2.121000051498413e+00
+5.881999969482422e+00 -2.105999946594238e+00
+5.902999877929688e+00 -2.092000007629395e+00
+5.866000175476074e+00 -2.069000005722046e+00
+5.877999782562256e+00 -2.052000045776367e+00
+5.896999835968018e+00 -2.038000106811523e+00
+5.864999771118164e+00 -2.006999969482422e+00
+5.875000000000000e+00 -1.990000009536743e+00
+5.881000041961670e+00 -1.970999956130981e+00
+5.869999885559082e+00 -1.957000017166138e+00
+5.874000072479248e+00 -1.937999963760376e+00
+5.893000125885010e+00 -1.924000024795532e+00
+5.886000156402588e+00 -1.901000022888184e+00
+5.897999763488770e+00 -1.883999943733215e+00
+5.908999919891357e+00 -1.868000030517578e+00
+5.894999980926514e+00 -1.853000044822693e+00
+5.895999908447266e+00 -1.832999944686890e+00
+5.923999786376953e+00 -1.820999979972839e+00
+5.908999919891357e+00 -1.796000003814697e+00
+5.923999786376953e+00 -1.781000018119812e+00
+5.939000129699707e+00 -1.764999985694885e+00
+5.910999774932861e+00 -1.735999941825867e+00
+5.927999973297119e+00 -1.730999946594238e+00
+5.927999973297119e+00 -1.710999965667725e+00
+5.926000118255615e+00 -1.690000057220459e+00
+5.936999797821045e+00 -1.672999978065491e+00
+5.943999767303467e+00 -1.654999971389771e+00
+5.946000099182129e+00 -1.634999990463257e+00
+5.942999839782715e+00 -1.625000000000000e+00
+5.946000099182129e+00 -1.605000019073486e+00
+5.951000213623047e+00 -1.587000012397766e+00
+5.960999965667725e+00 -1.570000052452087e+00
+5.959000110626221e+00 -1.549000024795532e+00
+5.955999851226807e+00 -1.527999997138977e+00
+5.969999790191650e+00 -1.521999955177307e+00
+5.965000152587891e+00 -1.501000046730042e+00
+5.980999946594238e+00 -1.485000014305115e+00
+5.971000194549561e+00 -1.462000012397766e+00
+5.992000102996826e+00 -1.447000026702881e+00
+5.984000205993652e+00 -1.425999999046326e+00
+5.991000175476074e+00 -1.417000055313110e+00
+5.995999813079834e+00 -1.399000048637390e+00
+5.988999843597412e+00 -1.376999974250793e+00
+6.007999897003174e+00 -1.361999988555908e+00
+6.013999938964844e+00 -1.343000054359436e+00
+6.005000114440918e+00 -1.322000026702881e+00
+6.006000041961670e+00 -1.302000045776367e+00
+6.013000011444092e+00 -1.294000029563904e+00
+6.007999897003174e+00 -1.273000001907349e+00
+6.022999763488770e+00 -1.256000041961670e+00
+6.024000167846680e+00 -1.236999988555908e+00
+6.015999794006348e+00 -1.215000033378601e+00
+6.031000137329102e+00 -1.199000000953674e+00
+6.037000179290771e+00 -1.190000057220459e+00
+6.034999847412109e+00 -1.169999957084656e+00
+6.028999805450439e+00 -1.149000048637390e+00
+6.052000045776367e+00 -1.133999943733215e+00
+6.025000095367432e+00 -1.108999967575073e+00
+6.043000221252441e+00 -1.093000054359436e+00
+6.040999889373779e+00 -1.082999944686890e+00
+6.043000221252441e+00 -1.064000010490417e+00
+6.044000148773193e+00 -1.044000029563904e+00
+6.051000118255615e+00 -1.026000022888184e+00
+6.067999839782715e+00 -1.008999943733215e+00
+6.065000057220459e+00 -9.890000224113464e-01
+6.057000160217285e+00 -9.679999947547913e-01
+6.059999942779541e+00 -9.589999914169312e-01
+6.058000087738037e+00 -9.390000104904175e-01
+6.064000129699707e+00 -9.210000038146973e-01
+6.074999809265137e+00 -9.029999971389771e-01
+6.054999828338623e+00 -8.799999952316284e-01
+6.068999767303467e+00 -8.629999756813049e-01
+6.067999839782715e+00 -8.529999852180481e-01
+6.060999870300293e+00 -8.330000042915344e-01
+6.065999984741211e+00 -8.140000104904175e-01
+6.070000171661377e+00 -7.950000166893005e-01
+6.072999954223633e+00 -7.760000228881836e-01
+6.080999851226807e+00 -7.580000162124634e-01
+6.068999767303467e+00 -7.459999918937683e-01
+6.080999851226807e+00 -7.289999723434448e-01
+6.072999954223633e+00 -7.080000042915344e-01
+6.076000213623047e+00 -6.890000104904175e-01
+6.083000183105469e+00 -6.710000038146973e-01
+6.078000068664551e+00 -6.510000228881836e-01
+6.089000225067139e+00 -6.330000162124634e-01
+6.083000183105469e+00 -6.219999790191650e-01
+6.085000038146973e+00 -6.029999852180481e-01
+6.092000007629395e+00 -5.849999785423279e-01
+6.083000183105469e+00 -5.649999976158142e-01
+6.092000007629395e+00 -5.460000038146973e-01
+6.087999820709229e+00 -5.260000228881836e-01
+6.085000038146973e+00 -5.170000195503235e-01
+6.098000049591064e+00 -4.979999959468842e-01
+6.084000110626221e+00 -4.779999852180481e-01
+6.094999790191650e+00 -4.600000083446503e-01
+6.094999790191650e+00 -4.399999976158142e-01
+6.098000049591064e+00 -4.210000038146973e-01
+6.085000038146973e+00 -4.110000133514404e-01
+6.110000133514404e+00 -3.930000066757202e-01
+6.085999965667725e+00 -3.729999959468842e-01
+6.097000122070312e+00 -3.540000021457672e-01
+6.102000236511230e+00 -3.350000083446503e-01
+6.097000122070312e+00 -3.160000145435333e-01
+6.087999820709229e+00 -2.960000038146973e-01
+6.105999946594238e+00 -2.870000004768372e-01
+6.089000225067139e+00 -2.669999897480011e-01
+6.093999862670898e+00 -2.479999959468842e-01
+6.098999977111816e+00 -2.290000021457672e-01
+6.085999965667725e+00 -2.099999934434891e-01
+6.085000038146973e+00 -1.909999996423721e-01
+6.105999946594238e+00 -1.819999963045120e-01
+6.089000225067139e+00 -1.620000004768372e-01
+6.098000049591064e+00 -1.430000066757202e-01
+6.102000236511230e+00 -1.239999979734421e-01
+6.092999935150146e+00 -1.049999967217445e-01
+6.105999946594238e+00 -8.600000292062759e-02
+6.111999988555908e+00 -7.599999755620956e-02
+6.089000225067139e+00 -5.700000002980232e-02
+6.105000019073486e+00 -3.799999877810478e-02
+6.112999916076660e+00 -1.799999922513962e-02
+5.933000087738037e+00 +4.000000189989805e-03
+5.940999984741211e+00 +2.300000004470348e-02
+5.941999912261963e+00 +4.100000113248825e-02
+5.943999767303467e+00 +5.999999865889549e-02
+5.940000057220459e+00 +6.899999827146530e-02
+5.927999973297119e+00 +8.799999952316284e-02
+5.938000202178955e+00 +1.070000007748604e-01
+5.934999942779541e+00 +1.250000000000000e-01
+5.939000129699707e+00 +1.439999938011169e-01
+5.928999900817871e+00 +1.630000025033951e-01
+5.928999900817871e+00 +1.720000058412552e-01
+5.905000209808350e+00 +1.899999976158142e-01
+5.909999847412109e+00 +2.090000063180923e-01
+5.921000003814697e+00 +2.280000001192093e-01
+5.910999774932861e+00 +2.460000067949295e-01
+5.934999942779541e+00 +2.649999856948853e-01
+5.908999919891357e+00 +2.739999890327454e-01
+5.909999847412109e+00 +2.919999957084656e-01
+5.921000003814697e+00 +3.109999895095825e-01
+5.894999980926514e+00 +3.289999961853027e-01
+5.914999961853027e+00 +3.479999899864197e-01
+5.899000167846680e+00 +3.659999966621399e-01
+5.901000022888184e+00 +3.849999904632568e-01
+5.902999877929688e+00 +3.939999938011169e-01
+5.880000114440918e+00 +4.110000133514404e-01
+5.913000106811523e+00 +4.320000112056732e-01
+5.914000034332275e+00 +4.510000050067902e-01
+5.901000022888184e+00 +4.690000116825104e-01
+5.892000198364258e+00 +4.869999885559082e-01
+5.888999938964844e+00 +4.959999918937683e-01
+5.888999938964844e+00 +5.139999985694885e-01
+5.901000022888184e+00 +5.339999794960022e-01
+5.876999855041504e+00 +5.509999990463257e-01
+5.895999908447266e+00 +5.709999799728394e-01
+5.889999866485596e+00 +5.889999866485596e-01
+5.888000011444092e+00 +6.079999804496765e-01
+5.899000167846680e+00 +6.179999709129333e-01
+5.887000083923340e+00 +6.349999904632568e-01
+5.893000125885010e+00 +6.549999713897705e-01
+5.885000228881836e+00 +6.729999780654907e-01
+5.881000041961670e+00 +6.909999847412109e-01
+5.867000102996826e+00 +7.080000042915344e-01
+5.885000228881836e+00 +7.200000286102295e-01
+5.875000000000000e+00 +7.369999885559082e-01
+5.873000144958496e+00 +7.559999823570251e-01
+5.880000114440918e+00 +7.749999761581421e-01
+5.868000030517578e+00 +7.919999957084656e-01
+5.860000133514404e+00 +8.100000023841858e-01
+5.880000114440918e+00 +8.220000267028809e-01
+5.868000030517578e+00 +8.389999866485596e-01
+5.856999874114990e+00 +8.569999933242798e-01
+5.868000030517578e+00 +8.769999742507935e-01
+5.856999874114990e+00 +8.939999938011169e-01
+5.855999946594238e+00 +9.129999876022339e-01
+5.875999927520752e+00 +9.250000119209290e-01
+5.855999946594238e+00 +9.409999847412109e-01
+5.874000072479248e+00 +9.629999995231628e-01
+5.849999904632568e+00 +9.779999852180481e-01
+5.860000133514404e+00 +9.990000128746033e-01
+5.868000030517578e+00 +1.019000053405762e+00
+5.843999862670898e+00 +1.034000039100647e+00
+5.860000133514404e+00 +1.046000003814697e+00
+5.842999935150146e+00 +1.062000036239624e+00
+5.847000122070312e+00 +1.082000017166138e+00
+5.855000019073486e+00 +1.101999998092651e+00
+5.835000038146973e+00 +1.116999983787537e+00
+5.849999904632568e+00 +1.139000058174133e+00
+5.849999904632568e+00 +1.149000048637390e+00
+5.852000236511230e+00 +1.167999982833862e+00
+5.836999893188477e+00 +1.184000015258789e+00
+5.854000091552734e+00 +1.207000017166138e+00
+5.844999790191650e+00 +1.223999977111816e+00
+5.828000068664551e+00 +1.240000009536743e+00
+5.839000225067139e+00 +1.261000037193298e+00
+5.836999893188477e+00 +1.269999980926514e+00
+5.833000183105469e+00 +1.289000034332275e+00
+5.831999778747559e+00 +1.307999968528748e+00
+5.823999881744385e+00 +1.325000047683716e+00
+5.826000213623047e+00 +1.345000028610229e+00
+5.828999996185303e+00 +1.365000009536743e+00
+5.831999778747559e+00 +1.375000000000000e+00
+5.822999954223633e+00 +1.391999959945679e+00
+5.828999996185303e+00 +1.412999987602234e+00
+5.824999809265137e+00 +1.432000041007996e+00
+5.815000057220459e+00 +1.447999954223633e+00
+5.815999984741211e+00 +1.468000054359436e+00
+5.806000232696533e+00 +1.475000023841858e+00
+5.817999839782715e+00 +1.498000025749207e+00
+5.818999767303467e+00 +1.518000006675720e+00
+5.802999973297119e+00 +1.532999992370605e+00
+5.806000232696533e+00 +1.552999973297119e+00
+5.815000057220459e+00 +1.575000047683716e+00
+5.806000232696533e+00 +1.582000017166138e+00
+5.809999942779541e+00 +1.603000044822693e+00
+5.802999973297119e+00 +1.621000051498413e+00
+5.801000118255615e+00 +1.639999985694885e+00
+5.789000034332275e+00 +1.656000018119812e+00
+5.793000221252441e+00 +1.677000045776367e+00
+5.787000179290771e+00 +1.684999942779541e+00
+5.789999961853027e+00 +1.705999970436096e+00
+5.782999992370605e+00 +1.723999977111816e+00
+5.774000167846680e+00 +1.741000056266785e+00
+5.769999980926514e+00 +1.758999943733215e+00
+5.771999835968018e+00 +1.779999971389771e+00
+5.771999835968018e+00 +1.799999952316284e+00
+5.770999908447266e+00 +1.809000015258789e+00
+5.767000198364258e+00 +1.827999949455261e+00
+5.756000041961670e+00 +1.843999981880188e+00
+5.767000198364258e+00 +1.868000030517578e+00
+5.755000114440918e+00 +1.883999943733215e+00
+5.745999813079834e+00 +1.901000022888184e+00
+5.748000144958496e+00 +1.911999940872192e+00
+5.743999958038330e+00 +1.929999947547913e+00
+5.749000072479248e+00 +1.952000021934509e+00
+5.738999843597412e+00 +1.968999981880188e+00
+5.732999801635742e+00 +1.986999988555908e+00
+5.731999874114990e+00 +2.006999969482422e+00
+5.722000122070312e+00 +2.023000001907349e+00
+5.715000152587891e+00 +2.030999898910522e+00
+5.721000194549561e+00 +2.053999900817871e+00
+5.722000122070312e+00 +2.073999881744385e+00
+5.716000080108643e+00 +2.092000007629395e+00
+5.703999996185303e+00 +2.108000040054321e+00
+5.708000183105469e+00 +2.130000114440918e+00
+5.705999851226807e+00 +2.140000104904175e+00
+5.697999954223633e+00 +2.157000064849854e+00
+5.682000160217285e+00 +2.171000003814697e+00
+5.689000129699707e+00 +2.194999933242798e+00
+5.689000129699707e+00 +2.214999914169312e+00
+5.688000202178955e+00 +2.234999895095825e+00
+5.668000221252441e+00 +2.237999916076660e+00
+5.671999931335449e+00 +2.259999990463257e+00
+5.651000022888184e+00 +2.272000074386597e+00
+5.658999919891357e+00 +2.296000003814697e+00
+5.656000137329102e+00 +2.315000057220459e+00
+5.677000045776367e+00 +2.345000028610229e+00
+5.671000003814697e+00 +2.352999925613403e+00
+5.665999889373779e+00 +2.371000051498413e+00
+5.649000167846680e+00 +2.384999990463257e+00
+5.646999835968018e+00 +2.404999971389771e+00
+5.639999866485596e+00 +2.423000097274780e+00
+5.627999782562256e+00 +2.438999891281128e+00
+5.624000072479248e+00 +2.459000110626221e+00
+5.617000102996826e+00 +2.466000080108643e+00
+5.611000061035156e+00 +2.483999967575073e+00
+5.605000019073486e+00 +2.503000020980835e+00
+5.597000122070312e+00 +2.519999980926514e+00
+5.596000194549561e+00 +2.540999889373779e+00
+5.590000152587891e+00 +2.559000015258789e+00
+5.578999996185303e+00 +2.565000057220459e+00
+5.576000213623047e+00 +2.585000038146973e+00
+5.568999767303467e+00 +2.602999925613403e+00
+5.572000026702881e+00 +2.625000000000000e+00
+5.556000232696533e+00 +2.640000104904175e+00
+5.554999828338623e+00 +2.660000085830688e+00
+5.545000076293945e+00 +2.677000045776367e+00
+5.537000179290771e+00 +2.684000015258789e+00
+5.535999774932861e+00 +2.704999923706055e+00
+5.525000095367432e+00 +2.720999956130981e+00
+5.525000095367432e+00 +2.743000030517578e+00
+5.517000198364258e+00 +2.759999990463257e+00
+5.517000198364258e+00 +2.782000064849854e+00
+5.501999855041504e+00 +2.785000085830688e+00
+5.501999855041504e+00 +2.806999921798706e+00
+5.495999813079834e+00 +2.825999975204468e+00
+5.477000236511230e+00 +2.838000059127808e+00
+5.486999988555908e+00 +2.865000009536743e+00
+5.475999832153320e+00 +2.881000041961670e+00
+5.469999790191650e+00 +2.888999938964844e+00
+5.459000110626221e+00 +2.904999971389771e+00
+5.467000007629395e+00 +2.930999994277954e+00
+5.459000110626221e+00 +2.948999881744385e+00
+5.452000141143799e+00 +2.967000007629395e+00
+5.442999839782715e+00 +2.984999895095825e+00
+5.445000171661377e+00 +2.996999979019165e+00
+5.436999797821045e+00 +3.015000104904175e+00
+5.427000045776367e+00 +3.032000064849854e+00
+5.421000003814697e+00 +3.051000118255615e+00
+5.415999889373779e+00 +3.071000099182129e+00
+5.405000209808350e+00 +3.086999893188477e+00
+5.401999950408936e+00 +3.107000112533569e+00
+5.407000064849854e+00 +3.121999979019165e+00
+5.401999950408936e+00 +3.141000032424927e+00
+5.403999805450439e+00 +3.164999961853027e+00
+5.390999794006348e+00 +3.180000066757202e+00
+5.379000186920166e+00 +3.196000099182129e+00
+5.376999855041504e+00 +3.217999935150146e+00
+5.367000102996826e+00 +3.223000049591064e+00
+5.361999988555908e+00 +3.243000030517578e+00
+5.357999801635742e+00 +3.263999938964844e+00
+5.349999904632568e+00 +3.282000064849854e+00
+5.337999820709229e+00 +3.298000097274780e+00
+5.334000110626221e+00 +3.318000078201294e+00
+5.335000038146973e+00 +3.331000089645386e+00
+5.337999820709229e+00 +3.355999946594238e+00
+5.318999767303467e+00 +3.367000102996826e+00
+5.303999900817871e+00 +3.381000041961670e+00
+5.310999870300293e+00 +3.408999919891357e+00
+5.282000064849854e+00 +3.414000034332275e+00
+5.281000137329102e+00 +3.437000036239624e+00
+5.284999847412109e+00 +3.450999975204468e+00
+5.267000198364258e+00 +3.463000059127808e+00
+5.263999938964844e+00 +3.484999895095825e+00
+5.264999866485596e+00 +3.509999990463257e+00
+5.234000205993652e+00 +3.512000083923340e+00
+5.234000205993652e+00 +3.536000013351440e+00
+5.241000175476074e+00 +3.552999973297119e+00
+5.211999893188477e+00 +3.558000087738037e+00
+5.197999954223633e+00 +3.572000026702881e+00
+5.201000213623047e+00 +3.598000049591064e+00
+5.178999900817871e+00 +3.607000112533569e+00
+5.177000045776367e+00 +3.628999948501587e+00
+5.171000003814697e+00 +3.650000095367432e+00
+5.156000137329102e+00 +3.651999950408936e+00
+5.151000022888184e+00 +3.671999931335449e+00
+5.149000167846680e+00 +3.694999933242798e+00
+5.136000156402588e+00 +3.710000038146973e+00
+5.111999988555908e+00 +3.717000007629395e+00
+5.083000183105469e+00 +3.720999956130981e+00
+5.072000026702881e+00 +3.724999904632568e+00
+5.046999931335449e+00 +3.730999946594238e+00
+5.026999950408936e+00 +3.740999937057495e+00
+5.001999855041504e+00 +3.746999979019165e+00
+4.989999771118164e+00 +3.762000083923340e+00
+4.978000164031982e+00 +3.778000116348267e+00
+4.964000225067139e+00 +3.779999971389771e+00
+4.965000152587891e+00 +3.805000066757202e+00
+4.947000026702881e+00 +3.815999984741211e+00
+4.932000160217285e+00 +3.828999996185303e+00
+4.921999931335449e+00 +3.846999883651733e+00
+4.907000064849854e+00 +3.859999895095825e+00
+4.897999763488770e+00 +3.878000020980835e+00
+4.897999763488770e+00 +3.890000104904175e+00
+4.882999897003174e+00 +3.903000116348267e+00
+4.872000217437744e+00 +3.920000076293945e+00
+4.862999916076660e+00 +3.937000036239624e+00
+4.847000122070312e+00 +3.950000047683716e+00
+4.829999923706055e+00 +3.961999893188477e+00
+4.829999923706055e+00 +3.973999977111816e+00
+4.811999797821045e+00 +3.984999895095825e+00
+4.787000179290771e+00 +3.990000009536743e+00
+4.788000106811523e+00 +4.015999794006348e+00
+4.769999980926514e+00 +4.026000022888184e+00
+4.756999969482422e+00 +4.040999889373779e+00
+4.752999782562256e+00 +4.051000118255615e+00
+4.729000091552734e+00 +4.056000232696533e+00
+4.721000194549561e+00 +4.074999809265137e+00
+4.704999923706055e+00 +4.086999893188477e+00
+4.691999912261963e+00 +4.102000236511230e+00
+4.677999973297119e+00 +4.114999771118164e+00
+4.658999919891357e+00 +4.125000000000000e+00
+4.657000064849854e+00 +4.136000156402588e+00
+4.638000011444092e+00 +4.144999980926514e+00
+4.636000156402588e+00 +4.170000076293945e+00
+4.618999958038330e+00 +4.181000232696533e+00
+4.602000236511230e+00 +4.190999984741211e+00
+4.591000080108643e+00 +4.208000183105469e+00
+4.587999820709229e+00 +4.217999935150146e+00
+4.565999984741211e+00 +4.224999904632568e+00
+4.554999828338623e+00 +4.242000102996826e+00
+4.534999847412109e+00 +4.249000072479248e+00
+4.524000167846680e+00 +4.265999794006348e+00
+4.511000156402588e+00 +4.281000137329102e+00
+4.494999885559082e+00 +4.291999816894531e+00
+4.492000102996826e+00 +4.302999973297119e+00
+4.479000091552734e+00 +4.316999912261963e+00
+4.456999778747559e+00 +4.322999954223633e+00
+4.447000026702881e+00 +4.341000080108643e+00
+4.428999900817871e+00 +4.350999832153320e+00
+4.415999889373779e+00 +4.364999771118164e+00
+4.412000179290771e+00 +4.375000000000000e+00
+4.394999980926514e+00 +4.386000156402588e+00
+4.385000228881836e+00 +4.403999805450439e+00
+4.372000217437744e+00 +4.416999816894531e+00
+4.359000205993652e+00 +4.432000160217285e+00
+4.342000007629395e+00 +4.442999839782715e+00
+4.342000007629395e+00 +4.456999778747559e+00
+4.324999809265137e+00 +4.467999935150146e+00
+4.313000202178955e+00 +4.482999801635742e+00
+4.296999931335449e+00 +4.494999885559082e+00
+4.277999877929688e+00 +4.502999782562256e+00
+4.269999980926514e+00 +4.522999763488770e+00
+4.262000083923340e+00 +4.528999805450439e+00
+4.248000144958496e+00 +4.541999816894531e+00
+4.231999874114990e+00 +4.553999900817871e+00
+4.217999935150146e+00 +4.566999912261963e+00
+4.205999851226807e+00 +4.583000183105469e+00
+4.190999984741211e+00 +4.596000194549561e+00
+4.177999973297119e+00 +4.611000061035156e+00
+4.171000003814697e+00 +4.618000030517578e+00
+4.157999992370605e+00 +4.631999969482422e+00
+4.138999938964844e+00 +4.640999794006348e+00
+4.126999855041504e+00 +4.657000064849854e+00
+4.110000133514404e+00 +4.666999816894531e+00
+4.098999977111816e+00 +4.684000015258789e+00
+4.089000225067139e+00 +4.686999797821045e+00
+4.072000026702881e+00 +4.697000026702881e+00
+4.059999942779541e+00 +4.712999820709229e+00
+4.046999931335449e+00 +4.729000091552734e+00
+4.031000137329102e+00 +4.739999771118164e+00
+4.019000053405762e+00 +4.756000041961670e+00
+4.007999897003174e+00 +4.772999763488770e+00
+3.997999906539917e+00 +4.776000022888184e+00
+3.983000040054321e+00 +4.788000106811523e+00
+3.964999914169312e+00 +4.797999858856201e+00
+3.948999881744385e+00 +4.809000015258789e+00
+3.937000036239624e+00 +4.826000213623047e+00
+3.926000118255615e+00 +4.842999935150146e+00
+3.924999952316284e+00 +4.857999801635742e+00
+3.901000022888184e+00 +4.857999801635742e+00
+3.882999897003174e+00 +4.867000102996826e+00
+3.874000072479248e+00 +4.887000083923340e+00
+3.857000112533569e+00 +4.897999763488770e+00
+3.839999914169312e+00 +4.907999992370605e+00
+3.829999923706055e+00 +4.926000118255615e+00
+3.822000026702881e+00 +4.932000160217285e+00
+3.805999994277954e+00 +4.943999767303467e+00
+3.786000013351440e+00 +4.949999809265137e+00
+3.773999929428101e+00 +4.966000080108643e+00
+3.763000011444092e+00 +4.984000205993652e+00
+3.750000000000000e+00 +4.999000072479248e+00
+3.733000040054321e+00 +4.993000030517578e+00
+3.714999914169312e+00 +5.001999855041504e+00
+3.700000047683716e+00 +5.014999866485596e+00
+3.687999963760376e+00 +5.031000137329102e+00
+3.673000097274780e+00 +5.044000148773193e+00
+3.658999919891357e+00 +5.059000015258789e+00
+3.644000053405762e+00 +5.070000171661377e+00
+3.628999948501587e+00 +5.066999912261963e+00
+3.617000102996826e+00 +5.084000110626221e+00
+3.598000049591064e+00 +5.091000080108643e+00
+3.582000017166138e+00 +5.102000236511230e+00
+3.568000078201294e+00 +5.116000175476074e+00
+3.549000024795532e+00 +5.123000144958496e+00
+3.543999910354614e+00 +5.132999897003174e+00
+3.525000095367432e+00 +5.139999866485596e+00
+3.509999990463257e+00 +5.151999950408936e+00
+3.492000102996826e+00 +5.162000179290771e+00
+3.480000019073486e+00 +5.178999900817871e+00
+3.459000110626221e+00 +5.182000160217285e+00
+3.453000068664551e+00 +5.209000110626221e+00
+3.431999921798706e+00 +5.195000171661377e+00
+3.423000097274780e+00 +5.217000007629395e+00
+3.407000064849854e+00 +5.228000164031982e+00
+3.390000104904175e+00 +5.237999916076660e+00
+3.367000102996826e+00 +5.237999916076660e+00
+3.359999895095825e+00 +5.263999938964844e+00
+3.345999956130981e+00 +5.260000228881836e+00
+3.325000047683716e+00 +5.263999938964844e+00
+3.308000087738037e+00 +5.272999763488770e+00
+3.293999910354614e+00 +5.288000106811523e+00
+3.276999950408936e+00 +5.296999931335449e+00
+3.265000104904175e+00 +5.315000057220459e+00
+3.257999897003174e+00 +5.322000026702881e+00
+3.240000009536743e+00 +5.329999923706055e+00
+3.223999977111816e+00 +5.342000007629395e+00
+3.211999893188477e+00 +5.360000133514404e+00
+3.190999984741211e+00 +5.363999843597412e+00
+3.174000024795532e+00 +5.372000217437744e+00
+3.160000085830688e+00 +5.387000083923340e+00
+3.148000001907349e+00 +5.387000083923340e+00
+3.128000020980835e+00 +5.392000198364258e+00
+3.118999958038330e+00 +5.414999961853027e+00
+3.101000070571899e+00 +5.422999858856201e+00
+3.081000089645386e+00 +5.427999973297119e+00
+3.063999891281128e+00 +5.438000202178955e+00
+3.053999900817871e+00 +5.439000129699707e+00
+3.042999982833862e+00 +5.460000038146973e+00
+3.026999950408936e+00 +5.472000122070312e+00
+3.013999938964844e+00 +5.488999843597412e+00
+2.993999958038330e+00 +5.492000102996826e+00
+2.980000019073486e+00 +5.507999897003174e+00
+2.960000038146973e+00 +5.513000011444092e+00
+2.947999954223633e+00 +5.512000083923340e+00
+2.940999984741211e+00 +5.539999961853027e+00
+2.918999910354614e+00 +5.540999889373779e+00
+2.900000095367432e+00 +5.546999931335449e+00
+2.890000104904175e+00 +5.568999767303467e+00
+2.871999979019165e+00 +5.578000068664551e+00
+2.864000082015991e+00 +5.584000110626221e+00
+2.848000049591064e+00 +5.597000122070312e+00
+2.825999975204468e+00 +5.594999790191650e+00
+2.808000087738037e+00 +5.604000091552734e+00
+2.792999982833862e+00 +5.618000030517578e+00
+2.770999908447266e+00 +5.618000030517578e+00
+2.746000051498413e+00 +5.611999988555908e+00
+2.739000082015991e+00 +5.618999958038330e+00
+2.717999935150146e+00 +5.623000144958496e+00
+2.701999902725220e+00 +5.632999897003174e+00
+2.694999933242798e+00 +5.664000034332275e+00
+2.668999910354614e+00 +5.657000064849854e+00
+2.651999950408936e+00 +5.664999961853027e+00
+2.618999958038330e+00 +5.618999958038330e+00
+2.496999979019165e+00 +5.402999877929688e+00
+2.421000003814697e+00 +5.283999919891357e+00
+2.398000001907349e+00 +5.277999877929688e+00
+2.369999885559082e+00 +5.261000156402588e+00
+2.349999904632568e+00 +5.258999824523926e+00
+2.334000110626221e+00 +5.269000053405762e+00
+2.303999900817871e+00 +5.224999904632568e+00
+2.105999946594238e+00 +4.822000026702881e+00
+2.272000074386597e+00 +5.238999843597412e+00
+2.266000032424927e+00 +5.270999908447266e+00
+2.109999895095825e+00 +4.953999996185303e+00
+2.240000009536743e+00 +5.302999973297119e+00
+2.292000055313110e+00 +5.447000026702881e+00
+2.295000076293945e+00 +5.501999855041504e+00
+2.295000076293945e+00 +5.550000190734863e+00
+2.273999929428101e+00 +5.547999858856201e+00
+2.309000015258789e+00 +5.684999942779541e+00
+2.334000110626221e+00 +5.796999931335449e+00
+2.313999891281128e+00 +5.798999786376953e+00
+2.306999921798706e+00 +5.808000087738037e+00
+2.278000116348267e+00 +5.788000106811523e+00
+2.229000091552734e+00 +5.718999862670898e+00
+1.797000050544739e+00 +4.664999961853027e+00
+1.774000048637390e+00 +4.650000095367432e+00
+1.753999948501587e+00 +4.640999794006348e+00
+1.751999974250793e+00 +4.657999992370605e+00
+1.735999941825867e+00 +4.659999847412109e+00
+1.710000038146973e+00 +4.636000156402588e+00
+1.700999975204468e+00 +4.656000137329102e+00
+1.677000045776367e+00 +4.636000156402588e+00
+1.657999992370605e+00 +4.629000186920166e+00
+1.644000053405762e+00 +4.633999824523926e+00
+1.631999969482422e+00 +4.625999927520752e+00
+1.618000030517578e+00 +4.632999897003174e+00
+1.598999977111816e+00 +4.625000000000000e+00
+1.585000038146973e+00 +4.630000114440918e+00
+1.569000005722046e+00 +4.631000041961670e+00
+1.554999947547913e+00 +4.638000011444092e+00
+1.544000029563904e+00 +4.630000114440918e+00
+1.529999971389771e+00 +4.636000156402588e+00
+1.514000058174133e+00 +4.636000156402588e+00
+1.490000009536743e+00 +4.612999916076660e+00
+1.481999993324280e+00 +4.636000156402588e+00
+1.462000012397766e+00 +4.624000072479248e+00
+1.453999996185303e+00 +4.625000000000000e+00
+1.437000036239624e+00 +4.622000217437744e+00
+1.425999999046326e+00 +4.636000156402588e+00
+1.409999966621399e+00 +4.638000011444092e+00
+1.389999985694885e+00 +4.622000217437744e+00
+1.373000025749207e+00 +4.620999813079834e+00
+1.356999993324280e+00 +4.619999885559082e+00
+1.351999998092651e+00 +4.630000114440918e+00
+1.332999944686890e+00 +4.617000102996826e+00
+1.322999954223633e+00 +4.638000011444092e+00
+1.300999999046326e+00 +4.613999843597412e+00
+1.292999982833862e+00 +4.644000053405762e+00
+1.271000027656555e+00 +4.620999813079834e+00
+1.258000016212463e+00 +4.630000114440918e+00
+1.250000000000000e+00 +4.630000114440918e+00
+1.235999941825867e+00 +4.633999824523926e+00
+1.220999956130981e+00 +4.638000011444092e+00
+1.205999970436096e+00 +4.638000011444092e+00
+1.187999963760376e+00 +4.631000041961670e+00
+1.177000045776367e+00 +4.647999763488770e+00
+1.164999961853027e+00 +4.632999897003174e+00
+1.152999997138977e+00 +4.645999908447266e+00
+1.138000011444092e+00 +4.644999980926514e+00
+1.121999979019165e+00 +4.643000125885010e+00
+1.105999946594238e+00 +4.643000125885010e+00
+1.090999960899353e+00 +4.644999980926514e+00
+1.082999944686890e+00 +4.643000125885010e+00
+1.072000026702881e+00 +4.660999774932861e+00
+1.052999973297119e+00 +4.645999908447266e+00
+1.042000055313110e+00 +4.664000034332275e+00
+1.024000048637390e+00 +4.651999950408936e+00
+1.006999969482422e+00 +4.645999908447266e+00
+9.929999709129333e-01 +4.655000209808350e+00
+9.879999756813049e-01 +4.664000034332275e+00
+9.700000286102295e-01 +4.650000095367432e+00
+9.589999914169312e-01 +4.671999931335449e+00
+9.409999847412109e-01 +4.657999992370605e+00
+9.319999814033508e-01 +4.690999984741211e+00
+9.110000133514404e-01 +4.662000179290771e+00
+9.060000181198120e-01 +4.672999858856201e+00
+8.920000195503235e-01 +4.678999900817871e+00
+8.780000209808350e-01 +4.685999870300293e+00
+8.610000014305115e-01 +4.678999900817871e+00
+8.489999771118164e-01 +4.697000026702881e+00
+8.379999995231628e-01 +4.717999935150146e+00
+8.299999833106995e-01 +4.761000156402588e+00
+8.360000252723694e-01 +4.834000110626221e+00
+8.399999737739563e-01 +4.946000099182129e+00
+8.470000028610229e-01 +5.083000183105469e+00
+8.460000157356262e-01 +5.173999786376953e+00
+8.309999704360962e-01 +5.182000160217285e+00
+8.180000185966492e-01 +5.203999996185303e+00
+8.309999704360962e-01 +5.340000152587891e+00
+8.190000057220459e-01 +5.370999813079834e+00
+8.090000152587891e-01 +5.420000076293945e+00
+8.190000057220459e-01 +5.600999832153320e+00
+8.100000023841858e-01 +5.663000106811523e+00
+8.809999823570251e-01 +6.280000209808350e+00
+8.669999837875366e-01 +6.326000213623047e+00
+8.569999933242798e-01 +6.322000026702881e+00
+8.389999866485596e-01 +6.343999862670898e+00
+8.180000185966492e-01 +6.333000183105469e+00
+7.979999780654907e-01 +6.335000038146973e+00
+7.799999713897705e-01 +6.350999832153320e+00
+7.580000162124634e-01 +6.343999862670898e+00
+7.500000000000000e-01 +6.355000019073486e+00
+7.300000190734863e-01 +6.361000061035156e+00
+7.089999914169312e-01 +6.349999904632568e+00
+6.899999976158142e-01 +6.360000133514404e+00
+6.700000166893005e-01 +6.363999843597412e+00
+6.489999890327454e-01 +6.361999988555908e+00
+6.309999823570251e-01 +6.375000000000000e+00
+6.209999918937683e-01 +6.375999927520752e+00
+6.000000238418579e-01 +6.375999927520752e+00
+5.799999833106995e-01 +6.375999927520752e+00
+5.600000023841858e-01 +6.380000114440918e+00
+5.400000214576721e-01 +6.383999824523926e+00
+5.210000276565552e-01 +6.388999938964844e+00
+5.099999904632568e-01 +6.388000011444092e+00
+4.900000095367432e-01 +6.388000011444092e+00
+4.709999859333038e-01 +6.394999980926514e+00
+4.499999880790710e-01 +6.393000125885010e+00
+4.300000071525574e-01 +6.395999908447266e+00
+4.099999964237213e-01 +6.401000022888184e+00
+3.899999856948853e-01 +6.397999763488770e+00
+3.799999952316284e-01 +6.396999835968018e+00
+3.600000143051147e-01 +6.394000053405762e+00
+3.400000035762787e-01 +6.407000064849854e+00
+3.199999928474426e-01 +6.406000137329102e+00
+3.000000119209290e-01 +6.408999919891357e+00
+2.800000011920929e-01 +6.412000179290771e+00
+2.700000107288361e-01 +6.420000076293945e+00
+2.489999979734421e-01 +6.407000064849854e+00
+2.290000021457672e-01 +6.414000034332275e+00
+2.099999934434891e-01 +6.429999828338623e+00
+1.889999955892563e-01 +6.416999816894531e+00
+1.689999997615814e-01 +6.421999931335449e+00
+1.490000039339066e-01 +6.434000015258789e+00
+1.389999985694885e-01 +6.432000160217285e+00
+1.190000027418137e-01 +6.421000003814697e+00
+9.899999946355820e-02 +6.427000045776367e+00
+7.900000363588333e-02 +6.434999942779541e+00
+5.799999833106995e-02 +6.434999942779541e+00
+3.799999877810478e-02 +6.426000118255615e+00
+2.800000086426735e-02 +6.433000087738037e+00
+8.000000379979610e-03 +6.440999984741211e+00
-1.200000010430813e-02 +6.445000171661377e+00
-3.299999982118607e-02 +6.436999797821045e+00
-5.299999937415123e-02 +6.428999900817871e+00
-7.299999892711639e-02 +6.436999797821045e+00
-8.299999684095383e-02 +6.443999767303467e+00
-1.030000001192093e-01 +6.434000015258789e+00
-1.239999979734421e-01 +6.435999870300293e+00
-1.439999938011169e-01 +6.439000129699707e+00
-1.650000065565109e-01 +6.455999851226807e+00
-1.840000003576279e-01 +6.433000087738037e+00
-2.049999982118607e-01 +6.440000057220459e+00
-2.150000035762787e-01 +6.439000129699707e+00
-2.349999994039536e-01 +6.428999900817871e+00
-2.549999952316284e-01 +6.440000057220459e+00
-2.759999930858612e-01 +6.439000129699707e+00
-2.960000038146973e-01 +6.432000160217285e+00
-3.149999976158142e-01 +6.421999931335449e+00
-3.359999954700470e-01 +6.441999912261963e+00
-3.459999859333038e-01 +6.423999786376953e+00
-3.670000135898590e-01 +6.434000015258789e+00
-3.880000114440918e-01 +6.447000026702881e+00
-4.070000052452087e-01 +6.427999973297119e+00
-4.269999861717224e-01 +6.425000190734863e+00
-4.469999969005585e-01 +6.428999900817871e+00
-4.569999873638153e-01 +6.427000045776367e+00
-4.779999852180481e-01 +6.428999900817871e+00
-4.990000128746033e-01 +6.439000129699707e+00
-5.170000195503235e-01 +6.414000034332275e+00
-5.389999747276306e-01 +6.427999973297119e+00
-5.600000023841858e-01 +6.440000057220459e+00
-5.690000057220459e-01 +6.421999931335449e+00
-5.889999866485596e-01 +6.426000118255615e+00
-6.100000143051147e-01 +6.433000087738037e+00
-6.290000081062317e-01 +6.418000221252441e+00
-6.499999761581421e-01 +6.421999931335449e+00
-6.719999909400940e-01 +6.436999797821045e+00
-6.899999976158142e-01 +6.416999816894531e+00
-7.020000219345093e-01 +6.427999973297119e+00
-7.220000028610229e-01 +6.431000232696533e+00
-7.419999837875366e-01 +6.421000003814697e+00
-7.620000243186951e-01 +6.416999816894531e+00
-7.829999923706055e-01 +6.421999931335449e+00
-8.019999861717224e-01 +6.412000179290771e+00
-8.209999799728394e-01 +6.403999805450439e+00
-8.339999914169312e-01 +6.420000076293945e+00
-8.519999980926514e-01 +6.406000137329102e+00
-8.719999790191650e-01 +6.399000167846680e+00
-8.930000066757202e-01 +6.400000095367432e+00
-9.120000004768372e-01 +6.392000198364258e+00
-9.330000281333923e-01 +6.395999908447266e+00
-9.459999799728394e-01 +6.412000179290771e+00
-9.639999866485596e-01 +6.394000053405762e+00
-9.840000271797180e-01 +6.394000053405762e+00
-1.004999995231628e+00 +6.396999835968018e+00
-1.024000048637390e+00 +6.383999824523926e+00
-1.044999957084656e+00 +6.387000083923340e+00
-1.067000031471252e+00 +6.399000167846680e+00
-1.075000047683716e+00 +6.381999969482422e+00
-1.095999956130981e+00 +6.386000156402588e+00
-1.116999983787537e+00 +6.389999866485596e+00
-1.136999964714050e+00 +6.385000228881836e+00
-1.157999992370605e+00 +6.385000228881836e+00
-1.179000020027161e+00 +6.388999938964844e+00
-1.187999963760376e+00 +6.376999855041504e+00
-1.207999944686890e+00 +6.375999927520752e+00
-1.230000019073486e+00 +6.382999897003174e+00
-1.248000025749207e+00 +6.369999885559082e+00
-1.269000053405762e+00 +6.368999958038330e+00
-1.289999961853027e+00 +6.370999813079834e+00
-1.312000036239624e+00 +6.375000000000000e+00
-1.319000005722046e+00 +6.361000061035156e+00
-1.340000033378601e+00 +6.361000061035156e+00
-1.360999941825867e+00 +6.357999801635742e+00
-1.379999995231628e+00 +6.349999904632568e+00
-1.399999976158142e+00 +6.348000049591064e+00
-1.421000003814697e+00 +6.348999977111816e+00
-1.432000041007996e+00 +6.348999977111816e+00
-1.452000021934509e+00 +6.343999862670898e+00
-1.470000028610229e+00 +6.334000110626221e+00
-1.493000030517578e+00 +6.342000007629395e+00
-1.514000058174133e+00 +6.342999935150146e+00
-1.532999992370605e+00 +6.335000038146973e+00
-1.554000020027161e+00 +6.331999778747559e+00
-1.564000010490417e+00 +6.328999996185303e+00
-1.582999944686890e+00 +6.322000026702881e+00
-1.603000044822693e+00 +6.316999912261963e+00
-1.626999974250793e+00 +6.328999996185303e+00
-1.644999980926514e+00 +6.316999912261963e+00
-1.664000034332275e+00 +6.309999942779541e+00
-1.674000024795532e+00 +6.307000160217285e+00
-1.694000005722046e+00 +6.300000190734863e+00
-1.713999986648560e+00 +6.296000003814697e+00
-1.731999993324280e+00 +6.284999847412109e+00
-1.753999948501587e+00 +6.287000179290771e+00
-1.774999976158142e+00 +6.284999847412109e+00
-1.794000029563904e+00 +6.280000209808350e+00
-1.805999994277954e+00 +6.283999919891357e+00
-1.825000047683716e+00 +6.275000095367432e+00
-1.845999956130981e+00 +6.272999763488770e+00
-1.865000009536743e+00 +6.264999866485596e+00
-1.886000037193298e+00 +6.264999866485596e+00
-1.906999945640564e+00 +6.263000011444092e+00
-1.917999982833862e+00 +6.263000011444092e+00
-1.939000010490417e+00 +6.261000156402588e+00
-1.957000017166138e+00 +6.249000072479248e+00
-1.978999972343445e+00 +6.250000000000000e+00
-2.000999927520752e+00 +6.250999927520752e+00
-2.016999959945679e+00 +6.234000205993652e+00
-2.039000034332275e+00 +6.236999988555908e+00
-2.051000118255615e+00 +6.238999843597412e+00
-2.072000026702881e+00 +6.237999916076660e+00
-2.088999986648560e+00 +6.223999977111816e+00
-2.109999895095825e+00 +6.221000194549561e+00
-2.130000114440918e+00 +6.215000152587891e+00
-2.150000095367432e+00 +6.210000038146973e+00
-2.170000076293945e+00 +6.204999923706055e+00
-2.181999921798706e+00 +6.209000110626221e+00
-2.198999881744385e+00 +6.193999767303467e+00
-2.220999956130981e+00 +6.192999839782715e+00
-2.240999937057495e+00 +6.190000057220459e+00
-2.257999897003174e+00 +6.175000190734863e+00
-2.280999898910522e+00 +6.178999900817871e+00
-2.293999910354614e+00 +6.183000087738037e+00
-2.312000036239624e+00 +6.171999931335449e+00
-2.326999902725220e+00 +6.153999805450439e+00
-2.352999925613403e+00 +6.162000179290771e+00
-2.371000051498413e+00 +6.152999877929688e+00
-2.391000032424927e+00 +6.145999908447266e+00
-2.405999898910522e+00 +6.157999992370605e+00
-2.421999931335449e+00 +6.139999866485596e+00
-2.443000078201294e+00 +6.138000011444092e+00
-2.464999914169312e+00 +6.137000083923340e+00
-2.477999925613403e+00 +6.112999916076660e+00
-2.503999948501587e+00 +6.123000144958496e+00
-2.526000022888184e+00 +6.120999813079834e+00
-2.529999971389771e+00 +6.102000236511230e+00
-2.549000024795532e+00 +6.096000194549561e+00
-2.573999881744385e+00 +6.102000236511230e+00
-2.591000080108643e+00 +6.086999893188477e+00
-2.611000061035156e+00 +6.081999778747559e+00
-2.637000083923340e+00 +6.090000152587891e+00
-2.651000022888184e+00 +6.068999767303467e+00
-2.657999992370605e+00 +6.059999942779541e+00
-2.680999994277954e+00 +6.059999942779541e+00
-2.698999881744385e+00 +6.050000190734863e+00
-2.717999935150146e+00 +6.041999816894531e+00
-2.737999916076660e+00 +6.034999847412109e+00
-2.755000114440918e+00 +6.020999908447266e+00
-2.766000032424927e+00 +6.021999835968018e+00
-2.792000055313110e+00 +6.026999950408936e+00
-2.805000066757202e+00 +6.006000041961670e+00
-2.821000099182129e+00 +5.992000102996826e+00
-2.848000049591064e+00 +6.000999927520752e+00
-2.868999958038330e+00 +5.994999885559082e+00
-2.877000093460083e+00 +5.986999988555908e+00
-2.894999980926514e+00 +5.975999832153320e+00
-2.907999992370605e+00 +5.956999778747559e+00
-2.936000108718872e+00 +5.965000152587891e+00
-2.954999923706055e+00 +5.956999778747559e+00
-2.970000028610229e+00 +5.940999984741211e+00
-2.986000061035156e+00 +5.925000190734863e+00
-3.000000000000000e+00 +5.931000232696533e+00
-3.017999887466431e+00 +5.919000148773193e+00
-3.036999940872192e+00 +5.912000179290771e+00
-3.059999942779541e+00 +5.909999847412109e+00
-3.072000026702881e+00 +5.887000083923340e+00
-3.091000080108643e+00 +5.879000186920166e+00
-3.121000051498413e+00 +5.892000198364258e+00
-3.121999979019165e+00 +5.870999813079834e+00
-3.142999887466431e+00 +5.864999771118164e+00
-3.164999961853027e+00 +5.862999916076660e+00
-3.183000087738037e+00 +5.852000236511230e+00
-3.200000047683716e+00 +5.840000152587891e+00
-3.223000049591064e+00 +5.837999820709229e+00
-3.226000070571899e+00 +5.822000026702881e+00
-3.244999885559082e+00 +5.813000202178955e+00
-3.266000032424927e+00 +5.808000087738037e+00
-3.285000085830688e+00 +5.797999858856201e+00
-3.301000118255615e+00 +5.783999919891357e+00
-3.328999996185303e+00 +5.791999816894531e+00
-3.338000059127808e+00 +5.764999866485596e+00
-3.351999998092651e+00 +5.768000125885010e+00
-3.377000093460083e+00 +5.769000053405762e+00
-3.385999917984009e+00 +5.743000030517578e+00
-3.401999950408936e+00 +5.729000091552734e+00
-3.428999900817871e+00 +5.732999801635742e+00
-3.440999984741211e+00 +5.712999820709229e+00
-3.453999996185303e+00 +5.714000225067139e+00
-3.467999935150146e+00 +5.697000026702881e+00
-3.489000082015991e+00 +5.690999984741211e+00
-3.507999897003174e+00 +5.681000232696533e+00
-3.532999992370605e+00 +5.682000160217285e+00
-3.543999910354614e+00 +5.660999774932861e+00
-3.556999921798706e+00 +5.662000179290771e+00
-3.573999881744385e+00 +5.649000167846680e+00
-3.591000080108643e+00 +5.636000156402588e+00
-3.608999967575073e+00 +5.625999927520752e+00
-3.632999897003174e+00 +5.625000000000000e+00
-3.642999887466431e+00 +5.599999904632568e+00
-3.667000055313110e+00 +5.598000049591064e+00
-3.681999921798706e+00 +5.602000236511230e+00
-3.696000099182129e+00 +5.585999965667725e+00
-3.703999996185303e+00 +5.559999942779541e+00
-3.734999895095825e+00 +5.568999767303467e+00
-3.746999979019165e+00 +5.548999786376953e+00
-3.763999938964844e+00 +5.535999774932861e+00
-3.790999889373779e+00 +5.538000106811523e+00
-3.792000055313110e+00 +5.520999908447266e+00
-3.811000108718872e+00 +5.512000083923340e+00
-3.836999893188477e+00 +5.513000011444092e+00
-3.842999935150146e+00 +5.484000205993652e+00
-3.861999988555908e+00 +5.474999904632568e+00
-3.890000104904175e+00 +5.478000164031982e+00
-3.891000032424927e+00 +5.460999965667725e+00
-3.911000013351440e+00 +5.452000141143799e+00
-3.936000108718872e+00 +5.451000213623047e+00
-3.943000078201294e+00 +5.423999786376953e+00
-3.966000080108643e+00 +5.421000003814697e+00
-3.983999967575073e+00 +5.409999847412109e+00
-3.996999979019165e+00 +5.390999794006348e+00
-4.002999782562256e+00 +5.381999969482422e+00
-4.030000209808350e+00 +5.382999897003174e+00
-4.037000179290771e+00 +5.356999874114990e+00
-4.054999828338623e+00 +5.346000194549561e+00
-4.083000183105469e+00 +5.348000049591064e+00
-4.096000194549561e+00 +5.330999851226807e+00
-4.097000122070312e+00 +5.314000129699707e+00
-4.119999885559082e+00 +5.309999942779541e+00
-4.131000041961670e+00 +5.289000034332275e+00
-4.150000095367432e+00 +5.278999805450439e+00
-4.177000045776367e+00 +5.280000209808350e+00
-4.185999870300293e+00 +5.256000041961670e+00
-4.208000183105469e+00 +5.250000000000000e+00
-4.217000007629395e+00 +5.244999885559082e+00
-4.232999801635742e+00 +5.230999946594238e+00
-4.249000072479248e+00 +5.217000007629395e+00
-4.276000022888184e+00 +5.217000007629395e+00
-4.281000137329102e+00 +5.189000129699707e+00
-4.296000003814697e+00 +5.173999786376953e+00
-4.315000057220459e+00 +5.179999828338623e+00
-4.328999996185303e+00 +5.164000034332275e+00
-4.342000007629395e+00 +5.146999835968018e+00
-4.368000030517578e+00 +5.144999980926514e+00
-4.379000186920166e+00 +5.125999927520752e+00
-4.399000167846680e+00 +5.116000175476074e+00
-4.416999816894531e+00 +5.104000091552734e+00
-4.425000190734863e+00 +5.097000122070312e+00
-4.438000202178955e+00 +5.079999923706055e+00
-4.461999893188477e+00 +5.074999809265137e+00
-4.468999862670898e+00 +5.051000118255615e+00
-4.491000175476074e+00 +5.044000148773193e+00
-4.515999794006348e+00 +5.039999961853027e+00
-4.520999908447266e+00 +5.030000209808350e+00
-4.533999919891357e+00 +5.013000011444092e+00
-4.554999828338623e+00 +5.004000186920166e+00
-4.563000202178955e+00 +4.980999946594238e+00
-4.590000152587891e+00 +4.980000019073486e+00
-4.605999946594238e+00 +4.965000152587891e+00
-4.613999843597412e+00 +4.941999912261963e+00
-4.624000072479248e+00 +4.938000202178955e+00
-4.650000095367432e+00 +4.934999942779541e+00
-4.656000137329102e+00 +4.909999847412109e+00
-4.676000118255615e+00 +4.900000095367432e+00
-4.703999996185303e+00 +4.899000167846680e+00
-4.711999893188477e+00 +4.875999927520752e+00
-4.717999935150146e+00 +4.867000102996826e+00
-4.735000133514404e+00 +4.854000091552734e+00
-4.750999927520752e+00 +4.840000152587891e+00
-4.771999835968018e+00 +4.830999851226807e+00
-4.788000106811523e+00 +4.816999912261963e+00
-4.806000232696533e+00 +4.804999828338623e+00
-4.821000099182129e+00 +4.789000034332275e+00
-4.835000038146973e+00 +4.789000034332275e+00
-4.836999893188477e+00 +4.760000228881836e+00
-4.844999790191650e+00 +4.737999916076660e+00
-4.872000217437744e+00 +4.735000133514404e+00
-4.892000198364258e+00 +4.724999904632568e+00
-4.907000064849854e+00 +4.709000110626221e+00
-4.920000076293945e+00 +4.706999778747559e+00
-4.932000160217285e+00 +4.689000129699707e+00
-4.943999767303467e+00 +4.671000003814697e+00
-4.969999790191650e+00 +4.665999889373779e+00
-4.975999832153320e+00 +4.642000198364258e+00
-4.988999843597412e+00 +4.625000000000000e+00
-5.007999897003174e+00 +4.627999782562256e+00
-5.010000228881836e+00 +4.599999904632568e+00
-5.024000167846680e+00 +4.585000038146973e+00
-5.051000118255615e+00 +4.579999923706055e+00
-5.070000171661377e+00 +4.567999839782715e+00
-5.086999893188477e+00 +4.554999828338623e+00
-5.100999832153320e+00 +4.539000034332275e+00
-5.105000019073486e+00 +4.527999877929688e+00
-5.124000072479248e+00 +4.515999794006348e+00
-5.135000228881836e+00 +4.498000144958496e+00
-5.149000167846680e+00 +4.480999946594238e+00
-5.171000003814697e+00 +4.472000122070312e+00
-5.190000057220459e+00 +4.460000038146973e+00
-5.178999900817871e+00 +4.435999870300293e+00
-5.197999954223633e+00 +4.425000190734863e+00
-5.224999904632568e+00 +4.419000148773193e+00
-5.232999801635742e+00 +4.397999763488770e+00
-5.252999782562256e+00 +4.386000156402588e+00
-5.276999950408936e+00 +4.379000186920166e+00
-5.280000209808350e+00 +4.353000164031982e+00
-5.283999919891357e+00 +4.342999935150146e+00
-5.303999900817871e+00 +4.330999851226807e+00
-5.316999912261963e+00 +4.314000129699707e+00
-5.335000038146973e+00 +4.301000118255615e+00
-5.353000164031982e+00 +4.288000106811523e+00
-5.364999771118164e+00 +4.269999980926514e+00
-5.381000041961670e+00 +4.269000053405762e+00
-5.393000125885010e+00 +4.250000000000000e+00
-5.401999950408936e+00 +4.230000019073486e+00
-5.420000076293945e+00 +4.217000007629395e+00
-5.435999870300293e+00 +4.202000141143799e+00
-5.452000141143799e+00 +4.186999797821045e+00
-5.467999935150146e+00 +4.171999931335449e+00
-5.484000205993652e+00 +4.171000003814697e+00
-5.494999885559082e+00 +4.151999950408936e+00
-5.518000125885010e+00 +4.142000198364258e+00
-5.522999763488770e+00 +4.118999958038330e+00
-5.537000179290771e+00 +4.103000164031982e+00
-5.556000232696533e+00 +4.090000152587891e+00
-5.565999984741211e+00 +4.083000183105469e+00
-5.581999778747559e+00 +4.067999839782715e+00
-5.591000080108643e+00 +4.047999858856201e+00
-5.611999988555908e+00 +4.035999774932861e+00
-5.625999927520752e+00 +4.019999980926514e+00
-5.644999980926514e+00 +4.006999969482422e+00
-5.650000095367432e+00 +3.996999979019165e+00
-5.670000076293945e+00 +3.983999967575073e+00
-5.677999973297119e+00 +3.963000059127808e+00
-5.691999912261963e+00 +3.946000099182129e+00
-5.706999778747559e+00 +3.930999994277954e+00
-5.711999893188477e+00 +3.907000064849854e+00
-5.723999977111816e+00 +3.888999938964844e+00
-5.737999916076660e+00 +3.885999917984009e+00
-5.749000072479248e+00 +3.867000102996826e+00
-5.756999969482422e+00 +3.845999956130981e+00
-5.763000011444092e+00 +3.823999881744385e+00
-5.782999992370605e+00 +3.811000108718872e+00
-5.791999816894531e+00 +3.790999889373779e+00
-5.803999900817871e+00 +3.786000013351440e+00
-5.823999881744385e+00 +3.773000001907349e+00
-5.837999820709229e+00 +3.756000041961670e+00
-5.859000205993652e+00 +3.743999958038330e+00
-5.887000083923340e+00 +3.736000061035156e+00
-5.907999992370605e+00 +3.723000049591064e+00
-5.933000087738037e+00 +3.713000059127808e+00
-5.931000232696533e+00 +3.697999954223633e+00
-5.941999912261963e+00 +3.680000066757202e+00
-5.960000038146973e+00 +3.664999961853027e+00
-5.968999862670898e+00 +3.644000053405762e+00
-5.981999874114990e+00 +3.627000093460083e+00
-5.982999801635742e+00 +3.601999998092651e+00
-5.993999958038330e+00 +3.582999944686890e+00
-6.013000011444092e+00 +3.581000089645386e+00
-6.013999938964844e+00 +3.556999921798706e+00
-6.026000022888184e+00 +3.538000106811523e+00
-6.032999992370605e+00 +3.516999959945679e+00
-6.039000034332275e+00 +3.494999885559082e+00
-6.048999786376953e+00 +3.474999904632568e+00
-6.053999900817871e+00 +3.464999914169312e+00
-6.052000045776367e+00 +3.438999891281128e+00
-6.065999984741211e+00 +3.421999931335449e+00
-6.079999923706055e+00 +3.404000043869019e+00
-6.077000141143799e+00 +3.378000020980835e+00
-6.089000225067139e+00 +3.359999895095825e+00
-6.092999935150146e+00 +3.348999977111816e+00
-6.105000019073486e+00 +3.331000089645386e+00
-6.102000236511230e+00 +3.303999900817871e+00
-6.104000091552734e+00 +3.280999898910522e+00
-6.116000175476074e+00 +3.262000083923340e+00
-6.127999782562256e+00 +3.243999958038330e+00
-6.127999782562256e+00 +3.232000112533569e+00
-6.132999897003174e+00 +3.210000038146973e+00
-6.140999794006348e+00 +3.190000057220459e+00
-6.155000209808350e+00 +3.171999931335449e+00
-6.152999877929688e+00 +3.147000074386597e+00
-6.146999835968018e+00 +3.118999958038330e+00
-6.177999973297119e+00 +3.109999895095825e+00
-6.155000209808350e+00 +3.086999893188477e+00
-6.163000106811523e+00 +3.066999912261963e+00
-6.173999786376953e+00 +3.048000097274780e+00
-6.178999900817871e+00 +3.026000022888184e+00
-6.183000087738037e+00 +3.003999948501587e+00
-6.208000183105469e+00 +2.992000102996826e+00
-6.190000057220459e+00 +2.971999883651733e+00
-6.184000015258789e+00 +2.944999933242798e+00
-6.232999801635742e+00 +2.944000005722046e+00
-6.242000102996826e+00 +2.924999952316284e+00
-6.423999786376953e+00 +2.164000034332275e+00
-6.432000160217285e+00 +2.144999980926514e+00
-6.427999973297119e+00 +2.121000051498413e+00
-6.458000183105469e+00 +2.108999967575073e+00
-6.421000003814697e+00 +2.085000038146973e+00
-6.456999778747559e+00 +2.075000047683716e+00
-6.440000057220459e+00 +2.046999931335449e+00
-6.434999942779541e+00 +2.023000001907349e+00
-6.478000164031982e+00 +2.013999938964844e+00
-6.459000110626221e+00 +1.985999941825867e+00
-6.458000183105469e+00 +1.975000023841858e+00
-6.469999790191650e+00 +1.955999970436096e+00
-6.467000007629395e+00 +1.932999968528748e+00
-6.467999935150146e+00 +1.911000013351440e+00
-6.482999801635742e+00 +1.893000006675720e+00
-6.475999832153320e+00 +1.868999958038330e+00
-6.480000019073486e+00 +1.848000049591064e+00
-6.486000061035156e+00 +1.838999986648560e+00
-6.486999988555908e+00 +1.817000031471252e+00
-6.488999843597412e+00 +1.796000003814697e+00
-6.502999782562256e+00 +1.777999997138977e+00
-6.495999813079834e+00 +1.753999948501587e+00
-6.492000102996826e+00 +1.730999946594238e+00
-6.499000072479248e+00 +1.722000002861023e+00
-6.500000000000000e+00 +1.700000047683716e+00
-6.508999824523926e+00 +1.680999994277954e+00
-6.511000156402588e+00 +1.659000039100647e+00
-6.512000083923340e+00 +1.638000011444092e+00
-6.517000198364258e+00 +1.618000030517578e+00
-6.526000022888184e+00 +1.598000049591064e+00
-6.531000137329102e+00 +1.588000059127808e+00
-6.539000034332275e+00 +1.569000005722046e+00
-6.531000137329102e+00 +1.544999957084656e+00
-6.539999961853027e+00 +1.524999976158142e+00
-6.543000221252441e+00 +1.503999948501587e+00
-6.554999828338623e+00 +1.485000014305115e+00
-6.539999961853027e+00 +1.470999956130981e+00
-6.548999786376953e+00 +1.452000021934509e+00
-6.557000160217285e+00 +1.432000041007996e+00
-6.553999900817871e+00 +1.409999966621399e+00
-6.552999973297119e+00 +1.388000011444092e+00
-6.563000202178955e+00 +1.368000030517578e+00
-6.557000160217285e+00 +1.345999956130981e+00
-6.544000148773193e+00 +1.332000017166138e+00
-6.559999942779541e+00 +1.314000010490417e+00
-6.558000087738037e+00 +1.292000055313110e+00
-6.572000026702881e+00 +1.274000048637390e+00
-6.579999923706055e+00 +1.253999948501587e+00
-6.572000026702881e+00 +1.230999946594238e+00
-6.586999893188477e+00 +1.223000049591064e+00
-6.585000038146973e+00 +1.200999975204468e+00
-6.591000080108643e+00 +1.180999994277954e+00
-6.589000225067139e+00 +1.159000039100647e+00
-6.583000183105469e+00 +1.136999964714050e+00
-6.602000236511230e+00 +1.118999958038330e+00
-6.593999862670898e+00 +1.106999993324280e+00
-6.606999874114990e+00 +1.088000059127808e+00
-6.600999832153320e+00 +1.065000057220459e+00
-6.600999832153320e+00 +1.044000029563904e+00
-6.620999813079834e+00 +1.026000022888184e+00
-6.590000152587891e+00 +1.000000000000000e+00
-6.597000122070312e+00 +9.800000190734863e-01
-6.591000080108643e+00 +9.679999947547913e-01
-6.612999916076660e+00 +9.499999880790710e-01
-6.607999801635742e+00 +9.279999732971191e-01
-6.612999916076660e+00 +9.079999923706055e-01
-6.631999969482422e+00 +8.790000081062317e-01
-6.626999855041504e+00 +8.569999933242798e-01
-6.629000186920166e+00 +8.470000028610229e-01
-6.624000072479248e+00 +8.249999880790710e-01
-6.646999835968018e+00 +8.069999814033508e-01
-6.639999866485596e+00 +7.850000262260437e-01
-6.640999794006348e+00 +7.630000114440918e-01
-6.640999794006348e+00 +7.419999837875366e-01
-6.644999980926514e+00 +7.220000028610229e-01
-6.644999980926514e+00 +7.110000252723694e-01
-6.664000034332275e+00 +6.919999718666077e-01
-6.652999877929688e+00 +6.700000166893005e-01
-6.658999919891357e+00 +6.489999890327454e-01
-6.658999919891357e+00 +6.280000209808350e-01
-6.652999877929688e+00 +6.060000061988831e-01
-6.664999961853027e+00 +5.970000028610229e-01
-6.645999908447266e+00 +5.740000009536743e-01
-6.657999992370605e+00 +5.540000200271606e-01
-6.664999961853027e+00 +5.339999794960022e-01
-6.652999877929688e+00 +5.120000243186951e-01
-6.665999889373779e+00 +4.920000135898590e-01
-6.660999774932861e+00 +4.810000061988831e-01
-6.671000003814697e+00 +4.600000083446503e-01
-6.671999931335449e+00 +4.390000104904175e-01
-6.664000034332275e+00 +4.180000126361847e-01
-6.655000209808350e+00 +3.959999978542328e-01
-6.668000221252441e+00 +3.759999871253967e-01
-6.664000034332275e+00 +3.549999892711639e-01
-6.671999931335449e+00 +3.449999988079071e-01
-6.675000190734863e+00 +3.240000009536743e-01
-6.662000179290771e+00 +3.019999861717224e-01
-6.669000148773193e+00 +2.820000052452087e-01
-6.670000076293945e+00 +2.610000073909760e-01
-6.658999919891357e+00 +2.389999926090240e-01
-6.666999816894531e+00 +2.290000021457672e-01
-6.673999786376953e+00 +2.080000042915344e-01
-6.676000118255615e+00 +1.870000064373016e-01
-6.664999961853027e+00 +1.659999936819077e-01
-6.659999847412109e+00 +1.449999958276749e-01
-6.676000118255615e+00 +1.239999979734421e-01
-6.676000118255615e+00 +1.030000001192093e-01
-6.679999828338623e+00 +9.300000220537186e-02
-6.663000106811523e+00 +7.199999690055847e-02
-6.682000160217285e+00 +5.099999904632568e-02
-6.682000160217285e+00 +2.999999932944775e-02
-6.691999912261963e+00 +8.999999612569809e-03
-6.685999870300293e+00 -1.200000010430813e-02
-6.693999767303467e+00 -2.199999988079071e-02
-6.691999912261963e+00 -4.300000146031380e-02
-6.690000057220459e+00 -6.400000303983688e-02
-6.684000015258789e+00 -8.500000089406967e-02
-6.679999828338623e+00 -1.059999987483025e-01
-6.684999942779541e+00 -1.270000040531158e-01
-6.683000087738037e+00 -1.480000019073486e-01
-6.683000087738037e+00 -1.589999943971634e-01
-6.684000015258789e+00 -1.800000071525574e-01
-6.695000171661377e+00 -2.010000050067902e-01
-6.677000045776367e+00 -2.220000028610229e-01
-6.688000202178955e+00 -2.430000007152557e-01
-6.686999797821045e+00 -2.639999985694885e-01
-6.684999942779541e+00 -2.750000059604645e-01
-6.676000118255615e+00 -2.949999868869781e-01
-6.702000141143799e+00 -3.170000016689301e-01
-6.679999828338623e+00 -3.370000123977661e-01
-6.684000015258789e+00 -3.589999973773956e-01
-6.698999881744385e+00 -3.810000121593475e-01
-6.682000160217285e+00 -4.009999930858612e-01
-6.673999786376953e+00 -4.110000133514404e-01
-6.695000171661377e+00 -4.329999983310699e-01
-6.678999900817871e+00 -4.530000090599060e-01
-6.668000221252441e+00 -4.740000069141388e-01
-6.690999984741211e+00 -4.959999918937683e-01
-6.660999774932861e+00 -5.149999856948853e-01
-6.678999900817871e+00 -5.270000100135803e-01
-6.686999797821045e+00 -5.490000247955322e-01
-6.668000221252441e+00 -5.680000185966492e-01
-6.664000034332275e+00 -5.889999866485596e-01
-6.689000129699707e+00 -6.119999885559082e-01
-6.668000221252441e+00 -6.320000290870667e-01
-6.652999877929688e+00 -6.510000228881836e-01
-6.691999912261963e+00 -6.660000085830688e-01
-6.657000064849854e+00 -6.830000281333923e-01
-6.665999889373779e+00 -7.059999704360962e-01
-6.676000118255615e+00 -7.279999852180481e-01
-6.664000034332275e+00 -7.480000257492065e-01
-6.663000106811523e+00 -7.689999938011169e-01
-6.675000190734863e+00 -7.810000181198120e-01
-6.659999847412109e+00 -8.000000119209290e-01
-6.663000106811523e+00 -8.220000267028809e-01
-6.664000034332275e+00 -8.429999947547913e-01
-6.656000137329102e+00 -8.629999756813049e-01
-6.652999877929688e+00 -8.840000033378601e-01
-6.656000137329102e+00 -9.060000181198120e-01
-6.650000095367432e+00 -9.160000085830688e-01
-6.651000022888184e+00 -9.369999766349792e-01
-6.656000137329102e+00 -9.589999914169312e-01
-6.636000156402588e+00 -9.779999852180481e-01
-6.638000011444092e+00 -9.990000128746033e-01
-6.646999835968018e+00 -1.021999955177307e+00
-6.619999885559082e+00 -1.029000043869019e+00
-6.639999866485596e+00 -1.052999973297119e+00
-6.637000083923340e+00 -1.074000000953674e+00
-6.616000175476074e+00 -1.092000007629395e+00
-6.631999969482422e+00 -1.116000056266785e+00
-6.643000125885010e+00 -1.139000058174133e+00
-6.602000236511230e+00 -1.143000006675720e+00
-6.617000102996826e+00 -1.167000055313110e+00
-6.614999771118164e+00 -1.187999963760376e+00
-6.607999801635742e+00 -1.207999944686890e+00
-6.609000205993652e+00 -1.230000019073486e+00
-6.598000049591064e+00 -1.248999953269958e+00
-6.593999862670898e+00 -1.269999980926514e+00
-6.603000164031982e+00 -1.281999945640564e+00
-6.584000110626221e+00 -1.299999952316284e+00
-6.578000068664551e+00 -1.320999979972839e+00
-6.589000225067139e+00 -1.343999981880188e+00
-6.572999954223633e+00 -1.363000035285950e+00
-6.561999797821045e+00 -1.381999969482422e+00
-6.563000202178955e+00 -1.393000006675720e+00
-6.563000202178955e+00 -1.414000034332275e+00
-6.566999912261963e+00 -1.437000036239624e+00
-6.563000202178955e+00 -1.457000017166138e+00
-6.540999889373779e+00 -1.473999977111816e+00
-6.539000034332275e+00 -1.495000004768372e+00
-6.543000221252441e+00 -1.518000006675720e+00
-6.532999992370605e+00 -1.526999950408936e+00
-6.522999763488770e+00 -1.546000003814697e+00
-6.521999835968018e+00 -1.567000031471252e+00
-6.521999835968018e+00 -1.588999986648560e+00
-6.519000053405762e+00 -1.610000014305115e+00
-6.525000095367432e+00 -1.633000016212463e+00
-6.513999938964844e+00 -1.641000032424927e+00
-6.505000114440918e+00 -1.661000013351440e+00
-6.506999969482422e+00 -1.682999968528748e+00
-6.486999988555908e+00 -1.699000000953674e+00
-6.486999988555908e+00 -1.720999956130981e+00
-6.480999946594238e+00 -1.741999983787537e+00
-6.468999862670898e+00 -1.748999953269958e+00
-6.464000225067139e+00 -1.769999980926514e+00
-6.461999893188477e+00 -1.791000008583069e+00
-6.453000068664551e+00 -1.809999942779541e+00
-6.461999893188477e+00 -1.835000038146973e+00
-6.447999954223633e+00 -1.853000044822693e+00
-6.427999973297119e+00 -1.868999958038330e+00
-6.427000045776367e+00 -1.879999995231628e+00
-6.436999797821045e+00 -1.904999971389771e+00
-6.441999912261963e+00 -1.927999973297119e+00
-5.875000000000000e+00 -2.371999979019165e+00
-5.875999927520752e+00 -2.394000053405762e+00
-5.870999813079834e+00 -2.413000106811523e+00
-5.864999771118164e+00 -2.431999921798706e+00
-5.863999843597412e+00 -2.453000068664551e+00
-5.856999874114990e+00 -2.460999965667725e+00
-5.844999790191650e+00 -2.477999925613403e+00
-5.827000141143799e+00 -2.492000102996826e+00
-5.829999923706055e+00 -2.515000104904175e+00
-5.808000087738037e+00 -2.526999950408936e+00
-5.797999858856201e+00 -2.543999910354614e+00
-5.796000003814697e+00 -2.553999900817871e+00
-5.782000064849854e+00 -2.569999933242798e+00
-5.769000053405762e+00 -2.585999965667725e+00
-5.763999938964844e+00 -2.605999946594238e+00
-5.754000186920166e+00 -2.622999906539917e+00
-5.738999843597412e+00 -2.638000011444092e+00
-5.736999988555908e+00 -2.648000001907349e+00
-5.717999935150146e+00 -2.661000013351440e+00
-5.710999965667725e+00 -2.680000066757202e+00
-5.703000068664551e+00 -2.697999954223633e+00
-5.681000232696533e+00 -2.709000110626221e+00
-5.684000015258789e+00 -2.733000040054321e+00
-5.669000148773193e+00 -2.746999979019165e+00
-5.663000106811523e+00 -2.755000114440918e+00
-5.649000167846680e+00 -2.769999980926514e+00
-5.642000198364258e+00 -2.789000034332275e+00
-5.629000186920166e+00 -2.805000066757202e+00
-5.617000102996826e+00 -2.821000099182129e+00
-5.605000019073486e+00 -2.836999893188477e+00
-5.594999790191650e+00 -2.842999935150146e+00
-5.585999965667725e+00 -2.861000061035156e+00
-5.573999881744385e+00 -2.875999927520752e+00
-5.559999942779541e+00 -2.891000032424927e+00
-5.551000118255615e+00 -2.908999919891357e+00
-5.538000106811523e+00 -2.924000024795532e+00
-5.526999950408936e+00 -2.940999984741211e+00
-5.520999908447266e+00 -2.948999881744385e+00
-5.498000144958496e+00 -2.959000110626221e+00
-5.492000102996826e+00 -2.977999925613403e+00
-5.480999946594238e+00 -2.993999958038330e+00
-5.471000194549561e+00 -3.010999917984009e+00
-5.465000152587891e+00 -3.029999971389771e+00
-5.447000026702881e+00 -3.032000064849854e+00
-5.434000015258789e+00 -3.046999931335449e+00
-5.425000190734863e+00 -3.063999891281128e+00
-5.422999858856201e+00 -3.085999965667725e+00
-5.408999919891357e+00 -3.099999904632568e+00
-5.390999794006348e+00 -3.111999988555908e+00
-5.386000156402588e+00 -3.121000051498413e+00
-5.370999813079834e+00 -3.134999990463257e+00
-5.363999843597412e+00 -3.153000116348267e+00
-5.350999832153320e+00 -3.167999982833862e+00
-5.334000110626221e+00 -3.180999994277954e+00
-5.323999881744385e+00 -3.197999954223633e+00
-5.310999870300293e+00 -3.213000059127808e+00
-5.306000232696533e+00 -3.220999956130981e+00
-5.307000160217285e+00 -3.244999885559082e+00
-5.294000148773193e+00 -3.259000062942505e+00
-5.271999835968018e+00 -3.269000053405762e+00
-5.264999866485596e+00 -3.286999940872192e+00
-5.255000114440918e+00 -3.303999900817871e+00
-5.245999813079834e+00 -3.309999942779541e+00
-5.225999832153320e+00 -3.319999933242798e+00
-5.230000019073486e+00 -3.345999956130981e+00
-5.212999820709229e+00 -3.358000040054321e+00
-5.195000171661377e+00 -3.369999885559082e+00
-5.191999912261963e+00 -3.391000032424927e+00
-5.175000190734863e+00 -3.403000116348267e+00
-5.168000221252441e+00 -3.410000085830688e+00
-5.156000137329102e+00 -3.424999952316284e+00
-5.150000095367432e+00 -3.444999933242798e+00
-5.119999885559082e+00 -3.447999954223633e+00
-5.123000144958496e+00 -3.473999977111816e+00
-5.104000091552734e+00 -3.484999895095825e+00
-5.085999965667725e+00 -3.483999967575073e+00
-5.093999862670898e+00 -3.513000011444092e+00
-5.073999881744385e+00 -3.522000074386597e+00
-5.058000087738037e+00 -3.535000085830688e+00
-5.046999931335449e+00 -3.551000118255615e+00
-5.033999919891357e+00 -3.565999984741211e+00
-5.018000125885010e+00 -3.578000068664551e+00
-5.014999866485596e+00 -3.588000059127808e+00
-4.995999813079834e+00 -3.598000049591064e+00
-4.979000091552734e+00 -3.609999895095825e+00
-4.980999946594238e+00 -3.634999990463257e+00
-4.953000068664551e+00 -3.638999938964844e+00
-4.951000213623047e+00 -3.661000013351440e+00
-4.941999912261963e+00 -3.665999889373779e+00
-4.922999858856201e+00 -3.676000118255615e+00
-4.914000034332275e+00 -3.694000005722046e+00
-4.893000125885010e+00 -3.701999902725220e+00
-4.879000186920166e+00 -3.714999914169312e+00
-4.869999885559082e+00 -3.733000040054321e+00
-4.860000133514404e+00 -3.736999988555908e+00
-4.836999893188477e+00 -3.743999958038330e+00
-4.828000068664551e+00 -3.762000083923340e+00
-4.820000171661377e+00 -3.779000043869019e+00
-4.796000003814697e+00 -3.785000085830688e+00
-4.788000106811523e+00 -3.803999900817871e+00
-4.769000053405762e+00 -3.812999963760376e+00
-4.757999897003174e+00 -3.816999912261963e+00
-4.749000072479248e+00 -3.834000110626221e+00
-4.732999801635742e+00 -3.845000028610229e+00
-4.705999851226807e+00 -3.848000049591064e+00
-4.703999996185303e+00 -3.871000051498413e+00
-4.685999870300293e+00 -3.881000041961670e+00
-4.671999931335449e+00 -3.881999969482422e+00
-4.665999889373779e+00 -3.901999950408936e+00
-4.649000167846680e+00 -3.913000106811523e+00
-4.631000041961670e+00 -3.923000097274780e+00
-4.612999916076660e+00 -3.931999921798706e+00
-4.598000049591064e+00 -3.944000005722046e+00
-4.590000152587891e+00 -3.950000047683716e+00
-4.574999809265137e+00 -3.961999893188477e+00
-4.565000057220459e+00 -3.979000091552734e+00
-4.547999858856201e+00 -3.989000082015991e+00
-4.526000022888184e+00 -3.994999885559082e+00
-4.513999938964844e+00 -4.010000228881836e+00
-4.505000114440918e+00 -4.026999950408936e+00
-4.498000144958496e+00 -4.033999919891357e+00
-4.482999801635742e+00 -4.046000003814697e+00
-4.460999965667725e+00 -4.052000045776367e+00
-4.447000026702881e+00 -4.065000057220459e+00
-4.427000045776367e+00 -4.072000026702881e+00
-4.416999816894531e+00 -4.089000225067139e+00
-4.408999919891357e+00 -4.105999946594238e+00
-4.412000179290771e+00 -4.123000144958496e+00
-4.402999877929688e+00 -4.139999866485596e+00
-4.402999877929688e+00 -4.165999889373779e+00
-4.368999958038330e+00 -4.159999847412109e+00
-4.353000164031982e+00 -4.171000003814697e+00
-4.347000122070312e+00 -4.190999984741211e+00
-4.343999862670898e+00 -4.202000141143799e+00
-4.326000213623047e+00 -4.210000038146973e+00
-4.306000232696533e+00 -4.217000007629395e+00
-4.294000148773193e+00 -4.231999874114990e+00
-4.271999835968018e+00 -4.237999916076660e+00
-4.260000228881836e+00 -4.251999855041504e+00
-4.255000114440918e+00 -4.260000228881836e+00
-4.236999988555908e+00 -4.269999980926514e+00
-4.228000164031982e+00 -4.287000179290771e+00
-4.215000152587891e+00 -4.300000190734863e+00
-4.204999923706055e+00 -4.317999839782715e+00
-4.185999870300293e+00 -4.324999809265137e+00
-4.166999816894531e+00 -4.333000183105469e+00
-4.158999919891357e+00 -4.337999820709229e+00
-4.147999763488770e+00 -4.354000091552734e+00
-4.131999969482422e+00 -4.363999843597412e+00
-4.111000061035156e+00 -4.369999885559082e+00
-4.103000164031982e+00 -4.388999938964844e+00
-4.087999820709229e+00 -4.400000095367432e+00
-4.076000213623047e+00 -4.401000022888184e+00
-4.061999797821045e+00 -4.414000034332275e+00
-4.053999900817871e+00 -4.433000087738037e+00
-4.031000137329102e+00 -4.435999870300293e+00
-4.017000198364258e+00 -4.448999881744385e+00
-4.006999969482422e+00 -4.466000080108643e+00
-4.001999855041504e+00 -4.473000049591064e+00
-3.990000009536743e+00 -4.488999843597412e+00
-3.973000049591064e+00 -4.499000072479248e+00
-3.954999923706055e+00 -4.506999969482422e+00
-3.950000047683716e+00 -4.528999805450439e+00
-3.927000045776367e+00 -4.531000137329102e+00
-3.910000085830688e+00 -4.540999889373779e+00
-3.907000064849854e+00 -4.551000118255615e+00
-3.890000104904175e+00 -4.560999870300293e+00
-3.878000020980835e+00 -4.576000213623047e+00
-3.861000061035156e+00 -4.585000038146973e+00
-3.846999883651733e+00 -4.597000122070312e+00
-3.834000110626221e+00 -4.611000061035156e+00
-3.818000078201294e+00 -4.605999946594238e+00
-3.809000015258789e+00 -4.625999927520752e+00
-3.788000106811523e+00 -4.629000186920166e+00
-3.776999950408936e+00 -4.644999980926514e+00
-3.759999990463257e+00 -4.653999805450439e+00
-3.740999937057495e+00 -4.660999774932861e+00
-3.726000070571899e+00 -4.657000064849854e+00
-3.706000089645386e+00 -4.662000179290771e+00
-3.680999994277954e+00 -4.660999774932861e+00
-3.665999889373779e+00 -4.671999931335449e+00
-3.668999910354614e+00 -4.705999851226807e+00
-3.651999950408936e+00 -4.715000152587891e+00
-3.638999938964844e+00 -4.729000091552734e+00
-3.637000083923340e+00 -4.741000175476074e+00
-3.608000040054321e+00 -4.734000205993652e+00
-3.588999986648560e+00 -4.741000175476074e+00
-3.572999954223633e+00 -4.750999927520752e+00
-3.559999942779541e+00 -4.763000011444092e+00
-3.536999940872192e+00 -4.763999938964844e+00
-3.540999889373779e+00 -4.784999847412109e+00
-3.520999908447266e+00 -4.789999961853027e+00
-3.497999906539917e+00 -4.789999961853027e+00
-3.490000009536743e+00 -4.809999942779541e+00
-3.469000101089478e+00 -4.813000202178955e+00
-3.450999975204468e+00 -4.821000099182129e+00
-3.440000057220459e+00 -4.836999893188477e+00
-3.423000097274780e+00 -4.828999996185303e+00
-3.401999950408936e+00 -4.831999778747559e+00
-3.391999959945679e+00 -4.848999977111816e+00
-3.365000009536743e+00 -4.843999862670898e+00
-3.344000101089478e+00 -4.844999790191650e+00
-3.329999923706055e+00 -4.859000205993652e+00
-3.328000068664551e+00 -4.872000217437744e+00
-3.309999942779541e+00 -4.877999782562256e+00
-3.312999963760376e+00 -4.914999961853027e+00
-3.292999982833862e+00 -4.919000148773193e+00
-3.273000001907349e+00 -4.922999858856201e+00
-3.260999917984009e+00 -4.938000202178955e+00
-3.227999925613403e+00 -4.922999858856201e+00
-3.230000019073486e+00 -4.941999912261963e+00
-3.216000080108643e+00 -4.953999996185303e+00
-3.191999912261963e+00 -4.951000213623047e+00
-3.177000045776367e+00 -4.962999820709229e+00
-3.163000106811523e+00 -4.973999977111816e+00
-3.145999908447266e+00 -4.982999801635742e+00
-3.134000062942505e+00 -4.980999946594238e+00
-3.121000051498413e+00 -4.995999813079834e+00
-3.105000019073486e+00 -5.004000186920166e+00
-3.088999986648560e+00 -5.013999938964844e+00
-3.075000047683716e+00 -5.026999950408936e+00
-3.048000097274780e+00 -5.018000125885010e+00
-3.053999900817871e+00 -5.044000148773193e+00
-3.028000116348267e+00 -5.038000106811523e+00
-3.007999897003174e+00 -5.039999961853027e+00
-2.986000061035156e+00 -5.039999961853027e+00
-2.970999956130981e+00 -5.051000118255615e+00
-2.953000068664551e+00 -5.057000160217285e+00
-2.953000068664551e+00 -5.074999809265137e+00
-2.940000057220459e+00 -5.089000225067139e+00
-2.924000024795532e+00 -5.098000049591064e+00
-2.903000116348267e+00 -5.098999977111816e+00
-2.881999969482422e+00 -5.098000049591064e+00
-2.868000030517578e+00 -5.111999988555908e+00
-2.857000112533569e+00 -5.130000114440918e+00
-2.845000028610229e+00 -5.126999855041504e+00
-2.828999996185303e+00 -5.136000156402588e+00
-2.819000005722046e+00 -5.155000209808350e+00
-2.796000003814697e+00 -5.151999950408936e+00
-2.776999950408936e+00 -5.156000137329102e+00
-2.763999938964844e+00 -5.171000003814697e+00
-2.746999979019165e+00 -5.158999919891357e+00
-2.733999967575073e+00 -5.172999858856201e+00
-2.713999986648560e+00 -5.173999786376953e+00
-2.693000078201294e+00 -5.173999786376953e+00
-2.676000118255615e+00 -5.181000232696533e+00
-2.660000085830688e+00 -5.190000057220459e+00
-2.651000022888184e+00 -5.191999912261963e+00
-2.637000083923340e+00 -5.204999923706055e+00
-2.621000051498413e+00 -5.214000225067139e+00
-2.609999895095825e+00 -5.234000205993652e+00
-2.595000028610229e+00 -5.243999958038330e+00
-2.578999996185303e+00 -5.254000186920166e+00
-2.553999900817871e+00 -5.243999958038330e+00
-2.552000045776367e+00 -5.261000156402588e+00
-2.538000106811523e+00 -5.274000167846680e+00
-2.519000053405762e+00 -5.276000022888184e+00
-2.502000093460083e+00 -5.283999919891357e+00
-2.480000019073486e+00 -5.282000064849854e+00
-2.464999914169312e+00 -5.293000221252441e+00
-2.460000038146973e+00 -5.302000045776367e+00
-2.437999963760376e+00 -5.298999786376953e+00
-2.426000118255615e+00 -5.316999912261963e+00
-2.408999919891357e+00 -5.324999809265137e+00
-2.388000011444092e+00 -5.322000026702881e+00
-2.374000072479248e+00 -5.335000038146973e+00
-2.351000070571899e+00 -5.328000068664551e+00
-2.346999883651733e+00 -5.342000007629395e+00
-2.332000017166138e+00 -5.355000019073486e+00
-2.315999984741211e+00 -5.363999843597412e+00
-2.302999973297119e+00 -5.377999782562256e+00
-2.282999992370605e+00 -5.379000186920166e+00
-2.265000104904175e+00 -5.383999824523926e+00
-2.257999897003174e+00 -5.390999794006348e+00
-2.236999988555908e+00 -5.387000083923340e+00
-2.221999883651733e+00 -5.400000095367432e+00
-2.197999954223633e+00 -5.388999938964844e+00
-2.186000108718872e+00 -5.407999992370605e+00
-2.167999982833862e+00 -5.413000106811523e+00
-2.161999940872192e+00 -5.421999931335449e+00
-2.140000104904175e+00 -5.418000221252441e+00
-2.119999885559082e+00 -5.415999889373779e+00
-2.105000019073486e+00 -5.427999973297119e+00
-2.092000007629395e+00 -5.445000171661377e+00
-2.069000005722046e+00 -5.435999870300293e+00
-2.048000097274780e+00 -5.433000087738037e+00
-2.043999910354614e+00 -5.447000026702881e+00
-2.030999898910522e+00 -5.464000225067139e+00
-2.009000062942505e+00 -5.458000183105469e+00
-1.988000035285950e+00 -5.454999923706055e+00
-1.970000028610229e+00 -5.458000183105469e+00
-1.952000021934509e+00 -5.461999893188477e+00
-1.940999984741211e+00 -5.460000038146973e+00
-1.921000003814697e+00 -5.456999778747559e+00
-1.911999940872192e+00 -5.485000133514404e+00
-1.889999985694885e+00 -5.480000019073486e+00
-1.871000051498413e+00 -5.480000019073486e+00
-1.850000023841858e+00 -5.473999977111816e+00
-1.830000042915344e+00 -5.472000122070312e+00
-1.822000026702881e+00 -5.477000236511230e+00
-1.809999942779541e+00 -5.499000072479248e+00
-1.383999943733215e+00 -4.269000053405762e+00
-1.348000049591064e+00 -4.202000141143799e+00
-1.320999979972839e+00 -4.164000034332275e+00
-1.314000010490417e+00 -4.186999797821045e+00
-1.299999952316284e+00 -4.166999816894531e+00
-1.284000039100647e+00 -4.162000179290771e+00
-1.277999997138977e+00 -4.188000202178955e+00
-1.261000037193298e+00 -4.181000232696533e+00
-1.246999979019165e+00 -4.178999900817871e+00
-1.230000019073486e+00 -4.171999931335449e+00
-1.218000054359436e+00 -4.178999900817871e+00
-1.210000038146973e+00 -4.177999973297119e+00
-1.208999991416931e+00 -4.219999790191650e+00
-1.200000047683716e+00 -4.238999843597412e+00
-1.197000026702881e+00 -4.281000137329102e+00
-1.172000050544739e+00 -4.242000102996826e+00
-1.139999985694885e+00 -4.179999828338623e+00
-1.133000016212463e+00 -4.181000232696533e+00
-1.120000004768372e+00 -4.184999942779541e+00
-1.103999972343445e+00 -4.177000045776367e+00
-1.105000019073486e+00 -4.232999801635742e+00
-1.417000055313110e+00 -5.467000007629395e+00
-1.343000054359436e+00 -5.254000186920166e+00
-1.348000049591064e+00 -5.309999942779541e+00
-1.044000029563904e+00 -4.190999984741211e+00
-1.023000001907349e+00 -4.159999847412109e+00
-1.016999959945679e+00 -4.190999984741211e+00
-1.008000016212463e+00 -4.212999820709229e+00
-1.258000016212463e+00 -5.302999973297119e+00
-1.253000020980835e+00 -5.320000171661377e+00
-1.220000028610229e+00 -5.252999782562256e+00
-1.205999970436096e+00 -5.265999794006348e+00
-9.399999976158142e-01 -4.190000057220459e+00
-9.290000200271606e-01 -4.203999996185303e+00
-9.100000262260437e-01 -4.178999900817871e+00
-8.960000276565552e-01 -4.179999828338623e+00
-9.029999971389771e-01 -4.243000030517578e+00
-1.065000057220459e+00 -5.054999828338623e+00
-1.095000028610229e+00 -5.276000022888184e+00
-1.075999975204468e+00 -5.269999980926514e+00
-8.389999866485596e-01 -4.198999881744385e+00
-8.220000267028809e-01 -4.186999797821045e+00
-8.180000185966492e-01 -4.201000213623047e+00
-8.029999732971191e-01 -4.195000171661377e+00
-9.990000128746033e-01 -5.268000125885010e+00
-1.014999985694885e+00 -5.443999767303467e+00
-9.890000224113464e-01 -5.397999763488770e+00
-9.670000076293945e-01 -5.376999855041504e+00
-7.419999837875366e-01 -4.191999912261963e+00
-7.269999980926514e-01 -4.186999797821045e+00
-7.120000123977661e-01 -4.176000118255615e+00
-6.999999880790710e-01 -4.185999870300293e+00
-6.890000104904175e-01 -4.201000213623047e+00
-8.709999918937683e-01 -5.375999927520752e+00
-8.640000224113464e-01 -5.382999897003174e+00
-8.349999785423279e-01 -5.309999942779541e+00
-8.299999833106995e-01 -5.389999866485596e+00
-6.259999871253967e-01 -4.188000202178955e+00
-6.110000014305115e-01 -4.179999828338623e+00
-5.979999899864197e-01 -4.184000015258789e+00
-5.839999914169312e-01 -4.175000190734863e+00
-5.849999785423279e-01 -4.232999801635742e+00
-7.310000061988831e-01 -5.361999988555908e+00
-7.039999961853027e-01 -5.285999774932861e+00
-6.919999718666077e-01 -5.324999809265137e+00
-5.249999761581421e-01 -4.185999870300293e+00
-5.130000114440918e-01 -4.196000099182129e+00
-5.040000081062317e-01 -4.175000190734863e+00
-4.909999966621399e-01 -4.178999900817871e+00
-5.970000028610229e-01 -5.168000221252441e+00
-6.019999980926514e-01 -5.359000205993652e+00
-5.870000123977661e-01 -5.369999885559082e+00
-5.509999990463257e-01 -5.197999954223633e+00
-4.269999861717224e-01 -4.204999923706055e+00
-4.189999997615814e-01 -4.189000129699707e+00
-4.059999883174896e-01 -4.193999767303467e+00
-3.910000026226044e-01 -4.179999828338623e+00
-3.790000081062317e-01 -4.189000129699707e+00
-4.679999947547913e-01 -5.284999847412109e+00
-4.539999961853027e-01 -5.315000057220459e+00
-4.379999935626984e-01 -5.230000019073486e+00
-4.189999997615814e-01 -5.197000026702881e+00
-3.190000057220459e-01 -4.193999767303467e+00
-3.059999942779541e-01 -4.192999839782715e+00
-2.899999916553497e-01 -4.160999774932861e+00
-2.779999971389771e-01 -4.171000003814697e+00
-2.739999890327454e-01 -4.211999893188477e+00
-3.359999954700470e-01 -5.315000057220459e+00
-3.210000097751617e-01 -5.343999862670898e+00
-3.059999942779541e-01 -5.362999916076660e+00
-2.879999876022339e-01 -5.342000007629395e+00
-2.070000022649765e-01 -4.189000129699707e+00
-1.940000057220459e-01 -4.193999767303467e+00
-1.860000044107437e-01 -4.177000045776367e+00
-1.739999949932098e-01 -4.189000129699707e+00
-2.099999934434891e-01 -5.306000232696533e+00
-1.959999948740005e-01 -5.369999885559082e+00
-1.749999970197678e-01 -5.263000011444092e+00
-1.599999964237213e-01 -5.284999847412109e+00
-1.150000020861626e-01 -4.195000171661377e+00
-1.019999980926514e-01 -4.203999996185303e+00
-8.799999952316284e-02 -4.197000026702881e+00
-7.500000298023224e-02 -4.195000171661377e+00
-8.699999749660492e-02 -5.396999835968018e+00
-7.000000029802322e-02 -5.373000144958496e+00
-6.100000068545341e-02 -5.370999813079834e+00
-4.399999976158142e-02 -5.324999809265137e+00
-1.600000075995922e-02 -4.199999809265137e+00
-3.000000026077032e-03 -4.202000141143799e+00
+1.099999994039536e-02 -4.193999767303467e+00
+2.400000020861626e-02 -4.177000045776367e+00
+3.900000080466270e-02 -5.164000034332275e+00
+4.899999871850014e-02 -5.413000106811523e+00
+6.400000303983688e-02 -5.256000041961670e+00
+8.200000226497650e-02 -5.362999916076660e+00
+8.299999684095383e-02 -4.177999973297119e+00
+9.600000083446503e-02 -4.173999786376953e+00
+1.089999973773956e-01 -4.175000190734863e+00
+1.159999966621399e-01 -4.193999767303467e+00
+1.570000052452087e-01 -5.322999954223633e+00
+1.759999990463257e-01 -5.396999835968018e+00
+1.920000016689301e-01 -5.376999855041504e+00
+2.090000063180923e-01 -5.382999897003174e+00
+2.240000069141388e-01 -5.329999923706055e+00
+1.940000057220459e-01 -4.176000118255615e+00
+2.020000070333481e-01 -4.198999881744385e+00
+2.140000015497208e-01 -4.181000232696533e+00
+2.280000001192093e-01 -4.184000015258789e+00
+2.440000027418137e-01 -4.249000072479248e+00
+3.170000016689301e-01 -5.344999790191650e+00
+3.339999914169312e-01 -5.344999790191650e+00
+3.420000076293945e-01 -5.336999893188477e+00
+2.879999876022339e-01 -4.204999923706055e+00
+3.000000119209290e-01 -4.179999828338623e+00
+3.140000104904175e-01 -4.196000099182129e+00
+3.269999921321869e-01 -4.190999984741211e+00
+3.449999988079071e-01 -4.252999782562256e+00
+4.370000064373016e-01 -5.362999916076660e+00
+4.480000138282776e-01 -5.296999931335449e+00
+3.740000128746033e-01 -4.190999984741211e+00
+3.869999945163727e-01 -4.188000202178955e+00
+4.009999930858612e-01 -4.199999809265137e+00
+4.129999876022339e-01 -4.183000087738037e+00
+4.210000038146973e-01 -4.203999996185303e+00
+5.429999828338623e-01 -5.318999767303467e+00
+5.609999895095825e-01 -5.327000141143799e+00
+5.770000219345093e-01 -5.324999809265137e+00
+5.939999818801880e-01 -5.318999767303467e+00
+6.079999804496765e-01 -5.294000148773193e+00
+5.000000000000000e-01 -4.195000171661377e+00
+5.070000290870667e-01 -4.193999767303467e+00
+5.189999938011169e-01 -4.181000232696533e+00
+5.339999794960022e-01 -4.192999839782715e+00
+6.819999814033508e-01 -5.281000137329102e+00
+7.049999833106995e-01 -5.327000141143799e+00
+7.239999771118164e-01 -5.343999862670898e+00
+7.300000190734863e-01 -5.327000141143799e+00
+6.150000095367432e-01 -4.346000194549561e+00
+6.069999933242798e-01 -4.189000129699707e+00
+6.200000047683716e-01 -4.186999797821045e+00
+6.330000162124634e-01 -4.186999797821045e+00
+6.430000066757202e-01 -4.159999847412109e+00
+7.850000262260437e-01 -5.066999912261963e+00
+8.299999833106995e-01 -5.251999855041504e+00
+8.379999995231628e-01 -5.198999881744385e+00
+7.120000123977661e-01 -4.302000045776367e+00
+7.080000042915344e-01 -4.188000202178955e+00
+7.179999947547913e-01 -4.169000148773193e+00
+7.360000014305115e-01 -4.195000171661377e+00
+7.409999966621399e-01 -4.186999797821045e+00
+7.609999775886536e-01 -4.223999977111816e+00
+7.799999713897705e-01 -4.250000000000000e+00
+7.910000085830688e-01 -4.237999916076660e+00
+8.040000200271606e-01 -4.231999874114990e+00
+8.109999895095825e-01 -4.197000026702881e+00
+8.140000104904175e-01 -4.177000045776367e+00
+8.280000090599060e-01 -4.176000118255615e+00
+8.410000205039978e-01 -4.177000045776367e+00
+8.619999885559082e-01 -4.211999893188477e+00
+8.780000209808350e-01 -4.224999904632568e+00
+8.909999728202820e-01 -4.217999935150146e+00
+8.989999890327454e-01 -4.189000129699707e+00
+9.039999842643738e-01 -4.184000015258789e+00
+9.200000166893005e-01 -4.190000057220459e+00
+9.259999990463257e-01 -4.157000064849854e+00
+9.470000267028809e-01 -4.191999912261963e+00
+9.700000286102295e-01 -4.230000019073486e+00
+9.810000061988831e-01 -4.217999935150146e+00
+9.929999709129333e-01 -4.239999771118164e+00
+9.990000128746033e-01 -4.203999996185303e+00
+1.011000037193298e+00 -4.197000026702881e+00
+1.018000006675720e+00 -4.169000148773193e+00
+1.039000034332275e+00 -4.197999954223633e+00
+1.054000020027161e+00 -4.199999809265137e+00
+1.067000031471252e+00 -4.224999904632568e+00
+1.077999949455261e+00 -4.211999893188477e+00
+1.087000012397766e+00 -4.193999767303467e+00
+1.098999977111816e+00 -4.184999942779541e+00
+1.116999983787537e+00 -4.199999809265137e+00
+1.129999995231628e+00 -4.196000099182129e+00
+1.146000027656555e+00 -4.230000019073486e+00
+1.167999982833862e+00 -4.256999969482422e+00
+2.148999929428101e+00 -4.585999965667725e+00
+2.095000028610229e+00 -4.433000087738037e+00
+2.005000114440918e+00 -4.205999851226807e+00
+2.016000032424927e+00 -4.195000171661377e+00
+2.019000053405762e+00 -4.183000087738037e+00
+2.038000106811523e+00 -4.190999984741211e+00
+2.282999992370605e+00 -4.664000034332275e+00
+2.289999961853027e+00 -4.639999866485596e+00
+2.160000085830688e+00 -4.337999820709229e+00
+2.105000019073486e+00 -4.193999767303467e+00
+2.115999937057495e+00 -4.198999881744385e+00
+2.128000020980835e+00 -4.190999984741211e+00
+2.328999996185303e+00 -4.554999828338623e+00
+2.415999889373779e+00 -4.690000057220459e+00
+2.403000116348267e+00 -4.629000186920166e+00
+2.352999925613403e+00 -4.495999813079834e+00
+2.220999956130981e+00 -4.208000183105469e+00
+2.226999998092651e+00 -4.203999996185303e+00
+2.239000082015991e+00 -4.193999767303467e+00
+2.390000104904175e+00 -4.447999954223633e+00
+2.476000070571899e+00 -4.573999881744385e+00
+2.486000061035156e+00 -4.559000015258789e+00
+2.341000080108643e+00 -4.256000041961670e+00
+2.315999984741211e+00 -4.195000171661377e+00
+2.339999914169312e+00 -4.208000183105469e+00
+2.378999948501587e+00 -4.245999813079834e+00
+2.509000062942505e+00 -4.447999954223633e+00
+2.552999973297119e+00 -4.493999958038330e+00
+2.473000049591064e+00 -4.320000171661377e+00
+2.417000055313110e+00 -4.204999923706055e+00
+2.431999921798706e+00 -4.201000213623047e+00
+2.444000005722046e+00 -4.190999984741211e+00
+2.551000118255615e+00 -4.346000194549561e+00
+2.632999897003174e+00 -4.453999996185303e+00
+2.628999948501587e+00 -4.415999889373779e+00
+2.532999992370605e+00 -4.236999988555908e+00
+2.532999992370605e+00 -4.206999778747559e+00
+2.555000066757202e+00 -4.214000225067139e+00
+2.562000036239624e+00 -4.195000171661377e+00
+2.601000070571899e+00 -4.229000091552734e+00
+2.628999948501587e+00 -4.245999813079834e+00
+2.638000011444092e+00 -4.230999946594238e+00
+2.632999897003174e+00 -4.206999778747559e+00
+2.647000074386597e+00 -4.199999809265137e+00
+2.660000085830688e+00 -4.191999912261963e+00
+2.676000118255615e+00 -4.188000202178955e+00
+2.706000089645386e+00 -4.205999851226807e+00
+2.717999935150146e+00 -4.196000099182129e+00
+2.730999946594238e+00 -4.201000213623047e+00
+2.759000062942505e+00 -4.215000152587891e+00
+2.765000104904175e+00 -4.195000171661377e+00
+2.786999940872192e+00 -4.201000213623047e+00
+2.805999994277954e+00 -4.199999809265137e+00
+2.821000099182129e+00 -4.193999767303467e+00
+2.832999944686890e+00 -4.197999954223633e+00
+2.855000019073486e+00 -4.202000141143799e+00
+2.868999958038330e+00 -4.193999767303467e+00
+2.887000083923340e+00 -4.191999912261963e+00
+2.914999961853027e+00 -4.204999923706055e+00
+2.927999973297119e+00 -4.196000099182129e+00
+2.938999891281128e+00 -4.197000026702881e+00
+2.964999914169312e+00 -4.206999778747559e+00
+2.976000070571899e+00 -4.193999767303467e+00
+2.999000072479248e+00 -4.198999881744385e+00
+3.019000053405762e+00 -4.198999881744385e+00
+3.036000013351440e+00 -4.193999767303467e+00
+3.049999952316284e+00 -4.185999870300293e+00
+3.071000099182129e+00 -4.202000141143799e+00
+3.088000059127808e+00 -4.197000026702881e+00
+3.105999946594238e+00 -4.192999839782715e+00
+3.128999948501587e+00 -4.197000026702881e+00
+3.142999887466431e+00 -4.189000129699707e+00
+3.168999910354614e+00 -4.196000099182129e+00
+3.184999942779541e+00 -4.203000068664551e+00
+3.194999933242798e+00 -4.189000129699707e+00
+3.213000059127808e+00 -4.185999870300293e+00
+3.244999885559082e+00 -4.199999809265137e+00
+3.256999969482422e+00 -4.189000129699707e+00
+3.279999971389771e+00 -4.190999984741211e+00
+3.299000024795532e+00 -4.202000141143799e+00
+3.313999891281128e+00 -4.192999839782715e+00
+3.335000038146973e+00 -4.192999839782715e+00
+3.358000040054321e+00 -4.195000171661377e+00
+3.371999979019165e+00 -4.185999870300293e+00
+3.398999929428101e+00 -4.191999912261963e+00
+3.430999994277954e+00 -4.204999923706055e+00
+3.433000087738037e+00 -4.192999839782715e+00
+3.453000068664551e+00 -4.190999984741211e+00
+3.476000070571899e+00 -4.191999912261963e+00
+3.483000040054321e+00 -4.173999786376953e+00
+3.500999927520752e+00 -4.169000148773193e+00
+3.512000083923340e+00 -4.155000209808350e+00
+3.512000083923340e+00 -4.142000198364258e+00
+3.529999971389771e+00 -4.137000083923340e+00
+3.549999952316284e+00 -4.135000228881836e+00
+3.555000066757202e+00 -4.112999916076660e+00
+3.571000099182129e+00 -4.105999946594238e+00
+3.592000007629395e+00 -4.104000091552734e+00
+3.591000080108643e+00 -4.090000152587891e+00
+3.601000070571899e+00 -4.074999809265137e+00
+3.618999958038330e+00 -4.070000171661377e+00
+3.625000000000000e+00 -4.051000118255615e+00
+3.641999959945679e+00 -4.044000148773193e+00
+3.661999940872192e+00 -4.040999889373779e+00
+3.665999889373779e+00 -4.019999980926514e+00
+3.671999931335449e+00 -4.013999938964844e+00
+3.698999881744385e+00 -4.018000125885010e+00
+3.709000110626221e+00 -4.004000186920166e+00
+3.710000038146973e+00 -3.979000091552734e+00
+3.730999946594238e+00 -3.976999998092651e+00
+3.734999895095825e+00 -3.956000089645386e+00
+3.749000072479248e+00 -3.957999944686890e+00
+3.765000104904175e+00 -3.950999975204468e+00
+3.779000043869019e+00 -3.940000057220459e+00
+3.786000013351440e+00 -3.923000097274780e+00
+3.812000036239624e+00 -3.924999952316284e+00
+3.811000108718872e+00 -3.898999929428101e+00
+3.819999933242798e+00 -3.884000062942505e+00
+3.834000110626221e+00 -3.885999917984009e+00
+3.841000080108643e+00 -3.868999958038330e+00
+3.854000091552734e+00 -3.858000040054321e+00
+3.871999979019165e+00 -3.851999998092651e+00
+3.887000083923340e+00 -3.842000007629395e+00
+3.888999938964844e+00 -3.819999933242798e+00
+3.901999950408936e+00 -3.821000099182129e+00
+3.913000106811523e+00 -3.806999921798706e+00
+3.927000045776367e+00 -3.798000097274780e+00
+3.948999881744385e+00 -3.795000076293945e+00
+3.950999975204468e+00 -3.773000001907349e+00
+3.963999986648560e+00 -3.762000083923340e+00
+3.979000091552734e+00 -3.763999938964844e+00
+3.982000112533569e+00 -3.743000030517578e+00
+3.993999958038330e+00 -3.730999946594238e+00
+4.010000228881836e+00 -3.721999883651733e+00
+4.022999763488770e+00 -3.710999965667725e+00
+4.026000022888184e+00 -3.690000057220459e+00
+4.039000034332275e+00 -3.690000057220459e+00
+4.046000003814697e+00 -3.674000024795532e+00
+4.052999973297119e+00 -3.657000064849854e+00
+4.068999767303467e+00 -3.648000001907349e+00
+4.085999965667725e+00 -3.641000032424927e+00
+4.096000194549561e+00 -3.625999927520752e+00
+4.112999916076660e+00 -3.618999958038330e+00
+4.114999771118164e+00 -3.608000040054321e+00
+4.125000000000000e+00 -3.594000101089478e+00
+4.138999938964844e+00 -3.584000110626221e+00
+4.143000125885010e+00 -3.563999891281128e+00
+4.157999992370605e+00 -3.555000066757202e+00
+4.171999931335449e+00 -3.545000076293945e+00
+4.177000045776367e+00 -3.536999940872192e+00
+4.189000129699707e+00 -3.525000095367432e+00
+4.206999778747559e+00 -3.517999887466431e+00
+4.206999778747559e+00 -3.494999885559082e+00
+4.229000091552734e+00 -3.490999937057495e+00
+4.238999843597412e+00 -3.476999998092651e+00
+4.234000205993652e+00 -3.461999893188477e+00
+4.256999969482422e+00 -3.457999944686890e+00
+4.275000095367432e+00 -3.450999975204468e+00
+4.271999835968018e+00 -3.426000118255615e+00
+4.288000106811523e+00 -3.417000055313110e+00
+4.300000190734863e+00 -3.404000043869019e+00
+4.310999870300293e+00 -3.391000032424927e+00
+4.315999984741211e+00 -3.384000062942505e+00
+4.328000068664551e+00 -3.371999979019165e+00
+4.342999935150146e+00 -3.361999988555908e+00
+4.354000091552734e+00 -3.348000049591064e+00
+4.368999958038330e+00 -3.338000059127808e+00
+4.379000186920166e+00 -3.323999881744385e+00
+4.383999824523926e+00 -3.316999912261963e+00
+4.395999908447266e+00 -3.303999900817871e+00
+4.410999774932861e+00 -3.293999910354614e+00
+4.421999931335449e+00 -3.279999971389771e+00
+4.434999942779541e+00 -3.269000053405762e+00
+4.443999767303467e+00 -3.253000020980835e+00
+4.458000183105469e+00 -3.253000020980835e+00
+4.473999977111816e+00 -3.243999958038330e+00
+4.482999801635742e+00 -3.229000091552734e+00
+4.504000186920166e+00 -3.221999883651733e+00
+4.508999824523926e+00 -3.204999923706055e+00
+4.514999866485596e+00 -3.187000036239624e+00
+4.535999774932861e+00 -3.180999994277954e+00
+4.535999774932861e+00 -3.170000076293945e+00
+4.553999900817871e+00 -3.161999940872192e+00
+4.561999797821045e+00 -3.145999908447266e+00
+4.578000068664551e+00 -3.135999917984009e+00
+4.587999820709229e+00 -3.121999979019165e+00
+4.604000091552734e+00 -3.111999988555908e+00
+4.611000061035156e+00 -3.105999946594238e+00
+4.618999958038330e+00 -3.089999914169312e+00
+4.630000114440918e+00 -3.076999902725220e+00
+4.652999877929688e+00 -3.071000099182129e+00
+4.656000137329102e+00 -3.052000045776367e+00
+4.672999858856201e+00 -3.042000055313110e+00
+4.677999973297119e+00 -3.035000085830688e+00
+4.681000232696533e+00 -3.016000032424927e+00
+4.708000183105469e+00 -3.013000011444092e+00
+4.715000152587891e+00 -2.996000051498413e+00
+4.725999832153320e+00 -2.982000112533569e+00
+4.745999813079834e+00 -2.973999977111816e+00
+4.754000186920166e+00 -2.957999944686890e+00
+4.768000125885010e+00 -2.957000017166138e+00
+4.769999980926514e+00 -2.937000036239624e+00
+4.783999919891357e+00 -2.924999952316284e+00
+4.794000148773193e+00 -2.911000013351440e+00
+4.802000045776367e+00 -2.894999980926514e+00
+4.818999767303467e+00 -2.884999990463257e+00
+4.824999809265137e+00 -2.878000020980835e+00
+4.830999851226807e+00 -2.861000061035156e+00
+4.842999935150146e+00 -2.848000049591064e+00
+4.859000205993652e+00 -2.836999893188477e+00
+4.863999843597412e+00 -2.819000005722046e+00
+4.873000144958496e+00 -2.803999900817871e+00
+4.883999824523926e+00 -2.799999952316284e+00
+4.888000011444092e+00 -2.782000064849854e+00
+4.905000209808350e+00 -2.770999908447266e+00
+4.914999961853027e+00 -2.756999969482422e+00
+4.931000232696533e+00 -2.744999885559082e+00
+4.940999984741211e+00 -2.730999946594238e+00
+4.939000129699707e+00 -2.719000101089478e+00
+4.948999881744385e+00 -2.704999923706055e+00
+4.971000194549561e+00 -2.696000099182129e+00
+4.978000164031982e+00 -2.680000066757202e+00
+4.984000205993652e+00 -2.663000106811523e+00
+4.999000072479248e+00 -2.651000022888184e+00
+5.000999927520752e+00 -2.631999969482422e+00
+5.007999897003174e+00 -2.625999927520752e+00
+5.025000095367432e+00 -2.615000009536743e+00
+5.027999877929688e+00 -2.595999956130981e+00
+5.035999774932861e+00 -2.579999923706055e+00
+5.058000087738037e+00 -2.571000099182129e+00
+5.052000045776367e+00 -2.549000024795532e+00
+5.052999973297119e+00 -2.539000034332275e+00
+5.071000099182129e+00 -2.528000116348267e+00
+5.076000213623047e+00 -2.510999917984009e+00
+5.077000141143799e+00 -2.490999937057495e+00
+5.098000049591064e+00 -2.482000112533569e+00
+5.103000164031982e+00 -2.463999986648560e+00
+5.110000133514404e+00 -2.447999954223633e+00
+5.130000114440918e+00 -2.447999954223633e+00
+5.124000072479248e+00 -2.424999952316284e+00
+5.136000156402588e+00 -2.411000013351440e+00
+5.160999774932861e+00 -2.403000116348267e+00
+5.145999908447266e+00 -2.377000093460083e+00
+5.147999763488770e+00 -2.358000040054321e+00
+5.183000087738037e+00 -2.364000082015991e+00
+5.192999839782715e+00 -2.348999977111816e+00
+5.216000080108643e+00 -2.339999914169312e+00
+5.239999771118164e+00 -2.331000089645386e+00
+5.230000019073486e+00 -2.306999921798706e+00
+5.252999782562256e+00 -2.296999931335449e+00
+5.258999824523926e+00 -2.289999961853027e+00
+5.255000114440918e+00 -2.269000053405762e+00
+5.261000156402588e+00 -2.250999927520752e+00
+5.294000148773193e+00 -2.246000051498413e+00
+5.298999786376953e+00 -2.229000091552734e+00
+5.335999965667725e+00 -2.224999904632568e+00
+5.383999824523926e+00 -2.224999904632568e+00
+5.401999950408936e+00 -2.223000049591064e+00
+5.453000068664551e+00 -2.223999977111816e+00
+5.508999824523926e+00 -2.226999998092651e+00
+5.535999774932861e+00 -2.217999935150146e+00
+5.585999965667725e+00 -2.217000007629395e+00
+5.630000114440918e+00 -2.214999914169312e+00
+5.657000064849854e+00 -2.214999914169312e+00
+5.679999828338623e+00 -2.203999996185303e+00
+5.695000171661377e+00 -2.188999891281128e+00
+5.685999870300293e+00 -2.164999961853027e+00
+5.702000141143799e+00 -2.151000022888184e+00
+5.714000225067139e+00 -2.134999990463257e+00
+5.703000068664551e+00 -2.119999885559082e+00
+5.715000152587891e+00 -2.105000019073486e+00
+5.719999790191650e+00 -2.085999965667725e+00
+5.725999832153320e+00 -2.068000078201294e+00
+5.703999996185303e+00 -2.039000034332275e+00
+5.714000225067139e+00 -2.023000001907349e+00
+5.705999851226807e+00 -2.000000000000000e+00
+5.692999839782715e+00 -1.985000014305115e+00
+5.702000141143799e+00 -1.968000054359436e+00
+5.697999954223633e+00 -1.947000026702881e+00
+5.717999935150146e+00 -1.934000015258789e+00
+5.718999862670898e+00 -1.914000034332275e+00
+5.716000080108643e+00 -1.893000006675720e+00
+5.718999862670898e+00 -1.883999943733215e+00
+5.728000164031982e+00 -1.866999983787537e+00
+5.734000205993652e+00 -1.848999977111816e+00
+5.735000133514404e+00 -1.828999996185303e+00
+5.730999946594238e+00 -1.807999968528748e+00
+5.752999782562256e+00 -1.796000003814697e+00
+5.751999855041504e+00 -1.784999966621399e+00
+5.749000072479248e+00 -1.764999985694885e+00
+5.751999855041504e+00 -1.746000051498413e+00
+5.756000041961670e+00 -1.726999998092651e+00
+5.767000198364258e+00 -1.710999965667725e+00
+5.769000053405762e+00 -1.692000031471252e+00
+5.760000228881836e+00 -1.679000020027161e+00
+5.775000095367432e+00 -1.664000034332275e+00
+5.780000209808350e+00 -1.646000027656555e+00
+5.790999889373779e+00 -1.628999948501587e+00
+5.789999961853027e+00 -1.608999967575073e+00
+5.798999786376953e+00 -1.592000007629395e+00
+5.795000076293945e+00 -1.570999979972839e+00
+5.788000106811523e+00 -1.559999942779541e+00
+5.790999889373779e+00 -1.541000008583069e+00
+5.802999973297119e+00 -1.524999976158142e+00
+5.806000232696533e+00 -1.506000041961670e+00
+5.814000129699707e+00 -1.488999962806702e+00
+5.818999767303467e+00 -1.470999956130981e+00
+5.814000129699707e+00 -1.460000038146973e+00
+5.820000171661377e+00 -1.442000031471252e+00
+5.840000152587891e+00 -1.427000045776367e+00
+5.840000152587891e+00 -1.407999992370605e+00
+5.829999923706055e+00 -1.386000037193298e+00
+5.835999965667725e+00 -1.368000030517578e+00
+5.837999820709229e+00 -1.358999967575073e+00
+5.830999851226807e+00 -1.338000059127808e+00
+5.848999977111816e+00 -1.322999954223633e+00
+5.844999790191650e+00 -1.302000045776367e+00
+5.850999832153320e+00 -1.284999966621399e+00
+5.856999874114990e+00 -1.266999959945679e+00
+5.862999916076660e+00 -1.248999953269958e+00
+5.862999916076660e+00 -1.238999962806702e+00
+5.849999904632568e+00 -1.217000007629395e+00
+5.868999958038330e+00 -1.202000021934509e+00
+5.862999916076660e+00 -1.180999994277954e+00
+5.872000217437744e+00 -1.164000034332275e+00
+5.868999958038330e+00 -1.144000053405762e+00
+5.868000030517578e+00 -1.133999943733215e+00
+5.874000072479248e+00 -1.116000056266785e+00
+5.889999866485596e+00 -1.100000023841858e+00
+5.882999897003174e+00 -1.080000042915344e+00
+5.883999824523926e+00 -1.060999989509583e+00
+5.881999969482422e+00 -1.041000008583069e+00
+5.881000041961670e+00 -1.031999945640564e+00
+5.885000228881836e+00 -1.013000011444092e+00
+5.894999980926514e+00 -9.959999918937683e-01
+5.893000125885010e+00 -9.769999980926514e-01
+5.894000053405762e+00 -9.580000042915344e-01
+5.893000125885010e+00 -9.390000104904175e-01
+5.900000095367432e+00 -9.210000038146973e-01
+5.895999908447266e+00 -9.110000133514404e-01
+5.903999805450439e+00 -8.930000066757202e-01
+5.905000209808350e+00 -8.740000128746033e-01
+5.897999763488770e+00 -8.539999723434448e-01
+5.912000179290771e+00 -8.370000123977661e-01
+5.903999805450439e+00 -8.169999718666077e-01
+5.910999774932861e+00 -8.090000152587891e-01
+5.914999961853027e+00 -7.900000214576721e-01
+5.919000148773193e+00 -7.720000147819519e-01
+5.906000137329102e+00 -7.509999871253967e-01
+5.915999889373779e+00 -7.340000271797180e-01
+5.914999961853027e+00 -7.149999737739563e-01
+5.909999847412109e+00 -7.049999833106995e-01
+5.927999973297119e+00 -6.880000233650208e-01
+5.908999919891357e+00 -6.669999957084656e-01
+5.919000148773193e+00 -6.489999890327454e-01
+5.923999786376953e+00 -6.309999823570251e-01
+5.910999774932861e+00 -6.110000014305115e-01
+5.923999786376953e+00 -5.929999947547913e-01
+5.933000087738037e+00 -5.849999785423279e-01
+5.909999847412109e+00 -5.640000104904175e-01
+5.919000148773193e+00 -5.460000038146973e-01
+5.935999870300293e+00 -5.289999842643738e-01
+5.925000190734863e+00 -5.090000033378601e-01
+5.926000118255615e+00 -4.900000095367432e-01
+5.938000202178955e+00 -4.819999933242798e-01
+5.929999828338623e+00 -4.629999995231628e-01
+5.932000160217285e+00 -4.440000057220459e-01
+5.934999942779541e+00 -4.250000119209290e-01
+5.922999858856201e+00 -4.059999883174896e-01
+5.929999828338623e+00 -3.880000114440918e-01
+5.934000015258789e+00 -3.790000081062317e-01
+5.920000076293945e+00 -3.589999973773956e-01
+5.939000129699707e+00 -3.409999907016754e-01
+5.940000057220459e+00 -3.230000138282776e-01
+5.934999942779541e+00 -3.039999902248383e-01
+5.942999839782715e+00 -2.860000133514404e-01
+5.940000057220459e+00 -2.669999897480011e-01
+5.928999900817871e+00 -2.569999992847443e-01
+5.932000160217285e+00 -2.380000054836273e-01
+5.933000087738037e+00 -2.199999988079071e-01
+5.931000232696533e+00 -2.010000050067902e-01
+5.940000057220459e+00 -1.829999983310699e-01
+5.940000057220459e+00 -1.640000045299530e-01
+5.941999912261963e+00 -1.550000011920929e-01
+5.933000087738037e+00 -1.360000073909760e-01
+5.929999828338623e+00 -1.169999986886978e-01
+5.938000202178955e+00 -9.799999743700027e-02
+5.941999912261963e+00 -7.999999821186066e-02
+5.947999954223633e+00 -6.100000068545341e-02
+5.934999942779541e+00 -4.199999943375587e-02
+5.941999912261963e+00 -3.299999982118607e-02
+5.943999767303467e+00 -1.499999966472387e-02
+5.743999958038330e+00 +4.000000189989805e-03
+5.732999801635742e+00 +1.300000026822090e-02
+5.742000102996826e+00 +3.099999949336052e-02
+5.745999813079834e+00 +4.899999871850014e-02
+5.745999813079834e+00 +6.700000166893005e-02
+5.734000205993652e+00 +8.500000089406967e-02
+5.739999771118164e+00 +1.030000001192093e-01
+5.743000030517578e+00 +1.120000034570694e-01
+5.744999885559082e+00 +1.299999952316284e-01
+5.738999843597412e+00 +1.480000019073486e-01
+5.734000205993652e+00 +1.659999936819077e-01
+5.723999977111816e+00 +1.840000003576279e-01
+5.738999843597412e+00 +2.020000070333481e-01
+5.732999801635742e+00 +2.109999954700470e-01
+5.723999977111816e+00 +2.290000021457672e-01
+5.735000133514404e+00 +2.469999939203262e-01
+5.751999855041504e+00 +2.660000026226044e-01
+5.725999832153320e+00 +2.829999923706055e-01
+5.742000102996826e+00 +3.019999861717224e-01
+5.706999778747559e+00 +3.179999887943268e-01
+5.727000236511230e+00 +3.280000090599060e-01
+5.722000122070312e+00 +3.459999859333038e-01
+5.718999862670898e+00 +3.639999926090240e-01
+5.714000225067139e+00 +3.810000121593475e-01
+5.745999813079834e+00 +4.020000100135803e-01
+5.710000038146973e+00 +4.169999957084656e-01
+5.721000194549561e+00 +4.269999861717224e-01
+5.710000038146973e+00 +4.440000057220459e-01
+5.714000225067139e+00 +4.629999995231628e-01
+5.712999820709229e+00 +4.810000061988831e-01
+5.725999832153320e+00 +5.000000000000000e-01
+5.696000099182129e+00 +5.149999856948853e-01
+5.712999820709229e+00 +5.260000228881836e-01
+5.723999977111816e+00 +5.450000166893005e-01
+5.706999778747559e+00 +5.609999895095825e-01
+5.717000007629395e+00 +5.809999704360962e-01
+5.704999923706055e+00 +5.979999899864197e-01
+5.704999923706055e+00 +6.159999966621399e-01
+5.693999767303467e+00 +6.320000290870667e-01
+5.717999935150146e+00 +6.439999938011169e-01
+5.683000087738037e+00 +6.579999923706055e-01
+5.705999851226807e+00 +6.790000200271606e-01
+5.677000045776367e+00 +6.940000057220459e-01
+5.690000057220459e+00 +7.139999866485596e-01
+5.684000015258789e+00 +7.310000061988831e-01
+5.693999767303467e+00 +7.409999966621399e-01
+5.684000015258789e+00 +7.580000162124634e-01
+5.672999858856201e+00 +7.749999761581421e-01
+5.708000183105469e+00 +7.979999780654907e-01
+5.668000221252441e+00 +8.100000023841858e-01
+5.706999778747559e+00 +8.349999785423279e-01
+5.678999900817871e+00 +8.389999866485596e-01
+5.677999973297119e+00 +8.579999804496765e-01
+5.675000190734863e+00 +8.750000000000000e-01
+5.690999984741211e+00 +8.960000276565552e-01
+5.671999931335449e+00 +9.110000133514404e-01
+5.677999973297119e+00 +9.309999942779541e-01
+5.672999858856201e+00 +9.480000138282776e-01
+5.670000076293945e+00 +9.570000171661377e-01
+5.663000106811523e+00 +9.739999771118164e-01
+5.683000087738037e+00 +9.959999918937683e-01
+5.655000209808350e+00 +1.008999943733215e+00
+5.655000209808350e+00 +1.027999997138977e+00
+5.672999858856201e+00 +1.049000024795532e+00
+5.657999992370605e+00 +1.055999994277954e+00
+5.646999835968018e+00 +1.072000026702881e+00
+5.660999774932861e+00 +1.093000054359436e+00
+5.644000053405762e+00 +1.108000040054321e+00
+5.635000228881836e+00 +1.125000000000000e+00
+5.647999763488770e+00 +1.146000027656555e+00
+5.637000083923340e+00 +1.152999997138977e+00
+5.651999950408936e+00 +1.174999952316284e+00
+5.646999835968018e+00 +1.192000031471252e+00
+5.631999969482422e+00 +1.207000017166138e+00
+5.640999794006348e+00 +1.228000044822693e+00
+5.635000228881836e+00 +1.245000004768372e+00
+5.635000228881836e+00 +1.264000058174133e+00
+5.645999908447266e+00 +1.276000022888184e+00
+5.625000000000000e+00 +1.289000034332275e+00
+5.629000186920166e+00 +1.309000015258789e+00
+5.631999969482422e+00 +1.327999949455261e+00
+5.622000217437744e+00 +1.345000028610229e+00
+5.623000144958496e+00 +1.363999962806702e+00
+5.620999813079834e+00 +1.371999979019165e+00
+5.620999813079834e+00 +1.391000032424927e+00
+5.624000072479248e+00 +1.411000013351440e+00
+5.614999771118164e+00 +1.427000045776367e+00
+5.614999771118164e+00 +1.445999979972839e+00
+5.592999935150146e+00 +1.458999991416931e+00
+5.599999904632568e+00 +1.480000019073486e+00
+5.606999874114990e+00 +1.491000056266785e+00
+5.598000049591064e+00 +1.508000016212463e+00
+5.593999862670898e+00 +1.524999976158142e+00
+5.592000007629395e+00 +1.544000029563904e+00
+5.599999904632568e+00 +1.565000057220459e+00
+5.600999832153320e+00 +1.583999991416931e+00
+5.581999778747559e+00 +1.588000059127808e+00
+5.581999778747559e+00 +1.606999993324280e+00
+5.580999851226807e+00 +1.626000046730042e+00
+5.583000183105469e+00 +1.646000027656555e+00
+5.584000110626221e+00 +1.664999961853027e+00
+5.571000099182129e+00 +1.679999947547913e+00
+5.572000026702881e+00 +1.690000057220459e+00
+5.578000068664551e+00 +1.710999965667725e+00
+5.570000171661377e+00 +1.728000044822693e+00
+5.553999900817871e+00 +1.741999983787537e+00
+5.547999858856201e+00 +1.758999943733215e+00
+5.547999858856201e+00 +1.777999997138977e+00
+5.556000232696533e+00 +1.791000008583069e+00
+5.541999816894531e+00 +1.804999947547913e+00
+5.546999931335449e+00 +1.825999975204468e+00
+5.547999858856201e+00 +1.845999956130981e+00
+5.532000064849854e+00 +1.860000014305115e+00
+5.526000022888184e+00 +1.876999974250793e+00
+5.533999919891357e+00 +1.899999976158142e+00
+5.530000209808350e+00 +1.907999992370605e+00
+5.518000125885010e+00 +1.922999978065491e+00
+5.517000198364258e+00 +1.942000031471252e+00
+5.513000011444092e+00 +1.960000038146973e+00
+5.515999794006348e+00 +1.980999946594238e+00
+5.507999897003174e+00 +1.998000025749207e+00
+5.512000083923340e+00 +2.009000062942505e+00
+5.511000156402588e+00 +2.028000116348267e+00
+5.499000072479248e+00 +2.042999982833862e+00
+5.495999813079834e+00 +2.062000036239624e+00
+5.500999927520752e+00 +2.082999944686890e+00
+5.473999977111816e+00 +2.092999935150146e+00
+5.484000205993652e+00 +2.117000102996826e+00
+5.484000205993652e+00 +2.127000093460083e+00
+5.474999904632568e+00 +2.142999887466431e+00
+5.465000152587891e+00 +2.158999919891357e+00
+5.473000049591064e+00 +2.181999921798706e+00
+5.459000110626221e+00 +2.196000099182129e+00
+5.460999965667725e+00 +2.217000007629395e+00
+5.454999923706055e+00 +2.224999904632568e+00
+5.449999809265137e+00 +2.242000102996826e+00
+5.447999954223633e+00 +2.262000083923340e+00
+5.438000202178955e+00 +2.276999950408936e+00
+5.432000160217285e+00 +2.295000076293945e+00
+5.439000129699707e+00 +2.318000078201294e+00
+5.414000034332275e+00 +2.318000078201294e+00
+5.434999942779541e+00 +2.346999883651733e+00
+5.431000232696533e+00 +2.365999937057495e+00
+5.427000045776367e+00 +2.384000062942505e+00
+5.414000034332275e+00 +2.398999929428101e+00
+5.419000148773193e+00 +2.421000003814697e+00
+5.409999847412109e+00 +2.427999973297119e+00
+5.407000064849854e+00 +2.447000026702881e+00
+5.393000125885010e+00 +2.460999965667725e+00
+5.388999938964844e+00 +2.479000091552734e+00
+5.379000186920166e+00 +2.494999885559082e+00
+5.375000000000000e+00 +2.513999938964844e+00
+5.387000083923340e+00 +2.540999889373779e+00
+5.357999801635742e+00 +2.536999940872192e+00
+5.355000019073486e+00 +2.555999994277954e+00
+5.356999874114990e+00 +2.578000068664551e+00
+5.348999977111816e+00 +2.595000028610229e+00
+5.350999832153320e+00 +2.617000102996826e+00
+5.339000225067139e+00 +2.631999969482422e+00
+5.335000038146973e+00 +2.640000104904175e+00
+5.328000068664551e+00 +2.657999992370605e+00
+5.313000202178955e+00 +2.671000003814697e+00
+5.302999973297119e+00 +2.687000036239624e+00
+5.290999889373779e+00 +2.701999902725220e+00
+5.289999961853027e+00 +2.721999883651733e+00
+5.295000076293945e+00 +2.744999885559082e+00
+5.280000209808350e+00 +2.747999906539917e+00
+5.296999931335449e+00 +2.778000116348267e+00
+5.277999877929688e+00 +2.789999961853027e+00
+5.250999927520752e+00 +2.796000003814697e+00
+5.267000198364258e+00 +2.825999975204468e+00
+5.250000000000000e+00 +2.838000059127808e+00
+5.243999958038330e+00 +2.845999956130981e+00
+5.250000000000000e+00 +2.869999885559082e+00
+5.242000102996826e+00 +2.888000011444092e+00
+5.230999946594238e+00 +2.903000116348267e+00
+5.231999874114990e+00 +2.924999952316284e+00
+5.216000080108643e+00 +2.937999963760376e+00
+5.206999778747559e+00 +2.943000078201294e+00
+5.211999893188477e+00 +2.967999935150146e+00
+5.203000068664551e+00 +2.984999895095825e+00
+5.193999767303467e+00 +3.000999927520752e+00
+5.188000202178955e+00 +3.019000053405762e+00
+5.179999828338623e+00 +3.036999940872192e+00
+5.170000076293945e+00 +3.042000055313110e+00
+5.164999961853027e+00 +3.061000108718872e+00
+5.153999805450439e+00 +3.075999975204468e+00
+5.140999794006348e+00 +3.089999914169312e+00
+5.140999794006348e+00 +3.111999988555908e+00
+5.132999897003174e+00 +3.130000114440918e+00
+5.132999897003174e+00 +3.141000032424927e+00
+5.125999927520752e+00 +3.158999919891357e+00
+5.118000030517578e+00 +3.176000118255615e+00
+5.116000175476074e+00 +3.197000026702881e+00
+5.105999946594238e+00 +3.213000059127808e+00
+5.097000122070312e+00 +3.230000019073486e+00
+5.097000122070312e+00 +3.252000093460083e+00
+5.085000038146973e+00 +3.256000041961670e+00
+5.073999881744385e+00 +3.270999908447266e+00
+5.078000068664551e+00 +3.296000003814697e+00
+5.068999767303467e+00 +3.312999963760376e+00
+5.057000160217285e+00 +3.328000068664551e+00
+5.056000232696533e+00 +3.351000070571899e+00
+5.044000148773193e+00 +3.354000091552734e+00
+5.045000076293945e+00 +3.378000020980835e+00
+5.033999919891357e+00 +3.392999887466431e+00
+5.030000209808350e+00 +3.413000106811523e+00
+5.019000053405762e+00 +3.428999900817871e+00
+5.013000011444092e+00 +3.447999954223633e+00
+5.006999969482422e+00 +3.467000007629395e+00
+4.998000144958496e+00 +3.473000049591064e+00
+4.992000102996826e+00 +3.492000102996826e+00
+4.981999874114990e+00 +3.509000062942505e+00
+4.967999935150146e+00 +3.522000074386597e+00
+4.967999935150146e+00 +3.546000003814697e+00
+4.947999954223633e+00 +3.553999900817871e+00
+4.955999851226807e+00 +3.572000026702881e+00
+4.940000057220459e+00 +3.584000110626221e+00
+4.928999900817871e+00 +3.599999904632568e+00
+4.915999889373779e+00 +3.614000082015991e+00
+4.907999992370605e+00 +3.631999969482422e+00
+4.899000167846680e+00 +3.650000095367432e+00
+4.892000198364258e+00 +3.655999898910522e+00
+4.888000011444092e+00 +3.677000045776367e+00
+4.875999927520752e+00 +3.693000078201294e+00
+4.853000164031982e+00 +3.698999881744385e+00
+4.847000122070312e+00 +3.719000101089478e+00
+4.841000080108643e+00 +3.739000082015991e+00
+4.818999767303467e+00 +3.733000040054321e+00
+4.801000118255615e+00 +3.743999958038330e+00
+4.782000064849854e+00 +3.753000020980835e+00
+4.754000186920166e+00 +3.755000114440918e+00
+4.729000091552734e+00 +3.759000062942505e+00
+4.717999935150146e+00 +3.775000095367432e+00
+4.697000026702881e+00 +3.782000064849854e+00
+4.697000026702881e+00 +3.795000076293945e+00
+4.688000202178955e+00 +3.812000036239624e+00
+4.672999858856201e+00 +3.823999881744385e+00
+4.669000148773193e+00 +3.845000028610229e+00
+4.645999908447266e+00 +3.851000070571899e+00
+4.630000114440918e+00 +3.861999988555908e+00
+4.614999771118164e+00 +3.861999988555908e+00
+4.598999977111816e+00 +3.871999979019165e+00
+4.591000080108643e+00 +3.891000032424927e+00
+4.578000068664551e+00 +3.904999971389771e+00
+4.554999828338623e+00 +3.908999919891357e+00
+4.546999931335449e+00 +3.927000045776367e+00
+4.552999973297119e+00 +3.957999944686890e+00
+4.539999961853027e+00 +3.959000110626221e+00
+4.537000179290771e+00 +3.982000112533569e+00
+4.525000095367432e+00 +3.996000051498413e+00
+4.515999794006348e+00 +4.013999938964844e+00
+4.500999927520752e+00 +4.026000022888184e+00
+4.492000102996826e+00 +4.044000148773193e+00
+4.485000133514404e+00 +4.050000190734863e+00
+4.467999935150146e+00 +4.059999942779541e+00
+4.451000213623047e+00 +4.070000171661377e+00
+4.434999942779541e+00 +4.080999851226807e+00
+4.421000003814697e+00 +4.093999862670898e+00
+4.406000137329102e+00 +4.105999946594238e+00
+4.402999877929688e+00 +4.116000175476074e+00
+4.380000114440918e+00 +4.120999813079834e+00
+4.374000072479248e+00 +4.140999794006348e+00
+4.356999874114990e+00 +4.151000022888184e+00
+4.340000152587891e+00 +4.159999847412109e+00
+4.331999778747559e+00 +4.178999900817871e+00
+4.318999767303467e+00 +4.178999900817871e+00
+4.310999870300293e+00 +4.197999954223633e+00
+4.289999961853027e+00 +4.203999996185303e+00
+4.282999992370605e+00 +4.223999977111816e+00
+4.255000114440918e+00 +4.222000122070312e+00
+4.254000186920166e+00 +4.248000144958496e+00
+4.238999843597412e+00 +4.260000228881836e+00
+4.225999832153320e+00 +4.260000228881836e+00
+4.214000225067139e+00 +4.274000167846680e+00
+4.205999851226807e+00 +4.293000221252441e+00
+4.195000171661377e+00 +4.309000015258789e+00
+4.176000118255615e+00 +4.316999912261963e+00
+4.160999774932861e+00 +4.328000068664551e+00
+4.158999919891357e+00 +4.341000080108643e+00
+4.135000228881836e+00 +4.342000007629395e+00
+4.118000030517578e+00 +4.350999832153320e+00
+4.107999801635742e+00 +4.368000030517578e+00
+4.102000236511230e+00 +4.389999866485596e+00
+4.084000110626221e+00 +4.397999763488770e+00
+4.090000152587891e+00 +4.419000148773193e+00
+4.059999942779541e+00 +4.413000106811523e+00
+4.057000160217285e+00 +4.439000129699707e+00
+4.052000045776367e+00 +4.460999965667725e+00
+4.019999980926514e+00 +4.453999996185303e+00
+4.012000083923340e+00 +4.473000049591064e+00
+4.005000114440918e+00 +4.493999958038330e+00
+3.984999895095825e+00 +4.486000061035156e+00
+3.977999925613403e+00 +4.505000114440918e+00
+3.967999935150146e+00 +4.524000167846680e+00
+3.951999902725220e+00 +4.532999992370605e+00
+3.944000005722046e+00 +4.552999973297119e+00
+3.924000024795532e+00 +4.559000015258789e+00
+3.915999889373779e+00 +4.564000129699707e+00
+3.903000116348267e+00 +4.578000068664551e+00
+3.898999929428101e+00 +4.603000164031982e+00
+3.875999927520752e+00 +4.605000019073486e+00
+3.858000040054321e+00 +4.612999916076660e+00
+3.859999895095825e+00 +4.644000053405762e+00
+3.822999954223633e+00 +4.630000114440918e+00
+3.822999954223633e+00 +4.644999980926514e+00
+3.816999912261963e+00 +4.666999816894531e+00
+3.792999982833862e+00 +4.666999816894531e+00
+3.776999950408936e+00 +4.677000045776367e+00
+3.773999929428101e+00 +4.703999996185303e+00
+3.746999979019165e+00 +4.701000213623047e+00
+3.742000102996826e+00 +4.710000038146973e+00
+3.734999895095825e+00 +4.730999946594238e+00
+3.717999935150146e+00 +4.741000175476074e+00
+3.700999975204468e+00 +4.749000072479248e+00
+3.693000078201294e+00 +4.769999980926514e+00
+3.663000106811523e+00 +4.762000083923340e+00
+3.671999931335449e+00 +4.789000034332275e+00
+3.651000022888184e+00 +4.793000221252441e+00
+3.627000093460083e+00 +4.791999816894531e+00
+3.625000000000000e+00 +4.822000026702881e+00
+3.609999895095825e+00 +4.833000183105469e+00
+3.582999944686890e+00 +4.828000068664551e+00
+3.581000089645386e+00 +4.856999874114990e+00
+3.575999975204468e+00 +4.866000175476074e+00
+3.542000055313110e+00 +4.853000164031982e+00
+3.542999982833862e+00 +4.885000228881836e+00
+3.526000022888184e+00 +4.894999980926514e+00
+3.496000051498413e+00 +4.886000156402588e+00
+3.490999937057495e+00 +4.910999774932861e+00
+3.476999998092651e+00 +4.907000064849854e+00
+3.459000110626221e+00 +4.914999961853027e+00
+3.450999975204468e+00 +4.935999870300293e+00
+3.436000108718872e+00 +4.947000026702881e+00
+3.424000024795532e+00 +4.964000225067139e+00
+3.404000043869019e+00 +4.967000007629395e+00
+3.394999980926514e+00 +4.971000194549561e+00
+3.384000062942505e+00 +4.988999843597412e+00
+3.367000102996826e+00 +4.997000217437744e+00
+3.351999998092651e+00 +5.008999824523926e+00
+3.338999986648560e+00 +5.024000167846680e+00
+3.318000078201294e+00 +5.026999950408936e+00
+3.299999952316284e+00 +5.033999919891357e+00
+3.301000118255615e+00 +5.052000045776367e+00
+3.282000064849854e+00 +5.058000087738037e+00
+3.263000011444092e+00 +5.063000202178955e+00
+3.243999958038330e+00 +5.067999839782715e+00
+3.233000040054321e+00 +5.086999893188477e+00
+3.217000007629395e+00 +5.097000122070312e+00
+3.207999944686890e+00 +5.099999904632568e+00
+3.194999933242798e+00 +5.114999771118164e+00
+3.177999973297119e+00 +5.124000072479248e+00
+3.155999898910522e+00 +5.124000072479248e+00
+3.142999887466431e+00 +5.138000011444092e+00
+3.121000051498413e+00 +5.139999866485596e+00
+3.111999988555908e+00 +5.160999774932861e+00
+3.105999946594238e+00 +5.170000076293945e+00
+3.084000110626221e+00 +5.169000148773193e+00
+3.071000099182129e+00 +5.184000015258789e+00
+3.055999994277954e+00 +5.197000026702881e+00
+3.042000055313110e+00 +5.210000038146973e+00
+3.026000022888184e+00 +5.221000194549561e+00
+3.020999908447266e+00 +5.230999946594238e+00
+2.997999906539917e+00 +5.229000091552734e+00
+2.986000061035156e+00 +5.245999813079834e+00
+2.973999977111816e+00 +5.263999938964844e+00
+2.953000068664551e+00 +5.264999866485596e+00
+2.943000078201294e+00 +5.285999774932861e+00
+2.930999994277954e+00 +5.283999919891357e+00
+2.914000034332275e+00 +5.293000221252441e+00
+2.900000095367432e+00 +5.306000232696533e+00
+2.882999897003174e+00 +5.315000057220459e+00
+2.872999906539917e+00 +5.336999893188477e+00
+2.861000061035156e+00 +5.355000019073486e+00
+2.838999986648560e+00 +5.334000110626221e+00
+2.819999933242798e+00 +5.337999820709229e+00
+2.808000087738037e+00 +5.355000019073486e+00
+2.785000085830688e+00 +5.353000164031982e+00
+2.769999980926514e+00 +5.366000175476074e+00
+2.756999969482422e+00 +5.381000041961670e+00
+2.736999988555908e+00 +5.382999897003174e+00
+2.729000091552734e+00 +5.388999938964844e+00
+2.711999893188477e+00 +5.396999835968018e+00
+2.703000068664551e+00 +5.421000003814697e+00
+2.681999921798706e+00 +5.422999858856201e+00
+2.661000013351440e+00 +5.422999858856201e+00
+2.644000053405762e+00 +5.431000232696533e+00
+2.634999990463257e+00 +5.433000087738037e+00
+2.621999979019165e+00 +5.452000141143799e+00
+2.608000040054321e+00 +5.465000152587891e+00
+2.582999944686890e+00 +5.455999851226807e+00
+2.572999954223633e+00 +5.481999874114990e+00
+2.553999900817871e+00 +5.485000133514404e+00
+2.530999898910522e+00 +5.480000019073486e+00
+2.525000095367432e+00 +5.489999771118164e+00
+2.510999917984009e+00 +5.504000186920166e+00
+2.490999937057495e+00 +5.506999969482422e+00
+2.470999956130981e+00 +5.507999897003174e+00
+2.441999912261963e+00 +5.488999843597412e+00
+2.398000001907349e+00 +5.438000202178955e+00
+2.362999916076660e+00 +5.377999782562256e+00
+2.342000007629395e+00 +5.376999855041504e+00
+2.315000057220459e+00 +5.361000061035156e+00
+2.293999910354614e+00 +5.357999801635742e+00
+2.275000095367432e+00 +5.360000133514404e+00
+2.265000104904175e+00 +5.382999897003174e+00
+2.257999897003174e+00 +5.414999961853027e+00
+2.256999969482422e+00 +5.435999870300293e+00
+2.259999990463257e+00 +5.493999958038330e+00
+2.269999980926514e+00 +5.568999767303467e+00
+2.263999938964844e+00 +5.604000091552734e+00
+2.249000072479248e+00 +5.618000030517578e+00
+2.230999946594238e+00 +5.624000072479248e+00
+2.221999883651733e+00 +5.626999855041504e+00
+2.204999923706055e+00 +5.636000156402588e+00
+2.188999891281128e+00 +5.647999763488770e+00
+2.170000076293945e+00 +5.651000022888184e+00
+2.150000095367432e+00 +5.651000022888184e+00
+2.131000041961670e+00 +5.653999805450439e+00
+2.118000030517578e+00 +5.672999858856201e+00
+2.115000009536743e+00 +5.695000171661377e+00
+2.095000028610229e+00 +5.696000099182129e+00
+2.078000068664551e+00 +5.703999996185303e+00
+2.059999942779541e+00 +5.709000110626221e+00
+2.039999961853027e+00 +5.711999893188477e+00
+2.023999929428101e+00 +5.723999977111816e+00
+2.013999938964844e+00 +5.723000049591064e+00
+1.996000051498413e+00 +5.729000091552734e+00
+1.983000040054321e+00 +5.750000000000000e+00
+1.963999986648560e+00 +5.752999782562256e+00
+1.945999979972839e+00 +5.758999824523926e+00
+1.927000045776367e+00 +5.763000011444092e+00
+1.911000013351440e+00 +5.775000095367432e+00
+1.902999997138977e+00 +5.782999992370605e+00
+1.886000037193298e+00 +5.793000221252441e+00
+1.866999983787537e+00 +5.796999931335449e+00
+1.853999972343445e+00 +5.816999912261963e+00
+1.837000012397766e+00 +5.827000141143799e+00
+1.812999963760376e+00 +5.815999984741211e+00
+1.804999947547913e+00 +5.821000099182129e+00
+1.787999987602234e+00 +5.831999778747559e+00
+1.763000011444092e+00 +5.815000057220459e+00
+1.743999958038330e+00 +5.818999767303467e+00
+1.726999998092651e+00 +5.826000213623047e+00
+1.713999986648560e+00 +5.849999904632568e+00
+1.699000000953674e+00 +5.834000110626221e+00
+1.679999947547913e+00 +5.835999965667725e+00
+1.664000034332275e+00 +5.852000236511230e+00
+1.629999995231628e+00 +5.798999786376953e+00
+1.593999981880188e+00 +5.741000175476074e+00
+1.282999992370605e+00 +4.658999919891357e+00
+1.256999969482422e+00 +4.620999813079834e+00
+1.250000000000000e+00 +4.623000144958496e+00
+1.235999941825867e+00 +4.626999855041504e+00
+1.226999998092651e+00 +4.655000209808350e+00
+1.213999986648560e+00 +4.664000034332275e+00
+1.190000057220459e+00 +4.631000041961670e+00
+1.175999999046326e+00 +4.638000011444092e+00
+1.167999982833862e+00 +4.635000228881836e+00
+1.156999945640564e+00 +4.655000209808350e+00
+1.139000058174133e+00 +4.644000053405762e+00
+1.126999974250793e+00 +4.656000137329102e+00
+1.110000014305115e+00 +4.651000022888184e+00
+1.093999981880188e+00 +4.649000167846680e+00
+1.082000017166138e+00 +4.663000106811523e+00
+1.075000047683716e+00 +4.666999816894531e+00
+1.052999973297119e+00 +4.638000011444092e+00
+1.039999961853027e+00 +4.646999835968018e+00
+1.029999971389771e+00 +4.672999858856201e+00
+1.011000037193298e+00 +4.653999805450439e+00
+9.959999918937683e-01 +4.657000064849854e+00
+9.919999837875366e-01 +4.672999858856201e+00
+9.729999899864197e-01 +4.656000137329102e+00
+9.549999833106995e-01 +4.642000198364258e+00
+9.440000057220459e-01 +4.662000179290771e+00
+9.269999861717224e-01 +4.655000209808350e+00
+9.110000133514404e-01 +4.651000022888184e+00
+8.980000019073486e-01 +4.660999774932861e+00
+8.909999728202820e-01 +4.665999889373779e+00
+8.750000000000000e-01 +4.659999847412109e+00
+8.629999756813049e-01 +4.676000118255615e+00
+8.439999818801880e-01 +4.653999805450439e+00
+8.280000090599060e-01 +4.651000022888184e+00
+8.199999928474426e-01 +4.690999984741211e+00
+8.140000104904175e-01 +4.699999809265137e+00
+8.339999914169312e-01 +4.914000034332275e+00
+8.600000143051147e-01 +5.177000045776367e+00
+8.460000157356262e-01 +5.191999912261963e+00
+8.309999704360962e-01 +5.201000213623047e+00
+8.140000104904175e-01 +5.199999809265137e+00
+7.960000038146973e-01 +5.192999839782715e+00
+7.910000085830688e-01 +5.217999935150146e+00
+7.870000004768372e-01 +5.303999900817871e+00
+7.749999761581421e-01 +5.464000225067139e+00
+7.799999713897705e-01 +5.631000041961670e+00
+7.649999856948853e-01 +5.656000137329102e+00
+8.050000071525574e-01 +6.032999992370605e+00
+7.960000038146973e-01 +6.120999813079834e+00
+7.749999761581421e-01 +6.110000133514404e+00
+7.580000162124634e-01 +6.124000072479248e+00
+7.400000095367432e-01 +6.140999794006348e+00
+7.189999818801880e-01 +6.123000144958496e+00
+7.020000219345093e-01 +6.151000022888184e+00
+6.930000185966492e-01 +6.153999805450439e+00
+6.710000038146973e-01 +6.136000156402588e+00
+6.539999842643738e-01 +6.155000209808350e+00
+6.340000033378601e-01 +6.152999877929688e+00
+6.140000224113464e-01 +6.152999877929688e+00
+5.960000157356262e-01 +6.164999961853027e+00
+5.860000252723694e-01 +6.164000034332275e+00
+5.669999718666077e-01 +6.166999816894531e+00
+5.479999780654907e-01 +6.178999900817871e+00
+5.279999971389771e-01 +6.172999858856201e+00
+5.090000033378601e-01 +6.176000118255615e+00
+4.900000095367432e-01 +6.182000160217285e+00
+4.709999859333038e-01 +6.186999797821045e+00
+4.609999954700470e-01 +6.185999870300293e+00
+4.420000016689301e-01 +6.186999797821045e+00
+4.219999909400940e-01 +6.188000202178955e+00
+4.020000100135803e-01 +6.184000015258789e+00
+3.829999864101410e-01 +6.189000129699707e+00
+3.630000054836273e-01 +6.184999942779541e+00
+3.540000021457672e-01 +6.183000087738037e+00
+3.339999914169312e-01 +6.182000160217285e+00
+3.149999976158142e-01 +6.192999839782715e+00
+2.960000038146973e-01 +6.203000068664551e+00
+2.759999930858612e-01 +6.197000026702881e+00
+2.569999992847443e-01 +6.198999881744385e+00
+2.469999939203262e-01 +6.206999778747559e+00
+2.269999980926514e-01 +6.198999881744385e+00
+2.080000042915344e-01 +6.204999923706055e+00
+1.889999955892563e-01 +6.210999965667725e+00
+1.689999997615814e-01 +6.205999851226807e+00
+1.500000059604645e-01 +6.209000110626221e+00
+1.299999952316284e-01 +6.217000007629395e+00
+1.209999993443489e-01 +6.215000152587891e+00
+1.010000035166740e-01 +6.210000038146973e+00
+8.100000023841858e-02 +6.210000038146973e+00
+6.199999898672104e-02 +6.216000080108643e+00
+4.199999943375587e-02 +6.228000164031982e+00
+2.300000004470348e-02 +6.217999935150146e+00
+3.000000026077032e-03 +6.216000080108643e+00
-6.000000052154064e-03 +6.219999790191650e+00
-2.600000053644180e-02 +6.228000164031982e+00
-4.600000008940697e-02 +6.225999832153320e+00
-6.499999761581421e-02 +6.219999790191650e+00
-8.500000089406967e-02 +6.217999935150146e+00
-1.040000021457672e-01 +6.211999893188477e+00
-1.140000000596046e-01 +6.212999820709229e+00
-1.340000033378601e-01 +6.225999832153320e+00
-1.529999971389771e-01 +6.228000164031982e+00
-1.729999929666519e-01 +6.227000236511230e+00
-1.920000016689301e-01 +6.223000049591064e+00
-2.109999954700470e-01 +6.203000068664551e+00
-2.210000008344650e-01 +6.214000225067139e+00
-2.409999966621399e-01 +6.221000194549561e+00
-2.599999904632568e-01 +6.217000007629395e+00
-2.800000011920929e-01 +6.217999935150146e+00
-2.989999949932098e-01 +6.215000152587891e+00
-3.190000057220459e-01 +6.217999935150146e+00
-3.379999995231628e-01 +6.206999778747559e+00
-3.479999899864197e-01 +6.205999851226807e+00
-3.680000007152557e-01 +6.215000152587891e+00
-3.880000114440918e-01 +6.218999862670898e+00
-4.070000052452087e-01 +6.216000080108643e+00
-4.269999861717224e-01 +6.210999965667725e+00
-4.460000097751617e-01 +6.210000038146973e+00
-4.560000002384186e-01 +6.215000152587891e+00
-4.760000109672546e-01 +6.212999820709229e+00
-4.950000047683716e-01 +6.205999851226807e+00
-5.149999856948853e-01 +6.205999851226807e+00
-5.339999794960022e-01 +6.203000068664551e+00
-5.540000200271606e-01 +6.209000110626221e+00
-5.740000009536743e-01 +6.216000080108643e+00
-5.839999914169312e-01 +6.211999893188477e+00
-6.039999723434448e-01 +6.216000080108643e+00
-6.230000257492065e-01 +6.205999851226807e+00
-6.420000195503235e-01 +6.203999996185303e+00
-6.610000133514404e-01 +6.196000099182129e+00
-6.819999814033508e-01 +6.209000110626221e+00
-6.899999976158142e-01 +6.195000171661377e+00
-7.099999785423279e-01 +6.195000171661377e+00
-7.310000061988831e-01 +6.208000183105469e+00
-7.500000000000000e-01 +6.196000099182129e+00
-7.699999809265137e-01 +6.198999881744385e+00
-7.879999876022339e-01 +6.189000129699707e+00
-8.080000281333923e-01 +6.190000057220459e+00
-8.190000057220459e-01 +6.197000026702881e+00
-8.379999995231628e-01 +6.190000057220459e+00
-8.569999933242798e-01 +6.188000202178955e+00
-8.769999742507935e-01 +6.189000129699707e+00
-8.970000147819519e-01 +6.184000015258789e+00
-9.169999957084656e-01 +6.184999942779541e+00
-9.250000119209290e-01 +6.171999931335449e+00
-9.449999928474426e-01 +6.175000190734863e+00
-9.649999737739563e-01 +6.176000118255615e+00
-9.829999804496765e-01 +6.166999816894531e+00
-1.003999948501587e+00 +6.170000076293945e+00
-1.023000001907349e+00 +6.165999889373779e+00
-1.044000029563904e+00 +6.172999858856201e+00
-1.052000045776367e+00 +6.160999774932861e+00
-1.072000026702881e+00 +6.164000034332275e+00
-1.093000054359436e+00 +6.168000221252441e+00
-1.113000035285950e+00 +6.164000034332275e+00
-1.131000041961670e+00 +6.157000064849854e+00
-1.149000048637390e+00 +6.144000053405762e+00
-1.161000013351440e+00 +6.157000064849854e+00
-1.179999947547913e+00 +6.151999950408936e+00
-1.197000026702881e+00 +6.137000083923340e+00
-1.220000028610229e+00 +6.151999950408936e+00
-1.238000035285950e+00 +6.139999866485596e+00
-1.261000037193298e+00 +6.152999877929688e+00
-1.277999997138977e+00 +6.139999866485596e+00
-1.287999987602234e+00 +6.136000156402588e+00
-1.309000015258789e+00 +6.143000125885010e+00
-1.327000021934509e+00 +6.130000114440918e+00
-1.347000002861023e+00 +6.131000041961670e+00
-1.363999962806702e+00 +6.116000175476074e+00
-1.386000037193298e+00 +6.124000072479248e+00
-1.396999955177307e+00 +6.130000114440918e+00
-1.414000034332275e+00 +6.116000175476074e+00
-1.435999989509583e+00 +6.120999813079834e+00
-1.453999996185303e+00 +6.112999916076660e+00
-1.475999951362610e+00 +6.117000102996826e+00
-1.495000004768372e+00 +6.112999916076660e+00
-1.514000058174133e+00 +6.110000133514404e+00
-1.524999976158142e+00 +6.112999916076660e+00
-1.546000003814697e+00 +6.111999988555908e+00
-1.562999963760376e+00 +6.100999832153320e+00
-1.582000017166138e+00 +6.093999862670898e+00
-1.603000044822693e+00 +6.097000122070312e+00
-1.621000051498413e+00 +6.087999820709229e+00
-1.631000041961670e+00 +6.086999893188477e+00
-1.649000048637390e+00 +6.078999996185303e+00
-1.669999957084656e+00 +6.078999996185303e+00
-1.694000005722046e+00 +6.090000152587891e+00
-1.710999965667725e+00 +6.077000141143799e+00
-1.730000019073486e+00 +6.072000026702881e+00
-1.743999958038330e+00 +6.084000110626221e+00
-1.758999943733215e+00 +6.065999984741211e+00
-1.779000043869019e+00 +6.064000129699707e+00
-1.799000024795532e+00 +6.059999942779541e+00
-1.814000010490417e+00 +6.041999816894531e+00
-1.837000012397766e+00 +6.048999786376953e+00
-1.858999967575073e+00 +6.052000045776367e+00
-1.865000009536743e+00 +6.038000106811523e+00
-1.888000011444092e+00 +6.045000076293945e+00
-1.911000013351440e+00 +6.052000045776367e+00
-1.925999999046326e+00 +6.032999992370605e+00
-1.942999958992004e+00 +6.022999763488770e+00
-1.968000054359436e+00 +6.034999847412109e+00
-1.983999967575073e+00 +6.018000125885010e+00
-1.993999958038330e+00 +6.019000053405762e+00
-2.016999959945679e+00 +6.022999763488770e+00
-2.032000064849854e+00 +6.006000041961670e+00
-2.052000045776367e+00 +6.000999927520752e+00
-2.072000026702881e+00 +5.998000144958496e+00
-2.092000007629395e+00 +5.997000217437744e+00
-2.098999977111816e+00 +5.986999988555908e+00
-2.121999979019165e+00 +5.991000175476074e+00
-2.134000062942505e+00 +5.966000080108643e+00
-2.157000064849854e+00 +5.969999790191650e+00
-2.181999921798706e+00 +5.980999946594238e+00
-2.196000099182129e+00 +5.960000038146973e+00
-2.203999996185303e+00 +5.953000068664551e+00
-2.226999998092651e+00 +5.959000110626221e+00
-2.240000009536743e+00 +5.938000202178955e+00
-2.263000011444092e+00 +5.939000129699707e+00
-2.288000106811523e+00 +5.949999809265137e+00
-2.302000045776367e+00 +5.929999828338623e+00
-2.318000078201294e+00 +5.918000221252441e+00
-2.335000038146973e+00 +5.934000015258789e+00
-2.348999977111816e+00 +5.914000034332275e+00
-2.368000030517578e+00 +5.907999992370605e+00
-2.394999980926514e+00 +5.920000076293945e+00
-2.403000116348267e+00 +5.886000156402588e+00
-2.421000003814697e+00 +5.879000186920166e+00
-2.450999975204468e+00 +5.896999835968018e+00
-2.454999923706055e+00 +5.881000041961670e+00
-2.476999998092651e+00 +5.881999969482422e+00
-2.497999906539917e+00 +5.880000114440918e+00
-2.512000083923340e+00 +5.861000061035156e+00
-2.528000116348267e+00 +5.849999904632568e+00
-2.552999973297119e+00 +5.855999946594238e+00
-2.559999942779541e+00 +5.847000122070312e+00
-2.573999881744385e+00 +5.829999923706055e+00
-2.604000091552734e+00 +5.846000194549561e+00
-2.612999916076660e+00 +5.818999767303467e+00
-2.631999969482422e+00 +5.811999797821045e+00
-2.655999898910522e+00 +5.815999984741211e+00
-2.668999910354614e+00 +5.796000003814697e+00
-2.677000045776367e+00 +5.789999961853027e+00
-2.706000089645386e+00 +5.803999900817871e+00
-2.713000059127808e+00 +5.770999908447266e+00
-2.736999988555908e+00 +5.776000022888184e+00
-2.759999990463257e+00 +5.777999877929688e+00
-2.773000001907349e+00 +5.758999824523926e+00
-2.785000085830688e+00 +5.760000228881836e+00
-2.809000015258789e+00 +5.763000011444092e+00
-2.819000005722046e+00 +5.736999988555908e+00
-2.842999935150146e+00 +5.742000102996826e+00
-2.857000112533569e+00 +5.723999977111816e+00
-2.875000000000000e+00 +5.715000152587891e+00
-2.898999929428101e+00 +5.717999935150146e+00
-2.907000064849854e+00 +5.711999893188477e+00
-2.921000003814697e+00 +5.693999767303467e+00
-2.940000057220459e+00 +5.686999797821045e+00
-2.964999914169312e+00 +5.692999839782715e+00
-2.974999904632568e+00 +5.668000221252441e+00
-2.994999885559082e+00 +5.662000179290771e+00
-3.012000083923340e+00 +5.672999858856201e+00
-3.023000001907349e+00 +5.651000022888184e+00
-3.040999889373779e+00 +5.642000198364258e+00
-3.056999921798706e+00 +5.629000186920166e+00
-3.075999975204468e+00 +5.623000144958496e+00
-3.094000101089478e+00 +5.612999916076660e+00
-3.118999958038330e+00 +5.616000175476074e+00
-3.119999885559082e+00 +5.597000122070312e+00
-3.144000053405762e+00 +5.598000049591064e+00
-3.164000034332275e+00 +5.592999935150146e+00
-3.173000097274780e+00 +5.568999767303467e+00
-3.194000005722046e+00 +5.565000057220459e+00
-3.213999986648560e+00 +5.558000087738037e+00
-3.217999935150146e+00 +5.545000076293945e+00
-3.236000061035156e+00 +5.537000179290771e+00
-3.262000083923340e+00 +5.540999889373779e+00
-3.280999898910522e+00 +5.532999992370605e+00
-3.298000097274780e+00 +5.521999835968018e+00
-3.313999891281128e+00 +5.510000228881836e+00
-3.328999996185303e+00 +5.494999885559082e+00
-3.335999965667725e+00 +5.487999916076660e+00
-3.362999916076660e+00 +5.492000102996826e+00
-3.375000000000000e+00 +5.473000049591064e+00
-3.388999938964844e+00 +5.458000183105469e+00
-3.414999961853027e+00 +5.461999893188477e+00
-3.428999900817871e+00 +5.446000099182129e+00
-3.434999942779541e+00 +5.435999870300293e+00
-3.459000110626221e+00 +5.435999870300293e+00
-3.469000101089478e+00 +5.414000034332275e+00
-3.487999916076660e+00 +5.407000064849854e+00
-3.512000083923340e+00 +5.407000064849854e+00
-3.525000095367432e+00 +5.388999938964844e+00
-3.545000076293945e+00 +5.382999897003174e+00
-3.553999900817871e+00 +5.376999855041504e+00
-3.566999912261963e+00 +5.361999988555908e+00
-3.586999893188477e+00 +5.355000019073486e+00
-3.607000112533569e+00 +5.348000049591064e+00
-3.621000051498413e+00 +5.331999778747559e+00
-3.640000104904175e+00 +5.323999881744385e+00
-3.661000013351440e+00 +5.318999767303467e+00
-3.665999889373779e+00 +5.309000015258789e+00
-3.686000108718872e+00 +5.302000045776367e+00
-3.706000089645386e+00 +5.295000076293945e+00
-3.713000059127808e+00 +5.270999908447266e+00
-3.737999916076660e+00 +5.269999980926514e+00
-3.757999897003174e+00 +5.263000011444092e+00
-3.767999887466431e+00 +5.260000228881836e+00
-3.780999898910522e+00 +5.243000030517578e+00
-3.802000045776367e+00 +5.237999916076660e+00
-3.812000036239624e+00 +5.216000080108643e+00
-3.831000089645386e+00 +5.206999778747559e+00
-3.841000080108643e+00 +5.188000202178955e+00
-3.855999946594238e+00 +5.190999984741211e+00
-3.869999885559082e+00 +5.176000118255615e+00
-3.898999929428101e+00 +5.179999828338623e+00
-3.907999992370605e+00 +5.158999919891357e+00
-3.924999952316284e+00 +5.146999835968018e+00
-3.951999902725220e+00 +5.149000167846680e+00
-3.957000017166138e+00 +5.122000217437744e+00
-3.971999883651733e+00 +5.125000000000000e+00
-4.000000000000000e+00 +5.126999855041504e+00
-4.002999782562256e+00 +5.098000049591064e+00
-4.020999908447266e+00 +5.087999820709229e+00
-4.039999961853027e+00 +5.078999996185303e+00
-4.047999858856201e+00 +5.057000160217285e+00
-4.070000171661377e+00 +5.052000045776367e+00
-4.090000152587891e+00 +5.059999942779541e+00
-4.092000007629395e+00 +5.030000209808350e+00
-4.111000061035156e+00 +5.020999908447266e+00
-4.138000011444092e+00 +5.020999908447266e+00
-4.144999980926514e+00 +4.998000144958496e+00
-4.158999919891357e+00 +4.984000205993652e+00
-4.181000232696533e+00 +4.993000030517578e+00
-4.184000015258789e+00 +4.965000152587891e+00
-4.199999809265137e+00 +4.952000141143799e+00
-4.228000164031982e+00 +4.953999996185303e+00
-4.228000164031982e+00 +4.922999858856201e+00
-4.251999855041504e+00 +4.920000076293945e+00
-4.269000053405762e+00 +4.922999858856201e+00
-4.278999805450439e+00 +4.903999805450439e+00
-4.296999931335449e+00 +4.893000125885010e+00
-4.320000171661377e+00 +4.888000011444092e+00
-4.324999809265137e+00 +4.862999916076660e+00
-4.346000194549561e+00 +4.855000019073486e+00
-4.374000072479248e+00 +4.855999946594238e+00
-4.364999771118164e+00 +4.830999851226807e+00
-4.388999938964844e+00 +4.827000141143799e+00
-4.407999992370605e+00 +4.816999912261963e+00
-4.414999961853027e+00 +4.795000076293945e+00
-4.438000202178955e+00 +4.789000034332275e+00
-4.456999778747559e+00 +4.780000209808350e+00
-4.462999820709229e+00 +4.756000041961670e+00
-4.478000164031982e+00 +4.756999969482422e+00
-4.505000114440918e+00 +4.756000041961670e+00
-4.511000156402588e+00 +4.731999874114990e+00
-4.519000053405762e+00 +4.710999965667725e+00
-4.543000221252441e+00 +4.705999851226807e+00
-4.556000232696533e+00 +4.690000057220459e+00
-4.557000160217285e+00 +4.676000118255615e+00
-4.583000183105469e+00 +4.672999858856201e+00
-4.581999778747559e+00 +4.644000053405762e+00
-4.600999832153320e+00 +4.632999897003174e+00
-4.631999969482422e+00 +4.635000228881836e+00
-4.631000041961670e+00 +4.605999946594238e+00
-4.650000095367432e+00 +4.594999790191650e+00
-4.668000221252441e+00 +4.598000049591064e+00
-4.671999931335449e+00 +4.572999954223633e+00
-4.693999767303467e+00 +4.565999984741211e+00
-4.717000007629395e+00 +4.559000015258789e+00
-4.721000194549561e+00 +4.534999847412109e+00
-4.736000061035156e+00 +4.520999908447266e+00
-4.751999855041504e+00 +4.521999835968018e+00
-4.769000053405762e+00 +4.510000228881836e+00
-4.782999992370605e+00 +4.494999885559082e+00
-4.806000232696533e+00 +4.487999916076660e+00
-4.804999828338623e+00 +4.458000183105469e+00
-4.823999881744385e+00 +4.447999954223633e+00
-4.854000091552734e+00 +4.460999965667725e+00
-4.848000049591064e+00 +4.427999973297119e+00
-4.868000030517578e+00 +4.418000221252441e+00
-4.893000125885010e+00 +4.413000106811523e+00
-4.892000198364258e+00 +4.385000228881836e+00
-4.913000106811523e+00 +4.375999927520752e+00
-4.935999870300293e+00 +4.368000030517578e+00
-4.934999942779541e+00 +4.354000091552734e+00
-4.941999912261963e+00 +4.331999778747559e+00
-4.975999832153320e+00 +4.334000110626221e+00
-4.979000091552734e+00 +4.309999942779541e+00
-4.997000217437744e+00 +4.297999858856201e+00
-5.015999794006348e+00 +4.287000179290771e+00
-5.025000095367432e+00 +4.267000198364258e+00
-5.044000148773193e+00 +4.269000053405762e+00
-5.064000129699707e+00 +4.260000228881836e+00
-5.064000129699707e+00 +4.232999801635742e+00
-5.084000110626221e+00 +4.222000122070312e+00
-5.103000164031982e+00 +4.210000038146973e+00
-5.112999916076660e+00 +4.191999912261963e+00
-5.113999843597412e+00 +4.178999900817871e+00
-5.136000156402588e+00 +4.170000076293945e+00
-5.155000209808350e+00 +4.158999919891357e+00
-5.158999919891357e+00 +4.135000228881836e+00
-5.186999797821045e+00 +4.131000041961670e+00
-5.203000068664551e+00 +4.117000102996826e+00
-5.210000038146973e+00 +4.096000194549561e+00
-5.236000061035156e+00 +4.103000164031982e+00
-5.227000236511230e+00 +4.070000171661377e+00
-5.250999927520752e+00 +4.061999797821045e+00
-5.274000167846680e+00 +4.053999900817871e+00
-5.284999847412109e+00 +4.035999774932861e+00
-5.303999900817871e+00 +4.024000167846680e+00
-5.315999984741211e+00 +4.019999980926514e+00
-5.322999954223633e+00 +3.999000072479248e+00
-5.334000110626221e+00 +3.980999946594238e+00
-5.368999958038330e+00 +3.980999946594238e+00
-5.367000102996826e+00 +3.953000068664551e+00
-5.383999824523926e+00 +3.938999891281128e+00
-5.401999950408936e+00 +3.927000045776367e+00
-5.409999847412109e+00 +3.920000076293945e+00
-5.419000148773193e+00 +3.900000095367432e+00
-5.436999797821045e+00 +3.888000011444092e+00
-5.422999858856201e+00 +3.851999998092651e+00
-5.440000057220459e+00 +3.838000059127808e+00
-5.453000068664551e+00 +3.822000026702881e+00
-5.454999923706055e+00 +3.809999942779541e+00
-5.465000152587891e+00 +3.792000055313110e+00
-5.505000114440918e+00 +3.793999910354614e+00
-5.502999782562256e+00 +3.766999959945679e+00
-5.526000022888184e+00 +3.756999969482422e+00
-5.565000057220459e+00 +3.757999897003174e+00
-5.566999912261963e+00 +3.733999967575073e+00
-5.585999965667725e+00 +3.733999967575073e+00
-5.607999801635742e+00 +3.723999977111816e+00
-5.613999843597412e+00 +3.701999902725220e+00
-5.611000061035156e+00 +3.674999952316284e+00
-5.650000095367432e+00 +3.674999952316284e+00
-5.639999866485596e+00 +3.644000053405762e+00
-5.651999950408936e+00 +3.638999938964844e+00
-5.677999973297119e+00 +3.630000114440918e+00
-5.669000148773193e+00 +3.598999977111816e+00
-5.692999839782715e+00 +3.589999914169312e+00
-5.722000122070312e+00 +3.582999944686890e+00
-5.710999965667725e+00 +3.551000118255615e+00
-5.722000122070312e+00 +3.532999992370605e+00
-5.727000236511230e+00 +3.523999929428101e+00
-5.718999862670898e+00 +3.493999958038330e+00
-5.728000164031982e+00 +3.474999904632568e+00
-5.744999885559082e+00 +3.460999965667725e+00
-5.739999771118164e+00 +3.433000087738037e+00
-5.745999813079834e+00 +3.411999940872192e+00
-5.757999897003174e+00 +3.407000064849854e+00
-5.757999897003174e+00 +3.382999897003174e+00
-5.763999938964844e+00 +3.361999988555908e+00
-5.776000022888184e+00 +3.345000028610229e+00
-5.775000095367432e+00 +3.319999933242798e+00
-5.775000095367432e+00 +3.296000003814697e+00
-5.794000148773193e+00 +3.282999992370605e+00
-5.782999992370605e+00 +3.263999938964844e+00
-5.796000003814697e+00 +3.247999906539917e+00
-5.806000232696533e+00 +3.230000019073486e+00
-5.797999858856201e+00 +3.201999902725220e+00
-5.810999870300293e+00 +3.184999942779541e+00
-5.833000183105469e+00 +3.173000097274780e+00
-5.813000202178955e+00 +3.150000095367432e+00
-5.826000213623047e+00 +3.134000062942505e+00
-5.857999801635742e+00 +3.127000093460083e+00
-5.846000194549561e+00 +3.096999883651733e+00
-5.855000019073486e+00 +3.078999996185303e+00
-5.868000030517578e+00 +3.062000036239624e+00
-5.864999771118164e+00 +3.049000024795532e+00
-5.855999946594238e+00 +3.020999908447266e+00
-5.881999969482422e+00 +3.010999917984009e+00
-5.881000041961670e+00 +2.986999988555908e+00
-5.875000000000000e+00 +2.960999965667725e+00
-5.914000034332275e+00 +2.957000017166138e+00
-5.910999774932861e+00 +2.933000087738037e+00
-5.894999980926514e+00 +2.913000106811523e+00
-5.925000190734863e+00 +2.904999971389771e+00
-5.921999931335449e+00 +2.880000114440918e+00
-5.912000179290771e+00 +2.852999925613403e+00
-5.933000087738037e+00 +2.839999914169312e+00
-5.916999816894531e+00 +2.809999942779541e+00
-5.929999828338623e+00 +2.803999900817871e+00
-5.943999767303467e+00 +2.788000106811523e+00
-5.940999984741211e+00 +2.763999938964844e+00
-5.938000202178955e+00 +2.740000009536743e+00
-5.968999862670898e+00 +2.730999946594238e+00
-5.958000183105469e+00 +2.703999996185303e+00
-5.969999790191650e+00 +2.687000036239624e+00
-5.975999832153320e+00 +2.677999973297119e+00
-5.969999790191650e+00 +2.653000116348267e+00
-5.984000205993652e+00 +2.637000083923340e+00
-5.999000072479248e+00 +2.621000051498413e+00
-6.001999855041504e+00 +2.599999904632568e+00
-6.024000167846680e+00 +2.586999893188477e+00
-6.015999794006348e+00 +2.572000026702881e+00
-6.010000228881836e+00 +2.546999931335449e+00
-6.022999763488770e+00 +2.530999898910522e+00
-6.041999816894531e+00 +2.516000032424927e+00
-6.046000003814697e+00 +2.496000051498413e+00
-6.056000232696533e+00 +2.476999998092651e+00
-6.058000087738037e+00 +2.456000089645386e+00
-6.059000015258789e+00 +2.444999933242798e+00
-6.072999954223633e+00 +2.428999900817871e+00
-6.080999851226807e+00 +2.410000085830688e+00
-6.079999923706055e+00 +2.387000083923340e+00
-6.086999893188477e+00 +2.368000030517578e+00
-6.098000049591064e+00 +2.351000070571899e+00
-6.084000110626221e+00 +2.334000110626221e+00
-6.081999778747559e+00 +2.312000036239624e+00
-6.091000080108643e+00 +2.292999982833862e+00
-6.079999923706055e+00 +2.266999959945679e+00
-6.269999980926514e+00 +1.559999942779541e+00
-6.260000228881836e+00 +1.536999940872192e+00
-6.271999835968018e+00 +1.519000053405762e+00
-6.269000053405762e+00 +1.508000016212463e+00
-6.250999927520752e+00 +1.483000040054321e+00
-6.270999908447266e+00 +1.465999960899353e+00
-6.270999908447266e+00 +1.445999979972839e+00
-6.282000064849854e+00 +1.427000045776367e+00
-6.301000118255615e+00 +1.411000013351440e+00
-6.278999805450439e+00 +1.396000027656555e+00
-6.293000221252441e+00 +1.378000020980835e+00
-6.301000118255615e+00 +1.358999967575073e+00
-6.288000106811523e+00 +1.335999965667725e+00
-6.287000179290771e+00 +1.315000057220459e+00
-6.309000015258789e+00 +1.299000024795532e+00
-6.302000045776367e+00 +1.276999950408936e+00
-6.302000045776367e+00 +1.266999959945679e+00
-6.309999942779541e+00 +1.248000025749207e+00
-6.296999931335449e+00 +1.223999977111816e+00
-6.306000232696533e+00 +1.205999970436096e+00
-6.321000099182129e+00 +1.187999963760376e+00
-6.306000232696533e+00 +1.164999961853027e+00
-6.311999797821045e+00 +1.154999971389771e+00
-6.335999965667725e+00 +1.139000058174133e+00
-6.316999912261963e+00 +1.115000009536743e+00
-6.321000099182129e+00 +1.095999956130981e+00
-6.326000213623047e+00 +1.075999975204468e+00
-6.323999881744385e+00 +1.054999947547913e+00
-6.335999965667725e+00 +1.036999940872192e+00
-6.331999778747559e+00 +1.026000022888184e+00
-6.336999893188477e+00 +1.006000041961670e+00
-6.336999893188477e+00 +9.860000014305115e-01
-6.347000122070312e+00 +9.670000076293945e-01
-6.336999893188477e+00 +9.449999928474426e-01
-6.334000110626221e+00 +9.250000119209290e-01
-6.350999832153320e+00 +9.169999957084656e-01
-6.339000225067139e+00 +8.949999809265137e-01
-6.350999832153320e+00 +8.759999871253967e-01
-6.346000194549561e+00 +8.550000190734863e-01
-6.357999801635742e+00 +8.360000252723694e-01
-6.356999874114990e+00 +8.159999847412109e-01
-6.360000133514404e+00 +7.960000038146973e-01
-6.350999832153320e+00 +7.850000262260437e-01
-6.349999904632568e+00 +7.639999985694885e-01
-6.379000186920166e+00 +7.480000257492065e-01
-6.361999988555908e+00 +7.250000238418579e-01
-6.361000061035156e+00 +7.049999833106995e-01
-6.364999771118164e+00 +6.850000023841858e-01
-6.363999843597412e+00 +6.750000119209290e-01
-6.368000030517578e+00 +6.549999713897705e-01
-6.374000072479248e+00 +6.359999775886536e-01
-6.361000061035156e+00 +6.140000224113464e-01
-6.381000041961670e+00 +5.960000157356262e-01
-6.374000072479248e+00 +5.749999880790710e-01
-6.369999885559082e+00 +5.540000200271606e-01
-6.364999771118164e+00 +5.440000295639038e-01
-6.383999824523926e+00 +5.249999761581421e-01
-6.375999927520752e+00 +5.049999952316284e-01
-6.372000217437744e+00 +4.839999973773956e-01
-6.382999897003174e+00 +4.650000035762787e-01
-6.388000011444092e+00 +4.449999928474426e-01
-6.379000186920166e+00 +4.339999854564667e-01
-6.386000156402588e+00 +4.149999916553497e-01
-6.387000083923340e+00 +3.950000107288361e-01
-6.375000000000000e+00 +3.740000128746033e-01
-6.399000167846680e+00 +3.549999892711639e-01
-6.387000083923340e+00 +3.339999914169312e-01
-6.376999855041504e+00 +3.140000104904175e-01
-6.427000045776367e+00 +3.059999942779541e-01
-6.383999824523926e+00 +2.840000092983246e-01
-6.389999866485596e+00 +2.639999985694885e-01
-6.406000137329102e+00 +2.440000027418137e-01
-6.386000156402588e+00 +2.240000069141388e-01
-6.382999897003174e+00 +2.029999941587448e-01
-6.403999805450439e+00 +1.940000057220459e-01
-6.389999866485596e+00 +1.729999929666519e-01
-6.392000198364258e+00 +1.529999971389771e-01
-6.406000137329102e+00 +1.340000033378601e-01
-6.388999938964844e+00 +1.129999980330467e-01
-6.399000167846680e+00 +9.300000220537186e-02
-6.394000053405762e+00 +7.299999892711639e-02
-6.395999908447266e+00 +6.300000101327896e-02
-6.394000053405762e+00 +4.300000146031380e-02
-6.400000095367432e+00 +2.300000004470348e-02
-6.400000095367432e+00 +3.000000026077032e-03
-6.402999877929688e+00 -1.700000092387199e-02
-6.397999763488770e+00 -3.700000047683716e-02
-6.395999908447266e+00 -4.699999839067459e-02
-6.407000064849854e+00 -6.800000369548798e-02
-6.405000209808350e+00 -8.799999952316284e-02
-6.381999969482422e+00 -1.070000007748604e-01
-6.390999794006348e+00 -1.280000060796738e-01
-6.410999774932861e+00 -1.480000019073486e-01
-6.395999908447266e+00 -1.679999977350235e-01
-6.408999919891357e+00 -1.790000051259995e-01
-6.419000148773193e+00 -1.990000009536743e-01
-6.414999961853027e+00 -2.189999967813492e-01
-6.402999877929688e+00 -2.389999926090240e-01
-6.422999858856201e+00 -2.599999904632568e-01
-6.408999919891357e+00 -2.790000140666962e-01
-6.415999889373779e+00 -2.899999916553497e-01
-6.421000003814697e+00 -3.100000023841858e-01
-6.418000221252441e+00 -3.300000131130219e-01
-6.414999961853027e+00 -3.499999940395355e-01
-6.421000003814697e+00 -3.709999918937683e-01
-6.407000064849854e+00 -3.899999856948853e-01
-6.419000148773193e+00 -4.110000133514404e-01
-6.413000106811523e+00 -4.210000038146973e-01
-6.406000137329102e+00 -4.410000145435333e-01
-6.419000148773193e+00 -4.620000123977661e-01
-6.406000137329102e+00 -4.810000061988831e-01
-6.413000106811523e+00 -5.019999742507935e-01
-6.427999973297119e+00 -5.239999890327454e-01
-6.406000137329102e+00 -5.320000052452087e-01
-6.414000034332275e+00 -5.529999732971191e-01
-6.405000209808350e+00 -5.720000267028809e-01
-6.421999931335449e+00 -5.939999818801880e-01
-6.409999847412109e+00 -6.140000224113464e-01
-6.409999847412109e+00 -6.340000033378601e-01
-6.406000137329102e+00 -6.439999938011169e-01
-6.395999908447266e+00 -6.629999876022339e-01
-6.397999763488770e+00 -6.830000281333923e-01
-6.396999835968018e+00 -7.039999961853027e-01
-6.388999938964844e+00 -7.229999899864197e-01
-6.382999897003174e+00 -7.429999709129333e-01
-6.387000083923340e+00 -7.630000114440918e-01
-6.393000125885010e+00 -7.739999890327454e-01
-6.382999897003174e+00 -7.940000295639038e-01
-6.381999969482422e+00 -8.140000104904175e-01
-6.393000125885010e+00 -8.360000252723694e-01
-6.372000217437744e+00 -8.629999756813049e-01
-6.381999969482422e+00 -8.849999904632568e-01
-6.382999897003174e+00 -8.960000276565552e-01
-6.377999782562256e+00 -9.150000214576721e-01
-6.376999855041504e+00 -9.359999895095825e-01
-6.377999782562256e+00 -9.559999704360962e-01
-6.366000175476074e+00 -9.750000238418579e-01
-6.368000030517578e+00 -9.959999918937683e-01
-6.352000236511230e+00 -1.014000058174133e+00
-6.362999916076660e+00 -1.026000022888184e+00
-6.361999988555908e+00 -1.046000003814697e+00
-6.353000164031982e+00 -1.065000057220459e+00
-6.356999874114990e+00 -1.085999965667725e+00
-6.354000091552734e+00 -1.105999946594238e+00
-6.349999904632568e+00 -1.126000046730042e+00
-6.349999904632568e+00 -1.136999964714050e+00
-6.339000225067139e+00 -1.154999971389771e+00
-6.342999935150146e+00 -1.175999999046326e+00
-6.336999893188477e+00 -1.195999979972839e+00
-6.341000080108643e+00 -1.217000007629395e+00
-6.331999778747559e+00 -1.235999941825867e+00
-6.352000236511230e+00 -1.251000046730042e+00
-6.326000213623047e+00 -1.266000032424927e+00
-6.322000026702881e+00 -1.286000013351440e+00
-6.315999984741211e+00 -1.304999947547913e+00
-6.309999942779541e+00 -1.325000047683716e+00
-6.302000045776367e+00 -1.343999981880188e+00
-6.317999839782715e+00 -1.368000030517578e+00
-6.296000003814697e+00 -1.373000025749207e+00
-6.290999889373779e+00 -1.393000006675720e+00
-6.289999961853027e+00 -1.414000034332275e+00
-6.301000118255615e+00 -1.437000036239624e+00
-6.281000137329102e+00 -1.452999949455261e+00
-6.275000095367432e+00 -1.473000049591064e+00
-6.264999866485596e+00 -1.480999946594238e+00
-6.276999950408936e+00 -1.503999948501587e+00
-6.257999897003174e+00 -1.519999980926514e+00
-6.260000228881836e+00 -1.542000055313110e+00
-6.255000114440918e+00 -1.562000036239624e+00
-6.249000072479248e+00 -1.580999970436096e+00
-6.232999801635742e+00 -1.598000049591064e+00
-6.231999874114990e+00 -1.608000040054321e+00
-6.236000061035156e+00 -1.629999995231628e+00
-6.236000061035156e+00 -1.651000022888184e+00
-6.223999977111816e+00 -1.669000029563904e+00
-6.222000122070312e+00 -1.689000010490417e+00
-6.231999874114990e+00 -1.713000059127808e+00
-6.219999790191650e+00 -1.720000028610229e+00
-6.201000213623047e+00 -1.735999941825867e+00
-6.216000080108643e+00 -1.761000037193298e+00
-6.197999954223633e+00 -1.776999950408936e+00
-6.201000213623047e+00 -1.799000024795532e+00
-6.198999881744385e+00 -1.820000052452087e+00
-6.197000026702881e+00 -1.840000033378601e+00
-6.202000141143799e+00 -1.851999998092651e+00
-6.201000213623047e+00 -1.873000025749207e+00
-6.184000015258789e+00 -1.889000058174133e+00
-6.171000003814697e+00 -1.906000018119812e+00
-6.183000087738037e+00 -1.932000041007996e+00
-6.165999889373779e+00 -1.947999954223633e+00
-6.150000095367432e+00 -1.952999949455261e+00
-6.160999774932861e+00 -1.978000044822693e+00
-6.146999835968018e+00 -1.995000004768372e+00
-6.144999980926514e+00 -2.015000104904175e+00
-6.139999866485596e+00 -2.035000085830688e+00
-6.218999862670898e+00 -2.082999944686890e+00
-6.204999923706055e+00 -2.099999904632568e+00
-5.594999790191650e+00 -2.500999927520752e+00
-5.589000225067139e+00 -2.519000053405762e+00
-5.563000202178955e+00 -2.529000043869019e+00
-5.578000068664551e+00 -2.556999921798706e+00
-5.570000171661377e+00 -2.573999881744385e+00
-5.544000148773193e+00 -2.584000110626221e+00
-5.563000202178955e+00 -2.602999925613403e+00
-5.544000148773193e+00 -2.615000009536743e+00
-5.531000137329102e+00 -2.630000114440918e+00
-5.527999877929688e+00 -2.650000095367432e+00
-5.504000186920166e+00 -2.660000085830688e+00
-5.495999813079834e+00 -2.677000045776367e+00
-5.495999813079834e+00 -2.698999881744385e+00
-5.485000133514404e+00 -2.703999996185303e+00
-5.467999935150146e+00 -2.717000007629395e+00
-5.461999893188477e+00 -2.736000061035156e+00
-5.456999778747559e+00 -2.755000114440918e+00
-5.447000026702881e+00 -2.770999908447266e+00
-5.422999858856201e+00 -2.779999971389771e+00
-5.421999931335449e+00 -2.789999961853027e+00
-5.420000076293945e+00 -2.811000108718872e+00
-5.390999794006348e+00 -2.816999912261963e+00
-5.394999980926514e+00 -2.841000080108643e+00
-5.375000000000000e+00 -2.851999998092651e+00
-5.370999813079834e+00 -2.871999979019165e+00
-5.361999988555908e+00 -2.888999938964844e+00
-5.347000122070312e+00 -2.891000032424927e+00
-5.348000049591064e+00 -2.914000034332275e+00
-5.335000038146973e+00 -2.928999900817871e+00
-5.328000068664551e+00 -2.946000099182129e+00
-5.302000045776367e+00 -2.953999996185303e+00
-5.302999973297119e+00 -2.976000070571899e+00
-5.296000003814697e+00 -2.983000040054321e+00
-5.275000095367432e+00 -2.993000030517578e+00
-5.265999794006348e+00 -3.009999990463257e+00
-5.257999897003174e+00 -3.026999950408936e+00
-5.242000102996826e+00 -3.039999961853027e+00
-5.223999977111816e+00 -3.052000045776367e+00
-5.229000091552734e+00 -3.065999984741211e+00
-5.214000225067139e+00 -3.078999996185303e+00
-5.215000152587891e+00 -3.101000070571899e+00
-5.195000171661377e+00 -3.111999988555908e+00
-5.186999797821045e+00 -3.128999948501587e+00
-5.166999816894531e+00 -3.138999938964844e+00
-5.166999816894531e+00 -3.161999940872192e+00
-5.145999908447266e+00 -3.160000085830688e+00
-5.138999938964844e+00 -3.177999973297119e+00
-5.120999813079834e+00 -3.188999891281128e+00
-5.116000175476074e+00 -3.207999944686890e+00
-5.100999832153320e+00 -3.220999956130981e+00
-5.091000080108643e+00 -3.236999988555908e+00
-5.084000110626221e+00 -3.243999958038330e+00
-5.065999984741211e+00 -3.255000114440918e+00
-5.059000015258789e+00 -3.273000001907349e+00
-5.046999931335449e+00 -3.288000106811523e+00
-5.026999950408936e+00 -3.296999931335449e+00
-5.022999763488770e+00 -3.316999912261963e+00
-5.008999824523926e+00 -3.331000089645386e+00
-4.999000072479248e+00 -3.335000038146973e+00
-4.986999988555908e+00 -3.349999904632568e+00
-4.980000019073486e+00 -3.368000030517578e+00
-4.956999778747559e+00 -3.375000000000000e+00
-4.951000213623047e+00 -3.394000053405762e+00
-4.926000118255615e+00 -3.398999929428101e+00
-4.932000160217285e+00 -3.414999961853027e+00
-4.918000221252441e+00 -3.427999973297119e+00
-4.901000022888184e+00 -3.438999891281128e+00
-4.890999794006348e+00 -3.456000089645386e+00
-4.880000114440918e+00 -3.470999956130981e+00
-4.864999771118164e+00 -3.483000040054321e+00
-4.844999790191650e+00 -3.490999937057495e+00
-4.843999862670898e+00 -3.502000093460083e+00
-4.823999881744385e+00 -3.510999917984009e+00
-4.808000087738037e+00 -3.523000001907349e+00
-4.802999973297119e+00 -3.542000055313110e+00
-4.789000034332275e+00 -3.555000066757202e+00
-4.776000022888184e+00 -3.569000005722046e+00
-4.757999897003174e+00 -3.566999912261963e+00
-4.747000217437744e+00 -3.582000017166138e+00
-4.742000102996826e+00 -3.601999998092651e+00
-4.709000110626221e+00 -3.599999904632568e+00
-4.708000183105469e+00 -3.622999906539917e+00
-4.681000232696533e+00 -3.625000000000000e+00
-4.681000232696533e+00 -3.648999929428101e+00
-4.675000190734863e+00 -3.655999898910522e+00
-4.662000179290771e+00 -3.670000076293945e+00
-4.638999938964844e+00 -3.674999952316284e+00
-4.623000144958496e+00 -3.686000108718872e+00
-4.617000102996826e+00 -3.704999923706055e+00
-4.598000049591064e+00 -3.713999986648560e+00
-4.587999820709229e+00 -3.717000007629395e+00
-4.584000110626221e+00 -3.737999916076660e+00
-4.560999870300293e+00 -3.743999958038330e+00
-4.544000148773193e+00 -3.753000020980835e+00
-4.527999877929688e+00 -3.763999938964844e+00
-4.513000011444092e+00 -3.775000095367432e+00
-4.500999927520752e+00 -3.776999950408936e+00
-4.499000072479248e+00 -3.799999952316284e+00
-4.469999790191650e+00 -3.799000024795532e+00
-4.459000110626221e+00 -3.815000057220459e+00
-4.445000171661377e+00 -3.825999975204468e+00
-4.434000015258789e+00 -3.841000080108643e+00
-4.422999858856201e+00 -3.857000112533569e+00
-4.420000076293945e+00 -3.865999937057495e+00
-4.394000053405762e+00 -3.867000102996826e+00
-4.381000041961670e+00 -3.881000041961670e+00
-4.372000217437744e+00 -3.897000074386597e+00
-4.350999832153320e+00 -3.903000116348267e+00
-4.337999820709229e+00 -3.915999889373779e+00
-4.336999893188477e+00 -3.927999973297119e+00
-4.309000015258789e+00 -3.927000045776367e+00
-4.301000118255615e+00 -3.944000005722046e+00
-4.294000148773193e+00 -3.963000059127808e+00
-4.274000167846680e+00 -3.969000101089478e+00
-4.255000114440918e+00 -3.976999998092651e+00
-4.255000114440918e+00 -4.001999855041504e+00
-4.238999843597412e+00 -4.000000000000000e+00
-4.221000194549561e+00 -4.007999897003174e+00
-4.217999935150146e+00 -4.030000209808350e+00
-4.197000026702881e+00 -4.034999847412109e+00
-4.178999900817871e+00 -4.043000221252441e+00
-4.172999858856201e+00 -4.063000202178955e+00
-4.163000106811523e+00 -4.065999984741211e+00
-4.144999980926514e+00 -4.072999954223633e+00
-4.140999794006348e+00 -4.096000194549561e+00
-4.114999771118164e+00 -4.094999790191650e+00
-4.106999874114990e+00 -4.112999916076660e+00
-4.092000007629395e+00 -4.124000072479248e+00
-4.083000183105469e+00 -4.126999855041504e+00
-4.071000099182129e+00 -4.142000198364258e+00
-4.066999912261963e+00 -4.164000034332275e+00
-4.046000003814697e+00 -4.168000221252441e+00
-4.035999774932861e+00 -4.184000015258789e+00
-4.024000167846680e+00 -4.197999954223633e+00
-4.007999897003174e+00 -4.208000183105469e+00
-4.006999969482422e+00 -4.219999790191650e+00
-4.000999927520752e+00 -4.241000175476074e+00
-3.971999883651733e+00 -4.236000061035156e+00
-3.963000059127808e+00 -4.252999782562256e+00
-3.959000110626221e+00 -4.275000095367432e+00
-3.936000108718872e+00 -4.277999877929688e+00
-3.923000097274780e+00 -4.276999950408936e+00
-3.921000003814697e+00 -4.302000045776367e+00
-3.895999908447266e+00 -4.301000118255615e+00
-3.881000041961670e+00 -4.311999797821045e+00
-3.874000072479248e+00 -4.331999778747559e+00
-3.855000019073486e+00 -4.337999820709229e+00
-3.836999893188477e+00 -4.343999862670898e+00
-3.835000038146973e+00 -4.355999946594238e+00
-3.815999984741211e+00 -4.361999988555908e+00
-3.792000055313110e+00 -4.362999916076660e+00
-3.782000064849854e+00 -4.379000186920166e+00
-3.756000041961670e+00 -4.375999927520752e+00
-3.750000000000000e+00 -4.396999835968018e+00
-3.756000041961670e+00 -4.419000148773193e+00
-3.720000028610229e+00 -4.403999805450439e+00
-3.707000017166138e+00 -4.415999889373779e+00
-3.690000057220459e+00 -4.425000190734863e+00
-3.661999940872192e+00 -4.418000221252441e+00
-3.647000074386597e+00 -4.427999973297119e+00
-3.628999948501587e+00 -4.434999942779541e+00
-3.595999956130981e+00 -4.407999992370605e+00
-3.569000005722046e+00 -4.402999877929688e+00
-3.536999940872192e+00 -4.392000198364258e+00
-3.509000062942505e+00 -4.385000228881836e+00
-3.506999969482422e+00 -4.410999774932861e+00
-3.536999940872192e+00 -4.478000164031982e+00
-3.538000106811523e+00 -4.493999958038330e+00
-3.530999898910522e+00 -4.513999938964844e+00
-3.525000095367432e+00 -4.535999774932861e+00
-3.493999958038330e+00 -4.526000022888184e+00
-3.493000030517578e+00 -4.552999973297119e+00
-3.476999998092651e+00 -4.563000202178955e+00
-3.457000017166138e+00 -4.551000118255615e+00
-3.454999923706055e+00 -4.577000141143799e+00
-3.424000024795532e+00 -4.566999912261963e+00
-3.414000034332275e+00 -4.584000110626221e+00
-3.414000034332275e+00 -4.612999916076660e+00
-3.391999959945679e+00 -4.613999843597412e+00
-3.380000114440918e+00 -4.627999782562256e+00
-3.378000020980835e+00 -4.640999794006348e+00
-3.348000049591064e+00 -4.630000114440918e+00
-3.336999893188477e+00 -4.644999980926514e+00
-3.316999912261963e+00 -4.647999763488770e+00
-3.302000045776367e+00 -4.657999992370605e+00
-3.279999971389771e+00 -4.657999992370605e+00
-3.288000106811523e+00 -4.684999942779541e+00
-3.265000104904175e+00 -4.684000015258789e+00
-3.243999958038330e+00 -4.684999942779541e+00
-3.230999946594238e+00 -4.697000026702881e+00
-3.219000101089478e+00 -4.710999965667725e+00
-3.188999891281128e+00 -4.698999881744385e+00
-3.188999891281128e+00 -4.715000152587891e+00
-3.183000087738037e+00 -4.737999916076660e+00
-3.151000022888184e+00 -4.723000049591064e+00
-3.140000104904175e+00 -4.736999988555908e+00
-3.125000000000000e+00 -4.747000217437744e+00
-3.102999925613403e+00 -4.747000217437744e+00
-3.099999904632568e+00 -4.775000095367432e+00
-3.101999998092651e+00 -4.794000148773193e+00
-3.078000068664551e+00 -4.790999889373779e+00
-3.065000057220459e+00 -4.803999900817871e+00
-3.036000013351440e+00 -4.790999889373779e+00
-3.025000095367432e+00 -4.807000160217285e+00
-3.016000032424927e+00 -4.826000213623047e+00
-3.000000000000000e+00 -4.834000110626221e+00
-2.990000009536743e+00 -4.835000038146973e+00
-2.980000019073486e+00 -4.853000164031982e+00
-2.960999965667725e+00 -4.855000019073486e+00
-2.943000078201294e+00 -4.860000133514404e+00
-2.934000015258789e+00 -4.881000041961670e+00
-2.914000034332275e+00 -4.881999969482422e+00
-2.907000064849854e+00 -4.888000011444092e+00
-2.888999938964844e+00 -4.892000198364258e+00
-2.875000000000000e+00 -4.903999805450439e+00
-2.852999925613403e+00 -4.901999950408936e+00
-2.844000101089478e+00 -4.921000003814697e+00
-2.828000068664551e+00 -4.928999900817871e+00
-2.816999912261963e+00 -4.927000045776367e+00
-2.801000118255615e+00 -4.935999870300293e+00
-2.786999940872192e+00 -4.947000026702881e+00
-2.773000001907349e+00 -4.959000110626221e+00
-2.753000020980835e+00 -4.959000110626221e+00
-2.736999988555908e+00 -4.967999935150146e+00
-2.714999914169312e+00 -4.964000225067139e+00
-2.701999902725220e+00 -4.959000110626221e+00
-2.704999923706055e+00 -5.001999855041504e+00
-2.690000057220459e+00 -5.013000011444092e+00
-2.667000055313110e+00 -5.006999969482422e+00
-2.653000116348267e+00 -5.017000198364258e+00
-2.632999897003174e+00 -5.019000053405762e+00
-2.632999897003174e+00 -5.038000106811523e+00
-2.615000009536743e+00 -5.041999816894531e+00
-2.601999998092651e+00 -5.057000160217285e+00
-2.584000110626221e+00 -5.059999942779541e+00
-2.565000057220459e+00 -5.060999870300293e+00
-2.545000076293945e+00 -5.061999797821045e+00
-2.542999982833862e+00 -5.078000068664551e+00
-2.520999908447266e+00 -5.073999881744385e+00
-2.503999948501587e+00 -5.078000068664551e+00
-2.490999937057495e+00 -5.092999935150146e+00
-2.476999998092651e+00 -5.104000091552734e+00
-2.453999996185303e+00 -5.098000049591064e+00
-2.440000057220459e+00 -5.109000205993652e+00
-2.437999963760376e+00 -5.126999855041504e+00
-2.421000003814697e+00 -5.131000041961670e+00
-2.398999929428101e+00 -5.126999855041504e+00
-2.381000041961670e+00 -5.131000041961670e+00
-2.364000082015991e+00 -5.137000083923340e+00
-2.348999977111816e+00 -5.145999908447266e+00
-2.342999935150146e+00 -5.155000209808350e+00
-2.325999975204468e+00 -5.159999847412109e+00
-2.309000015258789e+00 -5.165999889373779e+00
-2.292000055313110e+00 -5.171000003814697e+00
-2.273000001907349e+00 -5.171000003814697e+00
-2.255000114440918e+00 -5.175000190734863e+00
-2.249000072479248e+00 -5.184000015258789e+00
-2.230999946594238e+00 -5.186999797821045e+00
-2.216000080108643e+00 -5.196000099182129e+00
-2.203000068664551e+00 -5.211999893188477e+00
-2.178999900817871e+00 -5.198999881744385e+00
-2.161999940872192e+00 -5.205999851226807e+00
-2.150000095367432e+00 -5.222000122070312e+00
-2.134999990463257e+00 -5.209000110626221e+00
-2.118000030517578e+00 -5.214000225067139e+00
-2.108999967575073e+00 -5.239999771118164e+00
-2.084000110626221e+00 -5.223999977111816e+00
-2.075999975204468e+00 -5.252999782562256e+00
-2.069000005722046e+00 -5.282999992370605e+00
-2.051000118255615e+00 -5.263000011444092e+00
-2.029000043869019e+00 -5.252999782562256e+00
-2.016000032424927e+00 -5.269000053405762e+00
-1.996000051498413e+00 -5.265999794006348e+00
-1.983000040054321e+00 -5.281000137329102e+00
-1.963999986648560e+00 -5.282000064849854e+00
-1.942999958992004e+00 -5.276000022888184e+00
-1.934999942779541e+00 -5.278999805450439e+00
-1.921000003814697e+00 -5.294000148773193e+00
-1.896000027656555e+00 -5.276000022888184e+00
-1.884999990463257e+00 -5.296999931335449e+00
-1.873000025749207e+00 -5.316999912261963e+00
-1.853000044822693e+00 -5.314000129699707e+00
-1.840999960899353e+00 -5.306000232696533e+00
-1.827999949455261e+00 -5.322999954223633e+00
-1.804000020027161e+00 -5.304999828338623e+00
-1.784999966621399e+00 -5.304999828338623e+00
-1.761999964714050e+00 -5.291999816894531e+00
-1.414000034332275e+00 -4.276000022888184e+00
-1.383999943733215e+00 -4.228000164031982e+00
-1.373000025749207e+00 -4.216000080108643e+00
-1.353000044822693e+00 -4.197999954223633e+00
-1.338000059127808e+00 -4.197000026702881e+00
-1.325000047683716e+00 -4.203000068664551e+00
-1.312000036239624e+00 -4.209000110626221e+00
-1.294000029563904e+00 -4.195000171661377e+00
-1.289999961853027e+00 -4.205999851226807e+00
-1.274000048637390e+00 -4.203000068664551e+00
-1.263000011444092e+00 -4.211999893188477e+00
-1.243000030517578e+00 -4.191999912261963e+00
-1.241000056266785e+00 -4.235000133514404e+00
-1.228999972343445e+00 -4.245999813079834e+00
-1.223999977111816e+00 -4.250999927520752e+00
-1.202999949455261e+00 -4.228000164031982e+00
-1.185999989509583e+00 -4.217999935150146e+00
-1.172000050544739e+00 -4.217999935150146e+00
-1.149999976158142e+00 -4.192999839782715e+00
-1.144000053405762e+00 -4.222000122070312e+00
-1.141000032424927e+00 -4.238999843597412e+00
-1.128999948501587e+00 -4.243999958038330e+00
-1.111999988555908e+00 -4.236000061035156e+00
-1.095999956130981e+00 -4.227000236511230e+00
-1.078999996185303e+00 -4.216000080108643e+00
-1.060999989509583e+00 -4.202000141143799e+00
-1.054000020027161e+00 -4.228000164031982e+00
-1.046000003814697e+00 -4.223999977111816e+00
-1.037999987602234e+00 -4.249000072479248e+00
-1.023000001907349e+00 -4.244999885559082e+00
-1.006000041961670e+00 -4.234000205993652e+00
-9.900000095367432e-01 -4.227000236511230e+00
-9.729999899864197e-01 -4.211999893188477e+00
-9.649999737739563e-01 -4.205999851226807e+00
-9.509999752044678e-01 -4.204999923706055e+00
-9.369999766349792e-01 -4.203999996185303e+00
-9.269999861717224e-01 -4.223999977111816e+00
-9.210000038146973e-01 -4.261000156402588e+00
-9.020000100135803e-01 -4.236999988555908e+00
-8.909999728202820e-01 -4.216000080108643e+00
-8.740000128746033e-01 -4.202000141143799e+00
-8.629999756813049e-01 -4.217999935150146e+00
-8.489999771118164e-01 -4.212999820709229e+00
-8.349999785423279e-01 -4.216000080108643e+00
-8.280000090599060e-01 -4.249000072479248e+00
-8.140000104904175e-01 -4.247000217437744e+00
-8.069999814033508e-01 -4.250999927520752e+00
-7.900000214576721e-01 -4.231999874114990e+00
-7.730000019073486e-01 -4.211999893188477e+00
-7.590000033378601e-01 -4.210999965667725e+00
-7.469999790191650e-01 -4.218999862670898e+00
-7.319999933242798e-01 -4.211999893188477e+00
-7.260000109672546e-01 -4.215000152587891e+00
-7.200000286102295e-01 -4.260000228881836e+00
-7.070000171661377e-01 -4.268000125885010e+00
-6.919999718666077e-01 -4.258999824523926e+00
-6.729999780654907e-01 -4.227000236511230e+00
-6.589999794960022e-01 -4.219999790191650e+00
-6.439999938011169e-01 -4.210999965667725e+00
-6.380000114440918e-01 -4.217000007629395e+00
-6.240000128746033e-01 -4.216000080108643e+00
-6.129999756813049e-01 -4.236999988555908e+00
-6.010000109672546e-01 -4.245999813079834e+00
-5.879999995231628e-01 -4.250000000000000e+00
-5.740000009536743e-01 -4.242000102996826e+00
-5.640000104904175e-01 -4.217999935150146e+00
-5.509999990463257e-01 -4.222000122070312e+00
-5.370000004768372e-01 -4.216000080108643e+00
-5.230000019073486e-01 -4.216000080108643e+00
-5.120000243186951e-01 -4.232999801635742e+00
-5.009999871253967e-01 -4.256999969482422e+00
-4.950000047683716e-01 -4.264999866485596e+00
-4.799999892711639e-01 -4.251999855041504e+00
-4.629999995231628e-01 -4.223000049591064e+00
-4.490000009536743e-01 -4.217000007629395e+00
-4.359999895095825e-01 -4.214000225067139e+00
-4.210000038146973e-01 -4.203999996185303e+00
-4.099999964237213e-01 -4.223000049591064e+00
-4.040000140666962e-01 -4.232999801635742e+00
-3.919999897480011e-01 -4.247000217437744e+00
-3.779999911785126e-01 -4.244999885559082e+00
-3.630000054836273e-01 -4.223000049591064e+00
-3.479999899864197e-01 -4.201000213623047e+00
-3.359999954700470e-01 -4.217999935150146e+00
-3.289999961853027e-01 -4.214000225067139e+00
-3.160000145435333e-01 -4.211999893188477e+00
-3.039999902248383e-01 -4.235000133514404e+00
-2.910000085830688e-01 -4.248000144958496e+00
-2.779999971389771e-01 -4.249000072479248e+00
-2.649999856948853e-01 -4.252999782562256e+00
-2.509999871253967e-01 -4.247000217437744e+00
-2.430000007152557e-01 -4.219999790191650e+00
-2.290000021457672e-01 -4.210999965667725e+00
-2.150000035762787e-01 -4.198999881744385e+00
-2.029999941587448e-01 -4.219999790191650e+00
-1.909999996423721e-01 -4.248000144958496e+00
-1.770000010728836e-01 -4.241000175476074e+00
-1.710000038146973e-01 -4.251999855041504e+00
-1.570000052452087e-01 -4.237999916076660e+00
-1.430000066757202e-01 -4.212999820709229e+00
-1.289999932050705e-01 -4.197999954223633e+00
-1.169999986886978e-01 -4.225999832153320e+00
-1.030000001192093e-01 -4.219999790191650e+00
-9.099999815225601e-02 -4.242000102996826e+00
-8.399999886751175e-02 -4.268000125885010e+00
-7.000000029802322e-02 -4.236000061035156e+00
-5.700000002980232e-02 -4.236000061035156e+00
-4.399999976158142e-02 -4.221000194549561e+00
-3.099999949336052e-02 -4.216000080108643e+00
-1.700000092387199e-02 -4.211999893188477e+00
-1.099999994039536e-02 -4.229000091552734e+00
+3.000000026077032e-03 -4.210000038146973e+00
+1.600000075995922e-02 -4.248000144958496e+00
+2.899999916553497e-02 -4.242000102996826e+00
+4.199999943375587e-02 -4.223000049591064e+00
+5.499999970197678e-02 -4.210000038146973e+00
+6.199999898672104e-02 -4.215000152587891e+00
+7.500000298023224e-02 -4.202000141143799e+00
+8.799999952316284e-02 -4.203000068664551e+00
+1.019999980926514e-01 -4.231999874114990e+00
+1.159999966621399e-01 -4.247000217437744e+00
+1.289999932050705e-01 -4.238999843597412e+00
+1.360000073909760e-01 -4.239999771118164e+00
+1.490000039339066e-01 -4.239999771118164e+00
+1.609999984502792e-01 -4.198999881744385e+00
+1.749999970197678e-01 -4.224999904632568e+00
+1.870000064373016e-01 -4.191999912261963e+00
+2.020000070333481e-01 -4.225999832153320e+00
+2.160000056028366e-01 -4.230999946594238e+00
+2.240000069141388e-01 -4.254000186920166e+00
+2.360000014305115e-01 -4.237999916076660e+00
+2.479999959468842e-01 -4.223999977111816e+00
+2.619999945163727e-01 -4.224999904632568e+00
+2.730000019073486e-01 -4.198999881744385e+00
+2.870000004768372e-01 -4.197999954223633e+00
+2.939999997615814e-01 -4.206999778747559e+00
+3.100000023841858e-01 -4.245999813079834e+00
+3.230000138282776e-01 -4.239999771118164e+00
+3.339999914169312e-01 -4.214000225067139e+00
+3.470000028610229e-01 -4.209000110626221e+00
+3.610000014305115e-01 -4.217000007629395e+00
+3.670000135898590e-01 -4.202000141143799e+00
+3.799999952316284e-01 -4.202000141143799e+00
+3.959999978542328e-01 -4.235000133514404e+00
+4.099999964237213e-01 -4.237999916076660e+00
+4.230000078678131e-01 -4.230999946594238e+00
+4.370000064373016e-01 -4.236999988555908e+00
+4.460000097751617e-01 -4.256000041961670e+00
+4.569999873638153e-01 -4.238999843597412e+00
+4.709999859333038e-01 -4.243000030517578e+00
+4.790000021457672e-01 -4.193999767303467e+00
+4.939999878406525e-01 -4.203999996185303e+00
+5.099999904632568e-01 -4.230999946594238e+00
+5.260000228881836e-01 -4.248000144958496e+00
+5.329999923706055e-01 -4.249000072479248e+00
+5.450000166893005e-01 -4.236000061035156e+00
+5.569999814033508e-01 -4.224999904632568e+00
+5.709999799728394e-01 -4.227000236511230e+00
+5.809999704360962e-01 -4.205999851226807e+00
+5.929999947547913e-01 -4.197000026702881e+00
+6.000000238418579e-01 -4.193999767303467e+00
+6.179999709129333e-01 -4.228000164031982e+00
+6.359999775886536e-01 -4.254000186920166e+00
+6.460000276565552e-01 -4.234000205993652e+00
+6.620000004768372e-01 -4.248000144958496e+00
+6.719999909400940e-01 -4.222000122070312e+00
+6.819999814033508e-01 -4.203000068664551e+00
+6.909999847412109e-01 -4.217000007629395e+00
+7.009999752044678e-01 -4.196000099182129e+00
+7.189999818801880e-01 -4.217999935150146e+00
+7.369999885559082e-01 -4.243999958038330e+00
+7.490000128746033e-01 -4.234000205993652e+00
+7.620000243186951e-01 -4.231999874114990e+00
+7.689999938011169e-01 -4.229000091552734e+00
+7.829999923706055e-01 -4.231999874114990e+00
+7.910000085830688e-01 -4.203000068664551e+00
+8.100000023841858e-01 -4.230999946594238e+00
+8.209999799728394e-01 -4.212999820709229e+00
+8.370000123977661e-01 -4.227000236511230e+00
+8.450000286102295e-01 -4.232999801635742e+00
+8.579999804496765e-01 -4.229000091552734e+00
+8.679999709129333e-01 -4.209000110626221e+00
+8.859999775886536e-01 -4.230999946594238e+00
+8.930000066757202e-01 -4.196000099182129e+00
+9.070000052452087e-01 -4.198999881744385e+00
+9.269999861717224e-01 -4.225999832153320e+00
+9.340000152587891e-01 -4.224999904632568e+00
+9.470000267028809e-01 -4.222000122070312e+00
+9.649999737739563e-01 -4.238999843597412e+00
+9.729999899864197e-01 -4.214000225067139e+00
+9.900000095367432e-01 -4.225999832153320e+00
+9.990000128746033e-01 -4.205999851226807e+00
+1.008000016212463e+00 -4.215000152587891e+00
+1.031000018119812e+00 -4.249000072479248e+00
+1.049999952316284e+00 -4.268000125885010e+00
+1.059000015258789e+00 -4.245999813079834e+00
+2.585000038146973e+00 -4.074999809265137e+00
+2.653000116348267e+00 -4.151000022888184e+00
+2.686000108718872e+00 -4.175000190734863e+00
+2.727999925613403e+00 -4.138999938964844e+00
+2.749000072479248e+00 -4.143000125885010e+00
+2.789999961853027e+00 -4.176000118255615e+00
+2.805000066757202e+00 -4.170000076293945e+00
+2.822000026702881e+00 -4.165999889373779e+00
+2.854000091552734e+00 -4.184999942779541e+00
+2.871000051498413e+00 -4.181000232696533e+00
+2.888000011444092e+00 -4.191999912261963e+00
+2.903000116348267e+00 -4.184999942779541e+00
+2.930999994277954e+00 -4.197000026702881e+00
+2.959000110626221e+00 -4.208000183105469e+00
+2.976000070571899e+00 -4.204999923706055e+00
+2.990999937057495e+00 -4.197000026702881e+00
+3.006999969482422e+00 -4.206999778747559e+00
+3.030999898910522e+00 -4.210999965667725e+00
+3.036000013351440e+00 -4.190999984741211e+00
+3.055999994277954e+00 -4.190000057220459e+00
+3.084000110626221e+00 -4.201000213623047e+00
+3.095999956130981e+00 -4.190000057220459e+00
+3.115000009536743e+00 -4.186999797821045e+00
+3.135999917984009e+00 -4.202000141143799e+00
+3.151000022888184e+00 -4.193999767303467e+00
+3.157999992370605e+00 -4.177000045776367e+00
+3.191999912261963e+00 -4.193999767303467e+00
+3.197999954223633e+00 -4.175000190734863e+00
+3.217999935150146e+00 -4.173999786376953e+00
+3.237999916076660e+00 -4.184999942779541e+00
+3.233999967575073e+00 -4.153999805450439e+00
+3.239000082015991e+00 -4.132999897003174e+00
+3.253999948501587e+00 -4.125999927520752e+00
+3.252000093460083e+00 -4.096000194549561e+00
+3.283999919891357e+00 -4.110000133514404e+00
+3.308000087738037e+00 -4.126999855041504e+00
+3.305999994277954e+00 -4.097000122070312e+00
+3.316999912261963e+00 -4.085999965667725e+00
+3.336999893188477e+00 -4.084000110626221e+00
+3.345000028610229e+00 -4.067999839782715e+00
+3.362999916076660e+00 -4.063000202178955e+00
+3.375999927520752e+00 -4.065000057220459e+00
+3.380000114440918e+00 -4.044000148773193e+00
+3.398999929428101e+00 -4.040999889373779e+00
+3.418999910354614e+00 -4.039000034332275e+00
+3.414999961853027e+00 -4.008999824523926e+00
+3.434999942779541e+00 -4.006999969482422e+00
+3.457999944686890e+00 -4.007999897003174e+00
+3.448999881744385e+00 -3.984999895095825e+00
+3.463999986648560e+00 -3.976999998092651e+00
+3.484999895095825e+00 -3.976000070571899e+00
+3.483999967575073e+00 -3.950000047683716e+00
+3.500000000000000e+00 -3.943000078201294e+00
+3.517999887466431e+00 -3.937999963760376e+00
+3.526000022888184e+00 -3.934999942779541e+00
+3.533999919891357e+00 -3.917999982833862e+00
+3.561000108718872e+00 -3.924000024795532e+00
+3.553999900817871e+00 -3.891999959945679e+00
+3.572000026702881e+00 -3.885999917984009e+00
+3.592000007629395e+00 -3.882999897003174e+00
+3.595999956130981e+00 -3.864000082015991e+00
+3.601000070571899e+00 -3.855999946594238e+00
+3.627000093460083e+00 -3.859999895095825e+00
+3.632999897003174e+00 -3.842000007629395e+00
+3.653000116348267e+00 -3.838999986648560e+00
+3.664000034332275e+00 -3.825999975204468e+00
+3.661999940872192e+00 -3.801000118255615e+00
+3.671999931335449e+00 -3.799000024795532e+00
+3.696000099182129e+00 -3.799999952316284e+00
+3.707000017166138e+00 -3.786999940872192e+00
+3.703999996185303e+00 -3.759999990463257e+00
+3.736000061035156e+00 -3.769000053405762e+00
+3.736999988555908e+00 -3.746000051498413e+00
+3.734999895095825e+00 -3.732000112533569e+00
+3.763000011444092e+00 -3.736999988555908e+00
+3.763000011444092e+00 -3.713999986648560e+00
+3.772000074386597e+00 -3.700000047683716e+00
+3.798000097274780e+00 -3.700999975204468e+00
+3.809000015258789e+00 -3.688999891281128e+00
+3.805000066757202e+00 -3.674000024795532e+00
+3.828000068664551e+00 -3.673000097274780e+00
+3.838000059127808e+00 -3.658999919891357e+00
+3.846999883651733e+00 -3.644000053405762e+00
+3.867000102996826e+00 -3.640000104904175e+00
+3.874000072479248e+00 -3.624000072479248e+00
+3.877000093460083e+00 -3.604000091552734e+00
+3.901000022888184e+00 -3.615000009536743e+00
+3.898000001907349e+00 -3.589999914169312e+00
+3.917999982833862e+00 -3.585000038146973e+00
+3.933000087738037e+00 -3.576999902725220e+00
+3.934000015258789e+00 -3.555000066757202e+00
+3.946000099182129e+00 -3.542999982833862e+00
+3.970999956130981e+00 -3.555000066757202e+00
+3.964999914169312e+00 -3.526999950408936e+00
+3.976000070571899e+00 -3.513999938964844e+00
+4.001999855041504e+00 -3.513999938964844e+00
+4.000000000000000e+00 -3.490999937057495e+00
+4.019000053405762e+00 -3.486000061035156e+00
+4.028999805450439e+00 -3.483000040054321e+00
+4.026999950408936e+00 -3.459000110626221e+00
+4.032000064849854e+00 -3.441999912261963e+00
+4.065000057220459e+00 -3.447000026702881e+00
+4.067999839782715e+00 -3.427999973297119e+00
+4.078999996185303e+00 -3.415999889373779e+00
+4.094999790191650e+00 -3.417999982833862e+00
+4.092000007629395e+00 -3.394000053405762e+00
+4.106999874114990e+00 -3.384999990463257e+00
+4.124000072479248e+00 -3.377000093460083e+00
+4.127999782562256e+00 -3.358999967575073e+00
+4.151000022888184e+00 -3.355000019073486e+00
+4.163000106811523e+00 -3.342999935150146e+00
+4.168000221252441e+00 -3.336999893188477e+00
+4.181000232696533e+00 -3.325999975204468e+00
+4.197999954223633e+00 -3.318000078201294e+00
+4.203999996185303e+00 -3.301000118255615e+00
+4.212999820709229e+00 -3.286999940872192e+00
+4.229000091552734e+00 -3.278000116348267e+00
+4.230999946594238e+00 -3.269000053405762e+00
+4.243000030517578e+00 -3.256999969482422e+00
+4.267000198364258e+00 -3.253999948501587e+00
+4.264999866485596e+00 -3.230999946594238e+00
+4.271999835968018e+00 -3.216000080108643e+00
+4.296999931335449e+00 -3.213999986648560e+00
+4.291999816894531e+00 -3.198999881744385e+00
+4.308000087738037e+00 -3.190000057220459e+00
+4.331999778747559e+00 -3.186000108718872e+00
+4.326000213623047e+00 -3.161999940872192e+00
+4.343999862670898e+00 -3.154000043869019e+00
+4.374000072479248e+00 -3.154000043869019e+00
+4.359000205993652e+00 -3.122999906539917e+00
+4.381000041961670e+00 -3.128000020980835e+00
+4.405000209808350e+00 -3.124000072479248e+00
+4.401999950408936e+00 -3.101999998092651e+00
+4.418000221252441e+00 -3.092000007629395e+00
+4.428999900817871e+00 -3.078999996185303e+00
+4.440999984741211e+00 -3.066999912261963e+00
+4.447000026702881e+00 -3.061000108718872e+00
+4.465000152587891e+00 -3.052000045776367e+00
+4.460999965667725e+00 -3.029000043869019e+00
+4.475999832153320e+00 -3.019000053405762e+00
+4.500999927520752e+00 -3.015000104904175e+00
+4.489999771118164e+00 -2.986999988555908e+00
+4.504000186920166e+00 -2.986000061035156e+00
+4.528999805450439e+00 -2.983000040054321e+00
+4.528999805450439e+00 -2.961999893188477e+00
+4.543000221252441e+00 -2.950999975204468e+00
+4.568999767303467e+00 -2.947000026702881e+00
+4.558000087738037e+00 -2.920000076293945e+00
+4.564000129699707e+00 -2.904000043869019e+00
+4.594999790191650e+00 -2.913000106811523e+00
+4.585999965667725e+00 -2.888000011444092e+00
+4.614999771118164e+00 -2.884999990463257e+00
+4.617000102996826e+00 -2.867000102996826e+00
+4.625000000000000e+00 -2.851000070571899e+00
+4.631999969482422e+00 -2.835999965667725e+00
+4.652999877929688e+00 -2.838000059127808e+00
+4.646999835968018e+00 -2.815000057220459e+00
+4.670000076293945e+00 -2.809000015258789e+00
+4.691999912261963e+00 -2.802000045776367e+00
+4.685999870300293e+00 -2.779000043869019e+00
+4.699999809265137e+00 -2.766999959945679e+00
+4.715000152587891e+00 -2.756000041961670e+00
+4.710999965667725e+00 -2.743999958038330e+00
+4.732999801635742e+00 -2.736000061035156e+00
+4.751999855041504e+00 -2.726999998092651e+00
+4.742000102996826e+00 -2.701999902725220e+00
+4.760000228881836e+00 -2.693000078201294e+00
+4.782000064849854e+00 -2.684999942779541e+00
+4.770999908447266e+00 -2.668999910354614e+00
+4.781000137329102e+00 -2.654999971389771e+00
+4.797999858856201e+00 -2.644999980926514e+00
+4.793000221252441e+00 -2.621999979019165e+00
+4.808000087738037e+00 -2.611000061035156e+00
+4.826000213623047e+00 -2.601000070571899e+00
+4.822000026702881e+00 -2.588999986648560e+00
+4.829999923706055e+00 -2.573999881744385e+00
+4.849999904632568e+00 -2.565000057220459e+00
+4.848999977111816e+00 -2.545000076293945e+00
+4.854000091552734e+00 -2.528000116348267e+00
+4.881000041961670e+00 -2.523000001907349e+00
+4.868999958038330e+00 -2.506999969482422e+00
+4.895999908447266e+00 -2.500999927520752e+00
+4.905000209808350e+00 -2.486999988555908e+00
+4.909999847412109e+00 -2.470000028610229e+00
+4.905000209808350e+00 -2.447999954223633e+00
+4.928999900817871e+00 -2.440000057220459e+00
+4.927999973297119e+00 -2.421000003814697e+00
+4.933000087738037e+00 -2.414000034332275e+00
+4.958000183105469e+00 -2.407000064849854e+00
+4.947000026702881e+00 -2.381999969482422e+00
+4.971000194549561e+00 -2.375000000000000e+00
+4.998000144958496e+00 -2.368000030517578e+00
+4.980999946594238e+00 -2.341000080108643e+00
+4.998000144958496e+00 -2.338999986648560e+00
+5.019999980926514e+00 -2.329999923706055e+00
+5.013000011444092e+00 -2.308000087738037e+00
+5.035999774932861e+00 -2.299000024795532e+00
+5.053999900817871e+00 -2.288000106811523e+00
+5.050000190734863e+00 -2.267999887466431e+00
+5.064000129699707e+00 -2.263999938964844e+00
+5.093999862670898e+00 -2.257999897003174e+00
+5.077000141143799e+00 -2.232000112533569e+00
+5.107999801635742e+00 -2.226000070571899e+00
+5.158999919891357e+00 -2.229000091552734e+00
+5.172999858856201e+00 -2.216000080108643e+00
+5.232999801635742e+00 -2.221999883651733e+00
+5.256000041961670e+00 -2.221999883651733e+00
+5.300000190734863e+00 -2.220000028610229e+00
+5.355000019073486e+00 -2.223000049591064e+00
+5.396999835968018e+00 -2.220999956130981e+00
+5.415999889373779e+00 -2.209000110626221e+00
+5.447999954223633e+00 -2.201999902725220e+00
+5.475999832153320e+00 -2.203000068664551e+00
+5.478000164031982e+00 -2.184000015258789e+00
+5.479000091552734e+00 -2.164000034332275e+00
+5.482999801635742e+00 -2.145999908447266e+00
+5.488999843597412e+00 -2.128999948501587e+00
+5.491000175476074e+00 -2.108999967575073e+00
+5.478000164031982e+00 -2.095000028610229e+00
+5.486000061035156e+00 -2.078000068664551e+00
+5.500000000000000e+00 -2.062999963760376e+00
+5.478000164031982e+00 -2.036000013351440e+00
+5.477000236511230e+00 -2.016000032424927e+00
+5.480000019073486e+00 -1.996999979019165e+00
+5.501999855041504e+00 -1.985999941825867e+00
+5.492000102996826e+00 -1.973000049591064e+00
+5.499000072479248e+00 -1.955000042915344e+00
+5.502999782562256e+00 -1.937999963760376e+00
+5.504000186920166e+00 -1.917999982833862e+00
+5.513000011444092e+00 -1.901999950408936e+00
+5.515999794006348e+00 -1.883999943733215e+00
+5.528999805450439e+00 -1.878999948501587e+00
+5.527999877929688e+00 -1.858999967575073e+00
+5.532000064849854e+00 -1.840999960899353e+00
+5.533999919891357e+00 -1.822000026702881e+00
+5.541999816894531e+00 -1.805999994277954e+00
+5.554999828338623e+00 -1.791000008583069e+00
+5.547999858856201e+00 -1.779000043869019e+00
+5.559000015258789e+00 -1.763000011444092e+00
+5.563000202178955e+00 -1.745000004768372e+00
+5.550000190734863e+00 -1.722000002861023e+00
+5.560999870300293e+00 -1.705999970436096e+00
+5.572000026702881e+00 -1.690000057220459e+00
+5.570000171661377e+00 -1.671000003814697e+00
+5.558000087738037e+00 -1.657999992370605e+00
+5.565000057220459e+00 -1.641000032424927e+00
+5.574999809265137e+00 -1.625000000000000e+00
+5.577000141143799e+00 -1.605999946594238e+00
+5.597000122070312e+00 -1.593000054359436e+00
+5.578999996185303e+00 -1.569000005722046e+00
+5.578000068664551e+00 -1.559000015258789e+00
+5.593999862670898e+00 -1.544999957084656e+00
+5.592999935150146e+00 -1.526000022888184e+00
+5.589000225067139e+00 -1.506000041961670e+00
+5.607999801635742e+00 -1.491999983787537e+00
+5.609000205993652e+00 -1.473999977111816e+00
+5.605999946594238e+00 -1.463000059127808e+00
+5.622000217437744e+00 -1.447999954223633e+00
+5.620999813079834e+00 -1.429000020027161e+00
+5.616000175476074e+00 -1.409000039100647e+00
+5.631999969482422e+00 -1.394999980926514e+00
+5.618999958038330e+00 -1.373000025749207e+00
+5.631000041961670e+00 -1.366000056266785e+00
+5.651999950408936e+00 -1.351999998092651e+00
+5.640999794006348e+00 -1.330999970436096e+00
+5.625000000000000e+00 -1.309000015258789e+00
+5.644000053405762e+00 -1.294999957084656e+00
+5.638000011444092e+00 -1.274999976158142e+00
+5.642000198364258e+00 -1.256999969482422e+00
+5.669000148773193e+00 -1.253000020980835e+00
+5.647999763488770e+00 -1.230000019073486e+00
+5.657999992370605e+00 -1.213999986648560e+00
+5.672999858856201e+00 -1.197999954223633e+00
+5.651999950408936e+00 -1.175999999046326e+00
+5.669000148773193e+00 -1.159999966621399e+00
+5.684000015258789e+00 -1.154000043869019e+00
+5.670000076293945e+00 -1.133000016212463e+00
+5.670000076293945e+00 -1.113999962806702e+00
+5.686999797821045e+00 -1.098999977111816e+00
+5.677000045776367e+00 -1.078999996185303e+00
+5.672999858856201e+00 -1.059999942779541e+00
+5.701000213623047e+00 -1.046000003814697e+00
+5.676000118255615e+00 -1.032999992370605e+00
+5.699999809265137e+00 -1.018000006675720e+00
+5.717999935150146e+00 -1.003000020980835e+00
+5.689000129699707e+00 -9.800000190734863e-01
+5.704999923706055e+00 -9.639999866485596e-01
+5.729000091552734e+00 -9.490000009536743e-01
+5.695000171661377e+00 -9.350000023841858e-01
+5.697999954223633e+00 -9.169999957084656e-01
+5.730999946594238e+00 -9.029999971389771e-01
+5.702000141143799e+00 -8.809999823570251e-01
+5.716000080108643e+00 -8.640000224113464e-01
+5.725999832153320e+00 -8.470000028610229e-01
+5.717999935150146e+00 -8.370000123977661e-01
+5.719999790191650e+00 -8.190000057220459e-01
+5.736000061035156e+00 -8.029999732971191e-01
+5.710000038146973e+00 -7.810000181198120e-01
+5.719999790191650e+00 -7.639999985694885e-01
+5.744999885559082e+00 -7.490000128746033e-01
+5.721000194549561e+00 -7.279999852180481e-01
+5.723999977111816e+00 -7.189999818801880e-01
+5.737999916076660e+00 -7.020000219345093e-01
+5.729000091552734e+00 -6.830000281333923e-01
+5.729000091552734e+00 -6.650000214576721e-01
+5.730999946594238e+00 -6.470000147819519e-01
+5.721000194549561e+00 -6.280000209808350e-01
+5.731999874114990e+00 -6.200000047683716e-01
+5.739999771118164e+00 -6.019999980926514e-01
+5.736000061035156e+00 -5.839999914169312e-01
+5.741000175476074e+00 -5.659999847412109e-01
+5.752999782562256e+00 -5.490000247955322e-01
+5.728000164031982e+00 -5.279999971389771e-01
+5.730000019073486e+00 -5.199999809265137e-01
+5.747000217437744e+00 -5.030000209808350e-01
+5.730000019073486e+00 -4.830000102519989e-01
+5.723999977111816e+00 -4.650000035762787e-01
+5.745999813079834e+00 -4.480000138282776e-01
+5.734000205993652e+00 -4.289999902248383e-01
+5.744999885559082e+00 -4.120000004768372e-01
+5.752999782562256e+00 -4.029999971389771e-01
+5.744999885559082e+00 -3.849999904632568e-01
+5.742000102996826e+00 -3.659999966621399e-01
+5.749000072479248e+00 -3.490000069141388e-01
+5.735000133514404e+00 -3.300000131130219e-01
+5.749000072479248e+00 -3.120000064373016e-01
+5.739999771118164e+00 -3.030000030994415e-01
+5.744999885559082e+00 -2.849999964237213e-01
+5.755000114440918e+00 -2.669999897480011e-01
+5.744999885559082e+00 -2.489999979734421e-01
+5.747000217437744e+00 -2.310000061988831e-01
+5.739999771118164e+00 -2.129999995231628e-01
+5.754000186920166e+00 -2.039999961853027e-01
+5.744999885559082e+00 -1.860000044107437e-01
+5.750999927520752e+00 -1.679999977350235e-01
+5.764999866485596e+00 -1.500000059604645e-01
+5.747000217437744e+00 -1.309999972581863e-01
+5.736999988555908e+00 -1.129999980330467e-01
+5.762000083923340e+00 -1.049999967217445e-01
+5.736000061035156e+00 -8.600000292062759e-02
+5.751999855041504e+00 -6.800000369548798e-02
+5.748000144958496e+00 -5.000000074505806e-02
+5.736999988555908e+00 -3.200000151991844e-02
+5.742000102996826e+00 -1.400000043213367e-02
+5.612999916076660e+00 +4.000000189989805e-03
+5.609000205993652e+00 +2.199999988079071e-02
+5.606999874114990e+00 +2.999999932944775e-02
+5.613999843597412e+00 +4.800000041723251e-02
+5.603000164031982e+00 +6.599999964237213e-02
+5.622000217437744e+00 +8.299999684095383e-02
+5.604000091552734e+00 +1.010000035166740e-01
+5.610000133514404e+00 +1.190000027418137e-01
+5.611000061035156e+00 +1.270000040531158e-01
+5.622000217437744e+00 +1.449999958276749e-01
+5.605000019073486e+00 +1.630000025033951e-01
+5.610000133514404e+00 +1.800000071525574e-01
+5.618999958038330e+00 +1.979999989271164e-01
+5.606999874114990e+00 +2.150000035762787e-01
+5.605999946594238e+00 +2.240000069141388e-01
+5.609000205993652e+00 +2.419999986886978e-01
+5.606999874114990e+00 +2.599999904632568e-01
+5.611999988555908e+00 +2.770000100135803e-01
+5.606999874114990e+00 +2.949999868869781e-01
+5.598000049591064e+00 +3.120000064373016e-01
+5.600999832153320e+00 +3.300000131130219e-01
+5.604000091552734e+00 +3.389999866485596e-01
+5.603000164031982e+00 +3.569999933242798e-01
+5.598000049591064e+00 +3.740000128746033e-01
+5.603000164031982e+00 +3.919999897480011e-01
+5.585999965667725e+00 +4.079999923706055e-01
+5.596000194549561e+00 +4.269999861717224e-01
+5.603000164031982e+00 +4.359999895095825e-01
+5.593999862670898e+00 +4.530000090599060e-01
+5.594999790191650e+00 +4.709999859333038e-01
+5.605000019073486e+00 +4.889999926090240e-01
+5.581999778747559e+00 +5.049999952316284e-01
+5.590000152587891e+00 +5.239999890327454e-01
+5.592999935150146e+00 +5.329999923706055e-01
+5.579999923706055e+00 +5.490000247955322e-01
+5.585999965667725e+00 +5.669999718666077e-01
+5.585999965667725e+00 +5.849999785423279e-01
+5.576000213623047e+00 +6.019999980926514e-01
+5.581999778747559e+00 +6.200000047683716e-01
+5.587999820709229e+00 +6.389999985694885e-01
+5.572999954223633e+00 +6.460000276565552e-01
+5.570000171661377e+00 +6.629999876022339e-01
+5.587999820709229e+00 +6.830000281333923e-01
+5.568999767303467e+00 +6.990000009536743e-01
+5.559000015258789e+00 +7.149999737739563e-01
+5.576000213623047e+00 +7.350000143051147e-01
+5.572999954223633e+00 +7.440000176429749e-01
+5.570000171661377e+00 +7.609999775886536e-01
+5.578999996185303e+00 +7.799999713897705e-01
+5.558000087738037e+00 +7.950000166893005e-01
+5.566999912261963e+00 +8.140000104904175e-01
+5.567999839782715e+00 +8.320000171661377e-01
+5.560999870300293e+00 +8.399999737739563e-01
+5.561999797821045e+00 +8.579999804496765e-01
+5.563000202178955e+00 +8.759999871253967e-01
+5.559999942779541e+00 +8.939999938011169e-01
+5.547999858856201e+00 +9.100000262260437e-01
+5.557000160217285e+00 +9.290000200271606e-01
+5.547999858856201e+00 +9.449999928474426e-01
+5.545000076293945e+00 +9.539999961853027e-01
+5.548999786376953e+00 +9.720000028610229e-01
+5.544000148773193e+00 +9.900000095367432e-01
+5.540999889373779e+00 +1.006999969482422e+00
+5.545000076293945e+00 +1.026000022888184e+00
+5.526999950408936e+00 +1.039999961853027e+00
+5.539999961853027e+00 +1.052000045776367e+00
+5.540999889373779e+00 +1.070000052452087e+00
+5.530000209808350e+00 +1.085999965667725e+00
+5.535999774932861e+00 +1.105000019073486e+00
+5.538000106811523e+00 +1.123999953269958e+00
+5.532999992370605e+00 +1.141000032424927e+00
+5.532999992370605e+00 +1.159000039100647e+00
+5.532999992370605e+00 +1.167999982833862e+00
+5.528999805450439e+00 +1.184999942779541e+00
+5.526999950408936e+00 +1.202999949455261e+00
+5.522999763488770e+00 +1.220000028610229e+00
+5.502999782562256e+00 +1.233999967575073e+00
+5.515999794006348e+00 +1.254999995231628e+00
+5.512000083923340e+00 +1.263000011444092e+00
+5.520999908447266e+00 +1.282999992370605e+00
+5.514999866485596e+00 +1.299999952316284e+00
+5.513000011444092e+00 +1.317999958992004e+00
+5.500999927520752e+00 +1.333999991416931e+00
+5.493000030517578e+00 +1.350000023841858e+00
+5.501999855041504e+00 +1.360999941825867e+00
+5.486999988555908e+00 +1.376000046730042e+00
+5.491000175476074e+00 +1.394999980926514e+00
+5.488999843597412e+00 +1.412999987602234e+00
+5.487999916076660e+00 +1.430999994277954e+00
+5.481999874114990e+00 +1.447999954223633e+00
+5.495999813079834e+00 +1.460999965667725e+00
+5.477000236511230e+00 +1.473999977111816e+00
+5.479000091552734e+00 +1.493999958038330e+00
+5.474999904632568e+00 +1.511000037193298e+00
+5.480999946594238e+00 +1.531000018119812e+00
+5.468999862670898e+00 +1.546000003814697e+00
+5.471000194549561e+00 +1.565000057220459e+00
+5.462999820709229e+00 +1.572000026702881e+00
+5.460000038146973e+00 +1.590000033378601e+00
+5.456999778747559e+00 +1.608000040054321e+00
+5.445000171661377e+00 +1.623000025749207e+00
+5.448999881744385e+00 +1.643000006675720e+00
+5.445000171661377e+00 +1.659999966621399e+00
+5.453999996185303e+00 +1.672000050544739e+00
+5.447999954223633e+00 +1.689000010490417e+00
+5.440999984741211e+00 +1.705999970436096e+00
+5.439000129699707e+00 +1.723999977111816e+00
+5.427999973297119e+00 +1.738999962806702e+00
+5.434000015258789e+00 +1.759999990463257e+00
+5.421000003814697e+00 +1.774999976158142e+00
+5.414999961853027e+00 +1.781999945640564e+00
+5.428999900817871e+00 +1.804999947547913e+00
+5.415999889373779e+00 +1.820000052452087e+00
+5.409999847412109e+00 +1.837000012397766e+00
+5.403999805450439e+00 +1.853999972343445e+00
+5.406000137329102e+00 +1.873999953269958e+00
+5.395999908447266e+00 +1.879999995231628e+00
+5.392000198364258e+00 +1.896999955177307e+00
+5.400000095367432e+00 +1.919000029563904e+00
+5.388000011444092e+00 +1.934000015258789e+00
+5.381999969482422e+00 +1.950999975204468e+00
+5.390999794006348e+00 +1.973000049591064e+00
+5.375000000000000e+00 +1.976999998092651e+00
+5.387000083923340e+00 +2.000999927520752e+00
+5.370999813079834e+00 +2.013999938964844e+00
+5.374000072479248e+00 +2.033999919891357e+00
+5.366000175476074e+00 +2.051000118255615e+00
+5.356999874114990e+00 +2.066999912261963e+00
+5.357999801635742e+00 +2.075999975204468e+00
+5.350999832153320e+00 +2.092999935150146e+00
+5.348000049591064e+00 +2.111000061035156e+00
+5.340000152587891e+00 +2.128000020980835e+00
+5.342000007629395e+00 +2.148000001907349e+00
+5.333000183105469e+00 +2.164000034332275e+00
+5.328000068664551e+00 +2.180999994277954e+00
+5.334000110626221e+00 +2.193000078201294e+00
+5.324999809265137e+00 +2.209000110626221e+00
+5.314000129699707e+00 +2.224999904632568e+00
+5.313000202178955e+00 +2.243000030517578e+00
+5.313000202178955e+00 +2.263000011444092e+00
+5.309000015258789e+00 +2.280999898910522e+00
+5.315999984741211e+00 +2.293999910354614e+00
+5.302000045776367e+00 +2.308000087738037e+00
+5.282000064849854e+00 +2.319000005722046e+00
+5.298999786376953e+00 +2.345999956130981e+00
+5.291999816894531e+00 +2.362999916076660e+00
+5.295000076293945e+00 +2.384000062942505e+00
+5.293000221252441e+00 +2.403000116348267e+00
+5.275000095367432e+00 +2.404999971389771e+00
+5.276000022888184e+00 +2.426000118255615e+00
+5.271999835968018e+00 +2.444000005722046e+00
+5.254000186920166e+00 +2.456000089645386e+00
+5.260000228881836e+00 +2.479000091552734e+00
+5.256000041961670e+00 +2.496999979019165e+00
+5.234000205993652e+00 +2.496999979019165e+00
+5.242000102996826e+00 +2.520999908447266e+00
+5.241000175476074e+00 +2.539999961853027e+00
+5.217000007629395e+00 +2.549000024795532e+00
+5.224999904632568e+00 +2.572999954223633e+00
+5.219999790191650e+00 +2.591000080108643e+00
+5.214000225067139e+00 +2.598999977111816e+00
+5.205999851226807e+00 +2.615000009536743e+00
+5.188000202178955e+00 +2.625999927520752e+00
+5.190000057220459e+00 +2.648000001907349e+00
+5.184999942779541e+00 +2.665999889373779e+00
+5.179999828338623e+00 +2.684000015258789e+00
+5.178999900817871e+00 +2.694000005722046e+00
+5.162000179290771e+00 +2.706000089645386e+00
+5.157000064849854e+00 +2.723999977111816e+00
+5.157000064849854e+00 +2.743999958038330e+00
+5.150000095367432e+00 +2.760999917984009e+00
+5.143000125885010e+00 +2.778000116348267e+00
+5.125999927520752e+00 +2.779999971389771e+00
+5.129000186920166e+00 +2.802000045776367e+00
+5.124000072479248e+00 +2.819999933242798e+00
+5.102000236511230e+00 +2.828999996185303e+00
+5.098999977111816e+00 +2.848999977111816e+00
+5.104000091552734e+00 +2.871999979019165e+00
+5.085999965667725e+00 +2.884000062942505e+00
+5.097000122070312e+00 +2.900000095367432e+00
+5.091000080108643e+00 +2.917999982833862e+00
+5.066999912261963e+00 +2.924999952316284e+00
+5.068999767303467e+00 +2.947999954223633e+00
+5.063000202178955e+00 +2.966000080108643e+00
+5.052000045776367e+00 +2.980999946594238e+00
+5.051000118255615e+00 +2.990999937057495e+00
+5.047999858856201e+00 +3.009999990463257e+00
+5.034999847412109e+00 +3.023999929428101e+00
+5.026999950408936e+00 +3.040999889373779e+00
+5.013000011444092e+00 +3.053999900817871e+00
+5.010000228881836e+00 +3.072999954223633e+00
+4.994999885559082e+00 +3.085999965667725e+00
+4.994999885559082e+00 +3.096999883651733e+00
+5.000000000000000e+00 +3.121999979019165e+00
+4.988999843597412e+00 +3.135999917984009e+00
+4.984000205993652e+00 +3.154999971389771e+00
+4.969999790191650e+00 +3.168999910354614e+00
+4.961999893188477e+00 +3.184999942779541e+00
+4.959000110626221e+00 +3.194000005722046e+00
+4.948999881744385e+00 +3.210000038146973e+00
+4.945000171661377e+00 +3.229000091552734e+00
+4.938000202178955e+00 +3.246999979019165e+00
+4.927999973297119e+00 +3.262000083923340e+00
+4.919000148773193e+00 +3.279000043869019e+00
+4.921999931335449e+00 +3.292000055313110e+00
+4.903999805450439e+00 +3.302000045776367e+00
+4.894999980926514e+00 +3.319000005722046e+00
+4.887000083923340e+00 +3.335999965667725e+00
+4.885000228881836e+00 +3.357000112533569e+00
+4.875999927520752e+00 +3.372999906539917e+00
+4.861000061035156e+00 +3.374000072479248e+00
+4.855000019073486e+00 +3.392999887466431e+00
+4.852000236511230e+00 +3.414000034332275e+00
+4.842000007629395e+00 +3.428999900817871e+00
+4.831999778747559e+00 +3.444999933242798e+00
+4.824999809265137e+00 +3.461999893188477e+00
+4.810999870300293e+00 +3.474999904632568e+00
+4.821000099182129e+00 +3.493999958038330e+00
+4.802000045776367e+00 +3.503999948501587e+00
+4.802000045776367e+00 +3.526999950408936e+00
+4.783999919891357e+00 +3.536999940872192e+00
+4.781000137329102e+00 +3.558000087738037e+00
+4.769999980926514e+00 +3.572999954223633e+00
+4.769000053405762e+00 +3.584000110626221e+00
+4.750000000000000e+00 +3.592999935150146e+00
+4.739999771118164e+00 +3.608999967575073e+00
+4.727000236511230e+00 +3.622999906539917e+00
+4.724999904632568e+00 +3.644000053405762e+00
+4.703999996185303e+00 +3.651999950408936e+00
+4.697000026702881e+00 +3.671000003814697e+00
+4.693999767303467e+00 +3.680000066757202e+00
+4.686999797821045e+00 +3.698999881744385e+00
+4.670000076293945e+00 +3.709000110626221e+00
+4.663000106811523e+00 +3.726999998092651e+00
+4.653999805450439e+00 +3.743999958038330e+00
+4.642000198364258e+00 +3.757999897003174e+00
+4.620999813079834e+00 +3.753999948501587e+00
+4.598000049591064e+00 +3.759000062942505e+00
+4.579999923706055e+00 +3.767999887466431e+00
+4.561999797821045e+00 +3.778000116348267e+00
+4.539000034332275e+00 +3.782000064849854e+00
+4.526999950408936e+00 +3.796999931335449e+00
+4.524000167846680e+00 +3.805999994277954e+00
+4.506999969482422e+00 +3.816999912261963e+00
+4.491000175476074e+00 +3.826999902725220e+00
+4.481999874114990e+00 +3.844000101089478e+00
+4.469999790191650e+00 +3.858000040054321e+00
+4.459000110626221e+00 +3.872999906539917e+00
+4.449999809265137e+00 +3.877000093460083e+00
+4.439000129699707e+00 +3.892999887466431e+00
+4.431000232696533e+00 +3.910000085830688e+00
+4.414999961853027e+00 +3.920000076293945e+00
+4.407000064849854e+00 +3.937999963760376e+00
+4.394000053405762e+00 +3.951999902725220e+00
+4.381999969482422e+00 +3.966000080108643e+00
+4.373000144958496e+00 +3.970000028610229e+00
+4.356999874114990e+00 +3.980999946594238e+00
+4.353000164031982e+00 +4.002999782562256e+00
+4.341000080108643e+00 +4.015999794006348e+00
+4.321000099182129e+00 +4.022999763488770e+00
+4.313000202178955e+00 +4.040999889373779e+00
+4.301000118255615e+00 +4.041999816894531e+00
+4.283999919891357e+00 +4.052000045776367e+00
+4.271999835968018e+00 +4.066999912261963e+00
+4.257999897003174e+00 +4.078999996185303e+00
+4.243000030517578e+00 +4.090000152587891e+00
+4.230999946594238e+00 +4.104000091552734e+00
+4.230999946594238e+00 +4.117000102996826e+00
+4.197999954223633e+00 +4.111000061035156e+00
+4.184999942779541e+00 +4.124000072479248e+00
+4.177999973297119e+00 +4.142000198364258e+00
+4.162000179290771e+00 +4.152999877929688e+00
+4.143000125885010e+00 +4.160999774932861e+00
+4.139999866485596e+00 +4.183000087738037e+00
+4.125000000000000e+00 +4.181000232696533e+00
+4.111000061035156e+00 +4.192999839782715e+00
+4.105000019073486e+00 +4.214000225067139e+00
+4.083000183105469e+00 +4.217000007629395e+00
+4.067999839782715e+00 +4.229000091552734e+00
+4.064000129699707e+00 +4.250999927520752e+00
+4.047999858856201e+00 +4.248000144958496e+00
+4.035999774932861e+00 +4.262000083923340e+00
+4.025000095367432e+00 +4.276999950408936e+00
+4.000000000000000e+00 +4.277999877929688e+00
+3.987999916076660e+00 +4.291999816894531e+00
+3.986000061035156e+00 +4.316999912261963e+00
+3.960000038146973e+00 +4.315000057220459e+00
+3.954999923706055e+00 +4.323999881744385e+00
+3.951999902725220e+00 +4.348000049591064e+00
+3.931999921798706e+00 +4.353000164031982e+00
+3.914999961853027e+00 +4.361000061035156e+00
+3.907999992370605e+00 +4.381999969482422e+00
+3.888000011444092e+00 +4.387000083923340e+00
+3.884000062942505e+00 +4.395999908447266e+00
+3.874000072479248e+00 +4.413000106811523e+00
+3.858000040054321e+00 +4.421999931335449e+00
+3.844000101089478e+00 +4.434000015258789e+00
+3.841000080108643e+00 +4.459000110626221e+00
+3.802000045776367e+00 +4.441999912261963e+00
+3.811000108718872e+00 +4.467000007629395e+00
+3.799999952316284e+00 +4.481999874114990e+00
+3.773000001907349e+00 +4.479000091552734e+00
+3.770999908447266e+00 +4.505000114440918e+00
+3.755000114440918e+00 +4.513999938964844e+00
+3.733999967575073e+00 +4.519000053405762e+00
+3.730000019073486e+00 +4.541999816894531e+00
+3.717000007629395e+00 +4.540999889373779e+00
+3.701999902725220e+00 +4.552000045776367e+00
+3.693000078201294e+00 +4.570000171661377e+00
+3.677000045776367e+00 +4.579999923706055e+00
+3.658999919891357e+00 +4.586999893188477e+00
+3.651999950408936e+00 +4.607999801635742e+00
+3.644000053405762e+00 +4.611999988555908e+00
+3.627000093460083e+00 +4.619999885559082e+00
+3.618000030517578e+00 +4.638999938964844e+00
+3.598999977111816e+00 +4.644000053405762e+00
+3.585000038146973e+00 +4.657000064849854e+00
+3.571000099182129e+00 +4.668000221252441e+00
+3.565000057220459e+00 +4.676000118255615e+00
+3.549999952316284e+00 +4.686999797821045e+00
+3.532999992370605e+00 +4.695000171661377e+00
+3.522000074386597e+00 +4.710000038146973e+00
+3.503000020980835e+00 +4.717000007629395e+00
+3.484999895095825e+00 +4.723000049591064e+00
+3.474999904632568e+00 +4.739999771118164e+00
+3.463999986648560e+00 +4.741000175476074e+00
+3.453000068664551e+00 +4.757999897003174e+00
+3.436000108718872e+00 +4.765999794006348e+00
+3.426000118255615e+00 +4.782999992370605e+00
+3.407000064849854e+00 +4.789000034332275e+00
+3.388999938964844e+00 +4.795000076293945e+00
+3.381000041961670e+00 +4.800000190734863e+00
+3.364000082015991e+00 +4.808000087738037e+00
+3.351999998092651e+00 +4.822999954223633e+00
+3.339999914169312e+00 +4.837999820709229e+00
+3.322000026702881e+00 +4.843999862670898e+00
+3.309000015258789e+00 +4.857999801635742e+00
+3.293999910354614e+00 +4.868000030517578e+00
+3.279000043869019e+00 +4.863999843597412e+00
+3.272000074386597e+00 +4.885000228881836e+00
+3.255000114440918e+00 +4.894000053405762e+00
+3.236999988555908e+00 +4.899000167846680e+00
+3.224999904632568e+00 +4.915999889373779e+00
+3.206000089645386e+00 +4.919000148773193e+00
+3.198999881744385e+00 +4.926000118255615e+00
+3.184999942779541e+00 +4.938000202178955e+00
+3.161000013351440e+00 +4.934999942779541e+00
+3.154999971389771e+00 +4.959000110626221e+00
+3.135999917984009e+00 +4.964000225067139e+00
+3.118999958038330e+00 +4.972000122070312e+00
+3.115000009536743e+00 +4.981999874114990e+00
+3.101999998092651e+00 +4.997000217437744e+00
+3.082000017166138e+00 +5.000000000000000e+00
+3.071000099182129e+00 +5.018000125885010e+00
+3.051000118255615e+00 +5.019000053405762e+00
+3.038000106811523e+00 +5.033999919891357e+00
+3.036000013351440e+00 +5.047999858856201e+00
+3.013999938964844e+00 +5.047999858856201e+00
+3.002000093460083e+00 +5.064000129699707e+00
+2.983999967575073e+00 +5.070000171661377e+00
+2.970999956130981e+00 +5.084000110626221e+00
+2.957999944686890e+00 +5.098999977111816e+00
+2.940999984741211e+00 +5.105999946594238e+00
+2.934000015258789e+00 +5.111999988555908e+00
+2.914999961853027e+00 +5.117000102996826e+00
+2.904000043869019e+00 +5.133999824523926e+00
+2.884999990463257e+00 +5.138000011444092e+00
+2.875000000000000e+00 +5.158999919891357e+00
+2.854000091552734e+00 +5.159999847412109e+00
+2.848000049591064e+00 +5.166999816894531e+00
+2.834000110626221e+00 +5.179999828338623e+00
+2.816999912261963e+00 +5.186999797821045e+00
+2.799000024795532e+00 +5.193999767303467e+00
+2.783999919891357e+00 +5.203999996185303e+00
+2.766000032424927e+00 +5.210000038146973e+00
+2.749000072479248e+00 +5.217999935150146e+00
+2.737999916076660e+00 +5.217999935150146e+00
+2.720000028610229e+00 +5.223000049591064e+00
+2.704999923706055e+00 +5.232999801635742e+00
+2.690999984741211e+00 +5.247000217437744e+00
+2.674000024795532e+00 +5.252999782562256e+00
+2.657000064849854e+00 +5.262000083923340e+00
+2.651000022888184e+00 +5.270999908447266e+00
+2.637000083923340e+00 +5.283999919891357e+00
+2.619999885559082e+00 +5.290999889373779e+00
+2.596999883651733e+00 +5.287000179290771e+00
+2.588000059127808e+00 +5.310999870300293e+00
+2.569000005722046e+00 +5.314000129699707e+00
+2.552999973297119e+00 +5.323999881744385e+00
+2.546000003814697e+00 +5.328999996185303e+00
+2.529000043869019e+00 +5.336999893188477e+00
+2.509999990463257e+00 +5.340000152587891e+00
+2.493999958038330e+00 +5.349999904632568e+00
+2.479000091552734e+00 +5.362999916076660e+00
+2.461999893188477e+00 +5.368999958038330e+00
+2.456000089645386e+00 +5.377999782562256e+00
+2.434999942779541e+00 +5.376999855041504e+00
+2.421999931335449e+00 +5.393000125885010e+00
+2.401000022888184e+00 +5.392000198364258e+00
+2.388000011444092e+00 +5.407999992370605e+00
+2.368000030517578e+00 +5.408999919891357e+00
+2.355000019073486e+00 +5.426000118255615e+00
+2.342000007629395e+00 +5.420000076293945e+00
+2.325999975204468e+00 +5.428999900817871e+00
+2.309999942779541e+00 +5.440000057220459e+00
+2.293999910354614e+00 +5.448999881744385e+00
+2.275000095367432e+00 +5.452000141143799e+00
+2.259000062942505e+00 +5.460999965667725e+00
+2.253999948501587e+00 +5.473000049591064e+00
+2.233999967575073e+00 +5.473000049591064e+00
+2.219000101089478e+00 +5.486000061035156e+00
+2.200000047683716e+00 +5.488999843597412e+00
+2.181999921798706e+00 +5.492000102996826e+00
+2.165999889373779e+00 +5.505000114440918e+00
+2.151000022888184e+00 +5.514999866485596e+00
+2.141000032424927e+00 +5.517000198364258e+00
+2.124000072479248e+00 +5.522999763488770e+00
+2.104000091552734e+00 +5.525000095367432e+00
+2.088000059127808e+00 +5.532999992370605e+00
+2.073999881744385e+00 +5.550000190734863e+00
+2.058000087738037e+00 +5.558000087738037e+00
+2.048000097274780e+00 +5.559999942779541e+00
+2.029999971389771e+00 +5.564000129699707e+00
+2.015000104904175e+00 +5.576000213623047e+00
+1.995000004768372e+00 +5.577000141143799e+00
+1.980000019073486e+00 +5.591000080108643e+00
+1.960999965667725e+00 +5.591000080108643e+00
+1.953999996185303e+00 +5.599999904632568e+00
+1.935999989509583e+00 +5.605999946594238e+00
+1.919999957084656e+00 +5.617000102996826e+00
+1.902999997138977e+00 +5.625000000000000e+00
+1.886999964714050e+00 +5.635000228881836e+00
+1.870000004768372e+00 +5.644000053405762e+00
+1.853000044822693e+00 +5.650000095367432e+00
+1.845999956130981e+00 +5.657999992370605e+00
+1.825000047683716e+00 +5.657000064849854e+00
+1.807999968528748e+00 +5.664000034332275e+00
+1.789999961853027e+00 +5.670000076293945e+00
+1.776999950408936e+00 +5.690000057220459e+00
+1.753999948501587e+00 +5.678999900817871e+00
+1.746000051498413e+00 +5.685999870300293e+00
+1.730999946594238e+00 +5.698999881744385e+00
+1.713000059127808e+00 +5.705999851226807e+00
+1.694000005722046e+00 +5.706999778747559e+00
+1.682000041007996e+00 +5.732999801635742e+00
+1.656000018119812e+00 +5.710999965667725e+00
+1.644000053405762e+00 +5.736000061035156e+00
+1.641000032424927e+00 +5.756999969482422e+00
+1.613999962806702e+00 +5.732999801635742e+00
+1.600000023841858e+00 +5.751999855041504e+00
+1.580999970436096e+00 +5.754000186920166e+00
+1.560999989509583e+00 +5.752999782562256e+00
+1.544999957084656e+00 +5.763999938964844e+00
+1.539999961853027e+00 +5.782999992370605e+00
+1.519000053405762e+00 +5.774000167846680e+00
+1.501000046730042e+00 +5.778999805450439e+00
+1.483999967575073e+00 +5.790999889373779e+00
+1.463000059127808e+00 +5.784999847412109e+00
+1.445999979972839e+00 +5.793000221252441e+00
+1.434000015258789e+00 +5.822000026702881e+00
+1.419000029563904e+00 +5.802000045776367e+00
+1.402999997138977e+00 +5.815000057220459e+00
+1.389000058174133e+00 +5.835000038146973e+00
+1.366000056266785e+00 +5.820000171661377e+00
+1.330999970436096e+00 +5.754000186920166e+00
+1.103999972343445e+00 +4.860000133514404e+00
+1.090999960899353e+00 +4.837999820709229e+00
+1.075999975204468e+00 +4.844999790191650e+00
+1.287999987602234e+00 +5.861000061035156e+00
+1.248999953269958e+00 +5.769000053405762e+00
+1.029000043869019e+00 +4.847000122070312e+00
+1.014999985694885e+00 +4.855999946594238e+00
+1.004999995231628e+00 +4.886000156402588e+00
+1.200999975204468e+00 +5.860000133514404e+00
+1.184999942779541e+00 +5.873000144958496e+00
+1.164000034332275e+00 +5.866000175476074e+00
+1.146999955177307e+00 +5.875000000000000e+00
+1.131000041961670e+00 +5.894000053405762e+00
+1.110999941825867e+00 +5.886000156402588e+00
+1.103000044822693e+00 +5.893000125885010e+00
+1.036999940872192e+00 +5.645999908447266e+00
+9.520000219345093e-01 +5.288000106811523e+00
+9.330000281333923e-01 +5.278999805450439e+00
+9.179999828338623e-01 +5.285999774932861e+00
+8.960000276565552e-01 +5.261000156402588e+00
+8.830000162124634e-01 +5.283999919891357e+00
+8.730000257492065e-01 +5.277999877929688e+00
+8.590000271797180e-01 +5.291999816894531e+00
+8.450000286102295e-01 +5.311999797821045e+00
+8.259999752044678e-01 +5.298999786376953e+00
+8.050000071525574e-01 +5.276999950408936e+00
+7.929999828338623e-01 +5.309999942779541e+00
+7.990000247955322e-01 +5.400000095367432e+00
+8.069999814033508e-01 +5.570000171661377e+00
+7.960000038146973e-01 +5.618999958038330e+00
+7.850000262260437e-01 +5.664999961853027e+00
+8.059999942779541e-01 +5.947000026702881e+00
+7.889999747276306e-01 +5.960999965667725e+00
+7.680000066757202e-01 +5.949999809265137e+00
+7.599999904632568e-01 +5.959000110626221e+00
+7.440000176429749e-01 +5.981999874114990e+00
+7.239999771118164e-01 +5.979000091552734e+00
+7.049999833106995e-01 +5.974999904632568e+00
+6.869999766349792e-01 +5.986999988555908e+00
+6.690000295639038e-01 +5.993000030517578e+00
+6.600000262260437e-01 +5.998000144958496e+00
+6.399999856948853e-01 +5.992000102996826e+00
+6.230000257492065e-01 +6.008999824523926e+00
+6.039999723434448e-01 +6.011000156402588e+00
+5.849999785423279e-01 +6.014999866485596e+00
+5.659999847412109e-01 +6.014999866485596e+00
+5.569999814033508e-01 +6.013999938964844e+00
+5.370000004768372e-01 +6.010000228881836e+00
+5.189999938011169e-01 +6.020999908447266e+00
+5.000000000000000e-01 +6.019000053405762e+00
+4.819999933242798e-01 +6.027999877929688e+00
+4.629999995231628e-01 +6.026999950408936e+00
+4.429999887943268e-01 +6.020999908447266e+00
+4.339999854564667e-01 +6.021999835968018e+00
+4.149999916553497e-01 +6.026999950408936e+00
+3.959999978542328e-01 +6.033999919891357e+00
+3.779999911785126e-01 +6.039000034332275e+00
+3.589999973773956e-01 +6.041999816894531e+00
+3.400000035762787e-01 +6.043000221252441e+00
+3.199999928474426e-01 +6.034999847412109e+00
+3.109999895095825e-01 +6.043000221252441e+00
+2.919999957084656e-01 +6.039999961853027e+00
+2.730000019073486e-01 +6.040999889373779e+00
+2.540000081062317e-01 +6.044000148773193e+00
+2.349999994039536e-01 +6.050000190734863e+00
+2.169999927282333e-01 +6.056000232696533e+00
+2.070000022649765e-01 +6.057000160217285e+00
+1.879999935626984e-01 +6.053999900817871e+00
+1.689999997615814e-01 +6.058000087738037e+00
+1.500000059604645e-01 +6.061999797821045e+00
+1.309999972581863e-01 +6.070000171661377e+00
+1.120000034570694e-01 +6.059000015258789e+00
+1.030000001192093e-01 +6.071000099182129e+00
+8.299999684095383e-02 +6.061999797821045e+00
+6.400000303983688e-02 +6.064000129699707e+00
+4.600000008940697e-02 +6.072000026702881e+00
+2.600000053644180e-02 +6.054999828338623e+00
+7.000000216066837e-03 +6.073999881744385e+00
-1.200000010430813e-02 +6.073999881744385e+00
-2.099999971687794e-02 +6.064000129699707e+00
-3.999999910593033e-02 +6.061999797821045e+00
-5.900000035762787e-02 +6.071000099182129e+00
-7.800000160932541e-02 +6.065999984741211e+00
-9.700000286102295e-02 +6.063000202178955e+00
-1.169999986886978e-01 +6.066999912261963e+00
-1.260000020265579e-01 +6.081999778747559e+00
-1.449999958276749e-01 +6.059000015258789e+00
-1.640000045299530e-01 +6.077000141143799e+00
-1.829999983310699e-01 +6.071000099182129e+00
-2.020000070333481e-01 +6.067999839782715e+00
-2.220000028610229e-01 +6.072000026702881e+00
-2.399999946355820e-01 +6.058000087738037e+00
-2.500000000000000e-01 +6.066999912261963e+00
-2.700000107288361e-01 +6.074999809265137e+00
-2.879999876022339e-01 +6.068999767303467e+00
-3.070000112056732e-01 +6.056000232696533e+00
-3.260000050067902e-01 +6.063000202178955e+00
-3.449999988079071e-01 +6.053999900817871e+00
-3.549999892711639e-01 +6.056000232696533e+00
-3.740000128746033e-01 +6.070000171661377e+00
-3.930000066757202e-01 +6.054999828338623e+00
-4.120000004768372e-01 +6.058000087738037e+00
-4.309999942779541e-01 +6.058000087738037e+00
-4.499999880790710e-01 +6.057000160217285e+00
-4.699999988079071e-01 +6.060999870300293e+00
-4.790000021457672e-01 +6.054999828338623e+00
-4.979999959468842e-01 +6.057000160217285e+00
-5.170000195503235e-01 +6.054999828338623e+00
-5.360000133514404e-01 +6.052000045776367e+00
-5.550000071525574e-01 +6.052000045776367e+00
-5.740000009536743e-01 +6.053999900817871e+00
-5.839999914169312e-01 +6.048999786376953e+00
-6.029999852180481e-01 +6.052999973297119e+00
-6.230000257492065e-01 +6.057000160217285e+00
-6.409999728202820e-01 +6.046000003814697e+00
-6.600000262260437e-01 +6.044000148773193e+00
-6.800000071525574e-01 +6.051000118255615e+00
-6.990000009536743e-01 +6.048999786376953e+00
-7.089999914169312e-01 +6.052999973297119e+00
-7.279999852180481e-01 +6.054999828338623e+00
-7.469999790191650e-01 +6.046999931335449e+00
-7.639999985694885e-01 +6.028999805450439e+00
-7.839999794960022e-01 +6.035999774932861e+00
-8.029999732971191e-01 +6.033999919891357e+00
-8.119999766349792e-01 +6.031000137329102e+00
-8.320000171661377e-01 +6.032000064849854e+00
-8.510000109672546e-01 +6.028999805450439e+00
-8.700000047683716e-01 +6.027999877929688e+00
-8.880000114440918e-01 +6.024000167846680e+00
-9.079999923706055e-01 +6.027999877929688e+00
-9.269999861717224e-01 +6.021999835968018e+00
-9.350000023841858e-01 +6.014999866485596e+00
-9.549999833106995e-01 +6.015999794006348e+00
-9.739999771118164e-01 +6.012000083923340e+00
-9.940000176429749e-01 +6.017000198364258e+00
-1.011999964714050e+00 +6.010000228881836e+00
-1.031999945640564e+00 +6.013999938964844e+00
-1.042000055313110e+00 +6.014999866485596e+00
-1.062000036239624e+00 +6.014999866485596e+00
-1.078999996185303e+00 +6.004000186920166e+00
-1.098999977111816e+00 +6.006000041961670e+00
-1.118999958038330e+00 +6.006999969482422e+00
-1.138000011444092e+00 +6.006999969482422e+00
-1.156999945640564e+00 +6.000999927520752e+00
-1.169000029563904e+00 +6.013999938964844e+00
-1.184000015258789e+00 +5.989999771118164e+00
-1.202999949455261e+00 +5.986000061035156e+00
-1.223999977111816e+00 +5.998000144958496e+00
-1.240000009536743e+00 +5.979000091552734e+00
-1.259999990463257e+00 +5.980000019073486e+00
-1.273000001907349e+00 +5.994999885559082e+00
-1.289999961853027e+00 +5.980000019073486e+00
-1.309000015258789e+00 +5.978000164031982e+00
-1.330999970436096e+00 +5.988999843597412e+00
-1.348000049591064e+00 +5.977000236511230e+00
-1.366999983787537e+00 +5.975999832153320e+00
-1.378999948501587e+00 +5.985000133514404e+00
-1.394999980926514e+00 +5.967999935150146e+00
-1.414999961853027e+00 +5.968999862670898e+00
-1.434999942779541e+00 +5.967999935150146e+00
-1.452000021934509e+00 +5.958000183105469e+00
-1.473999977111816e+00 +5.965000152587891e+00
-1.496000051498413e+00 +5.974999904632568e+00
-1.498999953269958e+00 +5.948999881744385e+00
-1.521000027656555e+00 +5.956999778747559e+00
-1.542999982833862e+00 +5.962999820709229e+00
-1.559999942779541e+00 +5.951000213623047e+00
-1.577999949455261e+00 +5.943999767303467e+00
-1.600999951362610e+00 +5.956999778747559e+00
-1.616000056266785e+00 +5.938000202178955e+00
-1.628000020980835e+00 +5.941999912261963e+00
-1.648000001907349e+00 +5.945000171661377e+00
-1.661999940872192e+00 +5.922999858856201e+00
-1.682000041007996e+00 +5.922999858856201e+00
-1.705999970436096e+00 +5.935999870300293e+00
-1.720999956130981e+00 +5.915999889373779e+00
-1.730999946594238e+00 +5.916999816894531e+00
-1.754999995231628e+00 +5.929999828338623e+00
-1.766000032424927e+00 +5.899000167846680e+00
-1.786000013351440e+00 +5.899000167846680e+00
-1.807000041007996e+00 +5.900000095367432e+00
-1.825999975204468e+00 +5.895999908447266e+00
-1.833999991416931e+00 +5.889999866485596e+00
-1.856999993324280e+00 +5.899000167846680e+00
-1.875000000000000e+00 +5.888999938964844e+00
-1.891999959945679e+00 +5.880000114440918e+00
-1.914000034332275e+00 +5.886000156402588e+00
-1.927999973297119e+00 +5.863999843597412e+00
-1.949000000953674e+00 +5.867000102996826e+00
-1.963000059127808e+00 +5.877999782562256e+00
-1.978000044822693e+00 +5.862999916076660e+00
-1.996999979019165e+00 +5.856999874114990e+00
-2.019999980926514e+00 +5.864999771118164e+00
-2.032999992370605e+00 +5.842000007629395e+00
-2.052999973297119e+00 +5.840000152587891e+00
-2.076999902725220e+00 +5.848999977111816e+00
-2.079999923706055e+00 +5.829999923706055e+00
-2.099999904632568e+00 +5.827000141143799e+00
-2.121000051498413e+00 +5.828999996185303e+00
-2.137000083923340e+00 +5.815000057220459e+00
-2.155999898910522e+00 +5.809999942779541e+00
-2.180000066757202e+00 +5.820000171661377e+00
-2.180999994277954e+00 +5.795000076293945e+00
-2.201999902725220e+00 +5.795000076293945e+00
-2.223999977111816e+00 +5.798999786376953e+00
-2.237999916076660e+00 +5.781000137329102e+00
-2.256999969482422e+00 +5.774000167846680e+00
-2.279000043869019e+00 +5.777999877929688e+00
-2.295000076293945e+00 +5.764999866485596e+00
-2.302999973297119e+00 +5.760000228881836e+00
-2.325999975204468e+00 +5.763000011444092e+00
-2.338000059127808e+00 +5.742000102996826e+00
-2.361999988555908e+00 +5.748000144958496e+00
-2.382999897003174e+00 +5.748000144958496e+00
-2.398000001907349e+00 +5.735000133514404e+00
-2.407000064849854e+00 +5.730999946594238e+00
-2.427999973297119e+00 +5.729000091552734e+00
-2.440999984741211e+00 +5.710999965667725e+00
-2.460999965667725e+00 +5.709000110626221e+00
-2.482000112533569e+00 +5.705999851226807e+00
-2.499000072479248e+00 +5.697999954223633e+00
-2.516000032424927e+00 +5.686999797821045e+00
-2.529999971389771e+00 +5.695000171661377e+00
-2.542999982833862e+00 +5.677000045776367e+00
-2.561000108718872e+00 +5.669000148773193e+00
-2.582000017166138e+00 +5.666999816894531e+00
-2.595000028610229e+00 +5.649000167846680e+00
-2.618000030517578e+00 +5.651000022888184e+00
-2.628999948501587e+00 +5.651999950408936e+00
-2.644000053405762e+00 +5.638999938964844e+00
-2.664000034332275e+00 +5.636000156402588e+00
-2.687000036239624e+00 +5.638000011444092e+00
-2.700000047683716e+00 +5.618999958038330e+00
-2.716000080108643e+00 +5.606999874114990e+00
-2.740999937057495e+00 +5.613999843597412e+00
-2.743999958038330e+00 +5.597000122070312e+00
-2.766999959945679e+00 +5.600999832153320e+00
-2.780999898910522e+00 +5.585000038146973e+00
-2.801000118255615e+00 +5.579999923706055e+00
-2.815999984741211e+00 +5.565999984741211e+00
-2.834000110626221e+00 +5.559000015258789e+00
-2.842000007629395e+00 +5.552999973297119e+00
-2.858000040054321e+00 +5.541999816894531e+00
-2.878999948501587e+00 +5.539999961853027e+00
-2.891000032424927e+00 +5.519999980926514e+00
-2.911999940872192e+00 +5.518000125885010e+00
-2.933000087738037e+00 +5.515999794006348e+00
-2.947999954223633e+00 +5.500999927520752e+00
-2.957000017166138e+00 +5.498000144958496e+00
-2.974999904632568e+00 +5.488999843597412e+00
-2.992000102996826e+00 +5.480000019073486e+00
-3.009999990463257e+00 +5.472000122070312e+00
-3.030999898910522e+00 +5.468999862670898e+00
-3.045000076293945e+00 +5.454999923706055e+00
-3.055999994277954e+00 +5.453000068664551e+00
-3.075999975204468e+00 +5.449999809265137e+00
-3.089999914169312e+00 +5.434000015258789e+00
-3.111999988555908e+00 +5.432000160217285e+00
-3.130000114440918e+00 +5.423999786376953e+00
-3.141999959945679e+00 +5.406000137329102e+00
-3.164000034332275e+00 +5.403999805450439e+00
-3.174000024795532e+00 +5.402999877929688e+00
-3.188999891281128e+00 +5.388999938964844e+00
-3.203000068664551e+00 +5.375000000000000e+00
-3.226999998092651e+00 +5.375999927520752e+00
-3.243000030517578e+00 +5.363999843597412e+00
-3.253999948501587e+00 +5.343999862670898e+00
-3.279000043869019e+00 +5.348999977111816e+00
-3.275000095367432e+00 +5.322000026702881e+00
-3.298000097274780e+00 +5.322999954223633e+00
-3.323999881744385e+00 +5.327000141143799e+00
-3.334000110626221e+00 +5.306000232696533e+00
-3.355000019073486e+00 +5.302999973297119e+00
-3.371000051498413e+00 +5.290999889373779e+00
-3.374000072479248e+00 +5.277999877929688e+00
-3.391000032424927e+00 +5.267000198364258e+00
-3.414000034332275e+00 +5.265999794006348e+00
-3.426000118255615e+00 +5.249000072479248e+00
-3.443000078201294e+00 +5.239999771118164e+00
-3.463999986648560e+00 +5.235000133514404e+00
-3.473999977111816e+00 +5.232999801635742e+00
-3.486000061035156e+00 +5.214000225067139e+00
-3.509000062942505e+00 +5.214000225067139e+00
-3.519999980926514e+00 +5.195000171661377e+00
-3.540999889373779e+00 +5.190000057220459e+00
-3.563999891281128e+00 +5.189000129699707e+00
-3.573999881744385e+00 +5.168000221252441e+00
-3.582999944686890e+00 +5.164000034332275e+00
-3.611000061035156e+00 +5.170000076293945e+00
-3.615999937057495e+00 +5.143000125885010e+00
-3.631999969482422e+00 +5.131999969482422e+00
-3.657000064849854e+00 +5.132999897003174e+00
-3.665999889373779e+00 +5.110000133514404e+00
-3.684000015258789e+00 +5.102000236511230e+00
-3.698999881744385e+00 +5.105000019073486e+00
-3.710000038146973e+00 +5.086999893188477e+00
-3.726999998092651e+00 +5.077000141143799e+00
-3.749000072479248e+00 +5.072999954223633e+00
-3.757999897003174e+00 +5.052000045776367e+00
-3.778000116348267e+00 +5.046999931335449e+00
-3.789999961853027e+00 +5.045000076293945e+00
-3.796999931335449e+00 +5.022999763488770e+00
-3.816999912261963e+00 +5.014999866485596e+00
-3.842999935150146e+00 +5.017000198364258e+00
-3.851999998092651e+00 +4.995999813079834e+00
-3.864000082015991e+00 +4.979000091552734e+00
-3.884000062942505e+00 +4.989999771118164e+00
-3.888000011444092e+00 +4.961999893188477e+00
-3.911000013351440e+00 +4.959000110626221e+00
-3.934999942779541e+00 +4.956999778747559e+00
-3.940000057220459e+00 +4.931000232696533e+00
-3.957000017166138e+00 +4.921999931335449e+00
-3.984999895095825e+00 +4.923999786376953e+00
-3.982000112533569e+00 +4.905000209808350e+00
-3.996999979019165e+00 +4.892000198364258e+00
-4.028999805450439e+00 +4.900000095367432e+00
-4.030000209808350e+00 +4.869999885559082e+00
-4.046999931335449e+00 +4.859000205993652e+00
-4.068999767303467e+00 +4.855000019073486e+00
-4.076000213623047e+00 +4.831999778747559e+00
-4.085000038146973e+00 +4.827000141143799e+00
-4.106999874114990e+00 +4.822999954223633e+00
-4.118000030517578e+00 +4.803999900817871e+00
-4.131000041961670e+00 +4.789999961853027e+00
-4.155000209808350e+00 +4.787000179290771e+00
-4.158999919891357e+00 +4.761000156402588e+00
-4.173999786376953e+00 +4.763000011444092e+00
-4.196000099182129e+00 +4.757999897003174e+00
-4.202000141143799e+00 +4.735000133514404e+00
-4.224999904632568e+00 +4.730000019073486e+00
-4.243999958038330e+00 +4.721000194549561e+00
-4.247000217437744e+00 +4.695000171661377e+00
-4.270999908447266e+00 +4.691999912261963e+00
-4.282999992370605e+00 +4.690999984741211e+00
-4.293000221252441e+00 +4.671000003814697e+00
-4.310999870300293e+00 +4.662000179290771e+00
-4.328000068664551e+00 +4.651000022888184e+00
-4.339000225067139e+00 +4.633999824523926e+00
-4.355999946594238e+00 +4.623000144958496e+00
-4.361000061035156e+00 +4.612999916076660e+00
-4.381999969482422e+00 +4.605999946594238e+00
-4.395999908447266e+00 +4.592000007629395e+00
-4.416999816894531e+00 +4.585999965667725e+00
-4.423999786376953e+00 +4.563000202178955e+00
-4.434999942779541e+00 +4.546999931335449e+00
-4.460999965667725e+00 +4.559000015258789e+00
-4.456999778747559e+00 +4.526000022888184e+00
-4.479000091552734e+00 +4.519999980926514e+00
-4.500000000000000e+00 +4.513000011444092e+00
-4.506999969482422e+00 +4.492000102996826e+00
-4.526999950408936e+00 +4.482999801635742e+00
-4.548999786376953e+00 +4.477000236511230e+00
-4.548999786376953e+00 +4.462999820709229e+00
-4.565999984741211e+00 +4.451000213623047e+00
-4.586999893188477e+00 +4.443999767303467e+00
-4.585999965667725e+00 +4.414000034332275e+00
-4.616000175476074e+00 +4.415999889373779e+00
-4.647999763488770e+00 +4.419000148773193e+00
-4.659999847412109e+00 +4.402999877929688e+00
-4.652999877929688e+00 +4.381999969482422e+00
-4.682000160217285e+00 +4.381999969482422e+00
-4.678999900817871e+00 +4.352000236511230e+00
-4.697999954223633e+00 +4.342000007629395e+00
-4.718999862670898e+00 +4.334000110626221e+00
-4.728000164031982e+00 +4.315000057220459e+00
-4.730000019073486e+00 +4.302000045776367e+00
-4.754000186920166e+00 +4.297999858856201e+00
-4.758999824523926e+00 +4.275000095367432e+00
-4.774000167846680e+00 +4.261000156402588e+00
-4.798999786376953e+00 +4.256999969482422e+00
-4.795000076293945e+00 +4.225999832153320e+00
-4.813000202178955e+00 +4.215000152587891e+00
-4.830999851226807e+00 +4.217999935150146e+00
-4.836999893188477e+00 +4.196000099182129e+00
-4.860000133514404e+00 +4.190000057220459e+00
-4.879000186920166e+00 +4.178999900817871e+00
-4.885000228881836e+00 +4.157999992370605e+00
-4.901000022888184e+00 +4.144999980926514e+00
-4.920000076293945e+00 +4.147999763488770e+00
-4.921999931335449e+00 +4.123000144958496e+00
-4.951000213623047e+00 +4.120999813079834e+00
-4.967999935150146e+00 +4.109000205993652e+00
-4.968999862670898e+00 +4.084000110626221e+00
-4.991000175476074e+00 +4.074999809265137e+00
-5.014999866485596e+00 +4.068999767303467e+00
-5.007999897003174e+00 +4.050000190734863e+00
-5.030000209808350e+00 +4.041999816894531e+00
-5.052999973297119e+00 +4.033999919891357e+00
-5.051000118255615e+00 +4.006999969482422e+00
-5.073999881744385e+00 +3.999000072479248e+00
-5.099999904632568e+00 +3.993999958038330e+00
-5.097000122070312e+00 +3.979000091552734e+00
-5.112999916076660e+00 +3.964999914169312e+00
-5.126999855041504e+00 +3.950000047683716e+00
-5.139999866485596e+00 +3.934999942779541e+00
-5.153999805450439e+00 +3.920000076293945e+00
-5.164999961853027e+00 +3.903000116348267e+00
-5.164999961853027e+00 +3.877000093460083e+00
-5.162000179290771e+00 +3.861999988555908e+00
-5.185999870300293e+00 +3.855000019073486e+00
-5.185999870300293e+00 +3.829999923706055e+00
-5.199999809265137e+00 +3.815000057220459e+00
-5.218999862670898e+00 +3.803999900817871e+00
-5.230999946594238e+00 +3.786999940872192e+00
-5.250999927520752e+00 +3.789000034332275e+00
-5.278999805450439e+00 +3.783999919891357e+00
-5.289999961853027e+00 +3.766999959945679e+00
-5.322000026702881e+00 +3.765000104904175e+00
-5.342000007629395e+00 +3.753999948501587e+00
-5.336999893188477e+00 +3.724999904632568e+00
-5.350999832153320e+00 +3.710000038146973e+00
-5.367000102996826e+00 +3.709000110626221e+00
-5.361000061035156e+00 +3.680000066757202e+00
-5.382999897003174e+00 +3.670000076293945e+00
-5.402999877929688e+00 +3.658999919891357e+00
-5.407999992370605e+00 +3.638000011444092e+00
-5.426000118255615e+00 +3.625000000000000e+00
-5.439000129699707e+00 +3.621999979019165e+00
-5.434999942779541e+00 +3.594000101089478e+00
-5.440000057220459e+00 +3.572999954223633e+00
-5.455999851226807e+00 +3.559000015258789e+00
-5.459000110626221e+00 +3.536000013351440e+00
-5.467000007629395e+00 +3.516999959945679e+00
-5.484000205993652e+00 +3.503999948501587e+00
-5.480000019073486e+00 +3.489000082015991e+00
-5.493000030517578e+00 +3.473000049591064e+00
-5.502999782562256e+00 +3.456000089645386e+00
-5.497000217437744e+00 +3.427000045776367e+00
-5.512000083923340e+00 +3.413000106811523e+00
-5.528999805450439e+00 +3.400000095367432e+00
-5.519999980926514e+00 +3.381999969482422e+00
-5.532000064849854e+00 +3.365999937057495e+00
-5.553999900817871e+00 +3.355000019073486e+00
-5.544000148773193e+00 +3.325000047683716e+00
-5.556000232696533e+00 +3.308000087738037e+00
-5.577000141143799e+00 +3.298000097274780e+00
-5.567999839782715e+00 +3.279999971389771e+00
-5.574999809265137e+00 +3.260999917984009e+00
-5.598000049591064e+00 +3.250999927520752e+00
-5.589000225067139e+00 +3.221999883651733e+00
-5.597000122070312e+00 +3.203000068664551e+00
-5.613999843597412e+00 +3.190000057220459e+00
-5.609000205993652e+00 +3.163000106811523e+00
-5.611999988555908e+00 +3.154000043869019e+00
-5.626999855041504e+00 +3.138999938964844e+00
-5.619999885559082e+00 +3.111999988555908e+00
-5.637000083923340e+00 +3.098000049591064e+00
-5.650000095367432e+00 +3.082000017166138e+00
-5.649000167846680e+00 +3.059000015258789e+00
-5.649000167846680e+00 +3.046999931335449e+00
-5.659999847412109e+00 +3.029999971389771e+00
-5.657999992370605e+00 +3.006000041961670e+00
-5.683000087738037e+00 +2.996000051498413e+00
-5.695000171661377e+00 +2.980000019073486e+00
-5.684000015258789e+00 +2.951999902725220e+00
-5.690000057220459e+00 +2.931999921798706e+00
-5.697000026702881e+00 +2.924000024795532e+00
-5.690000057220459e+00 +2.898000001907349e+00
-5.697999954223633e+00 +2.880000114440918e+00
-5.725999832153320e+00 +2.871000051498413e+00
-5.718999862670898e+00 +2.845000028610229e+00
-5.723000049591064e+00 +2.825000047683716e+00
-5.737999916076660e+00 +2.821000099182129e+00
-5.736000061035156e+00 +2.798000097274780e+00
-5.748000144958496e+00 +2.782000064849854e+00
-5.750000000000000e+00 +2.759999990463257e+00
-5.754000186920166e+00 +2.740000009536743e+00
-5.765999794006348e+00 +2.723000049591064e+00
-5.770999908447266e+00 +2.703000068664551e+00
-5.764999866485596e+00 +2.688999891281128e+00
-5.777999877929688e+00 +2.674000024795532e+00
-5.795000076293945e+00 +2.660000085830688e+00
-5.793000221252441e+00 +2.637000083923340e+00
-5.800000190734863e+00 +2.618000030517578e+00
-5.808000087738037e+00 +2.598999977111816e+00
-5.802999973297119e+00 +2.585999965667725e+00
-5.809999942779541e+00 +2.566999912261963e+00
-5.829999923706055e+00 +2.553999900817871e+00
-5.828000068664551e+00 +2.532000064849854e+00
-5.829999923706055e+00 +2.510999917984009e+00
-5.854000091552734e+00 +2.499000072479248e+00
-5.840000152587891e+00 +2.483000040054321e+00
-5.849999904632568e+00 +2.464999914169312e+00
-5.880000114440918e+00 +2.456000089645386e+00
-6.040999889373779e+00 +1.794999957084656e+00
-6.039999961853027e+00 +1.774000048637390e+00
-6.040999889373779e+00 +1.753999948501587e+00
-6.048999786376953e+00 +1.735000014305115e+00
-6.063000202178955e+00 +1.718999981880188e+00
-6.085000038146973e+00 +1.705000042915344e+00
-6.059999942779541e+00 +1.687000036239624e+00
-6.058000087738037e+00 +1.666000008583069e+00
-6.084000110626221e+00 +1.652999997138977e+00
-6.068999767303467e+00 +1.628000020980835e+00
-6.073999881744385e+00 +1.608999967575073e+00
-6.084000110626221e+00 +1.590999960899353e+00
-6.068999767303467e+00 +1.567000031471252e+00
-6.084000110626221e+00 +1.560999989509583e+00
-6.099999904632568e+00 +1.544999957084656e+00
-6.067999839782715e+00 +1.516000032424927e+00
-6.102000236511230e+00 +1.503999948501587e+00
-6.102000236511230e+00 +1.483999967575073e+00
-6.066999912261963e+00 +1.455000042915344e+00
-6.111999988555908e+00 +1.455999970436096e+00
-6.117000102996826e+00 +1.437000036239624e+00
-6.098999977111816e+00 +1.411999940872192e+00
-6.114999771118164e+00 +1.396000027656555e+00
-6.124000072479248e+00 +1.378000020980835e+00
-6.125000000000000e+00 +1.358000040054321e+00
-6.124000072479248e+00 +1.337000012397766e+00
-6.132999897003174e+00 +1.328999996185303e+00
-6.123000144958496e+00 +1.307000041007996e+00
-6.127999782562256e+00 +1.287999987602234e+00
-6.136000156402588e+00 +1.269000053405762e+00
-6.135000228881836e+00 +1.248999953269958e+00
-6.131000041961670e+00 +1.228000044822693e+00
-6.152999877929688e+00 +1.223000049591064e+00
-6.144000053405762e+00 +1.200999975204468e+00
-6.144000053405762e+00 +1.180999994277954e+00
-6.155000209808350e+00 +1.162999987602234e+00
-6.145999908447266e+00 +1.141000032424927e+00
-6.139999866485596e+00 +1.120000004768372e+00
-6.151000022888184e+00 +1.101999998092651e+00
-6.165999889373779e+00 +1.095000028610229e+00
-6.162000179290771e+00 +1.074000000953674e+00
-6.171000003814697e+00 +1.055999994277954e+00
-6.166999816894531e+00 +1.034999966621399e+00
-6.164000034332275e+00 +1.014999985694885e+00
-6.179999828338623e+00 +9.969999790191650e-01
-6.179999828338623e+00 +9.869999885559082e-01
-6.170000076293945e+00 +9.660000205039978e-01
-6.177000045776367e+00 +9.470000267028809e-01
-6.184999942779541e+00 +9.279999732971191e-01
-6.172999858856201e+00 +9.070000052452087e-01
-6.173999786376953e+00 +8.870000243186951e-01
-6.184000015258789e+00 +8.690000176429749e-01
-6.184000015258789e+00 +8.590000271797180e-01
-6.203999996185303e+00 +8.420000076293945e-01
-6.199999809265137e+00 +8.209999799728394e-01
-6.195000171661377e+00 +8.009999990463257e-01
-6.205999851226807e+00 +7.820000052452087e-01
-6.197000026702881e+00 +7.620000243186951e-01
-6.199999809265137e+00 +7.519999742507935e-01
-6.212999820709229e+00 +7.340000271797180e-01
-6.190999984741211e+00 +7.110000252723694e-01
-6.145999908447266e+00 +6.869999766349792e-01
-6.225999832153320e+00 +6.759999990463257e-01
-6.191999912261963e+00 +6.520000100135803e-01
-6.197999954223633e+00 +6.330000162124634e-01
-6.218999862670898e+00 +6.259999871253967e-01
-6.195000171661377e+00 +6.039999723434448e-01
-6.198999881744385e+00 +5.839999914169312e-01
-6.224999904632568e+00 +5.669999718666077e-01
-6.196000099182129e+00 +5.450000166893005e-01
-6.215000152587891e+00 +5.270000100135803e-01
-6.216000080108643e+00 +5.170000195503235e-01
-6.219999790191650e+00 +4.979999959468842e-01
-6.217000007629395e+00 +4.779999852180481e-01
-6.206999778747559e+00 +4.580000042915344e-01
-6.219999790191650e+00 +4.390000104904175e-01
-6.216000080108643e+00 +4.189999997615814e-01
-6.230000019073486e+00 +4.000000059604645e-01
-6.203000068664551e+00 +3.889999985694885e-01
-6.228000164031982e+00 +3.709999918937683e-01
-6.223999977111816e+00 +3.510000109672546e-01
-6.215000152587891e+00 +3.310000002384186e-01
-6.222000122070312e+00 +3.109999895095825e-01
-6.237999916076660e+00 +2.930000126361847e-01
-6.230999946594238e+00 +2.829999923706055e-01
-6.228000164031982e+00 +2.630000114440918e-01
-6.242000102996826e+00 +2.440000027418137e-01
-6.228000164031982e+00 +2.240000069141388e-01
-6.231999874114990e+00 +2.039999961853027e-01
-6.242000102996826e+00 +1.850000023841858e-01
-6.216000080108643e+00 +1.640000045299530e-01
-6.234000205993652e+00 +1.550000011920929e-01
-6.231999874114990e+00 +1.360000073909760e-01
-6.230999946594238e+00 +1.159999966621399e-01
-6.235000133514404e+00 +9.600000083446503e-02
-6.247000217437744e+00 +7.699999958276749e-02
-6.232999801635742e+00 +5.700000002980232e-02
-6.235000133514404e+00 +4.699999839067459e-02
-6.241000175476074e+00 +2.800000086426735e-02
-6.222000122070312e+00 +8.000000379979610e-03
-6.228000164031982e+00 -1.099999994039536e-02
-6.241000175476074e+00 -3.099999949336052e-02
-6.228000164031982e+00 -5.000000074505806e-02
-6.235000133514404e+00 -7.000000029802322e-02
-6.230999946594238e+00 -7.999999821186066e-02
-6.224999904632568e+00 -9.899999946355820e-02
-6.224999904632568e+00 -1.190000027418137e-01
-6.228000164031982e+00 -1.389999985694885e-01
-6.230000019073486e+00 -1.580000072717667e-01
-6.229000091552734e+00 -1.780000030994415e-01
-6.232999801635742e+00 -1.879999935626984e-01
-6.228000164031982e+00 -2.070000022649765e-01
-6.230000019073486e+00 -2.269999980926514e-01
-6.216000080108643e+00 -2.460000067949295e-01
-6.219999790191650e+00 -2.660000026226044e-01
-6.229000091552734e+00 -2.849999964237213e-01
-6.224999904632568e+00 -2.949999868869781e-01
-6.230999946594238e+00 -3.149999976158142e-01
-6.227000236511230e+00 -3.339999914169312e-01
-6.230999946594238e+00 -3.540000021457672e-01
-6.239999771118164e+00 -3.740000128746033e-01
-6.230999946594238e+00 -3.939999938011169e-01
-6.235000133514404e+00 -4.129999876022339e-01
-6.223000049591064e+00 -4.230000078678131e-01
-6.230999946594238e+00 -4.429999887943268e-01
-6.231999874114990e+00 -4.620000123977661e-01
-6.227000236511230e+00 -4.819999933242798e-01
-6.231999874114990e+00 -5.120000243186951e-01
-6.236000061035156e+00 -5.320000052452087e-01
-6.238999843597412e+00 -5.419999957084656e-01
-6.244999885559082e+00 -5.619999766349792e-01
-6.232999801635742e+00 -5.809999704360962e-01
-6.231999874114990e+00 -6.000000238418579e-01
-6.231999874114990e+00 -6.200000047683716e-01
-6.243000030517578e+00 -6.409999728202820e-01
-6.230999946594238e+00 -6.600000262260437e-01
-6.231999874114990e+00 -6.700000166893005e-01
-6.236000061035156e+00 -6.899999976158142e-01
-6.222000122070312e+00 -7.080000042915344e-01
-6.236999988555908e+00 -7.300000190734863e-01
-6.229000091552734e+00 -7.490000128746033e-01
-6.215000152587891e+00 -7.670000195503235e-01
-6.224999904632568e+00 -7.779999971389771e-01
-6.227000236511230e+00 -7.979999780654907e-01
-6.223999977111816e+00 -8.169999718666077e-01
-6.224999904632568e+00 -8.379999995231628e-01
-6.209000110626221e+00 -8.550000190734863e-01
-6.214000225067139e+00 -8.759999871253967e-01
-6.212999820709229e+00 -8.859999775886536e-01
-6.221000194549561e+00 -9.070000052452087e-01
-6.210999965667725e+00 -9.250000119209290e-01
-6.208000183105469e+00 -9.449999928474426e-01
-6.206999778747559e+00 -9.639999866485596e-01
-6.221000194549561e+00 -9.869999885559082e-01
-6.203000068664551e+00 -1.003999948501587e+00
-6.208000183105469e+00 -1.014999985694885e+00
-6.203000068664551e+00 -1.034000039100647e+00
-6.205999851226807e+00 -1.054000020027161e+00
-6.201000213623047e+00 -1.072999954223633e+00
-6.197000026702881e+00 -1.093000054359436e+00
-6.193999767303467e+00 -1.111999988555908e+00
-6.210999965667725e+00 -1.125000000000000e+00
-6.193999767303467e+00 -1.143000006675720e+00
-6.183000087738037e+00 -1.161000013351440e+00
-6.197999954223633e+00 -1.184000015258789e+00
-6.181000232696533e+00 -1.200999975204468e+00
-6.183000087738037e+00 -1.220999956130981e+00
-6.190000057220459e+00 -1.243000030517578e+00
-6.175000190734863e+00 -1.250000000000000e+00
-6.184000015258789e+00 -1.271999955177307e+00
-6.177000045776367e+00 -1.289999961853027e+00
-6.166999816894531e+00 -1.309000015258789e+00
-6.170000076293945e+00 -1.330000042915344e+00
-6.171999931335449e+00 -1.350000023841858e+00
-6.159999847412109e+00 -1.358000040054321e+00
-6.164999961853027e+00 -1.378999948501587e+00
-6.164000034332275e+00 -1.399000048637390e+00
-6.151000022888184e+00 -1.417000055313110e+00
-6.132999897003174e+00 -1.432999968528748e+00
-6.138000011444092e+00 -1.455000042915344e+00
-6.135000228881836e+00 -1.473999977111816e+00
-6.124000072479248e+00 -1.481999993324280e+00
-6.120999813079834e+00 -1.501000046730042e+00
-6.111999988555908e+00 -1.519999980926514e+00
-6.109000205993652e+00 -1.539000034332275e+00
-6.118000030517578e+00 -1.562000036239624e+00
-6.092000007629395e+00 -1.575999975204468e+00
-6.092000007629395e+00 -1.585999965667725e+00
-6.100999832153320e+00 -1.608999967575073e+00
-6.068999767303467e+00 -1.621000051498413e+00
-6.068999767303467e+00 -1.641000032424927e+00
-6.079999923706055e+00 -1.664999961853027e+00
-6.059000015258789e+00 -1.679000020027161e+00
-6.097000122070312e+00 -1.710999965667725e+00
-5.699999809265137e+00 -2.259000062942505e+00
-5.684999942779541e+00 -2.273999929428101e+00
-5.660999774932861e+00 -2.285000085830688e+00
-5.658999919891357e+00 -2.293999910354614e+00
-5.640999794006348e+00 -2.308000087738037e+00
-5.630000114440918e+00 -2.323999881744385e+00
-5.627999782562256e+00 -2.344000101089478e+00
-5.603000164031982e+00 -2.354000091552734e+00
-5.590000152587891e+00 -2.369999885559082e+00
-5.564000129699707e+00 -2.378999948501587e+00
-5.566999912261963e+00 -2.391000032424927e+00
-5.553999900817871e+00 -2.405999898910522e+00
-5.546000003814697e+00 -2.423000097274780e+00
-5.533999919891357e+00 -2.437999963760376e+00
-5.517000198364258e+00 -2.451999902725220e+00
-5.504000186920166e+00 -2.467000007629395e+00
-5.506000041961670e+00 -2.477999925613403e+00
-5.495999813079834e+00 -2.493999958038330e+00
-5.480999946594238e+00 -2.509000062942505e+00
-5.484000205993652e+00 -2.530999898910522e+00
-5.467000007629395e+00 -2.543999910354614e+00
-5.459000110626221e+00 -2.561000108718872e+00
-5.446000099182129e+00 -2.575999975204468e+00
-5.436999797821045e+00 -2.582000017166138e+00
-5.434999942779541e+00 -2.601999998092651e+00
-5.425000190734863e+00 -2.618000030517578e+00
-5.407000064849854e+00 -2.630000114440918e+00
-5.400000095367432e+00 -2.648000001907349e+00
-5.399000167846680e+00 -2.668999910354614e+00
-5.393000125885010e+00 -2.676000118255615e+00
-5.372000217437744e+00 -2.687000036239624e+00
-5.370999813079834e+00 -2.707000017166138e+00
-5.352000236511230e+00 -2.719000101089478e+00
-5.340000152587891e+00 -2.733999967575073e+00
-5.329999923706055e+00 -2.750000000000000e+00
-5.330999851226807e+00 -2.760999917984009e+00
-5.313000202178955e+00 -2.773000001907349e+00
-5.295000076293945e+00 -2.785000085830688e+00
-5.283999919891357e+00 -2.801000118255615e+00
-5.278999805450439e+00 -2.819000005722046e+00
-5.269999980926514e+00 -2.835999965667725e+00
-5.251999855041504e+00 -2.848000049591064e+00
-5.257999897003174e+00 -2.861000061035156e+00
-5.243999958038330e+00 -2.875000000000000e+00
-5.232999801635742e+00 -2.891000032424927e+00
-5.218999862670898e+00 -2.904000043869019e+00
-5.208000183105469e+00 -2.920000076293945e+00
-5.196000099182129e+00 -2.934000015258789e+00
-5.189000129699707e+00 -2.940999984741211e+00
-5.182000160217285e+00 -2.959000110626221e+00
-5.168000221252441e+00 -2.971999883651733e+00
-5.159999847412109e+00 -2.989000082015991e+00
-5.138999938964844e+00 -2.999000072479248e+00
-5.127999782562256e+00 -3.013999938964844e+00
-5.126999855041504e+00 -3.035000085830688e+00
-5.117000102996826e+00 -3.039999961853027e+00
-5.098999977111816e+00 -3.051000118255615e+00
-5.080999851226807e+00 -3.062000036239624e+00
-5.072000026702881e+00 -3.078000068664551e+00
-5.070000171661377e+00 -3.098999977111816e+00
-5.053999900817871e+00 -3.111000061035156e+00
-5.044000148773193e+00 -3.115999937057495e+00
-5.028999805450439e+00 -3.128999948501587e+00
-5.014999866485596e+00 -3.141999959945679e+00
-5.002999782562256e+00 -3.155999898910522e+00
-4.993000030517578e+00 -3.171999931335449e+00
-4.980000019073486e+00 -3.186000108718872e+00
-4.969999790191650e+00 -3.200999975204468e+00
-4.965000152587891e+00 -3.209000110626221e+00
-4.947000026702881e+00 -3.220000028610229e+00
-4.940000057220459e+00 -3.236999988555908e+00
-4.921999931335449e+00 -3.246999979019165e+00
-4.914999961853027e+00 -3.265000104904175e+00
-4.900000095367432e+00 -3.276999950408936e+00
-4.893000125885010e+00 -3.283999919891357e+00
-4.875999927520752e+00 -3.295000076293945e+00
-4.868999958038330e+00 -3.312000036239624e+00
-4.843999862670898e+00 -3.318000078201294e+00
-4.828000068664551e+00 -3.328999996185303e+00
-4.816999912261963e+00 -3.344000101089478e+00
-4.808000087738037e+00 -3.359999895095825e+00
-4.800000190734863e+00 -3.365999937057495e+00
-4.783999919891357e+00 -3.378000020980835e+00
-4.780000209808350e+00 -3.397000074386597e+00
-4.760000228881836e+00 -3.404999971389771e+00
-4.749000072479248e+00 -3.420000076293945e+00
-4.738999843597412e+00 -3.434999942779541e+00
-4.731999874114990e+00 -3.440999984741211e+00
-4.717999935150146e+00 -3.453999996185303e+00
-4.690000057220459e+00 -3.457000017166138e+00
-4.682000160217285e+00 -3.473999977111816e+00
-4.676000118255615e+00 -3.492000102996826e+00
-4.658999919891357e+00 -3.502000093460083e+00
-4.658999919891357e+00 -3.513999938964844e+00
-4.642000198364258e+00 -3.523999929428101e+00
-4.625000000000000e+00 -3.533999919891357e+00
-4.609000205993652e+00 -3.545000076293945e+00
-4.606999874114990e+00 -3.565999984741211e+00
-4.584000110626221e+00 -3.571000099182129e+00
-4.571000099182129e+00 -3.584000110626221e+00
-4.565000057220459e+00 -3.592000007629395e+00
-4.541999816894531e+00 -3.596999883651733e+00
-4.537000179290771e+00 -3.615000009536743e+00
-4.524000167846680e+00 -3.628999948501587e+00
-4.499000072479248e+00 -3.631999969482422e+00
-4.491000175476074e+00 -3.648999929428101e+00
-4.482999801635742e+00 -3.654000043869019e+00
-4.461999893188477e+00 -3.660000085830688e+00
-4.452000141143799e+00 -3.674999952316284e+00
-4.433000087738037e+00 -3.683000087738037e+00
-4.420000076293945e+00 -3.696000099182129e+00
-4.414999961853027e+00 -3.716000080108643e+00
-4.401000022888184e+00 -3.726999998092651e+00
-4.388999938964844e+00 -3.729000091552734e+00
-4.369999885559082e+00 -3.736999988555908e+00
-4.363999843597412e+00 -3.755000114440918e+00
-4.348999977111816e+00 -3.766999959945679e+00
-4.336999893188477e+00 -3.779999971389771e+00
-4.322999954223633e+00 -3.790999889373779e+00
-4.298999786376953e+00 -3.782999992370605e+00
-4.291999816894531e+00 -3.799999952316284e+00
-4.294000148773193e+00 -3.826999902725220e+00
-4.269000053405762e+00 -3.828999996185303e+00
-4.256000041961670e+00 -3.841000080108643e+00
-4.243999958038330e+00 -3.854000091552734e+00
-4.225999832153320e+00 -3.851000070571899e+00
-4.217000007629395e+00 -3.865999937057495e+00
-4.204999923706055e+00 -3.880000114440918e+00
-4.190000057220459e+00 -3.890000104904175e+00
-4.171999931335449e+00 -3.898000001907349e+00
-4.159999847412109e+00 -3.911000013351440e+00
-4.147999763488770e+00 -3.924000024795532e+00
-4.139999866485596e+00 -3.930000066757202e+00
-4.122000217437744e+00 -3.937000036239624e+00
-4.105999946594238e+00 -3.946000099182129e+00
-4.092999935150146e+00 -3.959000110626221e+00
-4.085000038146973e+00 -3.976000070571899e+00
-4.064000129699707e+00 -3.980999946594238e+00
-4.053999900817871e+00 -3.983000040054321e+00
-4.051000118255615e+00 -4.005000114440918e+00
-4.028999805450439e+00 -4.008999824523926e+00
-4.015999794006348e+00 -4.020999908447266e+00
-4.008999824523926e+00 -4.039000034332275e+00
-3.979000091552734e+00 -4.033999919891357e+00
-3.970999956130981e+00 -4.052000045776367e+00
-3.966000080108643e+00 -4.059999942779541e+00
-3.947999954223633e+00 -4.066999912261963e+00
-3.930999994277954e+00 -4.074999809265137e+00
-3.924000024795532e+00 -4.092999935150146e+00
-3.898000001907349e+00 -4.091000080108643e+00
-3.888999938964844e+00 -4.107999801635742e+00
-3.884000062942505e+00 -4.114999771118164e+00
-3.862999916076660e+00 -4.118999958038330e+00
-3.849999904632568e+00 -4.131000041961670e+00
-3.841000080108643e+00 -4.146999835968018e+00
-3.819000005722046e+00 -4.150000095367432e+00
-3.809000015258789e+00 -4.165999889373779e+00
-3.805000066757202e+00 -4.188000202178955e+00
-3.790999889373779e+00 -4.184999942779541e+00
-3.782999992370605e+00 -4.203000068664551e+00
-3.766999959945679e+00 -4.211999893188477e+00
-3.753000020980835e+00 -4.222000122070312e+00
-3.742000102996826e+00 -4.236999988555908e+00
-3.732000112533569e+00 -4.252999782562256e+00
-3.713000059127808e+00 -4.243999958038330e+00
-3.700000047683716e+00 -4.256000041961670e+00
-3.684000015258789e+00 -4.264999866485596e+00
-3.661000013351440e+00 -4.264999866485596e+00
-3.661999940872192e+00 -4.294000148773193e+00
-3.645999908447266e+00 -4.302000045776367e+00
-3.615000009536743e+00 -4.278999805450439e+00
-3.589999914169312e+00 -4.276999950408936e+00
-3.569999933242798e+00 -4.281000137329102e+00
-3.529999971389771e+00 -4.260000228881836e+00
-3.513999938964844e+00 -4.268000125885010e+00
-3.500000000000000e+00 -4.277999877929688e+00
-3.471999883651733e+00 -4.270999908447266e+00
-3.474999904632568e+00 -4.288000106811523e+00
-3.456000089645386e+00 -4.293000221252441e+00
-3.441999912261963e+00 -4.302999973297119e+00
-3.428999900817871e+00 -4.315000057220459e+00
-3.415999889373779e+00 -4.326000213623047e+00
-3.404000043869019e+00 -4.339000225067139e+00
-3.417999982833862e+00 -4.369999885559082e+00
-3.410000085830688e+00 -4.388000011444092e+00
-3.407000064849854e+00 -4.413000106811523e+00
-3.401999950408936e+00 -4.434999942779541e+00
-3.387000083923340e+00 -4.445000171661377e+00
-3.368999958038330e+00 -4.451000213623047e+00
-3.358000040054321e+00 -4.449999809265137e+00
-3.338999986648560e+00 -4.453999996185303e+00
-3.328999996185303e+00 -4.468999862670898e+00
-3.328000068664551e+00 -4.498000144958496e+00
-3.313999891281128e+00 -4.508999824523926e+00
-3.296999931335449e+00 -4.513999938964844e+00
-3.280999898910522e+00 -4.522999763488770e+00
-3.273999929428101e+00 -4.527999877929688e+00
-3.252000093460083e+00 -4.527999877929688e+00
-3.242000102996826e+00 -4.544000148773193e+00
-3.226999998092651e+00 -4.552999973297119e+00
-3.213999986648560e+00 -4.564000129699707e+00
-3.194000005722046e+00 -4.566999912261963e+00
-3.184000015258789e+00 -4.583000183105469e+00
-3.168999910354614e+00 -4.577000141143799e+00
-3.157999992370605e+00 -4.592000007629395e+00
-3.140000104904175e+00 -4.597000122070312e+00
-3.128000020980835e+00 -4.610000133514404e+00
-3.118000030517578e+00 -4.625999927520752e+00
-3.095999956130981e+00 -4.625000000000000e+00
-3.082999944686890e+00 -4.622000217437744e+00
-3.079999923706055e+00 -4.649000167846680e+00
-3.062999963760376e+00 -4.655000209808350e+00
-3.048000097274780e+00 -4.663000106811523e+00
-3.030999898910522e+00 -4.670000076293945e+00
-3.023999929428101e+00 -4.690000057220459e+00
-3.003000020980835e+00 -4.673999786376953e+00
-2.992000102996826e+00 -4.690000057220459e+00
-2.980000019073486e+00 -4.703999996185303e+00
-2.963000059127808e+00 -4.709000110626221e+00
-2.944000005722046e+00 -4.711999893188477e+00
-2.931999921798706e+00 -4.725999832153320e+00
-2.913000106811523e+00 -4.728000164031982e+00
-2.903000116348267e+00 -4.728000164031982e+00
-2.892999887466431e+00 -4.744999885559082e+00
-2.871999979019165e+00 -4.744999885559082e+00
-2.855000019073486e+00 -4.750000000000000e+00
-2.848000049591064e+00 -4.771999835968018e+00
-2.822999954223633e+00 -4.764999866485596e+00
-2.816999912261963e+00 -4.770999908447266e+00
-2.799999952316284e+00 -4.776000022888184e+00
-2.786000013351440e+00 -4.787000179290771e+00
-2.770999908447266e+00 -4.796999931335449e+00
-2.753000020980835e+00 -4.798999786376953e+00
-2.733000040054321e+00 -4.800000190734863e+00
-2.732000112533569e+00 -4.815999984741211e+00
-2.720000028610229e+00 -4.830999851226807e+00
-2.704999923706055e+00 -4.839000225067139e+00
-2.693000078201294e+00 -4.853000164031982e+00
-2.677000045776367e+00 -4.860000133514404e+00
-2.655999898910522e+00 -4.857999801635742e+00
-2.648000001907349e+00 -4.880000114440918e+00
-2.640000104904175e+00 -4.883999824523926e+00
-2.624000072479248e+00 -4.889999866485596e+00
-2.608000040054321e+00 -4.896999835968018e+00
-2.596999883651733e+00 -4.913000106811523e+00
-2.573999881744385e+00 -4.907999992370605e+00
-2.563999891281128e+00 -4.926000118255615e+00
-2.551000118255615e+00 -4.920000076293945e+00
-2.536999940872192e+00 -4.932000160217285e+00
-2.519999980926514e+00 -4.935999870300293e+00
-2.509000062942505e+00 -4.952000141143799e+00
-2.489000082015991e+00 -4.952000141143799e+00
-2.476999998092651e+00 -4.966000080108643e+00
-2.467000007629395e+00 -4.965000152587891e+00
-2.453000068664551e+00 -4.978000164031982e+00
-2.434000015258789e+00 -4.979000091552734e+00
-2.420000076293945e+00 -4.987999916076660e+00
-2.401999950408936e+00 -4.992000102996826e+00
-2.387000083923340e+00 -5.001999855041504e+00
-2.378000020980835e+00 -5.022999763488770e+00
-2.362999916076660e+00 -5.011000156402588e+00
-2.346999883651733e+00 -5.019000053405762e+00
-2.336999893188477e+00 -5.038000106811523e+00
-2.311000108718872e+00 -5.022999763488770e+00
-2.301000118255615e+00 -5.041999816894531e+00
-2.288000106811523e+00 -5.056000232696533e+00
-2.273999929428101e+00 -5.046000003814697e+00
-2.257999897003174e+00 -5.052999973297119e+00
-2.243999958038330e+00 -5.065000057220459e+00
-2.219000101089478e+00 -5.052000045776367e+00
-2.207000017166138e+00 -5.066999912261963e+00
-2.191999912261963e+00 -5.076000213623047e+00
-2.173000097274780e+00 -5.076000213623047e+00
-2.163000106811523e+00 -5.076000213623047e+00
-2.148000001907349e+00 -5.084000110626221e+00
-2.125999927520752e+00 -5.077000141143799e+00
-2.118000030517578e+00 -5.100999832153320e+00
-2.082999944686890e+00 -5.061999797821045e+00
-2.065000057220459e+00 -5.065000057220459e+00
-2.066999912261963e+00 -5.091000080108643e+00
-2.055999994277954e+00 -5.110000133514404e+00
-2.033999919891357e+00 -5.102000236511230e+00
-2.019000053405762e+00 -5.111999988555908e+00
-2.005000114440918e+00 -5.122000217437744e+00
-1.981999993324280e+00 -5.111999988555908e+00
-1.973999977111816e+00 -5.139999866485596e+00
-1.962000012397766e+00 -5.131999969482422e+00
-1.939000010490417e+00 -5.120999813079834e+00
-1.927000045776367e+00 -5.137000083923340e+00
-1.917000055313110e+00 -5.158999919891357e+00
-1.891000032424927e+00 -5.138999938964844e+00
-1.878000020980835e+00 -5.152999877929688e+00
-1.873999953269958e+00 -5.166999816894531e+00
-1.853999972343445e+00 -5.164000034332275e+00
-1.832000017166138e+00 -5.153999805450439e+00
-1.820999979972839e+00 -5.173999786376953e+00
-1.796000003814697e+00 -5.153999805450439e+00
-1.781000018119812e+00 -5.162000179290771e+00
-1.774999976158142e+00 -5.171999931335449e+00
-1.751000046730042e+00 -5.153999805450439e+00
-1.738000035285950e+00 -5.168000221252441e+00
-1.432000041007996e+00 -4.316999912261963e+00
-1.404000043869019e+00 -4.280000209808350e+00
-1.379999995231628e+00 -4.252999782562256e+00
-1.370000004768372e+00 -4.243999958038330e+00
-1.353999972343445e+00 -4.242000102996826e+00
-1.340999960899353e+00 -4.243999958038330e+00
-1.325000047683716e+00 -4.241000175476074e+00
-1.309000015258789e+00 -4.237999916076660e+00
-1.296000003814697e+00 -4.242000102996826e+00
-1.284000039100647e+00 -4.250000000000000e+00
-1.269999980926514e+00 -4.228000164031982e+00
-1.258999943733215e+00 -4.241000175476074e+00
-1.258999943733215e+00 -4.289000034332275e+00
-1.248999953269958e+00 -4.304999828338623e+00
-1.245000004768372e+00 -4.340000152587891e+00
-1.447000026702881e+00 -5.086999893188477e+00
-1.192000031471252e+00 -4.235000133514404e+00
-1.179999947547913e+00 -4.239999771118164e+00
-1.167000055313110e+00 -4.245999813079834e+00
-1.151000022888184e+00 -4.242000102996826e+00
-1.141000032424927e+00 -4.255000114440918e+00
-1.322000026702881e+00 -4.977000236511230e+00
-1.304000020027161e+00 -4.941999912261963e+00
-1.266999959945679e+00 -4.866000175476074e+00
-1.087000012397766e+00 -4.243000030517578e+00
-1.075000047683716e+00 -4.250000000000000e+00
-1.057999968528748e+00 -4.241000175476074e+00
-1.047000050544739e+00 -4.252999782562256e+00
-1.044000029563904e+00 -4.296999931335449e+00
-1.090999960899353e+00 -4.514999866485596e+00
-1.062999963760376e+00 -4.460999965667725e+00
-1.029000043869019e+00 -4.382999897003174e+00
-9.819999933242798e-01 -4.247000217437744e+00
-9.679999947547913e-01 -4.245999813079834e+00
-9.520000219345093e-01 -4.237999916076660e+00
-9.459999799728394e-01 -4.239999771118164e+00
-9.369999766349792e-01 -4.263000011444092e+00
-9.269999861717224e-01 -4.282999992370605e+00
-9.139999747276306e-01 -4.285999774932861e+00
-8.989999890327454e-01 -4.284999847412109e+00
-8.769999742507935e-01 -4.244999885559082e+00
-8.619999885559082e-01 -4.239999771118164e+00
-8.560000061988831e-01 -4.244999885559082e+00
-8.420000076293945e-01 -4.243999958038330e+00
-8.320000171661377e-01 -4.264999866485596e+00
-8.230000138282776e-01 -4.289999961853027e+00
-8.080000281333923e-01 -4.282000064849854e+00
-7.940000295639038e-01 -4.281000137329102e+00
-7.850000262260437e-01 -4.270999908447266e+00
-7.649999856948853e-01 -4.241000175476074e+00
-7.540000081062317e-01 -4.252999782562256e+00
-7.400000095367432e-01 -4.251999855041504e+00
-7.250000238418579e-01 -4.245999813079834e+00
-7.149999737739563e-01 -4.267000198364258e+00
-7.120000123977661e-01 -4.289000034332275e+00
-6.949999928474426e-01 -4.272999763488770e+00
-6.830000281333923e-01 -4.280000209808350e+00
-6.650000214576721e-01 -4.254000186920166e+00
-6.489999890327454e-01 -4.241000175476074e+00
-6.359999775886536e-01 -4.247000217437744e+00
-6.219999790191650e-01 -4.247000217437744e+00
-6.179999709129333e-01 -4.261000156402588e+00
-6.050000190734863e-01 -4.270999908447266e+00
-5.929999947547913e-01 -4.277999877929688e+00
-5.780000090599060e-01 -4.272999763488770e+00
-5.619999766349792e-01 -4.250000000000000e+00
-5.469999909400940e-01 -4.245999813079834e+00
-5.410000085830688e-01 -4.249000072479248e+00
-5.270000100135803e-01 -4.247000217437744e+00
-5.180000066757202e-01 -4.283999919891357e+00
-5.040000081062317e-01 -4.274000167846680e+00
-4.909999966621399e-01 -4.282000064849854e+00
-4.769999980926514e-01 -4.276999950408936e+00
-4.620000123977661e-01 -4.270999908447266e+00
-4.530000090599060e-01 -4.250999927520752e+00
-4.399999976158142e-01 -4.250999927520752e+00
-4.259999990463257e-01 -4.244999885559082e+00
-4.120000004768372e-01 -4.245999813079834e+00
-4.029999971389771e-01 -4.282999992370605e+00
-3.880000114440918e-01 -4.278999805450439e+00
-3.819999992847443e-01 -4.281000137329102e+00
-3.689999878406525e-01 -4.282000064849854e+00
-3.519999980926514e-01 -4.247000217437744e+00
-3.389999866485596e-01 -4.251999855041504e+00
-3.249999880790710e-01 -4.251999855041504e+00
-3.109999895095825e-01 -4.243000030517578e+00
-2.989999949932098e-01 -4.263000011444092e+00
-2.949999868869781e-01 -4.301000118255615e+00
-2.800000011920929e-01 -4.280000209808350e+00
-2.669999897480011e-01 -4.277999877929688e+00
-2.540000081062317e-01 -4.284999847412109e+00
-2.380000054836273e-01 -4.252999782562256e+00
-2.240000069141388e-01 -4.241000175476074e+00
-2.179999947547913e-01 -4.244999885559082e+00
-2.039999961853027e-01 -4.245999813079834e+00
-1.920000016689301e-01 -4.275000095367432e+00
-1.800000071525574e-01 -4.293000221252441e+00
-1.659999936819077e-01 -4.280000209808350e+00
-1.519999951124191e-01 -4.272999763488770e+00
-1.449999958276749e-01 -4.264999866485596e+00
-1.309999972581863e-01 -4.244999885559082e+00
-1.180000007152557e-01 -4.252999782562256e+00
-1.049999967217445e-01 -4.269999980926514e+00
-9.200000017881393e-02 -4.280000209808350e+00
-7.800000160932541e-02 -4.282000064849854e+00
-7.199999690055847e-02 -4.301000118255615e+00
-5.799999833106995e-02 -4.270999908447266e+00
-4.399999976158142e-02 -4.268000125885010e+00
-3.099999949336052e-02 -4.257999897003174e+00
-1.700000092387199e-02 -4.247000217437744e+00
-4.000000189989805e-03 -4.250999927520752e+00
+8.999999612569809e-03 -4.265999794006348e+00
+1.600000075995922e-02 -4.284999847412109e+00
+2.899999916553497e-02 -4.275000095367432e+00
+4.300000146031380e-02 -4.265999794006348e+00
+5.600000172853470e-02 -4.244999885559082e+00
+6.899999827146530e-02 -4.256000041961670e+00
+8.299999684095383e-02 -4.248000144958496e+00
+8.900000154972076e-02 -4.243999958038330e+00
+1.030000001192093e-01 -4.276000022888184e+00
+1.169999986886978e-01 -4.290999889373779e+00
+1.299999952316284e-01 -4.270999908447266e+00
+1.439999938011169e-01 -4.278999805450439e+00
+1.570000052452087e-01 -4.282000064849854e+00
+1.630000025033951e-01 -4.245999813079834e+00
+1.759999990463257e-01 -4.236000061035156e+00
+1.899999976158142e-01 -4.250000000000000e+00
+2.029999941587448e-01 -4.250000000000000e+00
+2.169999927282333e-01 -4.260000228881836e+00
+2.319999933242798e-01 -4.289999961853027e+00
+2.380000054836273e-01 -4.272999763488770e+00
+2.509999871253967e-01 -4.274000167846680e+00
+2.630000114440918e-01 -4.251999855041504e+00
+2.759999930858612e-01 -4.234000205993652e+00
+2.899999916553497e-01 -4.243000030517578e+00
+3.030000030994415e-01 -4.245999813079834e+00
+3.160000145435333e-01 -4.243000030517578e+00
+3.260000050067902e-01 -4.283999919891357e+00
+3.400000035762787e-01 -4.287000179290771e+00
+3.499999940395355e-01 -4.250000000000000e+00
+3.639999926090240e-01 -4.250000000000000e+00
+3.770000040531158e-01 -4.247000217437744e+00
+3.899999856948853e-01 -4.236999988555908e+00
+3.980000019073486e-01 -4.256999969482422e+00
+4.199999868869781e-01 -4.347000122070312e+00
+4.399999976158142e-01 -4.416999816894531e+00
+4.589999914169312e-01 -4.468999862670898e+00
+4.959999918937683e-01 -4.690999984741211e+00
+5.139999985694885e-01 -4.729000091552734e+00
+4.819999933242798e-01 -4.278999805450439e+00
+4.869999885559082e-01 -4.263000011444092e+00
+4.990000128746033e-01 -4.254000186920166e+00
+5.130000114440918e-01 -4.256000041961670e+00
+5.860000252723694e-01 -4.764999866485596e+00
+6.320000290870667e-01 -5.019000053405762e+00
+6.480000019073486e-01 -5.019999980926514e+00
+6.579999923706055e-01 -5.034999847412109e+00
+6.019999980926514e-01 -4.473000049591064e+00
+5.929999947547913e-01 -4.296000003814697e+00
+6.060000061988831e-01 -4.291999816894531e+00
+6.159999966621399e-01 -4.263000011444092e+00
+6.259999871253967e-01 -4.241000175476074e+00
+7.590000033378601e-01 -5.011000156402588e+00
+7.799999713897705e-01 -5.039999961853027e+00
+2.279000043869019e+00 -4.241000175476074e+00
+2.315999984741211e+00 -4.276999950408936e+00
+2.312999963760376e+00 -4.255000114440918e+00
+2.329999923706055e+00 -4.255000114440918e+00
+2.348999977111816e+00 -4.258999824523926e+00
+2.365000009536743e+00 -4.256999969482422e+00
+2.381000041961670e+00 -4.252999782562256e+00
+2.397000074386597e+00 -4.250000000000000e+00
+2.401000022888184e+00 -4.241000175476074e+00
+2.420000076293945e+00 -4.243999958038330e+00
+2.440000057220459e+00 -4.249000072479248e+00
+2.453000068664551e+00 -4.239999771118164e+00
+2.470000028610229e+00 -4.238999843597412e+00
+2.500000000000000e+00 -4.261000156402588e+00
+2.502000093460083e+00 -4.249000072479248e+00
+2.519999980926514e+00 -4.249000072479248e+00
+2.539999961853027e+00 -4.250999927520752e+00
+2.552000045776367e+00 -4.241000175476074e+00
+2.569000005722046e+00 -4.239999771118164e+00
+2.592999935150146e+00 -4.250000000000000e+00
+2.612999916076660e+00 -4.250999927520752e+00
+2.618999958038330e+00 -4.247000217437744e+00
+2.641000032424927e+00 -4.251999855041504e+00
+2.651999950408936e+00 -4.239999771118164e+00
+2.671999931335449e+00 -4.243000030517578e+00
+2.697999954223633e+00 -4.254000186920166e+00
+2.707999944686890e+00 -4.241000175476074e+00
+2.720000028610229e+00 -4.244999885559082e+00
+2.762000083923340e+00 -4.281000137329102e+00
+2.760999917984009e+00 -4.250000000000000e+00
+2.785000085830688e+00 -4.256999969482422e+00
+2.799999952316284e+00 -4.251999855041504e+00
+2.815000057220459e+00 -4.245999813079834e+00
+2.838000059127808e+00 -4.250999927520752e+00
+2.849999904632568e+00 -4.255000114440918e+00
+2.871999979019165e+00 -4.258999824523926e+00
+2.891999959945679e+00 -4.258999824523926e+00
+2.911000013351440e+00 -4.258999824523926e+00
+2.930000066757202e+00 -4.257999897003174e+00
+2.940999984741211e+00 -4.245999813079834e+00
+2.969000101089478e+00 -4.270999908447266e+00
+2.967000007629395e+00 -4.239999771118164e+00
+2.976000070571899e+00 -4.223999977111816e+00
+2.997999906539917e+00 -4.227000236511230e+00
+2.997999906539917e+00 -4.198999881744385e+00
+3.017999887466431e+00 -4.198999881744385e+00
+3.029999971389771e+00 -4.202000141143799e+00
+3.032000064849854e+00 -4.177000045776367e+00
+3.052000045776367e+00 -4.177000045776367e+00
+3.073999881744385e+00 -4.178999900817871e+00
+3.076999902725220e+00 -4.156000137329102e+00
+3.085999965667725e+00 -4.142000198364258e+00
+3.101999998092651e+00 -4.149000167846680e+00
+3.096999883651733e+00 -4.114999771118164e+00
+3.118000030517578e+00 -4.116000175476074e+00
+3.142999887466431e+00 -4.123000144958496e+00
+3.142999887466431e+00 -4.096000194549561e+00
+3.157000064849854e+00 -4.087999820709229e+00
+3.174999952316284e+00 -4.084000110626221e+00
+3.180999994277954e+00 -4.078999996185303e+00
+3.193000078201294e+00 -4.066999912261963e+00
+3.209000110626221e+00 -4.061999797821045e+00
+3.216000080108643e+00 -4.044000148773193e+00
+3.233000040054321e+00 -4.039999961853027e+00
+3.250000000000000e+00 -4.033999919891357e+00
+3.244999885559082e+00 -4.015999794006348e+00
+3.263999938964844e+00 -4.013000011444092e+00
+3.280999898910522e+00 -4.008999824523926e+00
+3.286999940872192e+00 -3.989000082015991e+00
+3.302999973297119e+00 -3.983000040054321e+00
+3.322999954223633e+00 -3.982000112533569e+00
+3.322999954223633e+00 -3.957000017166138e+00
+3.335999965667725e+00 -3.960000038146973e+00
+3.345000028610229e+00 -3.944999933242798e+00
+3.348999977111816e+00 -3.924999952316284e+00
+3.367000102996826e+00 -3.921000003814697e+00
+3.387000083923340e+00 -3.918999910354614e+00
+3.391999959945679e+00 -3.900000095367432e+00
+3.401000022888184e+00 -3.898000001907349e+00
+3.417000055313110e+00 -3.891000032424927e+00
+3.421000003814697e+00 -3.871999979019165e+00
+3.440000057220459e+00 -3.868000030517578e+00
+3.453999996185303e+00 -3.859999895095825e+00
+3.460000038146973e+00 -3.842000007629395e+00
+3.470000028610229e+00 -3.841000080108643e+00
+3.486999988555908e+00 -3.835999965667725e+00
+3.493999958038330e+00 -3.819000005722046e+00
+3.500999927520752e+00 -3.802999973297119e+00
+3.526000022888184e+00 -3.805999994277954e+00
+3.532000064849854e+00 -3.789000034332275e+00
+3.538000106811523e+00 -3.782999992370605e+00
+3.555000066757202e+00 -3.778000116348267e+00
+3.558000087738037e+00 -3.756999969482422e+00
+3.575000047683716e+00 -3.750999927520752e+00
+3.588000059127808e+00 -3.740999937057495e+00
+3.595999956130981e+00 -3.726000070571899e+00
+3.609999895095825e+00 -3.717000007629395e+00
+3.631000041961670e+00 -3.726999998092651e+00
+3.625000000000000e+00 -3.697999954223633e+00
+3.641000032424927e+00 -3.690000057220459e+00
+3.663000106811523e+00 -3.690000057220459e+00
+3.664000034332275e+00 -3.667000055313110e+00
+3.674999952316284e+00 -3.655999898910522e+00
+3.687000036239624e+00 -3.655999898910522e+00
+3.690999984741211e+00 -3.637000083923340e+00
+3.707999944686890e+00 -3.631000041961670e+00
+3.729000091552734e+00 -3.628999948501587e+00
+3.736000061035156e+00 -3.612999916076660e+00
+3.743999958038330e+00 -3.596999883651733e+00
+3.756999969482422e+00 -3.598999977111816e+00
+3.762000083923340e+00 -3.581000089645386e+00
+3.779999971389771e+00 -3.575999975204468e+00
+3.795000076293945e+00 -3.568000078201294e+00
+3.798000097274780e+00 -3.548000097274780e+00
+3.809000015258789e+00 -3.536000013351440e+00
+3.825999975204468e+00 -3.539999961853027e+00
+3.822999954223633e+00 -3.515000104904175e+00
+3.835999965667725e+00 -3.505000114440918e+00
+3.855999946594238e+00 -3.500999927520752e+00
+3.858999967575073e+00 -3.482000112533569e+00
+3.871000051498413e+00 -3.470999956130981e+00
+3.891999959945679e+00 -3.467999935150146e+00
+3.885999917984009e+00 -3.450999975204468e+00
+3.904999971389771e+00 -3.447000026702881e+00
+3.923000097274780e+00 -3.440999984741211e+00
+3.924000024795532e+00 -3.420000076293945e+00
+3.933000087738037e+00 -3.405999898910522e+00
+3.953000068664551e+00 -3.401000022888184e+00
+3.960000038146973e+00 -3.395999908447266e+00
+3.963000059127808e+00 -3.377000093460083e+00
+3.984999895095825e+00 -3.375000000000000e+00
+3.986000061035156e+00 -3.354000091552734e+00
+4.005000114440918e+00 -3.348000049591064e+00
+4.022999763488770e+00 -3.342000007629395e+00
+4.015999794006348e+00 -3.325999975204468e+00
+4.027999877929688e+00 -3.315000057220459e+00
+4.050000190734863e+00 -3.312000036239624e+00
+4.048999786376953e+00 -3.289000034332275e+00
+4.065000057220459e+00 -3.280999898910522e+00
+4.089000225067139e+00 -3.279000043869019e+00
+4.093999862670898e+00 -3.263000011444092e+00
+4.093999862670898e+00 -3.252000093460083e+00
+4.119999885559082e+00 -3.252000093460083e+00
+4.118000030517578e+00 -3.229000091552734e+00
+4.126999855041504e+00 -3.214999914169312e+00
+4.155000209808350e+00 -3.216000080108643e+00
+4.149000167846680e+00 -3.190000057220459e+00
+4.157999992370605e+00 -3.187000036239624e+00
+4.178999900817871e+00 -3.181999921798706e+00
+4.181000232696533e+00 -3.163000106811523e+00
+4.199999809265137e+00 -3.157000064849854e+00
+4.212999820709229e+00 -3.145999908447266e+00
+4.208000183105469e+00 -3.121999979019165e+00
+4.225999832153320e+00 -3.125000000000000e+00
+4.247000217437744e+00 -3.119999885559082e+00
+4.249000072479248e+00 -3.101000070571899e+00
+4.260000228881836e+00 -3.088999986648560e+00
+4.278999805450439e+00 -3.082000017166138e+00
+4.289999961853027e+00 -3.069999933242798e+00
+4.295000076293945e+00 -3.052999973297119e+00
+4.318999767303467e+00 -3.059000015258789e+00
+4.304999828338623e+00 -3.029000043869019e+00
+4.326000213623047e+00 -3.023000001907349e+00
+4.337999820709229e+00 -3.012000083923340e+00
+4.341000080108643e+00 -2.993999958038330e+00
+4.354000091552734e+00 -2.983000040054321e+00
+4.374000072479248e+00 -2.986000061035156e+00
+4.368999958038330e+00 -2.963000059127808e+00
+4.381999969482422e+00 -2.950999975204468e+00
+4.401999950408936e+00 -2.944999933242798e+00
+4.396999835968018e+00 -2.921999931335449e+00
+4.414000034332275e+00 -2.913000106811523e+00
+4.434000015258789e+00 -2.907000064849854e+00
+4.431000232696533e+00 -2.894000053405762e+00
+4.442999839782715e+00 -2.882999897003174e+00
+4.459000110626221e+00 -2.872999906539917e+00
+4.460999965667725e+00 -2.855000019073486e+00
+4.472000122070312e+00 -2.842000007629395e+00
+4.493999958038330e+00 -2.835999965667725e+00
+4.489999771118164e+00 -2.823999881744385e+00
+4.493999958038330e+00 -2.805999994277954e+00
+4.532000064849854e+00 -2.811000108718872e+00
+4.522999763488770e+00 -2.785000085830688e+00
+4.538000106811523e+00 -2.775000095367432e+00
+4.560999870300293e+00 -2.769999980926514e+00
+4.547999858856201e+00 -2.752000093460083e+00
+4.565000057220459e+00 -2.742000102996826e+00
+4.585999965667725e+00 -2.736000061035156e+00
+4.587999820709229e+00 -2.717000007629395e+00
+4.603000164031982e+00 -2.707000017166138e+00
+4.618000030517578e+00 -2.696000099182129e+00
+4.605000019073486e+00 -2.677999973297119e+00
+4.625999927520752e+00 -2.671999931335449e+00
+4.635000228881836e+00 -2.657000064849854e+00
+4.635000228881836e+00 -2.638000011444092e+00
+4.647999763488770e+00 -2.625999927520752e+00
+4.664000034332275e+00 -2.615999937057495e+00
+4.671000003814697e+00 -2.599999904632568e+00
+4.677999973297119e+00 -2.595000028610229e+00
+4.685999870300293e+00 -2.579999923706055e+00
+4.685999870300293e+00 -2.561000108718872e+00
+4.703000068664551e+00 -2.551000118255615e+00
+4.717000007629395e+00 -2.539999961853027e+00
+4.722000122070312e+00 -2.523000001907349e+00
+4.730999946594238e+00 -2.517999887466431e+00
+4.743999958038330e+00 -2.506000041961670e+00
+4.743000030517578e+00 -2.486999988555908e+00
+4.758999824523926e+00 -2.476000070571899e+00
+4.763999938964844e+00 -2.460000038146973e+00
+4.769999980926514e+00 -2.444000005722046e+00
+4.780000209808350e+00 -2.440000057220459e+00
+4.793000221252441e+00 -2.427000045776367e+00
+4.794000148773193e+00 -2.408999919891357e+00
+4.800000190734863e+00 -2.392999887466431e+00
+4.816999912261963e+00 -2.382999897003174e+00
+4.829999923706055e+00 -2.369999885559082e+00
+4.848000049591064e+00 -2.359999895095825e+00
+4.862999916076660e+00 -2.358000040054321e+00
+4.875999927520752e+00 -2.345999956130981e+00
+4.875999927520752e+00 -2.326999902725220e+00
+4.894000053405762e+00 -2.315999984741211e+00
+4.906000137329102e+00 -2.303999900817871e+00
+4.919000148773193e+00 -2.290999889373779e+00
+4.923999786376953e+00 -2.283999919891357e+00
+4.929999828338623e+00 -2.266999959945679e+00
+4.955999851226807e+00 -2.260999917984009e+00
+4.989999771118164e+00 -2.257999897003174e+00
+5.010000228881836e+00 -2.247999906539917e+00
+5.050000190734863e+00 -2.246999979019165e+00
+5.087999820709229e+00 -2.253999948501587e+00
+5.127999782562256e+00 -2.253000020980835e+00
+5.151000022888184e+00 -2.243999958038330e+00
+5.197999954223633e+00 -2.244999885559082e+00
+5.223000049591064e+00 -2.236999988555908e+00
+5.264999866485596e+00 -2.234999895095825e+00
+5.309999942779541e+00 -2.234999895095825e+00
+5.318999767303467e+00 -2.229000091552734e+00
+5.322000026702881e+00 -2.210999965667725e+00
+5.335999965667725e+00 -2.197000026702881e+00
+5.323999881744385e+00 -2.171999931335449e+00
+5.337999820709229e+00 -2.157999992370605e+00
+5.343999862670898e+00 -2.141999959945679e+00
+5.343999862670898e+00 -2.131999969482422e+00
+5.337999820709229e+00 -2.109999895095825e+00
+5.355999946594238e+00 -2.096999883651733e+00
+5.355000019073486e+00 -2.078000068664551e+00
+5.336999893188477e+00 -2.051000118255615e+00
+5.340000152587891e+00 -2.032999992370605e+00
+5.334000110626221e+00 -2.020999908447266e+00
+5.340000152587891e+00 -2.003999948501587e+00
+5.342999935150146e+00 -1.985999941825867e+00
+5.343999862670898e+00 -1.968000054359436e+00
+5.355000019073486e+00 -1.952999949455261e+00
+5.353000164031982e+00 -1.932999968528748e+00
+5.361999988555908e+00 -1.917000055313110e+00
+5.360000133514404e+00 -1.906999945640564e+00
+5.373000144958496e+00 -1.891999959945679e+00
+5.366000175476074e+00 -1.871000051498413e+00
+5.372000217437744e+00 -1.853999972343445e+00
+5.392000198364258e+00 -1.842000007629395e+00
+5.381999969482422e+00 -1.820000052452087e+00
+5.382999897003174e+00 -1.810999989509583e+00
+5.409999847412109e+00 -1.800999999046326e+00
+5.388999938964844e+00 -1.774999976158142e+00
+5.407000064849854e+00 -1.761999964714050e+00
+5.415999889373779e+00 -1.746999979019165e+00
+5.402999877929688e+00 -1.723999977111816e+00
+5.406000137329102e+00 -1.715000033378601e+00
+5.427999973297119e+00 -1.702999949455261e+00
+5.409999847412109e+00 -1.679000020027161e+00
+5.423999786376953e+00 -1.664999961853027e+00
+5.438000202178955e+00 -1.649999976158142e+00
+5.434000015258789e+00 -1.631000041961670e+00
+5.439000129699707e+00 -1.623000025749207e+00
+5.441999912261963e+00 -1.605000019073486e+00
+5.453999996185303e+00 -1.590000033378601e+00
+5.446000099182129e+00 -1.569000005722046e+00
+5.464000225067139e+00 -1.555999994277954e+00
+5.461999893188477e+00 -1.536000013351440e+00
+5.462999820709229e+00 -1.518000006675720e+00
+5.478000164031982e+00 -1.513000011444092e+00
+5.469999790191650e+00 -1.493000030517578e+00
+5.484000205993652e+00 -1.478000044822693e+00
+5.493999958038330e+00 -1.462000012397766e+00
+5.473000049591064e+00 -1.437999963760376e+00
+5.477000236511230e+00 -1.421000003814697e+00
+5.498000144958496e+00 -1.417000055313110e+00
+5.481999874114990e+00 -1.394000053405762e+00
+5.493999958038330e+00 -1.378999948501587e+00
+5.505000114440918e+00 -1.363999962806702e+00
+5.510000228881836e+00 -1.345999956130981e+00
+5.525000095367432e+00 -1.332000017166138e+00
+5.518000125885010e+00 -1.312000036239624e+00
+5.508999824523926e+00 -1.299999952316284e+00
+5.517000198364258e+00 -1.284000039100647e+00
+5.519000053405762e+00 -1.266000032424927e+00
+5.501999855041504e+00 -1.243999958038330e+00
+5.526999950408936e+00 -1.230999946594238e+00
+5.532000064849854e+00 -1.215000033378601e+00
+5.525000095367432e+00 -1.203999996185303e+00
+5.535999774932861e+00 -1.187999963760376e+00
+5.548999786376953e+00 -1.172999978065491e+00
+5.538000106811523e+00 -1.151999950408936e+00
+5.539999961853027e+00 -1.133999943733215e+00
+5.551000118255615e+00 -1.118000030517578e+00
+5.527999877929688e+00 -1.105000019073486e+00
+5.546999931335449e+00 -1.090000033378601e+00
+5.559000015258789e+00 -1.075000047683716e+00
+5.550000190734863e+00 -1.054999947547913e+00
+5.541999816894531e+00 -1.034999966621399e+00
+5.568999767303467e+00 -1.021999955177307e+00
+5.550000190734863e+00 -1.001000046730042e+00
+5.557000160217285e+00 -9.929999709129333e-01
+5.570000171661377e+00 -9.769999980926514e-01
+5.556000232696533e+00 -9.570000171661377e-01
+5.560999870300293e+00 -9.399999976158142e-01
+5.568999767303467e+00 -9.229999780654907e-01
+5.570000171661377e+00 -9.049999713897705e-01
+5.565999984741211e+00 -8.960000276565552e-01
+5.579999923706055e+00 -8.799999952316284e-01
+5.558000087738037e+00 -8.579999804496765e-01
+5.563000202178955e+00 -8.410000205039978e-01
+5.590000152587891e+00 -8.280000090599060e-01
+5.573999881744385e+00 -8.069999814033508e-01
+5.568999767303467e+00 -7.979999780654907e-01
+5.591000080108643e+00 -7.829999923706055e-01
+5.581999778747559e+00 -7.639999985694885e-01
+5.576000213623047e+00 -7.450000047683716e-01
+5.587999820709229e+00 -7.289999723434448e-01
+5.577000141143799e+00 -7.099999785423279e-01
+5.592999935150146e+00 -6.940000057220459e-01
+5.592000007629395e+00 -6.850000023841858e-01
+5.580999851226807e+00 -6.650000214576721e-01
+5.592000007629395e+00 -6.489999890327454e-01
+5.593999862670898e+00 -6.309999823570251e-01
+5.586999893188477e+00 -6.129999756813049e-01
+5.593999862670898e+00 -5.960000157356262e-01
+5.598999977111816e+00 -5.879999995231628e-01
+5.591000080108643e+00 -5.690000057220459e-01
+5.581999778747559e+00 -5.500000119209290e-01
+5.594999790191650e+00 -5.339999794960022e-01
+5.599999904632568e+00 -5.170000195503235e-01
+5.602000236511230e+00 -4.990000128746033e-01
+5.598999977111816e+00 -4.900000095367432e-01
+5.592999935150146e+00 -4.720000028610229e-01
+5.593999862670898e+00 -4.539999961853027e-01
+5.600999832153320e+00 -4.370000064373016e-01
+5.597000122070312e+00 -4.189999997615814e-01
+5.605999946594238e+00 -4.020000100135803e-01
+5.603000164031982e+00 -3.930000066757202e-01
+5.596000194549561e+00 -3.750000000000000e-01
+5.605000019073486e+00 -3.580000102519989e-01
+5.597000122070312e+00 -3.389999866485596e-01
+5.593999862670898e+00 -3.210000097751617e-01
+5.600999832153320e+00 -3.039999902248383e-01
+5.614999771118164e+00 -2.870000004768372e-01
+5.604000091552734e+00 -2.779999971389771e-01
+5.600999832153320e+00 -2.599999904632568e-01
+5.599999904632568e+00 -2.419999986886978e-01
+5.604000091552734e+00 -2.249999940395355e-01
+5.603000164031982e+00 -2.070000022649765e-01
+5.611000061035156e+00 -1.899999976158142e-01
+5.596000194549561e+00 -1.809999942779541e-01
+5.611999988555908e+00 -1.640000045299530e-01
+5.619999885559082e+00 -1.459999978542328e-01
+5.611000061035156e+00 -1.280000060796738e-01
+5.610000133514404e+00 -1.110000014305115e-01
+5.618000030517578e+00 -9.300000220537186e-02
+5.616000175476074e+00 -8.399999886751175e-02
+5.607999801635742e+00 -6.599999964237213e-02
+5.611000061035156e+00 -4.899999871850014e-02
+5.611000061035156e+00 -3.099999949336052e-02
+5.605000019073486e+00 -1.400000043213367e-02
+5.377999782562256e+00 +1.000000047497451e-03
+5.388000011444092e+00 +1.799999922513962e-02
+5.392000198364258e+00 +3.500000014901161e-02
+5.380000114440918e+00 +5.200000107288361e-02
+5.396999835968018e+00 +6.100000068545341e-02
+5.383999824523926e+00 +7.699999958276749e-02
+5.379000186920166e+00 +9.399999678134918e-02
+5.385000228881836e+00 +1.110000014305115e-01
+5.364999771118164e+00 +1.280000060796738e-01
+5.375999927520752e+00 +1.449999958276749e-01
+5.386000156402588e+00 +1.539999991655350e-01
+5.377999782562256e+00 +1.700000017881393e-01
+5.370999813079834e+00 +1.870000064373016e-01
+5.386000156402588e+00 +2.039999961853027e-01
+5.380000114440918e+00 +2.210000008344650e-01
+5.370999813079834e+00 +2.380000054836273e-01
+5.388000011444092e+00 +2.549999952316284e-01
+5.361999988555908e+00 +2.630000114440918e-01
+5.375000000000000e+00 +2.800000011920929e-01
+5.369999885559082e+00 +2.969999909400940e-01
+5.361999988555908e+00 +3.129999935626984e-01
+5.363999843597412e+00 +3.300000131130219e-01
+5.368999958038330e+00 +3.479999899864197e-01
+5.362999916076660e+00 +3.560000061988831e-01
+5.357999801635742e+00 +3.720000088214874e-01
+5.369999885559082e+00 +3.899999856948853e-01
+5.364999771118164e+00 +4.070000052452087e-01
+5.354000091552734e+00 +4.230000078678131e-01
+5.368000030517578e+00 +4.410000145435333e-01
+5.349999904632568e+00 +4.480000138282776e-01
+5.353000164031982e+00 +4.650000035762787e-01
+5.359000205993652e+00 +4.819999933242798e-01
+5.337999820709229e+00 +4.970000088214874e-01
+5.342000007629395e+00 +5.149999856948853e-01
+5.346000194549561e+00 +5.320000052452087e-01
+5.330999851226807e+00 +5.469999909400940e-01
+5.359000205993652e+00 +5.590000152587891e-01
+5.348000049591064e+00 +5.749999880790710e-01
+5.337999820709229e+00 +5.910000205039978e-01
+5.353000164031982e+00 +6.090000271797180e-01
+5.340000152587891e+00 +6.250000000000000e-01
+5.330999851226807e+00 +6.409999728202820e-01
+5.346000194549561e+00 +6.510000228881836e-01
+5.339000225067139e+00 +6.669999957084656e-01
+5.327000141143799e+00 +6.830000281333923e-01
+5.342000007629395e+00 +7.020000219345093e-01
+5.335999965667725e+00 +7.179999947547913e-01
+5.328000068664551e+00 +7.340000271797180e-01
+5.330999851226807e+00 +7.519999742507935e-01
+5.341000080108643e+00 +7.620000243186951e-01
+5.335000038146973e+00 +7.779999971389771e-01
+5.322999954223633e+00 +7.929999828338623e-01
+5.328000068664551e+00 +8.109999895095825e-01
+5.326000213623047e+00 +8.280000090599060e-01
+5.328999996185303e+00 +8.450000286102295e-01
+5.315999984741211e+00 +8.519999980926514e-01
+5.315000057220459e+00 +8.690000176429749e-01
+5.323999881744385e+00 +8.880000114440918e-01
+5.321000099182129e+00 +9.039999842643738e-01
+5.315999984741211e+00 +9.210000038146973e-01
+5.316999912261963e+00 +9.380000233650208e-01
+5.314000129699707e+00 +9.459999799728394e-01
+5.307000160217285e+00 +9.620000123977661e-01
+5.316999912261963e+00 +9.810000061988831e-01
+5.302999973297119e+00 +9.959999918937683e-01
+5.307000160217285e+00 +1.014000058174133e+00
+5.300000190734863e+00 +1.029999971389771e+00
+5.296999931335449e+00 +1.037999987602234e+00
+5.301000118255615e+00 +1.055999994277954e+00
+5.297999858856201e+00 +1.072000026702881e+00
+5.297999858856201e+00 +1.090000033378601e+00
+5.297999858856201e+00 +1.106999993324280e+00
+5.290999889373779e+00 +1.123000025749207e+00
+5.302000045776367e+00 +1.143000006675720e+00
+5.303999900817871e+00 +1.151999950408936e+00
+5.295000076293945e+00 +1.167999982833862e+00
+5.280000209808350e+00 +1.182000041007996e+00
+5.290999889373779e+00 +1.202000021934509e+00
+5.272999763488770e+00 +1.215000033378601e+00
+5.280000209808350e+00 +1.233999967575073e+00
+5.269999980926514e+00 +1.241000056266785e+00
+5.276000022888184e+00 +1.258999943733215e+00
+5.268000125885010e+00 +1.274999976158142e+00
+5.272999763488770e+00 +1.294000029563904e+00
+5.275000095367432e+00 +1.312000036239624e+00
+5.264999866485596e+00 +1.327000021934509e+00
+5.263999938964844e+00 +1.343999981880188e+00
+5.265999794006348e+00 +1.353999972343445e+00
+5.256000041961670e+00 +1.368999958038330e+00
+5.254000186920166e+00 +1.386000037193298e+00
+5.258999824523926e+00 +1.404999971389771e+00
+5.251999855041504e+00 +1.421000003814697e+00
+5.242000102996826e+00 +1.435999989509583e+00
+5.247000217437744e+00 +1.445999979972839e+00
+5.245999813079834e+00 +1.463999986648560e+00
+5.235000133514404e+00 +1.478000044822693e+00
+5.238999843597412e+00 +1.496999979019165e+00
+5.244999885559082e+00 +1.516999959945679e+00
+5.229000091552734e+00 +1.529999971389771e+00
+5.224999904632568e+00 +1.537999987602234e+00
+5.219999790191650e+00 +1.554000020027161e+00
+5.224999904632568e+00 +1.572999954223633e+00
+5.219999790191650e+00 +1.590000033378601e+00
+5.209000110626221e+00 +1.603999972343445e+00
+5.205999851226807e+00 +1.621000051498413e+00
+5.211999893188477e+00 +1.631999969482422e+00
+5.197999954223633e+00 +1.646000027656555e+00
+5.199999809265137e+00 +1.664000034332275e+00
+5.208000183105469e+00 +1.684999942779541e+00
+5.202000141143799e+00 +1.700999975204468e+00
+5.188000202178955e+00 +1.715000033378601e+00
+5.185999870300293e+00 +1.731999993324280e+00
+5.189000129699707e+00 +1.741999983787537e+00
+5.179999828338623e+00 +1.756999969482422e+00
+5.181000232696533e+00 +1.776000022888184e+00
+5.177000045776367e+00 +1.792999982833862e+00
+5.164999961853027e+00 +1.805999994277954e+00
+5.171000003814697e+00 +1.827000021934509e+00
+5.163000106811523e+00 +1.832999944686890e+00
+5.168000221252441e+00 +1.853000044822693e+00
+5.147999763488770e+00 +1.863999962806702e+00
+5.163000106811523e+00 +1.889000058174133e+00
+5.142000198364258e+00 +1.899000048637390e+00
+5.144000053405762e+00 +1.917999982833862e+00
+5.151000022888184e+00 +1.939000010490417e+00
+5.133999824523926e+00 +1.942000031471252e+00
+5.139999866485596e+00 +1.963000059127808e+00
+5.133999824523926e+00 +1.978999972343445e+00
+5.111000061035156e+00 +1.988999962806702e+00
+5.120999813079834e+00 +2.010999917984009e+00
+5.119999885559082e+00 +2.029000043869019e+00
+5.103000164031982e+00 +2.032000064849854e+00
+5.120999813079834e+00 +2.058000087738037e+00
+5.111000061035156e+00 +2.072000026702881e+00
+5.100999832153320e+00 +2.086999893188477e+00
+5.100999832153320e+00 +2.105999946594238e+00
+5.092999935150146e+00 +2.121000051498413e+00
+5.085999965667725e+00 +2.128000020980835e+00
+5.085000038146973e+00 +2.145999908447266e+00
+5.080999851226807e+00 +2.163000106811523e+00
+5.076000213623047e+00 +2.180000066757202e+00
+5.074999809265137e+00 +2.197999954223633e+00
+5.064000129699707e+00 +2.213000059127808e+00
+5.065999984741211e+00 +2.223000049591064e+00
+5.061999797821045e+00 +2.240000009536743e+00
+5.057000160217285e+00 +2.256999969482422e+00
+5.059000015258789e+00 +2.276999950408936e+00
+5.045000076293945e+00 +2.289999961853027e+00
+5.039000034332275e+00 +2.305999994277954e+00
+5.046000003814697e+00 +2.319000005722046e+00
+5.048999786376953e+00 +2.339999914169312e+00
+5.043000221252441e+00 +2.355999946594238e+00
+5.025000095367432e+00 +2.367000102996826e+00
+5.022999763488770e+00 +2.384999990463257e+00
+5.012000083923340e+00 +2.400000095367432e+00
+5.006000041961670e+00 +2.415999889373779e+00
+5.008999824523926e+00 +2.427000045776367e+00
+4.998000144958496e+00 +2.440999984741211e+00
+4.993999958038330e+00 +2.459000110626221e+00
+4.984000205993652e+00 +2.473999977111816e+00
+4.973000049591064e+00 +2.486999988555908e+00
+4.968999862670898e+00 +2.505000114440918e+00
+4.967999935150146e+00 +2.513999938964844e+00
+4.956999778747559e+00 +2.528000116348267e+00
+4.951000213623047e+00 +2.545000076293945e+00
+4.946000099182129e+00 +2.562000036239624e+00
+4.934999942779541e+00 +2.575999975204468e+00
+4.925000190734863e+00 +2.589999914169312e+00
+4.921999931335449e+00 +2.608000040054321e+00
+4.923999786376953e+00 +2.619999885559082e+00
+4.918000221252441e+00 +2.635999917984009e+00
+4.903999805450439e+00 +2.648999929428101e+00
+4.907999992370605e+00 +2.671000003814697e+00
+4.899000167846680e+00 +2.686000108718872e+00
+4.881999969482422e+00 +2.697000026702881e+00
+4.882999897003174e+00 +2.707000017166138e+00
+4.869999885559082e+00 +2.720000028610229e+00
+4.866000175476074e+00 +2.737999916076660e+00
+4.861000061035156e+00 +2.755000114440918e+00
+4.849999904632568e+00 +2.769000053405762e+00
+4.852000236511230e+00 +2.789999961853027e+00
+4.846000194549561e+00 +2.796999931335449e+00
+4.837999820709229e+00 +2.812999963760376e+00
+4.828000068664551e+00 +2.826999902725220e+00
+4.818999767303467e+00 +2.842000007629395e+00
+4.811999797821045e+00 +2.858999967575073e+00
+4.803999900817871e+00 +2.875000000000000e+00
+4.797999858856201e+00 +2.881000041961670e+00
+4.790999889373779e+00 +2.897000074386597e+00
+4.782000064849854e+00 +2.911999940872192e+00
+4.783999919891357e+00 +2.934000015258789e+00
+4.772999763488770e+00 +2.947999954223633e+00
+4.760000228881836e+00 +2.960999965667725e+00
+4.754000186920166e+00 +2.977999925613403e+00
+4.754000186920166e+00 +2.989000082015991e+00
+4.744999885559082e+00 +3.003999948501587e+00
+4.743000030517578e+00 +3.023999929428101e+00
+4.738999843597412e+00 +3.042000055313110e+00
+4.723999977111816e+00 +3.052999973297119e+00
+4.715000152587891e+00 +3.068000078201294e+00
+4.708000183105469e+00 +3.075000047683716e+00
+4.710000038146973e+00 +3.096999883651733e+00
+4.699999809265137e+00 +3.111999988555908e+00
+4.684999942779541e+00 +3.122999906539917e+00
+4.683000087738037e+00 +3.142999887466431e+00
+4.670000076293945e+00 +3.155999898910522e+00
+4.662000179290771e+00 +3.171000003814697e+00
+4.659999847412109e+00 +3.180999994277954e+00
+4.651999950408936e+00 +3.197000026702881e+00
+4.645999908447266e+00 +3.214999914169312e+00
+4.640999794006348e+00 +3.232000112533569e+00
+4.633999824523926e+00 +3.249000072479248e+00
+4.611000061035156e+00 +3.255000114440918e+00
+4.613999843597412e+00 +3.267999887466431e+00
+4.607999801635742e+00 +3.285000085830688e+00
+4.600999832153320e+00 +3.302000045776367e+00
+4.590000152587891e+00 +3.316999912261963e+00
+4.585999965667725e+00 +3.335000038146973e+00
+4.578999996185303e+00 +3.351999998092651e+00
+4.566999912261963e+00 +3.355000019073486e+00
+4.563000202178955e+00 +3.374000072479248e+00
+4.553999900817871e+00 +3.388999938964844e+00
+4.546000003814697e+00 +3.405999898910522e+00
+4.537000179290771e+00 +3.421000003814697e+00
+4.522999763488770e+00 +3.433000087738037e+00
+4.526999950408936e+00 +3.447000026702881e+00
+4.515999794006348e+00 +3.460999965667725e+00
+4.505000114440918e+00 +3.474999904632568e+00
+4.497000217437744e+00 +3.492000102996826e+00
+4.487999916076660e+00 +3.506999969482422e+00
+4.481999874114990e+00 +3.526000022888184e+00
+4.473999977111816e+00 +3.542000055313110e+00
+4.469999790191650e+00 +3.551000118255615e+00
+4.462999820709229e+00 +3.568000078201294e+00
+4.453999996185303e+00 +3.582999944686890e+00
+4.440000057220459e+00 +3.595000028610229e+00
+4.429999828338623e+00 +3.609999895095825e+00
+4.414999961853027e+00 +3.621999979019165e+00
+4.415999889373779e+00 +3.632999897003174e+00
+4.407999992370605e+00 +3.651000022888184e+00
+4.400000095367432e+00 +3.667000055313110e+00
+4.388000011444092e+00 +3.680999994277954e+00
+4.376999855041504e+00 +3.694999933242798e+00
+4.363999843597412e+00 +3.707000017166138e+00
+4.370999813079834e+00 +3.724999904632568e+00
+4.342000007629395e+00 +3.723999977111816e+00
+4.316999912261963e+00 +3.726000070571899e+00
+4.307000160217285e+00 +3.740999937057495e+00
+4.278999805450439e+00 +3.740999937057495e+00
+4.256000041961670e+00 +3.743999958038330e+00
+4.251999855041504e+00 +3.763999938964844e+00
+4.232999801635742e+00 +3.759000062942505e+00
+4.221000194549561e+00 +3.773000001907349e+00
+4.211999893188477e+00 +3.788000106811523e+00
+4.197000026702881e+00 +3.799000024795532e+00
+4.188000202178955e+00 +3.815000057220459e+00
+4.183000087738037e+00 +3.834000110626221e+00
+4.165999889373779e+00 +3.831000089645386e+00
+4.145999908447266e+00 +3.835999965667725e+00
+4.156000137329102e+00 +3.869999885559082e+00
+4.127999782562256e+00 +3.868000030517578e+00
+4.133999824523926e+00 +3.898000001907349e+00
+4.118000030517578e+00 +3.907000064849854e+00
+4.103000164031982e+00 +3.917999982833862e+00
+4.084000110626221e+00 +3.911999940872192e+00
+4.086999893188477e+00 +3.940000057220459e+00
+4.065000057220459e+00 +3.943000078201294e+00
+4.058000087738037e+00 +3.960999965667725e+00
+4.053999900817871e+00 +3.982000112533569e+00
+4.021999835968018e+00 +3.976000070571899e+00
+4.024000167846680e+00 +3.990000009536743e+00
+4.007999897003174e+00 +3.999000072479248e+00
+3.983999967575073e+00 +4.000999927520752e+00
+3.973000049591064e+00 +4.013999938964844e+00
+3.966000080108643e+00 +4.032000064849854e+00
+3.934000015258789e+00 +4.026000022888184e+00
+3.943000078201294e+00 +4.046999931335449e+00
+3.930000066757202e+00 +4.059000015258789e+00
+3.913000106811523e+00 +4.066999912261963e+00
+3.905999898910522e+00 +4.085000038146973e+00
+3.888999938964844e+00 +4.092999935150146e+00
+3.861999988555908e+00 +4.090000152587891e+00
+3.861999988555908e+00 +4.116000175476074e+00
+3.848999977111816e+00 +4.114999771118164e+00
+3.832999944686890e+00 +4.125000000000000e+00
+3.825999975204468e+00 +4.142000198364258e+00
+3.809999942779541e+00 +4.151000022888184e+00
+3.796000003814697e+00 +4.162000179290771e+00
+3.783999919891357e+00 +4.175000190734863e+00
+3.776000022888184e+00 +4.179999828338623e+00
+3.763999938964844e+00 +4.192999839782715e+00
+3.744999885559082e+00 +4.197999954223633e+00
+3.736000061035156e+00 +4.215000152587891e+00
+3.720999956130981e+00 +4.223999977111816e+00
+3.703999996185303e+00 +4.230999946594238e+00
+3.697999954223633e+00 +4.238999843597412e+00
+3.680999994277954e+00 +4.245999813079834e+00
+3.673000097274780e+00 +4.263000011444092e+00
+3.654000043869019e+00 +4.269000053405762e+00
+3.640000104904175e+00 +4.278999805450439e+00
+3.634000062942505e+00 +4.298999786376953e+00
+3.621000051498413e+00 +4.311999797821045e+00
+3.611000061035156e+00 +4.313000202178955e+00
+3.596999883651733e+00 +4.324999809265137e+00
+3.586999893188477e+00 +4.340000152587891e+00
+3.569999933242798e+00 +4.347000122070312e+00
+3.558000087738037e+00 +4.360000133514404e+00
+3.549000024795532e+00 +4.376999855041504e+00
+3.535000085830688e+00 +4.374000072479248e+00
+3.523999929428101e+00 +4.388999938964844e+00
+3.509000062942505e+00 +4.399000167846680e+00
+3.500999927520752e+00 +4.416999816894531e+00
+3.484999895095825e+00 +4.425000190734863e+00
+3.476000070571899e+00 +4.441999912261963e+00
+3.457000017166138e+00 +4.447000026702881e+00
+3.448999881744385e+00 +4.451000213623047e+00
+3.437999963760376e+00 +4.465000152587891e+00
+3.421999931335449e+00 +4.473999977111816e+00
+3.411000013351440e+00 +4.487999916076660e+00
+3.390000104904175e+00 +4.488999843597412e+00
+3.380000114440918e+00 +4.506000041961670e+00
+3.375000000000000e+00 +4.513999938964844e+00
+3.358999967575073e+00 +4.521999835968018e+00
+3.339999914169312e+00 +4.526000022888184e+00
+3.336999893188477e+00 +4.552000045776367e+00
+3.318000078201294e+00 +4.556000232696533e+00
+3.301000118255615e+00 +4.561999797821045e+00
+3.296999931335449e+00 +4.572000026702881e+00
+3.280999898910522e+00 +4.580999851226807e+00
+3.267999887466431e+00 +4.592999935150146e+00
+3.252000093460083e+00 +4.600999832153320e+00
+3.237999916076660e+00 +4.611999988555908e+00
+3.221999883651733e+00 +4.619999885559082e+00
+3.219000101089478e+00 +4.631000041961670e+00
+3.203000068664551e+00 +4.638000011444092e+00
+3.184999942779541e+00 +4.644000053405762e+00
+3.171999931335449e+00 +4.657000064849854e+00
+3.157999992370605e+00 +4.666999816894531e+00
+3.145999908447266e+00 +4.681000232696533e+00
+3.122999906539917e+00 +4.678999900817871e+00
+3.121999979019165e+00 +4.692999839782715e+00
+3.109999895095825e+00 +4.708000183105469e+00
+3.088999986648560e+00 +4.708000183105469e+00
+3.081000089645386e+00 +4.727000236511230e+00
+3.069000005722046e+00 +4.741000175476074e+00
+3.055999994277954e+00 +4.754000186920166e+00
+3.052999973297119e+00 +4.765999794006348e+00
+3.036999940872192e+00 +4.772999763488770e+00
+3.023999929428101e+00 +4.785999774932861e+00
+3.006000041961670e+00 +4.790999889373779e+00
+2.993999958038330e+00 +4.804999828338623e+00
+2.977999925613403e+00 +4.814000129699707e+00
+2.964999914169312e+00 +4.827000141143799e+00
+2.946000099182129e+00 +4.811999797821045e+00
+2.930000066757202e+00 +4.820000171661377e+00
+2.913000106811523e+00 +4.826000213623047e+00
+2.898000001907349e+00 +4.836999893188477e+00
+2.888999938964844e+00 +4.855000019073486e+00
+2.872999906539917e+00 +4.862999916076660e+00
+2.864000082015991e+00 +4.866000175476074e+00
+2.851999998092651e+00 +4.880000114440918e+00
+2.838999986648560e+00 +4.893000125885010e+00
+2.818000078201294e+00 +4.892000198364258e+00
+2.805000066757202e+00 +4.905000209808350e+00
+2.786000013351440e+00 +4.907000064849854e+00
+2.773000001907349e+00 +4.920000076293945e+00
+2.763000011444092e+00 +4.921999931335449e+00
+2.743999958038330e+00 +4.923999786376953e+00
+2.730000019073486e+00 +4.934000015258789e+00
+2.719000101089478e+00 +4.951000213623047e+00
+2.700999975204468e+00 +4.955999851226807e+00
+2.683000087738037e+00 +4.959000110626221e+00
+2.680000066757202e+00 +4.972000122070312e+00
+2.664999961853027e+00 +4.981999874114990e+00
+2.644000053405762e+00 +4.980000019073486e+00
+2.631000041961670e+00 +4.993999958038330e+00
+2.612999916076660e+00 +4.998000144958496e+00
+2.599999904632568e+00 +5.012000083923340e+00
+2.579999923706055e+00 +5.011000156402588e+00
+2.576999902725220e+00 +5.024000167846680e+00
+2.559000015258789e+00 +5.028999805450439e+00
+2.545000076293945e+00 +5.039999961853027e+00
+2.528000116348267e+00 +5.046000003814697e+00
+2.513999938964844e+00 +5.058000087738037e+00
+2.499000072479248e+00 +5.066999912261963e+00
+2.494999885559082e+00 +5.078000068664551e+00
+2.476999998092651e+00 +5.081999778747559e+00
+2.459000110626221e+00 +5.086999893188477e+00
+2.444999933242798e+00 +5.098000049591064e+00
+2.430999994277954e+00 +5.109000205993652e+00
+2.414000034332275e+00 +5.114999771118164e+00
+2.398000001907349e+00 +5.122000217437744e+00
+2.388999938964844e+00 +5.124000072479248e+00
+2.375000000000000e+00 +5.137000083923340e+00
+2.358000040054321e+00 +5.143000125885010e+00
+2.342000007629395e+00 +5.150000095367432e+00
+2.326999902725220e+00 +5.160999774932861e+00
+2.312999963760376e+00 +5.171999931335449e+00
+2.303999900817871e+00 +5.175000190734863e+00
+2.286999940872192e+00 +5.178999900817871e+00
+2.272000074386597e+00 +5.190000057220459e+00
+2.256000041961670e+00 +5.197000026702881e+00
+2.243999958038330e+00 +5.216000080108643e+00
+2.226999998092651e+00 +5.219999790191650e+00
+2.217000007629395e+00 +5.219999790191650e+00
+2.203000068664551e+00 +5.232999801635742e+00
+2.186000108718872e+00 +5.238999843597412e+00
+2.167999982833862e+00 +5.242000102996826e+00
+2.151999950408936e+00 +5.249000072479248e+00
+2.138999938964844e+00 +5.263999938964844e+00
+2.121000051498413e+00 +5.267000198364258e+00
+2.112999916076660e+00 +5.270999908447266e+00
+2.098000049591064e+00 +5.282999992370605e+00
+2.082000017166138e+00 +5.289000034332275e+00
+2.063999891281128e+00 +5.294000148773193e+00
+2.049999952316284e+00 +5.308000087738037e+00
+2.029999971389771e+00 +5.304999828338623e+00
+2.025000095367432e+00 +5.316999912261963e+00
+2.009999990463257e+00 +5.327000141143799e+00
+1.990000009536743e+00 +5.326000213623047e+00
+1.975000023841858e+00 +5.335999965667725e+00
+1.957999944686890e+00 +5.342000007629395e+00
+1.932000041007996e+00 +5.321000099182129e+00
+1.922999978065491e+00 +5.348999977111816e+00
+1.919000029563904e+00 +5.366000175476074e+00
+1.899000048637390e+00 +5.362999916076660e+00
+1.881000041961670e+00 +5.363999843597412e+00
+1.868000030517578e+00 +5.381999969482422e+00
+1.848999977111816e+00 +5.381000041961670e+00
+1.830999970436096e+00 +5.382999897003174e+00
+1.827999949455261e+00 +5.401999950408936e+00
+1.805999994277954e+00 +5.394000053405762e+00
+1.789000034332275e+00 +5.401000022888184e+00
+1.776999950408936e+00 +5.419000148773193e+00
+1.758000016212463e+00 +5.421000003814697e+00
+1.743000030517578e+00 +5.429999828338623e+00
+1.728999972343445e+00 +5.447999954223633e+00
+1.718999981880188e+00 +5.446000099182129e+00
+1.700000047683716e+00 +5.443999767303467e+00
+1.684999942779541e+00 +5.455999851226807e+00
+1.664999961853027e+00 +5.453000068664551e+00
+1.652999997138977e+00 +5.473999977111816e+00
+1.639000058174133e+00 +5.489999771118164e+00
+1.625000000000000e+00 +5.475999832153320e+00
+1.610000014305115e+00 +5.486999988555908e+00
+1.595000028610229e+00 +5.499000072479248e+00
+1.575999975204468e+00 +5.500999927520752e+00
+1.559000015258789e+00 +5.506999969482422e+00
+1.546000003814697e+00 +5.526999950408936e+00
+1.526999950408936e+00 +5.526000022888184e+00
+1.514999985694885e+00 +5.515999794006348e+00
+1.500000000000000e+00 +5.530000209808350e+00
+1.478999972343445e+00 +5.518000125885010e+00
+1.463999986648560e+00 +5.533999919891357e+00
+1.449000000953674e+00 +5.546999931335449e+00
+1.429999947547913e+00 +5.544000148773193e+00
+1.421000003814697e+00 +5.546999931335449e+00
+1.407999992370605e+00 +5.567999839782715e+00
+1.389000058174133e+00 +5.566999912261963e+00
+1.371000051498413e+00 +5.571000099182129e+00
+1.356999993324280e+00 +5.587999820709229e+00
+1.335000038146973e+00 +5.573999881744385e+00
+1.320999979972839e+00 +5.592999935150146e+00
+1.309999942779541e+00 +5.587999820709229e+00
+1.289000034332275e+00 +5.572999954223633e+00
+1.274000048637390e+00 +5.592000007629395e+00
+1.258000016212463e+00 +5.600999832153320e+00
+1.240000009536743e+00 +5.604000091552734e+00
+1.225999951362610e+00 +5.625999927520752e+00
+1.215999960899353e+00 +5.618999958038330e+00
+1.195999979972839e+00 +5.614999771118164e+00
+1.182000041007996e+00 +5.633999824523926e+00
+1.161999940872192e+00 +5.624000072479248e+00
+1.144999980926514e+00 +5.635000228881836e+00
+1.126999974250793e+00 +5.637000083923340e+00
+1.110999941825867e+00 +5.647999763488770e+00
+1.100999951362610e+00 +5.644000053405762e+00
+1.082999944686890e+00 +5.645999908447266e+00
+1.065999984741211e+00 +5.652999877929688e+00
+1.049000024795532e+00 +5.659999847412109e+00
+1.067000031471252e+00 +5.864999771118164e+00
+9.480000138282776e-01 +5.289999961853027e+00
+9.359999895095825e-01 +5.270999908447266e+00
+9.210000038146973e-01 +5.282000064849854e+00
+9.020000100135803e-01 +5.275000095367432e+00
+8.859999775886536e-01 +5.276000022888184e+00
+8.669999837875366e-01 +5.263999938964844e+00
+8.489999771118164e-01 +5.261000156402588e+00
+8.429999947547913e-01 +5.274000167846680e+00
+8.240000009536743e-01 +5.263000011444092e+00
+8.090000152587891e-01 +5.276999950408936e+00
+7.979999780654907e-01 +5.315000057220459e+00
+7.879999876022339e-01 +5.368000030517578e+00
+7.810000181198120e-01 +5.441999912261963e+00
+7.929999828338623e-01 +5.722000122070312e+00
+7.739999890327454e-01 +5.718999862670898e+00
+7.559999823570251e-01 +5.723999977111816e+00
+7.390000224113464e-01 +5.728000164031982e+00
+7.210000157356262e-01 +5.731999874114990e+00
+7.009999752044678e-01 +5.723000049591064e+00
+6.850000023841858e-01 +5.737999916076660e+00
+6.769999861717224e-01 +5.747000217437744e+00
+6.589999794960022e-01 +5.749000072479248e+00
+6.399999856948853e-01 +5.747000217437744e+00
+6.230000257492065e-01 +5.758999824523926e+00
+6.060000061988831e-01 +5.768000125885010e+00
+5.870000123977661e-01 +5.762000083923340e+00
+5.780000090599060e-01 +5.762000083923340e+00
+5.609999895095825e-01 +5.772999763488770e+00
+5.419999957084656e-01 +5.764999866485596e+00
+5.230000019073486e-01 +5.767000198364258e+00
+5.049999952316284e-01 +5.769999980926514e+00
+4.880000054836273e-01 +5.776999950408936e+00
+4.779999852180481e-01 +5.770999908447266e+00
+4.600000083446503e-01 +5.771999835968018e+00
+4.429999887943268e-01 +5.794000148773193e+00
+4.239999949932098e-01 +5.783999919891357e+00
+4.059999883174896e-01 +5.788000106811523e+00
+3.880000114440918e-01 +5.789000034332275e+00
+3.700000047683716e-01 +5.783999919891357e+00
+3.610000014305115e-01 +5.790999889373779e+00
+3.429999947547913e-01 +5.796999931335449e+00
+3.249999880790710e-01 +5.795000076293945e+00
+3.059999942779541e-01 +5.782000064849854e+00
+2.879999876022339e-01 +5.797999858856201e+00
+2.700000107288361e-01 +5.791999816894531e+00
+2.610000073909760e-01 +5.800000190734863e+00
+2.430000007152557e-01 +5.796999931335449e+00
+2.240000069141388e-01 +5.798999786376953e+00
+2.060000002384186e-01 +5.797999858856201e+00
+1.879999935626984e-01 +5.801000118255615e+00
+1.700000017881393e-01 +5.802999973297119e+00
+1.519999951124191e-01 +5.813000202178955e+00
+1.430000066757202e-01 +5.808000087738037e+00
+1.239999979734421e-01 +5.802000045776367e+00
+1.059999987483025e-01 +5.809999942779541e+00
+8.799999952316284e-02 +5.807000160217285e+00
+7.000000029802322e-02 +5.809000015258789e+00
+5.099999904632568e-02 +5.802999973297119e+00
+4.199999943375587e-02 +5.813000202178955e+00
+2.400000020861626e-02 +5.810999870300293e+00
+6.000000052154064e-03 +5.806000232696533e+00
-1.300000026822090e-02 +5.815000057220459e+00
-3.099999949336052e-02 +5.815000057220459e+00
-4.899999871850014e-02 +5.816999912261963e+00
-6.700000166893005e-02 +5.816999912261963e+00
-7.699999958276749e-02 +5.810999870300293e+00
-9.499999880790710e-02 +5.815999984741211e+00
-1.129999980330467e-01 +5.817999839782715e+00
-1.309999972581863e-01 +5.814000129699707e+00
-1.500000059604645e-01 +5.810999870300293e+00
-1.679999977350235e-01 +5.810999870300293e+00
-1.770000010728836e-01 +5.820000171661377e+00
-1.949999928474426e-01 +5.811999797821045e+00
-2.129999995231628e-01 +5.803999900817871e+00
-2.319999933242798e-01 +5.807000160217285e+00
-2.500000000000000e-01 +5.806000232696533e+00
-2.680000066757202e-01 +5.804999828338623e+00
-2.860000133514404e-01 +5.806000232696533e+00
-2.960000038146973e-01 +5.806000232696533e+00
-3.140000104904175e-01 +5.814000129699707e+00
-3.319999873638153e-01 +5.806000232696533e+00
-3.499999940395355e-01 +5.798999786376953e+00
-3.689999878406525e-01 +5.813000202178955e+00
-3.880000114440918e-01 +5.811999797821045e+00
-3.959999978542328e-01 +5.804999828338623e+00
-4.149999916553497e-01 +5.808000087738037e+00
-4.320000112056732e-01 +5.790999889373779e+00
-4.510000050067902e-01 +5.797999858856201e+00
-4.690000116825104e-01 +5.802000045776367e+00
-4.880000054836273e-01 +5.806000232696533e+00
-5.080000162124634e-01 +5.820000171661377e+00
-5.139999985694885e-01 +5.789999961853027e+00
-5.310000181198120e-01 +5.778999805450439e+00
-5.509999990463257e-01 +5.793000221252441e+00
-5.699999928474426e-01 +5.795000076293945e+00
-5.879999995231628e-01 +5.795000076293945e+00
-6.069999933242798e-01 +5.802000045776367e+00
-6.159999966621399e-01 +5.794000148773193e+00
-6.349999904632568e-01 +5.798999786376953e+00
-6.529999971389771e-01 +5.798999786376953e+00
-6.710000038146973e-01 +5.795000076293945e+00
-6.890000104904175e-01 +5.793000221252441e+00
-7.070000171661377e-01 +5.789000034332275e+00
-7.260000109672546e-01 +5.793000221252441e+00
-7.350000143051147e-01 +5.789000034332275e+00
-7.530000209808350e-01 +5.784999847412109e+00
-7.730000019073486e-01 +5.797999858856201e+00
-7.910000085830688e-01 +5.789999961853027e+00
-8.090000152587891e-01 +5.789000034332275e+00
-8.270000219345093e-01 +5.784999847412109e+00
-8.360000252723694e-01 +5.784999847412109e+00
-8.539999723434448e-01 +5.781000137329102e+00
-8.730000257492065e-01 +5.780000209808350e+00
-8.920000195503235e-01 +5.784999847412109e+00
-9.089999794960022e-01 +5.776000022888184e+00
-9.279999732971191e-01 +5.778999805450439e+00
-9.359999895095825e-01 +5.771999835968018e+00
-9.549999833106995e-01 +5.770999908447266e+00
-9.729999899864197e-01 +5.769999980926514e+00
-9.909999966621399e-01 +5.764999866485596e+00
-1.009999990463257e+00 +5.764999866485596e+00
-1.026999950408936e+00 +5.756000041961670e+00
-1.049000024795532e+00 +5.771999835968018e+00
-1.055999994277954e+00 +5.763000011444092e+00
-1.074000000953674e+00 +5.757999897003174e+00
-1.093000054359436e+00 +5.760000228881836e+00
-1.108000040054321e+00 +5.739999771118164e+00
-1.128999948501587e+00 +5.749000072479248e+00
-1.149000048637390e+00 +5.755000114440918e+00
-1.164000034332275e+00 +5.739999771118164e+00
-1.174000024795532e+00 +5.743999958038330e+00
-1.195999979972839e+00 +5.755000114440918e+00
-1.210999965667725e+00 +5.736000061035156e+00
-1.228000044822693e+00 +5.729000091552734e+00
-1.248999953269958e+00 +5.739999771118164e+00
-1.264999985694885e+00 +5.724999904632568e+00
-1.271999955177307e+00 +5.717000007629395e+00
-1.297999978065491e+00 +5.748000144958496e+00
-1.309999942779541e+00 +5.717999935150146e+00
-1.330000042915344e+00 +5.721000194549561e+00
-1.350999951362610e+00 +5.730000019073486e+00
-1.370000004768372e+00 +5.730000019073486e+00
-1.376999974250793e+00 +5.719999790191650e+00
-1.401000022888184e+00 +5.737999916076660e+00
-1.414999961853027e+00 +5.718999862670898e+00
-1.432000041007996e+00 +5.709000110626221e+00
-1.452000021934509e+00 +5.712999820709229e+00
-1.468999981880188e+00 +5.706999778747559e+00
-1.486999988555908e+00 +5.699999809265137e+00
-1.496999979019165e+00 +5.703999996185303e+00
-1.513000011444092e+00 +5.690999984741211e+00
-1.531999945640564e+00 +5.691999912261963e+00
-1.552999973297119e+00 +5.696000099182129e+00
-1.572000026702881e+00 +5.697000026702881e+00
-1.587000012397766e+00 +5.678999900817871e+00
-1.606999993324280e+00 +5.683000087738037e+00
-1.615000009536743e+00 +5.677000045776367e+00
-1.631000041961670e+00 +5.666999816894531e+00
-1.654000043869019e+00 +5.679999828338623e+00
-1.667999982833862e+00 +5.659999847412109e+00
-1.685999989509583e+00 +5.656000137329102e+00
-1.708999991416931e+00 +5.666999816894531e+00
-1.717000007629395e+00 +5.663000106811523e+00
-1.733999967575073e+00 +5.656000137329102e+00
-1.753999948501587e+00 +5.656000137329102e+00
-1.774000048637390e+00 +5.657000064849854e+00
-1.791000008583069e+00 +5.650000095367432e+00
-1.809000015258789e+00 +5.644000053405762e+00
-1.830000042915344e+00 +5.649000167846680e+00
-1.832999944686890e+00 +5.629000186920166e+00
-1.853000044822693e+00 +5.630000114440918e+00
-1.875000000000000e+00 +5.637000083923340e+00
-1.888000011444092e+00 +5.618000030517578e+00
-1.906999945640564e+00 +5.616000175476074e+00
-1.927000045776367e+00 +5.617000102996826e+00
-1.932999968528748e+00 +5.605000019073486e+00
-1.950999975204468e+00 +5.598999977111816e+00
-1.975999951362610e+00 +5.613999843597412e+00
-1.988999962806702e+00 +5.594999790191650e+00
-2.007999897003174e+00 +5.592999935150146e+00
-2.022000074386597e+00 +5.577000141143799e+00
-2.046000003814697e+00 +5.586999893188477e+00
-2.052999973297119e+00 +5.579999923706055e+00
-2.065000057220459e+00 +5.559999942779541e+00
-2.085999965667725e+00 +5.561999797821045e+00
-2.105999946594238e+00 +5.563000202178955e+00
-2.121999979019165e+00 +5.551000118255615e+00
-2.141000032424927e+00 +5.548999786376953e+00
-2.153000116348267e+00 +5.554999828338623e+00
-2.167999982833862e+00 +5.540999889373779e+00
-2.187000036239624e+00 +5.537000179290771e+00
-2.207000017166138e+00 +5.538000106811523e+00
-2.223000049591064e+00 +5.526999950408936e+00
-2.240000009536743e+00 +5.518000125885010e+00
-2.259000062942505e+00 +5.517000198364258e+00
-2.272000074386597e+00 +5.521999835968018e+00
-2.282000064849854e+00 +5.499000072479248e+00
-2.302000045776367e+00 +5.497000217437744e+00
-2.319999933242798e+00 +5.491000175476074e+00
-2.335999965667725e+00 +5.481999874114990e+00
-2.355999946594238e+00 +5.481999874114990e+00
-2.361999988555908e+00 +5.471000194549561e+00
-2.382999897003174e+00 +5.473000049591064e+00
-2.401999950408936e+00 +5.467999935150146e+00
-2.415999889373779e+00 +5.453999996185303e+00
-2.434999942779541e+00 +5.452000141143799e+00
-2.453000068664551e+00 +5.446000099182129e+00
-2.470000028610229e+00 +5.435999870300293e+00
-2.476999998092651e+00 +5.431000232696533e+00
-2.496000051498413e+00 +5.426000118255615e+00
-2.512000083923340e+00 +5.416999816894531e+00
-2.532000064849854e+00 +5.414000034332275e+00
-2.549000024795532e+00 +5.406000137329102e+00
-2.569000005722046e+00 +5.405000209808350e+00
-2.572999954223633e+00 +5.392000198364258e+00
-2.595999956130981e+00 +5.395999908447266e+00
-2.617000102996826e+00 +5.395999908447266e+00
-2.631000041961670e+00 +5.381000041961670e+00
-2.651000022888184e+00 +5.380000114440918e+00
-2.663000106811523e+00 +5.361000061035156e+00
-2.678999900817871e+00 +5.353000164031982e+00
-2.687999963760376e+00 +5.348999977111816e+00
-2.704999923706055e+00 +5.340000152587891e+00
-2.721999883651733e+00 +5.333000183105469e+00
-2.746000051498413e+00 +5.337999820709229e+00
-2.749000072479248e+00 +5.302999973297119e+00
-2.775000095367432e+00 +5.311999797821045e+00
-2.792000055313110e+00 +5.303999900817871e+00
-2.796999931335449e+00 +5.293000221252441e+00
-2.815999984741211e+00 +5.289000034332275e+00
-2.835000038146973e+00 +5.284999847412109e+00
-2.851000070571899e+00 +5.274000167846680e+00
-2.868000030517578e+00 +5.267000198364258e+00
-2.888999938964844e+00 +5.264999866485596e+00
-2.890000104904175e+00 +5.248000144958496e+00
-2.911000013351440e+00 +5.248000144958496e+00
-2.930999994277954e+00 +5.243000030517578e+00
-2.944000005722046e+00 +5.229000091552734e+00
-2.960000038146973e+00 +5.217999935150146e+00
-2.982000112533569e+00 +5.218999862670898e+00
-2.990000009536743e+00 +5.214000225067139e+00
-3.006999969482422e+00 +5.205999851226807e+00
-3.030999898910522e+00 +5.208000183105469e+00
-3.032000064849854e+00 +5.173999786376953e+00
-3.052999973297119e+00 +5.172999858856201e+00
-3.075999975204468e+00 +5.172999858856201e+00
-3.085000038146973e+00 +5.151999950408936e+00
-3.094000101089478e+00 +5.149000167846680e+00
-3.112999916076660e+00 +5.144000053405762e+00
-3.128000020980835e+00 +5.131999969482422e+00
-3.145999908447266e+00 +5.125999927520752e+00
-3.167999982833862e+00 +5.125999927520752e+00
-3.177999973297119e+00 +5.104000091552734e+00
-3.194999933242798e+00 +5.096000194549561e+00
-3.207999944686890e+00 +5.098999977111816e+00
-3.220999956130981e+00 +5.084000110626221e+00
-3.233000040054321e+00 +5.068999767303467e+00
-3.259999990463257e+00 +5.074999809265137e+00
-3.262000083923340e+00 +5.044000148773193e+00
-3.280999898910522e+00 +5.038000106811523e+00
-3.296999931335449e+00 +5.046000003814697e+00
-3.308000087738037e+00 +5.027999877929688e+00
-3.323999881744385e+00 +5.017000198364258e+00
-3.348000049591064e+00 +5.019000053405762e+00
-3.355000019073486e+00 +4.995999813079834e+00
-3.375999927520752e+00 +4.993000030517578e+00
-3.391999959945679e+00 +4.999000072479248e+00
-3.400000095367432e+00 +4.978000164031982e+00
-3.414999961853027e+00 +4.967000007629395e+00
-3.434999942779541e+00 +4.961999893188477e+00
-3.446000099182129e+00 +4.945000171661377e+00
-3.466000080108643e+00 +4.940999984741211e+00
-3.487999916076660e+00 +4.939000129699707e+00
-3.487999916076660e+00 +4.922999858856201e+00
-3.512000083923340e+00 +4.921999931335449e+00
-3.526999950408936e+00 +4.910999774932861e+00
-3.542999982833862e+00 +4.900000095367432e+00
-3.552999973297119e+00 +4.882999897003174e+00
-3.582999944686890e+00 +4.892000198364258e+00
-3.588999986648560e+00 +4.867000102996826e+00
-3.594000101089478e+00 +4.857999801635742e+00
-3.617000102996826e+00 +4.856999874114990e+00
-3.628999948501587e+00 +4.841000080108643e+00
-3.648000001907349e+00 +4.834000110626221e+00
-3.670000076293945e+00 +4.831999778747559e+00
-3.678999900817871e+00 +4.813000202178955e+00
-3.687999963760376e+00 +4.809000015258789e+00
-3.703999996185303e+00 +4.798999786376953e+00
-3.720999956130981e+00 +4.789999961853027e+00
-3.734999895095825e+00 +4.776999950408936e+00
-3.756999969482422e+00 +4.774000167846680e+00
-3.766000032424927e+00 +4.755000114440918e+00
-3.778000116348267e+00 +4.737999916076660e+00
-3.796999931335449e+00 +4.747000217437744e+00
-3.799999952316284e+00 +4.719999790191650e+00
-3.821000099182129e+00 +4.716000080108643e+00
-3.845000028610229e+00 +4.716000080108643e+00
-3.848999977111816e+00 +4.690000057220459e+00
-3.868000030517578e+00 +4.683000087738037e+00
-3.877000093460083e+00 +4.678999900817871e+00
-3.885999917984009e+00 +4.659999847412109e+00
-3.907000064849854e+00 +4.655000209808350e+00
-3.934000015258789e+00 +4.657000064849854e+00
-3.930999994277954e+00 +4.625000000000000e+00
-3.948999881744385e+00 +4.616000175476074e+00
-3.963999986648560e+00 +4.618999958038330e+00
-3.973000049591064e+00 +4.600999832153320e+00
-3.993000030517578e+00 +4.593999862670898e+00
-4.012000083923340e+00 +4.586999893188477e+00
-4.019000053405762e+00 +4.565999984741211e+00
-4.037000179290771e+00 +4.557000160217285e+00
-4.052000045776367e+00 +4.545000076293945e+00
-4.056000232696533e+00 +4.535999774932861e+00
-4.072999954223633e+00 +4.526000022888184e+00
-4.092999935150146e+00 +4.519999980926514e+00
-4.105999946594238e+00 +4.506000041961670e+00
-4.114999771118164e+00 +4.486999988555908e+00
-4.136000156402588e+00 +4.480999946594238e+00
-4.144999980926514e+00 +4.461999893188477e+00
-4.151999950408936e+00 +4.455999851226807e+00
-4.173999786376953e+00 +4.451000213623047e+00
-4.179999828338623e+00 +4.429999828338623e+00
-4.203000068664551e+00 +4.426000118255615e+00
-4.217000007629395e+00 +4.413000106811523e+00
-4.229000091552734e+00 +4.397999763488770e+00
-4.230999946594238e+00 +4.386000156402588e+00
-4.256000041961670e+00 +4.385000228881836e+00
-4.261000156402588e+00 +4.361999988555908e+00
-4.276999950408936e+00 +4.352000236511230e+00
-4.302000045776367e+00 +4.348999977111816e+00
-4.306000232696533e+00 +4.326000213623047e+00
-4.323999881744385e+00 +4.315999984741211e+00
-4.343999862670898e+00 +4.322999954223633e+00
-4.342000007629395e+00 +4.295000076293945e+00
-4.355999946594238e+00 +4.281000137329102e+00
-4.386000156402588e+00 +4.282999992370605e+00
-4.394999980926514e+00 +4.264999866485596e+00
-4.407000064849854e+00 +4.250000000000000e+00
-4.429999828338623e+00 +4.258999824523926e+00
-4.429999828338623e+00 +4.231999874114990e+00
-4.443999767303467e+00 +4.218999862670898e+00
-4.461999893188477e+00 +4.209000110626221e+00
-4.467999935150146e+00 +4.189000129699707e+00
-4.487999916076660e+00 +4.181000232696533e+00
-4.511000156402588e+00 +4.176000118255615e+00
-4.513000011444092e+00 +4.164999961853027e+00
-4.538000106811523e+00 +4.160999774932861e+00
-4.547999858856201e+00 +4.144000053405762e+00
-4.559999942779541e+00 +4.129000186920166e+00
-4.591000080108643e+00 +4.131000041961670e+00
-4.614999771118164e+00 +4.126999855041504e+00
-4.610000133514404e+00 +4.109000205993652e+00
-4.622000217437744e+00 +4.092999935150146e+00
-4.650000095367432e+00 +4.092999935150146e+00
-4.656000137329102e+00 +4.072000026702881e+00
-4.671999931335449e+00 +4.059999942779541e+00
-4.696000099182129e+00 +4.054999828338623e+00
-4.701000213623047e+00 +4.033999919891357e+00
-4.697999954223633e+00 +4.018000125885010e+00
-4.717000007629395e+00 +4.008999824523926e+00
-4.730000019073486e+00 +3.993999958038330e+00
-4.743999958038330e+00 +3.980999946594238e+00
-4.763999938964844e+00 +3.971999883651733e+00
-4.775000095367432e+00 +3.956000089645386e+00
-4.780000209808350e+00 +3.947000026702881e+00
-4.798999786376953e+00 +3.937999963760376e+00
-4.802999973297119e+00 +3.915999889373779e+00
-4.820000171661377e+00 +3.904000043869019e+00
-4.829999923706055e+00 +3.888000011444092e+00
-4.816999912261963e+00 +3.852999925613403e+00
-4.837999820709229e+00 +3.844000101089478e+00
-4.843999862670898e+00 +3.836999893188477e+00
-4.853000164031982e+00 +3.819000005722046e+00
-4.863999843597412e+00 +3.802999973297119e+00
-4.886000156402588e+00 +3.796000003814697e+00
-4.882999897003174e+00 +3.769000053405762e+00
-4.901000022888184e+00 +3.757999897003174e+00
-4.927999973297119e+00 +3.766000032424927e+00
-4.932000160217285e+00 +3.744999885559082e+00
-4.967000007629395e+00 +3.746999979019165e+00
-4.992000102996826e+00 +3.740999937057495e+00
-5.010000228881836e+00 +3.730000019073486e+00
-5.028999805450439e+00 +3.720000028610229e+00
-5.034999847412109e+00 +3.700000047683716e+00
-5.038000106811523e+00 +3.688999891281128e+00
-5.048999786376953e+00 +3.674000024795532e+00
-5.065000057220459e+00 +3.661000013351440e+00
-5.073999881744385e+00 +3.642999887466431e+00
-5.080999851226807e+00 +3.624000072479248e+00
-5.104000091552734e+00 +3.615999937057495e+00
-5.093999862670898e+00 +3.596999883651733e+00
-5.105999946594238e+00 +3.581000089645386e+00
-5.131000041961670e+00 +3.575000047683716e+00
-5.126999855041504e+00 +3.548000097274780e+00
-5.132999897003174e+00 +3.529000043869019e+00
-5.144000053405762e+00 +3.513000011444092e+00
-5.138000011444092e+00 +3.496999979019165e+00
-5.153999805450439e+00 +3.483999967575073e+00
-5.164000034332275e+00 +3.467000007629395e+00
-5.158999919891357e+00 +3.440000057220459e+00
-5.168000221252441e+00 +3.423000097274780e+00
-5.198999881744385e+00 +3.420000076293945e+00
-5.184000015258789e+00 +3.387000083923340e+00
-5.193999767303467e+00 +3.381999969482422e+00
-5.206999778747559e+00 +3.367000102996826e+00
-5.211999893188477e+00 +3.348000049591064e+00
-5.217999935150146e+00 +3.328000068664551e+00
-5.235000133514404e+00 +3.315999984741211e+00
-5.234000205993652e+00 +3.292000055313110e+00
-5.236000061035156e+00 +3.282000064849854e+00
-5.257999897003174e+00 +3.273000001907349e+00
-5.256999969482422e+00 +3.249000072479248e+00
-5.264999866485596e+00 +3.232000112533569e+00
-5.269999980926514e+00 +3.211999893188477e+00
-5.276000022888184e+00 +3.193000078201294e+00
-5.289999961853027e+00 +3.178999900817871e+00
-5.294000148773193e+00 +3.170000076293945e+00
-5.298999786376953e+00 +3.150000095367432e+00
-5.304999828338623e+00 +3.131000041961670e+00
-5.316999912261963e+00 +3.115999937057495e+00
-5.324999809265137e+00 +3.098000049591064e+00
-5.335000038146973e+00 +3.081000089645386e+00
-5.339000225067139e+00 +3.072999954223633e+00
-5.339000225067139e+00 +3.051000118255615e+00
-5.347000122070312e+00 +3.032999992370605e+00
-5.360000133514404e+00 +3.017999887466431e+00
-5.353000164031982e+00 +2.992000102996826e+00
-5.367000102996826e+00 +2.977999925613403e+00
-5.380000114440918e+00 +2.963000059127808e+00
-5.377999782562256e+00 +2.950999975204468e+00
-5.385000228881836e+00 +2.933000087738037e+00
-5.394999980926514e+00 +2.915999889373779e+00
-5.401999950408936e+00 +2.898000001907349e+00
-5.407999992370605e+00 +2.878999948501587e+00
-5.418000221252441e+00 +2.862999916076660e+00
-5.415999889373779e+00 +2.851000070571899e+00
-5.420000076293945e+00 +2.831000089645386e+00
-5.434000015258789e+00 +2.816999912261963e+00
-5.431000232696533e+00 +2.793999910354614e+00
-5.440999984741211e+00 +2.778000116348267e+00
-5.449999809265137e+00 +2.760999917984009e+00
-5.443999767303467e+00 +2.746999979019165e+00
-5.462999820709229e+00 +2.734999895095825e+00
-5.473000049591064e+00 +2.719000101089478e+00
-5.481999874114990e+00 +2.700999975204468e+00
-5.493999958038330e+00 +2.686000108718872e+00
-5.499000072479248e+00 +2.667000055313110e+00
-5.497000217437744e+00 +2.644999980926514e+00
-5.506000041961670e+00 +2.638000011444092e+00
-5.518000125885010e+00 +2.622999906539917e+00
-5.515999794006348e+00 +2.601000070571899e+00
-5.526999950408936e+00 +2.585000038146973e+00
-5.533999919891357e+00 +2.566999912261963e+00
-5.534999847412109e+00 +2.546000003814697e+00
-5.539999961853027e+00 +2.538000106811523e+00
-5.559000015258789e+00 +2.525000095367432e+00
-5.563000202178955e+00 +2.506000041961670e+00
-5.565999984741211e+00 +2.486999988555908e+00
-5.578999996185303e+00 +2.470999956130981e+00
-5.576000213623047e+00 +2.448999881744385e+00
-5.596000194549561e+00 +2.437000036239624e+00
-5.596000194549561e+00 +2.427000045776367e+00
-5.602000236511230e+00 +2.407999992370605e+00
-5.604000091552734e+00 +2.388999938964844e+00
-5.642000198364258e+00 +2.382999897003174e+00
-5.632999897003174e+00 +2.358999967575073e+00
-5.643000125885010e+00 +2.342000007629395e+00
-5.643000125885010e+00 +2.322000026702881e+00
-5.636000156402588e+00 +2.308000087738037e+00
-5.650000095367432e+00 +2.293999910354614e+00
-5.658999919891357e+00 +2.276999950408936e+00
-5.656000137329102e+00 +2.255000114440918e+00
-5.658999919891357e+00 +2.234999895095825e+00
-5.678999900817871e+00 +2.221999883651733e+00
-5.655000209808350e+00 +2.203000068664551e+00
-5.668000221252441e+00 +2.187999963760376e+00
-5.683000087738037e+00 +2.173000097274780e+00
-5.679999828338623e+00 +2.151000022888184e+00
-5.692999839782715e+00 +2.135999917984009e+00
-5.695000171661377e+00 +2.115999937057495e+00
-5.699999809265137e+00 +2.108000040054321e+00
-5.698999881744385e+00 +2.086999893188477e+00
-5.688000202178955e+00 +2.062999963760376e+00
-5.697999954223633e+00 +2.046000003814697e+00
-5.697000026702881e+00 +2.026000022888184e+00
-5.870999813079834e+00 +1.531999945640564e+00
-5.829999923706055e+00 +1.501999974250793e+00
-5.840000152587891e+00 +1.485000014305115e+00
-5.822999954223633e+00 +1.460999965667725e+00
-5.847000122070312e+00 +1.447999954223633e+00
-5.836999893188477e+00 +1.434999942779541e+00
-5.835999965667725e+00 +1.416000008583069e+00
-5.859000205993652e+00 +1.401999950408936e+00
-5.842999935150146e+00 +1.378999948501587e+00
-5.844999790191650e+00 +1.360000014305115e+00
-5.859000205993652e+00 +1.343999981880188e+00
-5.859000205993652e+00 +1.333999991416931e+00
-5.854000091552734e+00 +1.314000010490417e+00
-5.877999782562256e+00 +1.299999952316284e+00
-5.866000175476074e+00 +1.277999997138977e+00
-5.875000000000000e+00 +1.259999990463257e+00
-5.885000228881836e+00 +1.243000030517578e+00
-5.885000228881836e+00 +1.223999977111816e+00
-5.872000217437744e+00 +1.210999965667725e+00
-5.885000228881836e+00 +1.195000052452087e+00
-5.874000072479248e+00 +1.172999978065491e+00
-5.887000083923340e+00 +1.156999945640564e+00
-5.894000053405762e+00 +1.139000058174133e+00
-5.883999824523926e+00 +1.118000030517578e+00
-5.888000011444092e+00 +1.108999967575073e+00
-5.892000198364258e+00 +1.090999960899353e+00
-5.888999938964844e+00 +1.070999979972839e+00
-5.900000095367432e+00 +1.054000020027161e+00
-5.907000064849854e+00 +1.036000013351440e+00
-5.899000167846680e+00 +1.016000032424927e+00
-5.899000167846680e+00 +9.959999918937683e-01
-5.921000003814697e+00 +9.909999966621399e-01
-5.913000106811523e+00 +9.700000286102295e-01
-5.907999992370605e+00 +9.499999880790710e-01
-5.916999816894531e+00 +9.330000281333923e-01
-5.907999992370605e+00 +9.120000004768372e-01
-5.908999919891357e+00 +8.939999938011169e-01
-5.933000087738037e+00 +8.880000114440918e-01
-5.916999816894531e+00 +8.659999966621399e-01
-5.926000118255615e+00 +8.479999899864197e-01
-5.942999839782715e+00 +8.320000171661377e-01
-5.933000087738037e+00 +8.109999895095825e-01
-5.915999889373779e+00 +7.900000214576721e-01
-5.939000129699707e+00 +7.739999890327454e-01
-5.910999774932861e+00 +7.609999775886536e-01
-5.920000076293945e+00 +7.440000176429749e-01
-5.929999828338623e+00 +7.260000109672546e-01
-5.922999858856201e+00 +7.059999704360962e-01
-5.933000087738037e+00 +6.880000233650208e-01
-5.953999996185303e+00 +6.719999909400940e-01
-5.921000003814697e+00 +6.589999794960022e-01
-5.934000015258789e+00 +6.409999728202820e-01
-5.947999954223633e+00 +6.240000128746033e-01
-5.943999767303467e+00 +6.050000190734863e-01
-5.953000068664551e+00 +5.870000123977661e-01
-5.956999778747559e+00 +5.680000185966492e-01
-5.943999767303467e+00 +5.479999780654907e-01
-5.942999839782715e+00 +5.389999747276306e-01
-5.953999996185303e+00 +5.210000276565552e-01
-5.947999954223633e+00 +5.009999871253967e-01
-5.946000099182129e+00 +4.819999933242798e-01
-5.961999893188477e+00 +4.650000035762787e-01
-5.953999996185303e+00 +4.449999928474426e-01
-5.960999965667725e+00 +4.370000064373016e-01
-5.949999809265137e+00 +4.169999957084656e-01
-5.959000110626221e+00 +3.989999890327454e-01
-5.954999923706055e+00 +3.799999952316284e-01
-5.953999996185303e+00 +3.610000014305115e-01
-5.938000202178955e+00 +3.409999907016754e-01
-5.960000038146973e+00 +3.240000009536743e-01
-5.948999881744385e+00 +3.140000104904175e-01
-5.955999851226807e+00 +2.949999868869781e-01
-5.959000110626221e+00 +2.770000100135803e-01
-5.960999965667725e+00 +2.579999864101410e-01
-5.953000068664551e+00 +2.389999926090240e-01
-5.969999790191650e+00 +2.210000008344650e-01
-5.962999820709229e+00 +2.109999954700470e-01
-5.942999839782715e+00 +1.920000016689301e-01
-5.962999820709229e+00 +1.739999949932098e-01
-5.962999820709229e+00 +1.550000011920929e-01
-5.958000183105469e+00 +1.360000073909760e-01
-5.967999935150146e+00 +1.180000007152557e-01
-5.958000183105469e+00 +1.080000028014183e-01
-5.962999820709229e+00 +8.900000154972076e-02
-5.969999790191650e+00 +7.100000232458115e-02
-5.962999820709229e+00 +5.200000107288361e-02
-5.968999862670898e+00 +3.299999982118607e-02
-5.962999820709229e+00 +1.400000043213367e-02
-5.965000152587891e+00 -4.000000189989805e-03
-5.971000194549561e+00 -1.400000043213367e-02
-5.971000194549561e+00 -3.200000151991844e-02
-5.960999965667725e+00 -5.099999904632568e-02
-5.960999965667725e+00 -7.000000029802322e-02
-5.986999988555908e+00 -9.799999743700027e-02
-5.991000175476074e+00 -1.169999986886978e-01
-5.993999958038330e+00 -1.270000040531158e-01
-5.989999771118164e+00 -1.459999978542328e-01
-5.984000205993652e+00 -1.640000045299530e-01
-5.985000133514404e+00 -1.829999983310699e-01
-5.987999916076660e+00 -2.020000070333481e-01
-5.980000019073486e+00 -2.199999988079071e-01
-5.985000133514404e+00 -2.399999946355820e-01
-5.992000102996826e+00 -2.489999979734421e-01
-5.975999832153320e+00 -2.669999897480011e-01
-5.980999946594238e+00 -2.860000133514404e-01
-5.984000205993652e+00 -3.050000071525574e-01
-5.980999946594238e+00 -3.240000009536743e-01
-5.972000122070312e+00 -3.420000076293945e-01
-5.991000175476074e+00 -3.529999852180481e-01
-5.989999771118164e+00 -3.720000088214874e-01
-5.974999904632568e+00 -3.899999856948853e-01
-5.985000133514404e+00 -4.090000092983246e-01
-5.975999832153320e+00 -4.280000030994415e-01
-5.974999904632568e+00 -4.460000097751617e-01
-5.972000122070312e+00 -4.560000002384186e-01
-5.973000049591064e+00 -4.740000069141388e-01
-5.977000236511230e+00 -4.939999878406525e-01
-5.969999790191650e+00 -5.120000243186951e-01
-5.979000091552734e+00 -5.320000052452087e-01
-5.973999977111816e+00 -5.500000119209290e-01
-5.980000019073486e+00 -5.699999928474426e-01
-5.973000049591064e+00 -5.789999961853027e-01
-5.973000049591064e+00 -5.979999899864197e-01
-5.961999893188477e+00 -6.150000095367432e-01
-5.967000007629395e+00 -6.349999904632568e-01
-5.960000038146973e+00 -6.529999971389771e-01
-5.968999862670898e+00 -6.729999780654907e-01
-5.961999893188477e+00 -6.819999814033508e-01
-5.958000183105469e+00 -6.999999880790710e-01
-5.961999893188477e+00 -7.200000286102295e-01
-5.967000007629395e+00 -7.390000224113464e-01
-5.954999923706055e+00 -7.570000290870667e-01
-5.958000183105469e+00 -7.760000228881836e-01
-5.947000026702881e+00 -7.940000295639038e-01
-5.948999881744385e+00 -8.040000200271606e-01
-5.947999954223633e+00 -8.220000267028809e-01
-5.947999954223633e+00 -8.410000205039978e-01
-5.947000026702881e+00 -8.600000143051147e-01
-5.943999767303467e+00 -8.790000081062317e-01
-5.951000213623047e+00 -8.989999890327454e-01
-5.943999767303467e+00 -9.079999923706055e-01
-5.940999984741211e+00 -9.259999990463257e-01
-5.934000015258789e+00 -9.440000057220459e-01
-5.933000087738037e+00 -9.629999995231628e-01
-5.932000160217285e+00 -9.819999933242798e-01
-5.938000202178955e+00 -1.003000020980835e+00
-5.931000232696533e+00 -1.021000027656555e+00
-5.927999973297119e+00 -1.029999971389771e+00
-5.940999984741211e+00 -1.050999999046326e+00
-5.912000179290771e+00 -1.065000057220459e+00
-5.918000221252441e+00 -1.085000038146973e+00
-5.927000045776367e+00 -1.105999946594238e+00
-5.908999919891357e+00 -1.121999979019165e+00
-5.918000221252441e+00 -1.133999943733215e+00
-5.905000209808350e+00 -1.149999976158142e+00
-5.910999774932861e+00 -1.171000003814697e+00
-5.907000064849854e+00 -1.189000010490417e+00
-5.908999919891357e+00 -1.208999991416931e+00
-5.895999908447266e+00 -1.225999951362610e+00
-5.902999877929688e+00 -1.246999979019165e+00
-5.907000064849854e+00 -1.256999969482422e+00
-5.892000198364258e+00 -1.273000001907349e+00
-5.880000114440918e+00 -1.289999961853027e+00
-5.888999938964844e+00 -1.310999989509583e+00
-5.877999782562256e+00 -1.327999949455261e+00
-5.869999885559082e+00 -1.345999956130981e+00
-5.875000000000000e+00 -1.356999993324280e+00
-5.864999771118164e+00 -1.373999953269958e+00
-5.856999874114990e+00 -1.391000032424927e+00
-5.867000102996826e+00 -1.412999987602234e+00
-5.848000049591064e+00 -1.427999973297119e+00
-5.843999862670898e+00 -1.447000026702881e+00
-5.848000049591064e+00 -1.467000007629395e+00
-5.855000019073486e+00 -1.478999972343445e+00
-5.822999954223633e+00 -1.490000009536743e+00
-5.836999893188477e+00 -1.513000011444092e+00
-5.826000213623047e+00 -1.529999971389771e+00
-5.815999984741211e+00 -1.547000050544739e+00
-5.830999851226807e+00 -1.570999979972839e+00
-5.822000026702881e+00 -1.577999949455261e+00
-5.797999858856201e+00 -1.590999960899353e+00
-5.815000057220459e+00 -1.615000009536743e+00
-5.791999816894531e+00 -1.628000020980835e+00
-5.794000148773193e+00 -1.649000048637390e+00
-5.796000003814697e+00 -1.669000029563904e+00
-5.794000148773193e+00 -1.687999963760376e+00
-5.776999950408936e+00 -1.692999958992004e+00
-5.784999847412109e+00 -1.715000033378601e+00
-5.761000156402588e+00 -1.728000044822693e+00
-5.756999969482422e+00 -1.746000051498413e+00
-5.765999794006348e+00 -1.769000053405762e+00
-5.750000000000000e+00 -1.784000039100647e+00
-5.764999866485596e+00 -1.797999978065491e+00
-5.756000041961670e+00 -1.815000057220459e+00
-5.744999885559082e+00 -1.832000017166138e+00
-5.425000190734863e+00 -2.301000118255615e+00
-5.401999950408936e+00 -2.312000036239624e+00
-5.386000156402588e+00 -2.325000047683716e+00
-5.373000144958496e+00 -2.338999986648560e+00
-5.372000217437744e+00 -2.348999977111816e+00
-5.349999904632568e+00 -2.358999967575073e+00
-5.330999851226807e+00 -2.371000051498413e+00
-5.317999839782715e+00 -2.384999990463257e+00
-5.314000129699707e+00 -2.403000116348267e+00
-5.300000190734863e+00 -2.417000055313110e+00
-5.296999931335449e+00 -2.436000108718872e+00
-5.289999961853027e+00 -2.443000078201294e+00
-5.278999805450439e+00 -2.457999944686890e+00
-5.270999908447266e+00 -2.473999977111816e+00
-5.267000198364258e+00 -2.492000102996826e+00
-5.248000144958496e+00 -2.503999948501587e+00
-5.245999813079834e+00 -2.523000001907349e+00
-5.224999904632568e+00 -2.523000001907349e+00
-5.212999820709229e+00 -2.536999940872192e+00
-5.211999893188477e+00 -2.556999921798706e+00
-5.197000026702881e+00 -2.569999933242798e+00
-5.190999984741211e+00 -2.586999893188477e+00
-5.173999786376953e+00 -2.598999977111816e+00
-5.164000034332275e+00 -2.615000009536743e+00
-5.158999919891357e+00 -2.621999979019165e+00
-5.146999835968018e+00 -2.635999917984009e+00
-5.144000053405762e+00 -2.654999971389771e+00
-5.133999824523926e+00 -2.670000076293945e+00
-5.112999916076660e+00 -2.680000066757202e+00
-5.105000019073486e+00 -2.696000099182129e+00
-5.104000091552734e+00 -2.706000089645386e+00
-5.084000110626221e+00 -2.716000080108643e+00
-5.078999996185303e+00 -2.733999967575073e+00
-5.070000171661377e+00 -2.750000000000000e+00
-5.059999942779541e+00 -2.765000104904175e+00
-5.053999900817871e+00 -2.782000064849854e+00
-5.041999816894531e+00 -2.796000003814697e+00
-5.039000034332275e+00 -2.805000066757202e+00
-5.026999950408936e+00 -2.819000005722046e+00
-5.013999938964844e+00 -2.832000017166138e+00
-5.000999927520752e+00 -2.845999956130981e+00
-4.988999843597412e+00 -2.859999895095825e+00
-4.967000007629395e+00 -2.868000030517578e+00
-4.956999778747559e+00 -2.872999906539917e+00
-4.954999923706055e+00 -2.891999959945679e+00
-4.940999984741211e+00 -2.904999971389771e+00
-4.927000045776367e+00 -2.917000055313110e+00
-4.922999858856201e+00 -2.936000108718872e+00
-4.905000209808350e+00 -2.946000099182129e+00
-4.888000011444092e+00 -2.957000017166138e+00
-4.881999969482422e+00 -2.963000059127808e+00
-4.874000072479248e+00 -2.980000019073486e+00
-4.855000019073486e+00 -2.989000082015991e+00
-4.849999904632568e+00 -3.006999969482422e+00
-4.833000183105469e+00 -3.016999959945679e+00
-4.814000129699707e+00 -3.026000022888184e+00
-4.815000057220459e+00 -3.038000106811523e+00
-4.802999973297119e+00 -3.051000118255615e+00
-4.793000221252441e+00 -3.065999984741211e+00
-4.771999835968018e+00 -3.073999881744385e+00
-4.767000198364258e+00 -3.092000007629395e+00
-4.748000144958496e+00 -3.101000070571899e+00
-4.744999885559082e+00 -3.108999967575073e+00
-4.731999874114990e+00 -3.121999979019165e+00
-4.714000225067139e+00 -3.131999969482422e+00
-4.703000068664551e+00 -3.144999980926514e+00
-4.689000129699707e+00 -3.157999992370605e+00
-4.670000076293945e+00 -3.165999889373779e+00
-4.670000076293945e+00 -3.187000036239624e+00
-4.649000167846680e+00 -3.184000015258789e+00
-4.631000041961670e+00 -3.193000078201294e+00
-4.614999771118164e+00 -3.203000068664551e+00
-4.623000144958496e+00 -3.230999946594238e+00
-4.602000236511230e+00 -3.237999916076660e+00
-4.594999790191650e+00 -3.253999948501587e+00
-4.589000225067139e+00 -3.259999990463257e+00
-4.568999767303467e+00 -3.267999887466431e+00
-4.557000160217285e+00 -3.280999898910522e+00
-4.546999931335449e+00 -3.296000003814697e+00
-4.526999950408936e+00 -3.302999973297119e+00
-4.519999980926514e+00 -3.319999933242798e+00
-4.507999897003174e+00 -3.332999944686890e+00
-4.491000175476074e+00 -3.331000089645386e+00
-4.481999874114990e+00 -3.345999956130981e+00
-4.475999832153320e+00 -3.362999916076660e+00
-4.461999893188477e+00 -3.375000000000000e+00
-4.440999984741211e+00 -3.381000041961670e+00
-4.439000129699707e+00 -3.401999950408936e+00
-4.426000118255615e+00 -3.403000116348267e+00
-4.405000209808350e+00 -3.408999919891357e+00
-4.397999763488770e+00 -3.424999952316284e+00
-4.388000011444092e+00 -3.440000057220459e+00
-4.368000030517578e+00 -3.447000026702881e+00
-4.361000061035156e+00 -3.463000059127808e+00
-4.346000194549561e+00 -3.461999893188477e+00
-4.340000152587891e+00 -3.480000019073486e+00
-4.327000141143799e+00 -3.492000102996826e+00
-4.308000087738037e+00 -3.497999906539917e+00
-4.302000045776367e+00 -3.516999959945679e+00
-4.296000003814697e+00 -3.533999919891357e+00
-4.269000053405762e+00 -3.533999919891357e+00
-4.258999824523926e+00 -3.536999940872192e+00
-4.256000041961670e+00 -3.558000087738037e+00
-4.232999801635742e+00 -3.561000108718872e+00
-4.221000194549561e+00 -3.572999954223633e+00
-4.223999977111816e+00 -3.598999977111816e+00
-4.193999767303467e+00 -3.595999956130981e+00
-4.184999942779541e+00 -3.599999904632568e+00
-4.188000202178955e+00 -3.625999927520752e+00
-4.160999774932861e+00 -3.625000000000000e+00
-4.145999908447266e+00 -3.634000062942505e+00
-4.145999908447266e+00 -3.657999992370605e+00
-4.119999885559082e+00 -3.657999992370605e+00
-4.105999946594238e+00 -3.667999982833862e+00
-4.106999874114990e+00 -3.680999994277954e+00
-4.084000110626221e+00 -3.684000015258789e+00
-4.077000141143799e+00 -3.700000047683716e+00
-4.061999797821045e+00 -3.710999965667725e+00
-4.038000106811523e+00 -3.711999893188477e+00
-4.035999774932861e+00 -3.733000040054321e+00
-4.035999774932861e+00 -3.744999885559082e+00
-4.013000011444092e+00 -3.746999979019165e+00
-4.000999927520752e+00 -3.759999990463257e+00
-3.989000082015991e+00 -3.772000074386597e+00
-3.967999935150146e+00 -3.776000022888184e+00
-3.948999881744385e+00 -3.782000064849854e+00
-3.953999996185303e+00 -3.809999942779541e+00
-3.930000066757202e+00 -3.799000024795532e+00
-3.923000097274780e+00 -3.815999984741211e+00
-3.914999961853027e+00 -3.832999944686890e+00
-3.887000083923340e+00 -3.828999996185303e+00
-3.878000020980835e+00 -3.844000101089478e+00
-3.875000000000000e+00 -3.865000009536743e+00
-3.858000040054321e+00 -3.861000061035156e+00
-3.845000028610229e+00 -3.871000051498413e+00
-3.836999893188477e+00 -3.888000011444092e+00
-3.815000057220459e+00 -3.890000104904175e+00
-3.799999952316284e+00 -3.898999929428101e+00
-3.792000055313110e+00 -3.914999961853027e+00
-3.778000116348267e+00 -3.913000106811523e+00
-3.766000032424927e+00 -3.924999952316284e+00
-3.752000093460083e+00 -3.934999942779541e+00
-3.733000040054321e+00 -3.940000057220459e+00
-3.724999904632568e+00 -3.956000089645386e+00
-3.710000038146973e+00 -3.964999914169312e+00
-3.687000036239624e+00 -3.964999914169312e+00
-3.687000036239624e+00 -3.977999925613403e+00
-3.677999973297119e+00 -3.993999958038330e+00
-3.648000001907349e+00 -3.986000061035156e+00
-3.642999887466431e+00 -4.006000041961670e+00
-3.628000020980835e+00 -4.013999938964844e+00
-3.608999967575073e+00 -4.019000053405762e+00
-3.608999967575073e+00 -4.031000137329102e+00
-3.591000080108643e+00 -4.037000179290771e+00
-3.568000078201294e+00 -4.037000179290771e+00
-3.568000078201294e+00 -4.061999797821045e+00
-3.542999982833862e+00 -4.059000015258789e+00
-3.530999898910522e+00 -4.072000026702881e+00
-3.517999887466431e+00 -4.068999767303467e+00
-3.506999969482422e+00 -4.083000183105469e+00
-3.490000009536743e+00 -4.087999820709229e+00
-3.473000049591064e+00 -4.093999862670898e+00
-3.457999944686890e+00 -4.102000236511230e+00
-3.441999912261963e+00 -4.110000133514404e+00
-3.426000118255615e+00 -4.117000102996826e+00
-3.424000024795532e+00 -4.127999782562256e+00
-3.404999971389771e+00 -4.131000041961670e+00
-3.407000064849854e+00 -4.159999847412109e+00
-3.388999938964844e+00 -4.164000034332275e+00
-3.371999979019165e+00 -4.171000003814697e+00
-3.361000061035156e+00 -4.184000015258789e+00
-3.345999956130981e+00 -4.191999912261963e+00
-3.336999893188477e+00 -4.193999767303467e+00
-3.321000099182129e+00 -4.201000213623047e+00
-3.315000057220459e+00 -4.221000194549561e+00
-3.296999931335449e+00 -4.224999904632568e+00
-3.289999961853027e+00 -4.243000030517578e+00
-3.275000095367432e+00 -4.251999855041504e+00
-3.270999908447266e+00 -4.260000228881836e+00
-3.256000041961670e+00 -4.269000053405762e+00
-3.243000030517578e+00 -4.278999805450439e+00
-3.226999998092651e+00 -4.285999774932861e+00
-3.209000110626221e+00 -4.289999961853027e+00
-3.197000026702881e+00 -4.302000045776367e+00
-3.188999891281128e+00 -4.304999828338623e+00
-3.173000097274780e+00 -4.311999797821045e+00
-3.158999919891357e+00 -4.322000026702881e+00
-3.140000104904175e+00 -4.323999881744385e+00
-3.131999969482422e+00 -4.342000007629395e+00
-3.115999937057495e+00 -4.348999977111816e+00
-3.098000049591064e+00 -4.352000236511230e+00
-3.095999956130981e+00 -4.362999916076660e+00
-3.079999923706055e+00 -4.369999885559082e+00
-3.062999963760376e+00 -4.375000000000000e+00
-3.058000087738037e+00 -4.396999835968018e+00
-3.042999982833862e+00 -4.405000209808350e+00
-3.023000001907349e+00 -4.405000209808350e+00
-3.009999990463257e+00 -4.401999950408936e+00
-3.000999927520752e+00 -4.418000221252441e+00
-2.982000112533569e+00 -4.419000148773193e+00
-2.967999935150146e+00 -4.427999973297119e+00
-2.966000080108643e+00 -4.456999778747559e+00
-2.943000078201294e+00 -4.452000141143799e+00
-2.933000087738037e+00 -4.452000141143799e+00
-2.927999973297119e+00 -4.474999904632568e+00
-2.904999971389771e+00 -4.469999790191650e+00
-2.891999959945679e+00 -4.480999946594238e+00
-2.887000083923340e+00 -4.504000186920166e+00
-2.862999916076660e+00 -4.497000217437744e+00
-2.857000112533569e+00 -4.519000053405762e+00
-2.844000101089478e+00 -4.514999866485596e+00
-2.825000047683716e+00 -4.515999794006348e+00
-2.812000036239624e+00 -4.526999950408936e+00
-2.809000015258789e+00 -4.552999973297119e+00
-2.776000022888184e+00 -4.531000137329102e+00
-2.776000022888184e+00 -4.564000129699707e+00
-2.756999969482422e+00 -4.548999786376953e+00
-2.749000072479248e+00 -4.567999839782715e+00
-2.726999998092651e+00 -4.563000202178955e+00
-2.717999935150146e+00 -4.581999778747559e+00
-2.700000047683716e+00 -4.584000110626221e+00
-2.680000066757202e+00 -4.581999778747559e+00
-2.677999973297119e+00 -4.596000194549561e+00
-2.657999992370605e+00 -4.594999790191650e+00
-2.644999980926514e+00 -4.605000019073486e+00
-2.634000062942505e+00 -4.619999885559082e+00
-2.615000009536743e+00 -4.619999885559082e+00
-2.604000091552734e+00 -4.633999824523926e+00
-2.592999935150146e+00 -4.649000167846680e+00
-2.582999944686890e+00 -4.647999763488770e+00
-2.568000078201294e+00 -4.656000137329102e+00
-2.559999942779541e+00 -4.676000118255615e+00
-2.533999919891357e+00 -4.664000034332275e+00
-2.522000074386597e+00 -4.675000190734863e+00
-2.512000083923340e+00 -4.692999839782715e+00
-2.499000072479248e+00 -4.684999942779541e+00
-2.483999967575073e+00 -4.692999839782715e+00
-2.471999883651733e+00 -4.705999851226807e+00
-2.454999923706055e+00 -4.710000038146973e+00
-2.440000057220459e+00 -4.717999935150146e+00
-2.428999900817871e+00 -4.732999801635742e+00
-2.411000013351440e+00 -4.732999801635742e+00
-2.407999992370605e+00 -4.747000217437744e+00
-2.395999908447266e+00 -4.760000228881836e+00
-2.377000093460083e+00 -4.758999824523926e+00
-2.358999967575073e+00 -4.761000156402588e+00
-2.349999904632568e+00 -4.781000137329102e+00
-2.325999975204468e+00 -4.769000053405762e+00
-2.325000047683716e+00 -4.787000179290771e+00
-2.306999921798706e+00 -4.787000179290771e+00
-2.289000034332275e+00 -4.789000034332275e+00
-2.276000022888184e+00 -4.800000190734863e+00
-2.259999990463257e+00 -4.804999828338623e+00
-2.243000030517578e+00 -4.807000160217285e+00
-2.223000049591064e+00 -4.803999900817871e+00
-2.223999977111816e+00 -4.826000213623047e+00
-2.198999881744385e+00 -4.810999870300293e+00
-2.186000108718872e+00 -4.823999881744385e+00
-2.173000097274780e+00 -4.835000038146973e+00
-2.154999971389771e+00 -4.835000038146973e+00
-2.141999959945679e+00 -4.848000049591064e+00
-2.132999897003174e+00 -4.848000049591064e+00
-2.111999988555908e+00 -4.841000080108643e+00
-2.098000049591064e+00 -4.848999977111816e+00
-2.086999893188477e+00 -4.866000175476074e+00
-2.066999912261963e+00 -4.861999988555908e+00
-2.052999973297119e+00 -4.870999813079834e+00
-2.046000003814697e+00 -4.875999927520752e+00
-2.026000022888184e+00 -4.870999813079834e+00
-2.009999990463257e+00 -4.875999927520752e+00
-1.996000051498413e+00 -4.886000156402588e+00
-1.978999972343445e+00 -4.887000083923340e+00
-1.962000012397766e+00 -4.888999938964844e+00
-1.952000021934509e+00 -4.887000083923340e+00
-1.934999942779541e+00 -4.889999866485596e+00
-1.921000003814697e+00 -4.897999763488770e+00
-1.904999971389771e+00 -4.903999805450439e+00
-1.888000011444092e+00 -4.903999805450439e+00
-1.875000000000000e+00 -4.916999816894531e+00
-1.855999946594238e+00 -4.912000179290771e+00
-1.845000028610229e+00 -4.906000137329102e+00
-1.830000042915344e+00 -4.915999889373779e+00
-1.814000010490417e+00 -4.920000076293945e+00
-1.794000029563904e+00 -4.913000106811523e+00
-1.781000018119812e+00 -4.926000118255615e+00
-1.763000011444092e+00 -4.921999931335449e+00
-1.753000020980835e+00 -4.920000076293945e+00
-1.738999962806702e+00 -4.928999900817871e+00
-1.725000023841858e+00 -4.938000202178955e+00
-1.705000042915344e+00 -4.931000232696533e+00
-1.687999963760376e+00 -4.932000160217285e+00
-1.675999999046326e+00 -4.947000026702881e+00
-1.666000008583069e+00 -4.941999912261963e+00
-1.649999976158142e+00 -4.947000026702881e+00
-1.636999964714050e+00 -4.960000038146973e+00
-1.407999992370605e+00 -4.301000118255615e+00
-1.376999974250793e+00 -4.250000000000000e+00
-1.350000023841858e+00 -4.210000038146973e+00
-1.332000017166138e+00 -4.197999954223633e+00
-1.324000000953674e+00 -4.197000026702881e+00
-1.312999963760376e+00 -4.208000183105469e+00
-1.296000003814697e+00 -4.201000213623047e+00
-1.282999992370605e+00 -4.204999923706055e+00
-1.269000053405762e+00 -4.205999851226807e+00
-1.254999995231628e+00 -4.205999851226807e+00
-1.246999979019165e+00 -4.203999996185303e+00
-1.231999993324280e+00 -4.203000068664551e+00
-1.223000049591064e+00 -4.218999862670898e+00
-1.220000028610229e+00 -4.262000083923340e+00
-1.217000007629395e+00 -4.303999900817871e+00
-1.368999958038330e+00 -4.914000034332275e+00
-1.167999982833862e+00 -4.230999946594238e+00
-1.154999971389771e+00 -4.206999778747559e+00
-1.136999964714050e+00 -4.191999912261963e+00
-1.126000046730042e+00 -4.203000068664551e+00
-1.121000051498413e+00 -4.239999771118164e+00
-1.258000016212463e+00 -4.834000110626221e+00
-1.236999988555908e+00 -4.815999984741211e+00
-1.210999965667725e+00 -4.742000102996826e+00
-1.065999984741211e+00 -4.217000007629395e+00
-1.049000024795532e+00 -4.206999778747559e+00
-1.034999966621399e+00 -4.206999778747559e+00
-1.021000027656555e+00 -4.205999851226807e+00
-1.034999966621399e+00 -4.326000213623047e+00
-1.136000037193298e+00 -4.794000148773193e+00
-1.123999953269958e+00 -4.809999942779541e+00
-1.093999981880188e+00 -4.747000217437744e+00
-9.679999947547913e-01 -4.251999855041504e+00
-9.459999799728394e-01 -4.211999893188477e+00
-9.300000071525574e-01 -4.202000141143799e+00
-9.190000295639038e-01 -4.216000080108643e+00
-9.129999876022339e-01 -4.221000194549561e+00
-1.016000032424927e+00 -4.785999774932861e+00
-1.008000016212463e+00 -4.823999881744385e+00
-9.860000014305115e-01 -4.791999816894531e+00
-8.579999804496765e-01 -4.224999904632568e+00
-8.410000205039978e-01 -4.204999923706055e+00
-8.320000171661377e-01 -4.193999767303467e+00
-8.209999799728394e-01 -4.209000110626221e+00
-8.199999928474426e-01 -4.275000095367432e+00
-9.070000052452087e-01 -4.828999996185303e+00
-8.899999856948853e-01 -4.823999881744385e+00
-8.880000114440918e-01 -4.900000095367432e+00
-8.169999718666077e-01 -4.585000038146973e+00
-7.450000047683716e-01 -4.203999996185303e+00
-7.319999933242798e-01 -4.208000183105469e+00
-7.170000076293945e-01 -4.201000213623047e+00
-7.039999961853027e-01 -4.203000068664551e+00
-6.970000267028809e-01 -4.241000175476074e+00
-7.829999923706055e-01 -4.888999938964844e+00
-7.810000181198120e-01 -4.923999786376953e+00
-7.639999985694885e-01 -4.916999816894531e+00
-6.520000100135803e-01 -4.265999794006348e+00
-6.299999952316284e-01 -4.203999996185303e+00
-6.159999966621399e-01 -4.203999996185303e+00
-6.019999980926514e-01 -4.199999809265137e+00
-5.910000205039978e-01 -4.218999862670898e+00
-6.669999957084656e-01 -4.839000225067139e+00
-6.560000181198120e-01 -4.875000000000000e+00
-6.420000195503235e-01 -4.886000156402588e+00
-5.469999909400940e-01 -4.242000102996826e+00
-5.289999842643738e-01 -4.203999996185303e+00
-5.149999856948853e-01 -4.202000141143799e+00
-5.099999904632568e-01 -4.210000038146973e+00
-4.950000047683716e-01 -4.203999996185303e+00
-5.590000152587891e-01 -4.912000179290771e+00
-5.429999828338623e-01 -4.906000137329102e+00
-5.230000019073486e-01 -4.869999885559082e+00
-5.120000243186951e-01 -4.908999919891357e+00
-4.370000064373016e-01 -4.219999790191650e+00
-4.219999909400940e-01 -4.201000213623047e+00
-4.079999923706055e-01 -4.192999839782715e+00
-3.970000147819519e-01 -4.221000194549561e+00
-3.829999864101410e-01 -4.211999893188477e+00
-4.250000119209290e-01 -4.899000167846680e+00
-4.199999868869781e-01 -4.926000118255615e+00
-4.009999930858612e-01 -4.880000114440918e+00
-3.370000123977661e-01 -4.222000122070312e+00
-3.219999969005585e-01 -4.205999851226807e+00
-3.079999983310699e-01 -4.188000202178955e+00
-2.949999868869781e-01 -4.199999809265137e+00
-2.829999923706055e-01 -4.216000080108643e+00
-3.019999861717224e-01 -4.897999763488770e+00
-2.879999876022339e-01 -4.931000232696533e+00
-2.700000107288361e-01 -4.876999855041504e+00
-2.249999940395355e-01 -4.243000030517578e+00
-2.099999934434891e-01 -4.210999965667725e+00
-2.020000070333481e-01 -4.192999839782715e+00
-1.889999955892563e-01 -4.195000171661377e+00
-1.819999963045120e-01 -4.348999977111816e+00
-1.860000044107437e-01 -4.887000083923340e+00
-1.700000017881393e-01 -4.886000156402588e+00
-1.550000011920929e-01 -4.888000011444092e+00
-1.299999952316284e-01 -4.212999820709229e+00
-1.169999986886978e-01 -4.210999965667725e+00
-1.040000021457672e-01 -4.212999820709229e+00
-9.099999815225601e-02 -4.211999893188477e+00
-7.999999821186066e-02 -4.427999973297119e+00
-7.100000232458115e-02 -4.935999870300293e+00
-6.300000101327896e-02 -4.902999877929688e+00
-4.699999839067459e-02 -4.907000064849854e+00
-3.200000151991844e-02 -4.611000061035156e+00
-1.799999922513962e-02 -4.201000213623047e+00
-4.999999888241291e-03 -4.188000202178955e+00
+8.000000379979610e-03 -4.198999881744385e+00
+2.199999988079071e-02 -4.203000068664551e+00
+3.799999877810478e-02 -4.941999912261963e+00
+5.299999937415123e-02 -4.942999839782715e+00
+6.700000166893005e-02 -4.830999851226807e+00
+6.800000369548798e-02 -4.205999851226807e+00
+8.100000023841858e-02 -4.198999881744385e+00
+9.399999678134918e-02 -4.196000099182129e+00
+1.010000035166740e-01 -4.197999954223633e+00
+1.239999979734421e-01 -4.481999874114990e+00
+1.529999971389771e-01 -4.899000167846680e+00
+1.689999997615814e-01 -4.914000034332275e+00
+1.840000003576279e-01 -4.912000179290771e+00
+2.010000050067902e-01 -4.932000160217285e+00
+1.809999942779541e-01 -4.217999935150146e+00
+1.870000064373016e-01 -4.209000110626221e+00
+2.000000029802322e-01 -4.199999809265137e+00
+2.129999995231628e-01 -4.197999954223633e+00
+2.259999960660934e-01 -4.198999881744385e+00
+2.809999883174896e-01 -4.848000049591064e+00
+2.969999909400940e-01 -4.856999874114990e+00
+3.050000071525574e-01 -4.866000175476074e+00
+2.739999890327454e-01 -4.223000049591064e+00
+2.849999964237213e-01 -4.191999912261963e+00
+2.989999949932098e-01 -4.190999984741211e+00
+3.120000064373016e-01 -4.188000202178955e+00
+3.260000050067902e-01 -4.197999954223633e+00
+3.869999945163727e-01 -4.839000225067139e+00
+4.020000100135803e-01 -4.840000152587891e+00
+3.759999871253967e-01 -4.385000228881836e+00
+3.729999959468842e-01 -4.208000183105469e+00
+3.849999904632568e-01 -4.195000171661377e+00
+3.980000019073486e-01 -4.190000057220459e+00
+4.140000045299530e-01 -4.212999820709229e+00
+4.519999921321869e-01 -4.514999866485596e+00
+4.990000128746033e-01 -4.813000202178955e+00
+5.159999728202820e-01 -4.821000099182129e+00
+5.350000262260437e-01 -4.854000091552734e+00
+5.479999780654907e-01 -4.836999893188477e+00
+5.199999809265137e-01 -4.482999801635742e+00
+4.950000047683716e-01 -4.216000080108643e+00
+5.070000290870667e-01 -4.209000110626221e+00
+5.220000147819519e-01 -4.219999790191650e+00
+5.630000233650208e-01 -4.423999786376953e+00
+6.269999742507935e-01 -4.793000221252441e+00
+6.499999761581421e-01 -4.850999832153320e+00
+6.449999809265137e-01 -4.757999897003174e+00
+6.499999761581421e-01 -4.690000057220459e+00
+5.960000157356262e-01 -4.222000122070312e+00
+6.069999933242798e-01 -4.204999923706055e+00
+6.209999918937683e-01 -4.206999778747559e+00
+6.370000243186951e-01 -4.217999935150146e+00
+6.520000100135803e-01 -4.232999801635742e+00
+7.469999790191650e-01 -4.776999950408936e+00
+7.649999856948853e-01 -4.791999816894531e+00
+7.760000228881836e-01 -4.764999866485596e+00
+6.980000138282776e-01 -4.217999935150146e+00
+7.120000123977661e-01 -4.223000049591064e+00
+7.229999899864197e-01 -4.205999851226807e+00
+7.310000061988831e-01 -4.211999893188477e+00
+7.630000114440918e-01 -4.313000202178955e+00
+8.619999885559082e-01 -4.770999908447266e+00
+8.759999871253967e-01 -4.761000156402588e+00
+8.909999728202820e-01 -4.760000228881836e+00
+8.119999766349792e-01 -4.276999950408936e+00
+8.130000233650208e-01 -4.210999965667725e+00
+8.209999799728394e-01 -4.218999862670898e+00
+8.309999704360962e-01 -4.201000213623047e+00
+8.479999899864197e-01 -4.214000225067139e+00
+9.689999818801880e-01 -4.722000122070312e+00
+9.660000205039978e-01 -4.637000083923340e+00
+8.920000195503235e-01 -4.225999832153320e+00
+8.999999761581421e-01 -4.234000205993652e+00
+9.160000085830688e-01 -4.239999771118164e+00
+9.340000152587891e-01 -4.257999897003174e+00
+1.044999957084656e+00 -4.618000030517578e+00
+2.750999927520752e+00 -4.159999847412109e+00
+2.750999927520752e+00 -4.132999897003174e+00
+2.740999937057495e+00 -4.089000225067139e+00
+2.785000085830688e+00 -4.127999782562256e+00
+2.776000022888184e+00 -4.099999904632568e+00
+2.786999940872192e+00 -4.087999820709229e+00
+2.808000087738037e+00 -4.092000007629395e+00
+2.819000005722046e+00 -4.079999923706055e+00
+2.826999902725220e+00 -4.065000057220459e+00
+2.835999965667725e+00 -4.050000190734863e+00
+2.829999923706055e+00 -4.027999877929688e+00
+2.831000089645386e+00 -4.004000186920166e+00
+2.862999916076660e+00 -4.020999908447266e+00
+2.871999979019165e+00 -4.006999969482422e+00
+2.884000062942505e+00 -3.996999979019165e+00
+2.913000106811523e+00 -4.011000156402588e+00
+2.924999952316284e+00 -4.001999855041504e+00
+2.930000066757202e+00 -3.993999958038330e+00
+2.950000047683716e+00 -3.994999885559082e+00
+2.953000068664551e+00 -3.973999977111816e+00
+2.974999904632568e+00 -3.976999998092651e+00
+2.986000061035156e+00 -3.966000080108643e+00
+2.987999916076660e+00 -3.943000078201294e+00
+2.999000072479248e+00 -3.944000005722046e+00
+3.019000053405762e+00 -3.944000005722046e+00
+3.023000001907349e+00 -3.924000024795532e+00
+3.033999919891357e+00 -3.913000106811523e+00
+3.056999921798706e+00 -3.917000055313110e+00
+3.058000087738037e+00 -3.894000053405762e+00
+3.072999954223633e+00 -3.898999929428101e+00
+3.089999914169312e+00 -3.894999980926514e+00
+3.094000101089478e+00 -3.875000000000000e+00
+3.107000112533569e+00 -3.867000102996826e+00
+3.124000072479248e+00 -3.862999916076660e+00
+3.134000062942505e+00 -3.849999904632568e+00
+3.137000083923340e+00 -3.842999935150146e+00
+3.151999950408936e+00 -3.835999965667725e+00
+3.154000043869019e+00 -3.813999891281128e+00
+3.177000045776367e+00 -3.816999912261963e+00
+3.190000057220459e+00 -3.809000015258789e+00
+3.204999923706055e+00 -3.802000045776367e+00
+3.213000059127808e+00 -3.786999940872192e+00
+3.223999977111816e+00 -3.788000106811523e+00
+3.224999904632568e+00 -3.765000104904175e+00
+3.243999958038330e+00 -3.763000011444092e+00
+3.260999917984009e+00 -3.759000062942505e+00
+3.263999938964844e+00 -3.737999916076660e+00
+3.278000116348267e+00 -3.730999946594238e+00
+3.290999889373779e+00 -3.733999967575073e+00
+3.292000055313110e+00 -3.710999965667725e+00
+3.308000087738037e+00 -3.707000017166138e+00
+3.323999881744385e+00 -3.700000047683716e+00
+3.332000017166138e+00 -3.686000108718872e+00
+3.345999956130981e+00 -3.677999973297119e+00
+3.358999967575073e+00 -3.680999994277954e+00
+3.358000040054321e+00 -3.657000064849854e+00
+3.368999958038330e+00 -3.645999908447266e+00
+3.391000032424927e+00 -3.647000074386597e+00
+3.397000074386597e+00 -3.630000114440918e+00
+3.405999898910522e+00 -3.617000102996826e+00
+3.421999931335449e+00 -3.622999906539917e+00
+3.423000097274780e+00 -3.601000070571899e+00
+3.437000036239624e+00 -3.592999935150146e+00
+3.454999923706055e+00 -3.588999986648560e+00
+3.460999965667725e+00 -3.572000026702881e+00
+3.471999883651733e+00 -3.562000036239624e+00
+3.490000009536743e+00 -3.556999921798706e+00
+3.486000061035156e+00 -3.542999982833862e+00
+3.500000000000000e+00 -3.533999919891357e+00
+3.520999908447266e+00 -3.532999992370605e+00
+3.516999959945679e+00 -3.506999969482422e+00
+3.532999992370605e+00 -3.500999927520752e+00
+3.559000015258789e+00 -3.505000114440918e+00
+3.549999952316284e+00 -3.483999967575073e+00
+3.562999963760376e+00 -3.476000070571899e+00
+3.581000089645386e+00 -3.470999956130981e+00
+3.585999965667725e+00 -3.454999923706055e+00
+3.598999977111816e+00 -3.444999933242798e+00
+3.618999958038330e+00 -3.443000078201294e+00
+3.618000030517578e+00 -3.430000066757202e+00
+3.631000041961670e+00 -3.421999931335449e+00
+3.655999898910522e+00 -3.423000097274780e+00
+3.654999971389771e+00 -3.401000022888184e+00
+3.663000106811523e+00 -3.387000083923340e+00
+3.674999952316284e+00 -3.377000093460083e+00
+3.680000066757202e+00 -3.359999895095825e+00
+3.700000047683716e+00 -3.367000102996826e+00
+3.711999893188477e+00 -3.357000112533569e+00
+3.710999965667725e+00 -3.335000038146973e+00
+3.733000040054321e+00 -3.332999944686890e+00
+3.742000102996826e+00 -3.319999933242798e+00
+3.746000051498413e+00 -3.303999900817871e+00
+3.756999969482422e+00 -3.302999973297119e+00
+3.769000053405762e+00 -3.292000055313110e+00
+3.780999898910522e+00 -3.282000064849854e+00
+3.789999961853027e+00 -3.267999887466431e+00
+3.809999942779541e+00 -3.265000104904175e+00
+3.809000015258789e+00 -3.243000030517578e+00
+3.821000099182129e+00 -3.243000030517578e+00
+3.839999914169312e+00 -3.239000082015991e+00
+3.845999956130981e+00 -3.223000049591064e+00
+3.852999925613403e+00 -3.209000110626221e+00
+3.881999969482422e+00 -3.211999893188477e+00
+3.881999969482422e+00 -3.190999984741211e+00
+3.885999917984009e+00 -3.174000024795532e+00
+3.911999940872192e+00 -3.184999942779541e+00
+3.904999971389771e+00 -3.160000085830688e+00
+3.914000034332275e+00 -3.145999908447266e+00
+3.931999921798706e+00 -3.141000032424927e+00
+3.938999891281128e+00 -3.125999927520752e+00
+3.946000099182129e+00 -3.111999988555908e+00
+3.963999986648560e+00 -3.115999937057495e+00
+3.967999935150146e+00 -3.098999977111816e+00
+3.979000091552734e+00 -3.086999893188477e+00
+4.002999782562256e+00 -3.085000038146973e+00
+3.996999979019165e+00 -3.061000108718872e+00
+4.015999794006348e+00 -3.055000066757202e+00
+4.030000209808350e+00 -3.046000003814697e+00
+4.028999805450439e+00 -3.035000085830688e+00
+4.037000179290771e+00 -3.022000074386597e+00
+4.057000160217285e+00 -3.016999959945679e+00
+4.052999973297119e+00 -2.993999958038330e+00
+4.079999923706055e+00 -2.994999885559082e+00
+4.092999935150146e+00 -2.983999967575073e+00
+4.085000038146973e+00 -2.969000101089478e+00
+4.102000236511230e+00 -2.960999965667725e+00
+4.118999958038330e+00 -2.953999996185303e+00
+4.129000186920166e+00 -2.940999984741211e+00
+4.138000011444092e+00 -2.927999973297119e+00
+4.149000167846680e+00 -2.915999889373779e+00
+4.155000209808350e+00 -2.911000013351440e+00
+4.158999919891357e+00 -2.894000053405762e+00
+4.172999858856201e+00 -2.884000062942505e+00
+4.177000045776367e+00 -2.868000030517578e+00
+4.189000129699707e+00 -2.857000112533569e+00
+4.209000110626221e+00 -2.851000070571899e+00
+4.203000068664551e+00 -2.836999893188477e+00
+4.223000049591064e+00 -2.831000089645386e+00
+4.239999771118164e+00 -2.822999954223633e+00
+4.238999843597412e+00 -2.803999900817871e+00
+4.254000186920166e+00 -2.795000076293945e+00
+4.268000125885010e+00 -2.783999919891357e+00
+4.267000198364258e+00 -2.765000104904175e+00
+4.274000167846680e+00 -2.759999990463257e+00
+4.296999931335449e+00 -2.756000041961670e+00
+4.290999889373779e+00 -2.733000040054321e+00
+4.308000087738037e+00 -2.724999904632568e+00
+4.317999839782715e+00 -2.711999893188477e+00
+4.331999778747559e+00 -2.701999902725220e+00
+4.330999851226807e+00 -2.691999912261963e+00
+4.355999946594238e+00 -2.687999963760376e+00
+4.363999843597412e+00 -2.674000024795532e+00
+4.363999843597412e+00 -2.655999898910522e+00
+4.381000041961670e+00 -2.647000074386597e+00
+4.383999824523926e+00 -2.630000114440918e+00
+4.385000228881836e+00 -2.621000051498413e+00
+4.406000137329102e+00 -2.615000009536743e+00
+4.402999877929688e+00 -2.595000028610229e+00
+4.423999786376953e+00 -2.588000059127808e+00
+4.434000015258789e+00 -2.575999975204468e+00
+4.431000232696533e+00 -2.555000066757202e+00
+4.452000141143799e+00 -2.549000024795532e+00
+4.460999965667725e+00 -2.543999910354614e+00
+4.468999862670898e+00 -2.529999971389771e+00
+4.482999801635742e+00 -2.519999980926514e+00
+4.485000133514404e+00 -2.502000093460083e+00
+4.495999813079834e+00 -2.490000009536743e+00
+4.493999958038330e+00 -2.470000028610229e+00
+4.512000083923340e+00 -2.470999956130981e+00
+4.507999897003174e+00 -2.450999975204468e+00
+4.531000137329102e+00 -2.444999933242798e+00
+4.544000148773193e+00 -2.433000087738037e+00
+4.545000076293945e+00 -2.414999961853027e+00
+4.556000232696533e+00 -2.403000116348267e+00
+4.565000057220459e+00 -2.398000001907349e+00
+4.570000171661377e+00 -2.382999897003174e+00
+4.587999820709229e+00 -2.374000072479248e+00
+4.598999977111816e+00 -2.361000061035156e+00
+4.603000164031982e+00 -2.345000028610229e+00
+4.625000000000000e+00 -2.338000059127808e+00
+4.632999897003174e+00 -2.323999881744385e+00
+4.635000228881836e+00 -2.315999984741211e+00
+4.653999805450439e+00 -2.306999921798706e+00
+4.658999919891357e+00 -2.290999889373779e+00
+4.663000106811523e+00 -2.275000095367432e+00
+4.685999870300293e+00 -2.267999887466431e+00
+4.690999984741211e+00 -2.252000093460083e+00
+4.689000129699707e+00 -2.242000102996826e+00
+4.711999893188477e+00 -2.234999895095825e+00
+4.734000205993652e+00 -2.226999998092651e+00
+4.763999938964844e+00 -2.223000049591064e+00
+4.797999858856201e+00 -2.220000028610229e+00
+4.836999893188477e+00 -2.219000101089478e+00
+4.866000175476074e+00 -2.223000049591064e+00
+4.901000022888184e+00 -2.220999956130981e+00
+4.941999912261963e+00 -2.220999956130981e+00
+4.962999820709229e+00 -2.210999965667725e+00
+5.005000114440918e+00 -2.210999965667725e+00
+5.050000190734863e+00 -2.211999893188477e+00
+5.078000068664551e+00 -2.204999923706055e+00
+5.081999778747559e+00 -2.197000026702881e+00
+5.087999820709229e+00 -2.180999994277954e+00
+5.092000007629395e+00 -2.163000106811523e+00
+5.097000122070312e+00 -2.147000074386597e+00
+5.099999904632568e+00 -2.128999948501587e+00
+5.100999832153320e+00 -2.111000061035156e+00
+5.117000102996826e+00 -2.108000040054321e+00
+5.119999885559082e+00 -2.089999914169312e+00
+5.111000061035156e+00 -2.068000078201294e+00
+5.110000133514404e+00 -2.049000024795532e+00
+5.104000091552734e+00 -2.028000116348267e+00
+5.096000194549561e+00 -2.006999969482422e+00
+5.098999977111816e+00 -1.998999953269958e+00
+5.104000091552734e+00 -1.981999993324280e+00
+5.106999874114990e+00 -1.963999986648560e+00
+5.106999874114990e+00 -1.945999979972839e+00
+5.124000072479248e+00 -1.934000015258789e+00
+5.116000175476074e+00 -1.912999987602234e+00
+5.123000144958496e+00 -1.906000018119812e+00
+5.140999794006348e+00 -1.894999980926514e+00
+5.126999855041504e+00 -1.871000051498413e+00
+5.138000011444092e+00 -1.856999993324280e+00
+5.143000125885010e+00 -1.840000033378601e+00
+5.147999763488770e+00 -1.824000000953674e+00
+5.157999992370605e+00 -1.809000015258789e+00
+5.164000034332275e+00 -1.802999973297119e+00
+5.160999774932861e+00 -1.782999992370605e+00
+5.160999774932861e+00 -1.764999985694885e+00
+5.175000190734863e+00 -1.751999974250793e+00
+5.163000106811523e+00 -1.730000019073486e+00
+5.173999786376953e+00 -1.715000033378601e+00
+5.179999828338623e+00 -1.707999944686890e+00
+5.176000118255615e+00 -1.689000010490417e+00
+5.182000160217285e+00 -1.672999978065491e+00
+5.196000099182129e+00 -1.659000039100647e+00
+5.191999912261963e+00 -1.639999985694885e+00
+5.198999881744385e+00 -1.625000000000000e+00
+5.212999820709229e+00 -1.610999941825867e+00
+5.197000026702881e+00 -1.597000002861023e+00
+5.205999851226807e+00 -1.582000017166138e+00
+5.223999977111816e+00 -1.569000005722046e+00
+5.206999778747559e+00 -1.547000050544739e+00
+5.212999820709229e+00 -1.531000018119812e+00
+5.236000061035156e+00 -1.519999980926514e+00
+5.223999977111816e+00 -1.506999969482422e+00
+5.230999946594238e+00 -1.491000056266785e+00
+5.243000030517578e+00 -1.476999998092651e+00
+5.236000061035156e+00 -1.457000017166138e+00
+5.245999813079834e+00 -1.442000031471252e+00
+5.257999897003174e+00 -1.427999973297119e+00
+5.252999782562256e+00 -1.417999982833862e+00
+5.251999855041504e+00 -1.399999976158142e+00
+5.255000114440918e+00 -1.383000016212463e+00
+5.258999824523926e+00 -1.366000056266785e+00
+5.251999855041504e+00 -1.347000002861023e+00
+5.275000095367432e+00 -1.335000038146973e+00
+5.255000114440918e+00 -1.312999963760376e+00
+5.271999835968018e+00 -1.307999968528748e+00
+5.284999847412109e+00 -1.294000029563904e+00
+5.287000179290771e+00 -1.276999950408936e+00
+5.280000209808350e+00 -1.256999969482422e+00
+5.288000106811523e+00 -1.241999983787537e+00
+5.285999774932861e+00 -1.223999977111816e+00
+5.285999774932861e+00 -1.215000033378601e+00
+5.294000148773193e+00 -1.199000000953674e+00
+5.288000106811523e+00 -1.180999994277954e+00
+5.291999816894531e+00 -1.164000034332275e+00
+5.307000160217285e+00 -1.149999976158142e+00
+5.308000087738037e+00 -1.133000016212463e+00
+5.298999786376953e+00 -1.121999979019165e+00
+5.309999942779541e+00 -1.106999993324280e+00
+5.326000213623047e+00 -1.093000054359436e+00
+5.313000202178955e+00 -1.072999954223633e+00
+5.323999881744385e+00 -1.057000041007996e+00
+5.328999996185303e+00 -1.041000008583069e+00
+5.315000057220459e+00 -1.021000027656555e+00
+5.322999954223633e+00 -1.014000058174133e+00
+5.326000213623047e+00 -9.969999790191650e-01
+5.333000183105469e+00 -9.810000061988831e-01
+5.329999923706055e+00 -9.629999995231628e-01
+5.328999996185303e+00 -9.459999799728394e-01
+5.342000007629395e+00 -9.309999942779541e-01
+5.336999893188477e+00 -9.210000038146973e-01
+5.330999851226807e+00 -9.029999971389771e-01
+5.348999977111816e+00 -8.889999985694885e-01
+5.342000007629395e+00 -8.700000047683716e-01
+5.339000225067139e+00 -8.529999852180481e-01
+5.343999862670898e+00 -8.360000252723694e-01
+5.348999977111816e+00 -8.280000090599060e-01
+5.335999965667725e+00 -8.090000152587891e-01
+5.348000049591064e+00 -7.940000295639038e-01
+5.355999946594238e+00 -7.779999971389771e-01
+5.342000007629395e+00 -7.590000033378601e-01
+5.349999904632568e+00 -7.429999709129333e-01
+5.363999843597412e+00 -7.360000014305115e-01
+5.364999771118164e+00 -7.189999818801880e-01
+5.356999874114990e+00 -7.009999752044678e-01
+5.360000133514404e+00 -6.840000152587891e-01
+5.361999988555908e+00 -6.669999957084656e-01
+5.360000133514404e+00 -6.499999761581421e-01
+5.360000133514404e+00 -6.330000162124634e-01
+5.370999813079834e+00 -6.259999871253967e-01
+5.367000102996826e+00 -6.079999804496765e-01
+5.367000102996826e+00 -5.910000205039978e-01
+5.355000019073486e+00 -5.730000138282776e-01
+5.368999958038330e+00 -5.569999814033508e-01
+5.374000072479248e+00 -5.410000085830688e-01
+5.368999958038330e+00 -5.320000052452087e-01
+5.370999813079834e+00 -5.149999856948853e-01
+5.370999813079834e+00 -4.979999959468842e-01
+5.366000175476074e+00 -4.799999892711639e-01
+5.368000030517578e+00 -4.639999866485596e-01
+5.381000041961670e+00 -4.480000138282776e-01
+5.366000175476074e+00 -4.379999935626984e-01
+5.373000144958496e+00 -4.219999909400940e-01
+5.380000114440918e+00 -4.050000011920929e-01
+5.369999885559082e+00 -3.869999945163727e-01
+5.381000041961670e+00 -3.709999918937683e-01
+5.381999969482422e+00 -3.540000021457672e-01
+5.376999855041504e+00 -3.370000123977661e-01
+5.377999782562256e+00 -3.289999961853027e-01
+5.388000011444092e+00 -3.120000064373016e-01
+5.375999927520752e+00 -2.949999868869781e-01
+5.385000228881836e+00 -2.779999971389771e-01
+5.381999969482422e+00 -2.610000073909760e-01
+5.380000114440918e+00 -2.440000027418137e-01
+5.376999855041504e+00 -2.349999994039536e-01
+5.381999969482422e+00 -2.189999967813492e-01
+5.377999782562256e+00 -2.020000070333481e-01
+5.388999938964844e+00 -1.850000023841858e-01
+5.390999794006348e+00 -1.679999977350235e-01
+5.372000217437744e+00 -1.509999930858612e-01
+5.386000156402588e+00 -1.430000066757202e-01
+5.392000198364258e+00 -1.260000020265579e-01
+5.374000072479248e+00 -1.080000028014183e-01
+5.377999782562256e+00 -9.200000017881393e-02
+5.394999980926514e+00 -7.500000298023224e-02
+5.375999927520752e+00 -5.799999833106995e-02
+5.381999969482422e+00 -4.100000113248825e-02
+5.386000156402588e+00 -3.299999982118607e-02
+5.381999969482422e+00 -1.600000075995922e-02
+5.236000061035156e+00 +6.000000052154064e-03
+5.230000019073486e+00 +2.199999988079071e-02
+5.239999771118164e+00 +3.900000080466270e-02
+5.225999832153320e+00 +5.499999970197678e-02
+5.236000061035156e+00 +7.199999690055847e-02
+5.234000205993652e+00 +7.999999821186066e-02
+5.230999946594238e+00 +9.600000083446503e-02
+5.243999958038330e+00 +1.129999980330467e-01
+5.230999946594238e+00 +1.289999932050705e-01
+5.221000194549561e+00 +1.449999958276749e-01
+5.228000164031982e+00 +1.620000004768372e-01
+5.223999977111816e+00 +1.700000017881393e-01
+5.232999801635742e+00 +1.870000064373016e-01
+5.225999832153320e+00 +2.029999941587448e-01
+5.206999778747559e+00 +2.189999967813492e-01
+5.235000133514404e+00 +2.360000014305115e-01
+5.217000007629395e+00 +2.520000040531158e-01
+5.210000038146973e+00 +2.680000066757202e-01
+5.216000080108643e+00 +2.770000100135803e-01
+5.230000019073486e+00 +2.939999997615814e-01
+5.211999893188477e+00 +3.089999854564667e-01
+5.235000133514404e+00 +3.269999921321869e-01
+5.217000007629395e+00 +3.420000076293945e-01
+5.211999893188477e+00 +3.589999973773956e-01
+5.218999862670898e+00 +3.670000135898590e-01
+5.212999820709229e+00 +3.829999864101410e-01
+5.210999965667725e+00 +4.000000059604645e-01
+5.205999851226807e+00 +4.160000085830688e-01
+5.204999923706055e+00 +4.320000112056732e-01
+5.209000110626221e+00 +4.490000009536743e-01
+5.203999996185303e+00 +4.650000035762787e-01
+5.196000099182129e+00 +4.720000028610229e-01
+5.205999851226807e+00 +4.900000095367432e-01
+5.190999984741211e+00 +5.049999952316284e-01
+5.197000026702881e+00 +5.220000147819519e-01
+5.186999797821045e+00 +5.370000004768372e-01
+5.195000171661377e+00 +5.550000071525574e-01
+5.183000087738037e+00 +5.619999766349792e-01
+5.192999839782715e+00 +5.789999961853027e-01
+5.203999996185303e+00 +5.970000028610229e-01
+5.184999942779541e+00 +6.110000014305115e-01
+5.183000087738037e+00 +6.280000209808350e-01
+5.184999942779541e+00 +6.439999938011169e-01
+5.173999786376953e+00 +6.510000228881836e-01
+5.182000160217285e+00 +6.690000295639038e-01
+5.181000232696533e+00 +6.850000023841858e-01
+5.173999786376953e+00 +7.009999752044678e-01
+5.172999858856201e+00 +7.170000076293945e-01
+5.172999858856201e+00 +7.340000271797180e-01
+5.173999786376953e+00 +7.419999837875366e-01
+5.204999923706055e+00 +7.630000114440918e-01
+5.171000003814697e+00 +7.749999761581421e-01
+5.173999786376953e+00 +7.919999957084656e-01
+5.170000076293945e+00 +8.080000281333923e-01
+5.157999992370605e+00 +8.230000138282776e-01
+5.165999889373779e+00 +8.410000205039978e-01
+5.166999816894531e+00 +8.489999771118164e-01
+5.171999931335449e+00 +8.669999837875366e-01
+5.166999816894531e+00 +8.830000162124634e-01
+5.158999919891357e+00 +8.980000019073486e-01
+5.163000106811523e+00 +9.150000214576721e-01
+5.157999992370605e+00 +9.309999942779541e-01
+5.163000106811523e+00 +9.399999976158142e-01
+5.160999774932861e+00 +9.570000171661377e-01
+5.162000179290771e+00 +9.739999771118164e-01
+5.151999950408936e+00 +9.890000224113464e-01
+5.160999774932861e+00 +1.006999969482422e+00
+5.143000125885010e+00 +1.021000027656555e+00
+5.157000064849854e+00 +1.039999961853027e+00
+5.163000106811523e+00 +1.049999952316284e+00
+5.145999908447266e+00 +1.062999963760376e+00
+5.150000095367432e+00 +1.080999970436096e+00
+5.157999992370605e+00 +1.098999977111816e+00
+5.144000053405762e+00 +1.113000035285950e+00
+5.144000053405762e+00 +1.129999995231628e+00
+5.144000053405762e+00 +1.139000058174133e+00
+5.131000041961670e+00 +1.152999997138977e+00
+5.139999866485596e+00 +1.172000050544739e+00
+5.139999866485596e+00 +1.189000010490417e+00
+5.126999855041504e+00 +1.202999949455261e+00
+5.129000186920166e+00 +1.220000028610229e+00
+5.133999824523926e+00 +1.230000019073486e+00
+5.130000114440918e+00 +1.246000051498413e+00
+5.118999958038330e+00 +1.259999990463257e+00
+5.133999824523926e+00 +1.281000018119812e+00
+5.122000217437744e+00 +1.294999957084656e+00
+5.113999843597412e+00 +1.309999942779541e+00
+5.119999885559082e+00 +1.320000052452087e+00
+5.111999988555908e+00 +1.335999965667725e+00
+5.114999771118164e+00 +1.353000044822693e+00
+5.111000061035156e+00 +1.370000004768372e+00
+5.105999946594238e+00 +1.386000037193298e+00
+5.109000205993652e+00 +1.404000043869019e+00
+5.103000164031982e+00 +1.419000029563904e+00
+5.100999832153320e+00 +1.427000045776367e+00
+5.104000091552734e+00 +1.445000052452087e+00
+5.105999946594238e+00 +1.463000059127808e+00
+5.091000080108643e+00 +1.475999951362610e+00
+5.090000152587891e+00 +1.493000030517578e+00
+5.080999851226807e+00 +1.508000016212463e+00
+5.083000183105469e+00 +1.516999959945679e+00
+5.083000183105469e+00 +1.534999966621399e+00
+5.079999923706055e+00 +1.550999999046326e+00
+5.087999820709229e+00 +1.570999979972839e+00
+5.066999912261963e+00 +1.582000017166138e+00
+5.061999797821045e+00 +1.598000049591064e+00
+5.061999797821045e+00 +1.616000056266785e+00
+5.053999900817871e+00 +1.621999979019165e+00
+5.068999767303467e+00 +1.644000053405762e+00
+5.059999942779541e+00 +1.659000039100647e+00
+5.050000190734863e+00 +1.672999978065491e+00
+5.051000118255615e+00 +1.690999984741211e+00
+5.040999889373779e+00 +1.705000042915344e+00
+5.028999805450439e+00 +1.710000038146973e+00
+5.043000221252441e+00 +1.733000040054321e+00
+5.033999919891357e+00 +1.746999979019165e+00
+5.025000095367432e+00 +1.761999964714050e+00
+5.032000064849854e+00 +1.781999945640564e+00
+5.022999763488770e+00 +1.796000003814697e+00
+5.014999866485596e+00 +1.802000045776367e+00
+5.031000137329102e+00 +1.825999975204468e+00
+5.015999794006348e+00 +1.838000059127808e+00
+5.005000114440918e+00 +1.851999998092651e+00
+4.999000072479248e+00 +1.868000030517578e+00
+5.005000114440918e+00 +1.888000011444092e+00
+5.017000198364258e+00 +1.901000022888184e+00
+5.001999855041504e+00 +1.914000034332275e+00
+4.988999843597412e+00 +1.927000045776367e+00
+4.984000205993652e+00 +1.942999958992004e+00
+4.986999988555908e+00 +1.962000012397766e+00
+4.972000122070312e+00 +1.973999977111816e+00
+4.973999977111816e+00 +1.983999967575073e+00
+4.973000049591064e+00 +2.002000093460083e+00
+4.965000152587891e+00 +2.016999959945679e+00
+4.966000080108643e+00 +2.035000085830688e+00
+4.967999935150146e+00 +2.055000066757202e+00
+4.958000183105469e+00 +2.069000005722046e+00
+4.946000099182129e+00 +2.082000017166138e+00
+4.964000225067139e+00 +2.098999977111816e+00
+4.943999767303467e+00 +2.108000040054321e+00
+4.940000057220459e+00 +2.125000000000000e+00
+4.941999912261963e+00 +2.144999980926514e+00
+4.925000190734863e+00 +2.155999898910522e+00
+4.927000045776367e+00 +2.174999952316284e+00
+4.918000221252441e+00 +2.180000066757202e+00
+4.914999961853027e+00 +2.197000026702881e+00
+4.920000076293945e+00 +2.217999935150146e+00
+4.909999847412109e+00 +2.232000112533569e+00
+4.910999774932861e+00 +2.250999927520752e+00
+4.907999992370605e+00 +2.267999887466431e+00
+4.894000053405762e+00 +2.279999971389771e+00
+4.881000041961670e+00 +2.283999919891357e+00
+4.875999927520752e+00 +2.299999952316284e+00
+4.879000186920166e+00 +2.319999933242798e+00
+4.872000217437744e+00 +2.335999965667725e+00
+4.866000175476074e+00 +2.351999998092651e+00
+4.874000072479248e+00 +2.375000000000000e+00
+4.869999885559082e+00 +2.381999969482422e+00
+4.861000061035156e+00 +2.397000074386597e+00
+4.863999843597412e+00 +2.417000055313110e+00
+4.855999946594238e+00 +2.431999921798706e+00
+4.847000122070312e+00 +2.447000026702881e+00
+4.836999893188477e+00 +2.460999965667725e+00
+4.827000141143799e+00 +2.464999914169312e+00
+4.823999881744385e+00 +2.483000040054321e+00
+4.810999870300293e+00 +2.494999885559082e+00
+4.808000087738037e+00 +2.513000011444092e+00
+4.795000076293945e+00 +2.526000022888184e+00
+4.796999931335449e+00 +2.546000003814697e+00
+4.791999816894531e+00 +2.552999973297119e+00
+4.778999805450439e+00 +2.565000057220459e+00
+4.774000167846680e+00 +2.582000017166138e+00
+4.765999794006348e+00 +2.596999883651733e+00
+4.770999908447266e+00 +2.618999958038330e+00
+4.750999927520752e+00 +2.628000020980835e+00
+4.738999843597412e+00 +2.641000032424927e+00
+4.736999988555908e+00 +2.648999929428101e+00
+4.729000091552734e+00 +2.664000034332275e+00
+4.728000164031982e+00 +2.683000087738037e+00
+4.719999790191650e+00 +2.697999954223633e+00
+4.728000164031982e+00 +2.721999883651733e+00
+4.710000038146973e+00 +2.732000112533569e+00
+4.711999893188477e+00 +2.743000030517578e+00
+4.697000026702881e+00 +2.753999948501587e+00
+4.698999881744385e+00 +2.775000095367432e+00
+4.676000118255615e+00 +2.780999898910522e+00
+4.677000045776367e+00 +2.802000045776367e+00
+4.671000003814697e+00 +2.818000078201294e+00
+4.656000137329102e+00 +2.828999996185303e+00
+4.655000209808350e+00 +2.838000059127808e+00
+4.644000053405762e+00 +2.851999998092651e+00
+4.646999835968018e+00 +2.872999906539917e+00
+4.636000156402588e+00 +2.887000083923340e+00
+4.627999782562256e+00 +2.903000116348267e+00
+4.624000072479248e+00 +2.920000076293945e+00
+4.619999885559082e+00 +2.927000045776367e+00
+4.604000091552734e+00 +2.937999963760376e+00
+4.604000091552734e+00 +2.957999944686890e+00
+4.600999832153320e+00 +2.976999998092651e+00
+4.594999790191650e+00 +2.993000030517578e+00
+4.584000110626221e+00 +3.006999969482422e+00
+4.578999996185303e+00 +3.013999938964844e+00
+4.576000213623047e+00 +3.032999992370605e+00
+4.556000232696533e+00 +3.039999961853027e+00
+4.556000232696533e+00 +3.059999942779541e+00
+4.539999961853027e+00 +3.069999933242798e+00
+4.546999931335449e+00 +3.095999956130981e+00
+4.539000034332275e+00 +3.101000070571899e+00
+4.528999805450439e+00 +3.115000009536743e+00
+4.515999794006348e+00 +3.127000093460083e+00
+4.510000228881836e+00 +3.144000053405762e+00
+4.500999927520752e+00 +3.158999919891357e+00
+4.505000114440918e+00 +3.183000087738037e+00
+4.491000175476074e+00 +3.194000005722046e+00
+4.482999801635742e+00 +3.198999881744385e+00
+4.479000091552734e+00 +3.217000007629395e+00
+4.481999874114990e+00 +3.240999937057495e+00
+4.461999893188477e+00 +3.246999979019165e+00
+4.451000213623047e+00 +3.260999917984009e+00
+4.432000160217285e+00 +3.269000053405762e+00
+4.449999809265137e+00 +3.292000055313110e+00
+4.429999828338623e+00 +3.299999952316284e+00
+4.423999786376953e+00 +3.316999912261963e+00
+4.420000076293945e+00 +3.335000038146973e+00
+4.405000209808350e+00 +3.345999956130981e+00
+4.394000053405762e+00 +3.359999895095825e+00
+4.401000022888184e+00 +3.375999927520752e+00
+4.382999897003174e+00 +3.384000062942505e+00
+4.366000175476074e+00 +3.392999887466431e+00
+4.372000217437744e+00 +3.418999910354614e+00
+4.357999801635742e+00 +3.430999994277954e+00
+4.352000236511230e+00 +3.447999954223633e+00
+4.355000019073486e+00 +3.471999883651733e+00
+4.334000110626221e+00 +3.467000007629395e+00
+4.337999820709229e+00 +3.493000030517578e+00
+4.333000183105469e+00 +3.510999917984009e+00
+4.309999942779541e+00 +3.515000104904175e+00
+4.314000129699707e+00 +3.539999961853027e+00
+4.303999900817871e+00 +3.555000066757202e+00
+4.296999931335449e+00 +3.561000108718872e+00
+4.291999816894531e+00 +3.578999996185303e+00
+4.278999805450439e+00 +3.591000080108643e+00
+4.265999794006348e+00 +3.604000091552734e+00
+4.265999794006348e+00 +3.627000093460083e+00
+4.250999927520752e+00 +3.635999917984009e+00
+4.236000061035156e+00 +3.647000074386597e+00
+4.224999904632568e+00 +3.648999929428101e+00
+4.215000152587891e+00 +3.663000106811523e+00
+4.209000110626221e+00 +3.681999921798706e+00
+4.186999797821045e+00 +3.686000108718872e+00
+4.189000129699707e+00 +3.710999965667725e+00
+4.172999858856201e+00 +3.720000028610229e+00
+4.172999858856201e+00 +3.730999946594238e+00
+4.158999919891357e+00 +3.743000030517578e+00
+4.133999824523926e+00 +3.743999958038330e+00
+4.118000030517578e+00 +3.753000020980835e+00
+4.094999790191650e+00 +3.756000041961670e+00
+4.070000171661377e+00 +3.756999969482422e+00
+4.064000129699707e+00 +3.763000011444092e+00
+4.054999828338623e+00 +3.779000043869019e+00
+4.038000106811523e+00 +3.786000013351440e+00
+4.022999763488770e+00 +3.796000003814697e+00
+4.013999938964844e+00 +3.812000036239624e+00
+4.000000000000000e+00 +3.822999954223633e+00
+3.986999988555908e+00 +3.834000110626221e+00
+3.996000051498413e+00 +3.855000019073486e+00
+3.979000091552734e+00 +3.861999988555908e+00
+3.957999944686890e+00 +3.867000102996826e+00
+3.960000038146973e+00 +3.891999959945679e+00
+3.943000078201294e+00 +3.901000022888184e+00
+3.921999931335449e+00 +3.904000043869019e+00
+3.926000118255615e+00 +3.921000003814697e+00
+3.914999961853027e+00 +3.934000015258789e+00
+3.894999980926514e+00 +3.937999963760376e+00
+3.878000020980835e+00 +3.947000026702881e+00
+3.872999906539917e+00 +3.964999914169312e+00
+3.855999946594238e+00 +3.973999977111816e+00
+3.857000112533569e+00 +3.986000061035156e+00
+3.835999965667725e+00 +3.990000009536743e+00
+3.828000068664551e+00 +4.006000041961670e+00
+3.799000024795532e+00 +4.001999855041504e+00
+3.792999982833862e+00 +4.020999908447266e+00
+3.778000116348267e+00 +4.030000209808350e+00
+3.756999969482422e+00 +4.033999919891357e+00
+3.760999917984009e+00 +4.051000118255615e+00
+3.746000051498413e+00 +4.059999942779541e+00
+3.736000061035156e+00 +4.073999881744385e+00
+3.713000059127808e+00 +4.074999809265137e+00
+3.698999881744385e+00 +4.085000038146973e+00
+3.694000005722046e+00 +4.105000019073486e+00
+3.683000087738037e+00 +4.105999946594238e+00
+3.663000106811523e+00 +4.110000133514404e+00
+3.650000095367432e+00 +4.120999813079834e+00
+3.632999897003174e+00 +4.127999782562256e+00
+3.631000041961670e+00 +4.151999950408936e+00
+3.601000070571899e+00 +4.144000053405762e+00
+3.596999883651733e+00 +4.164999961853027e+00
+3.592000007629395e+00 +4.173999786376953e+00
+3.571000099182129e+00 +4.175000190734863e+00
+3.555000066757202e+00 +4.183000087738037e+00
+3.549000024795532e+00 +4.203000068664551e+00
+3.532000064849854e+00 +4.210000038146973e+00
+3.519000053405762e+00 +4.221000194549561e+00
+3.513999938964844e+00 +4.228000164031982e+00
+3.500000000000000e+00 +4.238999843597412e+00
+3.483000040054321e+00 +4.245999813079834e+00
+3.474999904632568e+00 +4.262000083923340e+00
+3.447000026702881e+00 +4.256000041961670e+00
+3.450000047683716e+00 +4.287000179290771e+00
+3.433000087738037e+00 +4.278999805450439e+00
+3.424999952316284e+00 +4.296999931335449e+00
+3.414000034332275e+00 +4.310999870300293e+00
+3.397000074386597e+00 +4.316999912261963e+00
+3.374000072479248e+00 +4.315999984741211e+00
+3.377000093460083e+00 +4.347000122070312e+00
+3.358999967575073e+00 +4.337999820709229e+00
+3.349999904632568e+00 +4.354000091552734e+00
+3.332000017166138e+00 +4.360000133514404e+00
+3.322999954223633e+00 +4.376999855041504e+00
+3.305999994277954e+00 +4.382999897003174e+00
+3.296000003814697e+00 +4.397999763488770e+00
+3.275000095367432e+00 +4.399000167846680e+00
+3.272000074386597e+00 +4.408999919891357e+00
+3.260999917984009e+00 +4.422999858856201e+00
+3.250999927520752e+00 +4.438000202178955e+00
+3.240999937057495e+00 +4.453999996185303e+00
+3.216000080108643e+00 +4.448999881744385e+00
+3.209000110626221e+00 +4.468999862670898e+00
+3.196000099182129e+00 +4.466000080108643e+00
+3.180000066757202e+00 +4.473000049591064e+00
+3.176000118255615e+00 +4.497000217437744e+00
+3.157999992370605e+00 +4.501999855041504e+00
+3.141000032424927e+00 +4.506999969482422e+00
+3.132999897003174e+00 +4.526000022888184e+00
+3.112999916076660e+00 +4.527999877929688e+00
+3.095999956130981e+00 +4.518000125885010e+00
+3.082000017166138e+00 +4.528999805450439e+00
+3.075000047683716e+00 +4.547999858856201e+00
+3.059999942779541e+00 +4.558000087738037e+00
+3.049000024795532e+00 +4.572000026702881e+00
+3.023999929428101e+00 +4.565999984741211e+00
+3.025000095367432e+00 +4.583000183105469e+00
+3.010999917984009e+00 +4.592999935150146e+00
+2.993000030517578e+00 +4.597000122070312e+00
+2.980999946594238e+00 +4.610000133514404e+00
+2.969000101089478e+00 +4.622000217437744e+00
+2.951999902725220e+00 +4.629000186920166e+00
+2.940999984741211e+00 +4.643000125885010e+00
+2.940000057220459e+00 +4.657999992370605e+00
+2.917000055313110e+00 +4.652999877929688e+00
+2.910000085830688e+00 +4.675000190734863e+00
+2.895999908447266e+00 +4.685999870300293e+00
+2.884999990463257e+00 +4.699999809265137e+00
+2.865000009536743e+00 +4.701000213623047e+00
+2.852999925613403e+00 +4.698999881744385e+00
+2.835999965667725e+00 +4.703000068664551e+00
+2.826999902725220e+00 +4.722000122070312e+00
+2.812999963760376e+00 +4.731999874114990e+00
+2.792999982833862e+00 +4.732999801635742e+00
+2.779000043869019e+00 +4.743000030517578e+00
+2.763000011444092e+00 +4.750000000000000e+00
+2.753999948501587e+00 +4.750999927520752e+00
+2.742000102996826e+00 +4.764999866485596e+00
+2.723000049591064e+00 +4.767000198364258e+00
+2.713000059127808e+00 +4.783999919891357e+00
+2.703000068664551e+00 +4.800000190734863e+00
+2.684000015258789e+00 +4.802000045776367e+00
+2.671999931335449e+00 +4.797999858856201e+00
+2.664000034332275e+00 +4.820000171661377e+00
+2.650000095367432e+00 +4.829999923706055e+00
+2.634000062942505e+00 +4.837999820709229e+00
+2.612999916076660e+00 +4.835000038146973e+00
+2.598999977111816e+00 +4.843999862670898e+00
+2.585000038146973e+00 +4.855999946594238e+00
+2.582999944686890e+00 +4.869999885559082e+00
+2.561000108718872e+00 +4.866000175476074e+00
+2.549000024795532e+00 +4.879000186920166e+00
+2.525000095367432e+00 +4.870999813079834e+00
+2.515000104904175e+00 +4.889999866485596e+00
+2.502000093460083e+00 +4.901999950408936e+00
+2.494999885559082e+00 +4.907000064849854e+00
+2.477999925613403e+00 +4.912000179290771e+00
+2.463000059127808e+00 +4.921000003814697e+00
+2.448999881744385e+00 +4.929999828338623e+00
+2.430000066757202e+00 +4.931000232696533e+00
+2.421999931335449e+00 +4.953999996185303e+00
+2.408999919891357e+00 +4.947999954223633e+00
+2.398999929428101e+00 +4.967000007629395e+00
+2.378999948501587e+00 +4.965000152587891e+00
+2.368999958038330e+00 +4.984000205993652e+00
+2.345000028610229e+00 +4.973999977111816e+00
+2.342000007629395e+00 +5.008999824523926e+00
+2.318000078201294e+00 +4.997000217437744e+00
+2.311000108718872e+00 +5.005000114440918e+00
+2.292000055313110e+00 +5.005000114440918e+00
+2.280999898910522e+00 +5.021999835968018e+00
+2.263000011444092e+00 +5.022999763488770e+00
+2.255000114440918e+00 +5.046999931335449e+00
+2.230000019073486e+00 +5.034999847412109e+00
+2.227999925613403e+00 +5.051000118255615e+00
+2.210999965667725e+00 +5.056000232696533e+00
+2.197000026702881e+00 +5.065999984741211e+00
+2.178999900817871e+00 +5.070000171661377e+00
+2.167999982833862e+00 +5.086999893188477e+00
+2.141000032424927e+00 +5.068999767303467e+00
+2.138999938964844e+00 +5.109000205993652e+00
+2.131999969482422e+00 +5.113999843597412e+00
+2.108000040054321e+00 +5.102000236511230e+00
+2.095999956130981e+00 +5.118999958038330e+00
+2.082000017166138e+00 +5.129000186920166e+00
+2.065000057220459e+00 +5.133999824523926e+00
+2.046000003814697e+00 +5.132999897003174e+00
+2.042999982833862e+00 +5.150000095367432e+00
+2.020999908447266e+00 +5.140999794006348e+00
+2.010999917984009e+00 +5.163000106811523e+00
+1.993000030517578e+00 +5.164000034332275e+00
+1.973999977111816e+00 +5.164999961853027e+00
+1.957999944686890e+00 +5.171000003814697e+00
+1.945000052452087e+00 +5.184000015258789e+00
+1.935999989509583e+00 +5.185999870300293e+00
+1.922000050544739e+00 +5.197000026702881e+00
+1.911000013351440e+00 +5.218999862670898e+00
+1.886999964714050e+00 +5.203999996185303e+00
+1.875000000000000e+00 +5.222000122070312e+00
+1.856999993324280e+00 +5.223999977111816e+00
+1.850000023841858e+00 +5.229000091552734e+00
+1.830999970436096e+00 +5.229000091552734e+00
+1.822999954223633e+00 +5.256999969482422e+00
+1.799000024795532e+00 +5.241000175476074e+00
+1.784999966621399e+00 +5.255000114440918e+00
+1.769000053405762e+00 +5.263000011444092e+00
+1.753999948501587e+00 +5.271999835968018e+00
+1.743000030517578e+00 +5.268000125885010e+00
+1.730000019073486e+00 +5.283999919891357e+00
+1.715000033378601e+00 +5.293000221252441e+00
+1.695000052452087e+00 +5.287000179290771e+00
+1.684000015258789e+00 +5.311999797821045e+00
+1.667000055313110e+00 +5.315999984741211e+00
+1.659000039100647e+00 +5.320000171661377e+00
+1.643000006675720e+00 +5.326000213623047e+00
+1.626000046730042e+00 +5.330999851226807e+00
+1.605999946594238e+00 +5.327000141143799e+00
+1.593999981880188e+00 +5.343999862670898e+00
+1.572000026702881e+00 +5.335000038146973e+00
+1.559999942779541e+00 +5.354000091552734e+00
+1.557000041007996e+00 +5.376999855041504e+00
+1.532999992370605e+00 +5.354000091552734e+00
+1.514999985694885e+00 +5.355000019073486e+00
+1.501999974250793e+00 +5.375000000000000e+00
+1.480999946594238e+00 +5.364999771118164e+00
+1.470000028610229e+00 +5.389999866485596e+00
+1.458999991416931e+00 +5.385000228881836e+00
+1.442999958992004e+00 +5.390999794006348e+00
+1.427000045776367e+00 +5.401000022888184e+00
+1.409000039100647e+00 +5.400000095367432e+00
+1.396000027656555e+00 +5.419000148773193e+00
+1.375000000000000e+00 +5.409999847412109e+00
+1.360999941825867e+00 +5.423999786376953e+00
+1.350000023841858e+00 +5.419000148773193e+00
+1.332000017166138e+00 +5.419000148773193e+00
+1.315999984741211e+00 +5.425000190734863e+00
+1.302000045776367e+00 +5.443999767303467e+00
+1.282999992370605e+00 +5.439000129699707e+00
+1.266999959945679e+00 +5.447999954223633e+00
+1.256000041961670e+00 +5.439000129699707e+00
+1.241000056266785e+00 +5.451000213623047e+00
+1.223999977111816e+00 +5.454999923706055e+00
+1.205000042915344e+00 +5.451000213623047e+00
+1.190999984741211e+00 +5.467999935150146e+00
+1.174000024795532e+00 +5.474999904632568e+00
+1.166000008583069e+00 +5.479000091552734e+00
+1.148000001907349e+00 +5.480999946594238e+00
+1.131000041961670e+00 +5.484000205993652e+00
+1.113000035285950e+00 +5.484000205993652e+00
+1.093999981880188e+00 +5.480000019073486e+00
+1.077999949455261e+00 +5.488999843597412e+00
+1.064000010490417e+00 +5.506999969482422e+00
+1.054000020027161e+00 +5.500999927520752e+00
+1.036000013351440e+00 +5.502999782562256e+00
+1.021000027656555e+00 +5.517000198364258e+00
+9.969999790191650e-01 +5.482999801635742e+00
+9.570000171661377e-01 +5.361999988555908e+00
+9.319999814033508e-01 +5.323999881744385e+00
+9.150000214576721e-01 +5.324999809265137e+00
+9.049999713897705e-01 +5.316999912261963e+00
+8.880000114440918e-01 +5.315999984741211e+00
+8.740000128746033e-01 +5.333000183105469e+00
+8.569999933242798e-01 +5.334000110626221e+00
+8.370000123977661e-01 +5.317999839782715e+00
+8.240000009536743e-01 +5.342999935150146e+00
+8.199999928474426e-01 +5.373000144958496e+00
+8.190000057220459e-01 +5.478000164031982e+00
+8.140000104904175e-01 +5.560999870300293e+00
+7.969999909400940e-01 +5.566999912261963e+00
+7.799999713897705e-01 +5.577000141143799e+00
+7.609999775886536e-01 +5.568999767303467e+00
+7.530000209808350e-01 +5.574999809265137e+00
+7.360000014305115e-01 +5.581999778747559e+00
+7.200000286102295e-01 +5.591000080108643e+00
+7.009999752044678e-01 +5.584000110626221e+00
+6.850000023841858e-01 +5.600999832153320e+00
+6.669999957084656e-01 +5.598000049591064e+00
+6.499999761581421e-01 +5.602000236511230e+00
+6.409999728202820e-01 +5.606999874114990e+00
+6.230000257492065e-01 +5.603000164031982e+00
+6.060000061988831e-01 +5.611000061035156e+00
+5.879999995231628e-01 +5.611000061035156e+00
+5.709999799728394e-01 +5.611999988555908e+00
+5.529999732971191e-01 +5.611999988555908e+00
+5.440000295639038e-01 +5.617000102996826e+00
+5.260000228881836e-01 +5.612999916076660e+00
+5.090000033378601e-01 +5.613999843597412e+00
+4.920000135898590e-01 +5.625000000000000e+00
+4.740000069141388e-01 +5.623000144958496e+00
+4.550000131130219e-01 +5.612999916076660e+00
+4.390000104904175e-01 +5.627999782562256e+00
+4.300000071525574e-01 +5.626999855041504e+00
+4.120000004768372e-01 +5.627999782562256e+00
+3.950000107288361e-01 +5.644000053405762e+00
+3.770000040531158e-01 +5.642000198364258e+00
+3.600000143051147e-01 +5.640999794006348e+00
+3.420000076293945e-01 +5.638999938964844e+00
+3.330000042915344e-01 +5.643000125885010e+00
+3.149999976158142e-01 +5.642000198364258e+00
+2.969999909400940e-01 +5.638999938964844e+00
+2.800000011920929e-01 +5.651000022888184e+00
+2.619999945163727e-01 +5.651999950408936e+00
+2.450000047683716e-01 +5.652999877929688e+00
+2.269999980926514e-01 +5.656000137329102e+00
+2.179999947547913e-01 +5.647999763488770e+00
+2.000000029802322e-01 +5.659999847412109e+00
+1.819999963045120e-01 +5.657000064849854e+00
+1.650000065565109e-01 +5.653999805450439e+00
+1.469999998807907e-01 +5.664000034332275e+00
+1.289999932050705e-01 +5.664000034332275e+00
+1.199999973177910e-01 +5.668000221252441e+00
+1.019999980926514e-01 +5.650000095367432e+00
+8.500000089406967e-02 +5.656000137329102e+00
+6.700000166893005e-02 +5.659999847412109e+00
+4.899999871850014e-02 +5.671000003814697e+00
+3.099999949336052e-02 +5.668000221252441e+00
+1.400000043213367e-02 +5.672999858856201e+00
+4.999999888241291e-03 +5.657999992370605e+00
-1.300000026822090e-02 +5.668000221252441e+00
-3.099999949336052e-02 +5.670000076293945e+00
-4.899999871850014e-02 +5.657999992370605e+00
-6.599999964237213e-02 +5.657999992370605e+00
-8.500000089406967e-02 +5.684000015258789e+00
-9.300000220537186e-02 +5.657999992370605e+00
-1.110000014305115e-01 +5.677999973297119e+00
-1.289999932050705e-01 +5.660999774932861e+00
-1.469999998807907e-01 +5.671999931335449e+00
-1.640000045299530e-01 +5.662000179290771e+00
-1.819999963045120e-01 +5.666999816894531e+00
-2.000000029802322e-01 +5.659999847412109e+00
-2.090000063180923e-01 +5.668000221252441e+00
-2.269999980926514e-01 +5.657999992370605e+00
-2.440000027418137e-01 +5.658999919891357e+00
-2.619999945163727e-01 +5.664999961853027e+00
-2.800000011920929e-01 +5.664999961853027e+00
-2.969999909400940e-01 +5.650000095367432e+00
-3.070000112056732e-01 +5.656000137329102e+00
-3.240000009536743e-01 +5.652999877929688e+00
-3.420000076293945e-01 +5.657000064849854e+00
-3.600000143051147e-01 +5.651000022888184e+00
-3.779999911785126e-01 +5.655000209808350e+00
-3.959999978542328e-01 +5.653999805450439e+00
-4.140000045299530e-01 +5.657999992370605e+00
-4.230000078678131e-01 +5.656000137329102e+00
-4.410000145435333e-01 +5.657999992370605e+00
-4.580000042915344e-01 +5.652999877929688e+00
-4.760000109672546e-01 +5.658999919891357e+00
-4.939999878406525e-01 +5.650000095367432e+00
-5.130000114440918e-01 +5.666999816894531e+00
-5.199999809265137e-01 +5.650000095367432e+00
-5.389999747276306e-01 +5.655000209808350e+00
-5.559999942779541e-01 +5.645999908447266e+00
-5.740000009536743e-01 +5.650000095367432e+00
-5.910000205039978e-01 +5.644000053405762e+00
-6.090000271797180e-01 +5.638999938964844e+00
-6.190000176429749e-01 +5.649000167846680e+00
-6.370000243186951e-01 +5.651000022888184e+00
-6.549999713897705e-01 +5.649000167846680e+00
-6.719999909400940e-01 +5.643000125885010e+00
-6.909999847412109e-01 +5.647999763488770e+00
-7.089999914169312e-01 +5.653999805450439e+00
-7.260000109672546e-01 +5.642000198364258e+00
-7.340000271797180e-01 +5.631999969482422e+00
-7.530000209808350e-01 +5.639999866485596e+00
-7.720000147819519e-01 +5.646999835968018e+00
-7.879999876022339e-01 +5.636000156402588e+00
-8.080000281333923e-01 +5.651999950408936e+00
-8.240000009536743e-01 +5.636000156402588e+00
-8.420000076293945e-01 +5.630000114440918e+00
-8.500000238418579e-01 +5.629000186920166e+00
-8.709999918937683e-01 +5.644999980926514e+00
-8.859999775886536e-01 +5.623000144958496e+00
-9.049999713897705e-01 +5.630000114440918e+00
-9.229999780654907e-01 +5.629000186920166e+00
-9.399999976158142e-01 +5.619999885559082e+00
-9.490000009536743e-01 +5.624000072479248e+00
-9.700000286102295e-01 +5.638000011444092e+00
-9.829999804496765e-01 +5.609000205993652e+00
-1.000000000000000e+00 +5.599999904632568e+00
-1.016999959945679e+00 +5.597000122070312e+00
-1.039000034332275e+00 +5.618000030517578e+00
-1.047999978065491e+00 +5.618000030517578e+00
-1.065999984741211e+00 +5.612999916076660e+00
-1.080999970436096e+00 +5.597000122070312e+00
-1.100000023841858e+00 +5.598999977111816e+00
-1.116999983787537e+00 +5.594999790191650e+00
-1.131999969482422e+00 +5.577000141143799e+00
-1.152999997138977e+00 +5.593999862670898e+00
-1.161999940872192e+00 +5.592000007629395e+00
-1.177999973297119e+00 +5.580999851226807e+00
-1.195000052452087e+00 +5.571000099182129e+00
-1.215000033378601e+00 +5.581999778747559e+00
-1.235000014305115e+00 +5.590000152587891e+00
-1.251999974250793e+00 +5.581999778747559e+00
-1.269000053405762e+00 +5.578000068664551e+00
-1.276999950408936e+00 +5.572000026702881e+00
-1.297000050544739e+00 +5.579999923706055e+00
-1.315000057220459e+00 +5.574999809265137e+00
-1.332000017166138e+00 +5.568999767303467e+00
-1.348999977111816e+00 +5.561999797821045e+00
-1.366000056266785e+00 +5.557000160217285e+00
-1.379999995231628e+00 +5.577000141143799e+00
-1.391000032424927e+00 +5.546999931335449e+00
-1.409999966621399e+00 +5.546000003814697e+00
-1.429999947547913e+00 +5.552999973297119e+00
-1.447000026702881e+00 +5.547999858856201e+00
-1.463000059127808e+00 +5.535999774932861e+00
-1.483000040054321e+00 +5.543000221252441e+00
-1.488000035285950e+00 +5.527999877929688e+00
-1.508999943733215e+00 +5.533999919891357e+00
-1.524999976158142e+00 +5.526000022888184e+00
-1.542000055313110e+00 +5.519000053405762e+00
-1.562000036239624e+00 +5.525000095367432e+00
-1.583999991416931e+00 +5.535999774932861e+00
-1.587000012397766e+00 +5.512000083923340e+00
-1.605999946594238e+00 +5.513000011444092e+00
-1.623000025749207e+00 +5.508999824523926e+00
-1.643000006675720e+00 +5.513000011444092e+00
-1.661000013351440e+00 +5.507999897003174e+00
-1.679000020027161e+00 +5.505000114440918e+00
-1.697000026702881e+00 +5.502999782562256e+00
-1.708999991416931e+00 +5.511000156402588e+00
-1.722000002861023e+00 +5.491000175476074e+00
-1.738000035285950e+00 +5.481999874114990e+00
-1.756000041961670e+00 +5.480000019073486e+00
-1.773000001907349e+00 +5.473000049591064e+00
-1.789000034332275e+00 +5.466000080108643e+00
-1.802000045776367e+00 +5.473999977111816e+00
-1.820999979972839e+00 +5.474999904632568e+00
-1.838000059127808e+00 +5.467999935150146e+00
-1.853000044822693e+00 +5.455999851226807e+00
-1.871000051498413e+00 +5.452000141143799e+00
-1.883999943733215e+00 +5.434000015258789e+00
-1.904999971389771e+00 +5.440000057220459e+00
-1.916000008583069e+00 +5.445000171661377e+00
-1.929999947547913e+00 +5.429999828338623e+00
-1.950999975204468e+00 +5.434000015258789e+00
-1.968999981880188e+00 +5.432000160217285e+00
-1.978999972343445e+00 +5.403999805450439e+00
-2.000000000000000e+00 +5.409999847412109e+00
-2.010999917984009e+00 +5.414000034332275e+00
-2.028000116348267e+00 +5.407999992370605e+00
-2.046000003814697e+00 +5.405000209808350e+00
-2.062000036239624e+00 +5.394999980926514e+00
-2.082000017166138e+00 +5.396999835968018e+00
-2.098999977111816e+00 +5.388999938964844e+00
-2.115999937057495e+00 +5.383999824523926e+00
-2.125000000000000e+00 +5.381000041961670e+00
-2.140000104904175e+00 +5.370999813079834e+00
-2.158999919891357e+00 +5.368999958038330e+00
-2.177999973297119e+00 +5.368000030517578e+00
-2.194000005722046e+00 +5.359000205993652e+00
-2.210999965667725e+00 +5.352000236511230e+00
-2.221999883651733e+00 +5.355999946594238e+00
-2.237999916076660e+00 +5.347000122070312e+00
-2.253000020980835e+00 +5.335000038146973e+00
-2.275000095367432e+00 +5.340000152587891e+00
-2.289999961853027e+00 +5.328999996185303e+00
-2.302999973297119e+00 +5.310999870300293e+00
-2.323999881744385e+00 +5.315000057220459e+00
-2.334000110626221e+00 +5.315999984741211e+00
-2.349999904632568e+00 +5.307000160217285e+00
-2.368000030517578e+00 +5.301000118255615e+00
-2.387000083923340e+00 +5.301000118255615e+00
-2.395999908447266e+00 +5.276000022888184e+00
-2.423000097274780e+00 +5.290999889373779e+00
-2.437999963760376e+00 +5.280000209808350e+00
-2.441999912261963e+00 +5.265999794006348e+00
-2.459000110626221e+00 +5.260000228881836e+00
-2.483000040054321e+00 +5.267000198364258e+00
-2.493000030517578e+00 +5.245999813079834e+00
-2.512000083923340e+00 +5.244999885559082e+00
-2.529999971389771e+00 +5.239999771118164e+00
-2.536999940872192e+00 +5.232999801635742e+00
-2.546999931335449e+00 +5.210999965667725e+00
-2.575000047683716e+00 +5.227000236511230e+00
-2.586999893188477e+00 +5.210000038146973e+00
-2.598999977111816e+00 +5.193999767303467e+00
-2.621999979019165e+00 +5.197000026702881e+00
-2.631999969482422e+00 +5.197999954223633e+00
-2.641000032424927e+00 +5.175000190734863e+00
-2.664999961853027e+00 +5.182000160217285e+00
-2.677999973297119e+00 +5.168000221252441e+00
-2.697000026702881e+00 +5.164999961853027e+00
-2.714999914169312e+00 +5.159999847412109e+00
-2.723999977111816e+00 +5.136000156402588e+00
-2.737999916076660e+00 +5.144000053405762e+00
-2.755000114440918e+00 +5.137000083923340e+00
-2.759999990463257e+00 +5.107999801635742e+00
-2.785000085830688e+00 +5.116000175476074e+00
-2.802999973297119e+00 +5.110000133514404e+00
-2.819000005722046e+00 +5.102000236511230e+00
-2.838000059127808e+00 +5.098000049591064e+00
-2.849999904632568e+00 +5.099999904632568e+00
-2.859999895095825e+00 +5.080999851226807e+00
-2.877000093460083e+00 +5.073999881744385e+00
-2.892999887466431e+00 +5.065000057220459e+00
-2.911000013351440e+00 +5.059000015258789e+00
-2.923000097274780e+00 +5.043000221252441e+00
-2.933000087738037e+00 +5.041999816894531e+00
-2.950999975204468e+00 +5.037000179290771e+00
-2.963999986648560e+00 +5.022999763488770e+00
-2.986000061035156e+00 +5.024000167846680e+00
-2.996999979019165e+00 +5.006000041961670e+00
-3.007999897003174e+00 +4.987999916076660e+00
-3.023999929428101e+00 +4.998000144958496e+00
-3.039000034332275e+00 +4.986999988555908e+00
-3.058000087738037e+00 +4.984000205993652e+00
-3.075000047683716e+00 +4.975999832153320e+00
-3.085999965667725e+00 +4.958000183105469e+00
-3.105000019073486e+00 +4.954999923706055e+00
-3.121999979019165e+00 +4.947000026702881e+00
-3.127000093460083e+00 +4.936999797821045e+00
-3.135999917984009e+00 +4.918000221252441e+00
-3.157999992370605e+00 +4.919000148773193e+00
-3.174000024795532e+00 +4.908999919891357e+00
-3.190000057220459e+00 +4.901000022888184e+00
-3.211999893188477e+00 +4.900000095367432e+00
-3.221999883651733e+00 +4.881999969482422e+00
-3.227999925613403e+00 +4.874000072479248e+00
-3.249000072479248e+00 +4.873000144958496e+00
-3.259999990463257e+00 +4.856999874114990e+00
-3.279000043869019e+00 +4.850999832153320e+00
-3.296000003814697e+00 +4.843999862670898e+00
-3.311000108718872e+00 +4.834000110626221e+00
-3.309999942779541e+00 +4.815999984741211e+00
-3.335999965667725e+00 +4.821000099182129e+00
-3.351000070571899e+00 +4.809999942779541e+00
-3.364000082015991e+00 +4.796999931335449e+00
-3.382999897003174e+00 +4.790999889373779e+00
-3.391999959945679e+00 +4.772999763488770e+00
-3.414000034332275e+00 +4.770999908447266e+00
-3.427000045776367e+00 +4.772999763488770e+00
-3.426000118255615e+00 +4.741000175476074e+00
-3.451999902725220e+00 +4.745999813079834e+00
-3.474999904632568e+00 +4.745999813079834e+00
-3.473999977111816e+00 +4.712999820709229e+00
-3.500999927520752e+00 +4.718999862670898e+00
-3.509999990463257e+00 +4.715000152587891e+00
-3.516999959945679e+00 +4.692999839782715e+00
-3.542999982833862e+00 +4.697000026702881e+00
-3.556999921798706e+00 +4.685999870300293e+00
-3.569999933242798e+00 +4.671999931335449e+00
-3.588000059127808e+00 +4.664999961853027e+00
-3.599999904632568e+00 +4.665999889373779e+00
-3.605000019073486e+00 +4.642000198364258e+00
-3.622999906539917e+00 +4.636000156402588e+00
-3.634000062942505e+00 +4.619999885559082e+00
-3.651999950408936e+00 +4.612999916076660e+00
-3.665999889373779e+00 +4.599999904632568e+00
-3.680000066757202e+00 +4.587999820709229e+00
-3.688999891281128e+00 +4.584000110626221e+00
-3.701999902725220e+00 +4.571000099182129e+00
-3.726999998092651e+00 +4.572000026702881e+00
-3.733999967575073e+00 +4.552000045776367e+00
-3.742000102996826e+00 +4.532999992370605e+00
-3.767999887466431e+00 +4.535999774932861e+00
-3.773999929428101e+00 +4.513999938964844e+00
-3.782999992370605e+00 +4.508999824523926e+00
-3.802999973297119e+00 +4.504000186920166e+00
-3.801000118255615e+00 +4.473999977111816e+00
-3.828999996185303e+00 +4.478000164031982e+00
-3.854000091552734e+00 +4.478000164031982e+00
-3.849999904632568e+00 +4.446000099182129e+00
-3.871000051498413e+00 +4.455999851226807e+00
-3.888999938964844e+00 +4.447999954223633e+00
-3.888999938964844e+00 +4.420000076293945e+00
-3.911999940872192e+00 +4.418000221252441e+00
-3.927000045776367e+00 +4.407000064849854e+00
-3.933000087738037e+00 +4.386000156402588e+00
-3.956000089645386e+00 +4.383999824523926e+00
-3.951999902725220e+00 +4.366000175476074e+00
-3.976999998092651e+00 +4.366000175476074e+00
-3.986999988555908e+00 +4.349999904632568e+00
-4.001999855041504e+00 +4.337999820709229e+00
-4.017000198364258e+00 +4.327000141143799e+00
-4.031000137329102e+00 +4.315000057220459e+00
-4.039000034332275e+00 +4.309999942779541e+00
-4.051000118255615e+00 +4.296000003814697e+00
-4.063000202178955e+00 +4.281000137329102e+00
-4.090000152587891e+00 +4.282000064849854e+00
-4.099999904632568e+00 +4.267000198364258e+00
-4.118999958038330e+00 +4.258999824523926e+00
-4.120999813079834e+00 +4.234000205993652e+00
-4.138999938964844e+00 +4.239999771118164e+00
-4.147999763488770e+00 +4.223000049591064e+00
-4.157999992370605e+00 +4.205999851226807e+00
-4.184000015258789e+00 +4.205999851226807e+00
-4.186999797821045e+00 +4.182000160217285e+00
-4.215000152587891e+00 +4.184000015258789e+00
-4.217999935150146e+00 +4.173999786376953e+00
-4.231999874114990e+00 +4.160999774932861e+00
-4.237999916076660e+00 +4.140999794006348e+00
-4.258999824523926e+00 +4.136000156402588e+00
-4.276000022888184e+00 +4.125999927520752e+00
-4.289000034332275e+00 +4.112999916076660e+00
-4.309000015258789e+00 +4.105999946594238e+00
-4.315000057220459e+00 +4.098999977111816e+00
-4.320000171661377e+00 +4.078000068664551e+00
-4.336999893188477e+00 +4.067999839782715e+00
-4.359000205993652e+00 +4.064000129699707e+00
-4.376999855041504e+00 +4.054999828338623e+00
-4.387000083923340e+00 +4.039000034332275e+00
-4.402999877929688e+00 +4.040999889373779e+00
-4.401999950408936e+00 +4.013999938964844e+00
-4.429999828338623e+00 +4.013999938964844e+00
-4.442999839782715e+00 +4.000000000000000e+00
-4.461999893188477e+00 +3.993000030517578e+00
-4.471000194549561e+00 +3.974999904632568e+00
-4.486999988555908e+00 +3.964999914169312e+00
-4.505000114440918e+00 +3.967999935150146e+00
-4.519000053405762e+00 +3.954999923706055e+00
-4.532000064849854e+00 +3.941999912261963e+00
-4.541999816894531e+00 +3.924999952316284e+00
-4.548999786376953e+00 +3.905999898910522e+00
-4.564000129699707e+00 +3.894000053405762e+00
-4.570000171661377e+00 +3.887000083923340e+00
-4.563000202178955e+00 +3.855999946594238e+00
-4.578000068664551e+00 +3.844000101089478e+00
-4.599999904632568e+00 +3.838999986648560e+00
-4.602000236511230e+00 +3.815999984741211e+00
-4.625999927520752e+00 +3.811000108718872e+00
-4.631999969482422e+00 +3.790999889373779e+00
-4.635000228881836e+00 +3.782000064849854e+00
-4.657000064849854e+00 +3.776000022888184e+00
-4.671999931335449e+00 +3.763000011444092e+00
-4.686999797821045e+00 +3.750999927520752e+00
-4.711999893188477e+00 +3.746999979019165e+00
-4.737999916076660e+00 +3.743999958038330e+00
-4.752999782562256e+00 +3.743999958038330e+00
-4.764999866485596e+00 +3.729000091552734e+00
-4.784999847412109e+00 +3.720999956130981e+00
-4.775000095367432e+00 +3.687999963760376e+00
-4.797999858856201e+00 +3.681999921798706e+00
-4.810999870300293e+00 +3.667999982833862e+00
-4.813000202178955e+00 +3.657000064849854e+00
-4.817999839782715e+00 +3.638000011444092e+00
-4.835000038146973e+00 +3.627000093460083e+00
-4.847000122070312e+00 +3.611999988555908e+00
-4.856999874114990e+00 +3.595000028610229e+00
-4.866000175476074e+00 +3.578999996185303e+00
-4.881999969482422e+00 +3.566999912261963e+00
-4.890999794006348e+00 +3.562000036239624e+00
-4.890999794006348e+00 +3.539000034332275e+00
-4.907000064849854e+00 +3.526000022888184e+00
-4.912000179290771e+00 +3.506999969482422e+00
-4.918000221252441e+00 +3.487999916076660e+00
-4.916999816894531e+00 +3.463999986648560e+00
-4.925000190734863e+00 +3.457999944686890e+00
-4.939000129699707e+00 +3.444999933242798e+00
-4.953000068664551e+00 +3.430999994277954e+00
-4.953000068664551e+00 +3.407999992370605e+00
-4.967000007629395e+00 +3.394999980926514e+00
-4.967000007629395e+00 +3.371999979019165e+00
-4.986000061035156e+00 +3.361999988555908e+00
-4.981999874114990e+00 +3.348000049591064e+00
-4.980000019073486e+00 +3.323999881744385e+00
-4.992000102996826e+00 +3.309999942779541e+00
-4.999000072479248e+00 +3.292000055313110e+00
-5.013000011444092e+00 +3.278000116348267e+00
-5.012000083923340e+00 +3.255000114440918e+00
-5.024000167846680e+00 +3.250999927520752e+00
-5.039000034332275e+00 +3.239000082015991e+00
-5.041999816894531e+00 +3.219000101089478e+00
-5.047999858856201e+00 +3.200000047683716e+00
-5.046000003814697e+00 +3.177000045776367e+00
-5.054999828338623e+00 +3.160000085830688e+00
-5.054999828338623e+00 +3.138000011444092e+00
-5.063000202178955e+00 +3.131999969482422e+00
-5.071000099182129e+00 +3.115000009536743e+00
-5.083000183105469e+00 +3.099999904632568e+00
-5.085999965667725e+00 +3.079999923706055e+00
-5.096000194549561e+00 +3.063999891281128e+00
-5.110000133514404e+00 +3.051000118255615e+00
-5.104000091552734e+00 +3.036000013351440e+00
-5.116000175476074e+00 +3.022000074386597e+00
-5.129000186920166e+00 +3.007999897003174e+00
-5.129000186920166e+00 +2.986000061035156e+00
-5.144999980926514e+00 +2.973999977111816e+00
-5.140999794006348e+00 +2.950000047683716e+00
-5.137000083923340e+00 +2.937000036239624e+00
-5.147999763488770e+00 +2.921999931335449e+00
-5.162000179290771e+00 +2.908999919891357e+00
-5.159999847412109e+00 +2.885999917984009e+00
-5.170000076293945e+00 +2.871000051498413e+00
-5.185999870300293e+00 +2.858000040054321e+00
-5.197000026702881e+00 +2.842999935150146e+00
-5.192999839782715e+00 +2.829999923706055e+00
-5.197999954223633e+00 +2.812000036239624e+00
-5.209000110626221e+00 +2.796000003814697e+00
-5.212999820709229e+00 +2.776999950408936e+00
-5.232999801635742e+00 +2.766999959945679e+00
-5.222000122070312e+00 +2.740000009536743e+00
-5.229000091552734e+00 +2.733999967575073e+00
-5.239999771118164e+00 +2.717999935150146e+00
-5.243000030517578e+00 +2.698999881744385e+00
-5.250000000000000e+00 +2.681999921798706e+00
-5.257999897003174e+00 +2.664999961853027e+00
-5.272999763488770e+00 +2.651999950408936e+00
-5.275000095367432e+00 +2.631999969482422e+00
-5.282000064849854e+00 +2.625000000000000e+00
-5.294000148773193e+00 +2.609999895095825e+00
-5.289000034332275e+00 +2.586999893188477e+00
-5.300000190734863e+00 +2.572000026702881e+00
-5.301000118255615e+00 +2.552000045776367e+00
-5.317999839782715e+00 +2.539999961853027e+00
-5.335999965667725e+00 +2.528000116348267e+00
-5.336999893188477e+00 +2.517999887466431e+00
-5.335999965667725e+00 +2.496999979019165e+00
-5.342000007629395e+00 +2.479000091552734e+00
-5.350999832153320e+00 +2.463000059127808e+00
-5.356999874114990e+00 +2.446000099182129e+00
-5.375000000000000e+00 +2.434000015258789e+00
-5.377999782562256e+00 +2.424000024795532e+00
-5.382999897003174e+00 +2.407000064849854e+00
-5.394000053405762e+00 +2.391000032424927e+00
-5.388000011444092e+00 +2.368000030517578e+00
-5.403999805450439e+00 +2.355000019073486e+00
-5.425000190734863e+00 +2.344000101089478e+00
-5.427000045776367e+00 +2.335000038146973e+00
-5.438000202178955e+00 +2.319000005722046e+00
-5.408999919891357e+00 +2.286999940872192e+00
-5.434999942779541e+00 +2.278000116348267e+00
-5.425000190734863e+00 +2.253000020980835e+00
-5.436999797821045e+00 +2.237999916076660e+00
-5.434000015258789e+00 +2.226999998092651e+00
-5.446000099182129e+00 +2.211999893188477e+00
-5.467000007629395e+00 +2.200999975204468e+00
-5.453999996185303e+00 +2.176000118255615e+00
-5.559000015258789e+00 +1.687000036239624e+00
-5.594999790191650e+00 +1.689000010490417e+00
-5.548999786376953e+00 +1.656000018119812e+00
-5.580999851226807e+00 +1.646000027656555e+00
-5.576000213623047e+00 +1.626000046730042e+00
-5.573999881744385e+00 +1.605999946594238e+00
-5.597000122070312e+00 +1.593999981880188e+00
-5.587999820709229e+00 +1.582000017166138e+00
-5.592999935150146e+00 +1.564000010490417e+00
-5.611000061035156e+00 +1.549999952316284e+00
-5.600999832153320e+00 +1.527999997138977e+00
-5.610000133514404e+00 +1.511999964714050e+00
-5.611999988555908e+00 +1.493999958038330e+00
-5.638999938964844e+00 +1.481999993324280e+00
-5.618000030517578e+00 +1.467000007629395e+00
-5.644000053405762e+00 +1.455000042915344e+00
-5.620999813079834e+00 +1.429999947547913e+00
-5.655000209808350e+00 +1.419999957084656e+00
-5.643000125885010e+00 +1.398000001907349e+00
-5.633999824523926e+00 +1.376999974250793e+00
-5.631000041961670e+00 +1.366999983787537e+00
-5.638999938964844e+00 +1.350000023841858e+00
-5.636000156402588e+00 +1.330999970436096e+00
-5.646999835968018e+00 +1.315000057220459e+00
-5.638999938964844e+00 +1.294000029563904e+00
-5.651999950408936e+00 +1.277999997138977e+00
-5.651999950408936e+00 +1.259999990463257e+00
-5.662000179290771e+00 +1.251999974250793e+00
-5.664999961853027e+00 +1.235000014305115e+00
-5.655000209808350e+00 +1.213999986648560e+00
-5.677000045776367e+00 +1.200000047683716e+00
-5.665999889373779e+00 +1.179000020027161e+00
-5.697000026702881e+00 +1.167000055313110e+00
-5.698999881744385e+00 +1.157999992370605e+00
-5.671000003814697e+00 +1.133000016212463e+00
-5.692999839782715e+00 +1.118999958038330e+00
-5.685999870300293e+00 +1.098999977111816e+00
-5.708000183105469e+00 +1.085000038146973e+00
-5.681000232696533e+00 +1.060999989509583e+00
-5.693999767303467e+00 +1.044999957084656e+00
-5.675000190734863e+00 +1.032999992370605e+00
-5.697000026702881e+00 +1.018000006675720e+00
-5.705999851226807e+00 +1.001000046730042e+00
-5.688000202178955e+00 +9.800000190734863e-01
-5.697000026702881e+00 +9.629999995231628e-01
-5.704999923706055e+00 +9.459999799728394e-01
-5.697999954223633e+00 +9.350000023841858e-01
-5.710000038146973e+00 +9.190000295639038e-01
-5.712999820709229e+00 +9.010000228881836e-01
-5.708000183105469e+00 +8.820000290870667e-01
-5.710999965667725e+00 +8.640000224113464e-01
-5.721000194549561e+00 +8.470000028610229e-01
-5.714000225067139e+00 +8.280000090599060e-01
-5.721000194549561e+00 +8.199999928474426e-01
-5.716000080108643e+00 +8.009999990463257e-01
-5.717000007629395e+00 +7.820000052452087e-01
-5.727000236511230e+00 +7.649999856948853e-01
-5.727000236511230e+00 +7.469999790191650e-01
-5.728000164031982e+00 +7.289999723434448e-01
-5.734000205993652e+00 +7.210000157356262e-01
-5.727000236511230e+00 +7.009999752044678e-01
-5.754000186920166e+00 +6.859999895095825e-01
-5.757999897003174e+00 +6.690000295639038e-01
-5.747000217437744e+00 +6.489999890327454e-01
-5.722000122070312e+00 +6.280000209808350e-01
-5.744999885559082e+00 +6.119999885559082e-01
-5.736999988555908e+00 +6.019999980926514e-01
-5.737999916076660e+00 +5.839999914169312e-01
-5.729000091552734e+00 +5.649999976158142e-01
-5.771999835968018e+00 +5.509999990463257e-01
-5.734000205993652e+00 +5.289999842643738e-01
-5.784999847412109e+00 +5.159999728202820e-01
-5.774000167846680e+00 +5.059999823570251e-01
-5.750999927520752e+00 +4.850000143051147e-01
-5.778999805450439e+00 +4.690000116825104e-01
-5.781000137329102e+00 +4.510000050067902e-01
-5.736999988555908e+00 +4.289999902248383e-01
-5.787000179290771e+00 +4.149999916553497e-01
-5.785999774932861e+00 +4.059999883174896e-01
-5.756999969482422e+00 +3.860000073909760e-01
-5.781000137329102e+00 +3.689999878406525e-01
-5.776000022888184e+00 +3.510000109672546e-01
-5.781000137329102e+00 +3.330000042915344e-01
-5.782000064849854e+00 +3.140000104904175e-01
-5.758999824523926e+00 +2.949999868869781e-01
-5.783999919891357e+00 +2.870000004768372e-01
-5.757999897003174e+00 +2.680000066757202e-01
-5.755000114440918e+00 +2.489999979734421e-01
-5.775000095367432e+00 +2.319999933242798e-01
-5.802000045776367e+00 +2.060000002384186e-01
-5.795000076293945e+00 +1.879999935626984e-01
-5.809000015258789e+00 +1.790000051259995e-01
-5.794000148773193e+00 +1.599999964237213e-01
-5.811999797821045e+00 +1.420000046491623e-01
-5.796999931335449e+00 +1.239999979734421e-01
-5.804999828338623e+00 +1.059999987483025e-01
-5.796000003814697e+00 +8.699999749660492e-02
-5.809000015258789e+00 +6.899999827146530e-02
-5.797999858856201e+00 +5.999999865889549e-02
-5.811999797821045e+00 +4.199999943375587e-02
-5.816999912261963e+00 +2.400000020861626e-02
-5.802000045776367e+00 +4.999999888241291e-03
-5.809999942779541e+00 -1.300000026822090e-02
-5.797999858856201e+00 -3.099999949336052e-02
-5.800000190734863e+00 -3.999999910593033e-02
-5.802000045776367e+00 -5.799999833106995e-02
-5.791999816894531e+00 -7.699999958276749e-02
-5.810999870300293e+00 -9.499999880790710e-02
-5.804999828338623e+00 -1.129999980330467e-01
-5.798999786376953e+00 -1.309999972581863e-01
-5.795000076293945e+00 -1.400000005960464e-01
-5.808000087738037e+00 -1.589999943971634e-01
-5.804999828338623e+00 -1.770000010728836e-01
-5.814000129699707e+00 -1.949999928474426e-01
-5.803999900817871e+00 -2.129999995231628e-01
-5.816999912261963e+00 -2.319999933242798e-01
-5.803999900817871e+00 -2.500000000000000e-01
-5.809999942779541e+00 -2.590000033378601e-01
-5.807000160217285e+00 -2.779999971389771e-01
-5.814000129699707e+00 -2.960000038146973e-01
-5.804999828338623e+00 -3.140000104904175e-01
-5.811999797821045e+00 -3.330000042915344e-01
-5.809000015258789e+00 -3.510000109672546e-01
-5.809999942779541e+00 -3.600000143051147e-01
-5.809000015258789e+00 -3.779999911785126e-01
-5.803999900817871e+00 -3.959999978542328e-01
-5.811999797821045e+00 -4.149999916553497e-01
-5.807000160217285e+00 -4.329999983310699e-01
-5.802000045776367e+00 -4.510000050067902e-01
-5.800000190734863e+00 -4.690000116825104e-01
-5.807000160217285e+00 -4.790000021457672e-01
-5.797999858856201e+00 -4.970000088214874e-01
-5.815000057220459e+00 -5.159999728202820e-01
-5.795000076293945e+00 -5.329999923706055e-01
-5.793000221252441e+00 -5.509999990463257e-01
-5.802999973297119e+00 -5.709999799728394e-01
-5.800000190734863e+00 -5.789999961853027e-01
-5.797999858856201e+00 -5.979999899864197e-01
-5.796000003814697e+00 -6.159999966621399e-01
-5.797999858856201e+00 -6.340000033378601e-01
-5.791999816894531e+00 -6.520000100135803e-01
-5.789999961853027e+00 -6.700000166893005e-01
-5.791999816894531e+00 -6.890000104904175e-01
-5.794000148773193e+00 -6.990000009536743e-01
-5.797999858856201e+00 -7.170000076293945e-01
-5.798999786376953e+00 -7.360000014305115e-01
-5.780000209808350e+00 -7.519999742507935e-01
-5.797999858856201e+00 -7.730000019073486e-01
-5.778999805450439e+00 -7.889999747276306e-01
-5.790999889373779e+00 -8.000000119209290e-01
-5.781000137329102e+00 -8.169999718666077e-01
-5.787000179290771e+00 -8.370000123977661e-01
-5.776999950408936e+00 -8.539999723434448e-01
-5.769000053405762e+00 -8.709999918937683e-01
-5.769999980926514e+00 -8.899999856948853e-01
-5.763000011444092e+00 -9.070000052452087e-01
-5.788000106811523e+00 -9.200000166893005e-01
-5.761000156402588e+00 -9.350000023841858e-01
-5.764999866485596e+00 -9.539999961853027e-01
-5.769999980926514e+00 -9.729999899864197e-01
-5.756000041961670e+00 -9.890000224113464e-01
-5.765999794006348e+00 -1.009999990463257e+00
-5.769999980926514e+00 -1.019999980926514e+00
-5.756999969482422e+00 -1.036000013351440e+00
-5.745999813079834e+00 -1.052999973297119e+00
-5.760000228881836e+00 -1.074000000953674e+00
-5.741000175476074e+00 -1.088999986648560e+00
-5.730999946594238e+00 -1.105999946594238e+00
-5.750999927520752e+00 -1.128999948501587e+00
-5.756999969482422e+00 -1.139000058174133e+00
-5.732999801635742e+00 -1.152999997138977e+00
-5.737999916076660e+00 -1.172999978065491e+00
-5.730999946594238e+00 -1.190000057220459e+00
-5.727000236511230e+00 -1.207999944686890e+00
-5.736000061035156e+00 -1.228999972343445e+00
-5.719999790191650e+00 -1.235000014305115e+00
-5.723000049591064e+00 -1.254999995231628e+00
-5.715000152587891e+00 -1.271999955177307e+00
-5.708000183105469e+00 -1.289000034332275e+00
-5.717999935150146e+00 -1.309999942779541e+00
-5.710999965667725e+00 -1.327000021934509e+00
-5.705999851226807e+00 -1.345000028610229e+00
-5.692999839782715e+00 -1.351999998092651e+00
-5.690999984741211e+00 -1.370000004768372e+00
-5.683000087738037e+00 -1.386999964714050e+00
-5.671000003814697e+00 -1.402999997138977e+00
-5.678999900817871e+00 -1.424000024795532e+00
-5.675000190734863e+00 -1.442000031471252e+00
-5.663000106811523e+00 -1.447999954223633e+00
-5.668000221252441e+00 -1.468000054359436e+00
-5.657999992370605e+00 -1.485000014305115e+00
-5.675000190734863e+00 -1.508000016212463e+00
-5.663000106811523e+00 -1.524000048637390e+00
-5.649000167846680e+00 -1.539999961853027e+00
-5.640999794006348e+00 -1.547000050544739e+00
-5.526999950408936e+00 -1.973999977111816e+00
-5.514999866485596e+00 -1.988999962806702e+00
-5.500000000000000e+00 -2.003000020980835e+00
-5.501999855041504e+00 -2.023999929428101e+00
-5.486999988555908e+00 -2.038000106811523e+00
-5.528999805450439e+00 -2.072999954223633e+00
-5.546999931335449e+00 -2.088999986648560e+00
-5.545000076293945e+00 -2.108999967575073e+00
-5.532000064849854e+00 -2.124000072479248e+00
-5.530000209808350e+00 -2.142999887466431e+00
-5.508999824523926e+00 -2.154999971389771e+00
-5.502999782562256e+00 -2.171999931335449e+00
-5.506000041961670e+00 -2.194000005722046e+00
-5.499000072479248e+00 -2.200999975204468e+00
-5.481999874114990e+00 -2.213999986648560e+00
-5.447000026702881e+00 -2.220000028610229e+00
-5.394000053405762e+00 -2.217999935150146e+00
-5.363999843597412e+00 -2.226000070571899e+00
-5.335999965667725e+00 -2.233999967575073e+00
-5.328000068664551e+00 -2.240000009536743e+00
-5.309999942779541e+00 -2.253000020980835e+00
-5.297999858856201e+00 -2.266999959945679e+00
-5.280000209808350e+00 -2.279000043869019e+00
-5.282999992370605e+00 -2.299999952316284e+00
-5.262000083923340e+00 -2.311000108718872e+00
-5.262000083923340e+00 -2.329999923706055e+00
-5.234000205993652e+00 -2.328000068664551e+00
-5.227000236511230e+00 -2.345000028610229e+00
-5.223000049591064e+00 -2.361999988555908e+00
-5.201000213623047e+00 -2.372999906539917e+00
-5.191999912261963e+00 -2.388000011444092e+00
-5.179999828338623e+00 -2.401999950408936e+00
-5.176000118255615e+00 -2.410000085830688e+00
-5.175000190734863e+00 -2.430000066757202e+00
-5.158999919891357e+00 -2.441999912261963e+00
-5.151000022888184e+00 -2.457999944686890e+00
-5.144999980926514e+00 -2.474999904632568e+00
-5.122000217437744e+00 -2.483999967575073e+00
-5.124000072479248e+00 -2.505000114440918e+00
-5.110000133514404e+00 -2.507999897003174e+00
-5.097000122070312e+00 -2.522000074386597e+00
-5.098000049591064e+00 -2.542000055313110e+00
-5.072999954223633e+00 -2.549000024795532e+00
-5.074999809265137e+00 -2.569999933242798e+00
-5.063000202178955e+00 -2.585000038146973e+00
-5.051000118255615e+00 -2.588000059127808e+00
-5.048999786376953e+00 -2.608000040054321e+00
-5.038000106811523e+00 -2.621999979019165e+00
-5.013000011444092e+00 -2.628999948501587e+00
-5.010000228881836e+00 -2.647000074386597e+00
-4.998000144958496e+00 -2.661000013351440e+00
-4.986000061035156e+00 -2.674999952316284e+00
-4.980000019073486e+00 -2.681999921798706e+00
-4.967999935150146e+00 -2.696000099182129e+00
-4.945000171661377e+00 -2.703000068664551e+00
-4.946000099182129e+00 -2.723999977111816e+00
-4.931000232696533e+00 -2.736000061035156e+00
-4.913000106811523e+00 -2.746000051498413e+00
-4.916999816894531e+00 -2.757999897003174e+00
-4.902999877929688e+00 -2.770999908447266e+00
-4.899000167846680e+00 -2.789000034332275e+00
-4.889999866485596e+00 -2.805000066757202e+00
-4.876999855041504e+00 -2.816999912261963e+00
-4.853000164031982e+00 -2.823999881744385e+00
-4.852000236511230e+00 -2.832999944686890e+00
-4.840000152587891e+00 -2.846999883651733e+00
-4.826000213623047e+00 -2.858999967575073e+00
-4.824999809265137e+00 -2.878999948501587e+00
-4.813000202178955e+00 -2.891999959945679e+00
-4.783999919891357e+00 -2.895999908447266e+00
-4.784999847412109e+00 -2.917000055313110e+00
-4.769999980926514e+00 -2.917999982833862e+00
-4.745999813079834e+00 -2.924000024795532e+00
-4.744999885559082e+00 -2.944000005722046e+00
-4.723000049591064e+00 -2.950999975204468e+00
-4.719999790191650e+00 -2.970000028610229e+00
-4.710999965667725e+00 -2.984999895095825e+00
-4.697999954223633e+00 -2.986999988555908e+00
-4.693999767303467e+00 -3.005000114440918e+00
-4.675000190734863e+00 -3.013000011444092e+00
-4.656000137329102e+00 -3.022000074386597e+00
-4.645999908447266e+00 -3.036999940872192e+00
-4.626999855041504e+00 -3.045000076293945e+00
-4.620999813079834e+00 -3.062000036239624e+00
-4.616000175476074e+00 -3.069000005722046e+00
-4.594999790191650e+00 -3.075999975204468e+00
-4.585000038146973e+00 -3.089999914169312e+00
-4.572000026702881e+00 -3.102999925613403e+00
-4.559999942779541e+00 -3.115000009536743e+00
-4.551000118255615e+00 -3.130000114440918e+00
-4.532000064849854e+00 -3.128000020980835e+00
-4.524000167846680e+00 -3.142999887466431e+00
-4.521999835968018e+00 -3.163000106811523e+00
-4.486000061035156e+00 -3.158999919891357e+00
-4.487999916076660e+00 -3.180999994277954e+00
-4.480000019073486e+00 -3.196000099182129e+00
-4.455999851226807e+00 -3.190000057220459e+00
-4.460000038146973e+00 -3.213999986648560e+00
-4.451000213623047e+00 -3.229000091552734e+00
-4.422999858856201e+00 -3.230000019073486e+00
-4.419000148773193e+00 -3.247999906539917e+00
-4.393000125885010e+00 -3.250999927520752e+00
-4.394999980926514e+00 -3.273999929428101e+00
-4.381999969482422e+00 -3.275000095367432e+00
-4.367000102996826e+00 -3.285000085830688e+00
-4.353000164031982e+00 -3.296000003814697e+00
-4.341000080108643e+00 -3.308000087738037e+00
-4.333000183105469e+00 -3.323999881744385e+00
-4.323999881744385e+00 -3.338999986648560e+00
-4.301000118255615e+00 -3.332000017166138e+00
-4.296999931335449e+00 -3.349999904632568e+00
-4.281000137329102e+00 -3.359999895095825e+00
-4.269000053405762e+00 -3.371999979019165e+00
-4.263000011444092e+00 -3.388999938964844e+00
-4.238999843597412e+00 -3.391999959945679e+00
-4.236000061035156e+00 -3.411000013351440e+00
-4.222000122070312e+00 -3.411000013351440e+00
-4.217999935150146e+00 -3.430000066757202e+00
-4.193999767303467e+00 -3.431999921798706e+00
-4.191999912261963e+00 -3.453000068664551e+00
-4.170000076293945e+00 -3.456000089645386e+00
-4.157000064849854e+00 -3.467999935150146e+00
-4.152999877929688e+00 -3.476000070571899e+00
-4.133999824523926e+00 -3.482000112533569e+00
-4.118000030517578e+00 -3.490999937057495e+00
-4.114999771118164e+00 -3.509999990463257e+00
-4.102000236511230e+00 -3.522000074386597e+00
-4.083000183105469e+00 -3.526999950408936e+00
-4.066999912261963e+00 -3.536000013351440e+00
-4.066999912261963e+00 -3.548000097274780e+00
-4.047999858856201e+00 -3.552999973297119e+00
-4.041999816894531e+00 -3.571000099182129e+00
-4.031000137329102e+00 -3.582999944686890e+00
-4.006999969482422e+00 -3.585000038146973e+00
-3.993000030517578e+00 -3.595000028610229e+00
-3.986000061035156e+00 -3.599999904632568e+00
-3.966000080108643e+00 -3.605000019073486e+00
-3.973999977111816e+00 -3.634999990463257e+00
-3.950000047683716e+00 -3.635999917984009e+00
-3.938999891281128e+00 -3.648000001907349e+00
-3.930000066757202e+00 -3.663000106811523e+00
-3.915999889373779e+00 -3.661999940872192e+00
-3.894999980926514e+00 -3.664999961853027e+00
-3.891000032424927e+00 -3.684999942779541e+00
-3.868999958038330e+00 -3.687000036239624e+00
-3.864000082015991e+00 -3.704999923706055e+00
-3.851000070571899e+00 -3.716000080108643e+00
-3.832999944686890e+00 -3.721999883651733e+00
-3.823999881744385e+00 -3.724999904632568e+00
-3.813999891281128e+00 -3.737999916076660e+00
-3.786999940872192e+00 -3.736000061035156e+00
-3.786999940872192e+00 -3.759999990463257e+00
-3.769000053405762e+00 -3.765000104904175e+00
-3.759999990463257e+00 -3.779000043869019e+00
-3.747999906539917e+00 -3.779999971389771e+00
-3.736000061035156e+00 -3.792000055313110e+00
-3.714999914169312e+00 -3.793999910354614e+00
-3.719000101089478e+00 -3.822000026702881e+00
-3.694999933242798e+00 -3.821000099182129e+00
-3.678999900817871e+00 -3.828999996185303e+00
-3.664999961853027e+00 -3.825999975204468e+00
-3.654999971389771e+00 -3.838999986648560e+00
-3.641000032424927e+00 -3.848999977111816e+00
-3.628000020980835e+00 -3.858999967575073e+00
-3.617000102996826e+00 -3.871999979019165e+00
-3.601000070571899e+00 -3.878999948501587e+00
-3.594000101089478e+00 -3.895999908447266e+00
-3.578999996185303e+00 -3.891999959945679e+00
-3.555000066757202e+00 -3.891000032424927e+00
-3.540999889373779e+00 -3.900000095367432e+00
-3.533999919891357e+00 -3.917000055313110e+00
-3.509999990463257e+00 -3.915999889373779e+00
-3.506999969482422e+00 -3.936000108718872e+00
-3.490000009536743e+00 -3.941999912261963e+00
-3.482000112533569e+00 -3.946000099182129e+00
-3.466000080108643e+00 -3.953000068664551e+00
-3.450000047683716e+00 -3.959000110626221e+00
-3.436000108718872e+00 -3.969000101089478e+00
-3.420000076293945e+00 -3.974999904632568e+00
-3.398999929428101e+00 -3.976000070571899e+00
-3.401000022888184e+00 -3.990999937057495e+00
-3.385999917984009e+00 -3.999000072479248e+00
-3.364000082015991e+00 -3.997999906539917e+00
-3.346999883651733e+00 -4.004000186920166e+00
-3.329999923706055e+00 -4.008999824523926e+00
-3.322000026702881e+00 -4.025000095367432e+00
-3.305999994277954e+00 -4.019000053405762e+00
-3.308000087738037e+00 -4.046999931335449e+00
-3.301000118255615e+00 -4.064000129699707e+00
-3.273999929428101e+00 -4.057000160217285e+00
-3.272000074386597e+00 -4.080999851226807e+00
-3.246000051498413e+00 -4.074999809265137e+00
-3.234999895095825e+00 -4.085999965667725e+00
-3.240999937057495e+00 -4.107999801635742e+00
-3.219000101089478e+00 -4.105999946594238e+00
-3.210999965667725e+00 -4.122000217437744e+00
-3.184000015258789e+00 -4.113999843597412e+00
-3.183000087738037e+00 -4.140999794006348e+00
-3.168999910354614e+00 -4.149000167846680e+00
-3.167000055313110e+00 -4.159999847412109e+00
-3.157000064849854e+00 -4.172999858856201e+00
-3.142999887466431e+00 -4.183000087738037e+00
-3.121999979019165e+00 -4.182000160217285e+00
-3.111000061035156e+00 -4.195000171661377e+00
-3.099999904632568e+00 -4.208000183105469e+00
-3.092999935150146e+00 -4.210999965667725e+00
-3.079999923706055e+00 -4.221000194549561e+00
-3.052000045776367e+00 -4.210999965667725e+00
-3.042999982833862e+00 -4.225999832153320e+00
-3.032999992370605e+00 -4.239999771118164e+00
-3.010999917984009e+00 -4.237999916076660e+00
-3.003000020980835e+00 -4.255000114440918e+00
-2.997999906539917e+00 -4.262000083923340e+00
-2.973000049591064e+00 -4.255000114440918e+00
-2.966000080108643e+00 -4.272999763488770e+00
-2.948999881744385e+00 -4.277999877929688e+00
-2.937000036239624e+00 -4.289000034332275e+00
-2.921000003814697e+00 -4.295000076293945e+00
-2.915999889373779e+00 -4.301000118255615e+00
-2.903000116348267e+00 -4.311999797821045e+00
-2.884000062942505e+00 -4.313000202178955e+00
-2.875999927520752e+00 -4.329999923706055e+00
-2.854000091552734e+00 -4.326000213623047e+00
-2.848999977111816e+00 -4.348000049591064e+00
-2.834000110626221e+00 -4.340000152587891e+00
-2.819000005722046e+00 -4.347000122070312e+00
-2.802000045776367e+00 -4.350999832153320e+00
-2.793999910354614e+00 -4.368000030517578e+00
-2.773999929428101e+00 -4.367000102996826e+00
-2.760999917984009e+00 -4.376999855041504e+00
-2.752000093460083e+00 -4.394000053405762e+00
-2.746000051498413e+00 -4.397999763488770e+00
-2.737999916076660e+00 -4.416999816894531e+00
-2.724999904632568e+00 -4.427000045776367e+00
-2.697999954223633e+00 -4.414000034332275e+00
-2.683000087738037e+00 -4.421000003814697e+00
-2.677999973297119e+00 -4.443999767303467e+00
-2.664000034332275e+00 -4.436999797821045e+00
-2.648999929428101e+00 -4.443999767303467e+00
-2.638999938964844e+00 -4.459000110626221e+00
-2.621000051498413e+00 -4.460000038146973e+00
-2.599999904632568e+00 -4.455999851226807e+00
-2.592999935150146e+00 -4.477000236511230e+00
-2.575999975204468e+00 -4.480000019073486e+00
-2.565000057220459e+00 -4.475999832153320e+00
-2.552000045776367e+00 -4.486999988555908e+00
-2.539999961853027e+00 -4.498000144958496e+00
-2.530999898910522e+00 -4.514999866485596e+00
-2.516999959945679e+00 -4.524000167846680e+00
-2.503000020980835e+00 -4.532000064849854e+00
-2.487999916076660e+00 -4.520999908447266e+00
-2.480000019073486e+00 -4.540999889373779e+00
-2.457999944686890e+00 -4.534999847412109e+00
-2.454999923706055e+00 -4.563000202178955e+00
-2.437000036239624e+00 -4.564000129699707e+00
-2.417999982833862e+00 -4.563000202178955e+00
-2.407000064849854e+00 -4.577000141143799e+00
-2.404999971389771e+00 -4.589000225067139e+00
-2.387000083923340e+00 -4.590000152587891e+00
-2.374000072479248e+00 -4.600999832153320e+00
-2.355000019073486e+00 -4.599999904632568e+00
-2.345999956130981e+00 -4.618000030517578e+00
-2.325000047683716e+00 -4.611000061035156e+00
-2.328999996185303e+00 -4.638999938964844e+00
-2.298000097274780e+00 -4.613999843597412e+00
-2.298000097274780e+00 -4.647999763488770e+00
-2.278000116348267e+00 -4.644999980926514e+00
-2.256000041961670e+00 -4.637000083923340e+00
-2.249000072479248e+00 -4.658999919891357e+00
-2.236000061035156e+00 -4.651000022888184e+00
-2.226999998092651e+00 -4.671999931335449e+00
-2.213999986648560e+00 -4.679999828338623e+00
-2.190000057220459e+00 -4.668000221252441e+00
-2.180000066757202e+00 -4.685999870300293e+00
-2.158999919891357e+00 -4.678999900817871e+00
-2.157999992370605e+00 -4.696000099182129e+00
-2.140000104904175e+00 -4.696000099182129e+00
-2.127000093460083e+00 -4.705999851226807e+00
-2.111999988555908e+00 -4.711999893188477e+00
-2.092999935150146e+00 -4.709000110626221e+00
-2.085999965667725e+00 -4.734000205993652e+00
-2.061000108718872e+00 -4.717999935150146e+00
-2.055999994277954e+00 -4.724999904632568e+00
-2.039999961853027e+00 -4.730000019073486e+00
-2.026999950408936e+00 -4.739999771118164e+00
-2.003999948501587e+00 -4.729000091552734e+00
-1.996999979019165e+00 -4.751999855041504e+00
-1.976999998092651e+00 -4.748000144958496e+00
-1.967000007629395e+00 -4.743999958038330e+00
-1.952999949455261e+00 -4.751999855041504e+00
-1.937000036239624e+00 -4.756000041961670e+00
-1.917999982833862e+00 -4.751999855041504e+00
-1.906999945640564e+00 -4.767000198364258e+00
-1.891999959945679e+00 -4.772999763488770e+00
-1.883000016212463e+00 -4.771999835968018e+00
-1.865000009536743e+00 -4.770999908447266e+00
-1.853000044822693e+00 -4.785999774932861e+00
-1.832000017166138e+00 -4.776000022888184e+00
-1.815999984741211e+00 -4.777999877929688e+00
-1.804000020027161e+00 -4.791999816894531e+00
-1.784000039100647e+00 -4.783999919891357e+00
-1.779000043869019e+00 -4.795000076293945e+00
-1.759999990463257e+00 -4.789000034332275e+00
-1.746999979019165e+00 -4.798999786376953e+00
-1.728000044822693e+00 -4.794000148773193e+00
-1.715000033378601e+00 -4.807000160217285e+00
-1.695999979972839e+00 -4.800000190734863e+00
-1.690999984741211e+00 -4.809000015258789e+00
-1.672999978065491e+00 -4.808000087738037e+00
-1.661000013351440e+00 -4.822000026702881e+00
-1.644999980926514e+00 -4.824999809265137e+00
-1.629999995231628e+00 -4.829999923706055e+00
-1.610999941825867e+00 -4.822999954223633e+00
-1.554000020027161e+00 -4.705999851226807e+00
-1.398000001907349e+00 -4.261000156402588e+00
-1.375000000000000e+00 -4.236999988555908e+00
-1.353000044822693e+00 -4.216000080108643e+00
-1.337000012397766e+00 -4.212999820709229e+00
-1.317999958992004e+00 -4.197000026702881e+00
-1.309999942779541e+00 -4.217999935150146e+00
-1.300999999046326e+00 -4.214000225067139e+00
-1.286000013351440e+00 -4.210999965667725e+00
-1.269999980926514e+00 -4.205999851226807e+00
-1.261000037193298e+00 -4.223999977111816e+00
-1.246000051498413e+00 -4.221000194549561e+00
-1.228999972343445e+00 -4.211999893188477e+00
-1.226999998092651e+00 -4.231999874114990e+00
-1.225999951362610e+00 -4.277999877929688e+00
-1.266000032424927e+00 -4.519000053405762e+00
-1.156999945640564e+00 -4.186999797821045e+00
-1.151000022888184e+00 -4.217000007629395e+00
-1.136999964714050e+00 -4.216000080108643e+00
-1.128000020980835e+00 -4.209000110626221e+00
-1.177999973297119e+00 -4.447000026702881e+00
-1.228999972343445e+00 -4.695000171661377e+00
-1.210000038146973e+00 -4.681000232696533e+00
-1.144000053405762e+00 -4.486999988555908e+00
-1.057999968528748e+00 -4.211999893188477e+00
-1.050999999046326e+00 -4.212999820709229e+00
-1.036000013351440e+00 -4.210999965667725e+00
-1.031999945640564e+00 -4.249000072479248e+00
-1.100000023841858e+00 -4.585000038146973e+00
-1.113999962806702e+00 -4.705999851226807e+00
-1.098000049591064e+00 -4.703999996185303e+00
-1.062999963760376e+00 -4.620999813079834e+00
-9.649999737739563e-01 -4.234000205993652e+00
-9.539999961853027e-01 -4.248000144958496e+00
-9.369999766349792e-01 -4.234000205993652e+00
-9.229999780654907e-01 -4.235000133514404e+00
-9.660000205039978e-01 -4.492000102996826e+00
-1.000000000000000e+00 -4.717000007629395e+00
-9.890000224113464e-01 -4.702000141143799e+00
-9.440000057220459e-01 -4.559999942779541e+00
-8.600000143051147e-01 -4.230999946594238e+00
-8.429999947547913e-01 -4.216000080108643e+00
-8.320000171661377e-01 -4.229000091552734e+00
-8.230000138282776e-01 -4.254000186920166e+00
-8.999999761581421e-01 -4.718999862670898e+00
-9.029999971389771e-01 -4.775000095367432e+00
-8.889999985694885e-01 -4.782999992370605e+00
-8.679999709129333e-01 -4.754000186920166e+00
-7.710000276565552e-01 -4.311999797821045e+00
-7.409999966621399e-01 -4.224999904632568e+00
-7.269999980926514e-01 -4.219999790191650e+00
-7.210000157356262e-01 -4.228000164031982e+00
-7.059999704360962e-01 -4.217999935150146e+00
-7.419999837875366e-01 -4.508999824523926e+00
-7.730000019073486e-01 -4.783999919891357e+00
-7.590000033378601e-01 -4.789999961853027e+00
-7.360000014305115e-01 -4.742000102996826e+00
-6.489999890327454e-01 -4.242000102996826e+00
-6.320000290870667e-01 -4.223000049591064e+00
-6.179999709129333e-01 -4.217999935150146e+00
-6.050000190734863e-01 -4.224999904632568e+00
-6.069999933242798e-01 -4.329999923706055e+00
-6.570000052452087e-01 -4.776000022888184e+00
-6.489999890327454e-01 -4.777999877929688e+00
-6.169999837875366e-01 -4.650000095367432e+00
-5.460000038146973e-01 -4.235000133514404e+00
-5.320000052452087e-01 -4.236999988555908e+00
-5.189999938011169e-01 -4.241000175476074e+00
-5.030000209808350e-01 -4.222000122070312e+00
-5.189999938011169e-01 -4.461999893188477e+00
-5.500000119209290e-01 -4.778999805450439e+00
-5.389999747276306e-01 -4.811999797821045e+00
-5.249999761581421e-01 -4.818999767303467e+00
-4.839999973773956e-01 -4.587999820709229e+00
-4.300000071525574e-01 -4.228000164031982e+00
-4.169999957084656e-01 -4.230999946594238e+00
-4.079999923706055e-01 -4.209000110626221e+00
-3.959999978542328e-01 -4.219999790191650e+00
-4.120000004768372e-01 -4.526000022888184e+00
-4.239999949932098e-01 -4.802999973297119e+00
-4.079999923706055e-01 -4.796999931335449e+00
-3.829999864101410e-01 -4.688000202178955e+00
-3.359999954700470e-01 -4.223000049591064e+00
-3.230000138282776e-01 -4.228000164031982e+00
-3.089999854564667e-01 -4.216000080108643e+00
-2.949999868869781e-01 -4.212999820709229e+00
-2.849999964237213e-01 -4.251999855041504e+00
-3.070000112056732e-01 -4.758999824523926e+00
-2.989999949932098e-01 -4.756999969482422e+00
-2.849999964237213e-01 -4.765999794006348e+00
-2.590000033378601e-01 -4.591000080108643e+00
-2.230000048875809e-01 -4.221000194549561e+00
-2.090000063180923e-01 -4.225999832153320e+00
-1.959999948740005e-01 -4.218999862670898e+00
-1.840000003576279e-01 -4.252999782562256e+00
-2.000000029802322e-01 -4.730000019073486e+00
-1.870000064373016e-01 -4.761000156402588e+00
-1.720000058412552e-01 -4.769000053405762e+00
-1.519999951124191e-01 -4.624000072479248e+00
-1.239999979734421e-01 -4.239999771118164e+00
-1.099999994039536e-01 -4.223999977111816e+00
-1.030000001192093e-01 -4.219999790191650e+00
-9.099999815225601e-02 -4.251999855041504e+00
-8.799999952316284e-02 -4.697999954223633e+00
-7.500000298023224e-02 -4.760000228881836e+00
-5.999999865889549e-02 -4.755000114440918e+00
-4.300000146031380e-02 -4.673999786376953e+00
-2.300000004470348e-02 -4.230999946594238e+00
-1.700000092387199e-02 -4.224999904632568e+00
-3.000000026077032e-03 -4.214000225067139e+00
+9.999999776482582e-03 -4.214000225067139e+00
+2.300000004470348e-02 -4.481999874114990e+00
+3.799999877810478e-02 -4.752999782562256e+00
+5.299999937415123e-02 -4.768000125885010e+00
+5.600000172853470e-02 -4.237999916076660e+00
+6.899999827146530e-02 -4.217000007629395e+00
+8.200000226497650e-02 -4.202000141143799e+00
+9.600000083446503e-02 -4.210999965667725e+00
+1.099999994039536e-01 -4.260000228881836e+00
+1.350000053644180e-01 -4.756999969482422e+00
+1.420000046491623e-01 -4.752999782562256e+00
+1.570000052452087e-01 -4.736999988555908e+00
+1.720000058412552e-01 -4.745999813079834e+00
+1.819999963045120e-01 -4.611000061035156e+00
+1.819999963045120e-01 -4.218999862670898e+00
+1.959999948740005e-01 -4.237999916076660e+00
+2.080000042915344e-01 -4.206999778747559e+00
+2.150000035762787e-01 -4.205999851226807e+00
+2.319999933242798e-01 -4.290999889373779e+00
+2.669999897480011e-01 -4.717000007629395e+00
+2.820000052452087e-01 -4.719999790191650e+00
+2.860000133514404e-01 -4.514999866485596e+00
+2.820000052452087e-01 -4.214000225067139e+00
+2.879999876022339e-01 -4.208000183105469e+00
+3.009999990463257e-01 -4.210999965667725e+00
+3.140000104904175e-01 -4.203999996185303e+00
+3.379999995231628e-01 -4.354000091552734e+00
+3.790000081062317e-01 -4.717000007629395e+00
+3.899999856948853e-01 -4.660999774932861e+00
+3.630000054836273e-01 -4.239999771118164e+00
+3.770000040531158e-01 -4.242000102996826e+00
+3.899999856948853e-01 -4.236000061035156e+00
+4.020000100135803e-01 -4.224999904632568e+00
+4.189999997615814e-01 -4.263000011444092e+00
+4.740000069141388e-01 -4.695000171661377e+00
+4.920000135898590e-01 -4.722000122070312e+00
+5.009999871253967e-01 -4.745999813079834e+00
+5.130000114440918e-01 -4.714000225067139e+00
+5.249999761581421e-01 -4.685999870300293e+00
+2.283999919891357e+00 -4.217999935150146e+00
+2.316999912261963e+00 -4.245999813079834e+00
+2.318000078201294e+00 -4.217000007629395e+00
+2.335000038146973e+00 -4.216000080108643e+00
+2.355000019073486e+00 -4.236999988555908e+00
+2.351000070571899e+00 -4.197999954223633e+00
+2.364000082015991e+00 -4.190999984741211e+00
+2.385999917984009e+00 -4.197999954223633e+00
+2.395999908447266e+00 -4.185999870300293e+00
+2.407999992370605e+00 -4.177000045776367e+00
+2.423000097274780e+00 -4.185999870300293e+00
+2.428999900817871e+00 -4.166999816894531e+00
+2.451999902725220e+00 -4.176000118255615e+00
+2.459000110626221e+00 -4.157999992370605e+00
+2.476999998092651e+00 -4.158999919891357e+00
+2.477999925613403e+00 -4.131000041961670e+00
+2.502000093460083e+00 -4.140999794006348e+00
+2.505000114440918e+00 -4.131000041961670e+00
+2.513999938964844e+00 -4.117000102996826e+00
+2.539000034332275e+00 -4.130000114440918e+00
+2.546999931335449e+00 -4.113999843597412e+00
+2.552000045776367e+00 -4.092999935150146e+00
+2.566999912261963e+00 -4.087999820709229e+00
+2.572999954223633e+00 -4.081999778747559e+00
+2.588000059127808e+00 -4.078999996185303e+00
+2.604000091552734e+00 -4.076000213623047e+00
+2.614000082015991e+00 -4.063000202178955e+00
+2.630000114440918e+00 -4.059000015258789e+00
+2.638000011444092e+00 -4.045000076293945e+00
+2.648999929428101e+00 -4.032999992370605e+00
+2.661999940872192e+00 -4.038000106811523e+00
+2.671999931335449e+00 -4.026999950408936e+00
+2.688999891281128e+00 -4.025000095367432e+00
+2.697000026702881e+00 -4.010000228881836e+00
+2.714999914169312e+00 -4.008999824523926e+00
+2.717000007629395e+00 -3.984999895095825e+00
+2.734999895095825e+00 -3.997999906539917e+00
+2.746000051498413e+00 -3.986000061035156e+00
+2.759000062942505e+00 -3.979000091552734e+00
+2.773999929428101e+00 -3.973999977111816e+00
+2.786999940872192e+00 -3.967000007629395e+00
+2.792999982833862e+00 -3.947999954223633e+00
+2.796999931335449e+00 -3.940999984741211e+00
+2.816999912261963e+00 -3.943000078201294e+00
+2.823999881744385e+00 -3.926000118255615e+00
+2.842000007629395e+00 -3.924999952316284e+00
+2.849999904632568e+00 -3.910000085830688e+00
+2.864000082015991e+00 -3.904000043869019e+00
+2.871000051498413e+00 -3.900000095367432e+00
+2.891999959945679e+00 -3.903000116348267e+00
+2.895999908447266e+00 -3.882999897003174e+00
+2.911999940872192e+00 -3.878999948501587e+00
+2.921999931335449e+00 -3.865999937057495e+00
+2.937999963760376e+00 -3.862999916076660e+00
+2.931999921798706e+00 -3.829999923706055e+00
+2.960999965667725e+00 -3.855000019073486e+00
+2.966000080108643e+00 -3.836999893188477e+00
+2.982000112533569e+00 -3.832000017166138e+00
+2.993999958038330e+00 -3.822999954223633e+00
+3.006000041961670e+00 -3.812999963760376e+00
+3.015000104904175e+00 -3.801000118255615e+00
+3.029999971389771e+00 -3.806999921798706e+00
+3.029999971389771e+00 -3.782000064849854e+00
+3.048000097274780e+00 -3.779999971389771e+00
+3.052000045776367e+00 -3.762000083923340e+00
+3.072000026702881e+00 -3.762000083923340e+00
+3.078999996185303e+00 -3.746999979019165e+00
+3.091000080108643e+00 -3.749000072479248e+00
+3.096999883651733e+00 -3.732000112533569e+00
+3.105000019073486e+00 -3.717999935150146e+00
+3.122999906539917e+00 -3.716000080108643e+00
+3.125999927520752e+00 -3.696000099182129e+00
+3.145999908447266e+00 -3.696000099182129e+00
+3.155999898910522e+00 -3.694999933242798e+00
+3.167000055313110e+00 -3.684999942779541e+00
+3.180000066757202e+00 -3.677000045776367e+00
+3.191999912261963e+00 -3.667000055313110e+00
+3.196000099182129e+00 -3.648000001907349e+00
+3.217000007629395e+00 -3.650000095367432e+00
+3.227999925613403e+00 -3.638999938964844e+00
+3.230000019073486e+00 -3.630000114440918e+00
+3.246999979019165e+00 -3.625999927520752e+00
+3.259000062942505e+00 -3.617000102996826e+00
+3.267999887466431e+00 -3.604000091552734e+00
+3.282000064849854e+00 -3.595999956130981e+00
+3.295000076293945e+00 -3.586999893188477e+00
+3.296000003814697e+00 -3.578000068664551e+00
+3.309999942779541e+00 -3.569999933242798e+00
+3.315999984741211e+00 -3.553999900817871e+00
+3.332999944686890e+00 -3.549000024795532e+00
+3.342000007629395e+00 -3.538000106811523e+00
+3.357000112533569e+00 -3.530999898910522e+00
+3.358999967575073e+00 -3.522000074386597e+00
+3.368999958038330e+00 -3.509999990463257e+00
+3.385999917984009e+00 -3.506000041961670e+00
+3.378999948501587e+00 -3.476000070571899e+00
+3.404000043869019e+00 -3.480999946594238e+00
+3.421000003814697e+00 -3.474999904632568e+00
+3.426000118255615e+00 -3.459000110626221e+00
+3.433000087738037e+00 -3.454999923706055e+00
+3.453000068664551e+00 -3.453999996185303e+00
+3.450999975204468e+00 -3.428999900817871e+00
+3.469000101089478e+00 -3.427000045776367e+00
+3.483999967575073e+00 -3.420000076293945e+00
+3.486999988555908e+00 -3.401000022888184e+00
+3.493999958038330e+00 -3.397000074386597e+00
+3.496999979019165e+00 -3.378999948501587e+00
+3.523000001907349e+00 -3.382999897003174e+00
+3.520999908447266e+00 -3.359999895095825e+00
+3.539999961853027e+00 -3.355999946594238e+00
+3.540999889373779e+00 -3.335999965667725e+00
+3.553999900817871e+00 -3.338000059127808e+00
+3.563999891281128e+00 -3.325999975204468e+00
+3.578999996185303e+00 -3.319999933242798e+00
+3.585999965667725e+00 -3.305000066757202e+00
+3.602999925613403e+00 -3.299999952316284e+00
+3.598000049591064e+00 -3.273999929428101e+00
+3.621000051498413e+00 -3.275000095367432e+00
+3.638999938964844e+00 -3.279999971389771e+00
+3.631999969482422e+00 -3.253999948501587e+00
+3.655999898910522e+00 -3.255000114440918e+00
+3.668999910354614e+00 -3.246000051498413e+00
+3.677000045776367e+00 -3.232000112533569e+00
+3.684999942779541e+00 -3.219000101089478e+00
+3.697999954223633e+00 -3.220000028610229e+00
+3.697999954223633e+00 -3.198999881744385e+00
+3.714999914169312e+00 -3.194000005722046e+00
+3.740999937057495e+00 -3.196000099182129e+00
+3.733000040054321e+00 -3.168999910354614e+00
+3.755000114440918e+00 -3.167000055313110e+00
+3.760999917984009e+00 -3.151999950408936e+00
+3.767999887466431e+00 -3.148000001907349e+00
+3.782999992370605e+00 -3.140000104904175e+00
+3.798000097274780e+00 -3.132999897003174e+00
+3.801000118255615e+00 -3.115000009536743e+00
+3.802000045776367e+00 -3.095999956130981e+00
+3.822999954223633e+00 -3.092999935150146e+00
+3.834000110626221e+00 -3.092000007629395e+00
+3.825999975204468e+00 -3.065999984741211e+00
+3.852999925613403e+00 -3.068000078201294e+00
+3.869999885559082e+00 -3.062000036239624e+00
+3.874000072479248e+00 -3.045000076293945e+00
+3.884999990463257e+00 -3.033999919891357e+00
+3.881000041961670e+00 -3.020999908447266e+00
+3.898999929428101e+00 -3.016000032424927e+00
+3.921000003814697e+00 -3.013000011444092e+00
+3.917999982833862e+00 -2.990999937057495e+00
+3.934000015258789e+00 -2.983000040054321e+00
+3.951999902725220e+00 -2.977999925613403e+00
+3.947999954223633e+00 -2.964999914169312e+00
+3.957999944686890e+00 -2.953999996185303e+00
+3.966000080108643e+00 -2.940000057220459e+00
+3.986000061035156e+00 -2.934999942779541e+00
+4.000000000000000e+00 -2.926000118255615e+00
+4.002999782562256e+00 -2.908999919891357e+00
+4.019999980926514e+00 -2.901999950408936e+00
+4.013000011444092e+00 -2.888000011444092e+00
+4.032000064849854e+00 -2.881999969482422e+00
+4.046999931335449e+00 -2.874000072479248e+00
+4.050000190734863e+00 -2.857000112533569e+00
+4.059000015258789e+00 -2.844000101089478e+00
+4.067999839782715e+00 -2.831000089645386e+00
+4.073999881744385e+00 -2.825999975204468e+00
+4.086999893188477e+00 -2.815999984741211e+00
+4.096000194549561e+00 -2.802999973297119e+00
+4.105000019073486e+00 -2.790999889373779e+00
+4.131000041961670e+00 -2.789000034332275e+00
+4.124000072479248e+00 -2.766000032424927e+00
+4.122000217437744e+00 -2.755000114440918e+00
+4.144999980926514e+00 -2.752000093460083e+00
+4.150000095367432e+00 -2.736000061035156e+00
+4.164999961853027e+00 -2.727999925613403e+00
+4.171999931335449e+00 -2.713000059127808e+00
+4.184000015258789e+00 -2.701999902725220e+00
+4.197000026702881e+00 -2.691999912261963e+00
+4.203999996185303e+00 -2.687999963760376e+00
+4.205999851226807e+00 -2.671000003814697e+00
+4.218999862670898e+00 -2.660000085830688e+00
+4.234000205993652e+00 -2.651000022888184e+00
+4.238999843597412e+00 -2.635999917984009e+00
+4.249000072479248e+00 -2.622999906539917e+00
+4.256000041961670e+00 -2.618999958038330e+00
+4.265999794006348e+00 -2.605999946594238e+00
+4.272999763488770e+00 -2.592000007629395e+00
+4.278999805450439e+00 -2.578000068664551e+00
+4.285999774932861e+00 -2.562999963760376e+00
+4.303999900817871e+00 -2.555999994277954e+00
+4.302999973297119e+00 -2.546000003814697e+00
+4.311999797821045e+00 -2.532999992370605e+00
+4.322999954223633e+00 -2.522000074386597e+00
+4.328000068664551e+00 -2.506000041961670e+00
+4.334000110626221e+00 -2.492000102996826e+00
+4.355000019073486e+00 -2.486000061035156e+00
+4.366000175476074e+00 -2.473999977111816e+00
+4.364999771118164e+00 -2.463999986648560e+00
+4.377999782562256e+00 -2.453000068664551e+00
+4.390999794006348e+00 -2.441999912261963e+00
+4.388000011444092e+00 -2.423000097274780e+00
+4.402999877929688e+00 -2.413000106811523e+00
+4.422999858856201e+00 -2.405999898910522e+00
+4.416999816894531e+00 -2.394000053405762e+00
+4.429999828338623e+00 -2.382999897003174e+00
+4.436999797821045e+00 -2.368999958038330e+00
+4.462999820709229e+00 -2.364000082015991e+00
+4.469999790191650e+00 -2.349999904632568e+00
+4.482999801635742e+00 -2.338999986648560e+00
+4.482999801635742e+00 -2.329999923706055e+00
+4.499000072479248e+00 -2.321000099182129e+00
+4.513000011444092e+00 -2.309999942779541e+00
+4.522999763488770e+00 -2.296999931335449e+00
+4.530000209808350e+00 -2.282999992370605e+00
+4.528999805450439e+00 -2.265000104904175e+00
+4.539999961853027e+00 -2.252000093460083e+00
+4.554999828338623e+00 -2.250999927520752e+00
+4.564000129699707e+00 -2.236999988555908e+00
+4.578999996185303e+00 -2.226999998092651e+00
+4.624000072479248e+00 -2.230999946594238e+00
+4.653999805450439e+00 -2.227999925613403e+00
+4.686999797821045e+00 -2.226000070571899e+00
+4.725999832153320e+00 -2.236000061035156e+00
+4.761000156402588e+00 -2.233999967575073e+00
+4.781000137329102e+00 -2.224999904632568e+00
+4.828000068664551e+00 -2.229000091552734e+00
+4.866000175476074e+00 -2.227999925613403e+00
+4.889999866485596e+00 -2.220999956130981e+00
+4.926000118255615e+00 -2.227999925613403e+00
+4.933000087738037e+00 -2.211999893188477e+00
+4.925000190734863e+00 -2.190000057220459e+00
+4.929999828338623e+00 -2.174000024795532e+00
+4.947000026702881e+00 -2.163000106811523e+00
+4.931000232696533e+00 -2.137000083923340e+00
+4.947000026702881e+00 -2.134999990463257e+00
+4.945000171661377e+00 -2.115000009536743e+00
+4.953000068664551e+00 -2.101000070571899e+00
+4.953000068664551e+00 -2.082000017166138e+00
+4.959000110626221e+00 -2.066999912261963e+00
+4.938000202178955e+00 -2.039000034332275e+00
+4.939000129699707e+00 -2.022000074386597e+00
+4.940000057220459e+00 -2.013000011444092e+00
+4.939000129699707e+00 -1.995000004768372e+00
+4.953999996185303e+00 -1.983000040054321e+00
+4.954999923706055e+00 -1.965000033378601e+00
+4.960000038146973e+00 -1.949000000953674e+00
+4.966000080108643e+00 -1.932999968528748e+00
+4.968999862670898e+00 -1.924999952316284e+00
+4.962999820709229e+00 -1.904999971389771e+00
+4.975999832153320e+00 -1.891999959945679e+00
+4.980999946594238e+00 -1.876000046730042e+00
+4.980000019073486e+00 -1.858000040054321e+00
+4.979000091552734e+00 -1.840000033378601e+00
+4.992000102996826e+00 -1.827000021934509e+00
+4.994999885559082e+00 -1.819000005722046e+00
+4.997000217437744e+00 -1.802000045776367e+00
+5.006000041961670e+00 -1.787999987602234e+00
+4.989999771118164e+00 -1.764000058174133e+00
+4.999000072479248e+00 -1.750000000000000e+00
+5.017000198364258e+00 -1.738000035285950e+00
+5.008999824523926e+00 -1.726999998092651e+00
+5.011000156402588e+00 -1.710000038146973e+00
+5.011000156402588e+00 -1.692000031471252e+00
+5.021999835968018e+00 -1.677999973297119e+00
+5.028999805450439e+00 -1.662999987602234e+00
+5.025000095367432e+00 -1.644000053405762e+00
+5.037000179290771e+00 -1.639000058174133e+00
+5.026999950408936e+00 -1.618999958038330e+00
+5.059000015258789e+00 -1.611999988555908e+00
+5.040999889373779e+00 -1.588000059127808e+00
+5.054999828338623e+00 -1.575000047683716e+00
+5.061999797821045e+00 -1.559999942779541e+00
+5.060999870300293e+00 -1.542000055313110e+00
+5.056000232696533e+00 -1.531999945640564e+00
+5.072000026702881e+00 -1.519999980926514e+00
+5.085999965667725e+00 -1.506000041961670e+00
+5.083000183105469e+00 -1.488000035285950e+00
+5.084000110626221e+00 -1.470999956130981e+00
+5.083000183105469e+00 -1.453999996185303e+00
+5.072999954223633e+00 -1.442000031471252e+00
+5.090000152587891e+00 -1.429999947547913e+00
+5.092999935150146e+00 -1.412999987602234e+00
+5.103000164031982e+00 -1.399000048637390e+00
+5.098000049591064e+00 -1.379999995231628e+00
+5.110000133514404e+00 -1.366000056266785e+00
+5.107999801635742e+00 -1.356999993324280e+00
+5.106999874114990e+00 -1.340000033378601e+00
+5.117000102996826e+00 -1.325000047683716e+00
+5.114999771118164e+00 -1.307000041007996e+00
+5.127999782562256e+00 -1.294000029563904e+00
+5.118000030517578e+00 -1.274000048637390e+00
+5.135000228881836e+00 -1.261000037193298e+00
+5.139999866485596e+00 -1.253999948501587e+00
+5.135000228881836e+00 -1.235000014305115e+00
+5.147999763488770e+00 -1.222000002861023e+00
+5.143000125885010e+00 -1.202999949455261e+00
+5.140999794006348e+00 -1.185999989509583e+00
+5.138999938964844e+00 -1.167999982833862e+00
+5.140999794006348e+00 -1.159999966621399e+00
+5.145999908447266e+00 -1.144000053405762e+00
+5.158999919891357e+00 -1.129999995231628e+00
+5.145999908447266e+00 -1.110000014305115e+00
+5.157000064849854e+00 -1.095999956130981e+00
+5.159999847412109e+00 -1.080000042915344e+00
+5.159999847412109e+00 -1.070999979972839e+00
+5.153999805450439e+00 -1.052999973297119e+00
+5.177999973297119e+00 -1.041000008583069e+00
+5.165999889373779e+00 -1.021999955177307e+00
+5.175000190734863e+00 -1.006999969482422e+00
+5.176000118255615e+00 -9.900000095367432e-01
+5.171999931335449e+00 -9.810000061988831e-01
+5.175000190734863e+00 -9.649999737739563e-01
+5.172999858856201e+00 -9.470000267028809e-01
+5.181000232696533e+00 -9.319999814033508e-01
+5.175000190734863e+00 -9.139999747276306e-01
+5.183000087738037e+00 -8.989999890327454e-01
+5.193999767303467e+00 -8.840000033378601e-01
+5.190999984741211e+00 -8.750000000000000e-01
+5.186999797821045e+00 -8.569999933242798e-01
+5.199999809265137e+00 -8.429999947547913e-01
+5.191999912261963e+00 -8.249999880790710e-01
+5.193999767303467e+00 -8.080000281333923e-01
+5.198999881744385e+00 -7.919999957084656e-01
+5.186999797821045e+00 -7.820000052452087e-01
+5.211999893188477e+00 -7.689999938011169e-01
+5.195000171661377e+00 -7.500000000000000e-01
+5.197999954223633e+00 -7.340000271797180e-01
+5.212999820709229e+00 -7.189999818801880e-01
+5.221000194549561e+00 -7.039999961853027e-01
+5.212999820709229e+00 -6.940000057220459e-01
+5.202000141143799e+00 -6.759999990463257e-01
+5.210999965667725e+00 -6.610000133514404e-01
+5.217000007629395e+00 -6.449999809265137e-01
+5.224999904632568e+00 -6.290000081062317e-01
+5.218999862670898e+00 -6.119999885559082e-01
+5.210000038146973e+00 -5.939999818801880e-01
+5.215000152587891e+00 -5.860000252723694e-01
+5.217999935150146e+00 -5.699999928474426e-01
+5.212999820709229e+00 -5.529999732971191e-01
+5.225999832153320e+00 -5.379999876022339e-01
+5.217999935150146e+00 -5.199999809265137e-01
+5.236000061035156e+00 -5.059999823570251e-01
+5.215000152587891e+00 -4.950000047683716e-01
+5.216000080108643e+00 -4.790000021457672e-01
+5.218999862670898e+00 -4.629999995231628e-01
+5.231999874114990e+00 -4.469999969005585e-01
+5.230000019073486e+00 -4.309999942779541e-01
+5.227000236511230e+00 -4.140000045299530e-01
+5.234000205993652e+00 -4.059999883174896e-01
+5.245999813079834e+00 -3.910000026226044e-01
+5.223000049591064e+00 -3.720000088214874e-01
+5.232999801635742e+00 -3.560000061988831e-01
+5.235000133514404e+00 -3.400000035762787e-01
+5.219999790191650e+00 -3.230000138282776e-01
+5.229000091552734e+00 -3.070000112056732e-01
+5.229000091552734e+00 -2.980000078678131e-01
+5.231999874114990e+00 -2.820000052452087e-01
+5.236999988555908e+00 -2.660000026226044e-01
+5.225999832153320e+00 -2.489999979734421e-01
+5.230999946594238e+00 -2.329999953508377e-01
+5.236999988555908e+00 -2.160000056028366e-01
+5.223999977111816e+00 -2.080000042915344e-01
+5.232999801635742e+00 -1.909999996423721e-01
+5.232999801635742e+00 -1.749999970197678e-01
+5.236000061035156e+00 -1.589999943971634e-01
+5.224999904632568e+00 -1.420000046491623e-01
+5.236000061035156e+00 -1.260000020265579e-01
+5.229000091552734e+00 -1.169999986886978e-01
+5.225999832153320e+00 -1.010000035166740e-01
+5.234000205993652e+00 -8.500000089406967e-02
+5.231999874114990e+00 -6.800000369548798e-02
+5.231999874114990e+00 -5.200000107288361e-02
+5.230000019073486e+00 -3.500000014901161e-02
+5.234000205993652e+00 -1.899999938905239e-02
+5.215000152587891e+00 -9.999999776482582e-03
+5.112999916076660e+00 +4.000000189989805e-03
+5.117000102996826e+00 +1.300000026822090e-02
+5.105000019073486e+00 +2.800000086426735e-02
+5.099999904632568e+00 +4.399999976158142e-02
+5.112999916076660e+00 +6.100000068545341e-02
+5.106999874114990e+00 +7.699999958276749e-02
+5.113999843597412e+00 +9.300000220537186e-02
+5.110000133514404e+00 +1.089999973773956e-01
+5.102000236511230e+00 +1.169999986886978e-01
+5.098000049591064e+00 +1.330000013113022e-01
+5.114999771118164e+00 +1.490000039339066e-01
+5.106999874114990e+00 +1.650000065565109e-01
+5.102000236511230e+00 +1.809999942779541e-01
+5.105999946594238e+00 +1.969999969005585e-01
+5.100999832153320e+00 +2.049999982118607e-01
+5.100999832153320e+00 +2.210000008344650e-01
+5.098000049591064e+00 +2.370000034570694e-01
+5.096000194549561e+00 +2.529999911785126e-01
+5.105999946594238e+00 +2.689999938011169e-01
+5.103000164031982e+00 +2.849999964237213e-01
+5.094999790191650e+00 +2.930000126361847e-01
+5.099999904632568e+00 +3.089999854564667e-01
+5.094999790191650e+00 +3.249999880790710e-01
+5.098000049591064e+00 +3.409999907016754e-01
+5.086999893188477e+00 +3.569999933242798e-01
+5.103000164031982e+00 +3.740000128746033e-01
+5.094999790191650e+00 +3.810000121593475e-01
+5.092000007629395e+00 +3.970000147819519e-01
+5.080999851226807e+00 +4.120000004768372e-01
+5.079999923706055e+00 +4.280000030994415e-01
+5.096000194549561e+00 +4.460000097751617e-01
+5.085000038146973e+00 +4.609999954700470e-01
+5.076000213623047e+00 +4.760000109672546e-01
+5.071000099182129e+00 +4.839999973773956e-01
+5.077000141143799e+00 +5.000000000000000e-01
+5.073999881744385e+00 +5.159999728202820e-01
+5.079999923706055e+00 +5.329999923706055e-01
+5.073999881744385e+00 +5.479999780654907e-01
+5.066999912261963e+00 +5.640000104904175e-01
+5.065999984741211e+00 +5.720000267028809e-01
+5.064000129699707e+00 +5.879999995231628e-01
+5.070000171661377e+00 +6.039999723434448e-01
+5.048999786376953e+00 +6.179999709129333e-01
+5.058000087738037e+00 +6.349999904632568e-01
+5.045000076293945e+00 +6.499999761581421e-01
+5.056000232696533e+00 +6.669999957084656e-01
+5.054999828338623e+00 +6.750000119209290e-01
+5.026999950408936e+00 +6.869999766349792e-01
+5.045000076293945e+00 +7.059999704360962e-01
+5.047999858856201e+00 +7.229999899864197e-01
+5.047999858856201e+00 +7.390000224113464e-01
+5.044000148773193e+00 +7.549999952316284e-01
+5.044000148773193e+00 +7.630000114440918e-01
+5.044000148773193e+00 +7.789999842643738e-01
+5.043000221252441e+00 +7.950000166893005e-01
+5.030000209808350e+00 +8.090000152587891e-01
+5.039999961853027e+00 +8.270000219345093e-01
+5.039000034332275e+00 +8.429999947547913e-01
+5.038000106811523e+00 +8.510000109672546e-01
+5.043000221252441e+00 +8.679999709129333e-01
+5.015999794006348e+00 +8.799999952316284e-01
+5.032000064849854e+00 +8.989999890327454e-01
+5.020999908447266e+00 +9.129999876022339e-01
+5.021999835968018e+00 +9.300000071525574e-01
+5.021999835968018e+00 +9.380000233650208e-01
+5.015999794006348e+00 +9.530000090599060e-01
+5.014999866485596e+00 +9.689999818801880e-01
+5.020999908447266e+00 +9.869999885559082e-01
+5.006999969482422e+00 +1.000000000000000e+00
+5.005000114440918e+00 +1.016000032424927e+00
+5.013000011444092e+00 +1.034999966621399e+00
+5.007999897003174e+00 +1.042000055313110e+00
+5.020999908447266e+00 +1.060999989509583e+00
+5.025000095367432e+00 +1.077999949455261e+00
+5.008999824523926e+00 +1.090999960899353e+00
+5.013000011444092e+00 +1.108999967575073e+00
+5.004000186920166e+00 +1.123000025749207e+00
+5.004000186920166e+00 +1.131000041961670e+00
+4.997000217437744e+00 +1.146000027656555e+00
+4.998000144958496e+00 +1.162999987602234e+00
+5.014999866485596e+00 +1.184000015258789e+00
+5.011000156402588e+00 +1.200000047683716e+00
+4.995999813079834e+00 +1.213000059127808e+00
+5.000000000000000e+00 +1.230000019073486e+00
+4.972000122070312e+00 +1.230999946594238e+00
+4.986999988555908e+00 +1.251999974250793e+00
+4.973999977111816e+00 +1.264999985694885e+00
+4.987999916076660e+00 +1.286000013351440e+00
+4.986999988555908e+00 +1.302000045776367e+00
+4.986999988555908e+00 +1.319000005722046e+00
+4.982999801635742e+00 +1.325999975204468e+00
+4.982999801635742e+00 +1.343000054359436e+00
+4.974999904632568e+00 +1.356999993324280e+00
+4.978000164031982e+00 +1.375000000000000e+00
+4.971000194549561e+00 +1.389999985694885e+00
+4.965000152587891e+00 +1.404999971389771e+00
+4.960999965667725e+00 +1.412999987602234e+00
+4.966000080108643e+00 +1.430999994277954e+00
+4.955999851226807e+00 +1.445000052452087e+00
+4.960000038146973e+00 +1.463000059127808e+00
+4.952000141143799e+00 +1.478000044822693e+00
+4.960000038146973e+00 +1.496999979019165e+00
+4.953999996185303e+00 +1.503999948501587e+00
+4.947999954223633e+00 +1.519000053405762e+00
+4.946000099182129e+00 +1.534999966621399e+00
+4.942999839782715e+00 +1.550999999046326e+00
+4.941999912261963e+00 +1.567999958992004e+00
+4.933000087738037e+00 +1.582000017166138e+00
+4.923999786376953e+00 +1.588000059127808e+00
+4.929999828338623e+00 +1.606999993324280e+00
+4.926000118255615e+00 +1.623000025749207e+00
+4.922999858856201e+00 +1.639000058174133e+00
+4.918000221252441e+00 +1.654000043869019e+00
+4.914000034332275e+00 +1.671000003814697e+00
+4.901999950408936e+00 +1.682999968528748e+00
+4.907999992370605e+00 +1.694000005722046e+00
+4.896999835968018e+00 +1.707999944686890e+00
+4.888999938964844e+00 +1.722000002861023e+00
+4.888000011444092e+00 +1.738999962806702e+00
+4.894000053405762e+00 +1.758000016212463e+00
+4.879000186920166e+00 +1.771000027656555e+00
+4.890999794006348e+00 +1.782999992370605e+00
+4.877999782562256e+00 +1.796000003814697e+00
+4.874000072479248e+00 +1.812000036239624e+00
+4.875000000000000e+00 +1.830000042915344e+00
+4.854000091552734e+00 +1.838999986648560e+00
+4.863999843597412e+00 +1.860999941825867e+00
+4.861000061035156e+00 +1.876999974250793e+00
+4.860000133514404e+00 +1.886000037193298e+00
+4.859000205993652e+00 +1.902999997138977e+00
+4.852000236511230e+00 +1.917999982833862e+00
+4.839000225067139e+00 +1.929999947547913e+00
+4.840000152587891e+00 +1.947999954223633e+00
+4.836999893188477e+00 +1.965000033378601e+00
+4.835999965667725e+00 +1.973000049591064e+00
+4.830999851226807e+00 +1.988999962806702e+00
+4.828000068664551e+00 +2.006000041961670e+00
+4.816999912261963e+00 +2.017999887466431e+00
+4.815999984741211e+00 +2.036000013351440e+00
+4.813000202178955e+00 +2.052000045776367e+00
+4.808000087738037e+00 +2.059000015258789e+00
+4.808000087738037e+00 +2.076999902725220e+00
+4.809999942779541e+00 +2.095999956130981e+00
+4.791999816894531e+00 +2.105999946594238e+00
+4.791999816894531e+00 +2.124000072479248e+00
+4.791999816894531e+00 +2.141999959945679e+00
+4.782999992370605e+00 +2.147000074386597e+00
+4.782000064849854e+00 +2.164999961853027e+00
+4.771999835968018e+00 +2.177999973297119e+00
+4.777999877929688e+00 +2.200000047683716e+00
+4.777999877929688e+00 +2.217999935150146e+00
+4.769999980926514e+00 +2.232000112533569e+00
+4.756000041961670e+00 +2.243999958038330e+00
+4.744999885559082e+00 +2.247999906539917e+00
+4.747000217437744e+00 +2.266999959945679e+00
+4.717999935150146e+00 +2.270999908447266e+00
+4.731999874114990e+00 +2.296999931335449e+00
+4.724999904632568e+00 +2.312000036239624e+00
+4.723000049591064e+00 +2.328999996185303e+00
+4.721000194549561e+00 +2.336999893188477e+00
+4.723999977111816e+00 +2.357000112533569e+00
+4.716000080108643e+00 +2.371999979019165e+00
+4.706999778747559e+00 +2.385999917984009e+00
+4.699999809265137e+00 +2.401000022888184e+00
+4.699999809265137e+00 +2.420000076293945e+00
+4.677999973297119e+00 +2.427000045776367e+00
+4.678999900817871e+00 +2.437000036239624e+00
+4.675000190734863e+00 +2.453000068664551e+00
+4.664000034332275e+00 +2.466000080108643e+00
+4.671000003814697e+00 +2.489000082015991e+00
+4.656000137329102e+00 +2.500000000000000e+00
+4.643000125885010e+00 +2.512000083923340e+00
+4.638000011444092e+00 +2.517999887466431e+00
+4.631999969482422e+00 +2.533999919891357e+00
+4.630000114440918e+00 +2.552000045776367e+00
+4.626999855041504e+00 +2.569000005722046e+00
+4.611999988555908e+00 +2.579999923706055e+00
+4.598000049591064e+00 +2.591000080108643e+00
+4.598999977111816e+00 +2.601000070571899e+00
+4.602000236511230e+00 +2.621999979019165e+00
+4.593999862670898e+00 +2.635999917984009e+00
+4.592000007629395e+00 +2.654000043869019e+00
+4.581999778747559e+00 +2.667999982833862e+00
+4.579999923706055e+00 +2.686000108718872e+00
+4.572000026702881e+00 +2.690999984741211e+00
+4.560999870300293e+00 +2.703999996185303e+00
+4.559999942779541e+00 +2.723000049591064e+00
+4.545000076293945e+00 +2.733000040054321e+00
+4.525000095367432e+00 +2.740999937057495e+00
+4.522999763488770e+00 +2.759000062942505e+00
+4.513999938964844e+00 +2.773000001907349e+00
+4.515999794006348e+00 +2.783999919891357e+00
+4.507999897003174e+00 +2.798000097274780e+00
+4.506999969482422e+00 +2.816999912261963e+00
+4.485000133514404e+00 +2.822999954223633e+00
+4.475999832153320e+00 +2.838000059127808e+00
+4.471000194549561e+00 +2.854000091552734e+00
+4.466000080108643e+00 +2.861000061035156e+00
+4.467999935150146e+00 +2.881999969482422e+00
+4.455999851226807e+00 +2.894000053405762e+00
+4.449999809265137e+00 +2.910000085830688e+00
+4.439000129699707e+00 +2.923000097274780e+00
+4.432000160217285e+00 +2.937999963760376e+00
+4.419000148773193e+00 +2.940000057220459e+00
+4.429999828338623e+00 +2.967000007629395e+00
+4.409999847412109e+00 +2.973999977111816e+00
+4.401000022888184e+00 +2.986999988555908e+00
+4.407999992370605e+00 +3.013000011444092e+00
+4.388999938964844e+00 +3.019999980926514e+00
+4.374000072479248e+00 +3.029999971389771e+00
+4.408999919891357e+00 +3.065000057220459e+00
+4.377999782562256e+00 +3.063999891281128e+00
+4.367000102996826e+00 +3.075999975204468e+00
+4.368000030517578e+00 +3.098000049591064e+00
+4.346000194549561e+00 +3.101999998092651e+00
+4.329999923706055e+00 +3.111999988555908e+00
+4.342999935150146e+00 +3.131999969482422e+00
+4.336999893188477e+00 +3.148000001907349e+00
+4.327000141143799e+00 +3.161000013351440e+00
+4.328999996185303e+00 +3.184000015258789e+00
+4.310999870300293e+00 +3.191999912261963e+00
+4.306000232696533e+00 +3.209000110626221e+00
+4.302999973297119e+00 +3.227999925613403e+00
+4.284999847412109e+00 +3.223999977111816e+00
+4.288000106811523e+00 +3.247999906539917e+00
+4.276000022888184e+00 +3.259999990463257e+00
+4.257999897003174e+00 +3.267999887466431e+00
+4.263000011444092e+00 +3.292999982833862e+00
+4.254000186920166e+00 +3.308000087738037e+00
+4.247000217437744e+00 +3.312999963760376e+00
+4.247000217437744e+00 +3.335000038146973e+00
+4.235000133514404e+00 +3.346999883651733e+00
+4.210000038146973e+00 +3.348000049591064e+00
+4.216000080108643e+00 +3.375000000000000e+00
+4.198999881744385e+00 +3.382999897003174e+00
+4.193999767303467e+00 +3.390000104904175e+00
+4.191999912261963e+00 +3.410000085830688e+00
+4.172999858856201e+00 +3.415999889373779e+00
+4.168000221252441e+00 +3.434000015258789e+00
+4.155000209808350e+00 +3.446000099182129e+00
+4.152999877929688e+00 +3.466000080108643e+00
+4.146999835968018e+00 +3.483000040054321e+00
+4.137000083923340e+00 +3.484999895095825e+00
+4.124000072479248e+00 +3.496999979019165e+00
+4.129000186920166e+00 +3.523999929428101e+00
+4.111000061035156e+00 +3.530999898910522e+00
+4.106999874114990e+00 +3.549999952316284e+00
+4.103000164031982e+00 +3.569000005722046e+00
+4.097000122070312e+00 +3.575000047683716e+00
+4.085000038146973e+00 +3.586999893188477e+00
+4.072999954223633e+00 +3.599999904632568e+00
+4.061999797821045e+00 +3.611999988555908e+00
+4.046000003814697e+00 +3.621000051498413e+00
+4.041999816894531e+00 +3.640000104904175e+00
+4.028999805450439e+00 +3.640000104904175e+00
+4.027999877929688e+00 +3.661999940872192e+00
+4.014999866485596e+00 +3.673000097274780e+00
+3.997999906539917e+00 +3.680999994277954e+00
+3.990000009536743e+00 +3.697000026702881e+00
+3.983000040054321e+00 +3.713999986648560e+00
+3.971999883651733e+00 +3.726999998092651e+00
+3.964999914169312e+00 +3.732000112533569e+00
+3.944000005722046e+00 +3.736000061035156e+00
+3.921999931335449e+00 +3.739000082015991e+00
+3.907999992370605e+00 +3.747999906539917e+00
+3.892999887466431e+00 +3.757999897003174e+00
+3.871999979019165e+00 +3.760999917984009e+00
+3.872999906539917e+00 +3.773999929428101e+00
+3.848999977111816e+00 +3.773999929428101e+00
+3.844000101089478e+00 +3.792999982833862e+00
+3.832000017166138e+00 +3.805000066757202e+00
+3.819000005722046e+00 +3.815000057220459e+00
+3.802999973297119e+00 +3.822999954223633e+00
+3.788000106811523e+00 +3.832999944686890e+00
+3.779000043869019e+00 +3.835999965667725e+00
+3.763000011444092e+00 +3.844000101089478e+00
+3.759000062942505e+00 +3.864000082015991e+00
+3.747999906539917e+00 +3.877000093460083e+00
+3.736999988555908e+00 +3.890000104904175e+00
+3.723999977111816e+00 +3.900000095367432e+00
+3.721999883651733e+00 +3.910000085830688e+00
+3.707999944686890e+00 +3.920000076293945e+00
+3.694000005722046e+00 +3.930999994277954e+00
+3.681999921798706e+00 +3.941999912261963e+00
+3.670000076293945e+00 +3.953999996185303e+00
+3.651000022888184e+00 +3.957999944686890e+00
+3.637000083923340e+00 +3.956000089645386e+00
+3.631999969482422e+00 +3.976000070571899e+00
+3.617000102996826e+00 +3.983999967575073e+00
+3.611000061035156e+00 +4.002999782562256e+00
+3.591000080108643e+00 +4.005000114440918e+00
+3.578999996185303e+00 +4.018000125885010e+00
+3.571000099182129e+00 +4.020999908447266e+00
+3.556999921798706e+00 +4.031000137329102e+00
+3.538000106811523e+00 +4.034999847412109e+00
+3.530999898910522e+00 +4.052999973297119e+00
+3.513999938964844e+00 +4.058000087738037e+00
+3.496999979019165e+00 +4.065000057220459e+00
+3.486999988555908e+00 +4.078999996185303e+00
+3.477999925613403e+00 +4.080999851226807e+00
+3.463000059127808e+00 +4.089000225067139e+00
+3.447000026702881e+00 +4.097000122070312e+00
+3.430999994277954e+00 +4.104000091552734e+00
+3.424000024795532e+00 +4.122000217437744e+00
+3.413000106811523e+00 +4.135000228881836e+00
+3.401999950408936e+00 +4.135000228881836e+00
+3.388999938964844e+00 +4.145999908447266e+00
+3.374000072479248e+00 +4.152999877929688e+00
+3.359999895095825e+00 +4.162000179290771e+00
+3.344000101089478e+00 +4.170000076293945e+00
+3.328999996185303e+00 +4.177999973297119e+00
+3.315000057220459e+00 +4.188000202178955e+00
+3.312000036239624e+00 +4.197999954223633e+00
+3.302999973297119e+00 +4.211999893188477e+00
+3.282000064849854e+00 +4.214000225067139e+00
+3.276999950408936e+00 +4.235000133514404e+00
+3.253000020980835e+00 +4.230000019073486e+00
+3.244999885559082e+00 +4.248000144958496e+00
+3.242000102996826e+00 +4.256999969482422e+00
+3.226000070571899e+00 +4.263999938964844e+00
+3.210999965667725e+00 +4.272999763488770e+00
+3.200999975204468e+00 +4.288000106811523e+00
+3.186000108718872e+00 +4.295000076293945e+00
+3.171999931335449e+00 +4.304999828338623e+00
+3.154999971389771e+00 +4.309999942779541e+00
+3.154000043869019e+00 +4.322999954223633e+00
+3.144999980926514e+00 +4.339000225067139e+00
+3.125999927520752e+00 +4.341000080108643e+00
+3.112999916076660e+00 +4.352000236511230e+00
+3.092000007629395e+00 +4.350999832153320e+00
+3.095000028610229e+00 +4.385000228881836e+00
+3.089999914169312e+00 +4.392000198364258e+00
+3.076999902725220e+00 +4.402999877929688e+00
+3.058000087738037e+00 +4.405000209808350e+00
+3.046000003814697e+00 +4.418000221252441e+00
+3.030999898910522e+00 +4.426000118255615e+00
+3.019999980926514e+00 +4.440000057220459e+00
+3.007999897003174e+00 +4.452000141143799e+00
+2.999000072479248e+00 +4.453999996185303e+00
+2.984999895095825e+00 +4.462999820709229e+00
+2.959000110626221e+00 +4.453999996185303e+00
+2.950999975204468e+00 +4.473000049591064e+00
+2.938999891281128e+00 +4.485000133514404e+00
+2.921999931335449e+00 +4.489999771118164e+00
+2.913000106811523e+00 +4.491000175476074e+00
+2.901000022888184e+00 +4.502999782562256e+00
+2.890000104904175e+00 +4.517000198364258e+00
+2.872999906539917e+00 +4.522999763488770e+00
+2.867000102996826e+00 +4.545000076293945e+00
+2.845000028610229e+00 +4.540999889373779e+00
+2.834000110626221e+00 +4.554999828338623e+00
+2.829999923706055e+00 +4.565999984741211e+00
+2.815999984741211e+00 +4.573999881744385e+00
+2.793999910354614e+00 +4.570000171661377e+00
+2.783999919891357e+00 +4.586999893188477e+00
+2.769999980926514e+00 +4.596000194549561e+00
+2.747999906539917e+00 +4.592000007629395e+00
+2.743999958038330e+00 +4.602000236511230e+00
+2.726000070571899e+00 +4.604000091552734e+00
+2.713999986648560e+00 +4.618000030517578e+00
+2.701999902725220e+00 +4.630000114440918e+00
+2.694000005722046e+00 +4.650000095367432e+00
+2.674999952316284e+00 +4.651000022888184e+00
+2.664999961853027e+00 +4.651000022888184e+00
+2.651000022888184e+00 +4.658999919891357e+00
+2.632999897003174e+00 +4.662000179290771e+00
+2.618999958038330e+00 +4.671000003814697e+00
+2.608000040054321e+00 +4.685999870300293e+00
+2.594000101089478e+00 +4.695000171661377e+00
+2.579999923706055e+00 +4.704999923706055e+00
+2.572999954223633e+00 +4.710999965667725e+00
+2.552999973297119e+00 +4.709000110626221e+00
+2.545000076293945e+00 +4.729000091552734e+00
+2.532000064849854e+00 +4.742000102996826e+00
+2.513000011444092e+00 +4.741000175476074e+00
+2.500999927520752e+00 +4.754000186920166e+00
+2.493000030517578e+00 +4.757999897003174e+00
+2.474999904632568e+00 +4.758999824523926e+00
+2.463000059127808e+00 +4.774000167846680e+00
+2.448999881744385e+00 +4.782999992370605e+00
+2.433000087738037e+00 +4.789000034332275e+00
+2.421999931335449e+00 +4.804999828338623e+00
+2.407000064849854e+00 +4.810999870300293e+00
+2.394000053405762e+00 +4.804999828338623e+00
+2.385999917984009e+00 +4.826000213623047e+00
+2.362999916076660e+00 +4.817999839782715e+00
+2.351999998092651e+00 +4.834000110626221e+00
+2.344000101089478e+00 +4.855999946594238e+00
+2.318000078201294e+00 +4.842000007629395e+00
+2.311000108718872e+00 +4.847000122070312e+00
+2.299999952316284e+00 +4.862999916076660e+00
+2.282999992370605e+00 +4.866000175476074e+00
+2.266000032424927e+00 +4.869999885559082e+00
+2.257999897003174e+00 +4.893000125885010e+00
+2.233999967575073e+00 +4.881000041961670e+00
+2.220000028610229e+00 +4.889999866485596e+00
+2.221999883651733e+00 +4.914999961853027e+00
+2.196000099182129e+00 +4.897999763488770e+00
+2.183000087738037e+00 +4.912000179290771e+00
+2.176000118255615e+00 +4.938000202178955e+00
+2.147000074386597e+00 +4.914000034332275e+00
+2.141999959945679e+00 +4.942999839782715e+00
+2.134999990463257e+00 +4.949999809265137e+00
+2.112999916076660e+00 +4.940999984741211e+00
+2.095999956130981e+00 +4.943999767303467e+00
+2.085000038146973e+00 +4.960999965667725e+00
+2.071000099182129e+00 +4.971000194549561e+00
+2.049999952316284e+00 +4.965000152587891e+00
+2.043999910354614e+00 +4.993999958038330e+00
+2.029999971389771e+00 +4.982999801635742e+00
+2.015000104904175e+00 +4.989999771118164e+00
+2.002000093460083e+00 +5.005000114440918e+00
+1.983000040054321e+00 +5.001999855041504e+00
+1.970999956130981e+00 +5.017000198364258e+00
+1.960000038146973e+00 +5.038000106811523e+00
+1.950999975204468e+00 +5.037000179290771e+00
+1.934999942779541e+00 +5.043000221252441e+00
+1.922999978065491e+00 +5.059999942779541e+00
+1.901000022888184e+00 +5.047999858856201e+00
+1.891999959945679e+00 +5.073999881744385e+00
+1.873999953269958e+00 +5.073999881744385e+00
+1.856999993324280e+00 +5.077000141143799e+00
+1.851999998092651e+00 +5.087999820709229e+00
+1.838000059127808e+00 +5.098000049591064e+00
+1.819000005722046e+00 +5.094999790191650e+00
+1.805999994277954e+00 +5.109000205993652e+00
+1.787999987602234e+00 +5.111000061035156e+00
+1.771999955177307e+00 +5.117000102996826e+00
+1.764000058174133e+00 +5.119999885559082e+00
+1.745000004768372e+00 +5.116000175476074e+00
+1.730999946594238e+00 +5.126999855041504e+00
+1.715999960899353e+00 +5.138000011444092e+00
+1.700999975204468e+00 +5.144999980926514e+00
+1.689000010490417e+00 +5.163000106811523e+00
+1.672000050544739e+00 +5.165999889373779e+00
+1.659999966621399e+00 +5.156000137329102e+00
+1.646999955177307e+00 +5.171999931335449e+00
+1.628000020980835e+00 +5.169000148773193e+00
+1.613000035285950e+00 +5.178999900817871e+00
+1.598999977111816e+00 +5.189000129699707e+00
+1.582000017166138e+00 +5.192999839782715e+00
+1.574000000953674e+00 +5.197000026702881e+00
+1.559000015258789e+00 +5.205999851226807e+00
+1.541000008583069e+00 +5.203000068664551e+00
+1.526000022888184e+00 +5.215000152587891e+00
+1.508999943733215e+00 +5.217999935150146e+00
+1.491999983787537e+00 +5.221000194549561e+00
+1.488000035285950e+00 +5.236000061035156e+00
+1.465000033378601e+00 +5.217000007629395e+00
+1.452000021934509e+00 +5.234000205993652e+00
+1.437999963760376e+00 +5.248000144958496e+00
+1.419000029563904e+00 +5.244999885559082e+00
+1.401999950408936e+00 +5.245999813079834e+00
+1.386000037193298e+00 +5.250000000000000e+00
+1.378999948501587e+00 +5.257999897003174e+00
+1.361999988555908e+00 +5.261000156402588e+00
+1.345000028610229e+00 +5.263000011444092e+00
+1.330000042915344e+00 +5.275000095367432e+00
+1.312000036239624e+00 +5.270999908447266e+00
+1.297000050544739e+00 +5.282999992370605e+00
+1.281000018119812e+00 +5.289999961853027e+00
+1.271000027656555e+00 +5.284999847412109e+00
+1.256000041961670e+00 +5.295000076293945e+00
+1.240000009536743e+00 +5.300000190734863e+00
+1.220000028610229e+00 +5.293000221252441e+00
+1.207000017166138e+00 +5.311999797821045e+00
+1.189000010490417e+00 +5.309999942779541e+00
+1.182000041007996e+00 +5.315999984741211e+00
+1.164000034332275e+00 +5.316999912261963e+00
+1.149999976158142e+00 +5.329999923706055e+00
+1.133000016212463e+00 +5.331999778747559e+00
+1.116000056266785e+00 +5.335999965667725e+00
+1.098000049591064e+00 +5.333000183105469e+00
+1.090999960899353e+00 +5.342999935150146e+00
+1.075000047683716e+00 +5.348000049591064e+00
+1.057000041007996e+00 +5.348999977111816e+00
+1.041000008583069e+00 +5.355999946594238e+00
+1.023000001907349e+00 +5.354000091552734e+00
+1.008000016212463e+00 +5.364999771118164e+00
+9.909999966621399e-01 +5.366000175476074e+00
+9.829999804496765e-01 +5.373000144958496e+00
+9.670000076293945e-01 +5.377999782562256e+00
+9.490000009536743e-01 +5.376999855041504e+00
+9.350000023841858e-01 +5.393000125885010e+00
+9.150000214576721e-01 +5.377999782562256e+00
+8.999999761581421e-01 +5.393000125885010e+00
+8.920000195503235e-01 +5.401999950408936e+00
+8.750000000000000e-01 +5.402999877929688e+00
+8.590000271797180e-01 +5.407999992370605e+00
+8.399999737739563e-01 +5.402999877929688e+00
+8.240000009536743e-01 +5.410999774932861e+00
+8.080000281333923e-01 +5.415999889373779e+00
+7.900000214576721e-01 +5.413000106811523e+00
+7.810000181198120e-01 +5.415999889373779e+00
+7.649999856948853e-01 +5.420000076293945e+00
+7.480000257492065e-01 +5.427999973297119e+00
+7.310000061988831e-01 +5.429999828338623e+00
+7.129999995231628e-01 +5.425000190734863e+00
+6.970000267028809e-01 +5.434999942779541e+00
+6.880000233650208e-01 +5.429999828338623e+00
+6.719999909400940e-01 +5.438000202178955e+00
+6.529999971389771e-01 +5.427000045776367e+00
+6.370000243186951e-01 +5.441999912261963e+00
+6.200000047683716e-01 +5.440000057220459e+00
+6.039999723434448e-01 +5.452000141143799e+00
+5.879999995231628e-01 +5.462999820709229e+00
+5.780000090599060e-01 +5.453999996185303e+00
+5.619999766349792e-01 +5.461999893188477e+00
+5.440000295639038e-01 +5.464000225067139e+00
+5.270000100135803e-01 +5.467000007629395e+00
+5.099999904632568e-01 +5.465000152587891e+00
+4.930000007152557e-01 +5.473999977111816e+00
+4.830000102519989e-01 +5.460000038146973e+00
+4.679999947547913e-01 +5.475999832153320e+00
+4.510000050067902e-01 +5.486999988555908e+00
+4.329999983310699e-01 +5.477000236511230e+00
+4.149999916553497e-01 +5.474999904632568e+00
+3.989999890327454e-01 +5.486000061035156e+00
+3.819999992847443e-01 +5.485000133514404e+00
+3.729999959468842e-01 +5.493000030517578e+00
+3.560000061988831e-01 +5.486999988555908e+00
+3.379999995231628e-01 +5.486000061035156e+00
+3.219999969005585e-01 +5.493999958038330e+00
+3.039999902248383e-01 +5.489999771118164e+00
+2.870000004768372e-01 +5.491000175476074e+00
+2.779999971389771e-01 +5.499000072479248e+00
+2.610000073909760e-01 +5.500999927520752e+00
+2.440000027418137e-01 +5.498000144958496e+00
+2.269999980926514e-01 +5.510000228881836e+00
+2.090000063180923e-01 +5.504000186920166e+00
+1.920000016689301e-01 +5.500000000000000e+00
+1.749999970197678e-01 +5.510000228881836e+00
+1.659999936819077e-01 +5.493999958038330e+00
+1.490000039339066e-01 +5.498000144958496e+00
+1.309999972581863e-01 +5.498000144958496e+00
+1.140000000596046e-01 +5.487999916076660e+00
+9.600000083446503e-02 +5.465000152587891e+00
+7.900000363588333e-02 +5.486000061035156e+00
+7.100000232458115e-02 +5.498000144958496e+00
+5.400000140070915e-02 +5.493999958038330e+00
+3.599999845027924e-02 +5.488999843597412e+00
+1.899999938905239e-02 +5.488999843597412e+00
+2.000000094994903e-03 +5.492000102996826e+00
-1.499999966472387e-02 +5.508999824523926e+00
-3.299999982118607e-02 +5.508999824523926e+00
-4.100000113248825e-02 +5.511000156402588e+00
-5.900000035762787e-02 +5.519999980926514e+00
-7.599999755620956e-02 +5.513000011444092e+00
-9.300000220537186e-02 +5.508999824523926e+00
-1.110000014305115e-01 +5.507999897003174e+00
-1.280000060796738e-01 +5.507999897003174e+00
-1.369999945163727e-01 +5.512000083923340e+00
-1.539999991655350e-01 +5.511000156402588e+00
-1.720000058412552e-01 +5.521999835968018e+00
-1.889999955892563e-01 +5.512000083923340e+00
-2.060000002384186e-01 +5.508999824523926e+00
-2.230000048875809e-01 +5.512000083923340e+00
-2.319999933242798e-01 +5.507999897003174e+00
-2.500000000000000e-01 +5.514999866485596e+00
-2.669999897480011e-01 +5.508999824523926e+00
-2.840000092983246e-01 +5.510000228881836e+00
-3.019999861717224e-01 +5.521999835968018e+00
-3.190000057220459e-01 +5.514999866485596e+00
-3.359999954700470e-01 +5.505000114440918e+00
-3.459999859333038e-01 +5.525000095367432e+00
-3.619999885559082e-01 +5.511000156402588e+00
-3.790000081062317e-01 +5.500000000000000e+00
-3.980000019073486e-01 +5.518000125885010e+00
-4.140000045299530e-01 +5.506999969482422e+00
-4.309999942779541e-01 +5.500000000000000e+00
-4.499999880790710e-01 +5.522999763488770e+00
-4.569999873638153e-01 +5.504000186920166e+00
-4.740000069141388e-01 +5.491000175476074e+00
-4.930000007152557e-01 +5.512000083923340e+00
-5.080000162124634e-01 +5.489999771118164e+00
-5.270000100135803e-01 +5.502999782562256e+00
-5.460000038146973e-01 +5.515999794006348e+00
-5.540000200271606e-01 +5.512000083923340e+00
-5.699999928474426e-01 +5.499000072479248e+00
-5.899999737739563e-01 +5.515999794006348e+00
-6.039999723434448e-01 +5.487999916076660e+00
-6.219999790191650e-01 +5.491000175476074e+00
-6.420000195503235e-01 +5.515999794006348e+00
-6.480000019073486e-01 +5.492000102996826e+00
-6.660000085830688e-01 +5.489999771118164e+00
-6.859999895095825e-01 +5.513999938964844e+00
-7.009999752044678e-01 +5.491000175476074e+00
-7.179999947547913e-01 +5.488999843597412e+00
-7.369999885559082e-01 +5.500000000000000e+00
-7.530000209808350e-01 +5.486000061035156e+00
-7.620000243186951e-01 +5.486999988555908e+00
-7.829999923706055e-01 +5.511000156402588e+00
-7.960000038146973e-01 +5.481999874114990e+00
-8.140000104904175e-01 +5.485000133514404e+00
-8.339999914169312e-01 +5.500999927520752e+00
-8.500000238418579e-01 +5.486000061035156e+00
-8.659999966621399e-01 +5.477000236511230e+00
-8.780000209808350e-01 +5.498000144958496e+00
-8.930000066757202e-01 +5.480999946594238e+00
-9.089999794960022e-01 +5.473999977111816e+00
-9.290000200271606e-01 +5.486000061035156e+00
-9.449999928474426e-01 +5.473999977111816e+00
-9.610000252723694e-01 +5.462999820709229e+00
-9.729999899864197e-01 +5.484000205993652e+00
-9.860000014305115e-01 +5.459000110626221e+00
-1.004999995231628e+00 +5.460999965667725e+00
-1.024000048637390e+00 +5.467000007629395e+00
-1.039999961853027e+00 +5.459000110626221e+00
-1.055999994277954e+00 +5.449999809265137e+00
-1.075000047683716e+00 +5.456999778747559e+00
-1.083999991416931e+00 +5.455999851226807e+00
-1.100000023841858e+00 +5.448999881744385e+00
-1.116999983787537e+00 +5.447000026702881e+00
-1.131999969482422e+00 +5.432000160217285e+00
-1.152999997138977e+00 +5.445000171661377e+00
-1.169999957084656e+00 +5.440000057220459e+00
-1.177000045776367e+00 +5.434000015258789e+00
-1.195999979972839e+00 +5.435999870300293e+00
-1.213999986648560e+00 +5.440000057220459e+00
-1.228999972343445e+00 +5.427000045776367e+00
-1.246000051498413e+00 +5.421000003814697e+00
-1.264000058174133e+00 +5.421000003814697e+00
-1.281999945640564e+00 +5.420000076293945e+00
-1.289999961853027e+00 +5.416999816894531e+00
-1.307999968528748e+00 +5.418000221252441e+00
-1.327000021934509e+00 +5.421000003814697e+00
-1.342000007629395e+00 +5.409999847412109e+00
-1.361999988555908e+00 +5.418000221252441e+00
-1.378999948501587e+00 +5.412000179290771e+00
-1.386999964714050e+00 +5.406000137329102e+00
-1.404000043869019e+00 +5.405000209808350e+00
-1.421000003814697e+00 +5.399000167846680e+00
-1.439000010490417e+00 +5.397999763488770e+00
-1.455999970436096e+00 +5.395999908447266e+00
-1.475000023841858e+00 +5.397999763488770e+00
-1.491000056266785e+00 +5.388000011444092e+00
-1.501000046730042e+00 +5.393000125885010e+00
-1.518000006675720e+00 +5.387000083923340e+00
-1.536000013351440e+00 +5.385000228881836e+00
-1.552999973297119e+00 +5.381999969482422e+00
-1.569000005722046e+00 +5.374000072479248e+00
-1.582999944686890e+00 +5.360000133514404e+00
-1.595000028610229e+00 +5.369999885559082e+00
-1.611999988555908e+00 +5.364999771118164e+00
-1.628999948501587e+00 +5.360000133514404e+00
-1.646999955177307e+00 +5.357999801635742e+00
-1.664999961853027e+00 +5.359000205993652e+00
-1.679000020027161e+00 +5.342000007629395e+00
-1.697999954223633e+00 +5.343999862670898e+00
-1.708999991416931e+00 +5.350999832153320e+00
-1.725000023841858e+00 +5.342000007629395e+00
-1.743000030517578e+00 +5.342000007629395e+00
-1.761000037193298e+00 +5.337999820709229e+00
-1.776000022888184e+00 +5.327000141143799e+00
-1.796000003814697e+00 +5.329999923706055e+00
-1.805999994277954e+00 +5.335000038146973e+00
-1.819000005722046e+00 +5.315999984741211e+00
-1.835999965667725e+00 +5.311999797821045e+00
-1.855999946594238e+00 +5.315999984741211e+00
-1.870000004768372e+00 +5.302999973297119e+00
-1.886999964714050e+00 +5.297999858856201e+00
-1.904999971389771e+00 +5.294000148773193e+00
-1.916000008583069e+00 +5.297999858856201e+00
-1.934000015258789e+00 +5.296000003814697e+00
-1.950999975204468e+00 +5.293000221252441e+00
-1.965000033378601e+00 +5.277999877929688e+00
-1.985000014305115e+00 +5.281000137329102e+00
-1.996000051498413e+00 +5.261000156402588e+00
-2.013999938964844e+00 +5.260000228881836e+00
-2.020999908447266e+00 +5.250999927520752e+00
-2.045000076293945e+00 +5.263999938964844e+00
-2.058000087738037e+00 +5.250999927520752e+00
-2.072999954223633e+00 +5.238999843597412e+00
-2.096999883651733e+00 +5.251999855041504e+00
-2.108999967575073e+00 +5.234000205993652e+00
-2.115999937057495e+00 +5.228000164031982e+00
-2.138000011444092e+00 +5.232999801635742e+00
-2.153000116348267e+00 +5.223000049591064e+00
-2.168999910354614e+00 +5.216000080108643e+00
-2.187999963760376e+00 +5.216000080108643e+00
-2.203000068664551e+00 +5.205999851226807e+00
-2.213000059127808e+00 +5.205999851226807e+00
-2.230999946594238e+00 +5.203999996185303e+00
-2.244999885559082e+00 +5.191999912261963e+00
-2.266999959945679e+00 +5.197000026702881e+00
-2.279999971389771e+00 +5.181000232696533e+00
-2.298000097274780e+00 +5.178999900817871e+00
-2.318000078201294e+00 +5.178999900817871e+00
-2.322999954223633e+00 +5.168000221252441e+00
-2.339999914169312e+00 +5.164000034332275e+00
-2.364000082015991e+00 +5.171999931335449e+00
-2.374000072479248e+00 +5.152999877929688e+00
-2.388000011444092e+00 +5.139999866485596e+00
-2.410000085830688e+00 +5.144999980926514e+00
-2.420000076293945e+00 +5.125000000000000e+00
-2.431999921798706e+00 +5.130000114440918e+00
-2.450999975204468e+00 +5.126999855041504e+00
-2.467999935150146e+00 +5.120999813079834e+00
-2.476000070571899e+00 +5.097000122070312e+00
-2.503000020980835e+00 +5.111000061035156e+00
-2.513999938964844e+00 +5.092999935150146e+00
-2.522000074386597e+00 +5.091000080108643e+00
-2.548000097274780e+00 +5.100999832153320e+00
-2.552999973297119e+00 +5.071000099182129e+00
-2.573999881744385e+00 +5.072999954223633e+00
-2.595000028610229e+00 +5.074999809265137e+00
-2.605999946594238e+00 +5.059000015258789e+00
-2.611000061035156e+00 +5.047999858856201e+00
-2.635999917984009e+00 +5.056000232696533e+00
-2.642999887466431e+00 +5.032999992370605e+00
-2.661000013351440e+00 +5.027999877929688e+00
-2.684999942779541e+00 +5.034999847412109e+00
-2.694999933242798e+00 +5.015999794006348e+00
-2.713000059127808e+00 +5.011000156402588e+00
-2.723000049591064e+00 +5.012000083923340e+00
-2.736000061035156e+00 +4.998000144958496e+00
-2.746999979019165e+00 +4.980999946594238e+00
-2.770999908447266e+00 +4.986999988555908e+00
-2.782000064849854e+00 +4.968999862670898e+00
-2.793999910354614e+00 +4.954999923706055e+00
-2.823999881744385e+00 +4.971000194549561e+00
-2.822999954223633e+00 +4.952000141143799e+00
-2.838000059127808e+00 +4.940999984741211e+00
-2.861999988555908e+00 +4.947000026702881e+00
-2.868999958038330e+00 +4.922999858856201e+00
-2.885999917984009e+00 +4.918000221252441e+00
-2.907999992370605e+00 +4.920000076293945e+00
-2.911000013351440e+00 +4.907000064849854e+00
-2.924999952316284e+00 +4.894999980926514e+00
-2.947999954223633e+00 +4.897999763488770e+00
-2.956000089645386e+00 +4.877999782562256e+00
-2.970000028610229e+00 +4.864999771118164e+00
-2.993000030517578e+00 +4.868999958038330e+00
-3.003000020980835e+00 +4.850999832153320e+00
-3.012000083923340e+00 +4.848000049591064e+00
-3.035000085830688e+00 +4.852000236511230e+00
-3.040999889373779e+00 +4.828000068664551e+00
-3.059000015258789e+00 +4.821000099182129e+00
-3.082000017166138e+00 +4.823999881744385e+00
-3.088000059127808e+00 +4.800000190734863e+00
-3.098000049591064e+00 +4.800000190734863e+00
-3.109999895095825e+00 +4.785999774932861e+00
-3.125999927520752e+00 +4.776999950408936e+00
-3.144000053405762e+00 +4.771999835968018e+00
-3.171999931335449e+00 +4.781000137329102e+00
-3.174999952316284e+00 +4.754000186920166e+00
-3.183000087738037e+00 +4.749000072479248e+00
-3.207000017166138e+00 +4.752999782562256e+00
-3.211999893188477e+00 +4.727000236511230e+00
-3.230999946594238e+00 +4.723999977111816e+00
-3.253999948501587e+00 +4.725999832153320e+00
-3.259000062942505e+00 +4.702000141143799e+00
-3.276999950408936e+00 +4.696000099182129e+00
-3.292000055313110e+00 +4.702000141143799e+00
-3.306999921798706e+00 +4.690999984741211e+00
-3.315000057220459e+00 +4.671999931335449e+00
-3.332000017166138e+00 +4.664000034332275e+00
-3.346999883651733e+00 +4.653999805450439e+00
-3.364000082015991e+00 +4.645999908447266e+00
-3.382999897003174e+00 +4.642000198364258e+00
-3.384999990463257e+00 +4.630000114440918e+00
-3.394000053405762e+00 +4.611999988555908e+00
-3.428999900817871e+00 +4.629000186920166e+00
-3.430999994277954e+00 +4.600999832153320e+00
-3.444000005722046e+00 +4.589000225067139e+00
-3.461999893188477e+00 +4.583000183105469e+00
-3.467000007629395e+00 +4.573999881744385e+00
-3.479000091552734e+00 +4.559999942779541e+00
-3.505000114440918e+00 +4.564000129699707e+00
-3.516000032424927e+00 +4.548999786376953e+00
-3.532999992370605e+00 +4.540999889373779e+00
-3.549000024795532e+00 +4.532000064849854e+00
-3.561000108718872e+00 +4.518000125885010e+00
-3.565999984741211e+00 +4.510000228881836e+00
-3.588000059127808e+00 +4.508999824523926e+00
-3.601000070571899e+00 +4.495999813079834e+00
-3.608000040054321e+00 +4.475999832153320e+00
-3.638999938964844e+00 +4.485000133514404e+00
-3.638999938964844e+00 +4.455999851226807e+00
-3.651999950408936e+00 +4.458000183105469e+00
-3.667000055313110e+00 +4.447999954223633e+00
-3.681999921798706e+00 +4.438000202178955e+00
-3.690999984741211e+00 +4.420000076293945e+00
-3.719000101089478e+00 +4.426000118255615e+00
-3.721999883651733e+00 +4.401000022888184e+00
-3.740999937057495e+00 +4.394999980926514e+00
-3.746999979019165e+00 +4.388000011444092e+00
-3.762000083923340e+00 +4.377999782562256e+00
-3.776999950408936e+00 +4.367000102996826e+00
-3.795000076293945e+00 +4.361000061035156e+00
-3.799999952316284e+00 +4.339000225067139e+00
-3.811000108718872e+00 +4.323999881744385e+00
-3.832000017166138e+00 +4.334000110626221e+00
-3.836999893188477e+00 +4.311999797821045e+00
-3.855000019073486e+00 +4.304999828338623e+00
-3.872999906539917e+00 +4.296999931335449e+00
-3.884000062942505e+00 +4.282999992370605e+00
-3.894999980926514e+00 +4.268000125885010e+00
-3.921999931335449e+00 +4.269999980926514e+00
-3.915999889373779e+00 +4.250000000000000e+00
-3.927999973297119e+00 +4.236999988555908e+00
-3.957999944686890e+00 +4.242000102996826e+00
-3.953000068664551e+00 +4.210999965667725e+00
-3.976999998092651e+00 +4.209000110626221e+00
-3.996999979019165e+00 +4.203000068664551e+00
-3.999000072479248e+00 +4.192999839782715e+00
-4.014999866485596e+00 +4.183000087738037e+00
-4.039000034332275e+00 +4.181000232696533e+00
-4.046000003814697e+00 +4.163000106811523e+00
-4.057000160217285e+00 +4.147999763488770e+00
-4.085000038146973e+00 +4.150000095367432e+00
-4.083000183105469e+00 +4.122000217437744e+00
-4.091000080108643e+00 +4.117000102996826e+00
-4.113999843597412e+00 +4.114999771118164e+00
-4.130000114440918e+00 +4.105000019073486e+00
-4.138999938964844e+00 +4.087999820709229e+00
-4.164000034332275e+00 +4.086999893188477e+00
-4.170000076293945e+00 +4.066999912261963e+00
-4.178999900817871e+00 +4.063000202178955e+00
-4.199999809265137e+00 +4.058000087738037e+00
-4.205999851226807e+00 +4.038000106811523e+00
-4.221000194549561e+00 +4.026999950408936e+00
-4.249000072479248e+00 +4.027999877929688e+00
-4.245999813079834e+00 +4.000999927520752e+00
-4.265999794006348e+00 +3.993999958038330e+00
-4.278999805450439e+00 +3.993000030517578e+00
-4.289000034332275e+00 +3.976999998092651e+00
-4.300000190734863e+00 +3.963000059127808e+00
-4.318999767303467e+00 +3.954999923706055e+00
-4.318999767303467e+00 +3.930999994277954e+00
-4.336999893188477e+00 +3.921999931335449e+00
-4.354000091552734e+00 +3.924999952316284e+00
-4.353000164031982e+00 +3.898999929428101e+00
-4.375000000000000e+00 +3.894000053405762e+00
-4.393000125885010e+00 +3.884999990463257e+00
-4.397999763488770e+00 +3.865000009536743e+00
-4.402999877929688e+00 +3.845000028610229e+00
-4.422999858856201e+00 +3.851000070571899e+00
-4.421999931335449e+00 +3.825999975204468e+00
-4.442999839782715e+00 +3.819000005722046e+00
-4.466000080108643e+00 +3.815000057220459e+00
-4.477000236511230e+00 +3.799999952316284e+00
-4.489999771118164e+00 +3.786999940872192e+00
-4.513999938964844e+00 +3.782000064849854e+00
-4.514999866485596e+00 +3.772000074386597e+00
-4.539000034332275e+00 +3.766999959945679e+00
-4.567999839782715e+00 +3.766999959945679e+00
-4.570000171661377e+00 +3.743999958038330e+00
-4.590000152587891e+00 +3.736999988555908e+00
-4.599999904632568e+00 +3.720999956130981e+00
-4.597000122070312e+00 +3.707000017166138e+00
-4.607999801635742e+00 +3.690999984741211e+00
-4.626999855041504e+00 +3.683000087738037e+00
-4.640999794006348e+00 +3.671000003814697e+00
-4.650000095367432e+00 +3.654000043869019e+00
-4.665999889373779e+00 +3.642999887466431e+00
-4.663000106811523e+00 +3.617000102996826e+00
-4.679999828338623e+00 +3.618000030517578e+00
-4.699999809265137e+00 +3.609999895095825e+00
-4.702000141143799e+00 +3.588999986648560e+00
-4.706999778747559e+00 +3.569000005722046e+00
-4.719999790191650e+00 +3.555999994277954e+00
-4.730000019073486e+00 +3.539999961853027e+00
-4.724999904632568e+00 +3.523999929428101e+00
-4.738999843597412e+00 +3.512000083923340e+00
-4.750000000000000e+00 +3.496999979019165e+00
-4.758999824523926e+00 +3.480999946594238e+00
-4.776000022888184e+00 +3.470000028610229e+00
-4.785999774932861e+00 +3.453999996185303e+00
-4.796000003814697e+00 +3.438999891281128e+00
-4.798999786376953e+00 +3.428999900817871e+00
-4.802999973297119e+00 +3.410000085830688e+00
-4.809000015258789e+00 +3.391999959945679e+00
-4.826000213623047e+00 +3.381000041961670e+00
-4.831999778747559e+00 +3.361999988555908e+00
-4.847000122070312e+00 +3.349999904632568e+00
-4.840000152587891e+00 +3.334000110626221e+00
-4.855000019073486e+00 +3.322000026702881e+00
-4.863999843597412e+00 +3.305999994277954e+00
-4.875999927520752e+00 +3.292000055313110e+00
-4.876999855041504e+00 +3.269999980926514e+00
-4.888999938964844e+00 +3.256000041961670e+00
-4.886000156402588e+00 +3.243000030517578e+00
-4.894999980926514e+00 +3.226999998092651e+00
-4.901999950408936e+00 +3.209000110626221e+00
-4.912000179290771e+00 +3.194000005722046e+00
-4.916999816894531e+00 +3.174999952316284e+00
-4.920000076293945e+00 +3.155999898910522e+00
-4.945000171661377e+00 +3.148999929428101e+00
-4.929999828338623e+00 +3.128999948501587e+00
-4.942999839782715e+00 +3.115999937057495e+00
-4.949999809265137e+00 +3.098000049591064e+00
-4.960000038146973e+00 +3.082999944686890e+00
-4.962999820709229e+00 +3.062999963760376e+00
-4.981999874114990e+00 +3.053999900817871e+00
-4.971000194549561e+00 +3.036000013351440e+00
-4.986999988555908e+00 +3.023999929428101e+00
-4.989999771118164e+00 +3.005000114440918e+00
-5.004000186920166e+00 +2.992000102996826e+00
-5.018000125885010e+00 +2.979000091552734e+00
-5.010000228881836e+00 +2.953000068664551e+00
-5.026999950408936e+00 +2.941999912261963e+00
-5.030000209808350e+00 +2.933000087738037e+00
-5.044000148773193e+00 +2.920000076293945e+00
-5.039999961853027e+00 +2.897000074386597e+00
-5.047999858856201e+00 +2.880000114440918e+00
-5.054999828338623e+00 +2.862999916076660e+00
-5.061999797821045e+00 +2.845999956130981e+00
-5.067999839782715e+00 +2.828000068664551e+00
-5.078999996185303e+00 +2.823999881744385e+00
-5.085999965667725e+00 +2.806999921798706e+00
-5.092000007629395e+00 +2.789000034332275e+00
-5.102000236511230e+00 +2.773999929428101e+00
-5.118000030517578e+00 +2.762000083923340e+00
-5.109000205993652e+00 +2.736999988555908e+00
-5.113999843597412e+00 +2.729000091552734e+00
-5.133999824523926e+00 +2.719000101089478e+00
-5.129000186920166e+00 +2.696000099182129e+00
-5.144000053405762e+00 +2.683000087738037e+00
-5.138000011444092e+00 +2.658999919891357e+00
-5.165999889373779e+00 +2.653000116348267e+00
-5.159999847412109e+00 +2.640000104904175e+00
-5.163000106811523e+00 +2.621000051498413e+00
-5.177000045776367e+00 +2.608000040054321e+00
-5.197999954223633e+00 +2.598000049591064e+00
-5.184000015258789e+00 +2.571000099182129e+00
-5.208000183105469e+00 +2.562000036239624e+00
-5.230999946594238e+00 +2.562999963760376e+00
-5.210000038146973e+00 +2.532999992370605e+00
-5.223999977111816e+00 +2.519000053405762e+00
-5.245999813079834e+00 +2.509000062942505e+00
-5.235000133514404e+00 +2.483999967575073e+00
-5.238999843597412e+00 +2.466000080108643e+00
-5.263999938964844e+00 +2.457999944686890e+00
-5.261000156402588e+00 +2.446000099182129e+00
-5.262000083923340e+00 +2.426000118255615e+00
-5.284999847412109e+00 +2.417000055313110e+00
-5.283999919891357e+00 +2.395999908447266e+00
-5.281000137329102e+00 +2.375000000000000e+00
-5.310999870300293e+00 +2.368000030517578e+00
-5.301000118255615e+00 +2.354000091552734e+00
-5.297999858856201e+00 +2.332999944686890e+00
-5.326000213623047e+00 +2.325000047683716e+00
-5.311999797821045e+00 +2.299999952316284e+00
-5.310999870300293e+00 +2.279000043869019e+00
-5.334000110626221e+00 +2.269000053405762e+00
-5.322999954223633e+00 +2.244999885559082e+00
-5.320000171661377e+00 +2.233999967575073e+00
-5.342999935150146e+00 +2.223999977111816e+00
-5.335999965667725e+00 +2.200999975204468e+00
-5.346000194549561e+00 +2.186000108718872e+00
-5.367000102996826e+00 +2.174000024795532e+00
-5.347000122070312e+00 +2.147000074386597e+00
-5.355999946594238e+00 +2.141000032424927e+00
-5.366000175476074e+00 +2.125000000000000e+00
-5.368999958038330e+00 +2.107000112533569e+00
-5.379000186920166e+00 +2.092000007629395e+00
-5.383999824523926e+00 +2.073999881744385e+00
-5.395999908447266e+00 +2.059000015258789e+00
-5.388000011444092e+00 +2.036999940872192e+00
-5.401999950408936e+00 +2.032000064849854e+00
-5.395999908447266e+00 +2.010999917984009e+00
-5.382999897003174e+00 +1.986999988555908e+00
-5.412000179290771e+00 +1.978000044822693e+00
-5.440999984741211e+00 +1.968999981880188e+00
-5.471000194549561e+00 +1.960000038146973e+00
-5.539999961853027e+00 +1.478999972343445e+00
-5.530000209808350e+00 +1.457999944686890e+00
-5.539999961853027e+00 +1.442000031471252e+00
-5.532000064849854e+00 +1.421000003814697e+00
-5.538000106811523e+00 +1.404000043869019e+00
-5.539999961853027e+00 +1.396000027656555e+00
-5.537000179290771e+00 +1.376000046730042e+00
-5.552999973297119e+00 +1.361999988555908e+00
-5.565999984741211e+00 +1.345999956130981e+00
-5.563000202178955e+00 +1.327000021934509e+00
-5.566999912261963e+00 +1.309999942779541e+00
-5.571000099182129e+00 +1.300999999046326e+00
-5.581999778747559e+00 +1.286000013351440e+00
-5.592000007629395e+00 +1.269000053405762e+00
-5.596000194549561e+00 +1.251999974250793e+00
-5.602000236511230e+00 +1.233999967575073e+00
-5.616000175476074e+00 +1.218999981880188e+00
-5.625999927520752e+00 +1.202999949455261e+00
-5.611000061035156e+00 +1.190000057220459e+00
-5.576000213623047e+00 -1.394000053405762e+00
-5.565999984741211e+00 -1.409999966621399e+00
-5.558000087738037e+00 -1.425999999046326e+00
-5.557000160217285e+00 -1.445000052452087e+00
-5.520999908447266e+00 -1.453999996185303e+00
-5.537000179290771e+00 -1.467000007629395e+00
-5.532999992370605e+00 -1.485000014305115e+00
-5.513000011444092e+00 -1.498000025749207e+00
-5.506999969482422e+00 -1.514999985694885e+00
-5.500000000000000e+00 -1.531999945640564e+00
-5.487999916076660e+00 -1.547000050544739e+00
-5.484000205993652e+00 -1.554999947547913e+00
-5.479000091552734e+00 -1.572000026702881e+00
-5.468999862670898e+00 -1.588000059127808e+00
-5.467000007629395e+00 -1.605999946594238e+00
-5.460000038146973e+00 -1.623000025749207e+00
-5.447999954223633e+00 -1.638000011444092e+00
-5.453999996185303e+00 -1.649000048637390e+00
-5.448999881744385e+00 -1.666000008583069e+00
-5.431000232696533e+00 -1.679000020027161e+00
-5.421000003814697e+00 -1.694000005722046e+00
-5.416999816894531e+00 -1.712000012397766e+00
-5.423999786376953e+00 -1.733000040054321e+00
-5.460000038146973e+00 -1.764000058174133e+00
-5.323999881744385e+00 -2.184999942779541e+00
-5.334000110626221e+00 -2.209000110626221e+00
-5.315000057220459e+00 -2.220000028610229e+00
-5.282000064849854e+00 -2.226000070571899e+00
-5.234000205993652e+00 -2.224999904632568e+00
-5.212999820709229e+00 -2.234999895095825e+00
-5.189000129699707e+00 -2.233999967575073e+00
-5.175000190734863e+00 -2.247999906539917e+00
-5.164000034332275e+00 -2.262000083923340e+00
-5.150000095367432e+00 -2.275000095367432e+00
-5.133999824523926e+00 -2.288000106811523e+00
-5.118000030517578e+00 -2.299999952316284e+00
-5.118000030517578e+00 -2.319000005722046e+00
-5.119999885559082e+00 -2.328999996185303e+00
-5.098000049591064e+00 -2.338999986648560e+00
-5.077000141143799e+00 -2.348999977111816e+00
-5.066999912261963e+00 -2.362999916076660e+00
-5.048999786376953e+00 -2.374000072479248e+00
-5.035999774932861e+00 -2.388000011444092e+00
-5.038000106811523e+00 -2.398000001907349e+00
-5.030000209808350e+00 -2.414000034332275e+00
-5.017000198364258e+00 -2.427000045776367e+00
-5.007999897003174e+00 -2.441999912261963e+00
-4.989999771118164e+00 -2.453000068664551e+00
-4.980999946594238e+00 -2.467000007629395e+00
-4.974999904632568e+00 -2.473999977111816e+00
-4.960999965667725e+00 -2.486999988555908e+00
-4.946000099182129e+00 -2.499000072479248e+00
-4.936999797821045e+00 -2.513000011444092e+00
-4.934999942779541e+00 -2.532000064849854e+00
-4.919000148773193e+00 -2.543999910354614e+00
-4.902999877929688e+00 -2.555000066757202e+00
-4.900000095367432e+00 -2.562999963760376e+00
-4.886000156402588e+00 -2.575000047683716e+00
-4.877999782562256e+00 -2.589999914169312e+00
-4.873000144958496e+00 -2.607000112533569e+00
-4.855000019073486e+00 -2.617000102996826e+00
-4.846000194549561e+00 -2.632999897003174e+00
-4.836999893188477e+00 -2.637000083923340e+00
-4.823999881744385e+00 -2.650000095367432e+00
-4.816999912261963e+00 -2.665999889373779e+00
-4.798999786376953e+00 -2.674999952316284e+00
-4.783999919891357e+00 -2.687000036239624e+00
-4.784999847412109e+00 -2.707000017166138e+00
-4.769999980926514e+00 -2.719000101089478e+00
-4.763999938964844e+00 -2.724999904632568e+00
-4.750999927520752e+00 -2.736999988555908e+00
-4.738999843597412e+00 -2.750000000000000e+00
-4.723999977111816e+00 -2.760999917984009e+00
-4.719999790191650e+00 -2.779000043869019e+00
-4.697000026702881e+00 -2.785000085830688e+00
-4.686999797821045e+00 -2.789999961853027e+00
-4.682000160217285e+00 -2.805999994277954e+00
-4.670000076293945e+00 -2.819000005722046e+00
-4.658999919891357e+00 -2.832999944686890e+00
-4.636000156402588e+00 -2.838000059127808e+00
-4.630000114440918e+00 -2.855000019073486e+00
-4.629000186920166e+00 -2.864000082015991e+00
-4.613999843597412e+00 -2.875000000000000e+00
-4.586999893188477e+00 -2.878000020980835e+00
-4.583000183105469e+00 -2.895999908447266e+00
-4.564000129699707e+00 -2.904000043869019e+00
-4.554999828338623e+00 -2.917999982833862e+00
-4.548999786376953e+00 -2.934000015258789e+00
-4.534999847412109e+00 -2.934999942779541e+00
-4.520999908447266e+00 -2.947000026702881e+00
-4.524000167846680e+00 -2.969000101089478e+00
-4.501999855041504e+00 -2.974999904632568e+00
-4.480000019073486e+00 -2.980999946594238e+00
-4.491000175476074e+00 -3.007999897003174e+00
-4.462999820709229e+00 -3.000000000000000e+00
-4.456999778747559e+00 -3.016000032424927e+00
-4.442999839782715e+00 -3.026000022888184e+00
-4.431000232696533e+00 -3.039000034332275e+00
-4.415999889373779e+00 -3.049000024795532e+00
-4.414999961853027e+00 -3.069000005722046e+00
-4.387000083923340e+00 -3.069999933242798e+00
-4.381999969482422e+00 -3.076999902725220e+00
-4.385000228881836e+00 -3.098999977111816e+00
-4.350999832153320e+00 -3.095999956130981e+00
-4.343999862670898e+00 -3.111000061035156e+00
-4.342000007629395e+00 -3.131000041961670e+00
-4.314000129699707e+00 -3.131000041961670e+00
-4.311999797821045e+00 -3.140000104904175e+00
-4.309999942779541e+00 -3.158999919891357e+00
-4.285999774932861e+00 -3.161999940872192e+00
-4.270999908447266e+00 -3.171999931335449e+00
-4.268000125885010e+00 -3.190000057220459e+00
-4.244999885559082e+00 -3.194999933242798e+00
-4.234000205993652e+00 -3.207000017166138e+00
-4.227000236511230e+00 -3.211999893188477e+00
-4.225999832153320e+00 -3.233000040054321e+00
-4.203000068664551e+00 -3.234999895095825e+00
-4.199999809265137e+00 -3.253999948501587e+00
-4.182000160217285e+00 -3.262000083923340e+00
-4.159999847412109e+00 -3.265000104904175e+00
-4.170000076293945e+00 -3.283999919891357e+00
-4.151000022888184e+00 -3.289999961853027e+00
-4.133999824523926e+00 -3.298000097274780e+00
-4.126999855041504e+00 -3.312999963760376e+00
-4.102000236511230e+00 -3.313999891281128e+00
-4.097000122070312e+00 -3.332000017166138e+00
-4.089000225067139e+00 -3.335999965667725e+00
-4.076000213623047e+00 -3.345999956130981e+00
-4.061999797821045e+00 -3.357000112533569e+00
-4.061999797821045e+00 -3.378000020980835e+00
-4.033999919891357e+00 -3.375999927520752e+00
-4.026000022888184e+00 -3.391000032424927e+00
-4.017000198364258e+00 -3.404999971389771e+00
-4.008999824523926e+00 -3.408999919891357e+00
-3.992000102996826e+00 -3.417000055313110e+00
-3.983000040054321e+00 -3.430000066757202e+00
-3.963999986648560e+00 -3.434999942779541e+00
-3.957000017166138e+00 -3.451999902725220e+00
-3.943000078201294e+00 -3.461999893188477e+00
-3.928999900817871e+00 -3.460000038146973e+00
-3.927999973297119e+00 -3.480999946594238e+00
-3.908999919891357e+00 -3.486000061035156e+00
-3.897000074386597e+00 -3.496999979019165e+00
-3.884000062942505e+00 -3.507999897003174e+00
-3.871999979019165e+00 -3.519000053405762e+00
-3.865999937057495e+00 -3.525000095367432e+00
-3.851000070571899e+00 -3.532999992370605e+00
-3.834000110626221e+00 -3.539999961853027e+00
-3.826999902725220e+00 -3.555999994277954e+00
-3.811000108718872e+00 -3.562999963760376e+00
-3.789999961853027e+00 -3.565999984741211e+00
-3.782999992370605e+00 -3.582000017166138e+00
-3.776999950408936e+00 -3.588000059127808e+00
-3.757999897003174e+00 -3.592000007629395e+00
-3.752000093460083e+00 -3.608999967575073e+00
-3.730000019073486e+00 -3.609999895095825e+00
-3.711999893188477e+00 -3.615000009536743e+00
-3.703999996185303e+00 -3.631000041961670e+00
-3.687000036239624e+00 -3.637000083923340e+00
-3.686000108718872e+00 -3.647000074386597e+00
-3.671999931335449e+00 -3.654999971389771e+00
-3.663000106811523e+00 -3.670000076293945e+00
-3.641999959945679e+00 -3.671999931335449e+00
-3.632999897003174e+00 -3.686000108718872e+00
-3.618999958038330e+00 -3.694999933242798e+00
-3.611999988555908e+00 -3.698999881744385e+00
-3.592000007629395e+00 -3.701999902725220e+00
-3.584000110626221e+00 -3.717000007629395e+00
-3.565999984741211e+00 -3.721999883651733e+00
-3.561000108718872e+00 -3.740000009536743e+00
-3.539999961853027e+00 -3.740999937057495e+00
-3.536000013351440e+00 -3.747999906539917e+00
-3.519999980926514e+00 -3.755000114440918e+00
-3.506999969482422e+00 -3.765000104904175e+00
-3.493000030517578e+00 -3.773000001907349e+00
-3.482000112533569e+00 -3.785000085830688e+00
-3.467000007629395e+00 -3.793999910354614e+00
-3.451999902725220e+00 -3.799999952316284e+00
-3.444999933242798e+00 -3.803999900817871e+00
-3.427999973297119e+00 -3.809000015258789e+00
-3.415999889373779e+00 -3.819999933242798e+00
-3.398999929428101e+00 -3.825000047683716e+00
-3.387000083923340e+00 -3.835999965667725e+00
-3.374000072479248e+00 -3.846999883651733e+00
-3.369999885559082e+00 -3.852999925613403e+00
-3.355999946594238e+00 -3.861999988555908e+00
-3.332999944686890e+00 -3.859999895095825e+00
-3.325999975204468e+00 -3.875999927520752e+00
-3.302999973297119e+00 -3.874000072479248e+00
-3.295000076293945e+00 -3.890000104904175e+00
-3.292000055313110e+00 -3.898000001907349e+00
-3.276999950408936e+00 -3.904999971389771e+00
-3.263999938964844e+00 -3.914000034332275e+00
-3.256000041961670e+00 -3.930000066757202e+00
-3.233999967575073e+00 -3.928999900817871e+00
-3.223999977111816e+00 -3.941999912261963e+00
-3.204999923706055e+00 -3.943000078201294e+00
-3.201999902725220e+00 -3.951999902725220e+00
-3.184000015258789e+00 -3.954999923706055e+00
-3.176000118255615e+00 -3.970999956130981e+00
-3.158999919891357e+00 -3.974999904632568e+00
-3.138999938964844e+00 -3.976000070571899e+00
-3.132999897003174e+00 -3.993000030517578e+00
-3.130000114440918e+00 -4.002999782562256e+00
-3.112999916076660e+00 -4.006999969482422e+00
-3.098000049591064e+00 -4.013000011444092e+00
-3.076999902725220e+00 -4.012000083923340e+00
-3.071000099182129e+00 -4.031000137329102e+00
-3.061000108718872e+00 -4.044000148773193e+00
-3.052000045776367e+00 -4.046000003814697e+00
-3.046000003814697e+00 -4.064000129699707e+00
-3.022000074386597e+00 -4.059000015258789e+00
-3.006999969482422e+00 -4.065000057220459e+00
-3.002000093460083e+00 -4.085000038146973e+00
-2.983000040054321e+00 -4.085000038146973e+00
-2.963999986648560e+00 -4.086999893188477e+00
-2.967999935150146e+00 -4.105999946594238e+00
-2.944999933242798e+00 -4.100999832153320e+00
-2.931999921798706e+00 -4.110000133514404e+00
-2.928999900817871e+00 -4.132999897003174e+00
-2.911999940872192e+00 -4.136000156402588e+00
-2.897000074386597e+00 -4.142000198364258e+00
-2.901000022888184e+00 -4.162000179290771e+00
-2.877000093460083e+00 -4.156000137329102e+00
-2.871000051498413e+00 -4.176000118255615e+00
-2.858000040054321e+00 -4.184999942779541e+00
-2.839999914169312e+00 -4.185999870300293e+00
-2.825000047683716e+00 -4.191999912261963e+00
-2.812000036239624e+00 -4.202000141143799e+00
-2.796999931335449e+00 -4.193999767303467e+00
-2.785000085830688e+00 -4.203999996185303e+00
-2.780999898910522e+00 -4.227000236511230e+00
-2.763000011444092e+00 -4.228000164031982e+00
-2.750000000000000e+00 -4.236999988555908e+00
-2.740999937057495e+00 -4.252999782562256e+00
-2.717999935150146e+00 -4.230999946594238e+00
-2.713999986648560e+00 -4.255000114440918e+00
-2.701999902725220e+00 -4.264999866485596e+00
-2.683000087738037e+00 -4.263999938964844e+00
-2.671999931335449e+00 -4.276999950408936e+00
-2.657000064849854e+00 -4.282000064849854e+00
-2.644999980926514e+00 -4.294000148773193e+00
-2.630000114440918e+00 -4.283999919891357e+00
-2.628000020980835e+00 -4.310999870300293e+00
-2.601999998092651e+00 -4.297999858856201e+00
-2.595000028610229e+00 -4.317999839782715e+00
-2.582999944686890e+00 -4.328999996185303e+00
-2.562000036239624e+00 -4.323999881744385e+00
-2.558000087738037e+00 -4.333000183105469e+00
-2.543999910354614e+00 -4.341000080108643e+00
-2.523000001907349e+00 -4.335999965667725e+00
-2.516000032424927e+00 -4.355999946594238e+00
-2.502000093460083e+00 -4.361999988555908e+00
-2.483999967575073e+00 -4.362999916076660e+00
-2.480999946594238e+00 -4.373000144958496e+00
-2.467000007629395e+00 -4.381000041961670e+00
-2.451999902725220e+00 -4.386000156402588e+00
-2.440999984741211e+00 -4.397999763488770e+00
-2.418999910354614e+00 -4.393000125885010e+00
-2.407000064849854e+00 -4.403999805450439e+00
-2.398000001907349e+00 -4.401999950408936e+00
-2.391000032424927e+00 -4.422999858856201e+00
-2.367000102996826e+00 -4.412000179290771e+00
-2.358000040054321e+00 -4.427999973297119e+00
-2.345000028610229e+00 -4.436999797821045e+00
-2.335000038146973e+00 -4.453000068664551e+00
-2.318000078201294e+00 -4.453999996185303e+00
-2.308000087738037e+00 -4.452000141143799e+00
-2.298000097274780e+00 -4.466000080108643e+00
-2.278000116348267e+00 -4.460999965667725e+00
-2.265000104904175e+00 -4.472000122070312e+00
-2.259999990463257e+00 -4.495999813079834e+00
-2.239000082015991e+00 -4.489999771118164e+00
-2.229000091552734e+00 -4.486000061035156e+00
-2.216000080108643e+00 -4.497000217437744e+00
-2.206000089645386e+00 -4.512000083923340e+00
-2.187000036239624e+00 -4.508999824523926e+00
-2.176000118255615e+00 -4.521999835968018e+00
-2.158999919891357e+00 -4.524000167846680e+00
-2.148000001907349e+00 -4.519000053405762e+00
-2.140000104904175e+00 -4.538000106811523e+00
-2.121000051498413e+00 -4.535999774932861e+00
-2.105000019073486e+00 -4.537000179290771e+00
-2.089999914169312e+00 -4.541999816894531e+00
-2.078999996185303e+00 -4.557000160217285e+00
-2.065999984741211e+00 -4.565999984741211e+00
-2.052999973297119e+00 -4.554999828338623e+00
-2.039999961853027e+00 -4.565000057220459e+00
-2.026999950408936e+00 -4.574999809265137e+00
-2.009999990463257e+00 -4.576000213623047e+00
-1.991000056266785e+00 -4.572000026702881e+00
-1.978000044822693e+00 -4.579999923706055e+00
-1.970000028610229e+00 -4.580999851226807e+00
-1.955000042915344e+00 -4.586999893188477e+00
-1.942000031471252e+00 -4.594999790191650e+00
-1.924999952316284e+00 -4.596000194549561e+00
-1.911000013351440e+00 -4.604000091552734e+00
-1.894999980926514e+00 -4.604000091552734e+00
-1.883000016212463e+00 -4.617000102996826e+00
-1.871999979019165e+00 -4.610000133514404e+00
-1.858000040054321e+00 -4.617000102996826e+00
-1.843000054359436e+00 -4.622000217437744e+00
-1.825000047683716e+00 -4.618000030517578e+00
-1.812000036239624e+00 -4.627999782562256e+00
-1.792999982833862e+00 -4.623000144958496e+00
-1.786000013351440e+00 -4.625999927520752e+00
-1.774000048637390e+00 -4.638000011444092e+00
-1.756999969482422e+00 -4.638999938964844e+00
-1.743000030517578e+00 -4.645999908447266e+00
-1.723000049591064e+00 -4.635000228881836e+00
-1.710999965667725e+00 -4.647999763488770e+00
-1.702000021934509e+00 -4.646999835968018e+00
-1.690000057220459e+00 -4.658999919891357e+00
-1.672000050544739e+00 -4.656000137329102e+00
-1.657999992370605e+00 -4.660999774932861e+00
-1.639000058174133e+00 -4.655000209808350e+00
-1.629999995231628e+00 -4.675000190734863e+00
-1.611999988555908e+00 -4.671000003814697e+00
-1.603999972343445e+00 -4.671999931335449e+00
-1.588000059127808e+00 -4.671000003814697e+00
-1.572999954223633e+00 -4.676000118255615e+00
-1.557999968528748e+00 -4.678999900817871e+00
-1.541000008583069e+00 -4.677000045776367e+00
-1.521999955177307e+00 -4.669000148773193e+00
-1.463000059127808e+00 -4.510000228881836e+00
-1.368999958038330e+00 -4.261000156402588e+00
-1.335999965667725e+00 -4.202000141143799e+00
-1.322000026702881e+00 -4.203999996185303e+00
-1.307999968528748e+00 -4.206999778747559e+00
-1.294999957084656e+00 -4.209000110626221e+00
-1.277999997138977e+00 -4.202000141143799e+00
-1.271000027656555e+00 -4.202000141143799e+00
-1.256999969482422e+00 -4.203000068664551e+00
-1.248000025749207e+00 -4.221000194549561e+00
-1.225999951362610e+00 -4.196000099182129e+00
-1.217000007629395e+00 -4.214000225067139e+00
-1.207000017166138e+00 -4.230999946594238e+00
-1.202999949455261e+00 -4.242000102996826e+00
-1.197999954223633e+00 -4.276000022888184e+00
-1.185999989509583e+00 -4.285999774932861e+00
-1.154000043869019e+00 -4.217999935150146e+00
-1.133000016212463e+00 -4.195000171661377e+00
-1.123000025749207e+00 -4.209000110626221e+00
-1.105999946594238e+00 -4.197999954223633e+00
-1.105000019073486e+00 -4.222000122070312e+00
-1.123000025749207e+00 -4.348000049591064e+00
-1.138000011444092e+00 -4.467000007629395e+00
-1.118999958038330e+00 -4.452000141143799e+00
-1.054000020027161e+00 -4.242000102996826e+00
-1.029000043869019e+00 -4.196000099182129e+00
-1.019000053405762e+00 -4.186999797821045e+00
-1.009999990463257e+00 -4.205999851226807e+00
-9.969999790191650e-01 -4.210999965667725e+00
-1.057999968528748e+00 -4.539000034332275e+00
-1.049999952316284e+00 -4.571000099182129e+00
-1.029000043869019e+00 -4.545000076293945e+00
-9.890000224113464e-01 -4.396999835968018e+00
-9.380000233650208e-01 -4.229000091552734e+00
-9.200000166893005e-01 -4.208000183105469e+00
-9.070000052452087e-01 -4.212999820709229e+00
-8.949999809265137e-01 -4.218999862670898e+00
-9.380000233650208e-01 -4.502999782562256e+00
-9.530000090599060e-01 -4.611999988555908e+00
-9.309999942779541e-01 -4.576000213623047e+00
-8.740000128746033e-01 -4.360000133514404e+00
-8.289999961853027e-01 -4.197999954223633e+00
-8.180000185966492e-01 -4.215000152587891e+00
-8.029999732971191e-01 -4.206999778747559e+00
-7.929999828338623e-01 -4.230000019073486e+00
-8.579999804496765e-01 -4.626999855041504e+00
-8.399999737739563e-01 -4.612999916076660e+00
-8.259999752044678e-01 -4.612999916076660e+00
-8.130000233650208e-01 -4.629000186920166e+00
-7.279999852180481e-01 -4.204999923706055e+00
-7.120000123977661e-01 -4.193999767303467e+00
-7.059999704360962e-01 -4.198999881744385e+00
-6.930000185966492e-01 -4.197999954223633e+00
-6.800000071525574e-01 -4.203000068664551e+00
-7.099999785423279e-01 -4.486999988555908e+00
-7.160000205039978e-01 -4.624000072479248e+00
-6.840000152587891e-01 -4.510000228881836e+00
-6.750000119209290e-01 -4.500000000000000e+00
-6.190000176429749e-01 -4.201000213623047e+00
-6.060000061988831e-01 -4.204999923706055e+00
-5.939999818801880e-01 -4.217000007629395e+00
-5.789999961853027e-01 -4.206999778747559e+00
-5.839999914169312e-01 -4.347000122070312e+00
-6.119999885559082e-01 -4.625000000000000e+00
-5.870000123977661e-01 -4.540999889373779e+00
-5.680000185966492e-01 -4.506999969482422e+00
-5.199999809265137e-01 -4.218999862670898e+00
-5.030000209808350e-01 -4.188000202178955e+00
-4.930000007152557e-01 -4.214000225067139e+00
-4.790000021457672e-01 -4.208000183105469e+00
-5.000000000000000e-01 -4.469999790191650e+00
-5.009999871253967e-01 -4.624000072479248e+00
-4.860000014305115e-01 -4.618000030517578e+00
-4.740000069141388e-01 -4.642000198364258e+00
-4.390000104904175e-01 -4.428999900817871e+00
-4.050000011920929e-01 -4.201000213623047e+00
-3.989999890327454e-01 -4.210999965667725e+00
-3.840000033378601e-01 -4.197000026702881e+00
-3.720000088214874e-01 -4.210000038146973e+00
-3.729999959468842e-01 -4.394999980926514e+00
-3.750000000000000e-01 -4.603000164031982e+00
-3.580000102519989e-01 -4.568999767303467e+00
-3.389999866485596e-01 -4.495999813079834e+00
-3.120000064373016e-01 -4.204999923706055e+00
-2.980000078678131e-01 -4.197000026702881e+00
-2.849999964237213e-01 -4.197999954223633e+00
-2.720000147819519e-01 -4.203999996185303e+00
-2.590000033378601e-01 -4.204999923706055e+00
-2.660000026226044e-01 -4.593999862670898e+00
-2.590000033378601e-01 -4.607999801635742e+00
-2.419999986886978e-01 -4.557000160217285e+00
-2.230000048875809e-01 -4.432000160217285e+00
-1.990000009536743e-01 -4.202000141143799e+00
-1.860000044107437e-01 -4.210999965667725e+00
-1.729999929666519e-01 -4.206999778747559e+00
-1.659999936819077e-01 -4.196000099182129e+00
-1.630000025033951e-01 -4.534999847412109e+00
-1.490000039339066e-01 -4.566999912261963e+00
-1.360000073909760e-01 -4.603000164031982e+00
-1.180000007152557e-01 -4.453000068664551e+00
-1.000000014901161e-01 -4.214000225067139e+00
-8.699999749660492e-02 -4.203000068664551e+00
-7.999999821186066e-02 -4.208000183105469e+00
-6.700000166893005e-02 -4.210000038146973e+00
-5.600000172853470e-02 -4.537000179290771e+00
-4.199999943375587e-02 -4.646999835968018e+00
-2.700000070035458e-02 -4.617000102996826e+00
-1.300000026822090e-02 -4.567999839782715e+00
-7.000000216066837e-03 -4.217999935150146e+00
+6.000000052154064e-03 -4.210999965667725e+00
+1.899999938905239e-02 -4.204999923706055e+00
+3.200000151991844e-02 -4.210999965667725e+00
+4.899999871850014e-02 -4.410999774932861e+00
+6.800000369548798e-02 -4.669000148773193e+00
+7.400000095367432e-02 -4.618000030517578e+00
+7.900000363588333e-02 -4.216000080108643e+00
+9.200000017881393e-02 -4.205999851226807e+00
+1.040000021457672e-01 -4.195000171661377e+00
+1.180000007152557e-01 -4.199999809265137e+00
+1.319999992847443e-01 -4.216000080108643e+00
+1.609999984502792e-01 -4.604000091552734e+00
+1.659999936819077e-01 -4.550000190734863e+00
+1.800000071525574e-01 -4.548999786376953e+00
+1.969999969005585e-01 -4.606999874114990e+00
+2.060000002384186e-01 -4.507999897003174e+00
+2.039999961853027e-01 -4.197999954223633e+00
+2.169999927282333e-01 -4.203000068664551e+00
+2.230000048875809e-01 -4.197000026702881e+00
+2.370000034570694e-01 -4.208000183105469e+00
+2.540000081062317e-01 -4.256000041961670e+00
+2.899999916553497e-01 -4.583000183105469e+00
+3.039999902248383e-01 -4.584000110626221e+00
+3.070000112056732e-01 -4.431000232696533e+00
+3.039999902248383e-01 -4.209000110626221e+00
+3.089999854564667e-01 -4.188000202178955e+00
+3.230000138282776e-01 -4.202000141143799e+00
+3.370000123977661e-01 -4.204999923706055e+00
+3.580000102519989e-01 -4.289999961853027e+00
+3.980000019073486e-01 -4.580999851226807e+00
+4.110000133514404e-01 -4.559000015258789e+00
+3.849999904632568e-01 -4.223999977111816e+00
+3.989999890327454e-01 -4.223999977111816e+00
+4.099999964237213e-01 -4.202000141143799e+00
+4.239999949932098e-01 -4.209000110626221e+00
+4.399999976158142e-01 -4.238999843597412e+00
+4.920000135898590e-01 -4.578999996185303e+00
+4.920000135898590e-01 -4.513000011444092e+00
+5.149999856948853e-01 -4.584000110626221e+00
+5.260000228881836e-01 -4.552999973297119e+00
+5.339999794960022e-01 -4.501999855041504e+00
+5.149999856948853e-01 -4.242000102996826e+00
+5.239999890327454e-01 -4.204999923706055e+00
+5.320000052452087e-01 -4.215000152587891e+00
+5.469999909400940e-01 -4.227000236511230e+00
+5.939999818801880e-01 -4.469999790191650e+00
+6.140000224113464e-01 -4.511000156402588e+00
+6.269999742507935e-01 -4.500000000000000e+00
+6.359999775886536e-01 -4.461999893188477e+00
+6.169999837875366e-01 -4.239999771118164e+00
+6.219999790191650e-01 -4.228000164031982e+00
+6.340000033378601e-01 -4.217999935150146e+00
+6.460000276565552e-01 -4.210999965667725e+00
+6.650000214576721e-01 -4.243999958038330e+00
+6.899999976158142e-01 -4.310999870300293e+00
+7.149999737739563e-01 -4.375999927520752e+00
+7.210000157356262e-01 -4.373000144958496e+00
+7.170000076293945e-01 -4.265999794006348e+00
+7.229999899864197e-01 -4.221000194549561e+00
+7.360000014305115e-01 -4.221000194549561e+00
+7.490000128746033e-01 -4.217000007629395e+00
+7.649999856948853e-01 -4.229000091552734e+00
+7.820000052452087e-01 -4.280000209808350e+00
+8.000000119209290e-01 -4.302999973297119e+00
+8.130000233650208e-01 -4.296999931335449e+00
+8.299999833106995e-01 -4.315000057220459e+00
+8.330000042915344e-01 -4.256999969482422e+00
+2.595000028610229e+00 -3.973000049591064e+00
+2.619999885559082e+00 -3.983999967575073e+00
+2.625999927520752e+00 -3.966000080108643e+00
+2.619999885559082e+00 -3.944999933242798e+00
+2.630000114440918e+00 -3.931999921798706e+00
+2.628000020980835e+00 -3.903000116348267e+00
+2.637000083923340e+00 -3.890000104904175e+00
+2.660000085830688e+00 -3.897000074386597e+00
+2.667999982833862e+00 -3.882999897003174e+00
+2.665999889373779e+00 -3.865999937057495e+00
+2.690000057220459e+00 -3.875000000000000e+00
+2.690999984741211e+00 -3.851000070571899e+00
+2.704999923706055e+00 -3.845999956130981e+00
+2.729000091552734e+00 -3.854000091552734e+00
+2.736000061035156e+00 -3.838000059127808e+00
+2.739000082015991e+00 -3.828999996185303e+00
+2.756999969482422e+00 -3.828999996185303e+00
+2.763999938964844e+00 -3.812999963760376e+00
+2.772000074386597e+00 -3.799999952316284e+00
+2.799999952316284e+00 -3.812000036239624e+00
+2.803999900817871e+00 -3.792999982833862e+00
+2.806999921798706e+00 -3.783999919891357e+00
+2.828000068664551e+00 -3.786999940872192e+00
+2.836999893188477e+00 -3.775000095367432e+00
+2.844000101089478e+00 -3.759999990463257e+00
+2.862999916076660e+00 -3.759999990463257e+00
+2.865999937057495e+00 -3.739000082015991e+00
+2.881999969482422e+00 -3.736000061035156e+00
+2.894999980926514e+00 -3.740999937057495e+00
+2.894000053405762e+00 -3.714999914169312e+00
+2.907999992370605e+00 -3.709000110626221e+00
+2.930000066757202e+00 -3.713000059127808e+00
+2.937999963760376e+00 -3.700000047683716e+00
+2.944000005722046e+00 -3.683000087738037e+00
+2.959000110626221e+00 -3.690000057220459e+00
+2.961999893188477e+00 -3.671000003814697e+00
+2.976999998092651e+00 -3.665999889373779e+00
+2.993000030517578e+00 -3.661000013351440e+00
+3.005000114440918e+00 -3.653000116348267e+00
+3.012000083923340e+00 -3.637000083923340e+00
+3.026999950408936e+00 -3.644000053405762e+00
+3.030999898910522e+00 -3.625999927520752e+00
+3.039999961853027e+00 -3.614000082015991e+00
+3.059999942779541e+00 -3.614000082015991e+00
+3.063999891281128e+00 -3.595999956130981e+00
+3.078999996185303e+00 -3.589999914169312e+00
+3.098000049591064e+00 -3.588999986648560e+00
+3.086999893188477e+00 -3.565999984741211e+00
+3.108999967575073e+00 -3.568000078201294e+00
+3.128000020980835e+00 -3.568000078201294e+00
+3.125999927520752e+00 -3.542000055313110e+00
+3.138000011444092e+00 -3.533999919891357e+00
+3.161000013351440e+00 -3.536999940872192e+00
+3.157000064849854e+00 -3.522000074386597e+00
+3.174000024795532e+00 -3.517999887466431e+00
+3.184999942779541e+00 -3.507999897003174e+00
+3.198999881744385e+00 -3.502000093460083e+00
+3.200000047683716e+00 -3.480999946594238e+00
+3.220999956130981e+00 -3.480999946594238e+00
+3.220000028610229e+00 -3.470000028610229e+00
+3.229000091552734e+00 -3.457000017166138e+00
+3.250999927520752e+00 -3.459000110626221e+00
+3.250000000000000e+00 -3.436000108718872e+00
+3.262000083923340e+00 -3.427000045776367e+00
+3.283999919891357e+00 -3.427999973297119e+00
+3.289000034332275e+00 -3.411999940872192e+00
+3.293999910354614e+00 -3.407000064849854e+00
+3.312000036239624e+00 -3.403000116348267e+00
+3.312999963760376e+00 -3.384000062942505e+00
+3.328000068664551e+00 -3.377000093460083e+00
+3.345999956130981e+00 -3.375000000000000e+00
+3.352999925613403e+00 -3.359999895095825e+00
+3.349999904632568e+00 -3.346999883651733e+00
+3.381999969482422e+00 -3.358000040054321e+00
+3.369999885559082e+00 -3.325000047683716e+00
+3.380000114440918e+00 -3.313999891281128e+00
+3.403000116348267e+00 -3.315000057220459e+00
+3.405999898910522e+00 -3.298000097274780e+00
+3.413000106811523e+00 -3.282999992370605e+00
+3.437999963760376e+00 -3.296999931335449e+00
+3.436000108718872e+00 -3.275000095367432e+00
+3.440999984741211e+00 -3.259000062942505e+00
+3.471999883651733e+00 -3.266999959945679e+00
+3.466000080108643e+00 -3.240999937057495e+00
+3.473999977111816e+00 -3.229000091552734e+00
+3.503000020980835e+00 -3.244999885559082e+00
+3.497999906539917e+00 -3.220000028610229e+00
+3.506999969482422e+00 -3.207999944686890e+00
+3.523999929428101e+00 -3.203000068664551e+00
+3.530999898910522e+00 -3.190000057220459e+00
+3.542000055313110e+00 -3.180000066757202e+00
+3.556999921798706e+00 -3.183000087738037e+00
+3.559999942779541e+00 -3.164999961853027e+00
+3.563999891281128e+00 -3.148999929428101e+00
+3.592999935150146e+00 -3.154000043869019e+00
+3.595999956130981e+00 -3.137000083923340e+00
+3.602999925613403e+00 -3.122999906539917e+00
+3.617000102996826e+00 -3.125999927520752e+00
+3.615999937057495e+00 -3.105000019073486e+00
+3.625999927520752e+00 -3.092999935150146e+00
+3.644999980926514e+00 -3.089999914169312e+00
+3.648000001907349e+00 -3.072999954223633e+00
+3.665999889373779e+00 -3.069000005722046e+00
+3.686000108718872e+00 -3.065999984741211e+00
+3.681999921798706e+00 -3.052999973297119e+00
+3.691999912261963e+00 -3.040999889373779e+00
+3.706000089645386e+00 -3.032999992370605e+00
+3.710999965667725e+00 -3.017999887466431e+00
+3.723000049591064e+00 -3.007999897003174e+00
+3.746999979019165e+00 -3.007999897003174e+00
+3.740000009536743e+00 -2.993000030517578e+00
+3.755000114440918e+00 -2.986000061035156e+00
+3.772000074386597e+00 -2.980000019073486e+00
+3.773999929428101e+00 -2.961999893188477e+00
+3.779999971389771e+00 -2.947999954223633e+00
+3.799000024795532e+00 -2.943000078201294e+00
+3.802000045776367e+00 -2.936000108718872e+00
+3.812999963760376e+00 -2.924999952316284e+00
+3.825999975204468e+00 -2.917000055313110e+00
+3.834000110626221e+00 -2.904000043869019e+00
+3.842999935150146e+00 -2.891000032424927e+00
+3.857000112533569e+00 -2.882999897003174e+00
+3.859999895095825e+00 -2.865999937057495e+00
+3.869999885559082e+00 -2.865000009536743e+00
+3.878000020980835e+00 -2.851000070571899e+00
+3.888000011444092e+00 -2.839999914169312e+00
+3.894999980926514e+00 -2.826999902725220e+00
+3.911999940872192e+00 -2.819999933242798e+00
+3.924000024795532e+00 -2.809999942779541e+00
+3.924000024795532e+00 -2.801000118255615e+00
+3.931999921798706e+00 -2.788000106811523e+00
+3.944000005722046e+00 -2.778000116348267e+00
+3.953000068664551e+00 -2.766000032424927e+00
+3.966000080108643e+00 -2.756000041961670e+00
+3.977999925613403e+00 -2.746000051498413e+00
+3.982000112533569e+00 -2.740000009536743e+00
+3.986000061035156e+00 -2.723999977111816e+00
+4.008999824523926e+00 -2.720999956130981e+00
+4.007999897003174e+00 -2.701999902725220e+00
+4.020999908447266e+00 -2.693000078201294e+00
+4.025000095367432e+00 -2.677000045776367e+00
+4.039999961853027e+00 -2.667999982833862e+00
+4.046999931335449e+00 -2.664000034332275e+00
+4.057000160217285e+00 -2.651999950408936e+00
+4.064000129699707e+00 -2.638999938964844e+00
+4.083000183105469e+00 -2.632999897003174e+00
+4.078999996185303e+00 -2.611999988555908e+00
+4.086999893188477e+00 -2.598999977111816e+00
+4.096000194549561e+00 -2.595999956130981e+00
+4.105000019073486e+00 -2.584000110626221e+00
+4.118000030517578e+00 -2.573999881744385e+00
+4.127999782562256e+00 -2.562000036239624e+00
+4.133999824523926e+00 -2.548000097274780e+00
+4.145999908447266e+00 -2.536999940872192e+00
+4.144999980926514e+00 -2.526999950408936e+00
+4.157000064849854e+00 -2.516999959945679e+00
+4.171999931335449e+00 -2.507999897003174e+00
+4.181000232696533e+00 -2.496000051498413e+00
+4.191999912261963e+00 -2.484999895095825e+00
+4.199999809265137e+00 -2.471999883651733e+00
+4.214000225067139e+00 -2.461999893188477e+00
+4.212999820709229e+00 -2.453000068664551e+00
+4.225999832153320e+00 -2.441999912261963e+00
+4.230000019073486e+00 -2.427000045776367e+00
+4.236000061035156e+00 -2.413000106811523e+00
+4.256999969482422e+00 -2.407000064849854e+00
+4.264999866485596e+00 -2.394000053405762e+00
+4.262000083923340e+00 -2.382999897003174e+00
+4.274000167846680e+00 -2.371999979019165e+00
+4.288000106811523e+00 -2.362999916076660e+00
+4.301000118255615e+00 -2.351999998092651e+00
+4.326000213623047e+00 -2.348000049591064e+00
+4.327000141143799e+00 -2.331000089645386e+00
+4.330999851226807e+00 -2.323999881744385e+00
+4.349999904632568e+00 -2.316999912261963e+00
+4.355000019073486e+00 -2.302000045776367e+00
+4.370999813079834e+00 -2.292999982833862e+00
+4.380000114440918e+00 -2.279999971389771e+00
+4.385000228881836e+00 -2.265000104904175e+00
+4.389999866485596e+00 -2.259000062942505e+00
+4.407999992370605e+00 -2.250999927520752e+00
+4.433000087738037e+00 -2.246000051498413e+00
+4.434999942779541e+00 -2.230000019073486e+00
+4.468999862670898e+00 -2.229000091552734e+00
+4.521999835968018e+00 -2.236999988555908e+00
+4.535999774932861e+00 -2.226000070571899e+00
+4.565000057220459e+00 -2.232000112533569e+00
+4.607999801635742e+00 -2.233999967575073e+00
+4.614999771118164e+00 -2.220000028610229e+00
+4.649000167846680e+00 -2.217999935150146e+00
+4.697000026702881e+00 -2.223000049591064e+00
+4.721000194549561e+00 -2.216000080108643e+00
+4.743000030517578e+00 -2.217000007629395e+00
+4.785999774932861e+00 -2.219000101089478e+00
+4.777999877929688e+00 -2.197000026702881e+00
+4.781000137329102e+00 -2.180000066757202e+00
+4.789999961853027e+00 -2.165999889373779e+00
+4.785999774932861e+00 -2.145999908447266e+00
+4.788000106811523e+00 -2.128999948501587e+00
+4.797999858856201e+00 -2.124000072479248e+00
+4.801000118255615e+00 -2.108000040054321e+00
+4.802000045776367e+00 -2.089999914169312e+00
+4.818999767303467e+00 -2.079999923706055e+00
+4.804999828338623e+00 -2.055999994277954e+00
+4.794000148773193e+00 -2.032999992370605e+00
+4.810999870300293e+00 -2.032000064849854e+00
+4.789999961853027e+00 -2.005000114440918e+00
+4.798999786376953e+00 -1.991000056266785e+00
+4.815999984741211e+00 -1.980999946594238e+00
+4.801000118255615e+00 -1.957000017166138e+00
+4.803999900817871e+00 -1.940999984741211e+00
+4.815999984741211e+00 -1.935999989509583e+00
+4.806000232696533e+00 -1.914999961853027e+00
+4.822999954223633e+00 -1.904000043869019e+00
+4.836999893188477e+00 -1.891999959945679e+00
+4.820000171661377e+00 -1.868000030517578e+00
+4.833000183105469e+00 -1.855999946594238e+00
+4.843999862670898e+00 -1.843000054359436e+00
+4.843999862670898e+00 -1.833999991416931e+00
+4.839000225067139e+00 -1.815000057220459e+00
+4.859000205993652e+00 -1.804999947547913e+00
+4.854000091552734e+00 -1.784999966621399e+00
+4.842999935150146e+00 -1.764000058174133e+00
+4.867000102996826e+00 -1.756000041961670e+00
+4.860000133514404e+00 -1.745000004768372e+00
+4.861000061035156e+00 -1.728000044822693e+00
+4.883999824523926e+00 -1.718999981880188e+00
+4.866000175476074e+00 -1.695000052452087e+00
+4.876999855041504e+00 -1.682000041007996e+00
+4.907000064849854e+00 -1.674999952316284e+00
+4.883999824523926e+00 -1.659000039100647e+00
+4.894999980926514e+00 -1.644999980926514e+00
+4.913000106811523e+00 -1.633999943733215e+00
+4.902999877929688e+00 -1.613999962806702e+00
+4.902999877929688e+00 -1.597000002861023e+00
+4.916999816894531e+00 -1.583999991416931e+00
+4.914999961853027e+00 -1.565999984741211e+00
+4.926000118255615e+00 -1.560999989509583e+00
+4.933000087738037e+00 -1.547000050544739e+00
+4.928999900817871e+00 -1.527999997138977e+00
+4.942999839782715e+00 -1.516000032424927e+00
+4.934999942779541e+00 -1.496000051498413e+00
+4.949999809265137e+00 -1.483999967575073e+00
+4.948999881744385e+00 -1.475000023841858e+00
+4.946000099182129e+00 -1.457000017166138e+00
+4.953999996185303e+00 -1.442999958992004e+00
+4.956999778747559e+00 -1.427000045776367e+00
+4.953000068664551e+00 -1.409000039100647e+00
+4.973000049591064e+00 -1.398000001907349e+00
+4.967999935150146e+00 -1.388000011444092e+00
+4.975999832153320e+00 -1.373000025749207e+00
+4.967999935150146e+00 -1.353999972343445e+00
+4.969999790191650e+00 -1.338000059127808e+00
+4.980000019073486e+00 -1.324000000953674e+00
+4.968999862670898e+00 -1.304000020027161e+00
+4.981999874114990e+00 -1.299000024795532e+00
+4.980999946594238e+00 -1.281999945640564e+00
+4.993999958038330e+00 -1.269000053405762e+00
+5.002999782562256e+00 -1.254999995231628e+00
+4.998000144958496e+00 -1.236999988555908e+00
+4.998000144958496e+00 -1.220000028610229e+00
+5.006000041961670e+00 -1.205000042915344e+00
+5.007999897003174e+00 -1.197000026702881e+00
+4.999000072479248e+00 -1.179000020027161e+00
+5.012000083923340e+00 -1.164999961853027e+00
+5.011000156402588e+00 -1.149000048637390e+00
+5.013000011444092e+00 -1.131999969482422e+00
+5.019000053405762e+00 -1.116999983787537e+00
+5.017000198364258e+00 -1.108000040054321e+00
+5.018000125885010e+00 -1.092000007629395e+00
+5.024000167846680e+00 -1.077000021934509e+00
+5.033999919891357e+00 -1.062999963760376e+00
+5.043000221252441e+00 -1.047999978065491e+00
+5.030000209808350e+00 -1.029000043869019e+00
+5.030000209808350e+00 -1.019999980926514e+00
+5.034999847412109e+00 -1.004999995231628e+00
+5.035999774932861e+00 -9.890000224113464e-01
+5.044000148773193e+00 -9.739999771118164e-01
+5.041999816894531e+00 -9.570000171661377e-01
+5.050000190734863e+00 -9.419999718666077e-01
+5.047999858856201e+00 -9.250000119209290e-01
+5.054999828338623e+00 -9.179999828338623e-01
+5.056000232696533e+00 -9.020000100135803e-01
+5.048999786376953e+00 -8.849999904632568e-01
+5.058000087738037e+00 -8.700000047683716e-01
+5.061999797821045e+00 -8.539999723434448e-01
+5.068999767303467e+00 -8.389999866485596e-01
+5.059000015258789e+00 -8.289999961853027e-01
+5.063000202178955e+00 -8.140000104904175e-01
+5.064000129699707e+00 -7.969999909400940e-01
+5.060999870300293e+00 -7.810000181198120e-01
+5.071000099182129e+00 -7.659999728202820e-01
+5.071000099182129e+00 -7.500000000000000e-01
+5.071000099182129e+00 -7.409999966621399e-01
+5.066999912261963e+00 -7.250000238418579e-01
+5.071000099182129e+00 -7.089999914169312e-01
+5.078999996185303e+00 -6.940000057220459e-01
+5.083000183105469e+00 -6.779999732971191e-01
+5.078000068664551e+00 -6.610000133514404e-01
+5.085000038146973e+00 -6.460000276565552e-01
+5.085000038146973e+00 -6.380000114440918e-01
+5.083000183105469e+00 -6.209999918937683e-01
+5.086999893188477e+00 -6.060000061988831e-01
+5.078999996185303e+00 -5.889999866485596e-01
+5.098000049591064e+00 -5.740000009536743e-01
+5.085999965667725e+00 -5.569999814033508e-01
+5.086999893188477e+00 -5.490000247955322e-01
+5.097000122070312e+00 -5.339999794960022e-01
+5.089000225067139e+00 -5.170000195503235e-01
+5.078999996185303e+00 -5.000000000000000e-01
+5.098999977111816e+00 -4.860000014305115e-01
+5.087999820709229e+00 -4.679999947547913e-01
+5.092000007629395e+00 -4.609999954700470e-01
+5.106999874114990e+00 -4.460000097751617e-01
+5.092999935150146e+00 -4.289999902248383e-01
+5.089000225067139e+00 -4.120000004768372e-01
+5.099999904632568e+00 -3.970000147819519e-01
+5.092999935150146e+00 -3.799999952316284e-01
+5.091000080108643e+00 -3.639999926090240e-01
+5.103000164031982e+00 -3.569999933242798e-01
+5.098000049591064e+00 -3.400000035762787e-01
+5.091000080108643e+00 -3.240000009536743e-01
+5.105999946594238e+00 -3.089999854564667e-01
+5.094999790191650e+00 -2.919999957084656e-01
+5.104000091552734e+00 -2.759999930858612e-01
+5.114999771118164e+00 -2.689999938011169e-01
+5.096000194549561e+00 -2.520000040531158e-01
+5.102000236511230e+00 -2.360000014305115e-01
+5.107999801635742e+00 -2.199999988079071e-01
+5.105000019073486e+00 -2.039999961853027e-01
+5.107999801635742e+00 -1.879999935626984e-01
+5.107999801635742e+00 -1.800000071525574e-01
+5.106999874114990e+00 -1.640000045299530e-01
+5.114999771118164e+00 -1.480000019073486e-01
+5.118999958038330e+00 -1.319999992847443e-01
+5.098999977111816e+00 -1.159999966621399e-01
+5.111999988555908e+00 -1.000000014901161e-01
+5.111999988555908e+00 -8.399999886751175e-02
+5.109000205993652e+00 -7.599999755620956e-02
+5.109000205993652e+00 -5.999999865889549e-02
+5.111000061035156e+00 -4.399999976158142e-02
+5.109000205993652e+00 -2.800000086426735e-02
+5.109000205993652e+00 -1.200000010430813e-02
+5.020999908447266e+00 +1.200000010430813e-02
+5.033999919891357e+00 +2.700000070035458e-02
+5.033999919891357e+00 +3.500000014901161e-02
+5.027999877929688e+00 +5.099999904632568e-02
+5.027999877929688e+00 +6.700000166893005e-02
+5.031000137329102e+00 +8.299999684095383e-02
+5.025000095367432e+00 +9.799999743700027e-02
+5.032999992370605e+00 +1.140000000596046e-01
+5.028999805450439e+00 +1.220000013709068e-01
+5.022999763488770e+00 +1.379999965429306e-01
+5.019999980926514e+00 +1.539999991655350e-01
+5.031000137329102e+00 +1.700000017881393e-01
+5.013000011444092e+00 +1.850000023841858e-01
+5.026000022888184e+00 +2.010000050067902e-01
+5.021999835968018e+00 +2.169999927282333e-01
+5.015999794006348e+00 +2.240000069141388e-01
+5.021999835968018e+00 +2.409999966621399e-01
+5.019999980926514e+00 +2.560000121593475e-01
+5.006000041961670e+00 +2.709999978542328e-01
+5.021999835968018e+00 +2.879999876022339e-01
+5.020999908447266e+00 +3.039999902248383e-01
+5.011000156402588e+00 +3.109999895095825e-01
+5.026999950408936e+00 +3.280000090599060e-01
+5.005000114440918e+00 +3.420000076293945e-01
+5.014999866485596e+00 +3.589999973773956e-01
+5.008999824523926e+00 +3.740000128746033e-01
+5.006999969482422e+00 +3.899999856948853e-01
+5.017000198364258e+00 +4.059999883174896e-01
+5.006000041961670e+00 +4.129999876022339e-01
+5.004000186920166e+00 +4.289999902248383e-01
+5.010000228881836e+00 +4.460000097751617e-01
+4.989999771118164e+00 +4.600000083446503e-01
+5.008999824523926e+00 +4.769999980926514e-01
+5.013000011444092e+00 +4.930000007152557e-01
+4.989999771118164e+00 +4.990000128746033e-01
+5.017000198364258e+00 +5.180000066757202e-01
+4.986999988555908e+00 +5.310000181198120e-01
+4.994999885559082e+00 +5.469999909400940e-01
+4.985000133514404e+00 +5.619999766349792e-01
+4.988999843597412e+00 +5.780000090599060e-01
+4.998000144958496e+00 +5.870000123977661e-01
+4.984000205993652e+00 +6.019999980926514e-01
+4.992000102996826e+00 +6.179999709129333e-01
+4.979000091552734e+00 +6.330000162124634e-01
+4.981999874114990e+00 +6.489999890327454e-01
+4.968999862670898e+00 +6.629999876022339e-01
+4.998000144958496e+00 +6.750000119209290e-01
+4.977000236511230e+00 +6.880000233650208e-01
+4.999000072479248e+00 +7.070000171661377e-01
+4.968999862670898e+00 +7.189999818801880e-01
+5.000000000000000e+00 +7.390000224113464e-01
+4.960999965667725e+00 +7.500000000000000e-01
+4.980999946594238e+00 +7.680000066757202e-01
+4.964000225067139e+00 +7.739999890327454e-01
+4.973000049591064e+00 +7.910000085830688e-01
+4.959000110626221e+00 +8.050000071525574e-01
+4.973999977111816e+00 +8.230000138282776e-01
+4.958000183105469e+00 +8.370000123977661e-01
+4.967999935150146e+00 +8.550000190734863e-01
+4.958000183105469e+00 +8.610000014305115e-01
+4.972000122070312e+00 +8.790000081062317e-01
+4.949999809265137e+00 +8.920000195503235e-01
+4.967999935150146e+00 +9.110000133514404e-01
+4.952000141143799e+00 +9.240000247955322e-01
+4.947000026702881e+00 +9.390000104904175e-01
+4.952000141143799e+00 +9.559999704360962e-01
+4.967000007629395e+00 +9.670000076293945e-01
+4.940000057220459e+00 +9.779999852180481e-01
+4.949999809265137e+00 +9.959999918937683e-01
+4.934000015258789e+00 +1.008999943733215e+00
+4.935999870300293e+00 +1.026000022888184e+00
+4.946000099182129e+00 +1.044000029563904e+00
+4.940000057220459e+00 +1.050999999046326e+00
+4.949999809265137e+00 +1.069000005722046e+00
+4.926000118255615e+00 +1.080000042915344e+00
+4.936999797821045e+00 +1.098999977111816e+00
+4.935999870300293e+00 +1.115000009536743e+00
+4.922999858856201e+00 +1.128000020980835e+00
+4.934000015258789e+00 +1.139000058174133e+00
+4.922999858856201e+00 +1.152999997138977e+00
+4.931000232696533e+00 +1.171000003814697e+00
+4.918000221252441e+00 +1.184000015258789e+00
+4.918000221252441e+00 +1.200999975204468e+00
+4.921000003814697e+00 +1.218000054359436e+00
+4.907999992370605e+00 +1.223000049591064e+00
+4.909999847412109e+00 +1.240000009536743e+00
+4.901999950408936e+00 +1.253999948501587e+00
+4.897999763488770e+00 +1.269999980926514e+00
+4.902999877929688e+00 +1.286999940872192e+00
+4.892000198364258e+00 +1.300999999046326e+00
+4.901000022888184e+00 +1.310999989509583e+00
+4.883999824523926e+00 +1.322999954223633e+00
+4.893000125885010e+00 +1.342000007629395e+00
+4.896999835968018e+00 +1.360000014305115e+00
+4.899000167846680e+00 +1.376999974250793e+00
+4.881999969482422e+00 +1.389000058174133e+00
+4.886000156402588e+00 +1.406999945640564e+00
+4.880000114440918e+00 +1.412999987602234e+00
+4.868999958038330e+00 +1.425999999046326e+00
+4.879000186920166e+00 +1.445999979972839e+00
+4.875999927520752e+00 +1.462000012397766e+00
+4.860000133514404e+00 +1.473999977111816e+00
+4.879000186920166e+00 +1.496000051498413e+00
+4.861000061035156e+00 +1.498999953269958e+00
+4.855999946594238e+00 +1.514000058174133e+00
+4.868999958038330e+00 +1.534999966621399e+00
+4.839000225067139e+00 +1.542000055313110e+00
+4.847000122070312e+00 +1.562000036239624e+00
+4.850999832153320e+00 +1.580000042915344e+00
+4.843999862670898e+00 +1.593999981880188e+00
+4.835999965667725e+00 +1.600000023841858e+00
+4.842000007629395e+00 +1.618999958038330e+00
+4.840000152587891e+00 +1.634999990463257e+00
+4.831999778747559e+00 +1.649000048637390e+00
+4.826000213623047e+00 +1.664000034332275e+00
+4.809000015258789e+00 +1.674999952316284e+00
+4.816999912261963e+00 +1.687000036239624e+00
+4.818999767303467e+00 +1.703999996185303e+00
+4.809999942779541e+00 +1.718000054359436e+00
+4.801000118255615e+00 +1.731999993324280e+00
+4.802000045776367e+00 +1.748999953269958e+00
+4.796999931335449e+00 +1.764999985694885e+00
+4.794000148773193e+00 +1.771999955177307e+00
+4.796999931335449e+00 +1.789999961853027e+00
+4.791999816894531e+00 +1.804999947547913e+00
+4.790999889373779e+00 +1.822000026702881e+00
+4.783999919891357e+00 +1.837000012397766e+00
+4.774000167846680e+00 +1.850999951362610e+00
+4.777999877929688e+00 +1.860999941825867e+00
+4.769000053405762e+00 +1.873999953269958e+00
+4.757999897003174e+00 +1.886999964714050e+00
+4.776000022888184e+00 +1.911999940872192e+00
+4.752999782562256e+00 +1.919999957084656e+00
+4.743000030517578e+00 +1.932999968528748e+00
+4.745999813079834e+00 +1.952000021934509e+00
+4.748000144958496e+00 +1.960999965667725e+00
+4.739999771118164e+00 +1.975999951362610e+00
+4.743999958038330e+00 +1.995000004768372e+00
+4.736000061035156e+00 +2.009000062942505e+00
+4.719999790191650e+00 +2.019999980926514e+00
+4.727000236511230e+00 +2.039999961853027e+00
+4.723999977111816e+00 +2.048000097274780e+00
+4.723000049591064e+00 +2.065000057220459e+00
+4.712999820709229e+00 +2.078000068664551e+00
+4.715000152587891e+00 +2.096999883651733e+00
+4.705999851226807e+00 +2.111000061035156e+00
+4.706999778747559e+00 +2.128999948501587e+00
+4.695000171661377e+00 +2.141000032424927e+00
+4.688000202178955e+00 +2.147000074386597e+00
+4.681000232696533e+00 +2.161999940872192e+00
+4.683000087738037e+00 +2.180000066757202e+00
+4.673999786376953e+00 +2.194000005722046e+00
+4.660999774932861e+00 +2.206000089645386e+00
+4.669000148773193e+00 +2.226999998092651e+00
+4.659999847412109e+00 +2.232000112533569e+00
+4.657000064849854e+00 +2.249000072479248e+00
+4.655000209808350e+00 +2.266000032424927e+00
+4.652999877929688e+00 +2.282999992370605e+00
+4.629000186920166e+00 +2.289000034332275e+00
+4.643000125885010e+00 +2.313999891281128e+00
+4.632999897003174e+00 +2.318000078201294e+00
+4.611000061035156e+00 +2.325000047683716e+00
+4.618000030517578e+00 +2.346999883651733e+00
+4.600999832153320e+00 +2.357000112533569e+00
+4.609000205993652e+00 +2.378999948501587e+00
+4.607999801635742e+00 +2.397000074386597e+00
+4.611000061035156e+00 +2.407999992370605e+00
+4.594999790191650e+00 +2.417999982833862e+00
+4.589000225067139e+00 +2.433000087738037e+00
+4.578999996185303e+00 +2.446000099182129e+00
+4.565000057220459e+00 +2.457000017166138e+00
+4.568999767303467e+00 +2.477999925613403e+00
+4.556000232696533e+00 +2.490000009536743e+00
+4.548999786376953e+00 +2.494999885559082e+00
+4.546000003814697e+00 +2.512000083923340e+00
+4.530000209808350e+00 +2.522000074386597e+00
+4.528999805450439e+00 +2.539000034332275e+00
+4.526999950408936e+00 +2.556999921798706e+00
+4.500999927520752e+00 +2.561000108718872e+00
+4.512000083923340e+00 +2.576999902725220e+00
+4.501999855041504e+00 +2.589999914169312e+00
+4.497000217437744e+00 +2.605999946594238e+00
+4.491000175476074e+00 +2.621000051498413e+00
+4.479000091552734e+00 +2.632999897003174e+00
+4.485000133514404e+00 +2.655999898910522e+00
+4.478000164031982e+00 +2.661000013351440e+00
+4.471000194549561e+00 +2.676000118255615e+00
+4.455999851226807e+00 +2.686000108718872e+00
+4.448999881744385e+00 +2.700999975204468e+00
+4.442999839782715e+00 +2.716000080108643e+00
+4.455999851226807e+00 +2.743999958038330e+00
+4.427000045776367e+00 +2.744999885559082e+00
+4.434000015258789e+00 +2.759000062942505e+00
+4.423999786376953e+00 +2.772000074386597e+00
+4.403999805450439e+00 +2.779000043869019e+00
+4.425000190734863e+00 +2.812000036239624e+00
+4.390999794006348e+00 +2.809000015258789e+00
+4.392000198364258e+00 +2.828999996185303e+00
+4.393000125885010e+00 +2.839999914169312e+00
+4.361999988555908e+00 +2.839999914169312e+00
+4.370999813079834e+00 +2.865000009536743e+00
+4.368000030517578e+00 +2.881999969482422e+00
+4.346000194549561e+00 +2.888000011444092e+00
+4.349999904632568e+00 +2.910000085830688e+00
+4.341000080108643e+00 +2.923000097274780e+00
+4.352000236511230e+00 +2.940999984741211e+00
+4.309999942779541e+00 +2.931999921798706e+00
+4.333000183105469e+00 +2.967999935150146e+00
+4.313000202178955e+00 +2.973999977111816e+00
+4.307000160217285e+00 +2.990000009536743e+00
+4.302000045776367e+00 +3.006999969482422e+00
+4.280000209808350e+00 +3.002000093460083e+00
+4.282999992370605e+00 +3.023999929428101e+00
+4.276999950408936e+00 +3.039000034332275e+00
+4.261000156402588e+00 +3.048000097274780e+00
+4.258999824523926e+00 +3.066999912261963e+00
+4.255000114440918e+00 +3.085000038146973e+00
+4.241000175476074e+00 +3.085000038146973e+00
+4.238999843597412e+00 +3.104000091552734e+00
+4.242000102996826e+00 +3.125999927520752e+00
+4.223999977111816e+00 +3.134000062942505e+00
+4.214000225067139e+00 +3.147000074386597e+00
+4.208000183105469e+00 +3.161999940872192e+00
+4.202000141143799e+00 +3.178999900817871e+00
+4.193999767303467e+00 +3.183000087738037e+00
+4.189000129699707e+00 +3.200000047683716e+00
+4.182000160217285e+00 +3.214999914169312e+00
+4.179999828338623e+00 +3.234999895095825e+00
+4.155000209808350e+00 +3.236999988555908e+00
+4.156000137329102e+00 +3.257999897003174e+00
+4.131000041961670e+00 +3.250000000000000e+00
+4.138999938964844e+00 +3.276000022888184e+00
+4.136000156402588e+00 +3.295000076293945e+00
+4.118999958038330e+00 +3.303999900817871e+00
+4.109000205993652e+00 +3.315999984741211e+00
+4.102000236511230e+00 +3.332000017166138e+00
+4.109000205993652e+00 +3.348999977111816e+00
+4.098999977111816e+00 +3.361999988555908e+00
+4.084000110626221e+00 +3.371000051498413e+00
+4.081999778747559e+00 +3.391000032424927e+00
+4.066999912261963e+00 +3.400000095367432e+00
+4.064000129699707e+00 +3.418999910354614e+00
+4.056000232696533e+00 +3.434000015258789e+00
+4.048999786376953e+00 +3.438999891281128e+00
+4.034999847412109e+00 +3.450000047683716e+00
+4.022999763488770e+00 +3.460999965667725e+00
+4.022999763488770e+00 +3.483000040054321e+00
+4.010000228881836e+00 +3.493999958038330e+00
+4.000999927520752e+00 +3.509000062942505e+00
+4.012000083923340e+00 +3.529000043869019e+00
+3.997999906539917e+00 +3.539000034332275e+00
+3.990999937057495e+00 +3.555000066757202e+00
+3.986999988555908e+00 +3.573999881744385e+00
+3.974999904632568e+00 +3.585999965667725e+00
+3.970000028610229e+00 +3.604000091552734e+00
+3.950999975204468e+00 +3.609999895095825e+00
+3.943000078201294e+00 +3.612999916076660e+00
+3.934000015258789e+00 +3.628000020980835e+00
+3.924000024795532e+00 +3.641999959945679e+00
+3.911000013351440e+00 +3.653000116348267e+00
+3.901000022888184e+00 +3.667000055313110e+00
+3.884000062942505e+00 +3.674000024795532e+00
+3.891999959945679e+00 +3.693000078201294e+00
+3.878999948501587e+00 +3.703999996185303e+00
+3.865000009536743e+00 +3.713000059127808e+00
+3.852999925613403e+00 +3.724999904632568e+00
+3.842999935150146e+00 +3.739000082015991e+00
+3.822000026702881e+00 +3.742000102996826e+00
+3.812999963760376e+00 +3.744999885559082e+00
+3.808000087738037e+00 +3.763000011444092e+00
+3.783999919891357e+00 +3.763999938964844e+00
+3.763999938964844e+00 +3.766999959945679e+00
+3.757999897003174e+00 +3.785000085830688e+00
+3.755000114440918e+00 +3.805999994277954e+00
+3.723999977111816e+00 +3.786000013351440e+00
+3.714999914169312e+00 +3.801000118255615e+00
+3.694999933242798e+00 +3.803999900817871e+00
+3.677000045776367e+00 +3.809999942779541e+00
+3.667000055313110e+00 +3.822999954223633e+00
+3.658999919891357e+00 +3.838999986648560e+00
+3.642999887466431e+00 +3.845999956130981e+00
+3.638000011444092e+00 +3.852999925613403e+00
+3.627000093460083e+00 +3.865999937057495e+00
+3.609999895095825e+00 +3.871999979019165e+00
+3.598999977111816e+00 +3.884999990463257e+00
+3.596999883651733e+00 +3.907000064849854e+00
+3.582000017166138e+00 +3.914999961853027e+00
+3.581000089645386e+00 +3.927000045776367e+00
+3.573999881744385e+00 +3.943000078201294e+00
+3.559000015258789e+00 +3.951999902725220e+00
+3.548000097274780e+00 +3.963999986648560e+00
+3.533999919891357e+00 +3.973999977111816e+00
+3.516000032424927e+00 +3.980000019073486e+00
+3.509000062942505e+00 +3.996000051498413e+00
+3.500999927520752e+00 +4.000000000000000e+00
+3.489000082015991e+00 +4.011000156402588e+00
+3.473999977111816e+00 +4.019000053405762e+00
+3.466000080108643e+00 +4.035999774932861e+00
+3.428999900817871e+00 +4.018000125885010e+00
+3.431999921798706e+00 +4.047999858856201e+00
+3.418999910354614e+00 +4.046000003814697e+00
+3.407999992370605e+00 +4.058000087738037e+00
+3.394000053405762e+00 +4.066999912261963e+00
+3.374000072479248e+00 +4.068999767303467e+00
+3.365000009536743e+00 +4.084000110626221e+00
+3.357000112533569e+00 +4.100999832153320e+00
+3.338000059127808e+00 +4.104000091552734e+00
+3.328999996185303e+00 +4.105999946594238e+00
+3.309000015258789e+00 +4.107999801635742e+00
+3.305999994277954e+00 +4.130000114440918e+00
+3.289999961853027e+00 +4.137000083923340e+00
+3.275000095367432e+00 +4.144999980926514e+00
+3.262000083923340e+00 +4.155000209808350e+00
+3.257999897003174e+00 +4.163000106811523e+00
+3.246999979019165e+00 +4.176000118255615e+00
+3.230999946594238e+00 +4.183000087738037e+00
+3.217000007629395e+00 +4.191999912261963e+00
+3.210000038146973e+00 +4.210000038146973e+00
+3.190999984741211e+00 +4.211999893188477e+00
+3.173000097274780e+00 +4.216000080108643e+00
+3.173000097274780e+00 +4.230000019073486e+00
+3.158999919891357e+00 +4.238999843597412e+00
+3.131000041961670e+00 +4.229000091552734e+00
+3.112999916076660e+00 +4.232999801635742e+00
+3.109999895095825e+00 +4.256000041961670e+00
+3.096999883651733e+00 +4.267000198364258e+00
+3.092999935150146e+00 +4.275000095367432e+00
+3.076999902725220e+00 +4.282000064849854e+00
+3.061000108718872e+00 +4.289000034332275e+00
+3.063999891281128e+00 +4.321000099182129e+00
+3.039000034332275e+00 +4.314000129699707e+00
+3.039000034332275e+00 +4.342999935150146e+00
+3.012000083923340e+00 +4.333000183105469e+00
+3.012000083923340e+00 +4.348000049591064e+00
+2.993000030517578e+00 +4.349999904632568e+00
+2.983999967575073e+00 +4.366000175476074e+00
+2.970999956130981e+00 +4.376999855041504e+00
+2.963000059127808e+00 +4.394000053405762e+00
+2.943000078201294e+00 +4.394000053405762e+00
+2.934000015258789e+00 +4.394999980926514e+00
+2.921999931335449e+00 +4.407000064849854e+00
+2.901000022888184e+00 +4.406000137329102e+00
+2.884999990463257e+00 +4.412000179290771e+00
+2.869999885559082e+00 +4.419000148773193e+00
+2.867000102996826e+00 +4.445000171661377e+00
+2.851000070571899e+00 +4.435999870300293e+00
+2.831000089645386e+00 +4.434999942779541e+00
+2.825000047683716e+00 +4.456999778747559e+00
+2.808000087738037e+00 +4.460999965667725e+00
+2.798000097274780e+00 +4.475999832153320e+00
+2.776000022888184e+00 +4.472000122070312e+00
+2.767999887466431e+00 +4.489999771118164e+00
+2.757999897003174e+00 +4.489999771118164e+00
+2.750999927520752e+00 +4.510000228881836e+00
+2.732000112533569e+00 +4.510000228881836e+00
+2.713000059127808e+00 +4.511000156402588e+00
+2.696000099182129e+00 +4.513999938964844e+00
+2.686000108718872e+00 +4.531000137329102e+00
+2.680000066757202e+00 +4.537000179290771e+00
+2.665999889373779e+00 +4.545000076293945e+00
+2.648000001907349e+00 +4.546999931335449e+00
+2.641999959945679e+00 +4.570000171661377e+00
+2.627000093460083e+00 +4.577000141143799e+00
+2.618999958038330e+00 +4.596000194549561e+00
+2.601000070571899e+00 +4.598000049591064e+00
+2.588999986648560e+00 +4.593999862670898e+00
+2.582999944686890e+00 +4.618000030517578e+00
+2.561000108718872e+00 +4.611999988555908e+00
+2.546999931335449e+00 +4.620999813079834e+00
+2.538000106811523e+00 +4.638999938964844e+00
+2.513999938964844e+00 +4.631000041961670e+00
+2.509999990463257e+00 +4.638999938964844e+00
+2.500999927520752e+00 +4.657000064849854e+00
+2.480999946594238e+00 +4.655000209808350e+00
+2.464999914169312e+00 +4.660999774932861e+00
+2.457000017166138e+00 +4.681000232696533e+00
+2.437000036239624e+00 +4.677999973297119e+00
+2.420000076293945e+00 +4.683000087738037e+00
+2.420000076293945e+00 +4.699999809265137e+00
+2.401000022888184e+00 +4.698999881744385e+00
+2.388000011444092e+00 +4.710000038146973e+00
+2.375000000000000e+00 +4.721000194549561e+00
+2.355999946594238e+00 +4.721000194549561e+00
+2.345999956130981e+00 +4.736999988555908e+00
+2.338999986648560e+00 +4.743000030517578e+00
+2.318000078201294e+00 +4.737999916076660e+00
+2.303999900817871e+00 +4.747000217437744e+00
+2.292999982833862e+00 +4.763000011444092e+00
+2.272000074386597e+00 +4.756000041961670e+00
+2.256999969482422e+00 +4.763000011444092e+00
+2.252000093460083e+00 +4.790999889373779e+00
+2.232000112533569e+00 +4.769000053405762e+00
+2.220999956130981e+00 +4.783999919891357e+00
+2.220000028610229e+00 +4.820000171661377e+00
+2.186000108718872e+00 +4.788000106811523e+00
+2.173000097274780e+00 +4.797999858856201e+00
+2.161999940872192e+00 +4.815000057220459e+00
+2.154999971389771e+00 +4.818999767303467e+00
+2.138000011444092e+00 +4.822000026702881e+00
+2.122999906539917e+00 +4.828999996185303e+00
+2.108000040054321e+00 +4.835000038146973e+00
+2.098000049591064e+00 +4.854000091552734e+00
+2.085000038146973e+00 +4.866000175476074e+00
+2.062999963760376e+00 +4.856999874114990e+00
+2.055999994277954e+00 +4.861999988555908e+00
+2.046000003814697e+00 +4.880000114440918e+00
+2.026000022888184e+00 +4.875999927520752e+00
+2.019000053405762e+00 +4.901999950408936e+00
+2.000999927520752e+00 +4.902999877929688e+00
+1.981999993324280e+00 +4.900000095367432e+00
+1.983999967575073e+00 +4.926000118255615e+00
+1.960000038146973e+00 +4.913000106811523e+00
+1.942000031471252e+00 +4.912000179290771e+00
+1.934000015258789e+00 +4.935999870300293e+00
+1.917999982833862e+00 +4.941999912261963e+00
+1.904000043869019e+00 +4.951000213623047e+00
+1.888000011444092e+00 +4.956999778747559e+00
+1.883000016212463e+00 +4.967000007629395e+00
+1.866000056266785e+00 +4.967999935150146e+00
+1.848999977111816e+00 +4.969999790191650e+00
+1.835000038146973e+00 +4.980000019073486e+00
+1.820999979972839e+00 +4.992000102996826e+00
+1.802000045776367e+00 +4.987999916076660e+00
+1.797999978065491e+00 +5.000999927520752e+00
+1.779999971389771e+00 +5.000000000000000e+00
+1.766000032424927e+00 +5.010000228881836e+00
+1.751999974250793e+00 +5.020999908447266e+00
+1.733999967575073e+00 +5.019999980926514e+00
+1.717000007629395e+00 +5.020999908447266e+00
+1.710999965667725e+00 +5.031000137329102e+00
+1.699000000953674e+00 +5.046999931335449e+00
+1.679999947547913e+00 +5.044000148773193e+00
+1.669000029563904e+00 +5.060999870300293e+00
+1.656000018119812e+00 +5.076000213623047e+00
+1.641999959945679e+00 +5.087999820709229e+00
+1.623000025749207e+00 +5.084000110626221e+00
+1.616000056266785e+00 +5.087999820709229e+00
+1.600000023841858e+00 +5.094999790191650e+00
+1.585999965667725e+00 +5.105999946594238e+00
+1.567999958992004e+00 +5.105000019073486e+00
+1.552000045776367e+00 +5.110000133514404e+00
+1.537999987602234e+00 +5.122000217437744e+00
+1.519000053405762e+00 +5.118000030517578e+00
+1.514000058174133e+00 +5.127999782562256e+00
+1.496999979019165e+00 +5.131999969482422e+00
+1.478999972343445e+00 +5.127999782562256e+00
+1.463000059127808e+00 +5.132999897003174e+00
+1.450999975204468e+00 +5.152999877929688e+00
+1.435999989509583e+00 +5.163000106811523e+00
+1.424999952316284e+00 +5.155000209808350e+00
+1.411000013351440e+00 +5.164999961853027e+00
+1.391000032424927e+00 +5.156000137329102e+00
+1.379999995231628e+00 +5.178999900817871e+00
+1.358000040054321e+00 +5.163000106811523e+00
+1.343000054359436e+00 +5.172999858856201e+00
+1.337000012397766e+00 +5.184000015258789e+00
+1.315999984741211e+00 +5.168000221252441e+00
+1.304000020027161e+00 +5.189000129699707e+00
+1.289000034332275e+00 +5.197000026702881e+00
+1.273000001907349e+00 +5.202000141143799e+00
+1.256999969482422e+00 +5.210000038146973e+00
+1.240000009536743e+00 +5.210000038146973e+00
+1.231999993324280e+00 +5.211999893188477e+00
+1.215000033378601e+00 +5.216000080108643e+00
+1.199000000953674e+00 +5.219999790191650e+00
+1.184000015258789e+00 +5.230999946594238e+00
+1.166000008583069e+00 +5.227000236511230e+00
+1.151000022888184e+00 +5.237999916076660e+00
+1.143000006675720e+00 +5.239999771118164e+00
+1.128000020980835e+00 +5.249000072479248e+00
+1.110999941825867e+00 +5.250999927520752e+00
+1.092000007629395e+00 +5.241000175476074e+00
+1.077999949455261e+00 +5.257999897003174e+00
+1.062000036239624e+00 +5.263000011444092e+00
+1.044999957084656e+00 +5.263000011444092e+00
+1.034999966621399e+00 +5.258999824523926e+00
+1.021000027656555e+00 +5.275000095367432e+00
+1.001999974250793e+00 +5.264999866485596e+00
+9.879999756813049e-01 +5.282999992370605e+00
+9.739999771118164e-01 +5.295000076293945e+00
+9.559999704360962e-01 +5.290999889373779e+00
+9.459999799728394e-01 +5.284999847412109e+00
+9.290000200271606e-01 +5.288000106811523e+00
+9.160000085830688e-01 +5.309000015258789e+00
+8.970000147819519e-01 +5.296999931335449e+00
+8.830000162124634e-01 +5.318999767303467e+00
+8.640000224113464e-01 +5.308000087738037e+00
+8.479999899864197e-01 +5.313000202178955e+00
+8.399999737739563e-01 +5.315999984741211e+00
+8.230000138282776e-01 +5.321000099182129e+00
+8.050000071525574e-01 +5.309999942779541e+00
+7.889999747276306e-01 +5.317999839782715e+00
+7.739999890327454e-01 +5.331999778747559e+00
+7.549999952316284e-01 +5.322999954223633e+00
+7.469999790191650e-01 +5.323999881744385e+00
+7.319999933242798e-01 +5.337999820709229e+00
+7.149999737739563e-01 +5.340000152587891e+00
+6.970000267028809e-01 +5.335000038146973e+00
+6.809999942779541e-01 +5.342999935150146e+00
+6.660000085830688e-01 +5.355999946594238e+00
+6.480000019073486e-01 +5.347000122070312e+00
+6.380000114440918e-01 +5.337999820709229e+00
+6.240000128746033e-01 +5.361000061035156e+00
+6.050000190734863e-01 +5.346000194549561e+00
+5.899999737739563e-01 +5.364999771118164e+00
+5.730000138282776e-01 +5.361000061035156e+00
+5.559999942779541e-01 +5.359000205993652e+00
+5.479999780654907e-01 +5.367000102996826e+00
+5.299999713897705e-01 +5.361999988555908e+00
+5.120000243186951e-01 +5.352000236511230e+00
+4.970000088214874e-01 +5.372000217437744e+00
+4.790000021457672e-01 +5.359000205993652e+00
+4.629999995231628e-01 +5.369999885559082e+00
+4.469999969005585e-01 +5.381999969482422e+00
+4.379999935626984e-01 +5.375999927520752e+00
+4.219999909400940e-01 +5.382999897003174e+00
+4.040000140666962e-01 +5.377999782562256e+00
+3.869999945163727e-01 +5.381000041961670e+00
+3.709999918937683e-01 +5.388000011444092e+00
+3.540000021457672e-01 +5.387000083923340e+00
+3.459999859333038e-01 +5.394000053405762e+00
+3.289999961853027e-01 +5.401999950408936e+00
+3.120000064373016e-01 +5.401000022888184e+00
+2.939999997615814e-01 +5.387000083923340e+00
+2.779999971389771e-01 +5.399000167846680e+00
+2.610000073909760e-01 +5.390999794006348e+00
+2.450000047683716e-01 +5.412000179290771e+00
+2.349999994039536e-01 +5.395999908447266e+00
+2.189999967813492e-01 +5.403999805450439e+00
+2.020000070333481e-01 +5.407999992370605e+00
+1.850000023841858e-01 +5.405000209808350e+00
+1.679999977350235e-01 +5.406000137329102e+00
+1.509999930858612e-01 +5.402999877929688e+00
+1.430000066757202e-01 +5.409999847412109e+00
+1.260000020265579e-01 +5.418000221252441e+00
+1.080000028014183e-01 +5.407000064849854e+00
+9.200000017881393e-02 +5.419000148773193e+00
+7.400000095367432e-02 +5.407999992370605e+00
+5.799999833106995e-02 +5.412000179290771e+00
+4.899999871850014e-02 +5.406000137329102e+00
+3.200000151991844e-02 +5.427000045776367e+00
+1.499999966472387e-02 +5.407000064849854e+00
-2.000000094994903e-03 +5.412000179290771e+00
-1.899999938905239e-02 +5.443999767303467e+00
-3.599999845027924e-02 +5.425000190734863e+00
-5.299999937415123e-02 +5.415999889373779e+00
-6.199999898672104e-02 +5.431000232696533e+00
-7.800000160932541e-02 +5.414999961853027e+00
-9.499999880790710e-02 +5.410999774932861e+00
-1.129999980330467e-01 +5.432000160217285e+00
-1.299999952316284e-01 +5.427999973297119e+00
-1.469999998807907e-01 +5.427000045776367e+00
-1.640000045299530e-01 +5.429999828338623e+00
-1.720000058412552e-01 +5.413000106811523e+00
-1.889999955892563e-01 +5.415999889373779e+00
-2.070000022649765e-01 +5.427000045776367e+00
-2.230000048875809e-01 +5.407999992370605e+00
-2.399999946355820e-01 +5.413000106811523e+00
-2.579999864101410e-01 +5.422999858856201e+00
-2.649999856948853e-01 +5.406000137329102e+00
-2.820000052452087e-01 +5.407000064849854e+00
-3.000000119209290e-01 +5.427000045776367e+00
-3.170000016689301e-01 +5.420000076293945e+00
-3.339999914169312e-01 +5.419000148773193e+00
-3.519999980926514e-01 +5.434999942779541e+00
-3.600000143051147e-01 +5.414999961853027e+00
-3.759999871253967e-01 +5.405000209808350e+00
-3.950000107288361e-01 +5.436999797821045e+00
-4.099999964237213e-01 +5.407999992370605e+00
-4.280000030994415e-01 +5.412000179290771e+00
-4.449999928474426e-01 +5.416999816894531e+00
-4.620000123977661e-01 +5.410999774932861e+00
-4.709999859333038e-01 +5.413000106811523e+00
-4.880000054836273e-01 +5.416999816894531e+00
-5.049999952316284e-01 +5.408999919891357e+00
-5.220000147819519e-01 +5.407999992370605e+00
-5.400000214576721e-01 +5.415999889373779e+00
-5.559999942779541e-01 +5.407999992370605e+00
-5.720000267028809e-01 +5.401000022888184e+00
-5.830000042915344e-01 +5.416999816894531e+00
-5.989999771118164e-01 +5.407000064849854e+00
-6.150000095367432e-01 +5.394000053405762e+00
-6.340000033378601e-01 +5.413000106811523e+00
-6.489999890327454e-01 +5.392000198364258e+00
-6.660000085830688e-01 +5.397999763488770e+00
-6.769999861717224e-01 +5.414999961853027e+00
-6.909999847412109e-01 +5.387000083923340e+00
-7.099999785423279e-01 +5.401999950408936e+00
-7.279999852180481e-01 +5.408999919891357e+00
-7.429999709129333e-01 +5.389999866485596e+00
-7.609999775886536e-01 +5.393000125885010e+00
-7.799999713897705e-01 +5.408999919891357e+00
-7.870000004768372e-01 +5.393000125885010e+00
-8.040000200271606e-01 +5.392000198364258e+00
-8.209999799728394e-01 +5.389999866485596e+00
-8.370000123977661e-01 +5.385000228881836e+00
-8.560000061988831e-01 +5.394000053405762e+00
-8.730000257492065e-01 +5.390999794006348e+00
-8.790000081062317e-01 +5.376999855041504e+00
-8.970000147819519e-01 +5.381000041961670e+00
-9.139999747276306e-01 +5.375000000000000e+00
-9.330000281333923e-01 +5.382999897003174e+00
-9.480000138282776e-01 +5.374000072479248e+00
-9.670000076293945e-01 +5.381000041961670e+00
-9.819999933242798e-01 +5.364999771118164e+00
-9.909999966621399e-01 +5.368999958038330e+00
-1.008999943733215e+00 +5.370999813079834e+00
-1.024000048637390e+00 +5.360000133514404e+00
-1.042999982833862e+00 +5.368000030517578e+00
-1.059000015258789e+00 +5.361000061035156e+00
-1.074000000953674e+00 +5.344999790191650e+00
-1.083999991416931e+00 +5.354000091552734e+00
-1.100999951362610e+00 +5.348999977111816e+00
-1.116999983787537e+00 +5.343999862670898e+00
-1.133999943733215e+00 +5.342000007629395e+00
-1.151999950408936e+00 +5.342000007629395e+00
-1.167999982833862e+00 +5.336999893188477e+00
-1.184000015258789e+00 +5.328999996185303e+00
-1.194000005722046e+00 +5.335000038146973e+00
-1.212000012397766e+00 +5.335000038146973e+00
-1.225999951362610e+00 +5.317999839782715e+00
-1.241999983787537e+00 +5.311999797821045e+00
-1.264000058174133e+00 +5.329999923706055e+00
-1.276999950408936e+00 +5.314000129699707e+00
-1.287999987602234e+00 +5.318999767303467e+00
-1.305999994277954e+00 +5.322000026702881e+00
-1.320999979972839e+00 +5.310999870300293e+00
-1.338000059127808e+00 +5.309999942779541e+00
-1.355000019073486e+00 +5.303999900817871e+00
-1.373999953269958e+00 +5.309000015258789e+00
-1.389999985694885e+00 +5.304999828338623e+00
-1.396999955177307e+00 +5.295000076293945e+00
-1.414999961853027e+00 +5.296000003814697e+00
-1.435999989509583e+00 +5.308000087738037e+00
-1.449000000953674e+00 +5.290999889373779e+00
-1.468000054359436e+00 +5.295000076293945e+00
-1.483000040054321e+00 +5.284999847412109e+00
-1.491000056266785e+00 +5.278999805450439e+00
-1.508000016212463e+00 +5.276000022888184e+00
-1.526999950408936e+00 +5.282000064849854e+00
-1.546000003814697e+00 +5.284999847412109e+00
-1.559000015258789e+00 +5.267000198364258e+00
-1.577999949455261e+00 +5.270999908447266e+00
-1.595999956130981e+00 +5.269999980926514e+00
-1.600000023841858e+00 +5.255000114440918e+00
-1.623000025749207e+00 +5.269999980926514e+00
-1.636000037193298e+00 +5.254000186920166e+00
-1.654999971389771e+00 +5.257999897003174e+00
-1.672000050544739e+00 +5.254000186920166e+00
-1.690999984741211e+00 +5.254000186920166e+00
-1.705000042915344e+00 +5.243999958038330e+00
-1.713999986648560e+00 +5.243000030517578e+00
-1.728000044822693e+00 +5.228000164031982e+00
-1.748000025749207e+00 +5.234000205993652e+00
-1.764999985694885e+00 +5.230000019073486e+00
-1.781999945640564e+00 +5.228000164031982e+00
-1.797000050544739e+00 +5.218999862670898e+00
-1.807000041007996e+00 +5.218999862670898e+00
-1.822999954223633e+00 +5.211999893188477e+00
-1.840999960899353e+00 +5.210999965667725e+00
-1.855999946594238e+00 +5.202000141143799e+00
-1.871999979019165e+00 +5.195000171661377e+00
-1.888000011444092e+00 +5.189000129699707e+00
-1.904000043869019e+00 +5.206999778747559e+00
-1.917999982833862e+00 +5.196000099182129e+00
-1.932999968528748e+00 +5.185999870300293e+00
-1.952999949455261e+00 +5.190000057220459e+00
-1.967000007629395e+00 +5.177000045776367e+00
-1.980999946594238e+00 +5.165999889373779e+00
-2.003999948501587e+00 +5.175000190734863e+00
-2.007999897003174e+00 +5.162000179290771e+00
-2.026999950408936e+00 +5.162000179290771e+00
-2.046000003814697e+00 +5.164999961853027e+00
-2.056999921798706e+00 +5.144000053405762e+00
-2.073999881744385e+00 +5.139999866485596e+00
-2.098000049591064e+00 +5.153999805450439e+00
-2.105000019073486e+00 +5.123000144958496e+00
-2.118000030517578e+00 +5.131999969482422e+00
-2.138999938964844e+00 +5.137000083923340e+00
-2.148000001907349e+00 +5.112999916076660e+00
-2.167999982833862e+00 +5.117000102996826e+00
-2.188999891281128e+00 +5.119999885559082e+00
-2.196000099182129e+00 +5.092999935150146e+00
-2.207000017166138e+00 +5.098000049591064e+00
-2.226000070571899e+00 +5.098000049591064e+00
-2.236999988555908e+00 +5.078999996185303e+00
-2.256000041961670e+00 +5.078999996185303e+00
-2.276999950408936e+00 +5.081999778747559e+00
-2.286999940872192e+00 +5.063000202178955e+00
-2.299000024795532e+00 +5.067999839782715e+00
-2.319999933242798e+00 +5.072000026702881e+00
-2.326999902725220e+00 +5.044000148773193e+00
-2.345000028610229e+00 +5.041999816894531e+00
-2.364000082015991e+00 +5.041999816894531e+00
-2.378000020980835e+00 +5.028999805450439e+00
-2.401000022888184e+00 +5.037000179290771e+00
-2.410000085830688e+00 +5.037000179290771e+00
-2.424000024795532e+00 +5.026000022888184e+00
-2.436000108718872e+00 +5.008999824523926e+00
-2.454999923706055e+00 +5.008999824523926e+00
-2.463999986648560e+00 +4.986999988555908e+00
-2.482000112533569e+00 +4.985000133514404e+00
-2.506999969482422e+00 +4.994999885559082e+00
-2.507999897003174e+00 +4.978000164031982e+00
-2.523000001907349e+00 +4.967999935150146e+00
-2.542000055313110e+00 +4.967000007629395e+00
-2.556999921798706e+00 +4.956999778747559e+00
-2.575999975204468e+00 +4.955999851226807e+00
-2.595000028610229e+00 +4.954999923706055e+00
-2.596999883651733e+00 +4.940999984741211e+00
-2.609999895095825e+00 +4.927000045776367e+00
-2.634999990463257e+00 +4.935999870300293e+00
-2.650000095367432e+00 +4.927000045776367e+00
-2.664999961853027e+00 +4.916999816894531e+00
-2.677999973297119e+00 +4.906000137329102e+00
-2.691999912261963e+00 +4.894000053405762e+00
-2.697999954223633e+00 +4.886000156402588e+00
-2.719000101089478e+00 +4.888999938964844e+00
-2.733999967575073e+00 +4.879000186920166e+00
-2.750000000000000e+00 +4.872000217437744e+00
-2.766999959945679e+00 +4.867000102996826e+00
-2.780999898910522e+00 +4.855000019073486e+00
-2.786999940872192e+00 +4.848999977111816e+00
-2.801000118255615e+00 +4.836999893188477e+00
-2.813999891281128e+00 +4.824999809265137e+00
-2.834000110626221e+00 +4.823999881744385e+00
-2.852999925613403e+00 +4.822000026702881e+00
-2.864000082015991e+00 +4.806000232696533e+00
-2.874000072479248e+00 +4.804999828338623e+00
-2.891999959945679e+00 +4.802000045776367e+00
-2.900000095367432e+00 +4.780000209808350e+00
-2.921999931335449e+00 +4.782000064849854e+00
-2.940000057220459e+00 +4.777999877929688e+00
-2.950999975204468e+00 +4.762000083923340e+00
-2.967000007629395e+00 +4.755000114440918e+00
-2.976000070571899e+00 +4.752999782562256e+00
-2.986000061035156e+00 +4.736000061035156e+00
-3.000999927520752e+00 +4.725999832153320e+00
-3.016999959945679e+00 +4.718999862670898e+00
-3.036999940872192e+00 +4.717000007629395e+00
-3.048000097274780e+00 +4.703000068664551e+00
-3.066999912261963e+00 +4.698999881744385e+00
-3.069000005722046e+00 +4.686999797821045e+00
-3.088999986648560e+00 +4.684999942779541e+00
-3.107000112533569e+00 +4.679999828338623e+00
-3.118000030517578e+00 +4.664000034332275e+00
-3.130000114440918e+00 +4.651000022888184e+00
-3.151000022888184e+00 +4.650000095367432e+00
-3.150000095367432e+00 +4.632999897003174e+00
-3.168999910354614e+00 +4.629000186920166e+00
-3.190000057220459e+00 +4.629000186920166e+00
-3.200999975204468e+00 +4.613999843597412e+00
-3.217999935150146e+00 +4.606999874114990e+00
-3.233999967575073e+00 +4.599999904632568e+00
-3.243999958038330e+00 +4.584000110626221e+00
-3.250999927520752e+00 +4.578000068664551e+00
-3.269000053405762e+00 +4.572999954223633e+00
-3.278000116348267e+00 +4.554999828338623e+00
-3.293999910354614e+00 +4.547999858856201e+00
-3.318000078201294e+00 +4.548999786376953e+00
-3.325999975204468e+00 +4.531000137329102e+00
-3.332999944686890e+00 +4.526000022888184e+00
-3.355000019073486e+00 +4.526000022888184e+00
-3.362999916076660e+00 +4.506999969482422e+00
-3.378000020980835e+00 +4.498000144958496e+00
-3.391999959945679e+00 +4.486999988555908e+00
-3.411999940872192e+00 +4.484000205993652e+00
-3.420000076293945e+00 +4.466000080108643e+00
-3.433000087738037e+00 +4.467999935150146e+00
-3.443000078201294e+00 +4.451000213623047e+00
-3.461999893188477e+00 +4.447000026702881e+00
-3.470000028610229e+00 +4.428999900817871e+00
-3.482000112533569e+00 +4.414999961853027e+00
-3.499000072479248e+00 +4.408999919891357e+00
-3.509000062942505e+00 +4.406000137329102e+00
-3.519000053405762e+00 +4.390999794006348e+00
-3.532999992370605e+00 +4.380000114440918e+00
-3.555999994277954e+00 +4.380000114440918e+00
-3.562999963760376e+00 +4.360000133514404e+00
-3.569999933242798e+00 +4.342000007629395e+00
-3.608000040054321e+00 +4.360000133514404e+00
-3.605999946594238e+00 +4.343999862670898e+00
-3.621000051498413e+00 +4.334000110626221e+00
-3.641999959945679e+00 +4.330999851226807e+00
-3.654000043869019e+00 +4.317999839782715e+00
-3.663000106811523e+00 +4.301000118255615e+00
-3.690000057220459e+00 +4.304999828338623e+00
-3.686000108718872e+00 +4.287000179290771e+00
-3.707999944686890e+00 +4.284999847412109e+00
-3.726999998092651e+00 +4.280000209808350e+00
-3.733000040054321e+00 +4.260000228881836e+00
-3.747999906539917e+00 +4.250000000000000e+00
-3.762000083923340e+00 +4.238999843597412e+00
-3.766999959945679e+00 +4.217999935150146e+00
-3.772000074386597e+00 +4.210000038146973e+00
-3.798000097274780e+00 +4.212999820709229e+00
-3.809000015258789e+00 +4.197999954223633e+00
-3.825999975204468e+00 +4.190000057220459e+00
-3.845000028610229e+00 +4.184999942779541e+00
-3.851999998092651e+00 +4.165999889373779e+00
-3.852999925613403e+00 +4.153999805450439e+00
-3.882999897003174e+00 +4.159999847412109e+00
-3.884999990463257e+00 +4.136000156402588e+00
-3.904999971389771e+00 +4.131999969482422e+00
-3.926000118255615e+00 +4.127999782562256e+00
-3.930000066757202e+00 +4.105999946594238e+00
-3.940999984741211e+00 +4.092000007629395e+00
-3.961999893188477e+00 +4.100999832153320e+00
-3.970999956130981e+00 +4.084000110626221e+00
-3.983000040054321e+00 +4.070000171661377e+00
-3.997999906539917e+00 +4.059999942779541e+00
-4.008999824523926e+00 +4.046000003814697e+00
-4.026999950408936e+00 +4.039000034332275e+00
-4.046000003814697e+00 +4.045000076293945e+00
-4.050000190734863e+00 +4.024000167846680e+00
-4.056000232696533e+00 +4.005000114440918e+00
-4.084000110626221e+00 +4.006999969482422e+00
-4.090000152587891e+00 +3.986999988555908e+00
-4.100999832153320e+00 +3.973000049591064e+00
-4.111999988555908e+00 +3.971999883651733e+00
-4.122000217437744e+00 +3.956000089645386e+00
-4.143000125885010e+00 +3.950999975204468e+00
-4.156000137329102e+00 +3.938999891281128e+00
-4.170000076293945e+00 +3.927999973297119e+00
-4.177000045776367e+00 +3.908999919891357e+00
-4.199999809265137e+00 +3.905999898910522e+00
-4.188000202178955e+00 +3.882999897003174e+00
-4.205999851226807e+00 +3.875000000000000e+00
-4.224999904632568e+00 +3.868000030517578e+00
-4.222000122070312e+00 +3.841000080108643e+00
-4.243999958038330e+00 +3.836999893188477e+00
-4.263000011444092e+00 +3.829999923706055e+00
-4.263000011444092e+00 +3.818000078201294e+00
-4.277999877929688e+00 +3.806999921798706e+00
-4.308000087738037e+00 +3.809999942779541e+00
-4.318999767303467e+00 +3.795000076293945e+00
-4.334000110626221e+00 +3.783999919891357e+00
-4.352000236511230e+00 +3.776000022888184e+00
-4.379000186920166e+00 +3.775000095367432e+00
-4.388999938964844e+00 +3.772000074386597e+00
-4.399000167846680e+00 +3.756999969482422e+00
-4.414999961853027e+00 +3.746999979019165e+00
-4.413000106811523e+00 +3.720999956130981e+00
-4.439000129699707e+00 +3.719000101089478e+00
-4.436999797821045e+00 +3.694000005722046e+00
-4.445000171661377e+00 +3.687999963760376e+00
-4.458000183105469e+00 +3.674999952316284e+00
-4.462999820709229e+00 +3.657000064849854e+00
-4.475999832153320e+00 +3.644000053405762e+00
-4.498000144958496e+00 +3.638000011444092e+00
-4.502999782562256e+00 +3.618999958038330e+00
-4.521999835968018e+00 +3.611000061035156e+00
-4.510000228881836e+00 +3.589999914169312e+00
-4.518000125885010e+00 +3.572999954223633e+00
-4.519000053405762e+00 +3.551000118255615e+00
-4.547999858856201e+00 +3.549999952316284e+00
-4.550000190734863e+00 +3.529000043869019e+00
-4.552999973297119e+00 +3.507999897003174e+00
-4.558000087738037e+00 +3.500999927520752e+00
-4.561999797821045e+00 +3.480999946594238e+00
-4.570000171661377e+00 +3.463999986648560e+00
-4.581999778747559e+00 +3.450999975204468e+00
-4.591000080108643e+00 +3.434999942779541e+00
-4.598999977111816e+00 +3.418999910354614e+00
-4.604000091552734e+00 +3.411000013351440e+00
-4.614999771118164e+00 +3.397000074386597e+00
-4.624000072479248e+00 +3.381000041961670e+00
-4.631999969482422e+00 +3.364000082015991e+00
-4.630000114440918e+00 +3.341000080108643e+00
-4.651000022888184e+00 +3.334000110626221e+00
-4.664999961853027e+00 +3.322000026702881e+00
-4.655000209808350e+00 +3.302999973297119e+00
-4.670000076293945e+00 +3.292000055313110e+00
-4.685999870300293e+00 +3.282000064849854e+00
-4.685999870300293e+00 +3.259000062942505e+00
-4.703999996185303e+00 +3.250000000000000e+00
-4.699999809265137e+00 +3.226000070571899e+00
-4.699999809265137e+00 +3.214999914169312e+00
-4.719999790191650e+00 +3.207000017166138e+00
-4.730999946594238e+00 +3.193000078201294e+00
-4.732999801635742e+00 +3.173000097274780e+00
-4.736000061035156e+00 +3.153000116348267e+00
-4.752999782562256e+00 +3.142999887466431e+00
-4.751999855041504e+00 +3.121000051498413e+00
-4.762000083923340e+00 +3.115999937057495e+00
-4.764999866485596e+00 +3.096999883651733e+00
-4.777999877929688e+00 +3.084000110626221e+00
-4.782999992370605e+00 +3.065999984741211e+00
-4.794000148773193e+00 +3.052000045776367e+00
-4.802000045776367e+00 +3.036000013351440e+00
-4.813000202178955e+00 +3.022000074386597e+00
-4.821000099182129e+00 +3.016000032424927e+00
-4.822999954223633e+00 +2.996000051498413e+00
-4.836999893188477e+00 +2.983999967575073e+00
-4.848999977111816e+00 +2.970999956130981e+00
-4.848999977111816e+00 +2.950000047683716e+00
-4.856999874114990e+00 +2.933000087738037e+00
-4.868999958038330e+00 +2.930999994277954e+00
-4.861000061035156e+00 +2.904999971389771e+00
-4.881000041961670e+00 +2.895999908447266e+00
-4.885000228881836e+00 +2.878000020980835e+00
-4.888000011444092e+00 +2.858999967575073e+00
-4.905000209808350e+00 +2.848000049591064e+00
-4.906000137329102e+00 +2.838999986648560e+00
-4.912000179290771e+00 +2.821000099182129e+00
-4.921999931335449e+00 +2.806999921798706e+00
-4.929999828338623e+00 +2.789999961853027e+00
-4.936999797821045e+00 +2.773999929428101e+00
-4.947000026702881e+00 +2.759000062942505e+00
-4.958000183105469e+00 +2.755000114440918e+00
-4.958000183105469e+00 +2.734999895095825e+00
-4.968999862670898e+00 +2.720000028610229e+00
-4.981999874114990e+00 +2.707000017166138e+00
-4.975999832153320e+00 +2.684000015258789e+00
-4.984000205993652e+00 +2.667999982833862e+00
-4.993999958038330e+00 +2.653000116348267e+00
-4.994999885559082e+00 +2.644000053405762e+00
-5.002999782562256e+00 +2.628000020980835e+00
-5.013000011444092e+00 +2.612999916076660e+00
-5.007999897003174e+00 +2.589999914169312e+00
-5.028999805450439e+00 +2.582000017166138e+00
-5.052000045776367e+00 +2.572999954223633e+00
-5.032999992370605e+00 +2.553999900817871e+00
-5.054999828338623e+00 +2.545000076293945e+00
-5.060999870300293e+00 +2.528000116348267e+00
-5.053999900817871e+00 +2.503999948501587e+00
-5.072000026702881e+00 +2.493000030517578e+00
-5.084000110626221e+00 +2.480000019073486e+00
-5.086999893188477e+00 +2.460999965667725e+00
-5.092999935150146e+00 +2.453999996185303e+00
-5.102000236511230e+00 +2.438999891281128e+00
-5.096000194549561e+00 +2.417000055313110e+00
-5.129000186920166e+00 +2.413000106811523e+00
-5.107999801635742e+00 +2.382999897003174e+00
-5.129000186920166e+00 +2.372999906539917e+00
-5.118999958038330e+00 +2.358999967575073e+00
-5.146999835968018e+00 +2.351999998092651e+00
-5.135000228881836e+00 +2.326999902725220e+00
-5.138999938964844e+00 +2.309999942779541e+00
-5.152999877929688e+00 +2.296999931335449e+00
-5.143000125885010e+00 +2.273000001907349e+00
-5.144000053405762e+00 +2.253999948501587e+00
-5.164000034332275e+00 +2.253000020980835e+00
-5.165999889373779e+00 +2.234999895095825e+00
-5.211999893188477e+00 -1.970999956130981e+00
-5.227000236511230e+00 -1.995000004768372e+00
-5.201000213623047e+00 -2.003999948501587e+00
-5.209000110626221e+00 -2.026000022888184e+00
-5.208000183105469e+00 -2.043999910354614e+00
-5.217000007629395e+00 -2.056999921798706e+00
-5.223000049591064e+00 -2.078000068664551e+00
-5.222000122070312e+00 -2.096999883651733e+00
-5.224999904632568e+00 -2.118000030517578e+00
-5.232999801635742e+00 -2.140000104904175e+00
-5.223999977111816e+00 -2.154999971389771e+00
-5.214000225067139e+00 -2.161000013351440e+00
-5.218999862670898e+00 -2.181999921798706e+00
-5.199999809265137e+00 -2.193000078201294e+00
-5.188000202178955e+00 -2.207000017166138e+00
-5.185999870300293e+00 -2.226000070571899e+00
-5.178999900817871e+00 -2.242000102996826e+00
-5.152999877929688e+00 -2.240999937057495e+00
-5.126999855041504e+00 -2.249000072479248e+00
-5.110000133514404e+00 -2.259999990463257e+00
-5.096000194549561e+00 -2.273000001907349e+00
-5.070000171661377e+00 -2.280999898910522e+00
-5.061999797821045e+00 -2.296999931335449e+00
-5.059999942779541e+00 -2.315000057220459e+00
-5.054999828338623e+00 -2.322000026702881e+00
-5.047999858856201e+00 -2.338000059127808e+00
-5.020999908447266e+00 -2.345000028610229e+00
-4.997000217437744e+00 -2.352999925613403e+00
-4.984000205993652e+00 -2.365999937057495e+00
-4.969999790191650e+00 -2.378999948501587e+00
-4.965000152587891e+00 -2.385999917984009e+00
-4.948999881744385e+00 -2.397000074386597e+00
-4.938000202178955e+00 -2.411000013351440e+00
-4.932000160217285e+00 -2.427000045776367e+00
-4.926000118255615e+00 -2.444000005722046e+00
-4.897999763488770e+00 -2.448999881744385e+00
-4.907000064849854e+00 -2.473000049591064e+00
-4.890999794006348e+00 -2.474999904632568e+00
-4.872000217437744e+00 -2.483999967575073e+00
-4.872000217437744e+00 -2.503999948501587e+00
-4.861000061035156e+00 -2.516999959945679e+00
-4.853000164031982e+00 -2.532999992370605e+00
-4.835000038146973e+00 -2.542999982833862e+00
-4.829999923706055e+00 -2.549000024795532e+00
-4.815000057220459e+00 -2.561000108718872e+00
-4.796999931335449e+00 -2.571000099182129e+00
-4.776999950408936e+00 -2.579999923706055e+00
-4.778999805450439e+00 -2.599999904632568e+00
-4.762000083923340e+00 -2.611000061035156e+00
-4.762000083923340e+00 -2.619999885559082e+00
-4.751999855041504e+00 -2.634000062942505e+00
-4.738999843597412e+00 -2.645999908447266e+00
-4.732999801635742e+00 -2.663000106811523e+00
-4.706999778747559e+00 -2.667999982833862e+00
-4.699999809265137e+00 -2.683000087738037e+00
-4.684000015258789e+00 -2.693000078201294e+00
-4.676000118255615e+00 -2.698999881744385e+00
-4.660999774932861e+00 -2.710000038146973e+00
-4.673999786376953e+00 -2.736999988555908e+00
-4.645999908447266e+00 -2.740000009536743e+00
-4.635000228881836e+00 -2.753999948501587e+00
-4.643000125885010e+00 -2.778000116348267e+00
-4.609000205993652e+00 -2.767999887466431e+00
-4.592999935150146e+00 -2.776999950408936e+00
-4.603000164031982e+00 -2.802999973297119e+00
-4.574999809265137e+00 -2.805999994277954e+00
-4.557000160217285e+00 -2.815000057220459e+00
-4.560999870300293e+00 -2.836999893188477e+00
-4.539999961853027e+00 -2.844000101089478e+00
-4.522999763488770e+00 -2.842999935150146e+00
-4.524000167846680e+00 -2.864000082015991e+00
-4.504000186920166e+00 -2.871000051498413e+00
-4.498000144958496e+00 -2.887000083923340e+00
-4.492000102996826e+00 -2.903000116348267e+00
-4.478000164031982e+00 -2.914000034332275e+00
-4.465000152587891e+00 -2.915999889373779e+00
-4.460999965667725e+00 -2.933000087738037e+00
-4.435999870300293e+00 -2.937000036239624e+00
-4.427999973297119e+00 -2.951999902725220e+00
-4.423999786376953e+00 -2.969000101089478e+00
-4.400000095367432e+00 -2.973000049591064e+00
-4.385000228881836e+00 -2.983000040054321e+00
-4.388999938964844e+00 -2.996000051498413e+00
-4.372000217437744e+00 -3.003999948501587e+00
-4.357999801635742e+00 -3.015000104904175e+00
-4.361000061035156e+00 -3.036999940872192e+00
-4.327000141143799e+00 -3.033999919891357e+00
-4.324999809265137e+00 -3.052999973297119e+00
-4.317999839782715e+00 -3.058000087738037e+00
-4.303999900817871e+00 -3.069000005722046e+00
-4.295000076293945e+00 -3.082000017166138e+00
-4.288000106811523e+00 -3.098000049591064e+00
-4.260000228881836e+00 -3.098000049591064e+00
-4.249000072479248e+00 -3.109999895095825e+00
-4.252999782562256e+00 -3.124000072479248e+00
-4.235000133514404e+00 -3.131000041961670e+00
-4.222000122070312e+00 -3.142999887466431e+00
-4.223000049591064e+00 -3.164000034332275e+00
-4.190999984741211e+00 -3.160000085830688e+00
-4.196000099182129e+00 -3.184000015258789e+00
-4.189000129699707e+00 -3.200000047683716e+00
-4.155000209808350e+00 -3.184999942779541e+00
-4.157000064849854e+00 -3.207000017166138e+00
-4.138000011444092e+00 -3.213000059127808e+00
-4.125000000000000e+00 -3.223999977111816e+00
-4.122000217437744e+00 -3.243000030517578e+00
-4.110000133514404e+00 -3.253999948501587e+00
-4.093999862670898e+00 -3.252000093460083e+00
-4.078999996185303e+00 -3.260999917984009e+00
-4.077000141143799e+00 -3.280999898910522e+00
-4.053999900817871e+00 -3.282999992370605e+00
-4.048999786376953e+00 -3.299999952316284e+00
-4.032999992370605e+00 -3.308000087738037e+00
-4.021999835968018e+00 -3.309999942779541e+00
-4.018000125885010e+00 -3.326999902725220e+00
-4.000000000000000e+00 -3.334000110626221e+00
-3.990999937057495e+00 -3.348000049591064e+00
-3.973000049591064e+00 -3.354000091552734e+00
-3.960000038146973e+00 -3.364000082015991e+00
-3.951999902725220e+00 -3.378999948501587e+00
-3.941999912261963e+00 -3.381999969482422e+00
-3.930000066757202e+00 -3.392999887466431e+00
-3.924999952316284e+00 -3.410000085830688e+00
-3.907000064849854e+00 -3.415999889373779e+00
-3.894000053405762e+00 -3.426000118255615e+00
-3.880000114440918e+00 -3.436000108718872e+00
-3.868999958038330e+00 -3.447999954223633e+00
-3.857000112533569e+00 -3.447999954223633e+00
-3.839999914169312e+00 -3.454999923706055e+00
-3.832000017166138e+00 -3.469000101089478e+00
-3.822999954223633e+00 -3.483000040054321e+00
-3.802999973297119e+00 -3.486999988555908e+00
-3.792999982833862e+00 -3.499000072479248e+00
-3.790999889373779e+00 -3.509000062942505e+00
-3.776999950408936e+00 -3.517999887466431e+00
-3.766000032424927e+00 -3.529999971389771e+00
-3.740999937057495e+00 -3.529000043869019e+00
-3.740999937057495e+00 -3.551000118255615e+00
-3.726999998092651e+00 -3.559999942779541e+00
-3.711999893188477e+00 -3.556999921798706e+00
-3.697000026702881e+00 -3.565000057220459e+00
-3.687000036239624e+00 -3.576999902725220e+00
-3.680000066757202e+00 -3.592999935150146e+00
-3.667000055313110e+00 -3.602999925613403e+00
-3.648000001907349e+00 -3.607000112533569e+00
-3.635999917984009e+00 -3.618000030517578e+00
-3.631000041961670e+00 -3.624000072479248e+00
-3.615000009536743e+00 -3.631000041961670e+00
-3.599999904632568e+00 -3.638999938964844e+00
-3.582000017166138e+00 -3.642999887466431e+00
-3.573999881744385e+00 -3.658999919891357e+00
-3.562000036239624e+00 -3.667999982833862e+00
-3.545000076293945e+00 -3.663000106811523e+00
-3.543999910354614e+00 -3.684999942779541e+00
-3.525000095367432e+00 -3.687999963760376e+00
-3.509000062942505e+00 -3.694999933242798e+00
-3.496000051498413e+00 -3.704999923706055e+00
-3.482000112533569e+00 -3.713000059127808e+00
-3.477999925613403e+00 -3.720000028610229e+00
-3.460999965667725e+00 -3.724999904632568e+00
-3.446000099182129e+00 -3.733000040054321e+00
-3.434999942779541e+00 -3.743999958038330e+00
-3.430999994277954e+00 -3.763000011444092e+00
-3.411999940872192e+00 -3.766999959945679e+00
-3.392999887466431e+00 -3.769000053405762e+00
-3.382999897003174e+00 -3.770999908447266e+00
-3.380000114440918e+00 -3.790999889373779e+00
-3.364000082015991e+00 -3.796999931335449e+00
-3.351999998092651e+00 -3.808000087738037e+00
-3.334000110626221e+00 -3.811000108718872e+00
-3.325000047683716e+00 -3.825000047683716e+00
-3.319000005722046e+00 -3.829999923706055e+00
-3.301000118255615e+00 -3.832999944686890e+00
-3.283999919891357e+00 -3.838000059127808e+00
-3.279000043869019e+00 -3.857000112533569e+00
-3.265000104904175e+00 -3.865999937057495e+00
-3.246999979019165e+00 -3.868999958038330e+00
-3.250999927520752e+00 -3.884999990463257e+00
-3.236999988555908e+00 -3.894000053405762e+00
-3.207999944686890e+00 -3.884000062942505e+00
-3.207999944686890e+00 -3.907999992370605e+00
-3.190999984741211e+00 -3.913000106811523e+00
-3.170000076293945e+00 -3.911999940872192e+00
-3.148999929428101e+00 -3.911000013351440e+00
-3.158999919891357e+00 -3.936000108718872e+00
-3.141000032424927e+00 -3.938999891281128e+00
-3.124000072479248e+00 -3.943000078201294e+00
-3.118999958038330e+00 -3.963000059127808e+00
-3.098000049591064e+00 -3.960999965667725e+00
-3.078999996185303e+00 -3.963000059127808e+00
-3.088000059127808e+00 -3.986999988555908e+00
-3.062000036239624e+00 -3.979000091552734e+00
-3.052999973297119e+00 -3.993000030517578e+00
-3.036999940872192e+00 -3.997999906539917e+00
-3.023999929428101e+00 -4.007999897003174e+00
-3.006999969482422e+00 -4.011000156402588e+00
-2.997999906539917e+00 -4.025000095367432e+00
-2.986000061035156e+00 -4.021999835968018e+00
-2.967999935150146e+00 -4.024000167846680e+00
-2.961999893188477e+00 -4.041999816894531e+00
-2.947000026702881e+00 -4.048999786376953e+00
-2.930999994277954e+00 -4.052999973297119e+00
-2.917999982833862e+00 -4.063000202178955e+00
-2.900000095367432e+00 -4.052000045776367e+00
-2.898999929428101e+00 -4.076000213623047e+00
-2.888000011444092e+00 -4.087999820709229e+00
-2.864000082015991e+00 -4.081999778747559e+00
-2.855000019073486e+00 -4.096000194549561e+00
-2.842000007629395e+00 -4.105000019073486e+00
-2.831000089645386e+00 -4.117000102996826e+00
-2.818000078201294e+00 -4.111999988555908e+00
-2.811000108718872e+00 -4.127999782562256e+00
-2.789000034332275e+00 -4.125000000000000e+00
-2.773999929428101e+00 -4.130000114440918e+00
-2.769000053405762e+00 -4.151999950408936e+00
-2.746000051498413e+00 -4.144999980926514e+00
-2.743000030517578e+00 -4.153999805450439e+00
-2.737999916076660e+00 -4.175000190734863e+00
-2.723999977111816e+00 -4.182000160217285e+00
-2.704999923706055e+00 -4.182000160217285e+00
-2.697999954223633e+00 -4.199999809265137e+00
-2.676000118255615e+00 -4.195000171661377e+00
-2.677000045776367e+00 -4.211999893188477e+00
-2.653000116348267e+00 -4.202000141143799e+00
-2.641000032424927e+00 -4.211999893188477e+00
-2.634999990463257e+00 -4.231999874114990e+00
-2.618000030517578e+00 -4.235000133514404e+00
-2.599999904632568e+00 -4.235000133514404e+00
-2.596999883651733e+00 -4.245999813079834e+00
-2.581000089645386e+00 -4.249000072479248e+00
-2.572000026702881e+00 -4.263999938964844e+00
-2.552999973297119e+00 -4.263999938964844e+00
-2.540999889373779e+00 -4.272999763488770e+00
-2.522000074386597e+00 -4.271999835968018e+00
-2.509000062942505e+00 -4.281000137329102e+00
-2.500999927520752e+00 -4.282000064849854e+00
-2.480999946594238e+00 -4.280000209808350e+00
-2.474999904632568e+00 -4.298999786376953e+00
-2.464999914169312e+00 -4.313000202178955e+00
-2.450999975204468e+00 -4.321000099182129e+00
-2.440000057220459e+00 -4.331999778747559e+00
-2.426000118255615e+00 -4.323999881744385e+00
-2.417999982833862e+00 -4.342000007629395e+00
-2.400000095367432e+00 -4.341000080108643e+00
-2.377000093460083e+00 -4.331999778747559e+00
-2.368000030517578e+00 -4.348000049591064e+00
-2.354000091552734e+00 -4.355000019073486e+00
-2.336999893188477e+00 -4.339000225067139e+00
-2.328999996185303e+00 -4.357999801635742e+00
-2.316999912261963e+00 -4.367000102996826e+00
-2.302999973297119e+00 -4.374000072479248e+00
-2.282999992370605e+00 -4.369999885559082e+00
-2.269000053405762e+00 -4.376999855041504e+00
-2.256999969482422e+00 -4.388000011444092e+00
-2.246000051498413e+00 -4.382999897003174e+00
-2.229000091552734e+00 -4.385000228881836e+00
-2.220999956130981e+00 -4.401999950408936e+00
-2.206000089645386e+00 -4.407000064849854e+00
-2.190000057220459e+00 -4.408999919891357e+00
-2.177999973297119e+00 -4.419000148773193e+00
-2.177000045776367e+00 -4.435999870300293e+00
-2.158999919891357e+00 -4.434000015258789e+00
-2.138999938964844e+00 -4.427999973297119e+00
-2.130000114440918e+00 -4.445000171661377e+00
-2.121000051498413e+00 -4.462999820709229e+00
-2.102999925613403e+00 -4.460999965667725e+00
-2.088999986648560e+00 -4.467999935150146e+00
-2.075999975204468e+00 -4.456999778747559e+00
-2.052000045776367e+00 -4.443999767303467e+00
-2.038000106811523e+00 -4.447999954223633e+00
-2.032000064849854e+00 -4.473000049591064e+00
-2.019000053405762e+00 -4.480999946594238e+00
-2.007999897003174e+00 -4.494999885559082e+00
-2.006000041961670e+00 -4.510000228881836e+00
-1.986999988555908e+00 -4.506000041961670e+00
-1.963000059127808e+00 -4.489999771118164e+00
-1.953999996185303e+00 -4.506000041961670e+00
-1.935999989509583e+00 -4.504000186920166e+00
-1.921000003814697e+00 -4.507999897003174e+00
-1.911000013351440e+00 -4.504000186920166e+00
-1.896999955177307e+00 -4.510000228881836e+00
-1.883999943733215e+00 -4.519000053405762e+00
-1.865000009536743e+00 -4.513000011444092e+00
-1.855000019073486e+00 -4.528999805450439e+00
-1.843000054359436e+00 -4.539999961853027e+00
-1.822000026702881e+00 -4.531000137329102e+00
-1.809000015258789e+00 -4.519000053405762e+00
-1.799999952316284e+00 -4.537000179290771e+00
-1.787999987602234e+00 -4.547999858856201e+00
-1.766999959945679e+00 -4.538000106811523e+00
-1.751000046730042e+00 -4.538000106811523e+00
-1.745000004768372e+00 -4.565000057220459e+00
-1.730000019073486e+00 -4.546999931335449e+00
-1.715000033378601e+00 -4.552000045776367e+00
-1.707000017166138e+00 -4.572999954223633e+00
-1.684999942779541e+00 -4.559000015258789e+00
-1.672999978065491e+00 -4.570000171661377e+00
-1.664000034332275e+00 -4.589000225067139e+00
-1.646000027656555e+00 -4.584000110626221e+00
-1.634999990463257e+00 -4.576000213623047e+00
-1.626000046730042e+00 -4.597000122070312e+00
-1.613999962806702e+00 -4.609000205993652e+00
-1.592000007629395e+00 -4.592999935150146e+00
-1.578999996185303e+00 -4.600999832153320e+00
-1.564000010490417e+00 -4.605999946594238e+00
-1.554999947547913e+00 -4.600999832153320e+00
-1.542999982833862e+00 -4.612999916076660e+00
-1.527999997138977e+00 -4.618000030517578e+00
-1.506000041961670e+00 -4.599999904632568e+00
-1.475000023841858e+00 -4.556000232696533e+00
-1.401999950408936e+00 -4.380000114440918e+00
-1.358000040054321e+00 -4.289000034332275e+00
-1.338000059127808e+00 -4.250000000000000e+00
-1.322999954223633e+00 -4.250999927520752e+00
-1.312000036239624e+00 -4.262000083923340e+00
-1.292999982833862e+00 -4.247000217437744e+00
-1.282999992370605e+00 -4.263000011444092e+00
-1.264999985694885e+00 -4.250999927520752e+00
-1.253999948501587e+00 -4.238999843597412e+00
-1.245000004768372e+00 -4.256999969482422e+00
-1.226999998092651e+00 -4.244999885559082e+00
-1.217000007629395e+00 -4.263000011444092e+00
-1.207000017166138e+00 -4.277999877929688e+00
-1.190000057220459e+00 -4.267000198364258e+00
-1.184999942779541e+00 -4.277999877929688e+00
-1.169000029563904e+00 -4.270999908447266e+00
-1.154999971389771e+00 -4.270999908447266e+00
-1.138000011444092e+00 -4.263000011444092e+00
-1.131000041961670e+00 -4.289000034332275e+00
-1.113000035285950e+00 -4.276000022888184e+00
-1.105000019073486e+00 -4.271999835968018e+00
-1.093000054359436e+00 -4.281000137329102e+00
-1.078999996185303e+00 -4.282999992370605e+00
-1.059000015258789e+00 -4.262000083923340e+00
-1.047999978065491e+00 -4.272999763488770e+00
-1.032999992370605e+00 -4.270999908447266e+00
-1.014999985694885e+00 -4.256999969482422e+00
-1.011000037193298e+00 -4.269999980926514e+00
-9.980000257492065e-01 -4.272999763488770e+00
-9.810000061988831e-01 -4.263000011444092e+00
-9.739999771118164e-01 -4.289999961853027e+00
-9.539999961853027e-01 -4.268000125885010e+00
-9.409999847412109e-01 -4.270999908447266e+00
-9.350000023841858e-01 -4.277999877929688e+00
-9.179999828338623e-01 -4.263999938964844e+00
-9.079999923706055e-01 -4.282999992370605e+00
-8.949999809265137e-01 -4.285999774932861e+00
-8.799999952316284e-01 -4.282000064849854e+00
-8.669999837875366e-01 -4.285999774932861e+00
-8.610000014305115e-01 -4.289999961853027e+00
-8.410000205039978e-01 -4.261000156402588e+00
-8.280000090599060e-01 -4.269000053405762e+00
-8.159999847412109e-01 -4.275000095367432e+00
-8.019999861717224e-01 -4.277999877929688e+00
-7.919999957084656e-01 -4.296999931335449e+00
-7.889999747276306e-01 -4.320000171661377e+00
-7.699999809265137e-01 -4.293000221252441e+00
-7.559999823570251e-01 -4.291999816894531e+00
-7.400000095367432e-01 -4.281000137329102e+00
-7.229999899864197e-01 -4.260000228881836e+00
-7.099999785423279e-01 -4.267000198364258e+00
-6.940000057220459e-01 -4.255000114440918e+00
-6.880000233650208e-01 -4.257999897003174e+00
-6.779999732971191e-01 -4.282000064849854e+00
-6.690000295639038e-01 -4.308000087738037e+00
-6.579999923706055e-01 -4.324999809265137e+00
-6.380000114440918e-01 -4.289999961853027e+00
-6.219999790191650e-01 -4.272999763488770e+00
-6.119999885559082e-01 -4.256000041961670e+00
-6.000000238418579e-01 -4.261000156402588e+00
-5.860000252723694e-01 -4.260000228881836e+00
-5.759999752044678e-01 -4.290999889373779e+00
-5.649999976158142e-01 -4.308000087738037e+00
-5.519999861717224e-01 -4.311999797821045e+00
-5.370000004768372e-01 -4.302000045776367e+00
-5.249999761581421e-01 -4.262000083923340e+00
-5.109999775886536e-01 -4.264999866485596e+00
-4.979999959468842e-01 -4.264999866485596e+00
-4.860000014305115e-01 -4.280000209808350e+00
-4.769999980926514e-01 -4.316999912261963e+00
-4.620000123977661e-01 -4.307000160217285e+00
-4.569999873638153e-01 -4.324999809265137e+00
-4.429999887943268e-01 -4.320000171661377e+00
-4.280000030994415e-01 -4.309000015258789e+00
-4.110000133514404e-01 -4.276000022888184e+00
-3.970000147819519e-01 -4.269999980926514e+00
-3.829999864101410e-01 -4.270999908447266e+00
-3.759999871253967e-01 -4.265999794006348e+00
-3.650000095367432e-01 -4.291999816894531e+00
-3.540000021457672e-01 -4.328000068664551e+00
-3.400000035762787e-01 -4.317999839782715e+00
-3.269999921321869e-01 -4.330999851226807e+00
-3.100000023841858e-01 -4.282999992370605e+00
-2.939999997615814e-01 -4.251999855041504e+00
-2.879999876022339e-01 -4.263999938964844e+00
-2.750000059604645e-01 -4.269999980926514e+00
-2.619999945163727e-01 -4.277999877929688e+00
-2.500000000000000e-01 -4.294000148773193e+00
-2.389999926090240e-01 -4.335000038146973e+00
-2.249999940395355e-01 -4.328000068664551e+00
-2.169999927282333e-01 -4.307000160217285e+00
-2.020000070333481e-01 -4.285999774932861e+00
-1.879999935626984e-01 -4.280000209808350e+00
-1.739999949932098e-01 -4.268000125885010e+00
-1.609999984502792e-01 -4.271999835968018e+00
-1.500000059604645e-01 -4.327000141143799e+00
-1.430000066757202e-01 -4.326000213623047e+00
-1.299999952316284e-01 -4.349999904632568e+00
-1.159999966621399e-01 -4.328000068664551e+00
-1.010000035166740e-01 -4.280000209808350e+00
-8.699999749660492e-02 -4.280000209808350e+00
-7.400000095367432e-02 -4.283999919891357e+00
-5.999999865889549e-02 -4.276999950408936e+00
-5.400000140070915e-02 -4.330999851226807e+00
-4.100000113248825e-02 -4.329999923706055e+00
-2.700000070035458e-02 -4.329999923706055e+00
-1.300000026822090e-02 -4.307000160217285e+00
+0.000000000000000e+00 -4.276999950408936e+00
+1.400000043213367e-02 -4.252999782562256e+00
+1.999999955296516e-02 -4.252999782562256e+00
+3.400000184774399e-02 -4.276999950408936e+00
+4.699999839067459e-02 -4.313000202178955e+00
+6.100000068545341e-02 -4.311999797821045e+00
+7.400000095367432e-02 -4.280000209808350e+00
+8.799999952316284e-02 -4.282000064849854e+00
+1.010000035166740e-01 -4.263000011444092e+00
+1.070000007748604e-01 -4.258999824523926e+00
+1.209999993443489e-01 -4.278999805450439e+00
+1.350000053644180e-01 -4.281000137329102e+00
+1.490000039339066e-01 -4.298999786376953e+00
+1.630000025033951e-01 -4.334000110626221e+00
+1.770000010728836e-01 -4.321000099182129e+00
+1.829999983310699e-01 -4.310999870300293e+00
+1.969999969005585e-01 -4.314000129699707e+00
+2.080000042915344e-01 -4.263999938964844e+00
+2.210000008344650e-01 -4.256000041961670e+00
+2.349999994039536e-01 -4.271999835968018e+00
+2.479999959468842e-01 -4.255000114440918e+00
+2.549999952316284e-01 -4.262000083923340e+00
+2.709999978542328e-01 -4.308000087738037e+00
+2.840000092983246e-01 -4.289999961853027e+00
+2.960000038146973e-01 -4.271999835968018e+00
+3.100000023841858e-01 -4.276999950408936e+00
+3.230000138282776e-01 -4.269000053405762e+00
+3.310000002384186e-01 -4.290999889373779e+00
+3.429999947547913e-01 -4.267000198364258e+00
+3.569999933242798e-01 -4.276999950408936e+00
+3.709999918937683e-01 -4.276000022888184e+00
+3.869999945163727e-01 -4.307000160217285e+00
+3.980000019073486e-01 -4.281000137329102e+00
+4.090000092983246e-01 -4.250000000000000e+00
+4.149999916553497e-01 -4.245999813079834e+00
+4.289999902248383e-01 -4.250000000000000e+00
+2.201999902725220e+00 -4.085000038146973e+00
+2.210999965667725e+00 -4.071000099182129e+00
+2.206000089645386e+00 -4.046000003814697e+00
+2.229000091552734e+00 -4.059000015258789e+00
+2.247999906539917e+00 -4.061999797821045e+00
+2.260999917984009e+00 -4.057000160217285e+00
+2.270999908447266e+00 -4.044000148773193e+00
+2.293999910354614e+00 -4.054999828338623e+00
+2.296000003814697e+00 -4.044000148773193e+00
+2.303999900817871e+00 -4.027999877929688e+00
+2.325000047683716e+00 -4.035999774932861e+00
+2.334000110626221e+00 -4.021999835968018e+00
+2.358000040054321e+00 -4.033999919891357e+00
+2.362999916076660e+00 -4.013999938964844e+00
+2.378999948501587e+00 -4.013000011444092e+00
+2.384999990463257e+00 -4.008999824523926e+00
+2.404999971389771e+00 -4.013000011444092e+00
+2.404999971389771e+00 -3.983999967575073e+00
+2.424999952316284e+00 -3.989000082015991e+00
+2.443000078201294e+00 -3.990999937057495e+00
+2.444000005722046e+00 -3.963999986648560e+00
+2.450999975204468e+00 -3.961999893188477e+00
+2.477999925613403e+00 -3.976999998092651e+00
+2.479000091552734e+00 -3.951999902725220e+00
+2.490000009536743e+00 -3.940999984741211e+00
+2.506000041961670e+00 -3.938999891281128e+00
+2.512000083923340e+00 -3.921999931335449e+00
+2.525000095367432e+00 -3.927000045776367e+00
+2.542000055313110e+00 -3.927000045776367e+00
+2.552000045776367e+00 -3.915999889373779e+00
+2.559000015258789e+00 -3.900000095367432e+00
+2.576999902725220e+00 -3.900000095367432e+00
+2.588000059127808e+00 -3.890000104904175e+00
+2.582999944686890e+00 -3.868999958038330e+00
+2.605000019073486e+00 -3.875999927520752e+00
+2.617000102996826e+00 -3.868000030517578e+00
+2.621999979019165e+00 -3.848999977111816e+00
+2.644000053405762e+00 -3.855000019073486e+00
+2.642999887466431e+00 -3.828000068664551e+00
+2.654999971389771e+00 -3.819000005722046e+00
+2.664999961853027e+00 -3.822000026702881e+00
+2.670000076293945e+00 -3.802000045776367e+00
+2.691999912261963e+00 -3.808000087738037e+00
+2.714999914169312e+00 -3.815999984741211e+00
+2.714999914169312e+00 -3.790999889373779e+00
+2.736000061035156e+00 -3.793999910354614e+00
+2.746000051498413e+00 -3.796000003814697e+00
+2.743000030517578e+00 -3.766000032424927e+00
+2.757999897003174e+00 -3.762000083923340e+00
+2.780999898910522e+00 -3.769000053405762e+00
+2.785000085830688e+00 -3.749000072479248e+00
+2.796000003814697e+00 -3.739000082015991e+00
+2.808000087738037e+00 -3.743999958038330e+00
+2.819000005722046e+00 -3.733000040054321e+00
+2.832000017166138e+00 -3.726000070571899e+00
+2.849999904632568e+00 -3.726000070571899e+00
+2.851999998092651e+00 -3.703999996185303e+00
+2.861999988555908e+00 -3.693000078201294e+00
+2.888999938964844e+00 -3.703999996185303e+00
+2.881000041961670e+00 -3.680999994277954e+00
+2.891999959945679e+00 -3.671999931335449e+00
+2.913000106811523e+00 -3.674999952316284e+00
+2.924999952316284e+00 -3.665999889373779e+00
+2.931999921798706e+00 -3.651999950408936e+00
+2.948999881744385e+00 -3.648999929428101e+00
+2.940000057220459e+00 -3.625999927520752e+00
+2.959000110626221e+00 -3.625999927520752e+00
+2.976000070571899e+00 -3.624000072479248e+00
+2.977999925613403e+00 -3.602999925613403e+00
+3.000000000000000e+00 -3.607000112533569e+00
+3.009999990463257e+00 -3.595999956130981e+00
+3.006000041961670e+00 -3.578999996185303e+00
+3.026000022888184e+00 -3.579999923706055e+00
+3.038000106811523e+00 -3.572000026702881e+00
+3.052000045776367e+00 -3.565000057220459e+00
+3.051000118255615e+00 -3.540999889373779e+00
+3.079999923706055e+00 -3.552999973297119e+00
+3.082000017166138e+00 -3.532000064849854e+00
+3.089999914169312e+00 -3.529999971389771e+00
+3.105999946594238e+00 -3.526000022888184e+00
+3.114000082015991e+00 -3.513000011444092e+00
+3.118999958038330e+00 -3.496999979019165e+00
+3.140000104904175e+00 -3.497999906539917e+00
+3.144999980926514e+00 -3.480999946594238e+00
+3.148999929428101e+00 -3.474999904632568e+00
+3.170000076293945e+00 -3.476000070571899e+00
+3.168999910354614e+00 -3.453999996185303e+00
+3.183000087738037e+00 -3.446000099182129e+00
+3.204999923706055e+00 -3.448999881744385e+00
+3.203999996185303e+00 -3.426000118255615e+00
+3.221999883651733e+00 -3.423000097274780e+00
+3.236000061035156e+00 -3.427999973297119e+00
+3.230999946594238e+00 -3.401000022888184e+00
+3.243000030517578e+00 -3.391999959945679e+00
+3.269000053405762e+00 -3.398000001907349e+00
+3.255000114440918e+00 -3.361999988555908e+00
+3.285000085830688e+00 -3.371999979019165e+00
+3.289000034332275e+00 -3.365999937057495e+00
+3.303999900817871e+00 -3.359999895095825e+00
+3.303999900817871e+00 -3.338000059127808e+00
+3.332999944686890e+00 -3.346999883651733e+00
+3.335000038146973e+00 -3.328000068664551e+00
+3.345000028610229e+00 -3.315999984741211e+00
+3.355999946594238e+00 -3.318000078201294e+00
+3.355000019073486e+00 -3.295000076293945e+00
+3.361999988555908e+00 -3.282000064849854e+00
+3.378999948501587e+00 -3.278000116348267e+00
+3.395999908447266e+00 -3.273999929428101e+00
+3.408999919891357e+00 -3.266000032424927e+00
+3.408999919891357e+00 -3.255000114440918e+00
+3.414999961853027e+00 -3.240999937057495e+00
+3.430000066757202e+00 -3.233999967575073e+00
+3.451999902725220e+00 -3.234999895095825e+00
+3.447999954223633e+00 -3.210999965667725e+00
+3.464999914169312e+00 -3.207000017166138e+00
+3.473999977111816e+00 -3.194000005722046e+00
+3.479000091552734e+00 -3.188999891281128e+00
+3.482000112533569e+00 -3.171999931335449e+00
+3.505000114440918e+00 -3.171999931335449e+00
+3.513000011444092e+00 -3.160000085830688e+00
+3.523000001907349e+00 -3.148999929428101e+00
+3.542999982833862e+00 -3.147000074386597e+00
+3.539000034332275e+00 -3.132999897003174e+00
+3.548000097274780e+00 -3.121000051498413e+00
+3.569000005722046e+00 -3.119999885559082e+00
+3.569999933242798e+00 -3.101000070571899e+00
+3.575999975204468e+00 -3.085999965667725e+00
+3.598000049591064e+00 -3.085999965667725e+00
+3.596999883651733e+00 -3.075000047683716e+00
+3.601000070571899e+00 -3.059000015258789e+00
+3.631999969482422e+00 -3.065999984741211e+00
+3.632999897003174e+00 -3.048000097274780e+00
+3.651000022888184e+00 -3.042999982833862e+00
+3.661999940872192e+00 -3.032999992370605e+00
+3.668999910354614e+00 -3.019000053405762e+00
+3.671000003814697e+00 -3.010999917984009e+00
+3.683000087738037e+00 -3.002000093460083e+00
+3.684999942779541e+00 -2.983999967575073e+00
+3.703000068664551e+00 -2.980000019073486e+00
+3.710000038146973e+00 -2.966000080108643e+00
+3.729000091552734e+00 -2.961999893188477e+00
+3.726999998092651e+00 -2.950999975204468e+00
+3.739000082015991e+00 -2.940999984741211e+00
+3.746999979019165e+00 -2.927999973297119e+00
+3.763000011444092e+00 -2.921999931335449e+00
+3.767999887466431e+00 -2.907000064849854e+00
+3.773999929428101e+00 -2.892999887466431e+00
+3.776999950408936e+00 -2.885999917984009e+00
+3.795000076293945e+00 -2.881000041961670e+00
+3.809000015258789e+00 -2.871999979019165e+00
+3.812000036239624e+00 -2.855999946594238e+00
+3.829999923706055e+00 -2.851000070571899e+00
+3.828000068664551e+00 -2.831000089645386e+00
+3.848999977111816e+00 -2.828000068664551e+00
+3.852999925613403e+00 -2.822000026702881e+00
+3.867000102996826e+00 -2.812999963760376e+00
+3.875999927520752e+00 -2.801000118255615e+00
+3.888999938964844e+00 -2.792000055313110e+00
+3.901000022888184e+00 -2.782000064849854e+00
+3.901999950408936e+00 -2.763999938964844e+00
+3.911999940872192e+00 -2.762000083923340e+00
+3.911999940872192e+00 -2.743000030517578e+00
+3.930999994277954e+00 -2.739000082015991e+00
+3.934000015258789e+00 -2.721999883651733e+00
+3.940000057220459e+00 -2.709000110626221e+00
+3.957999944686890e+00 -2.703000068664551e+00
+3.963999986648560e+00 -2.697000026702881e+00
+3.973000049591064e+00 -2.684999942779541e+00
+3.982000112533569e+00 -2.674000024795532e+00
+3.989000082015991e+00 -2.660000085830688e+00
+4.004000186920166e+00 -2.651999950408936e+00
+4.000999927520752e+00 -2.631999969482422e+00
+4.019000053405762e+00 -2.625000000000000e+00
+4.028999805450439e+00 -2.622999906539917e+00
+4.032999992370605e+00 -2.607000112533569e+00
+4.046000003814697e+00 -2.598000049591064e+00
+4.046000003814697e+00 -2.579999923706055e+00
+4.059000015258789e+00 -2.569999933242798e+00
+4.066999912261963e+00 -2.558000087738037e+00
+4.071000099182129e+00 -2.551000118255615e+00
+4.090000152587891e+00 -2.545000076293945e+00
+4.087999820709229e+00 -2.526000022888184e+00
+4.109000205993652e+00 -2.522000074386597e+00
+4.111999988555908e+00 -2.506000041961670e+00
+4.123000144958496e+00 -2.494999885559082e+00
+4.125999927520752e+00 -2.486999988555908e+00
+4.139999866485596e+00 -2.477999925613403e+00
+4.136000156402588e+00 -2.457999944686890e+00
+4.157000064849854e+00 -2.453000068664551e+00
+4.169000148773193e+00 -2.443000078201294e+00
+4.179999828338623e+00 -2.431999921798706e+00
+4.177999973297119e+00 -2.421000003814697e+00
+4.191999912261963e+00 -2.411999940872192e+00
+4.196000099182129e+00 -2.397000074386597e+00
+4.206999778747559e+00 -2.385999917984009e+00
+4.209000110626221e+00 -2.369999885559082e+00
+4.237999916076660e+00 -2.368000030517578e+00
+4.247000217437744e+00 -2.355999946594238e+00
+4.238999843597412e+00 -2.342999935150146e+00
+4.265999794006348e+00 -2.341000080108643e+00
+4.262000083923340e+00 -2.321000099182129e+00
+4.268000125885010e+00 -2.305999994277954e+00
+4.293000221252441e+00 -2.302999973297119e+00
+4.287000179290771e+00 -2.282000064849854e+00
+4.301000118255615e+00 -2.280999898910522e+00
+4.330999851226807e+00 -2.279999971389771e+00
+4.342000007629395e+00 -2.267999887466431e+00
+4.354000091552734e+00 -2.256999969482422e+00
+4.413000106811523e+00 -2.269999980926514e+00
+4.407999992370605e+00 -2.250000000000000e+00
+4.438000202178955e+00 -2.247999906539917e+00
+4.481999874114990e+00 -2.262000083923340e+00
+4.498000144958496e+00 -2.252000093460083e+00
+4.527999877929688e+00 -2.250000000000000e+00
+4.573999881744385e+00 -2.255000114440918e+00
+4.583000183105469e+00 -2.240999937057495e+00
+4.631999969482422e+00 -2.247999906539917e+00
+4.668000221252441e+00 -2.256000041961670e+00
+4.672999858856201e+00 -2.240999937057495e+00
+4.686999797821045e+00 -2.229000091552734e+00
+4.705999851226807e+00 -2.220000028610229e+00
+4.698999881744385e+00 -2.198999881744385e+00
+4.703000068664551e+00 -2.183000087738037e+00
+4.712999820709229e+00 -2.177999973297119e+00
+4.705999851226807e+00 -2.157000064849854e+00
+4.710999965667725e+00 -2.141999959945679e+00
+4.716000080108643e+00 -2.125999927520752e+00
+4.721000194549561e+00 -2.109999895095825e+00
+4.730999946594238e+00 -2.096999883651733e+00
+4.738999843597412e+00 -2.082999944686890e+00
+4.717000007629395e+00 -2.063999891281128e+00
+4.710999965667725e+00 -2.043999910354614e+00
+4.718999862670898e+00 -2.029999971389771e+00
+4.711999893188477e+00 -2.009000062942505e+00
+4.724999904632568e+00 -1.996999979019165e+00
+4.743000030517578e+00 -1.988000035285950e+00
+4.725999832153320e+00 -1.970999956130981e+00
+4.736999988555908e+00 -1.958999991416931e+00
+4.747000217437744e+00 -1.945000052452087e+00
+4.727000236511230e+00 -1.919999957084656e+00
+4.744999885559082e+00 -1.909999966621399e+00
+4.764999866485596e+00 -1.899999976158142e+00
+4.758999824523926e+00 -1.889000058174133e+00
+4.752999782562256e+00 -1.870000004768372e+00
+4.776000022888184e+00 -1.861999988555908e+00
+4.765999794006348e+00 -1.840000033378601e+00
+4.768000125885010e+00 -1.824000000953674e+00
+4.781000137329102e+00 -1.812000036239624e+00
+4.770999908447266e+00 -1.791000008583069e+00
+4.782999992370605e+00 -1.786999940872192e+00
+4.788000106811523e+00 -1.771000027656555e+00
+4.782999992370605e+00 -1.751999974250793e+00
+4.787000179290771e+00 -1.736999988555908e+00
+4.798999786376953e+00 -1.723999977111816e+00
+4.798999786376953e+00 -1.707000017166138e+00
+4.803999900817871e+00 -1.700000047683716e+00
+4.796999931335449e+00 -1.680999994277954e+00
+4.807000160217285e+00 -1.667999982833862e+00
+4.813000202178955e+00 -1.652999997138977e+00
+4.822999954223633e+00 -1.639000058174133e+00
+4.818999767303467e+00 -1.621000051498413e+00
+4.827000141143799e+00 -1.615000009536743e+00
+4.828999996185303e+00 -1.598999977111816e+00
+4.821000099182129e+00 -1.580000042915344e+00
+4.828000068664551e+00 -1.565000057220459e+00
+4.843999862670898e+00 -1.552999973297119e+00
+4.844999790191650e+00 -1.536999940872192e+00
+4.843999862670898e+00 -1.527999997138977e+00
+4.849999904632568e+00 -1.514000058174133e+00
+4.861999988555908e+00 -1.501000046730042e+00
+4.867000102996826e+00 -1.485000014305115e+00
+4.866000175476074e+00 -1.468000054359436e+00
+4.885000228881836e+00 -1.457000017166138e+00
+4.862999916076660e+00 -1.434000015258789e+00
+4.876999855041504e+00 -1.429999947547913e+00
+4.875000000000000e+00 -1.412999987602234e+00
+4.872000217437744e+00 -1.394999980926514e+00
+4.882999897003174e+00 -1.381999969482422e+00
+4.893000125885010e+00 -1.368000030517578e+00
+4.897999763488770e+00 -1.353000044822693e+00
+4.902999877929688e+00 -1.345999956130981e+00
+4.897999763488770e+00 -1.327999949455261e+00
+4.896999835968018e+00 -1.310999989509583e+00
+4.889999866485596e+00 -1.292999982833862e+00
+4.905000209808350e+00 -1.281000018119812e+00
+4.908999919891357e+00 -1.264999985694885e+00
+4.901999950408936e+00 -1.254999995231628e+00
+4.909999847412109e+00 -1.241000056266785e+00
+4.914000034332275e+00 -1.225000023841858e+00
+4.912000179290771e+00 -1.207999944686890e+00
+4.934000015258789e+00 -1.197000026702881e+00
+4.919000148773193e+00 -1.177000045776367e+00
+4.918000221252441e+00 -1.161000013351440e+00
+4.934000015258789e+00 -1.156000018119812e+00
+4.929999828338623e+00 -1.139000058174133e+00
+4.932000160217285e+00 -1.123000025749207e+00
+4.945000171661377e+00 -1.110000014305115e+00
+4.940999984741211e+00 -1.093000054359436e+00
+4.943999767303467e+00 -1.077000021934509e+00
+4.934999942779541e+00 -1.067000031471252e+00
+4.943999767303467e+00 -1.052999973297119e+00
+4.958000183105469e+00 -1.039000034332275e+00
+4.959000110626221e+00 -1.023000001907349e+00
+4.962999820709229e+00 -1.008000016212463e+00
+4.946000099182129e+00 -9.879999756813049e-01
+4.947000026702881e+00 -9.800000190734863e-01
+4.968999862670898e+00 -9.689999818801880e-01
+4.964000225067139e+00 -9.509999752044678e-01
+4.971000194549561e+00 -9.369999766349792e-01
+4.977000236511230e+00 -9.219999909400940e-01
+4.961999893188477e+00 -9.029999971389771e-01
+4.967999935150146e+00 -8.880000114440918e-01
+4.979000091552734e+00 -8.820000290870667e-01
+4.985000133514404e+00 -8.669999837875366e-01
+4.982999801635742e+00 -8.500000238418579e-01
+4.972000122070312e+00 -8.320000171661377e-01
+4.992000102996826e+00 -8.190000057220459e-01
+4.985000133514404e+00 -8.019999861717224e-01
+4.989999771118164e+00 -7.950000166893005e-01
+4.993999958038330e+00 -7.789999842643738e-01
+4.993000030517578e+00 -7.630000114440918e-01
+4.997000217437744e+00 -7.480000257492065e-01
+5.011000156402588e+00 -7.340000271797180e-01
+5.006999969482422e+00 -7.170000076293945e-01
+5.005000114440918e+00 -7.089999914169312e-01
+5.021999835968018e+00 -6.949999928474426e-01
+5.005000114440918e+00 -6.769999861717224e-01
+5.006999969482422e+00 -6.610000133514404e-01
+5.033999919891357e+00 -6.480000019073486e-01
+5.007999897003174e+00 -6.290000081062317e-01
+5.020999908447266e+00 -6.150000095367432e-01
+5.032999992370605e+00 -6.079999804496765e-01
+5.018000125885010e+00 -5.899999737739563e-01
+5.012000083923340e+00 -5.740000009536743e-01
+5.024000167846680e+00 -5.590000152587891e-01
+5.028999805450439e+00 -5.440000295639038e-01
+5.038000106811523e+00 -5.289999842643738e-01
+5.026000022888184e+00 -5.189999938011169e-01
+5.008999824523926e+00 -5.019999742507935e-01
+5.018000125885010e+00 -4.869999885559082e-01
+5.028999805450439e+00 -4.720000028610229e-01
+5.032000064849854e+00 -4.560000002384186e-01
+5.017000198364258e+00 -4.390000104904175e-01
+5.035999774932861e+00 -4.329999983310699e-01
+5.027999877929688e+00 -4.160000085830688e-01
+5.031000137329102e+00 -4.000000059604645e-01
+5.030000209808350e+00 -3.840000033378601e-01
+5.027999877929688e+00 -3.680000007152557e-01
+5.022999763488770e+00 -3.519999980926514e-01
+5.033999919891357e+00 -3.370000123977661e-01
+5.035999774932861e+00 -3.289999961853027e-01
+5.034999847412109e+00 -3.129999935626984e-01
+5.038000106811523e+00 -2.980000078678131e-01
+5.033999919891357e+00 -2.809999883174896e-01
+5.031000137329102e+00 -2.649999856948853e-01
+5.052000045776367e+00 -2.509999871253967e-01
+5.040999889373779e+00 -2.419999986886978e-01
+5.033999919891357e+00 -2.259999960660934e-01
+5.031000137329102e+00 -2.099999934434891e-01
+5.046999931335449e+00 -1.949999928474426e-01
+5.046000003814697e+00 -1.790000051259995e-01
+5.043000221252441e+00 -1.630000025033951e-01
+5.039000034332275e+00 -1.469999998807907e-01
+5.038000106811523e+00 -1.389999985694885e-01
+5.032000064849854e+00 -1.230000033974648e-01
+5.025000095367432e+00 -1.070000007748604e-01
+5.025000095367432e+00 -9.099999815225601e-02
+5.039000034332275e+00 -7.599999755620956e-02
+5.030000209808350e+00 -5.999999865889549e-02
+5.017000198364258e+00 -5.099999904632568e-02
+5.021999835968018e+00 -3.599999845027924e-02
+5.027999877929688e+00 -1.999999955296516e-02
+5.026000022888184e+00 -4.000000189989805e-03
+4.835999965667725e+00 +1.300000026822090e-02
+4.828999996185303e+00 +1.999999955296516e-02
+4.842000007629395e+00 +3.599999845027924e-02
+4.835999965667725e+00 +5.099999904632568e-02
+4.850999832153320e+00 +6.599999964237213e-02
+4.834000110626221e+00 +8.100000023841858e-02
+4.835000038146973e+00 +9.600000083446503e-02
+4.841000080108643e+00 +1.120000034570694e-01
+4.828999996185303e+00 +1.190000027418137e-01
+4.833000183105469e+00 +1.340000033378601e-01
+4.834000110626221e+00 +1.500000059604645e-01
+4.822000026702881e+00 +1.640000045299530e-01
+4.833000183105469e+00 +1.800000071525574e-01
+4.828999996185303e+00 +1.949999928474426e-01
+4.829999923706055e+00 +2.029999941587448e-01
+4.839000225067139e+00 +2.179999947547913e-01
+4.817999839782715e+00 +2.319999933242798e-01
+4.841000080108643e+00 +2.489999979734421e-01
+4.820000171661377e+00 +2.630000114440918e-01
+4.822999954223633e+00 +2.779999971389771e-01
+4.820000171661377e+00 +2.860000133514404e-01
+4.817999839782715e+00 +3.009999990463257e-01
+4.822000026702881e+00 +3.160000145435333e-01
+4.821000099182129e+00 +3.310000002384186e-01
+4.820000171661377e+00 +3.470000028610229e-01
+4.829999923706055e+00 +3.630000054836273e-01
+4.809000015258789e+00 +3.759999871253967e-01
+4.809999942779541e+00 +3.840000033378601e-01
+4.814000129699707e+00 +3.989999890327454e-01
+4.820000171661377e+00 +4.149999916553497e-01
+4.822999954223633e+00 +4.309999942779541e-01
+4.802999973297119e+00 +4.440000057220459e-01
+4.815999984741211e+00 +4.609999954700470e-01
+4.808000087738037e+00 +4.670000076293945e-01
+4.808000087738037e+00 +4.830000102519989e-01
+4.810999870300293e+00 +4.979999959468842e-01
+4.802999973297119e+00 +5.130000114440918e-01
+4.802000045776367e+00 +5.279999971389771e-01
+4.808000087738037e+00 +5.440000295639038e-01
+4.796000003814697e+00 +5.500000119209290e-01
+4.809000015258789e+00 +5.669999718666077e-01
+4.798999786376953e+00 +5.809999704360962e-01
+4.810999870300293e+00 +5.979999899864197e-01
+4.789999961853027e+00 +6.100000143051147e-01
+4.807000160217285e+00 +6.280000209808350e-01
+4.781000137329102e+00 +6.399999856948853e-01
+4.797999858856201e+00 +6.499999761581421e-01
+4.796000003814697e+00 +6.650000214576721e-01
+4.791999816894531e+00 +6.800000071525574e-01
+4.778999805450439e+00 +6.930000185966492e-01
+4.796999931335449e+00 +7.110000252723694e-01
+4.776000022888184e+00 +7.229999899864197e-01
+4.789999961853027e+00 +7.329999804496765e-01
+4.788000106811523e+00 +7.480000257492065e-01
+4.774000167846680e+00 +7.609999775886536e-01
+4.775000095367432e+00 +7.770000100135803e-01
+4.788000106811523e+00 +7.950000166893005e-01
+4.767000198364258e+00 +8.059999942779541e-01
+4.780000209808350e+00 +8.169999718666077e-01
+4.754000186920166e+00 +8.270000219345093e-01
+4.782000064849854e+00 +8.479999899864197e-01
+4.763000011444092e+00 +8.600000143051147e-01
+4.769999980926514e+00 +8.769999742507935e-01
+4.764999866485596e+00 +8.909999728202820e-01
+4.768000125885010e+00 +9.070000052452087e-01
+4.750000000000000e+00 +9.110000133514404e-01
+4.767000198364258e+00 +9.300000071525574e-01
+4.752999782562256e+00 +9.430000185966492e-01
+4.769000053405762e+00 +9.620000123977661e-01
+4.757999897003174e+00 +9.750000238418579e-01
+4.739999771118164e+00 +9.869999885559082e-01
+4.775000095367432e+00 +1.001999974250793e+00
+4.754000186920166e+00 +1.013000011444092e+00
+4.752999782562256e+00 +1.029000043869019e+00
+4.730999946594238e+00 +1.039999961853027e+00
+4.743999958038330e+00 +1.057999968528748e+00
+4.735000133514404e+00 +1.072000026702881e+00
+4.754000186920166e+00 +1.083999991416931e+00
+4.743000030517578e+00 +1.097000002861023e+00
+4.737999916076660e+00 +1.111999988555908e+00
+4.736000061035156e+00 +1.126999974250793e+00
+4.736000061035156e+00 +1.143000006675720e+00
+4.727000236511230e+00 +1.156000018119812e+00
+4.723000049591064e+00 +1.171000003814697e+00
+4.727000236511230e+00 +1.179999947547913e+00
+4.721000194549561e+00 +1.194000005722046e+00
+4.716000080108643e+00 +1.208999991416931e+00
+4.728000164031982e+00 +1.228000044822693e+00
+4.715000152587891e+00 +1.240000009536743e+00
+4.708000183105469e+00 +1.253999948501587e+00
+4.717000007629395e+00 +1.264000058174133e+00
+4.689000129699707e+00 +1.273000001907349e+00
+4.709000110626221e+00 +1.294000029563904e+00
+4.701000213623047e+00 +1.307999968528748e+00
+4.692999839782715e+00 +1.320999979972839e+00
+4.702000141143799e+00 +1.340000033378601e+00
+4.697999954223633e+00 +1.355000019073486e+00
+4.683000087738037e+00 +1.358000040054321e+00
+4.672999858856201e+00 +1.371000051498413e+00
+4.684999942779541e+00 +1.391000032424927e+00
+4.697000026702881e+00 +1.411000013351440e+00
+4.677999973297119e+00 +1.421000003814697e+00
+4.682000160217285e+00 +1.437999963760376e+00
+4.669000148773193e+00 +1.442000031471252e+00
+4.673999786376953e+00 +1.460000038146973e+00
+4.672999858856201e+00 +1.475999951362610e+00
+4.670000076293945e+00 +1.491000056266785e+00
+4.649000167846680e+00 +1.500000000000000e+00
+4.664000034332275e+00 +1.521000027656555e+00
+4.653999805450439e+00 +1.526000022888184e+00
+4.657000064849854e+00 +1.542999982833862e+00
+4.650000095367432e+00 +1.557000041007996e+00
+4.635000228881836e+00 +1.567999958992004e+00
+4.635000228881836e+00 +1.585000038146973e+00
+4.638999938964844e+00 +1.601999998092651e+00
+4.638000011444092e+00 +1.610000014305115e+00
+4.635000228881836e+00 +1.626000046730042e+00
+4.624000072479248e+00 +1.638000011444092e+00
+4.616000175476074e+00 +1.651000022888184e+00
+4.637000083923340e+00 +1.675999999046326e+00
+4.611999988555908e+00 +1.682999968528748e+00
+4.617000102996826e+00 +1.700999975204468e+00
+4.614999771118164e+00 +1.708999991416931e+00
+4.598999977111816e+00 +1.718999981880188e+00
+4.597000122070312e+00 +1.735000014305115e+00
+4.599999904632568e+00 +1.753000020980835e+00
+4.585999965667725e+00 +1.764000058174133e+00
+4.591000080108643e+00 +1.781999945640564e+00
+4.580999851226807e+00 +1.786999940872192e+00
+4.581999778747559e+00 +1.804000020027161e+00
+4.579999923706055e+00 +1.820000052452087e+00
+4.568999767303467e+00 +1.832000017166138e+00
+4.572000026702881e+00 +1.850000023841858e+00
+4.565999984741211e+00 +1.863999962806702e+00
+4.559999942779541e+00 +1.878999948501587e+00
+4.563000202178955e+00 +1.888000011444092e+00
+4.564000129699707e+00 +1.904999971389771e+00
+4.553999900817871e+00 +1.917999982833862e+00
+4.554999828338623e+00 +1.934999942779541e+00
+4.539999961853027e+00 +1.945999979972839e+00
+4.531000137329102e+00 +1.958999991416931e+00
+4.539999961853027e+00 +1.970999956130981e+00
+4.539000034332275e+00 +1.988000035285950e+00
+4.531000137329102e+00 +2.000999927520752e+00
+4.515999794006348e+00 +2.010999917984009e+00
+4.525000095367432e+00 +2.032999992370605e+00
+4.518000125885010e+00 +2.046999931335449e+00
+4.505000114440918e+00 +2.049000024795532e+00
+4.508999824523926e+00 +2.068000078201294e+00
+4.513999938964844e+00 +2.088000059127808e+00
+4.486999988555908e+00 +2.092000007629395e+00
+4.495999813079834e+00 +2.114000082015991e+00
+4.484000205993652e+00 +2.125000000000000e+00
+4.475999832153320e+00 +2.130000114440918e+00
+4.479000091552734e+00 +2.148999929428101e+00
+4.475999832153320e+00 +2.164999961853027e+00
+4.469999790191650e+00 +2.180000066757202e+00
+4.461999893188477e+00 +2.193000078201294e+00
+4.462999820709229e+00 +2.210999965667725e+00
+4.446000099182129e+00 +2.220000028610229e+00
+4.443999767303467e+00 +2.227999925613403e+00
+4.439000129699707e+00 +2.242000102996826e+00
+4.434999942779541e+00 +2.257999897003174e+00
+4.453000068664551e+00 +2.285000085830688e+00
+4.422999858856201e+00 +2.286999940872192e+00
+4.427000045776367e+00 +2.306999921798706e+00
+4.403999805450439e+00 +2.302999973297119e+00
+4.421000003814697e+00 +2.329999923706055e+00
+4.428999900817871e+00 +2.351999998092651e+00
+4.400000095367432e+00 +2.354000091552734e+00
+4.396999835968018e+00 +2.371000051498413e+00
+4.388000011444092e+00 +2.384000062942505e+00
+4.388999938964844e+00 +2.401999950408936e+00
+4.381999969482422e+00 +2.407000064849854e+00
+4.357999801635742e+00 +2.411999940872192e+00
+4.362999916076660e+00 +2.433000087738037e+00
+4.361999988555908e+00 +2.450000047683716e+00
+4.350999832153320e+00 +2.461999893188477e+00
+4.344999790191650e+00 +2.476999998092651e+00
+4.337999820709229e+00 +2.482000112533569e+00
+4.328999996185303e+00 +2.493999958038330e+00
+4.322000026702881e+00 +2.509000062942505e+00
+4.313000202178955e+00 +2.522000074386597e+00
+4.315000057220459e+00 +2.540999889373779e+00
+4.295000076293945e+00 +2.548000097274780e+00
+4.296000003814697e+00 +2.556999921798706e+00
+4.303999900817871e+00 +2.579999923706055e+00
+4.277999877929688e+00 +2.582999944686890e+00
+4.277999877929688e+00 +2.601999998092651e+00
+4.283999919891357e+00 +2.624000072479248e+00
+4.249000072479248e+00 +2.619999885559082e+00
+4.271999835968018e+00 +2.644000053405762e+00
+4.248000144958496e+00 +2.647000074386597e+00
+4.250999927520752e+00 +2.667999982833862e+00
+4.230000019073486e+00 +2.673000097274780e+00
+4.242000102996826e+00 +2.700000047683716e+00
+4.227000236511230e+00 +2.709000110626221e+00
+4.245999813079834e+00 +2.730999946594238e+00
+4.217000007629395e+00 +2.730999946594238e+00
+4.215000152587891e+00 +2.747999906539917e+00
+4.191999912261963e+00 +2.752000093460083e+00
+4.201000213623047e+00 +2.776999950408936e+00
+4.184000015258789e+00 +2.785000085830688e+00
+4.184999942779541e+00 +2.803999900817871e+00
+4.171999931335449e+00 +2.805000066757202e+00
+4.162000179290771e+00 +2.816999912261963e+00
+4.160999774932861e+00 +2.835999965667725e+00
+4.140999794006348e+00 +2.841000080108643e+00
+4.133999824523926e+00 +2.855000019073486e+00
+4.136000156402588e+00 +2.875999927520752e+00
+4.123000144958496e+00 +2.877000093460083e+00
+4.125000000000000e+00 +2.898000001907349e+00
+4.110000133514404e+00 +2.905999898910522e+00
+4.098000049591064e+00 +2.917000055313110e+00
+4.102000236511230e+00 +2.940000057220459e+00
+4.093999862670898e+00 +2.953999996185303e+00
+4.078999996185303e+00 +2.961999893188477e+00
+4.077000141143799e+00 +2.970999956130981e+00
+4.063000202178955e+00 +2.980000019073486e+00
+4.059000015258789e+00 +2.996000051498413e+00
+4.051000118255615e+00 +3.009999990463257e+00
+4.046999931335449e+00 +3.026999950408936e+00
+4.024000167846680e+00 +3.029999971389771e+00
+4.041999816894531e+00 +3.052999973297119e+00
+4.025000095367432e+00 +3.059999942779541e+00
+4.006000041961670e+00 +3.065999984741211e+00
+4.013000011444092e+00 +3.091000080108643e+00
+3.996000051498413e+00 +3.098000049591064e+00
+3.989000082015991e+00 +3.112999916076660e+00
+3.990999937057495e+00 +3.125000000000000e+00
+3.970999956130981e+00 +3.128999948501587e+00
+3.974999904632568e+00 +3.151999950408936e+00
+3.980999946594238e+00 +3.177999973297119e+00
+3.947000026702881e+00 +3.171000003814697e+00
+3.946000099182129e+00 +3.190999984741211e+00
+3.934999942779541e+00 +3.191999912261963e+00
+3.924999952316284e+00 +3.203999996185303e+00
+3.930000066757202e+00 +3.229000091552734e+00
+3.917999982833862e+00 +3.240000009536743e+00
+3.904999971389771e+00 +3.250000000000000e+00
+3.898999929428101e+00 +3.266000032424927e+00
+3.892999887466431e+00 +3.282000064849854e+00
+3.884000062942505e+00 +3.283999919891357e+00
+3.878999948501587e+00 +3.301000118255615e+00
+3.868999958038330e+00 +3.312999963760376e+00
+3.861999988555908e+00 +3.328999996185303e+00
+3.858000040054321e+00 +3.345999956130981e+00
+3.845999956130981e+00 +3.357000112533569e+00
+3.842000007629395e+00 +3.364000082015991e+00
+3.831000089645386e+00 +3.375999927520752e+00
+3.822000026702881e+00 +3.390000104904175e+00
+3.809000015258789e+00 +3.398999929428101e+00
+3.819000005722046e+00 +3.430000066757202e+00
+3.802000045776367e+00 +3.437000036239624e+00
+3.789999961853027e+00 +3.447999954223633e+00
+3.802999973297119e+00 +3.470000028610229e+00
+3.799000024795532e+00 +3.487999916076660e+00
+3.776999950408936e+00 +3.490000009536743e+00
+3.766000032424927e+00 +3.502000093460083e+00
+3.767999887466431e+00 +3.526999950408936e+00
+3.759999990463257e+00 +3.540999889373779e+00
+3.746000051498413e+00 +3.539000034332275e+00
+3.737999916076660e+00 +3.552999973297119e+00
+3.734999895095825e+00 +3.572999954223633e+00
+3.714999914169312e+00 +3.576999902725220e+00
+3.691999912261963e+00 +3.576999902725220e+00
+3.686000108718872e+00 +3.594000101089478e+00
+3.690000057220459e+00 +3.608999967575073e+00
+3.677999973297119e+00 +3.619999885559082e+00
+3.657999992370605e+00 +3.621999979019165e+00
+3.650000095367432e+00 +3.638000011444092e+00
+3.644000053405762e+00 +3.654999971389771e+00
+3.634000062942505e+00 +3.667000055313110e+00
+3.624000072479248e+00 +3.668999910354614e+00
+3.605000019073486e+00 +3.671999931335449e+00
+3.601000070571899e+00 +3.691999912261963e+00
+3.592999935150146e+00 +3.707000017166138e+00
+3.571000099182129e+00 +3.707999944686890e+00
+3.563999891281128e+00 +3.723000049591064e+00
+3.555999994277954e+00 +3.737999916076660e+00
+3.546999931335449e+00 +3.740999937057495e+00
+3.506000041961670e+00 +3.720999956130981e+00
+3.510999917984009e+00 +3.749000072479248e+00
+3.483000040054321e+00 +3.742000102996826e+00
+3.464999914169312e+00 +3.746000051498413e+00
+3.443000078201294e+00 +3.746000051498413e+00
+3.447000026702881e+00 +3.763000011444092e+00
+3.430000066757202e+00 +3.767999887466431e+00
+3.417000055313110e+00 +3.776999950408936e+00
+3.407999992370605e+00 +3.790999889373779e+00
+3.392999887466431e+00 +3.799000024795532e+00
+3.384000062942505e+00 +3.812000036239624e+00
+3.384999990463257e+00 +3.825999975204468e+00
+3.378999948501587e+00 +3.844000101089478e+00
+3.349999904632568e+00 +3.834000110626221e+00
+3.361999988555908e+00 +3.872999906539917e+00
+3.349999904632568e+00 +3.884000062942505e+00
+3.331000089645386e+00 +3.885999917984009e+00
+3.322000026702881e+00 +3.901000022888184e+00
+3.318000078201294e+00 +3.908999919891357e+00
+3.305000066757202e+00 +3.917999982833862e+00
+3.290999889373779e+00 +3.927000045776367e+00
+3.275000095367432e+00 +3.933000087738037e+00
+3.265000104904175e+00 +3.946000099182129e+00
+3.247999906539917e+00 +3.950000047683716e+00
+3.240999937057495e+00 +3.953999996185303e+00
+3.234999895095825e+00 +3.973000049591064e+00
+3.217000007629395e+00 +3.976000070571899e+00
+3.206000089645386e+00 +3.986999988555908e+00
+3.186000108718872e+00 +3.987999916076660e+00
+3.178999900817871e+00 +4.006000041961670e+00
+3.168999910354614e+00 +4.019000053405762e+00
+3.157000064849854e+00 +4.015999794006348e+00
+3.141999959945679e+00 +4.022999763488770e+00
+3.138000011444092e+00 +4.043000221252441e+00
+3.118999958038330e+00 +4.046000003814697e+00
+3.098000049591064e+00 +4.045000076293945e+00
+3.102999925613403e+00 +4.077000141143799e+00
+3.084000110626221e+00 +4.065999984741211e+00
+3.066999912261963e+00 +4.068999767303467e+00
+3.058000087738037e+00 +4.085000038146973e+00
+3.043999910354614e+00 +4.092999935150146e+00
+3.030999898910522e+00 +4.103000164031982e+00
+3.009999990463257e+00 +4.099999904632568e+00
+3.009999990463257e+00 +4.113999843597412e+00
+3.005000114440918e+00 +4.133999824523926e+00
+2.980000019073486e+00 +4.125999927520752e+00
+2.967000007629395e+00 +4.136000156402588e+00
+2.961999893188477e+00 +4.157000064849854e+00
+2.946000099182129e+00 +4.162000179290771e+00
+2.931999921798706e+00 +4.170000076293945e+00
+2.921000003814697e+00 +4.168000221252441e+00
+2.911000013351440e+00 +4.182000160217285e+00
+2.901999950408936e+00 +4.197000026702881e+00
+2.888999938964844e+00 +4.205999851226807e+00
+2.875000000000000e+00 +4.214000225067139e+00
+2.862999916076660e+00 +4.225999832153320e+00
+2.851000070571899e+00 +4.221000194549561e+00
+2.835000038146973e+00 +4.227000236511230e+00
+2.822000026702881e+00 +4.236000061035156e+00
+2.812999963760376e+00 +4.250999927520752e+00
+2.799000024795532e+00 +4.260000228881836e+00
+2.779999971389771e+00 +4.258999824523926e+00
+2.770999908447266e+00 +4.260000228881836e+00
+2.757999897003174e+00 +4.269000053405762e+00
+2.744999885559082e+00 +4.278999805450439e+00
+2.724999904632568e+00 +4.276999950408936e+00
+2.711999893188477e+00 +4.287000179290771e+00
+2.707999944686890e+00 +4.309999942779541e+00
+2.690000057220459e+00 +4.311999797821045e+00
+2.680000066757202e+00 +4.309999942779541e+00
+2.668999910354614e+00 +4.322999954223633e+00
+2.650000095367432e+00 +4.322000026702881e+00
+2.635999917984009e+00 +4.329999923706055e+00
+2.631999969482422e+00 +4.354000091552734e+00
+2.605999946594238e+00 +4.341000080108643e+00
+2.602999925613403e+00 +4.352000236511230e+00
+2.586999893188477e+00 +4.356999874114990e+00
+2.573999881744385e+00 +4.364999771118164e+00
+2.573999881744385e+00 +4.396999835968018e+00
+2.548000097274780e+00 +4.383999824523926e+00
+2.532999992370605e+00 +4.390999794006348e+00
+2.528000116348267e+00 +4.413000106811523e+00
+2.516000032424927e+00 +4.408999919891357e+00
+2.496999979019165e+00 +4.407000064849854e+00
+2.487999916076660e+00 +4.425000190734863e+00
+2.474999904632568e+00 +4.433000087738037e+00
+2.457000017166138e+00 +4.434000015258789e+00
+2.440999984741211e+00 +4.438000202178955e+00
+2.433000087738037e+00 +4.440000057220459e+00
+2.421999931335449e+00 +4.453000068664551e+00
+2.411000013351440e+00 +4.466000080108643e+00
+2.395999908447266e+00 +4.471000194549561e+00
+2.378999948501587e+00 +4.473999977111816e+00
+2.372999906539917e+00 +4.495999813079834e+00
+2.359999895095825e+00 +4.487999916076660e+00
+2.341000080108643e+00 +4.487999916076660e+00
+2.329999923706055e+00 +4.500000000000000e+00
+2.321000099182129e+00 +4.517000198364258e+00
+2.305000066757202e+00 +4.520999908447266e+00
+2.289999961853027e+00 +4.526999950408936e+00
+2.280999898910522e+00 +4.526999950408936e+00
+2.269000053405762e+00 +4.539000034332275e+00
+2.257999897003174e+00 +4.552999973297119e+00
+2.240000009536743e+00 +4.552000045776367e+00
+2.217999935150146e+00 +4.543000221252441e+00
+2.209000110626221e+00 +4.559999942779541e+00
+2.193000078201294e+00 +4.564000129699707e+00
+2.187000036239624e+00 +4.571000099182129e+00
+2.177000045776367e+00 +4.585999965667725e+00
+2.160000085830688e+00 +4.587999820709229e+00
+2.145999908447266e+00 +4.594999790191650e+00
+2.131999969482422e+00 +4.603000164031982e+00
+2.115000009536743e+00 +4.603000164031982e+00
+2.105000019073486e+00 +4.600999832153320e+00
+2.092999935150146e+00 +4.612999916076660e+00
+2.075999975204468e+00 +4.613999843597412e+00
+2.062000036239624e+00 +4.620999813079834e+00
+2.049000024795532e+00 +4.631999969482422e+00
+2.036000013351440e+00 +4.642000198364258e+00
+2.022000074386597e+00 +4.649000167846680e+00
+2.015000104904175e+00 +4.652999877929688e+00
+2.007999897003174e+00 +4.677000045776367e+00
+1.981999993324280e+00 +4.657000064849854e+00
+1.980999946594238e+00 +4.697000026702881e+00
+1.962000012397766e+00 +4.691999912261963e+00
+1.944000005722046e+00 +4.690000057220459e+00
+1.940999984741211e+00 +4.703000068664551e+00
+1.927999973297119e+00 +4.715000152587891e+00
+1.907999992370605e+00 +4.706999778747559e+00
+1.893000006675720e+00 +4.712999820709229e+00
+1.881000041961670e+00 +4.724999904632568e+00
+1.865000009536743e+00 +4.728000164031982e+00
+1.855999946594238e+00 +4.749000072479248e+00
+1.848999977111816e+00 +4.754000186920166e+00
+1.830999970436096e+00 +4.752999782562256e+00
+1.812000036239624e+00 +4.745999813079834e+00
+1.799999952316284e+00 +4.761000156402588e+00
+1.786000013351440e+00 +4.769999980926514e+00
+1.771000027656555e+00 +4.774000167846680e+00
+1.768000006675720e+00 +4.789000034332275e+00
+1.746999979019165e+00 +4.778999805450439e+00
+1.735000014305115e+00 +4.790999889373779e+00
+1.717000007629395e+00 +4.789000034332275e+00
+1.707000017166138e+00 +4.809000015258789e+00
+1.692000031471252e+00 +4.814000129699707e+00
+1.674999952316284e+00 +4.815999984741211e+00
+1.669000029563904e+00 +4.822000026702881e+00
+1.656000018119812e+00 +4.833000183105469e+00
+1.638000011444092e+00 +4.830999851226807e+00
+1.625000000000000e+00 +4.842999935150146e+00
+1.613999962806702e+00 +4.861000061035156e+00
+1.600999951362610e+00 +4.873000144958496e+00
+1.592000007629395e+00 +4.872000217437744e+00
+1.575999975204468e+00 +4.873000144958496e+00
+1.562999963760376e+00 +4.885000228881836e+00
+1.547999978065491e+00 +4.892000198364258e+00
+1.532999992370605e+00 +4.896999835968018e+00
+1.523000001907349e+00 +4.921000003814697e+00
+1.504999995231628e+00 +4.916999816894531e+00
+1.496000051498413e+00 +4.914000034332275e+00
+1.480999946594238e+00 +4.921999931335449e+00
+1.465000033378601e+00 +4.922999858856201e+00
+1.447999954223633e+00 +4.923999786376953e+00
+1.434999942779541e+00 +4.938000202178955e+00
+1.417999982833862e+00 +4.934999942779541e+00
+1.412999987602234e+00 +4.947999954223633e+00
+1.396999955177307e+00 +4.951000213623047e+00
+1.379999995231628e+00 +4.947999954223633e+00
+1.365000009536743e+00 +4.953999996185303e+00
+1.353000044822693e+00 +4.974999904632568e+00
+1.332999944686890e+00 +4.962999820709229e+00
+1.328999996185303e+00 +4.977000236511230e+00
+1.309000015258789e+00 +4.965000152587891e+00
+1.296000003814697e+00 +4.980000019073486e+00
+1.286000013351440e+00 +5.004000186920166e+00
+1.264000058174133e+00 +4.985000133514404e+00
+1.248999953269958e+00 +4.989999771118164e+00
+1.233000040054321e+00 +4.993999958038330e+00
+1.225999951362610e+00 +5.000000000000000e+00
+1.208999991416931e+00 +4.998000144958496e+00
+1.194000005722046e+00 +5.006000041961670e+00
+1.179999947547913e+00 +5.014999866485596e+00
+1.161999940872192e+00 +5.011000156402588e+00
+1.149000048637390e+00 +5.024000167846680e+00
+1.141000032424927e+00 +5.026000022888184e+00
+1.126000046730042e+00 +5.032999992370605e+00
+1.110000014305115e+00 +5.034999847412109e+00
+1.095000028610229e+00 +5.044000148773193e+00
+1.078999996185303e+00 +5.045000076293945e+00
+1.064000010490417e+00 +5.053999900817871e+00
+1.046000003814697e+00 +5.047999858856201e+00
+1.041000008583069e+00 +5.063000202178955e+00
+1.026000022888184e+00 +5.070000171661377e+00
+1.008999943733215e+00 +5.068999767303467e+00
+9.909999966621399e-01 +5.060999870300293e+00
+9.789999723434448e-01 +5.085000038146973e+00
+9.610000252723694e-01 +5.078000068664551e+00
+9.520000219345093e-01 +5.072999954223633e+00
+9.399999976158142e-01 +5.098000049591064e+00
+9.219999909400940e-01 +5.087999820709229e+00
+9.060000181198120e-01 +5.092000007629395e+00
+8.899999856948853e-01 +5.097000122070312e+00
+8.719999790191650e-01 +5.089000225067139e+00
+8.569999933242798e-01 +5.097000122070312e+00
+8.539999723434448e-01 +5.130000114440918e+00
+8.339999914169312e-01 +5.107999801635742e+00
+8.169999718666077e-01 +5.102000236511230e+00
+8.029999732971191e-01 +5.120999813079834e+00
+7.860000133514404e-01 +5.111999988555908e+00
+7.680000066757202e-01 +5.105000019073486e+00
+7.630000114440918e-01 +5.123000144958496e+00
+7.469999790191650e-01 +5.125999927520752e+00
+7.289999723434448e-01 +5.117000102996826e+00
+7.139999866485596e-01 +5.127999782562256e+00
+6.980000138282776e-01 +5.131000041961670e+00
+6.809999942779541e-01 +5.125000000000000e+00
+6.660000085830688e-01 +5.140999794006348e+00
+6.570000052452087e-01 +5.131999969482422e+00
+6.409999728202820e-01 +5.133999824523926e+00
+6.269999742507935e-01 +5.152999877929688e+00
+6.090000271797180e-01 +5.138000011444092e+00
+5.939999818801880e-01 +5.149000167846680e+00
+5.780000090599060e-01 +5.158999919891357e+00
+5.699999928474426e-01 +5.156000137329102e+00
+5.529999732971191e-01 +5.147999763488770e+00
+5.379999876022339e-01 +5.166999816894531e+00
+5.210000276565552e-01 +5.155000209808350e+00
+5.040000081062317e-01 +5.157000064849854e+00
+4.900000095367432e-01 +5.178999900817871e+00
+4.720000028610229e-01 +5.164000034332275e+00
+4.650000035762787e-01 +5.171999931335449e+00
+4.480000138282776e-01 +5.170000076293945e+00
+4.309999942779541e-01 +5.159999847412109e+00
+4.160000085830688e-01 +5.173999786376953e+00
+3.989999890327454e-01 +5.164000034332275e+00
+3.829999864101410e-01 +5.177000045776367e+00
+3.750000000000000e-01 +5.171999931335449e+00
+3.589999973773956e-01 +5.171000003814697e+00
+3.420000076293945e-01 +5.173999786376953e+00
+3.269999921321869e-01 +5.188000202178955e+00
+3.100000023841858e-01 +5.177999973297119e+00
+2.939999997615814e-01 +5.188000202178955e+00
+2.770000100135803e-01 +5.177999973297119e+00
+2.700000107288361e-01 +5.191999912261963e+00
+2.540000081062317e-01 +5.191999912261963e+00
+2.370000034570694e-01 +5.197000026702881e+00
+2.220000028610229e-01 +5.209000110626221e+00
+2.049999982118607e-01 +5.210999965667725e+00
+1.879999935626984e-01 +5.190999984741211e+00
+1.800000071525574e-01 +5.182000160217285e+00
+1.640000045299530e-01 +5.199999809265137e+00
+1.480000019073486e-01 +5.199999809265137e+00
+1.309999972581863e-01 +5.211999893188477e+00
+1.150000020861626e-01 +5.206999778747559e+00
+9.899999946355820e-02 +5.199999809265137e+00
+9.000000357627869e-02 +5.202000141143799e+00
+7.400000095367432e-02 +5.210999965667725e+00
+5.799999833106995e-02 +5.196000099182129e+00
+4.100000113248825e-02 +5.203999996185303e+00
+2.500000037252903e-02 +5.205999851226807e+00
+8.999999612569809e-03 +5.208000183105469e+00
-8.000000379979610e-03 +5.205999851226807e+00
-1.600000075995922e-02 +5.199999809265137e+00
-3.200000151991844e-02 +5.208000183105469e+00
-4.899999871850014e-02 +5.205999851226807e+00
-6.499999761581421e-02 +5.217000007629395e+00
-8.200000226497650e-02 +5.218999862670898e+00
-9.799999743700027e-02 +5.219999790191650e+00
-1.140000000596046e-01 +5.219999790191650e+00
-1.220000013709068e-01 +5.208000183105469e+00
-1.389999985694885e-01 +5.211999893188477e+00
-1.550000011920929e-01 +5.215000152587891e+00
-1.720000058412552e-01 +5.212999820709229e+00
-1.870000064373016e-01 +5.197000026702881e+00
-2.039999961853027e-01 +5.210000038146973e+00
-2.129999995231628e-01 +5.212999820709229e+00
-2.290000021457672e-01 +5.222000122070312e+00
-2.450000047683716e-01 +5.203999996185303e+00
-2.610000073909760e-01 +5.201000213623047e+00
-2.770000100135803e-01 +5.198999881744385e+00
-2.939999997615814e-01 +5.199999809265137e+00
-3.019999861717224e-01 +5.206999778747559e+00
-3.190000057220459e-01 +5.212999820709229e+00
-3.350000083446503e-01 +5.201000213623047e+00
-3.519999980926514e-01 +5.215000152587891e+00
-3.680000007152557e-01 +5.203999996185303e+00
-3.840000033378601e-01 +5.201000213623047e+00
-4.009999930858612e-01 +5.199999809265137e+00
-4.090000092983246e-01 +5.198999881744385e+00
-4.259999990463257e-01 +5.206999778747559e+00
-4.420000016689301e-01 +5.205999851226807e+00
-4.580000042915344e-01 +5.198999881744385e+00
-4.749999940395355e-01 +5.204999923706055e+00
-4.920000135898590e-01 +5.209000110626221e+00
-5.009999871253967e-01 +5.216000080108643e+00
-5.159999728202820e-01 +5.203000068664551e+00
-5.329999923706055e-01 +5.203000068664551e+00
-5.490000247955322e-01 +5.203000068664551e+00
-5.649999976158142e-01 +5.196000099182129e+00
-5.820000171661377e-01 +5.196000099182129e+00
-5.989999771118164e-01 +5.203999996185303e+00
-6.069999933242798e-01 +5.201000213623047e+00
-6.230000257492065e-01 +5.192999839782715e+00
-6.389999985694885e-01 +5.190999984741211e+00
-6.560000181198120e-01 +5.192999839782715e+00
-6.710000038146973e-01 +5.184999942779541e+00
-6.869999766349792e-01 +5.177999973297119e+00
-6.949999928474426e-01 +5.179999828338623e+00
-7.129999995231628e-01 +5.185999870300293e+00
-7.300000190734863e-01 +5.186999797821045e+00
-7.459999918937683e-01 +5.188000202178955e+00
-7.630000114440918e-01 +5.188000202178955e+00
-7.779999971389771e-01 +5.179999828338623e+00
-7.960000038146973e-01 +5.183000087738037e+00
-8.050000071525574e-01 +5.189000129699707e+00
-8.209999799728394e-01 +5.184999942779541e+00
-8.360000252723694e-01 +5.177000045776367e+00
-8.539999723434448e-01 +5.184999942779541e+00
-8.719999790191650e-01 +5.188000202178955e+00
-8.880000114440918e-01 +5.186999797821045e+00
-8.949999809265137e-01 +5.176000118255615e+00
-9.110000133514404e-01 +5.171999931335449e+00
-9.290000200271606e-01 +5.182000160217285e+00
-9.430000185966492e-01 +5.168000221252441e+00
-9.620000123977661e-01 +5.177999973297119e+00
-9.769999980926514e-01 +5.169000148773193e+00
-9.940000176429749e-01 +5.168000221252441e+00
-1.001000046730042e+00 +5.160999774932861e+00
-1.021000027656555e+00 +5.176000118255615e+00
-1.034999966621399e+00 +5.159999847412109e+00
-1.049000024795532e+00 +5.146999835968018e+00
-1.070000052452087e+00 +5.168000221252441e+00
-1.082999944686890e+00 +5.147999763488770e+00
-1.088000059127808e+00 +5.131999969482422e+00
-1.108000040054321e+00 +5.145999908447266e+00
-1.123000025749207e+00 +5.138999938964844e+00
-1.138000011444092e+00 +5.127999782562256e+00
-1.156999945640564e+00 +5.140999794006348e+00
-1.172000050544739e+00 +5.127999782562256e+00
-1.187000036239624e+00 +5.120999813079834e+00
-1.195999979972839e+00 +5.125000000000000e+00
-1.212000012397766e+00 +5.118999958038330e+00
-1.231999993324280e+00 +5.131999969482422e+00
-1.251000046730042e+00 +5.140999794006348e+00
-1.263000011444092e+00 +5.118000030517578e+00
-1.276999950408936e+00 +5.106999874114990e+00
-1.286999940872192e+00 +5.111999988555908e+00
-1.302000045776367e+00 +5.105999946594238e+00
-1.320999979972839e+00 +5.112999916076660e+00
-1.335999965667725e+00 +5.105000019073486e+00
-1.348999977111816e+00 +5.089000225067139e+00
-1.370000004768372e+00 +5.102000236511230e+00
-1.384999990463257e+00 +5.093999862670898e+00
-1.391999959945679e+00 +5.090000152587891e+00
-1.406000018119812e+00 +5.078999996185303e+00
-1.429000020027161e+00 +5.096000194549561e+00
-1.440999984741211e+00 +5.080999851226807e+00
-1.457000017166138e+00 +5.073999881744385e+00
-1.473000049591064e+00 +5.072000026702881e+00
-1.481999993324280e+00 +5.071000099182129e+00
-1.498000025749207e+00 +5.067999839782715e+00
-1.516999959945679e+00 +5.073999881744385e+00
-1.531000018119812e+00 +5.061999797821045e+00
-1.544999957084656e+00 +5.050000190734863e+00
-1.565000057220459e+00 +5.059999942779541e+00
-1.575000047683716e+00 +5.064000129699707e+00
-1.595000028610229e+00 +5.070000171661377e+00
-1.608000040054321e+00 +5.058000087738037e+00
-1.625000000000000e+00 +5.056000232696533e+00
-1.641999959945679e+00 +5.054999828338623e+00
-1.659000039100647e+00 +5.051000118255615e+00
-1.674000024795532e+00 +5.044000148773193e+00
-1.684000015258789e+00 +5.046999931335449e+00
-1.699000000953674e+00 +5.038000106811523e+00
-1.713000059127808e+00 +5.028999805450439e+00
-1.735000014305115e+00 +5.041999816894531e+00
-1.741999983787537e+00 +5.010000228881836e+00
-1.759999990463257e+00 +5.011000156402588e+00
-1.776000022888184e+00 +5.006000041961670e+00
-1.784000039100647e+00 +5.005000114440918e+00
-1.804000020027161e+00 +5.010000228881836e+00
-1.815000057220459e+00 +4.992000102996826e+00
-1.832000017166138e+00 +4.991000175476074e+00
-1.850999951362610e+00 +4.992000102996826e+00
-1.866000056266785e+00 +4.986000061035156e+00
-1.871999979019165e+00 +4.978000164031982e+00
-1.891000032424927e+00 +4.979000091552734e+00
-1.907999992370605e+00 +4.979000091552734e+00
-1.922000050544739e+00 +4.967000007629395e+00
-1.934999942779541e+00 +4.955999851226807e+00
-1.955999970436096e+00 +4.964000225067139e+00
-1.967000007629395e+00 +4.967999935150146e+00
-1.978000044822693e+00 +4.948999881744385e+00
-1.996000051498413e+00 +4.949999809265137e+00
-2.005000114440918e+00 +4.927999973297119e+00
-2.026000022888184e+00 +4.934000015258789e+00
-2.046000003814697e+00 +4.938000202178955e+00
-2.062999963760376e+00 +4.934999942779541e+00
-2.062999963760376e+00 +4.914999961853027e+00
-2.091000080108643e+00 +4.936999797821045e+00
-2.096999883651733e+00 +4.907999992370605e+00
-2.108000040054321e+00 +4.893000125885010e+00
-2.128000020980835e+00 +4.896999835968018e+00
-2.144000053405762e+00 +4.889999866485596e+00
-2.164000034332275e+00 +4.894000053405762e+00
-2.167999982833862e+00 +4.882999897003174e+00
-2.184000015258789e+00 +4.877999782562256e+00
-2.200000047683716e+00 +4.873000144958496e+00
-2.217000007629395e+00 +4.868000030517578e+00
-2.233000040054321e+00 +4.863999843597412e+00
-2.240999937057495e+00 +4.840000152587891e+00
-2.259000062942505e+00 +4.859000205993652e+00
-2.267999887466431e+00 +4.837999820709229e+00
-2.279999971389771e+00 +4.826000213623047e+00
-2.311000108718872e+00 +4.850999832153320e+00
-2.319999933242798e+00 +4.831999778747559e+00
-2.331000089645386e+00 +4.814000129699707e+00
-2.351999998092651e+00 +4.818999767303467e+00
-2.351999998092651e+00 +4.800000190734863e+00
-2.372999906539917e+00 +4.803999900817871e+00
-2.394000053405762e+00 +4.808000087738037e+00
-2.404999971389771e+00 +4.794000148773193e+00
-2.418999910354614e+00 +4.784999847412109e+00
-2.440000057220459e+00 +4.789000034332275e+00
-2.440000057220459e+00 +4.769999980926514e+00
-2.453000068664551e+00 +4.757999897003174e+00
-2.473000049591064e+00 +4.760000228881836e+00
-2.489000082015991e+00 +4.755000114440918e+00
-2.496999979019165e+00 +4.734000205993652e+00
-2.517999887466431e+00 +4.736000061035156e+00
-2.533999919891357e+00 +4.731999874114990e+00
-2.542999982833862e+00 +4.729000091552734e+00
-2.555000066757202e+00 +4.716000080108643e+00
-2.573999881744385e+00 +4.716000080108643e+00
-2.586999893188477e+00 +4.704999923706055e+00
-2.601999998092651e+00 +4.697000026702881e+00
-2.615999937057495e+00 +4.686999797821045e+00
-2.625999927520752e+00 +4.688000202178955e+00
-2.648000001907349e+00 +4.692999839782715e+00
-2.661000013351440e+00 +4.681000232696533e+00
-2.677000045776367e+00 +4.676000118255615e+00
-2.687000036239624e+00 +4.658999919891357e+00
-2.701999902725220e+00 +4.651000022888184e+00
-2.710999965667725e+00 +4.632999897003174e+00
-2.726000070571899e+00 +4.640999794006348e+00
-2.739000082015991e+00 +4.631000041961670e+00
-2.756999969482422e+00 +4.626999855041504e+00
-2.773999929428101e+00 +4.623000144958496e+00
-2.782000064849854e+00 +4.604000091552734e+00
-2.789999961853027e+00 +4.585000038146973e+00
-2.799999952316284e+00 +4.584000110626221e+00
-2.828000068664551e+00 +4.597000122070312e+00
-2.832999944686890e+00 +4.573999881744385e+00
-2.849999904632568e+00 +4.568999767303467e+00
-2.859999895095825e+00 +4.552999973297119e+00
-2.875999927520752e+00 +4.546999931335449e+00
-2.894999980926514e+00 +4.545000076293945e+00
-2.905999898910522e+00 +4.546000003814697e+00
-2.917000055313110e+00 +4.532999992370605e+00
-2.934000015258789e+00 +4.527999877929688e+00
-2.938999891281128e+00 +4.505000114440918e+00
-2.953999996185303e+00 +4.497000217437744e+00
-2.976999998092651e+00 +4.500000000000000e+00
-2.983999967575073e+00 +4.494999885559082e+00
-2.990999937057495e+00 +4.474999904632568e+00
-3.009000062942505e+00 +4.472000122070312e+00
-3.026999950408936e+00 +4.468999862670898e+00
-3.042000055313110e+00 +4.460999965667725e+00
-3.056999921798706e+00 +4.453000068664551e+00
-3.069999933242798e+00 +4.441999912261963e+00
-3.075000047683716e+00 +4.434000015258789e+00
-3.092000007629395e+00 +4.428999900817871e+00
-3.099999904632568e+00 +4.409999847412109e+00
-3.117000102996826e+00 +4.403999805450439e+00
-3.138000011444092e+00 +4.405000209808350e+00
-3.150000095367432e+00 +4.392000198364258e+00
-3.158999919891357e+00 +4.375999927520752e+00
-3.165999889373779e+00 +4.370999813079834e+00
-3.181999921798706e+00 +4.363999843597412e+00
-3.206000089645386e+00 +4.368000030517578e+00
-3.220999956130981e+00 +4.359000205993652e+00
-3.226000070571899e+00 +4.339000225067139e+00
-3.240999937057495e+00 +4.329999923706055e+00
-3.256999969482422e+00 +4.336999893188477e+00
-3.267999887466431e+00 +4.323999881744385e+00
-3.276999950408936e+00 +4.308000087738037e+00
-3.299999952316284e+00 +4.309000015258789e+00
-3.305000066757202e+00 +4.288000106811523e+00
-3.319999933242798e+00 +4.278999805450439e+00
-3.325000047683716e+00 +4.270999908447266e+00
-3.344000101089478e+00 +4.268000125885010e+00
-3.354000091552734e+00 +4.252999782562256e+00
-3.381999969482422e+00 +4.262000083923340e+00
-3.390000104904175e+00 +4.243999958038330e+00
-3.403000116348267e+00 +4.232999801635742e+00
-3.417000055313110e+00 +4.223999977111816e+00
-3.428999900817871e+00 +4.223999977111816e+00
-3.428999900817871e+00 +4.197999954223633e+00
-3.448999881744385e+00 +4.195000171661377e+00
-3.463000059127808e+00 +4.184999942779541e+00
-3.476000070571899e+00 +4.173999786376953e+00
-3.490000009536743e+00 +4.164000034332275e+00
-3.500999927520752e+00 +4.150000095367432e+00
-3.516000032424927e+00 +4.155000209808350e+00
-3.529000043869019e+00 +4.144000053405762e+00
-3.536000013351440e+00 +4.125000000000000e+00
-3.561000108718872e+00 +4.129000186920166e+00
-3.578999996185303e+00 +4.123000144958496e+00
-3.578999996185303e+00 +4.098000049591064e+00
-3.592999935150146e+00 +4.099999904632568e+00
-3.617000102996826e+00 +4.102000236511230e+00
-3.619999885559082e+00 +4.078999996185303e+00
-3.640000104904175e+00 +4.076000213623047e+00
-3.661999940872192e+00 +4.073999881744385e+00
-3.665999889373779e+00 +4.052999973297119e+00
-3.671000003814697e+00 +4.046000003814697e+00
-3.703999996185303e+00 +4.057000160217285e+00
-3.700999975204468e+00 +4.027999877929688e+00
-3.727999925613403e+00 +4.032000064849854e+00
-3.736000061035156e+00 +4.014999866485596e+00
-3.750000000000000e+00 +4.004000186920166e+00
-3.760999917984009e+00 +3.990999937057495e+00
-3.775000095367432e+00 +3.993000030517578e+00
-3.779999971389771e+00 +3.973000049591064e+00
-3.789000034332275e+00 +3.959000110626221e+00
-3.809999942779541e+00 +3.954999923706055e+00
-3.825000047683716e+00 +3.946000099182129e+00
-3.838000059127808e+00 +3.934999942779541e+00
-3.845999956130981e+00 +3.917000055313110e+00
-3.845000028610229e+00 +3.904999971389771e+00
-3.851999998092651e+00 +3.887000083923340e+00
-3.887000083923340e+00 +3.898000001907349e+00
-3.881999969482422e+00 +3.868000030517578e+00
-3.901000022888184e+00 +3.862999916076660e+00
-3.921000003814697e+00 +3.858000040054321e+00
-3.915999889373779e+00 +3.842000007629395e+00
-3.923000097274780e+00 +3.823999881744385e+00
-3.934999942779541e+00 +3.812000036239624e+00
-3.947000026702881e+00 +3.799000024795532e+00
-3.976000070571899e+00 +3.803999900817871e+00
-3.979000091552734e+00 +3.782000064849854e+00
-3.990000009536743e+00 +3.769999980926514e+00
-4.001999855041504e+00 +3.769000053405762e+00
-4.038000106811523e+00 +3.779000043869019e+00
-4.047999858856201e+00 +3.763999938964844e+00
-4.064000129699707e+00 +3.755000114440918e+00
-4.091000080108643e+00 +3.756000041961670e+00
-4.104000091552734e+00 +3.743999958038330e+00
-4.111999988555908e+00 +3.740000009536743e+00
-4.125999927520752e+00 +3.729000091552734e+00
-4.144000053405762e+00 +3.721999883651733e+00
-4.158999919891357e+00 +3.710999965667725e+00
-4.176000118255615e+00 +3.703000068664551e+00
-4.181000232696533e+00 +3.684000015258789e+00
-4.182000160217285e+00 +3.674000024795532e+00
-4.205999851226807e+00 +3.671999931335449e+00
-4.202000141143799e+00 +3.644999980926514e+00
-4.214000225067139e+00 +3.631999969482422e+00
-4.231999874114990e+00 +3.624000072479248e+00
-4.238999843597412e+00 +3.607000112533569e+00
-4.236000061035156e+00 +3.582000017166138e+00
-4.252999782562256e+00 +3.585000038146973e+00
-4.265999794006348e+00 +3.572999954223633e+00
-4.278999805450439e+00 +3.561000108718872e+00
-4.294000148773193e+00 +3.551000118255615e+00
-4.269999980926514e+00 +3.509000062942505e+00
-4.285999774932861e+00 +3.499000072479248e+00
-4.297999858856201e+00 +3.486999988555908e+00
-4.303999900817871e+00 +3.480000019073486e+00
-4.309000015258789e+00 +3.461999893188477e+00
-4.322000026702881e+00 +3.450000047683716e+00
-4.327000141143799e+00 +3.431999921798706e+00
-4.340000152587891e+00 +3.420000076293945e+00
-4.359000205993652e+00 +3.413000106811523e+00
-4.347000122070312e+00 +3.391999959945679e+00
-4.354000091552734e+00 +3.375999927520752e+00
-4.369999885559082e+00 +3.365999937057495e+00
-4.375999927520752e+00 +3.348999977111816e+00
-4.382999897003174e+00 +3.332999944686890e+00
-4.412000179290771e+00 +3.332999944686890e+00
-4.401999950408936e+00 +3.303999900817871e+00
-4.408999919891357e+00 +3.298000097274780e+00
-4.421000003814697e+00 +3.286000013351440e+00
-4.435999870300293e+00 +3.275000095367432e+00
-4.436999797821045e+00 +3.255000114440918e+00
-4.448999881744385e+00 +3.242000102996826e+00
-4.453999996185303e+00 +3.223999977111816e+00
-4.455999851226807e+00 +3.214999914169312e+00
-4.475999832153320e+00 +3.207999944686890e+00
-4.460999965667725e+00 +3.176000118255615e+00
-4.473999977111816e+00 +3.164000034332275e+00
-4.489999771118164e+00 +3.154999971389771e+00
-4.492000102996826e+00 +3.134999990463257e+00
-4.511000156402588e+00 +3.127000093460083e+00
-4.508999824523926e+00 +3.115000009536743e+00
-4.518000125885010e+00 +3.101000070571899e+00
-4.527999877929688e+00 +3.086999893188477e+00
-4.532999992370605e+00 +3.069000005722046e+00
-4.532999992370605e+00 +3.049000024795532e+00
-4.547999858856201e+00 +3.038000106811523e+00
-4.559999942779541e+00 +3.036000013351440e+00
-4.552000045776367e+00 +3.009999990463257e+00
-4.572999954223633e+00 +3.003000020980835e+00
-4.581999778747559e+00 +2.989000082015991e+00
-4.586999893188477e+00 +2.970999956130981e+00
-4.594999790191650e+00 +2.956000089645386e+00
-4.605999946594238e+00 +2.941999912261963e+00
-4.600999832153320e+00 +2.928999900817871e+00
-4.603000164031982e+00 +2.910000085830688e+00
-4.622000217437744e+00 +2.901999950408936e+00
-4.617000102996826e+00 +2.878999948501587e+00
-4.637000083923340e+00 +2.871000051498413e+00
-4.653999805450439e+00 +2.861000061035156e+00
-4.638999938964844e+00 +2.842000007629395e+00
-4.647999763488770e+00 +2.828000068664551e+00
-4.668000221252441e+00 +2.819999933242798e+00
-4.665999889373779e+00 +2.798000097274780e+00
-4.688000202178955e+00 +2.790999889373779e+00
-4.690000057220459e+00 +2.773000001907349e+00
-4.685999870300293e+00 +2.750000000000000e+00
-4.701000213623047e+00 +2.750000000000000e+00
-4.708000183105469e+00 +2.733999967575073e+00
-4.710000038146973e+00 +2.714999914169312e+00
-4.731999874114990e+00 +2.707999944686890e+00
-4.734000205993652e+00 +2.688999891281128e+00
-4.730999946594238e+00 +2.667999982833862e+00
-4.735000133514404e+00 +2.661000013351440e+00
-4.756000041961670e+00 +2.653000116348267e+00
-4.764999866485596e+00 +2.638000011444092e+00
-4.761000156402588e+00 +2.617000102996826e+00
-4.769999980926514e+00 +2.601999998092651e+00
-4.769999980926514e+00 +2.582999944686890e+00
-4.793000221252441e+00 +2.575000047683716e+00
-4.804999828338623e+00 +2.572000026702881e+00
-4.793000221252441e+00 +2.546999931335449e+00
-4.814000129699707e+00 +2.539000034332275e+00
-4.827000141143799e+00 +2.526000022888184e+00
-4.817999839782715e+00 +2.502000093460083e+00
-4.826000213623047e+00 +2.486999988555908e+00
-4.843999862670898e+00 +2.486000061035156e+00
-4.840000152587891e+00 +2.464999914169312e+00
-4.855999946594238e+00 +2.453999996185303e+00
-4.852000236511230e+00 +2.433000087738037e+00
-4.853000164031982e+00 +2.414999961853027e+00
-4.862999916076660e+00 +2.401000022888184e+00
-4.883999824523926e+00 +2.401000022888184e+00
-4.896999835968018e+00 +2.388999938964844e+00
-4.888999938964844e+00 +2.365999937057495e+00
-4.907000064849854e+00 +2.355000019073486e+00
-4.905000209808350e+00 +2.335999965667725e+00
-4.896999835968018e+00 +2.312999963760376e+00
-4.928999900817871e+00 +2.309000015258789e+00
-4.905000209808350e+00 +2.289000034332275e+00
-4.912000179290771e+00 +2.273000001907349e+00
-4.927999973297119e+00 +2.262000083923340e+00
-4.938000202178955e+00 +2.247999906539917e+00
-4.922999858856201e+00 +2.221999883651733e+00
-4.952000141143799e+00 +2.217000007629395e+00
-4.941999912261963e+00 +2.203000068664551e+00
-4.939000129699707e+00 +2.183000087738037e+00
-4.962999820709229e+00 +2.174999952316284e+00
-4.955999851226807e+00 +2.153000116348267e+00
-4.961999893188477e+00 +2.138000011444092e+00
-4.961999893188477e+00 +2.118999958038330e+00
-4.980999946594238e+00 +2.108999967575073e+00
-4.965000152587891e+00 +2.092999935150146e+00
-4.984000205993652e+00 +2.082000017166138e+00
-4.988999843597412e+00 +2.065999984741211e+00
-4.994999885559082e+00 +2.049999952316284e+00
-4.988999843597412e+00 +2.029999971389771e+00
-5.025000095367432e+00 +2.026000022888184e+00
-5.000999927520752e+00 +2.006999969482422e+00
-5.013999938964844e+00 +1.993999958038330e+00
-5.017000198364258e+00 +1.976999998092651e+00
-5.019000053405762e+00 +1.960000038146973e+00
-5.024000167846680e+00 +1.942999958992004e+00
-5.024000167846680e+00 +1.924999952316284e+00
-5.030000209808350e+00 +1.909000039100647e+00
-5.046999931335449e+00 +1.906999945640564e+00
-5.052000045776367e+00 +1.889999985694885e+00
-5.065000057220459e+00 +1.876999974250793e+00
-4.919000148773193e+00 -2.267999887466431e+00
-4.900000095367432e+00 -2.278000116348267e+00
-4.853000164031982e+00 -2.275000095367432e+00
-4.855999946594238e+00 -2.295000076293945e+00
-4.821000099182129e+00 -2.286999940872192e+00
-4.820000171661377e+00 -2.305000066757202e+00
-4.810999870300293e+00 -2.319999933242798e+00
-4.795000076293945e+00 -2.331000089645386e+00
-4.790999889373779e+00 -2.346999883651733e+00
-4.765999794006348e+00 -2.352999925613403e+00
-4.748000144958496e+00 -2.354000091552734e+00
-4.725999832153320e+00 -2.361000061035156e+00
-4.724999904632568e+00 -2.380000114440918e+00
-4.703000068664551e+00 -2.387000083923340e+00
-4.695000171661377e+00 -2.401000022888184e+00
-4.688000202178955e+00 -2.415999889373779e+00
-4.677999973297119e+00 -2.430000066757202e+00
-4.672999858856201e+00 -2.436000108718872e+00
-4.662000179290771e+00 -2.448999881744385e+00
-4.645999908447266e+00 -2.460000038146973e+00
-4.632999897003174e+00 -2.470999956130981e+00
-4.622000217437744e+00 -2.483999967575073e+00
-4.612999916076660e+00 -2.497999906539917e+00
-4.606999874114990e+00 -2.503999948501587e+00
-4.593999862670898e+00 -2.516000032424927e+00
-4.604000091552734e+00 -2.539999961853027e+00
-4.574999809265137e+00 -2.542999982833862e+00
-4.560999870300293e+00 -2.553999900817871e+00
-4.543000221252441e+00 -2.562000036239624e+00
-4.538000106811523e+00 -2.578000068664551e+00
-4.531000137329102e+00 -2.584000110626221e+00
-4.519000053405762e+00 -2.595999956130981e+00
-4.506000041961670e+00 -2.607000112533569e+00
-4.498000144958496e+00 -2.621000051498413e+00
-4.474999904632568e+00 -2.627000093460083e+00
-4.474999904632568e+00 -2.645999908447266e+00
-4.466000080108643e+00 -2.650000095367432e+00
-4.453000068664551e+00 -2.661000013351440e+00
-4.440000057220459e+00 -2.671999931335449e+00
-4.431000232696533e+00 -2.686000108718872e+00
-4.420000076293945e+00 -2.697999954223633e+00
-4.402999877929688e+00 -2.707000017166138e+00
-4.396999835968018e+00 -2.713000059127808e+00
-4.383999824523926e+00 -2.723999977111816e+00
-4.380000114440918e+00 -2.740000009536743e+00
-4.368000030517578e+00 -2.752000093460083e+00
-4.355999946594238e+00 -2.763999938964844e+00
-4.346000194549561e+00 -2.776000022888184e+00
-4.333000183105469e+00 -2.786999940872192e+00
-4.324999809265137e+00 -2.792000055313110e+00
-4.315999984741211e+00 -2.805000066757202e+00
-4.296999931335449e+00 -2.812000036239624e+00
-4.288000106811523e+00 -2.825000047683716e+00
-4.282000064849854e+00 -2.841000080108643e+00
-4.270999908447266e+00 -2.852999925613403e+00
-4.258999824523926e+00 -2.855000019073486e+00
-4.243999958038330e+00 -2.864000082015991e+00
-4.239999771118164e+00 -2.880000114440918e+00
-4.223999977111816e+00 -2.888999938964844e+00
-4.209000110626221e+00 -2.898000001907349e+00
-4.202000141143799e+00 -2.911999940872192e+00
-4.190999984741211e+00 -2.924999952316284e+00
-4.179999828338623e+00 -2.927000045776367e+00
-4.164999961853027e+00 -2.936000108718872e+00
-4.165999889373779e+00 -2.956000089645386e+00
-4.151000022888184e+00 -2.964999914169312e+00
-4.127999782562256e+00 -2.967999935150146e+00
-4.131999969482422e+00 -2.990999937057495e+00
-4.109000205993652e+00 -2.983999967575073e+00
-4.103000164031982e+00 -2.999000072479248e+00
-4.089000225067139e+00 -3.009000062942505e+00
-4.081999778747559e+00 -3.023999929428101e+00
-4.070000171661377e+00 -3.033999919891357e+00
-4.057000160217285e+00 -3.045000076293945e+00
-4.045000076293945e+00 -3.055000066757202e+00
-4.039999961853027e+00 -3.062000036239624e+00
-4.026999950408936e+00 -3.072000026702881e+00
-4.010000228881836e+00 -3.078999996185303e+00
-4.008999824523926e+00 -3.098999977111816e+00
-3.989000082015991e+00 -3.102999925613403e+00
-3.977999925613403e+00 -3.114000082015991e+00
-3.973000049591064e+00 -3.121000051498413e+00
-3.956000089645386e+00 -3.127000093460083e+00
-3.954999923706055e+00 -3.147000074386597e+00
-3.926000118255615e+00 -3.144000053405762e+00
-3.913000106811523e+00 -3.154000043869019e+00
-3.908999919891357e+00 -3.171000003814697e+00
-3.898999929428101e+00 -3.183000087738037e+00
-3.895999908447266e+00 -3.190000057220459e+00
-3.882999897003174e+00 -3.200000047683716e+00
-3.868000030517578e+00 -3.209000110626221e+00
-3.849999904632568e+00 -3.213999986648560e+00
-3.832000017166138e+00 -3.220000028610229e+00
-3.828000068664551e+00 -3.236000061035156e+00
-3.813999891281128e+00 -3.234999895095825e+00
-3.811000108718872e+00 -3.253000020980835e+00
-3.798000097274780e+00 -3.263000011444092e+00
-3.783999919891357e+00 -3.270999908447266e+00
-3.769000053405762e+00 -3.279000043869019e+00
-3.759999990463257e+00 -3.292000055313110e+00
-3.755000114440918e+00 -3.298000097274780e+00
-3.736000061035156e+00 -3.302000045776367e+00
-3.733000040054321e+00 -3.319999933242798e+00
-3.713000059127808e+00 -3.322999954223633e+00
-3.697999954223633e+00 -3.331000089645386e+00
-3.687999963760376e+00 -3.342999935150146e+00
-3.676000118255615e+00 -3.352999925613403e+00
-3.665999889373779e+00 -3.355000019073486e+00
-3.657999992370605e+00 -3.368999958038330e+00
-3.641000032424927e+00 -3.374000072479248e+00
-3.625000000000000e+00 -3.380000114440918e+00
-3.614000082015991e+00 -3.391999959945679e+00
-3.601999998092651e+00 -3.401999950408936e+00
-3.596999883651733e+00 -3.407000064849854e+00
-3.585000038146973e+00 -3.417000055313110e+00
-3.571000099182129e+00 -3.426000118255615e+00
-3.559000015258789e+00 -3.436000108718872e+00
-3.548000097274780e+00 -3.447000026702881e+00
-3.530999898910522e+00 -3.451999902725220e+00
-3.516999959945679e+00 -3.460000038146973e+00
-3.519000053405762e+00 -3.471999883651733e+00
-3.497999906539917e+00 -3.473999977111816e+00
-3.480999946594238e+00 -3.477999925613403e+00
-3.470999956130981e+00 -3.490000009536743e+00
-3.463000059127808e+00 -3.503999948501587e+00
-3.450999975204468e+00 -3.513999938964844e+00
-3.446000099182129e+00 -3.519999980926514e+00
-3.434000015258789e+00 -3.529999971389771e+00
-3.417999982833862e+00 -3.535000085830688e+00
-3.408999919891357e+00 -3.549000024795532e+00
-3.391999959945679e+00 -3.552000045776367e+00
-3.380000114440918e+00 -3.562999963760376e+00
-3.371999979019165e+00 -3.565999984741211e+00
-3.352999925613403e+00 -3.568000078201294e+00
-3.348000049591064e+00 -3.585000038146973e+00
-3.328000068664551e+00 -3.585999965667725e+00
-3.329999923706055e+00 -3.611000061035156e+00
-3.305999994277954e+00 -3.607000112533569e+00
-3.296999931335449e+00 -3.619999885559082e+00
-3.292000055313110e+00 -3.627000093460083e+00
-3.279000043869019e+00 -3.634000062942505e+00
-3.270999908447266e+00 -3.648999929428101e+00
-3.250999927520752e+00 -3.648999929428101e+00
-3.239000082015991e+00 -3.658999919891357e+00
-3.237999916076660e+00 -3.680999994277954e+00
-3.211999893188477e+00 -3.663000106811523e+00
-3.203000068664551e+00 -3.676000118255615e+00
-3.201999902725220e+00 -3.698999881744385e+00
-3.178999900817871e+00 -3.694999933242798e+00
-3.174999952316284e+00 -3.714999914169312e+00
-3.164000034332275e+00 -3.724999904632568e+00
-3.140000104904175e+00 -3.720000028610229e+00
-3.132999897003174e+00 -3.723999977111816e+00
-3.125000000000000e+00 -3.737999916076660e+00
-3.105000019073486e+00 -3.737999916076660e+00
-3.085999965667725e+00 -3.739000082015991e+00
-3.085999965667725e+00 -3.763000011444092e+00
-3.069000005722046e+00 -3.766999959945679e+00
-3.053999900817871e+00 -3.759999990463257e+00
-3.039000034332275e+00 -3.765000104904175e+00
-3.040999889373779e+00 -3.792000055313110e+00
-3.006000041961670e+00 -3.772000074386597e+00
-3.005000114440918e+00 -3.796000003814697e+00
-2.986999988555908e+00 -3.796999931335449e+00
-2.970000028610229e+00 -3.799999952316284e+00
-2.970000028610229e+00 -3.812000036239624e+00
-2.951999902725220e+00 -3.813999891281128e+00
-2.944999933242798e+00 -3.829999923706055e+00
-2.934999942779541e+00 -3.842000007629395e+00
-2.927999973297119e+00 -3.858000040054321e+00
-2.898000001907349e+00 -3.844000101089478e+00
-2.898000001907349e+00 -3.855999946594238e+00
-2.872999906539917e+00 -3.848000049591064e+00
-2.869999885559082e+00 -3.868999958038330e+00
-2.858999967575073e+00 -3.880000114440918e+00
-2.848999977111816e+00 -3.891999959945679e+00
-2.828000068664551e+00 -3.888999938964844e+00
-2.828999996185303e+00 -3.901999950408936e+00
-2.799000024795532e+00 -3.887000083923340e+00
-2.792000055313110e+00 -3.903000116348267e+00
-2.779999971389771e+00 -3.911999940872192e+00
-2.759999990463257e+00 -3.910000085830688e+00
-2.755000114440918e+00 -3.928999900817871e+00
-2.730000019073486e+00 -3.918999910354614e+00
-2.732000112533569e+00 -3.936000108718872e+00
-2.713000059127808e+00 -3.934000015258789e+00
-2.707999944686890e+00 -3.953000068664551e+00
-2.681999921798706e+00 -3.940999984741211e+00
-2.677000045776367e+00 -3.960999965667725e+00
-2.661999940872192e+00 -3.966000080108643e+00
-2.657000064849854e+00 -3.971999883651733e+00
-2.641999959945679e+00 -3.976999998092651e+00
-2.638999938964844e+00 -3.999000072479248e+00
-2.618999958038330e+00 -3.996000051498413e+00
-2.605999946594238e+00 -4.002999782562256e+00
-2.598999977111816e+00 -4.020999908447266e+00
-2.585000038146973e+00 -4.012000083923340e+00
-2.572999954223633e+00 -4.021999835968018e+00
-2.562000036239624e+00 -4.032999992370605e+00
-2.549999952316284e+00 -4.040999889373779e+00
-2.538000106811523e+00 -4.051000118255615e+00
-2.519999980926514e+00 -4.051000118255615e+00
-2.510999917984009e+00 -4.063000202178955e+00
-2.497999906539917e+00 -4.058000087738037e+00
-2.484999895095825e+00 -4.064000129699707e+00
-2.470000028610229e+00 -4.067999839782715e+00
-2.460000038146973e+00 -4.080999851226807e+00
-2.444999933242798e+00 -4.085000038146973e+00
-2.431999921798706e+00 -4.092999935150146e+00
-2.411999940872192e+00 -4.087999820709229e+00
-2.418999910354614e+00 -4.113999843597412e+00
-2.401999950408936e+00 -4.114999771118164e+00
-2.390000104904175e+00 -4.124000072479248e+00
-2.375999927520752e+00 -4.130000114440918e+00
-2.367000102996826e+00 -4.144000053405762e+00
-2.348999977111816e+00 -4.144000053405762e+00
-2.342999935150146e+00 -4.146999835968018e+00
-2.326999902725220e+00 -4.150000095367432e+00
-2.316999912261963e+00 -4.162000179290771e+00
-2.296999931335449e+00 -4.157999992370605e+00
-2.285000085830688e+00 -4.165999889373779e+00
-2.279000043869019e+00 -4.186999797821045e+00
-2.265000104904175e+00 -4.176000118255615e+00
-2.250999927520752e+00 -4.183000087738037e+00
-2.236000061035156e+00 -4.184999942779541e+00
-2.224999904632568e+00 -4.197000026702881e+00
-2.204999923706055e+00 -4.190000057220459e+00
-2.188999891281128e+00 -4.191999912261963e+00
-2.174000024795532e+00 -4.196000099182129e+00
-2.176000118255615e+00 -4.216000080108643e+00
-2.151999950408936e+00 -4.201000213623047e+00
-2.141000032424927e+00 -4.212999820709229e+00
-2.131000041961670e+00 -4.225999832153320e+00
-2.117000102996826e+00 -4.230999946594238e+00
-2.098000049591064e+00 -4.225999832153320e+00
-2.101000070571899e+00 -4.248000144958496e+00
-2.082999944686890e+00 -4.245999813079834e+00
-2.066999912261963e+00 -4.247000217437744e+00
-2.049999952316284e+00 -4.244999885559082e+00
-2.035000085830688e+00 -4.248000144958496e+00
-2.032999992370605e+00 -4.278999805450439e+00
-2.022000074386597e+00 -4.272999763488770e+00
-2.002000093460083e+00 -4.263999938964844e+00
-1.993000030517578e+00 -4.281000137329102e+00
-1.972000002861023e+00 -4.269999980926514e+00
-1.960000038146973e+00 -4.278999805450439e+00
-1.953999996185303e+00 -4.302999973297119e+00
-1.935999989509583e+00 -4.298999786376953e+00
-1.924999952316284e+00 -4.290999889373779e+00
-1.916000008583069e+00 -4.308000087738037e+00
-1.896000027656555e+00 -4.300000190734863e+00
-1.883000016212463e+00 -4.306000232696533e+00
-1.876000046730042e+00 -4.328999996185303e+00
-1.853000044822693e+00 -4.311999797821045e+00
-1.850999951362610e+00 -4.326000213623047e+00
-1.830000042915344e+00 -4.314000129699707e+00
-1.820999979972839e+00 -4.329999923706055e+00
-1.815000057220459e+00 -4.355000019073486e+00
-1.799000024795532e+00 -4.354000091552734e+00
-1.781999945640564e+00 -4.352000236511230e+00
-1.769000053405762e+00 -4.340000152587891e+00
-1.763000011444092e+00 -4.363999843597412e+00
-1.736999988555908e+00 -4.337999820709229e+00
-1.728999972343445e+00 -4.360000133514404e+00
-1.715999960899353e+00 -4.364999771118164e+00
-1.697000026702881e+00 -4.355999946594238e+00
-1.685999989509583e+00 -4.369999885559082e+00
-1.674999952316284e+00 -4.362999916076660e+00
-1.659000039100647e+00 -4.361000061035156e+00
-1.646999955177307e+00 -4.370999813079834e+00
-1.633000016212463e+00 -4.375999927520752e+00
-1.616999983787537e+00 -4.374000072479248e+00
-1.601999998092651e+00 -4.375999927520752e+00
-1.595000028610229e+00 -4.377999782562256e+00
-1.578999996185303e+00 -4.375999927520752e+00
-1.562000036239624e+00 -4.370999813079834e+00
-1.550999999046326e+00 -4.386000156402588e+00
-1.537999987602234e+00 -4.393000125885010e+00
-1.524000048637390e+00 -4.397999763488770e+00
-1.508999943733215e+00 -4.399000167846680e+00
-1.498999953269958e+00 -4.390999794006348e+00
-1.488000035285950e+00 -4.403999805450439e+00
-1.470999956130981e+00 -4.400000095367432e+00
-1.450000047683716e+00 -4.381000041961670e+00
-1.401000022888184e+00 -4.275000095367432e+00
-1.363999962806702e+00 -4.208000183105469e+00
-1.348999977111816e+00 -4.181000232696533e+00
-1.332000017166138e+00 -4.172999858856201e+00
-1.324000000953674e+00 -4.195000171661377e+00
-1.307000041007996e+00 -4.184999942779541e+00
-1.289000034332275e+00 -4.175000190734863e+00
-1.276000022888184e+00 -4.178999900817871e+00
-1.258999943733215e+00 -4.170000076293945e+00
-1.256999969482422e+00 -4.185999870300293e+00
-1.250000000000000e+00 -4.214000225067139e+00
-1.235000014305115e+00 -4.210000038146973e+00
-1.222000002861023e+00 -4.216000080108643e+00
-1.205999970436096e+00 -4.209000110626221e+00
-1.189000010490417e+00 -4.197999954223633e+00
-1.179999947547913e+00 -4.192999839782715e+00
-1.169999957084656e+00 -4.205999851226807e+00
-1.156000018119812e+00 -4.209000110626221e+00
-1.136999964714050e+00 -4.190999984741211e+00
-1.128000020980835e+00 -4.208000183105469e+00
-1.108999967575073e+00 -4.189000129699707e+00
-1.105000019073486e+00 -4.202000141143799e+00
-1.090000033378601e+00 -4.197999954223633e+00
-1.077999949455261e+00 -4.204999923706055e+00
-1.064000010490417e+00 -4.208000183105469e+00
-1.049999952316284e+00 -4.208000183105469e+00
-1.037999987602234e+00 -4.217000007629395e+00
-1.024999976158142e+00 -4.190999984741211e+00
-1.016000032424927e+00 -4.212999820709229e+00
-1.000000000000000e+00 -4.204999923706055e+00
-9.879999756813049e-01 -4.211999893188477e+00
-9.700000286102295e-01 -4.195000171661377e+00
-9.589999914169312e-01 -4.206999778747559e+00
-9.449999928474426e-01 -4.205999851226807e+00
-9.390000104904175e-01 -4.210999965667725e+00
-9.259999990463257e-01 -4.214000225067139e+00
-9.089999794960022e-01 -4.199999809265137e+00
-8.980000019073486e-01 -4.210999965667725e+00
-8.830000162124634e-01 -4.205999851226807e+00
-8.709999918937683e-01 -4.214000225067139e+00
-8.600000143051147e-01 -4.195000171661377e+00
-8.510000109672546e-01 -4.219999790191650e+00
-8.349999785423279e-01 -4.203999996185303e+00
-8.209999799728394e-01 -4.203000068664551e+00
-8.069999814033508e-01 -4.205999851226807e+00
-7.940000295639038e-01 -4.204999923706055e+00
-7.860000133514404e-01 -4.202000141143799e+00
-7.720000147819519e-01 -4.198999881744385e+00
-7.570000290870667e-01 -4.191999912261963e+00
-7.450000047683716e-01 -4.199999809265137e+00
-7.319999933242798e-01 -4.205999851226807e+00
-7.170000076293945e-01 -4.196000099182129e+00
-7.070000171661377e-01 -4.215000152587891e+00
-6.999999880790710e-01 -4.217999935150146e+00
-6.850000023841858e-01 -4.204999923706055e+00
-6.719999909400940e-01 -4.209000110626221e+00
-6.579999923706055e-01 -4.209000110626221e+00
-6.449999809265137e-01 -4.206999778747559e+00
-6.330000162124634e-01 -4.221000194549561e+00
-6.250000000000000e-01 -4.216000080108643e+00
-6.100000143051147e-01 -4.203000068664551e+00
-5.970000028610229e-01 -4.209000110626221e+00
-5.839999914169312e-01 -4.204999923706055e+00
-5.690000057220459e-01 -4.196000099182129e+00
-5.559999942779541e-01 -4.197000026702881e+00
-5.429999828338623e-01 -4.203000068664551e+00
-5.360000133514404e-01 -4.197999954223633e+00
-5.230000019073486e-01 -4.206999778747559e+00
-5.090000033378601e-01 -4.203000068664551e+00
-4.959999918937683e-01 -4.206999778747559e+00
-4.830000102519989e-01 -4.210000038146973e+00
-4.690000116825104e-01 -4.203999996185303e+00
-4.639999866485596e-01 -4.211999893188477e+00
-4.499999880790710e-01 -4.210000038146973e+00
-4.350000023841858e-01 -4.192999839782715e+00
-4.239999949932098e-01 -4.215000152587891e+00
-4.110000133514404e-01 -4.217999935150146e+00
-3.959999978542328e-01 -4.208000183105469e+00
-3.899999856948853e-01 -4.208000183105469e+00
-3.759999871253967e-01 -4.205999851226807e+00
-3.630000054836273e-01 -4.203000068664551e+00
-3.499999940395355e-01 -4.203999996185303e+00
-3.370000123977661e-01 -4.218999862670898e+00
-3.230000138282776e-01 -4.210000038146973e+00
-3.109999895095825e-01 -4.217000007629395e+00
-3.039999902248383e-01 -4.211999893188477e+00
-2.910000085830688e-01 -4.216000080108643e+00
-2.759999930858612e-01 -4.195000171661377e+00
-2.630000114440918e-01 -4.198999881744385e+00
-2.500000000000000e-01 -4.212999820709229e+00
-2.370000034570694e-01 -4.204999923706055e+00
-2.300000041723251e-01 -4.203000068664551e+00
-2.169999927282333e-01 -4.197999954223633e+00
-2.039999961853027e-01 -4.206999778747559e+00
-1.909999996423721e-01 -4.210999965667725e+00
-1.770000010728836e-01 -4.210999965667725e+00
-1.640000045299530e-01 -4.195000171661377e+00
-1.509999930858612e-01 -4.204999923706055e+00
-1.439999938011169e-01 -4.210999965667725e+00
-1.309999972581863e-01 -4.199999809265137e+00
-1.180000007152557e-01 -4.215000152587891e+00
-1.040000021457672e-01 -4.201000213623047e+00
-9.099999815225601e-02 -4.204999923706055e+00
-7.800000160932541e-02 -4.206999778747559e+00
-7.100000232458115e-02 -4.196000099182129e+00
-5.799999833106995e-02 -4.197999954223633e+00
-4.500000178813934e-02 -4.217000007629395e+00
-3.200000151991844e-02 -4.202000141143799e+00
-1.899999938905239e-02 -4.186999797821045e+00
-4.999999888241291e-03 -4.203999996185303e+00
+8.000000379979610e-03 -4.196000099182129e+00
+1.400000043213367e-02 -4.202000141143799e+00
+2.800000086426735e-02 -4.203999996185303e+00
+4.100000113248825e-02 -4.208000183105469e+00
+5.400000140070915e-02 -4.202000141143799e+00
+6.700000166893005e-02 -4.204999923706055e+00
+7.999999821186066e-02 -4.196000099182129e+00
+8.699999749660492e-02 -4.203000068664551e+00
+1.000000014901161e-01 -4.204999923706055e+00
+1.129999980330467e-01 -4.185999870300293e+00
+1.270000040531158e-01 -4.197999954223633e+00
+1.410000026226044e-01 -4.223999977111816e+00
+1.529999971389771e-01 -4.193999767303467e+00
+1.599999964237213e-01 -4.198999881744385e+00
+1.739999949932098e-01 -4.224999904632568e+00
+1.860000044107437e-01 -4.203999996185303e+00
+1.990000009536743e-01 -4.201000213623047e+00
+2.129999995231628e-01 -4.203999996185303e+00
+2.259999960660934e-01 -4.206999778747559e+00
+2.329999953508377e-01 -4.203000068664551e+00
+2.460000067949295e-01 -4.210000038146973e+00
+2.599999904632568e-01 -4.215000152587891e+00
+2.720000147819519e-01 -4.195000171661377e+00
+2.849999964237213e-01 -4.196000099182129e+00
+2.989999949932098e-01 -4.198999881744385e+00
+3.120000064373016e-01 -4.205999851226807e+00
+3.179999887943268e-01 -4.188000202178955e+00
+3.330000042915344e-01 -4.210999965667725e+00
+3.449999988079071e-01 -4.193999767303467e+00
+3.589999973773956e-01 -4.206999778747559e+00
+3.709999918937683e-01 -4.195000171661377e+00
+3.840000033378601e-01 -4.190000057220459e+00
+3.910000026226044e-01 -4.197000026702881e+00
+4.059999883174896e-01 -4.206999778747559e+00
+4.169999957084656e-01 -4.190999984741211e+00
+4.339999854564667e-01 -4.218999862670898e+00
+4.449999928474426e-01 -4.197000026702881e+00
+4.569999873638153e-01 -4.184999942779541e+00
+4.659999907016754e-01 -4.211999893188477e+00
+4.790000021457672e-01 -4.206999778747559e+00
+4.920000135898590e-01 -4.197999954223633e+00
+5.040000081062317e-01 -4.192999839782715e+00
+5.180000066757202e-01 -4.192999839782715e+00
+5.310000181198120e-01 -4.195000171661377e+00
+5.400000214576721e-01 -4.206999778747559e+00
+5.540000200271606e-01 -4.212999820709229e+00
+5.649999976158142e-01 -4.196000099182129e+00
+5.799999833106995e-01 -4.206999778747559e+00
+5.920000076293945e-01 -4.197999954223633e+00
+6.069999933242798e-01 -4.204999923706055e+00
+6.190000176429749e-01 -4.199999809265137e+00
+6.230000257492065e-01 -4.182000160217285e+00
+6.359999775886536e-01 -4.176000118255615e+00
+6.510000228881836e-01 -4.186999797821045e+00
+6.639999747276306e-01 -4.183000087738037e+00
+6.790000200271606e-01 -4.193999767303467e+00
+6.930000185966492e-01 -4.197999954223633e+00
+6.990000009536743e-01 -4.192999839782715e+00
+7.139999866485596e-01 -4.197999954223633e+00
+7.260000109672546e-01 -4.188000202178955e+00
+7.400000095367432e-01 -4.190000057220459e+00
+7.500000000000000e-01 -4.175000190734863e+00
+7.670000195503235e-01 -4.189000129699707e+00
+7.779999971389771e-01 -4.175000190734863e+00
+7.879999876022339e-01 -4.196000099182129e+00
+8.009999990463257e-01 -4.188000202178955e+00
+8.140000104904175e-01 -4.189000129699707e+00
+8.280000090599060e-01 -4.189000129699707e+00
+8.460000157356262e-01 -4.211999893188477e+00
+8.500000238418579e-01 -4.163000106811523e+00
+8.619999885559082e-01 -4.185999870300293e+00
+8.740000128746033e-01 -4.178999900817871e+00
+8.870000243186951e-01 -4.176000118255615e+00
+9.020000100135803e-01 -4.181000232696533e+00
+9.150000214576721e-01 -4.176000118255615e+00
+2.599999904632568e+00 -3.657000064849854e+00
+2.584000110626221e+00 -3.611000061035156e+00
+2.631999969482422e+00 -3.653000116348267e+00
+2.608999967575073e+00 -3.609999895095825e+00
+2.611999988555908e+00 -3.591000080108643e+00
+2.648999929428101e+00 -3.617000102996826e+00
+2.657999992370605e+00 -3.605999946594238e+00
+2.671999931335449e+00 -3.601000070571899e+00
+2.688999891281128e+00 -3.599999904632568e+00
+2.687000036239624e+00 -3.585000038146973e+00
+2.706000089645386e+00 -3.586999893188477e+00
+2.717000007629395e+00 -3.578000068664551e+00
+2.723999977111816e+00 -3.563999891281128e+00
+2.734999895095825e+00 -3.555000066757202e+00
+2.752000093460083e+00 -3.553999900817871e+00
+2.765000104904175e+00 -3.548000097274780e+00
+2.756999969482422e+00 -3.526000022888184e+00
+2.782000064849854e+00 -3.535000085830688e+00
+2.798000097274780e+00 -3.532000064849854e+00
+2.796999931335449e+00 -3.509000062942505e+00
+2.815999984741211e+00 -3.509999990463257e+00
+2.825000047683716e+00 -3.499000072479248e+00
+2.835999965667725e+00 -3.500999927520752e+00
+2.855000019073486e+00 -3.500999927520752e+00
+2.851999998092651e+00 -3.476000070571899e+00
+2.855000019073486e+00 -3.457000017166138e+00
+2.880000114440918e+00 -3.464999914169312e+00
+2.891999959945679e+00 -3.457999944686890e+00
+2.898000001907349e+00 -3.453000068664551e+00
+2.911000013351440e+00 -3.447000026702881e+00
+2.913000106811523e+00 -3.427999973297119e+00
+2.927999973297119e+00 -3.423000097274780e+00
+2.943000078201294e+00 -3.418999910354614e+00
+2.947000026702881e+00 -3.401999950408936e+00
+2.959000110626221e+00 -3.405999898910522e+00
+2.970999956130981e+00 -3.398000001907349e+00
+2.983000040054321e+00 -3.390000104904175e+00
+2.993000030517578e+00 -3.378999948501587e+00
+3.000999927520752e+00 -3.367000102996826e+00
+3.019000053405762e+00 -3.365999937057495e+00
+3.016999959945679e+00 -3.342000007629395e+00
+3.035000085830688e+00 -3.351000070571899e+00
+3.039000034332275e+00 -3.335000038146973e+00
+3.052999973297119e+00 -3.328999996185303e+00
+3.065999984741211e+00 -3.322999954223633e+00
+3.065999984741211e+00 -3.302000045776367e+00
+3.082000017166138e+00 -3.298000097274780e+00
+3.105999946594238e+00 -3.312999963760376e+00
+3.108999967575073e+00 -3.295000076293945e+00
+3.108999967575073e+00 -3.275000095367432e+00
+3.131000041961670e+00 -3.276999950408936e+00
+3.124000072479248e+00 -3.250000000000000e+00
+3.140000104904175e+00 -3.244999885559082e+00
+3.160000085830688e+00 -3.246000051498413e+00
+3.164999961853027e+00 -3.240999937057495e+00
+3.174000024795532e+00 -3.230000019073486e+00
+3.187000036239624e+00 -3.223000049591064e+00
+3.187999963760376e+00 -3.203000068664551e+00
+3.203000068664551e+00 -3.198999881744385e+00
+3.223000049591064e+00 -3.197999954223633e+00
+3.204999923706055e+00 -3.170000076293945e+00
+3.223999977111816e+00 -3.168999910354614e+00
+3.246000051498413e+00 -3.171000003814697e+00
+3.255000114440918e+00 -3.158999919891357e+00
+3.255000114440918e+00 -3.140000104904175e+00
+3.288000106811523e+00 -3.151999950408936e+00
+3.280999898910522e+00 -3.134999990463257e+00
+3.286999940872192e+00 -3.121000051498413e+00
+3.302999973297119e+00 -3.117000102996826e+00
+3.302000045776367e+00 -3.095999956130981e+00
+3.328000068664551e+00 -3.101000070571899e+00
+3.344000101089478e+00 -3.095999956130981e+00
+3.335999965667725e+00 -3.078999996185303e+00
+3.345999956130981e+00 -3.069000005722046e+00
+3.365999937057495e+00 -3.068000078201294e+00
+3.358000040054321e+00 -3.040999889373779e+00
+3.377000093460083e+00 -3.039999961853027e+00
+3.382999897003174e+00 -3.025000095367432e+00
+3.404999971389771e+00 -3.026000022888184e+00
+3.401000022888184e+00 -3.013000011444092e+00
+3.421999931335449e+00 -3.012000083923340e+00
+3.434000015258789e+00 -3.003999948501587e+00
+3.444000005722046e+00 -2.993000030517578e+00
+3.450000047683716e+00 -2.980000019073486e+00
+3.461999893188477e+00 -2.970999956130981e+00
+3.457999944686890e+00 -2.959000110626221e+00
+3.486000061035156e+00 -2.963000059127808e+00
+3.493000030517578e+00 -2.950000047683716e+00
+3.484999895095825e+00 -2.924999952316284e+00
+3.529000043869019e+00 -2.941999912261963e+00
+3.509999990463257e+00 -2.908999919891357e+00
+3.520999908447266e+00 -2.907999992370605e+00
+3.535000085830688e+00 -2.901999950408936e+00
+3.542999982833862e+00 -2.888999938964844e+00
+3.556999921798706e+00 -2.881999969482422e+00
+3.571000099182129e+00 -2.875000000000000e+00
+3.578999996185303e+00 -2.862999916076660e+00
+3.575000047683716e+00 -2.849999904632568e+00
+3.601000070571899e+00 -2.852999925613403e+00
+3.595000028610229e+00 -2.829999923706055e+00
+3.612999916076660e+00 -2.825000047683716e+00
+3.615999937057495e+00 -2.809999942779541e+00
+3.625000000000000e+00 -2.798000097274780e+00
+3.625999927520752e+00 -2.780999898910522e+00
+3.648999929428101e+00 -2.789000034332275e+00
+3.660000085830688e+00 -2.779999971389771e+00
+3.657000064849854e+00 -2.759000062942505e+00
+3.671999931335449e+00 -2.752000093460083e+00
+3.673000097274780e+00 -2.734999895095825e+00
+3.694999933242798e+00 -2.733000040054321e+00
+3.703999996185303e+00 -2.730999946594238e+00
+3.697000026702881e+00 -2.707999944686890e+00
+3.716000080108643e+00 -2.703999996185303e+00
+3.736000061035156e+00 -2.700000047683716e+00
+3.742000102996826e+00 -2.687999963760376e+00
+3.747999906539917e+00 -2.674000024795532e+00
+3.749000072479248e+00 -2.665999889373779e+00
+3.765000104904175e+00 -2.658999919891357e+00
+3.772000074386597e+00 -2.645999908447266e+00
+3.796999931335449e+00 -2.645999908447266e+00
+3.792999982833862e+00 -2.625999927520752e+00
+3.789000034332275e+00 -2.605000019073486e+00
+3.812000036239624e+00 -2.604000091552734e+00
+3.819999933242798e+00 -2.599999904632568e+00
+3.834000110626221e+00 -2.592000007629395e+00
+3.848000049591064e+00 -2.584000110626221e+00
+3.831000089645386e+00 -2.555999994277954e+00
+3.845999956130981e+00 -2.548000097274780e+00
+3.871000051498413e+00 -2.546999931335449e+00
+3.867000102996826e+00 -2.536000013351440e+00
+3.869999885559082e+00 -2.519999980926514e+00
+3.871999979019165e+00 -2.503999948501587e+00
+3.888000011444092e+00 -2.496999979019165e+00
+3.894000053405762e+00 -2.483999967575073e+00
+3.911000013351440e+00 -2.477999925613403e+00
+3.905999898910522e+00 -2.464999914169312e+00
+3.930999994277954e+00 -2.463999986648560e+00
+3.934000015258789e+00 -2.448999881744385e+00
+3.940000057220459e+00 -2.434999942779541e+00
+3.940999984741211e+00 -2.418999910354614e+00
+3.961999893188477e+00 -2.414000034332275e+00
+3.966000080108643e+00 -2.400000095367432e+00
+3.967999935150146e+00 -2.392999887466431e+00
+3.990000009536743e+00 -2.388999938964844e+00
+3.983000040054321e+00 -2.368000030517578e+00
+3.989000082015991e+00 -2.354000091552734e+00
+4.019000053405762e+00 -2.355000019073486e+00
+4.012000083923340e+00 -2.334000110626221e+00
+4.027999877929688e+00 -2.335000038146973e+00
+4.032000064849854e+00 -2.321000099182129e+00
+4.039999961853027e+00 -2.308000087738037e+00
+4.050000190734863e+00 -2.296999931335449e+00
+4.061999797821045e+00 -2.286999940872192e+00
+4.076000213623047e+00 -2.278000116348267e+00
+4.070000171661377e+00 -2.257999897003174e+00
+4.078999996185303e+00 -2.253999948501587e+00
+4.104000091552734e+00 -2.250999927520752e+00
+4.098999977111816e+00 -2.232000112533569e+00
+4.123000144958496e+00 -2.227999925613403e+00
+4.150000095367432e+00 -2.226000070571899e+00
+4.164999961853027e+00 -2.217000007629395e+00
+4.212999820709229e+00 -2.233999967575073e+00
+4.224999904632568e+00 -2.223000049591064e+00
+4.241000175476074e+00 -2.213999986648560e+00
+4.277999877929688e+00 -2.216000080108643e+00
+4.304999828338623e+00 -2.213000059127808e+00
+4.336999893188477e+00 -2.211999893188477e+00
+4.374000072479248e+00 -2.221999883651733e+00
+4.406000137329102e+00 -2.220999956130981e+00
+4.431000232696533e+00 -2.216000080108643e+00
+4.461999893188477e+00 -2.213999986648560e+00
+4.484000205993652e+00 -2.207000017166138e+00
+4.473999977111816e+00 -2.184999942779541e+00
+4.487999916076660e+00 -2.183000087738037e+00
+4.500999927520752e+00 -2.171999931335449e+00
+4.491000175476074e+00 -2.150000095367432e+00
+4.502999782562256e+00 -2.138000011444092e+00
+4.495999813079834e+00 -2.117000102996826e+00
+4.518000125885010e+00 -2.109999895095825e+00
+4.518000125885010e+00 -2.092999935150146e+00
+4.515999794006348e+00 -2.084000110626221e+00
+4.506999969482422e+00 -2.062999963760376e+00
+4.519999980926514e+00 -2.051000118255615e+00
+4.530000209808350e+00 -2.039000034332275e+00
+4.518000125885010e+00 -2.016000032424927e+00
+4.532999992370605e+00 -2.006000041961670e+00
+4.506000041961670e+00 -1.985999941825867e+00
+4.500999927520752e+00 -1.967000007629395e+00
+4.532999992370605e+00 -1.963000059127808e+00
+4.533999919891357e+00 -1.947000026702881e+00
+4.547999858856201e+00 -1.935999989509583e+00
+4.551000118255615e+00 -1.921000003814697e+00
+4.557000160217285e+00 -1.914999961853027e+00
+4.552999973297119e+00 -1.896000027656555e+00
+4.548999786376953e+00 -1.878000020980835e+00
+4.552999973297119e+00 -1.863000035285950e+00
+4.540999889373779e+00 -1.840999960899353e+00
+4.556000232696533e+00 -1.830999970436096e+00
+4.581999778747559e+00 -1.825000047683716e+00
+4.579999923706055e+00 -1.815000057220459e+00
+4.579999923706055e+00 -1.799000024795532e+00
+4.572000026702881e+00 -1.779000043869019e+00
+4.584000110626221e+00 -1.766999959945679e+00
+4.587999820709229e+00 -1.751999974250793e+00
+4.576000213623047e+00 -1.730999946594238e+00
+4.573999881744385e+00 -1.722000002861023e+00
+4.592999935150146e+00 -1.713000059127808e+00
+4.594999790191650e+00 -1.697000026702881e+00
+4.592999935150146e+00 -1.679999947547913e+00
+4.611000061035156e+00 -1.669999957084656e+00
+4.594999790191650e+00 -1.648000001907349e+00
+4.605999946594238e+00 -1.644000053405762e+00
+4.614999771118164e+00 -1.631000041961670e+00
+4.611000061035156e+00 -1.613000035285950e+00
+4.618000030517578e+00 -1.598999977111816e+00
+4.635000228881836e+00 -1.588999986648560e+00
+4.631000041961670e+00 -1.572000026702881e+00
+4.629000186920166e+00 -1.554999947547913e+00
+4.637000083923340e+00 -1.549000024795532e+00
+4.636000156402588e+00 -1.532999992370605e+00
+4.647999763488770e+00 -1.521000027656555e+00
+4.650000095367432e+00 -1.504999995231628e+00
+4.671999931335449e+00 -1.496000051498413e+00
+4.665999889373779e+00 -1.478000044822693e+00
+4.666999816894531e+00 -1.470000028610229e+00
+4.658999919891357e+00 -1.450999975204468e+00
+4.671999931335449e+00 -1.440000057220459e+00
+4.670000076293945e+00 -1.422999978065491e+00
+4.683000087738037e+00 -1.411000013351440e+00
+4.684000015258789e+00 -1.394999980926514e+00
+4.688000202178955e+00 -1.388000011444092e+00
+4.678999900817871e+00 -1.370000004768372e+00
+4.682000160217285e+00 -1.353999972343445e+00
+4.698999881744385e+00 -1.343000054359436e+00
+4.693999767303467e+00 -1.325999975204468e+00
+4.699999809265137e+00 -1.312000036239624e+00
+4.719999790191650e+00 -1.300999999046326e+00
+4.695000171661377e+00 -1.286999940872192e+00
+4.697000026702881e+00 -1.271000027656555e+00
+4.730000019073486e+00 -1.264000058174133e+00
+4.717999935150146e+00 -1.245000004768372e+00
+4.719999790191650e+00 -1.230000019073486e+00
+4.723999977111816e+00 -1.215000033378601e+00
+4.715000152587891e+00 -1.205000042915344e+00
+4.730000019073486e+00 -1.192999958992004e+00
+4.725999832153320e+00 -1.175999999046326e+00
+4.738999843597412e+00 -1.162999987602234e+00
+4.732999801635742e+00 -1.146000027656555e+00
+4.745999813079834e+00 -1.133999943733215e+00
+4.739999771118164e+00 -1.125000000000000e+00
+4.735000133514404e+00 -1.108000040054321e+00
+4.750999927520752e+00 -1.095999956130981e+00
+4.755000114440918e+00 -1.080999970436096e+00
+4.749000072479248e+00 -1.064000010490417e+00
+4.758999824523926e+00 -1.049999952316284e+00
+4.756000041961670e+00 -1.042000055313110e+00
+4.761000156402588e+00 -1.026999950408936e+00
+4.769000053405762e+00 -1.013000011444092e+00
+4.770999908447266e+00 -9.980000257492065e-01
+4.764999866485596e+00 -9.810000061988831e-01
+4.765999794006348e+00 -9.660000205039978e-01
+4.771999835968018e+00 -9.520000219345093e-01
+4.769999980926514e+00 -9.430000185966492e-01
+4.789999961853027e+00 -9.309999942779541e-01
+4.780000209808350e+00 -9.139999747276306e-01
+4.789999961853027e+00 -8.999999761581421e-01
+4.800000190734863e+00 -8.870000243186951e-01
+4.775000095367432e+00 -8.669999837875366e-01
+4.772999763488770e+00 -8.579999804496765e-01
+4.800000190734863e+00 -8.479999899864197e-01
+4.811999797821045e+00 -8.339999914169312e-01
+4.796999931335449e+00 -8.159999847412109e-01
+4.797999858856201e+00 -8.009999990463257e-01
+4.789999961853027e+00 -7.839999794960022e-01
+4.815999984741211e+00 -7.730000019073486e-01
+4.802000045776367e+00 -7.630000114440918e-01
+4.802999973297119e+00 -7.469999790191650e-01
+4.800000190734863e+00 -7.319999933242798e-01
+4.803999900817871e+00 -7.170000076293945e-01
+4.802000045776367e+00 -7.009999752044678e-01
+4.818999767303467e+00 -6.880000233650208e-01
+4.834000110626221e+00 -6.819999814033508e-01
+4.826000213623047e+00 -6.660000085830688e-01
+4.809999942779541e+00 -6.480000019073486e-01
+4.815999984741211e+00 -6.340000033378601e-01
+4.803999900817871e+00 -6.169999837875366e-01
+4.814000129699707e+00 -6.029999852180481e-01
+4.820000171661377e+00 -5.960000157356262e-01
+4.804999828338623e+00 -5.789999961853027e-01
+4.822000026702881e+00 -5.649999976158142e-01
+4.823999881744385e+00 -5.500000119209290e-01
+4.833000183105469e+00 -5.360000133514404e-01
+4.835000038146973e+00 -5.210000276565552e-01
+4.843999862670898e+00 -5.059999823570251e-01
+4.831999778747559e+00 -4.970000088214874e-01
+4.815999984741211e+00 -4.799999892711639e-01
+4.822999954223633e+00 -4.659999907016754e-01
+4.821000099182129e+00 -4.499999880790710e-01
+4.829999923706055e+00 -4.359999895095825e-01
+4.822000026702881e+00 -4.199999868869781e-01
+4.823999881744385e+00 -4.120000004768372e-01
+4.841000080108643e+00 -3.980000019073486e-01
+4.863999843597412e+00 -3.849999904632568e-01
+4.852000236511230e+00 -3.689999878406525e-01
+4.833000183105469e+00 -3.519999980926514e-01
+4.842999935150146e+00 -3.379999995231628e-01
+4.814000129699707e+00 -3.280000090599060e-01
+4.850999832153320e+00 -3.149999976158142e-01
+4.842000007629395e+00 -2.989999949932098e-01
+4.835999965667725e+00 -2.840000092983246e-01
+4.855000019073486e+00 -2.689999938011169e-01
+4.852000236511230e+00 -2.540000081062317e-01
+4.827000141143799e+00 -2.380000054836273e-01
+4.835000038146973e+00 -2.300000041723251e-01
+4.841000080108643e+00 -2.150000035762787e-01
+4.822999954223633e+00 -1.990000009536743e-01
+4.828999996185303e+00 -1.840000003576279e-01
+4.839000225067139e+00 -1.700000017881393e-01
+4.824999809265137e+00 -1.539999991655350e-01
+4.831999778747559e+00 -1.469999998807907e-01
+4.846000194549561e+00 -1.319999992847443e-01
+4.822000026702881e+00 -1.159999966621399e-01
+4.831999778747559e+00 -1.010000035166740e-01
+4.831999778747559e+00 -8.600000292062759e-02
+4.837999820709229e+00 -7.100000232458115e-02
+4.834000110626221e+00 -6.300000101327896e-02
+4.843999862670898e+00 -4.800000041723251e-02
+4.834000110626221e+00 -3.299999982118607e-02
+4.837999820709229e+00 -1.799999922513962e-02
+4.855000019073486e+00 -2.000000094994903e-03
+4.719999790191650e+00 +1.300000026822090e-02
+4.716000080108643e+00 +2.700000070035458e-02
+4.709000110626221e+00 +4.199999943375587e-02
+4.716000080108643e+00 +5.000000074505806e-02
+4.719999790191650e+00 +6.400000303983688e-02
+4.711999893188477e+00 +7.900000363588333e-02
+4.718999862670898e+00 +9.399999678134918e-02
+4.711999893188477e+00 +1.089999973773956e-01
+4.717000007629395e+00 +1.239999979734421e-01
+4.716000080108643e+00 +1.389999985694885e-01
+4.711999893188477e+00 +1.459999978542328e-01
+4.718999862670898e+00 +1.609999984502792e-01
+4.723000049591064e+00 +1.759999990463257e-01
+4.715000152587891e+00 +1.899999976158142e-01
+4.717999935150146e+00 +2.049999982118607e-01
+4.721000194549561e+00 +2.199999988079071e-01
+4.719999790191650e+00 +2.280000001192093e-01
+4.716000080108643e+00 +2.419999986886978e-01
+4.717000007629395e+00 +2.569999992847443e-01
+4.711999893188477e+00 +2.720000147819519e-01
+4.715000152587891e+00 +2.870000004768372e-01
+4.712999820709229e+00 +3.019999861717224e-01
+4.704999923706055e+00 +3.089999854564667e-01
+4.702000141143799e+00 +3.230000138282776e-01
+4.723000049591064e+00 +3.389999866485596e-01
+4.703000068664551e+00 +3.529999852180481e-01
+4.712999820709229e+00 +3.689999878406525e-01
+4.719999790191650e+00 +3.840000033378601e-01
+4.699999809265137e+00 +3.970000147819519e-01
+4.704999923706055e+00 +4.050000011920929e-01
+4.710999965667725e+00 +4.210000038146973e-01
+4.703999996185303e+00 +4.350000023841858e-01
+4.685999870300293e+00 +4.480000138282776e-01
+4.701000213623047e+00 +4.639999866485596e-01
+4.689000129699707e+00 +4.779999852180481e-01
+4.690999984741211e+00 +4.860000014305115e-01
+4.697000026702881e+00 +5.009999871253967e-01
+4.672999858856201e+00 +5.139999985694885e-01
+4.691999912261963e+00 +5.310000181198120e-01
+4.693999767303467e+00 +5.460000038146973e-01
+4.671999931335449e+00 +5.580000281333923e-01
+4.682000160217285e+00 +5.669999718666077e-01
+4.685999870300293e+00 +5.820000171661377e-01
+4.669000148773193e+00 +5.950000286102295e-01
+4.669000148773193e+00 +6.100000143051147e-01
+4.672999858856201e+00 +6.250000000000000e-01
+4.659999847412109e+00 +6.389999985694885e-01
+4.663000106811523e+00 +6.539999842643738e-01
+4.670000076293945e+00 +6.620000004768372e-01
+4.665999889373779e+00 +6.769999861717224e-01
+4.659999847412109e+00 +6.909999847412109e-01
+4.673999786376953e+00 +7.080000042915344e-01
+4.658999919891357e+00 +7.210000157356262e-01
+4.657000064849854e+00 +7.350000143051147e-01
+4.659999847412109e+00 +7.429999709129333e-01
+4.652999877929688e+00 +7.570000290870667e-01
+4.652999877929688e+00 +7.720000147819519e-01
+4.671000003814697e+00 +7.900000214576721e-01
+4.647999763488770e+00 +8.009999990463257e-01
+4.644000053405762e+00 +8.159999847412109e-01
+4.657000064849854e+00 +8.259999752044678e-01
+4.639999866485596e+00 +8.379999995231628e-01
+4.650000095367432e+00 +8.539999723434448e-01
+4.649000167846680e+00 +8.690000176429749e-01
+4.645999908447266e+00 +8.840000033378601e-01
+4.631000041961670e+00 +8.960000276565552e-01
+4.640999794006348e+00 +9.129999876022339e-01
+4.643000125885010e+00 +9.210000038146973e-01
+4.649000167846680e+00 +9.380000233650208e-01
+4.635000228881836e+00 +9.499999880790710e-01
+4.629000186920166e+00 +9.639999866485596e-01
+4.626999855041504e+00 +9.789999723434448e-01
+4.630000114440918e+00 +9.940000176429749e-01
+4.624000072479248e+00 +1.001000046730042e+00
+4.643000125885010e+00 +1.019999980926514e+00
+4.625000000000000e+00 +1.031000018119812e+00
+4.611000061035156e+00 +1.044000029563904e+00
+4.627999782562256e+00 +1.062999963760376e+00
+4.631999969482422e+00 +1.078999996185303e+00
+4.623000144958496e+00 +1.092000007629395e+00
+4.626999855041504e+00 +1.100999951362610e+00
+4.620999813079834e+00 +1.115000009536743e+00
+4.622000217437744e+00 +1.129999995231628e+00
+4.618000030517578e+00 +1.144999980926514e+00
+4.609000205993652e+00 +1.157999992370605e+00
+4.612999916076660e+00 +1.174000024795532e+00
+4.611000061035156e+00 +1.180999994277954e+00
+4.611000061035156e+00 +1.197000026702881e+00
+4.600999832153320e+00 +1.210000038146973e+00
+4.607999801635742e+00 +1.226999998092651e+00
+4.597000122070312e+00 +1.240000009536743e+00
+4.594999790191650e+00 +1.253999948501587e+00
+4.592999935150146e+00 +1.261999964714050e+00
+4.596000194549561e+00 +1.277999997138977e+00
+4.592000007629395e+00 +1.292999982833862e+00
+4.593999862670898e+00 +1.307999968528748e+00
+4.585999965667725e+00 +1.322000026702881e+00
+4.586999893188477e+00 +1.338000059127808e+00
+4.585000038146973e+00 +1.345000028610229e+00
+4.574999809265137e+00 +1.358000040054321e+00
+4.571000099182129e+00 +1.371999979019165e+00
+4.572000026702881e+00 +1.388000011444092e+00
+4.567999839782715e+00 +1.401999950408936e+00
+4.559999942779541e+00 +1.416000008583069e+00
+4.567999839782715e+00 +1.434000015258789e+00
+4.559999942779541e+00 +1.439000010490417e+00
+4.560999870300293e+00 +1.455000042915344e+00
+4.558000087738037e+00 +1.470000028610229e+00
+4.540999889373779e+00 +1.480999946594238e+00
+4.551000118255615e+00 +1.500000000000000e+00
+4.540999889373779e+00 +1.511999964714050e+00
+4.534999847412109e+00 +1.518000006675720e+00
+4.537000179290771e+00 +1.534999966621399e+00
+4.530000209808350e+00 +1.547999978065491e+00
+4.524000167846680e+00 +1.562000036239624e+00
+4.527999877929688e+00 +1.578999996185303e+00
+4.513999938964844e+00 +1.590000033378601e+00
+4.515999794006348e+00 +1.606999993324280e+00
+4.519000053405762e+00 +1.616000056266785e+00
+4.512000083923340e+00 +1.628999948501587e+00
+4.506999969482422e+00 +1.644000053405762e+00
+4.502999782562256e+00 +1.657999992370605e+00
+4.500000000000000e+00 +1.672999978065491e+00
+4.500000000000000e+00 +1.689000010490417e+00
+4.489999771118164e+00 +1.694000005722046e+00
+4.492000102996826e+00 +1.710000038146973e+00
+4.487999916076660e+00 +1.725000023841858e+00
+4.480999946594238e+00 +1.738999962806702e+00
+4.473999977111816e+00 +1.751999974250793e+00
+4.479000091552734e+00 +1.769999980926514e+00
+4.471000194549561e+00 +1.774999976158142e+00
+4.465000152587891e+00 +1.789000034332275e+00
+4.458000183105469e+00 +1.802000045776367e+00
+4.454999923706055e+00 +1.817999958992004e+00
+4.456999778747559e+00 +1.835000038146973e+00
+4.446000099182129e+00 +1.847000002861023e+00
+4.453000068664551e+00 +1.858000040054321e+00
+4.436999797821045e+00 +1.866999983787537e+00
+4.442999839782715e+00 +1.886000037193298e+00
+4.436999797821045e+00 +1.899999976158142e+00
+4.431000232696533e+00 +1.914000034332275e+00
+4.425000190734863e+00 +1.927999973297119e+00
+4.421999931335449e+00 +1.944000005722046e+00
+4.414000034332275e+00 +1.947999954223633e+00
+4.416999816894531e+00 +1.965999960899353e+00
+4.409999847412109e+00 +1.980000019073486e+00
+4.403999805450439e+00 +1.993999958038330e+00
+4.405000209808350e+00 +2.010999917984009e+00
+4.394999980926514e+00 +2.023000001907349e+00
+4.389999866485596e+00 +2.029000043869019e+00
+4.389999866485596e+00 +2.046000003814697e+00
+4.381000041961670e+00 +2.058000087738037e+00
+4.383999824523926e+00 +2.076999902725220e+00
+4.377999782562256e+00 +2.089999914169312e+00
+4.363999843597412e+00 +2.101000070571899e+00
+4.373000144958496e+00 +2.121999979019165e+00
+4.368000030517578e+00 +2.128000020980835e+00
+4.343999862670898e+00 +2.132999897003174e+00
+4.357999801635742e+00 +2.157000064849854e+00
+4.343999862670898e+00 +2.167000055313110e+00
+4.346000194549561e+00 +2.184999942779541e+00
+4.341000080108643e+00 +2.200000047683716e+00
+4.336999893188477e+00 +2.206000089645386e+00
+4.335000038146973e+00 +2.223000049591064e+00
+4.324999809265137e+00 +2.233999967575073e+00
+4.322999954223633e+00 +2.250999927520752e+00
+4.314000129699707e+00 +2.263000011444092e+00
+4.307000160217285e+00 +2.276999950408936e+00
+4.297999858856201e+00 +2.280999898910522e+00
+4.284999847412109e+00 +2.290999889373779e+00
+4.276999950408936e+00 +2.303999900817871e+00
+4.272999763488770e+00 +2.319999933242798e+00
+4.282999992370605e+00 +2.342000007629395e+00
+4.280000209808350e+00 +2.358000040054321e+00
+4.276000022888184e+00 +2.365000009536743e+00
+4.270999908447266e+00 +2.378999948501587e+00
+4.265999794006348e+00 +2.394000053405762e+00
+4.254000186920166e+00 +2.404999971389771e+00
+4.243000030517578e+00 +2.415999889373779e+00
+4.243999958038330e+00 +2.434000015258789e+00
+4.232999801635742e+00 +2.437000036239624e+00
+4.227000236511230e+00 +2.451999902725220e+00
+4.223000049591064e+00 +2.467000007629395e+00
+4.212999820709229e+00 +2.479000091552734e+00
+4.202000141143799e+00 +2.490000009536743e+00
+4.205999851226807e+00 +2.509999990463257e+00
+4.183000087738037e+00 +2.515000104904175e+00
+4.181000232696533e+00 +2.522000074386597e+00
+4.175000190734863e+00 +2.536000013351440e+00
+4.164000034332275e+00 +2.548000097274780e+00
+4.155000209808350e+00 +2.561000108718872e+00
+4.151999950408936e+00 +2.576999902725220e+00
+4.144000053405762e+00 +2.589999914169312e+00
+4.138000011444092e+00 +2.595000028610229e+00
+4.132999897003174e+00 +2.609999895095825e+00
+4.130000114440918e+00 +2.625999927520752e+00
+4.122000217437744e+00 +2.638999938964844e+00
+4.110000133514404e+00 +2.650000095367432e+00
+4.098999977111816e+00 +2.661000013351440e+00
+4.099999904632568e+00 +2.680000066757202e+00
+4.089000225067139e+00 +2.681999921798706e+00
+4.089000225067139e+00 +2.700000047683716e+00
+4.074999809265137e+00 +2.710000038146973e+00
+4.076000213623047e+00 +2.729000091552734e+00
+4.063000202178955e+00 +2.739000082015991e+00
+4.066999912261963e+00 +2.759999990463257e+00
+4.056000232696533e+00 +2.762000083923340e+00
+4.040999889373779e+00 +2.769999980926514e+00
+4.045000076293945e+00 +2.792000055313110e+00
+4.030000209808350e+00 +2.799999952316284e+00
+4.019999980926514e+00 +2.812000036239624e+00
+4.011000156402588e+00 +2.823999881744385e+00
+4.013999938964844e+00 +2.835999965667725e+00
+4.004000186920166e+00 +2.846999883651733e+00
+3.997999906539917e+00 +2.861999988555908e+00
+3.983000040054321e+00 +2.869999885559082e+00
+3.977999925613403e+00 +2.885999917984009e+00
+3.971999883651733e+00 +2.901000022888184e+00
+3.970999956130981e+00 +2.908999919891357e+00
+3.948999881744385e+00 +2.913000106811523e+00
+3.951999902725220e+00 +2.934000015258789e+00
+3.943000078201294e+00 +2.946000099182129e+00
+3.928999900817871e+00 +2.954999923706055e+00
+3.927000045776367e+00 +2.973000049591064e+00
+3.917000055313110e+00 +2.984999895095825e+00
+3.910000085830688e+00 +2.990000009536743e+00
+3.910000085830688e+00 +3.009000062942505e+00
+3.904999971389771e+00 +3.023999929428101e+00
+3.894000053405762e+00 +3.035000085830688e+00
+3.885999917984009e+00 +3.049000024795532e+00
+3.875999927520752e+00 +3.061000108718872e+00
+3.877000093460083e+00 +3.072000026702881e+00
+3.875000000000000e+00 +3.089999914169312e+00
+3.868000030517578e+00 +3.104000091552734e+00
+3.854000091552734e+00 +3.112999916076660e+00
+3.848999977111816e+00 +3.128000020980835e+00
+3.839999914169312e+00 +3.141999959945679e+00
+3.839999914169312e+00 +3.161999940872192e+00
+3.826999902725220e+00 +3.161000013351440e+00
+3.821000099182129e+00 +3.176000118255615e+00
+3.806999921798706e+00 +3.184999942779541e+00
+3.805000066757202e+00 +3.203999996185303e+00
+3.802000045776367e+00 +3.221999883651733e+00
+3.793999910354614e+00 +3.234999895095825e+00
+3.786999940872192e+00 +3.240000009536743e+00
+3.778000116348267e+00 +3.253000020980835e+00
+3.763000011444092e+00 +3.259999990463257e+00
+3.752000093460083e+00 +3.272000074386597e+00
+3.743000030517578e+00 +3.285000085830688e+00
+3.739000082015991e+00 +3.301000118255615e+00
+3.734999895095825e+00 +3.308000087738037e+00
+3.730000019073486e+00 +3.325000047683716e+00
+3.717999935150146e+00 +3.335999965667725e+00
+3.713000059127808e+00 +3.351999998092651e+00
+3.698999881744385e+00 +3.359999895095825e+00
+3.691999912261963e+00 +3.375999927520752e+00
+3.687999963760376e+00 +3.382999897003174e+00
+3.676000118255615e+00 +3.392999887466431e+00
+3.663000106811523e+00 +3.401999950408936e+00
+3.663000106811523e+00 +3.424000024795532e+00
+3.647000074386597e+00 +3.430000066757202e+00
+3.640000104904175e+00 +3.444999933242798e+00
+3.628999948501587e+00 +3.457000017166138e+00
+3.625000000000000e+00 +3.463999986648560e+00
+3.618000030517578e+00 +3.479000091552734e+00
+3.605999946594238e+00 +3.489000082015991e+00
+3.595999956130981e+00 +3.502000093460083e+00
+3.588000059127808e+00 +3.515000104904175e+00
+3.584000110626221e+00 +3.532999992370605e+00
+3.575999975204468e+00 +3.536000013351440e+00
+3.562000036239624e+00 +3.545000076293945e+00
+3.552000045776367e+00 +3.556999921798706e+00
+3.540999889373779e+00 +3.568000078201294e+00
+3.528000116348267e+00 +3.578000068664551e+00
+3.516000032424927e+00 +3.588000059127808e+00
+3.509999990463257e+00 +3.592999935150146e+00
+3.505000114440918e+00 +3.611000061035156e+00
+3.482000112533569e+00 +3.609999895095825e+00
+3.474999904632568e+00 +3.625000000000000e+00
+3.471999883651733e+00 +3.644999980926514e+00
+3.451999902725220e+00 +3.647000074386597e+00
+3.444999933242798e+00 +3.663000106811523e+00
+3.446000099182129e+00 +3.674999952316284e+00
+3.424000024795532e+00 +3.674999952316284e+00
+3.426000118255615e+00 +3.700000047683716e+00
+3.417999982833862e+00 +3.713999986648560e+00
+3.397000074386597e+00 +3.714999914169312e+00
+3.378999948501587e+00 +3.719000101089478e+00
+3.382999897003174e+00 +3.736000061035156e+00
+3.352999925613403e+00 +3.724999904632568e+00
+3.342000007629395e+00 +3.736999988555908e+00
+3.335999965667725e+00 +3.753000020980835e+00
+3.309000015258789e+00 +3.746999979019165e+00
+3.301000118255615e+00 +3.762000083923340e+00
+3.289000034332275e+00 +3.772000074386597e+00
+3.269000053405762e+00 +3.762000083923340e+00
+3.260999917984009e+00 +3.776000022888184e+00
+3.255000114440918e+00 +3.793999910354614e+00
+3.233999967575073e+00 +3.792000055313110e+00
+3.227999925613403e+00 +3.809999942779541e+00
+3.220000028610229e+00 +3.823999881744385e+00
+3.203000068664551e+00 +3.815999984741211e+00
+3.194000005722046e+00 +3.831000089645386e+00
+3.188999891281128e+00 +3.848999977111816e+00
+3.167999982833862e+00 +3.848000049591064e+00
+3.164999961853027e+00 +3.868999958038330e+00
+3.147000074386597e+00 +3.871999979019165e+00
+3.135999917984009e+00 +3.871000051498413e+00
+3.128999948501587e+00 +3.887000083923340e+00
+3.125000000000000e+00 +3.907000064849854e+00
+3.104000091552734e+00 +3.905999898910522e+00
+3.094000101089478e+00 +3.918999910354614e+00
+3.082999944686890e+00 +3.930000066757202e+00
+3.065999984741211e+00 +3.934000015258789e+00
+3.065999984741211e+00 +3.946000099182129e+00
+3.049999952316284e+00 +3.950999975204468e+00
+3.040999889373779e+00 +3.964999914169312e+00
+3.043999910354614e+00 +3.994999885559082e+00
+3.016999959945679e+00 +3.986000061035156e+00
+3.019000053405762e+00 +4.014999866485596e+00
+3.002000093460083e+00 +4.004000186920166e+00
+2.997999906539917e+00 +4.026000022888184e+00
+2.982000112533569e+00 +4.031000137329102e+00
+2.971999883651733e+00 +4.043000221252441e+00
+2.953999996185303e+00 +4.046000003814697e+00
+2.924000024795532e+00 +4.031000137329102e+00
+2.924999952316284e+00 +4.046999931335449e+00
+2.905999898910522e+00 +4.046999931335449e+00
+2.891999959945679e+00 +4.053999900817871e+00
+2.882999897003174e+00 +4.067999839782715e+00
+2.867000102996826e+00 +4.072000026702881e+00
+2.855999946594238e+00 +4.084000110626221e+00
+2.844000101089478e+00 +4.094999790191650e+00
+2.835000038146973e+00 +4.094999790191650e+00
+2.823999881744385e+00 +4.106999874114990e+00
+2.808000087738037e+00 +4.111000061035156e+00
+2.793999910354614e+00 +4.118000030517578e+00
+2.782999992370605e+00 +4.130000114440918e+00
+2.772000074386597e+00 +4.142000198364258e+00
+2.765000104904175e+00 +4.144999980926514e+00
+2.744999885559082e+00 +4.144000053405762e+00
+2.734999895095825e+00 +4.157000064849854e+00
+2.717999935150146e+00 +4.159999847412109e+00
+2.707000017166138e+00 +4.171000003814697e+00
+2.696000099182129e+00 +4.183000087738037e+00
+2.681999921798706e+00 +4.190000057220459e+00
+2.674000024795532e+00 +4.191999912261963e+00
+2.660000085830688e+00 +4.198999881744385e+00
+2.648000001907349e+00 +4.209000110626221e+00
+2.631999969482422e+00 +4.212999820709229e+00
+2.615999937057495e+00 +4.217999935150146e+00
+2.602999925613403e+00 +4.225999832153320e+00
+2.599999904632568e+00 +4.236000061035156e+00
+2.588000059127808e+00 +4.245999813079834e+00
+2.571000099182129e+00 +4.248000144958496e+00
+2.558000087738037e+00 +4.256000041961670e+00
+2.546999931335449e+00 +4.269000053405762e+00
+2.529000043869019e+00 +4.269000053405762e+00
+2.525000095367432e+00 +4.276999950408936e+00
+2.510999917984009e+00 +4.283999919891357e+00
+2.493999958038330e+00 +4.287000179290771e+00
+2.482000112533569e+00 +4.296000003814697e+00
+2.471999883651733e+00 +4.309999942779541e+00
+2.453000068664551e+00 +4.309000015258789e+00
+2.453000068664551e+00 +4.324999809265137e+00
+2.434999942779541e+00 +4.324999809265137e+00
+2.424000024795532e+00 +4.336999893188477e+00
+2.407999992370605e+00 +4.340000152587891e+00
+2.392999887466431e+00 +4.346000194549561e+00
+2.380000114440918e+00 +4.354000091552734e+00
+2.368000030517578e+00 +4.363999843597412e+00
+2.358999967575073e+00 +4.364999771118164e+00
+2.345999956130981e+00 +4.372000217437744e+00
+2.332000017166138e+00 +4.379000186920166e+00
+2.315999984741211e+00 +4.382999897003174e+00
+2.299999952316284e+00 +4.386000156402588e+00
+2.289000034332275e+00 +4.397999763488770e+00
+2.278000116348267e+00 +4.394999980926514e+00
+2.266999959945679e+00 +4.407000064849854e+00
+2.256000041961670e+00 +4.419000148773193e+00
+2.237999916076660e+00 +4.418000221252441e+00
+2.223999977111816e+00 +4.425000190734863e+00
+2.211999893188477e+00 +4.434999942779541e+00
+2.197000026702881e+00 +4.440000057220459e+00
+2.190999984741211e+00 +4.445000171661377e+00
+2.174999952316284e+00 +4.448999881744385e+00
+2.163000106811523e+00 +4.459000110626221e+00
+2.147000074386597e+00 +4.462999820709229e+00
+2.132999897003174e+00 +4.468999862670898e+00
+2.118000030517578e+00 +4.473999977111816e+00
+2.115000009536743e+00 +4.486000061035156e+00
+2.098999977111816e+00 +4.487999916076660e+00
+2.084000110626221e+00 +4.493999958038330e+00
+2.071000099182129e+00 +4.501999855041504e+00
+2.055000066757202e+00 +4.505000114440918e+00
+2.039999961853027e+00 +4.510000228881836e+00
+2.029999971389771e+00 +4.525000095367432e+00
+2.020999908447266e+00 +4.522999763488770e+00
+2.007999897003174e+00 +4.532999992370605e+00
+1.996999979019165e+00 +4.546000003814697e+00
+1.980000019073486e+00 +4.546999931335449e+00
+1.963999986648560e+00 +4.550000190734863e+00
+1.952000021934509e+00 +4.560999870300293e+00
+1.945999979972839e+00 +4.565999984741211e+00
+1.929999947547913e+00 +4.568999767303467e+00
+1.921000003814697e+00 +4.586999893188477e+00
+1.902999997138977e+00 +4.584000110626221e+00
+1.891000032424927e+00 +4.597000122070312e+00
+1.878000020980835e+00 +4.605000019073486e+00
+1.860999941825867e+00 +4.605000019073486e+00
+1.858000040054321e+00 +4.618999958038330e+00
+1.843000054359436e+00 +4.624000072479248e+00
+1.825000047683716e+00 +4.619999885559082e+00
+1.815999984741211e+00 +4.638999938964844e+00
+1.797999978065491e+00 +4.638000011444092e+00
+1.784000039100647e+00 +4.644000053405762e+00
+1.779000043869019e+00 +4.653999805450439e+00
+1.764000058174133e+00 +4.657000064849854e+00
+1.748999953269958e+00 +4.663000106811523e+00
+1.736999988555908e+00 +4.673999786376953e+00
+1.722000002861023e+00 +4.678999900817871e+00
+1.710000038146973e+00 +4.690999984741211e+00
+1.694000005722046e+00 +4.695000171661377e+00
+1.684999942779541e+00 +4.691999912261963e+00
+1.672000050544739e+00 +4.703000068664551e+00
+1.657999992370605e+00 +4.710000038146973e+00
+1.644999980926514e+00 +4.719999790191650e+00
+1.629999995231628e+00 +4.723999977111816e+00
+1.616999983787537e+00 +4.736000061035156e+00
+1.605999946594238e+00 +4.728000164031982e+00
+1.590999960899353e+00 +4.732999801635742e+00
+1.575999975204468e+00 +4.736000061035156e+00
+1.565000057220459e+00 +4.751999855041504e+00
+1.547000050544739e+00 +4.749000072479248e+00
+1.531999945640564e+00 +4.752999782562256e+00
+1.524000048637390e+00 +4.752999782562256e+00
+1.514000058174133e+00 +4.774000167846680e+00
+1.496000051498413e+00 +4.768000125885010e+00
+1.480999946594238e+00 +4.772999763488770e+00
+1.467000007629395e+00 +4.782999992370605e+00
+1.452000021934509e+00 +4.787000179290771e+00
+1.439000010490417e+00 +4.798999786376953e+00
+1.432000041007996e+00 +4.802999973297119e+00
+1.414999961853027e+00 +4.800000190734863e+00
+1.401999950408936e+00 +4.809999942779541e+00
+1.386000037193298e+00 +4.813000202178955e+00
+1.368000030517578e+00 +4.808000087738037e+00
+1.355999946594238e+00 +4.822999954223633e+00
+1.348000049591064e+00 +4.822000026702881e+00
+1.330999970436096e+00 +4.822000026702881e+00
+1.319000005722046e+00 +4.836999893188477e+00
+1.299999952316284e+00 +4.827000141143799e+00
+1.289000034332275e+00 +4.847000122070312e+00
+1.277999997138977e+00 +4.863999843597412e+00
+1.256000041961670e+00 +4.843999862670898e+00
+1.251000046730042e+00 +4.855000019073486e+00
+1.238000035285950e+00 +4.868000030517578e+00
+1.218999981880188e+00 +4.859000205993652e+00
+1.203999996185303e+00 +4.862999916076660e+00
+1.194000005722046e+00 +4.887000083923340e+00
+1.174000024795532e+00 +4.873000144958496e+00
+1.167000055313110e+00 +4.875999927520752e+00
+1.154000043869019e+00 +4.893000125885010e+00
+1.134999990463257e+00 +4.877999782562256e+00
+1.121999979019165e+00 +4.890999794006348e+00
+1.110999941825867e+00 +4.914000034332275e+00
+1.090999960899353e+00 +4.897999763488770e+00
+1.075000047683716e+00 +4.901000022888184e+00
+1.070999979972839e+00 +4.919000148773193e+00
+1.052000045776367e+00 +4.906000137329102e+00
+1.037999987602234e+00 +4.914999961853027e+00
+1.023000001907349e+00 +4.921999931335449e+00
+1.008000016212463e+00 +4.927000045776367e+00
+9.919999837875366e-01 +4.927999973297119e+00
+9.879999756813049e-01 +4.946000099182129e+00
+9.689999818801880e-01 +4.933000087738037e+00
+9.549999833106995e-01 +4.940999984741211e+00
+9.399999976158142e-01 +4.949999809265137e+00
+9.219999909400940e-01 +4.940000057220459e+00
+9.079999923706055e-01 +4.946000099182129e+00
+8.930000066757202e-01 +4.955999851226807e+00
+8.830000162124634e-01 +4.942999839782715e+00
+8.679999709129333e-01 +4.947999954223633e+00
+8.550000190734863e-01 +4.968999862670898e+00
+8.370000123977661e-01 +4.953000068664551e+00
+8.230000138282776e-01 +4.967000007629395e+00
+8.080000281333923e-01 +4.973000049591064e+00
+7.990000247955322e-01 +4.967000007629395e+00
+7.850000262260437e-01 +4.981999874114990e+00
+7.689999938011169e-01 +4.980999946594238e+00
+7.519999742507935e-01 +4.973999977111816e+00
+7.390000224113464e-01 +4.991000175476074e+00
+7.220000028610229e-01 +4.987999916076660e+00
+7.049999833106995e-01 +4.977000236511230e+00
+6.990000009536743e-01 +4.994999885559082e+00
+6.830000281333923e-01 +4.992000102996826e+00
+6.650000214576721e-01 +4.980999946594238e+00
+6.529999971389771e-01 +5.005000114440918e+00
+6.359999775886536e-01 +5.002999782562256e+00
+6.190000176429749e-01 +4.993999958038330e+00
+6.129999756813049e-01 +5.006000041961670e+00
+5.970000028610229e-01 +5.005000114440918e+00
+5.799999833106995e-01 +4.999000072479248e+00
+5.649999976158142e-01 +5.006000041961670e+00
+5.490000247955322e-01 +5.010000228881836e+00
+5.339999794960022e-01 +5.012000083923340e+00
+5.180000066757202e-01 +5.014999866485596e+00
+5.090000033378601e-01 +5.008999824523926e+00
+4.959999918937683e-01 +5.033999919891357e+00
+4.790000021457672e-01 +5.020999908447266e+00
+4.629999995231628e-01 +5.019000053405762e+00
+4.469999969005585e-01 +5.021999835968018e+00
+4.309999942779541e-01 +5.022999763488770e+00
+4.239999949932098e-01 +5.030000209808350e+00
+4.079999923706055e-01 +5.034999847412109e+00
+3.919999897480011e-01 +5.030000209808350e+00
+3.759999871253967e-01 +5.026000022888184e+00
+3.610000014305115e-01 +5.044000148773193e+00
+3.449999988079071e-01 +5.032000064849854e+00
+3.370000123977661e-01 +5.041999816894531e+00
+3.210000097751617e-01 +5.039000034332275e+00
+3.050000071525574e-01 +5.035999774932861e+00
+2.899999916553497e-01 +5.048999786376953e+00
+2.739999890327454e-01 +5.046000003814697e+00
+2.579999864101410e-01 +5.043000221252441e+00
+2.419999986886978e-01 +5.044000148773193e+00
+2.339999973773956e-01 +5.044000148773193e+00
+2.179999947547913e-01 +5.046999931335449e+00
+2.029999941587448e-01 +5.052999973297119e+00
+1.870000064373016e-01 +5.052000045776367e+00
+1.710000038146973e-01 +5.052000045776367e+00
+1.550000011920929e-01 +5.056000232696533e+00
+1.389999985694885e-01 +5.057000160217285e+00
+1.309999972581863e-01 +5.054999828338623e+00
+1.159999966621399e-01 +5.059000015258789e+00
+9.899999946355820e-02 +5.050000190734863e+00
+8.399999886751175e-02 +5.051000118255615e+00
+6.800000369548798e-02 +5.056000232696533e+00
+5.200000107288361e-02 +5.061999797821045e+00
+4.399999976158142e-02 +5.065999984741211e+00
+2.800000086426735e-02 +5.065999984741211e+00
+1.200000010430813e-02 +5.061999797821045e+00
-4.000000189989805e-03 +5.059000015258789e+00
-1.999999955296516e-02 +5.061999797821045e+00
-3.500000014901161e-02 +5.064000129699707e+00
-4.300000146031380e-02 +5.072000026702881e+00
-5.900000035762787e-02 +5.070000171661377e+00
-7.500000298023224e-02 +5.058000087738037e+00
-9.099999815225601e-02 +5.064000129699707e+00
-1.070000007748604e-01 +5.058000087738037e+00
-1.230000033974648e-01 +5.066999912261963e+00
-1.389999985694885e-01 +5.057000160217285e+00
-1.469999998807907e-01 +5.061999797821045e+00
-1.630000025033951e-01 +5.064000129699707e+00
-1.790000051259995e-01 +5.059000015258789e+00
-1.949999928474426e-01 +5.070000171661377e+00
-2.099999934434891e-01 +5.053999900817871e+00
-2.269999980926514e-01 +5.066999912261963e+00
-2.339999973773956e-01 +5.065000057220459e+00
-2.509999871253967e-01 +5.067999839782715e+00
-2.660000026226044e-01 +5.063000202178955e+00
-2.829999923706055e-01 +5.071000099182129e+00
-2.980000078678131e-01 +5.057000160217285e+00
-3.140000104904175e-01 +5.059999942779541e+00
-3.300000131130219e-01 +5.060999870300293e+00
-3.389999866485596e-01 +5.070000171661377e+00
-3.540000021457672e-01 +5.059000015258789e+00
-3.700000047683716e-01 +5.059999942779541e+00
-3.860000073909760e-01 +5.057000160217285e+00
-4.020000100135803e-01 +5.059999942779541e+00
-4.180000126361847e-01 +5.059999942779541e+00
-4.259999990463257e-01 +5.058000087738037e+00
-4.410000145435333e-01 +5.051000118255615e+00
-4.569999873638153e-01 +5.054999828338623e+00
-4.729999899864197e-01 +5.054999828338623e+00
-4.889999926090240e-01 +5.053999900817871e+00
-5.049999952316284e-01 +5.048999786376953e+00
-5.210000276565552e-01 +5.052000045776367e+00
-5.299999713897705e-01 +5.059000015258789e+00
-5.450000166893005e-01 +5.050000190734863e+00
-5.609999895095825e-01 +5.047999858856201e+00
-5.770000219345093e-01 +5.052000045776367e+00
-5.929999947547913e-01 +5.052000045776367e+00
-6.090000271797180e-01 +5.046000003814697e+00
-6.179999709129333e-01 +5.058000087738037e+00
-6.330000162124634e-01 +5.048999786376953e+00
-6.499999761581421e-01 +5.051000118255615e+00
-6.639999747276306e-01 +5.038000106811523e+00
-6.809999942779541e-01 +5.045000076293945e+00
-6.970000267028809e-01 +5.043000221252441e+00
-7.129999995231628e-01 +5.039999961853027e+00
-7.220000028610229e-01 +5.048999786376953e+00
-7.379999756813049e-01 +5.047999858856201e+00
-7.509999871253967e-01 +5.026999950408936e+00
-7.689999938011169e-01 +5.035999774932861e+00
-7.850000262260437e-01 +5.039000034332275e+00
-8.019999861717224e-01 +5.041999816894531e+00
-8.090000152587891e-01 +5.037000179290771e+00
-8.259999752044678e-01 +5.039999961853027e+00
-8.410000205039978e-01 +5.033999919891357e+00
-8.569999933242798e-01 +5.032999992370605e+00
-8.740000128746033e-01 +5.035999774932861e+00
-8.889999985694885e-01 +5.028999805450439e+00
-9.060000181198120e-01 +5.030000209808350e+00
-9.139999747276306e-01 +5.028999805450439e+00
-9.300000071525574e-01 +5.027999877929688e+00
-9.440000057220459e-01 +5.017000198364258e+00
-9.610000252723694e-01 +5.021999835968018e+00
-9.750000238418579e-01 +5.010000228881836e+00
-9.929999709129333e-01 +5.017000198364258e+00
-1.000000000000000e+00 +5.008999824523926e+00
-1.016000032424927e+00 +5.008999824523926e+00
-1.034999966621399e+00 +5.020999908447266e+00
-1.047999978065491e+00 +5.002999782562256e+00
-1.062999963760376e+00 +4.997000217437744e+00
-1.080000042915344e+00 +5.000000000000000e+00
-1.095999956130981e+00 +4.995999813079834e+00
-1.103999972343445e+00 +4.998000144958496e+00
-1.121000051498413e+00 +4.998000144958496e+00
-1.136000037193298e+00 +4.991000175476074e+00
-1.151999950408936e+00 +4.988999843597412e+00
-1.169000029563904e+00 +4.991000175476074e+00
-1.182000041007996e+00 +4.978000164031982e+00
-1.190999984741211e+00 +4.980000019073486e+00
-1.207000017166138e+00 +4.980000019073486e+00
-1.223000049591064e+00 +4.973999977111816e+00
-1.240000009536743e+00 +4.980000019073486e+00
-1.256000041961670e+00 +4.975999832153320e+00
-1.271000027656555e+00 +4.967999935150146e+00
-1.279000043869019e+00 +4.969999790191650e+00
-1.292999982833862e+00 +4.958000183105469e+00
-1.309999942779541e+00 +4.960000038146973e+00
-1.325999975204468e+00 +4.955999851226807e+00
-1.345999956130981e+00 +4.967999935150146e+00
-1.358000040054321e+00 +4.953000068664551e+00
-1.371999979019165e+00 +4.940999984741211e+00
-1.386000037193298e+00 +4.960000038146973e+00
-1.399000048637390e+00 +4.947000026702881e+00
-1.414000034332275e+00 +4.940999984741211e+00
-1.434000015258789e+00 +4.953999996185303e+00
-1.442999958992004e+00 +4.927000045776367e+00
-1.462000012397766e+00 +4.933000087738037e+00
-1.483000040054321e+00 +4.946000099182129e+00
-1.483000040054321e+00 +4.919000148773193e+00
-1.501999974250793e+00 +4.926000118255615e+00
-1.519999980926514e+00 +4.931000232696533e+00
-1.531999945640564e+00 +4.914999961853027e+00
-1.550999999046326e+00 +4.921000003814697e+00
-1.567999958992004e+00 +4.920000076293945e+00
-1.572999954223633e+00 +4.907999992370605e+00
-1.588999986648560e+00 +4.905000209808350e+00
-1.608999967575073e+00 +4.915999889373779e+00
-1.616999983787537e+00 +4.888000011444092e+00
-1.638000011444092e+00 +4.899000167846680e+00
-1.654999971389771e+00 +4.901000022888184e+00
-1.659000039100647e+00 +4.886000156402588e+00
-1.672999978065491e+00 +4.876999855041504e+00
-1.697999954223633e+00 +4.897999763488770e+00
-1.707000017166138e+00 +4.875000000000000e+00
-1.722000002861023e+00 +4.869999885559082e+00
-1.741999983787537e+00 +4.876999855041504e+00
-1.751999974250793e+00 +4.856999874114990e+00
-1.758000016212463e+00 +4.850999832153320e+00
-1.782999992370605e+00 +4.872000217437744e+00
-1.789999961853027e+00 +4.841000080108643e+00
-1.807000041007996e+00 +4.842999935150146e+00
-1.825999975204468e+00 +4.846000194549561e+00
-1.837000012397766e+00 +4.829999923706055e+00
-1.853999972343445e+00 +4.827000141143799e+00
-1.863000035285950e+00 +4.829999923706055e+00
-1.875000000000000e+00 +4.815000057220459e+00
-1.891000032424927e+00 +4.810999870300293e+00
-1.912999987602234e+00 +4.823999881744385e+00
-1.924000024795532e+00 +4.806000232696533e+00
-1.937999963760376e+00 +4.797999858856201e+00
-1.952000021934509e+00 +4.810999870300293e+00
-1.960000038146973e+00 +4.787000179290771e+00
-1.978000044822693e+00 +4.788000106811523e+00
-2.000999927520752e+00 +4.801000118255615e+00
-2.003999948501587e+00 +4.764999866485596e+00
-2.029000043869019e+00 +4.782999992370605e+00
-2.046999931335449e+00 +4.784999847412109e+00
-2.052000045776367e+00 +4.775000095367432e+00
-2.066999912261963e+00 +4.768000125885010e+00
-2.084000110626221e+00 +4.767000198364258e+00
-2.096999883651733e+00 +4.756999969482422e+00
-2.111000061035156e+00 +4.747000217437744e+00
-2.132999897003174e+00 +4.757999897003174e+00
-2.131000041961670e+00 +4.731999874114990e+00
-2.144000053405762e+00 +4.722000122070312e+00
-2.164000034332275e+00 +4.724999904632568e+00
-2.177000045776367e+00 +4.715000152587891e+00
-2.193000078201294e+00 +4.710000038146973e+00
-2.209000110626221e+00 +4.705999851226807e+00
-2.224999904632568e+00 +4.701000213623047e+00
-2.229000091552734e+00 +4.690999984741211e+00
-2.250999927520752e+00 +4.698999881744385e+00
-2.259000062942505e+00 +4.677999973297119e+00
-2.276999950408936e+00 +4.677999973297119e+00
-2.296000003814697e+00 +4.678999900817871e+00
-2.305999994277954e+00 +4.664000034332275e+00
-2.313999891281128e+00 +4.662000179290771e+00
-2.328999996185303e+00 +4.653999805450439e+00
-2.345999956130981e+00 +4.651999950408936e+00
-2.358000040054321e+00 +4.639999866485596e+00
-2.378000020980835e+00 +4.642000198364258e+00
-2.384999990463257e+00 +4.619999885559082e+00
-2.403000116348267e+00 +4.618999958038330e+00
-2.411000013351440e+00 +4.617000102996826e+00
-2.426000118255615e+00 +4.611000061035156e+00
-2.443000078201294e+00 +4.607999801635742e+00
-2.457000017166138e+00 +4.598999977111816e+00
-2.474999904632568e+00 +4.598000049591064e+00
-2.486999988555908e+00 +4.585000038146973e+00
-2.497999906539917e+00 +4.589000225067139e+00
-2.509999990463257e+00 +4.576000213623047e+00
-2.525000095367432e+00 +4.570000171661377e+00
-2.545000076293945e+00 +4.572000026702881e+00
-2.549999952316284e+00 +4.547999858856201e+00
-2.563999891281128e+00 +4.539999961853027e+00
-2.584000110626221e+00 +4.540999889373779e+00
-2.591000080108643e+00 +4.537000179290771e+00
-2.605999946594238e+00 +4.528999805450439e+00
-2.619999885559082e+00 +4.520999908447266e+00
-2.631999969482422e+00 +4.508999824523926e+00
-2.648000001907349e+00 +4.504000186920166e+00
-2.664000034332275e+00 +4.499000072479248e+00
-2.667999982833862e+00 +4.489999771118164e+00
-2.687000036239624e+00 +4.489999771118164e+00
-2.703000068664551e+00 +4.485000133514404e+00
-2.714999914169312e+00 +4.473000049591064e+00
-2.730000019073486e+00 +4.466000080108643e+00
-2.743999958038330e+00 +4.456999778747559e+00
-2.756000041961670e+00 +4.443999767303467e+00
-2.763000011444092e+00 +4.440999984741211e+00
-2.782999992370605e+00 +4.441999912261963e+00
-2.793999910354614e+00 +4.427999973297119e+00
-2.808000087738037e+00 +4.420000076293945e+00
-2.828000068664551e+00 +4.420000076293945e+00
-2.838000059127808e+00 +4.405000209808350e+00
-2.849999904632568e+00 +4.393000125885010e+00
-2.865999937057495e+00 +4.402999877929688e+00
-2.871999979019165e+00 +4.382999897003174e+00
-2.888999938964844e+00 +4.377999782562256e+00
-2.904999971389771e+00 +4.372000217437744e+00
-2.917000055313110e+00 +4.360000133514404e+00
-2.930000066757202e+00 +4.350999832153320e+00
-2.940000057220459e+00 +4.350999832153320e+00
-2.953000068664551e+00 +4.340000152587891e+00
-2.963999986648560e+00 +4.328000068664551e+00
-2.983999967575073e+00 +4.328000068664551e+00
-2.993999958038330e+00 +4.311999797821045e+00
-3.007999897003174e+00 +4.303999900817871e+00
-3.016000032424927e+00 +4.301000118255615e+00
-3.032999992370605e+00 +4.296000003814697e+00
-3.042000055313110e+00 +4.280000209808350e+00
-3.065999984741211e+00 +4.285999774932861e+00
-3.068000078201294e+00 +4.260000228881836e+00
-3.088000059127808e+00 +4.258999824523926e+00
-3.115000009536743e+00 +4.269000053405762e+00
-3.111999988555908e+00 +4.250999927520752e+00
-3.134000062942505e+00 +4.252999782562256e+00
-3.148999929428101e+00 +4.244999885559082e+00
-3.148000001907349e+00 +4.215000152587891e+00
-3.183000087738037e+00 +4.235000133514404e+00
-3.187000036239624e+00 +4.212999820709229e+00
-3.407000064849854e+00 +4.100999832153320e+00
-3.423000097274780e+00 +4.094999790191650e+00
-3.430999994277954e+00 +4.078000068664551e+00
-3.444000005722046e+00 +4.067999839782715e+00
-3.464999914169312e+00 +4.066999912261963e+00
-3.492000102996826e+00 +4.085999965667725e+00
-3.480000019073486e+00 +4.045000076293945e+00
-3.493999958038330e+00 +4.034999847412109e+00
-3.512000083923340e+00 +4.031000137329102e+00
-3.519000053405762e+00 +4.013000011444092e+00
-3.528000116348267e+00 +3.997999906539917e+00
-3.539999961853027e+00 +3.986999988555908e+00
-3.546999931335449e+00 +3.980999946594238e+00
-3.559000015258789e+00 +3.970000028610229e+00
-3.584000110626221e+00 +3.973000049591064e+00
-3.581000089645386e+00 +3.944999933242798e+00
-3.602999925613403e+00 +3.943000078201294e+00
-3.617000102996826e+00 +3.934999942779541e+00
-3.617000102996826e+00 +3.921999931335449e+00
-3.625999927520752e+00 +3.905999898910522e+00
-3.637000083923340e+00 +3.894000053405762e+00
-3.657000064849854e+00 +3.890000104904175e+00
-3.658999919891357e+00 +3.868000030517578e+00
-3.677000045776367e+00 +3.862999916076660e+00
-3.684999942779541e+00 +3.848000049591064e+00
-3.697000026702881e+00 +3.846999883651733e+00
-3.714999914169312e+00 +3.842000007629395e+00
-3.717999935150146e+00 +3.821000099182129e+00
-3.730000019073486e+00 +3.809999942779541e+00
-3.750999927520752e+00 +3.806999921798706e+00
-3.762000083923340e+00 +3.793999910354614e+00
-3.769000053405762e+00 +3.789999961853027e+00
-3.779999971389771e+00 +3.776000022888184e+00
-3.796000003814697e+00 +3.767999887466431e+00
-3.811000108718872e+00 +3.759999990463257e+00
-3.838999986648560e+00 +3.763999938964844e+00
-3.842999935150146e+00 +3.743999958038330e+00
-3.858000040054321e+00 +3.746999979019165e+00
-3.891000032424927e+00 +3.756000041961670e+00
-3.895999908447266e+00 +3.736999988555908e+00
-3.911000013351440e+00 +3.727999925613403e+00
-3.937000036239624e+00 +3.730000019073486e+00
-3.940000057220459e+00 +3.707999944686890e+00
-3.950999975204468e+00 +3.696000099182129e+00
-3.961999893188477e+00 +3.694999933242798e+00
-3.963000059127808e+00 +3.671999931335449e+00
-3.980000019073486e+00 +3.664999961853027e+00
-3.993999958038330e+00 +3.654999971389771e+00
-4.004000186920166e+00 +3.641000032424927e+00
-4.008999824523926e+00 +3.621999979019165e+00
-4.026999950408936e+00 +3.615999937057495e+00
-4.018000125885010e+00 +3.595999956130981e+00
-4.033999919891357e+00 +3.588000059127808e+00
-4.052999973297119e+00 +3.581000089645386e+00
-4.052999973297119e+00 +3.559000015258789e+00
-4.064000129699707e+00 +3.546000003814697e+00
-4.074999809265137e+00 +3.532999992370605e+00
-4.076000213623047e+00 +3.523000001907349e+00
-4.085999965667725e+00 +3.509000062942505e+00
-4.105000019073486e+00 +3.503999948501587e+00
-4.109000205993652e+00 +3.484999895095825e+00
-4.112999916076660e+00 +3.466000080108643e+00
-4.135000228881836e+00 +3.461999893188477e+00
-4.140999794006348e+00 +3.444000005722046e+00
-4.136000156402588e+00 +3.430000066757202e+00
-4.157999992370605e+00 +3.426000118255615e+00
-4.159999847412109e+00 +3.405999898910522e+00
-4.173999786376953e+00 +3.394999980926514e+00
-4.192999839782715e+00 +3.388999938964844e+00
-4.183000087738037e+00 +3.358999967575073e+00
-4.185999870300293e+00 +3.351000070571899e+00
-4.211999893188477e+00 +3.349999904632568e+00
-4.206999778747559e+00 +3.323999881744385e+00
-4.214000225067139e+00 +3.309000015258789e+00
-4.235000133514404e+00 +3.302999973297119e+00
-4.231999874114990e+00 +3.279999971389771e+00
-4.250000000000000e+00 +3.272000074386597e+00
-4.261000156402588e+00 +3.269999980926514e+00
-4.250000000000000e+00 +3.240999937057495e+00
-4.268000125885010e+00 +3.233000040054321e+00
-4.274000167846680e+00 +3.216000080108643e+00
-4.276000022888184e+00 +3.197000026702881e+00
-4.280000209808350e+00 +3.178999900817871e+00
-4.290999889373779e+00 +3.177000045776367e+00
-4.295000076293945e+00 +3.158999919891357e+00
-4.303999900817871e+00 +3.144000053405762e+00
-4.324999809265137e+00 +3.140000104904175e+00
-4.328000068664551e+00 +3.121000051498413e+00
-4.333000183105469e+00 +3.104000091552734e+00
-4.348999977111816e+00 +3.094000101089478e+00
-4.341000080108643e+00 +3.078999996185303e+00
-4.347000122070312e+00 +3.062000036239624e+00
-4.361000061035156e+00 +3.052000045776367e+00
-4.362999916076660e+00 +3.032000064849854e+00
-4.374000072479248e+00 +3.019999980926514e+00
-4.396999835968018e+00 +3.016000032424927e+00
-4.385000228881836e+00 +2.996999979019165e+00
-4.400000095367432e+00 +2.986999988555908e+00
-4.413000106811523e+00 +2.976000070571899e+00
-4.414000034332275e+00 +2.957000017166138e+00
-4.423999786376953e+00 +2.943000078201294e+00
-4.438000202178955e+00 +2.931999921798706e+00
-4.431000232696533e+00 +2.907999992370605e+00
-4.440000057220459e+00 +2.904000043869019e+00
-4.455999851226807e+00 +2.894000053405762e+00
-4.448999881744385e+00 +2.869999885559082e+00
-4.460999965667725e+00 +2.858000040054321e+00
-4.478000164031982e+00 +2.848999977111816e+00
-4.481999874114990e+00 +2.832000017166138e+00
-4.479000091552734e+00 +2.819999933242798e+00
-4.497000217437744e+00 +2.811000108718872e+00
-4.500000000000000e+00 +2.792999982833862e+00
-4.505000114440918e+00 +2.776999950408936e+00
-4.526999950408936e+00 +2.770999908447266e+00
-4.528999805450439e+00 +2.753000020980835e+00
-4.533999919891357e+00 +2.736999988555908e+00
-4.550000190734863e+00 +2.736000061035156e+00
-4.539000034332275e+00 +2.710000038146973e+00
-4.552999973297119e+00 +2.698999881744385e+00
-4.558000087738037e+00 +2.683000087738037e+00
-4.559999942779541e+00 +2.664999961853027e+00
-4.567999839782715e+00 +2.650000095367432e+00
-4.596000194549561e+00 +2.657000064849854e+00
-4.592000007629395e+00 +2.634999990463257e+00
-4.593999862670898e+00 +2.617000102996826e+00
-4.611999988555908e+00 +2.608000040054321e+00
-4.605000019073486e+00 +2.585000038146973e+00
-4.620999813079834e+00 +2.575999975204468e+00
-4.624000072479248e+00 +2.566999912261963e+00
-4.624000072479248e+00 +2.548000097274780e+00
-4.632999897003174e+00 +2.535000085830688e+00
-4.651000022888184e+00 +2.525000095367432e+00
-4.651999950408936e+00 +2.506999969482422e+00
-4.662000179290771e+00 +2.493999958038330e+00
-4.671000003814697e+00 +2.480000019073486e+00
-4.669000148773193e+00 +2.469000101089478e+00
-4.675000190734863e+00 +2.453000068664551e+00
-4.698999881744385e+00 +2.447000026702881e+00
-4.692999839782715e+00 +2.426000118255615e+00
-4.701000213623047e+00 +2.411000013351440e+00
-4.715000152587891e+00 +2.400000095367432e+00
-4.705999851226807e+00 +2.384999990463257e+00
-4.719999790191650e+00 +2.374000072479248e+00
-4.750999927520752e+00 +2.371000051498413e+00
-4.725999832153320e+00 +2.339999914169312e+00
-4.736999988555908e+00 +2.326999902725220e+00
-4.754000186920166e+00 +2.316999912261963e+00
-4.744999885559082e+00 +2.293999910354614e+00
-4.756999969482422e+00 +2.289999961853027e+00
-4.758999824523926e+00 +2.273000001907349e+00
-4.776000022888184e+00 +2.263000011444092e+00
-4.764999866485596e+00 +2.239000082015991e+00
-4.775000095367432e+00 +2.226000070571899e+00
-4.789000034332275e+00 +2.213999986648560e+00
-4.783999919891357e+00 +2.201999902725220e+00
-4.790999889373779e+00 +2.187000036239624e+00
-4.796000003814697e+00 +2.171000003814697e+00
-4.791999816894531e+00 +2.151999950408936e+00
-4.817999839782715e+00 +2.144999980926514e+00
-4.806000232696533e+00 +2.121999979019165e+00
-4.809000015258789e+00 +2.105000019073486e+00
-4.818999767303467e+00 +2.099999904632568e+00
-4.843999862670898e+00 -1.983000040054321e+00
-4.828999996185303e+00 -1.995000004768372e+00
-4.826000213623047e+00 -2.002000093460083e+00
-4.822999954223633e+00 -2.019000053405762e+00
-4.853000164031982e+00 -2.049000024795532e+00
-4.852000236511230e+00 -2.065999984741211e+00
-4.859000205993652e+00 -2.088000059127808e+00
-4.854000091552734e+00 -2.104000091552734e+00
-4.835999965667725e+00 -2.105000019073486e+00
-4.839000225067139e+00 -2.124000072479248e+00
-4.822000026702881e+00 -2.134999990463257e+00
-4.814000129699707e+00 -2.148999929428101e+00
-4.809000015258789e+00 -2.164999961853027e+00
-4.800000190734863e+00 -2.178999900817871e+00
-4.798999786376953e+00 -2.197000026702881e+00
-4.784999847412109e+00 -2.200000047683716e+00
-4.797999858856201e+00 -2.223999977111816e+00
-4.769000053405762e+00 -2.229000091552734e+00
-4.743999958038330e+00 -2.234999895095825e+00
-4.705999851226807e+00 -2.236000061035156e+00
-4.686999797821045e+00 -2.244999885559082e+00
-4.701000213623047e+00 -2.259999990463257e+00
-4.679999828338623e+00 -2.269000053405762e+00
-4.673999786376953e+00 -2.283999919891357e+00
-4.664000034332275e+00 -2.296999931335449e+00
-4.651999950408936e+00 -2.309000015258789e+00
-4.644000053405762e+00 -2.323999881744385e+00
-4.633999824523926e+00 -2.336999893188477e+00
-4.625000000000000e+00 -2.342000007629395e+00
-4.598000049591064e+00 -2.345999956130981e+00
-4.581999778747559e+00 -2.355999946594238e+00
-4.567999839782715e+00 -2.367000102996826e+00
-4.565000057220459e+00 -2.384000062942505e+00
-4.539999961853027e+00 -2.388999938964844e+00
-4.532000064849854e+00 -2.394000053405762e+00
-4.521999835968018e+00 -2.407000064849854e+00
-4.511000156402588e+00 -2.418999910354614e+00
-4.500000000000000e+00 -2.431999921798706e+00
-4.486999988555908e+00 -2.443000078201294e+00
-4.478000164031982e+00 -2.456000089645386e+00
-4.479000091552734e+00 -2.466000080108643e+00
-4.460999965667725e+00 -2.474999904632568e+00
-4.445000171661377e+00 -2.483999967575073e+00
-4.443999767303467e+00 -2.502000093460083e+00
-4.422999858856201e+00 -2.509000062942505e+00
-4.422999858856201e+00 -2.526999950408936e+00
-4.406000137329102e+00 -2.535000085830688e+00
-4.397999763488770e+00 -2.539999961853027e+00
-4.388999938964844e+00 -2.552999973297119e+00
-4.376999855041504e+00 -2.565000057220459e+00
-4.361000061035156e+00 -2.573999881744385e+00
-4.352000236511230e+00 -2.586999893188477e+00
-4.339000225067139e+00 -2.598000049591064e+00
-4.335999965667725e+00 -2.605999946594238e+00
-4.322000026702881e+00 -2.615000009536743e+00
-4.313000202178955e+00 -2.628999948501587e+00
-4.302999973297119e+00 -2.641000032424927e+00
-4.289999961853027e+00 -2.651999950408936e+00
-4.280000209808350e+00 -2.664999961853027e+00
-4.269000053405762e+00 -2.676000118255615e+00
-4.264999866485596e+00 -2.683000087738037e+00
-4.248000144958496e+00 -2.690999984741211e+00
-4.235000133514404e+00 -2.700999975204468e+00
-4.224999904632568e+00 -2.713999986648560e+00
-4.223000049591064e+00 -2.730999946594238e+00
-4.214000225067139e+00 -2.743999958038330e+00
-4.196000099182129e+00 -2.742000102996826e+00
-4.189000129699707e+00 -2.756000041961670e+00
-4.175000190734863e+00 -2.766000032424927e+00
-4.164999961853027e+00 -2.778000116348267e+00
-4.160999774932861e+00 -2.793999910354614e+00
-4.136000156402588e+00 -2.796999931335449e+00
-4.133999824523926e+00 -2.813999891281128e+00
-4.129000186920166e+00 -2.821000099182129e+00
-4.111000061035156e+00 -2.826999902725220e+00
-4.098000049591064e+00 -2.836999893188477e+00
-4.085999965667725e+00 -2.848000049591064e+00
-4.073999881744385e+00 -2.858000040054321e+00
-4.067999839782715e+00 -2.872999906539917e+00
-4.061999797821045e+00 -2.878999948501587e+00
-4.046999931335449e+00 -2.887000083923340e+00
-4.044000148773193e+00 -2.904000043869019e+00
-4.025000095367432e+00 -2.910000085830688e+00
-4.013000011444092e+00 -2.921000003814697e+00
-4.006999969482422e+00 -2.934999942779541e+00
-3.994999885559082e+00 -2.946000099182129e+00
-3.977999925613403e+00 -2.943000078201294e+00
-3.974999904632568e+00 -2.960000038146973e+00
-3.961999893188477e+00 -2.970000028610229e+00
-3.946000099182129e+00 -2.976999998092651e+00
-3.933000087738037e+00 -2.986999988555908e+00
-3.927999973297119e+00 -3.003000020980835e+00
-3.918999910354614e+00 -3.006000041961670e+00
-3.904999971389771e+00 -3.015000104904175e+00
-3.897000074386597e+00 -3.028000116348267e+00
-3.885999917984009e+00 -3.039000034332275e+00
-3.871000051498413e+00 -3.046999931335449e+00
-3.862999916076660e+00 -3.059999942779541e+00
-3.849999904632568e+00 -3.059999942779541e+00
-3.845000028610229e+00 -3.075999975204468e+00
-3.828000068664551e+00 -3.082000017166138e+00
-3.815000057220459e+00 -3.092000007629395e+00
-3.802999973297119e+00 -3.101999998092651e+00
-3.792000055313110e+00 -3.111999988555908e+00
-3.775000095367432e+00 -3.118000030517578e+00
-3.773000001907349e+00 -3.127000093460083e+00
-3.756000041961670e+00 -3.131999969482422e+00
-3.746999979019165e+00 -3.144999980926514e+00
-3.736000061035156e+00 -3.155999898910522e+00
-3.726000070571899e+00 -3.167999982833862e+00
-3.711999893188477e+00 -3.176000118255615e+00
-3.703999996185303e+00 -3.178999900817871e+00
-3.691999912261963e+00 -3.190000057220459e+00
-3.677999973297119e+00 -3.197999954223633e+00
-3.671999931335449e+00 -3.213000059127808e+00
-3.655999898910522e+00 -3.219000101089478e+00
-3.641999959945679e+00 -3.226999998092651e+00
-3.628000020980835e+00 -3.234999895095825e+00
-3.628000020980835e+00 -3.246000051498413e+00
-3.605000019073486e+00 -3.246000051498413e+00
-3.595000028610229e+00 -3.256999969482422e+00
-3.592000007629395e+00 -3.275000095367432e+00
-3.572000026702881e+00 -3.276999950408936e+00
-3.559999942779541e+00 -3.286999940872192e+00
-3.565999984741211e+00 -3.302999973297119e+00
-3.545000076293945e+00 -3.303999900817871e+00
-3.539999961853027e+00 -3.319999933242798e+00
-3.517999887466431e+00 -3.321000099182129e+00
-3.507999897003174e+00 -3.332000017166138e+00
-3.493000030517578e+00 -3.338999986648560e+00
-3.490000009536743e+00 -3.345999956130981e+00
-3.471999883651733e+00 -3.349999904632568e+00
-3.457999944686890e+00 -3.357000112533569e+00
-3.454999923706055e+00 -3.375999927520752e+00
-3.434000015258789e+00 -3.375999927520752e+00
-3.423000097274780e+00 -3.387000083923340e+00
-3.423000097274780e+00 -3.407999992370605e+00
-3.404999971389771e+00 -3.401000022888184e+00
-3.387000083923340e+00 -3.404999971389771e+00
-3.394000053405762e+00 -3.431999921798706e+00
-3.368000030517578e+00 -3.428999900817871e+00
-3.355000019073486e+00 -3.436000108718872e+00
-3.351000070571899e+00 -3.453999996185303e+00
-3.328000068664551e+00 -3.440999984741211e+00
-3.322999954223633e+00 -3.457000017166138e+00
-3.326999902725220e+00 -3.483999967575073e+00
-3.299999952316284e+00 -3.476999998092651e+00
-3.289000034332275e+00 -3.486999988555908e+00
-3.288000106811523e+00 -3.507999897003174e+00
-3.273999929428101e+00 -3.516000032424927e+00
-3.273999929428101e+00 -3.526000022888184e+00
-3.262000083923340e+00 -3.535000085830688e+00
-3.233000040054321e+00 -3.526000022888184e+00
-3.219000101089478e+00 -3.533999919891357e+00
-3.220999956130981e+00 -3.558000087738037e+00
-3.193000078201294e+00 -3.549999952316284e+00
-3.188999891281128e+00 -3.555999994277954e+00
-3.180000066757202e+00 -3.569000005722046e+00
-3.155999898910522e+00 -3.565000057220459e+00
-3.154999971389771e+00 -3.585999965667725e+00
-3.158999919891357e+00 -3.612999916076660e+00
-3.137000083923340e+00 -3.611000061035156e+00
-3.128000020980835e+00 -3.624000072479248e+00
-3.128000020980835e+00 -3.634999990463257e+00
-3.092999935150146e+00 -3.618000030517578e+00
-3.076999902725220e+00 -3.621999979019165e+00
-3.091000080108643e+00 -3.661000013351440e+00
-3.075999975204468e+00 -3.667000055313110e+00
-2.904999971389771e+00 -3.717999935150146e+00
-2.910000085830688e+00 -3.746999979019165e+00
-2.887000083923340e+00 -3.742000102996826e+00
-2.891999959945679e+00 -3.760999917984009e+00
-2.865999937057495e+00 -3.750999927520752e+00
-2.858000040054321e+00 -3.766000032424927e+00
-2.832999944686890e+00 -3.756999969482422e+00
-2.832999944686890e+00 -3.782000064849854e+00
-2.816999912261963e+00 -3.785000085830688e+00
-2.812000036239624e+00 -3.790999889373779e+00
-2.796999931335449e+00 -3.795000076293945e+00
-2.782000064849854e+00 -3.799999952316284e+00
-2.767999887466431e+00 -3.805000066757202e+00
-2.753000020980835e+00 -3.811000108718872e+00
-2.740999937057495e+00 -3.819999933242798e+00
-2.730000019073486e+00 -3.815999984741211e+00
-2.720999956130981e+00 -3.829999923706055e+00
-2.707000017166138e+00 -3.835000038146973e+00
-2.696000099182129e+00 -3.845000028610229e+00
-2.686000108718872e+00 -3.857000112533569e+00
-2.671000003814697e+00 -3.859999895095825e+00
-2.654000043869019e+00 -3.862999916076660e+00
-2.648999929428101e+00 -3.868000030517578e+00
-2.637000083923340e+00 -3.877000093460083e+00
-2.622999906539917e+00 -3.881999969482422e+00
-2.611000061035156e+00 -3.890000104904175e+00
-2.592999935150146e+00 -3.890000104904175e+00
-2.579999923706055e+00 -3.897000074386597e+00
-2.563999891281128e+00 -3.900000095367432e+00
-2.559999942779541e+00 -3.907999992370605e+00
-2.548000097274780e+00 -3.915999889373779e+00
-2.535000085830688e+00 -3.921999931335449e+00
-2.519999980926514e+00 -3.927000045776367e+00
-2.503999948501587e+00 -3.927999973297119e+00
-2.489000082015991e+00 -3.931999921798706e+00
-2.486999988555908e+00 -3.943000078201294e+00
-2.464999914169312e+00 -3.934999942779541e+00
-2.459000110626221e+00 -3.953000068664551e+00
-2.440999984741211e+00 -3.951999902725220e+00
-2.424999952316284e+00 -3.953999996185303e+00
-2.417000055313110e+00 -3.969000101089478e+00
-2.411000013351440e+00 -3.973000049591064e+00
-2.398000001907349e+00 -3.979000091552734e+00
-2.378999948501587e+00 -3.976999998092651e+00
-2.375000000000000e+00 -3.996999979019165e+00
-2.354000091552734e+00 -3.992000102996826e+00
-2.342000007629395e+00 -3.999000072479248e+00
-2.328999996185303e+00 -4.006000041961670e+00
-2.315999984741211e+00 -3.999000072479248e+00
-2.308000087738037e+00 -4.013999938964844e+00
-2.292000055313110e+00 -4.014999866485596e+00
-2.279000043869019e+00 -4.021999835968018e+00
-2.266999959945679e+00 -4.028999805450439e+00
-2.257999897003174e+00 -4.043000221252441e+00
-2.243999958038330e+00 -4.032999992370605e+00
-2.232000112533569e+00 -4.041999816894531e+00
-2.220000028610229e+00 -4.051000118255615e+00
-2.210000038146973e+00 -4.063000202178955e+00
-2.190999984741211e+00 -4.056000232696533e+00
-2.180000066757202e+00 -4.067999839782715e+00
-2.168999910354614e+00 -4.061999797821045e+00
-2.160000085830688e+00 -4.077000141143799e+00
-2.148999929428101e+00 -4.086999893188477e+00
-2.128999948501587e+00 -4.079999923706055e+00
-2.117000102996826e+00 -4.089000225067139e+00
-2.105999946594238e+00 -4.098999977111816e+00
-2.089999914169312e+00 -4.098000049591064e+00
-2.084000110626221e+00 -4.102000236511230e+00
-2.076999902725220e+00 -4.119999885559082e+00
-2.058000087738037e+00 -4.114999771118164e+00
-2.049000024795532e+00 -4.130000114440918e+00
-2.039999961853027e+00 -4.144000053405762e+00
-2.020999908447266e+00 -4.137000083923340e+00
-2.015000104904175e+00 -4.142000198364258e+00
-2.006000041961670e+00 -4.157000064849854e+00
-1.986999988555908e+00 -4.151000022888184e+00
-1.972000002861023e+00 -4.152999877929688e+00
-1.967000007629395e+00 -4.176000118255615e+00
-1.949000000953674e+00 -4.171999931335449e+00
-1.940000057220459e+00 -4.170000076293945e+00
-1.935999989509583e+00 -4.196000099182129e+00
-1.911999940872192e+00 -4.177999973297119e+00
-1.902999997138977e+00 -4.192999839782715e+00
-1.894000053405762e+00 -4.206999778747559e+00
-1.873000025749207e+00 -4.196000099182129e+00
-1.866000056266785e+00 -4.217000007629395e+00
-1.858000040054321e+00 -4.217000007629395e+00
-1.842000007629395e+00 -4.216000080108643e+00
-1.828999996185303e+00 -4.223000049591064e+00
-1.820000052452087e+00 -4.237999916076660e+00
-1.797999978065491e+00 -4.223000049591064e+00
-1.787999987602234e+00 -4.236999988555908e+00
-1.786000013351440e+00 -4.251999855041504e+00
-1.766999959945679e+00 -4.242000102996826e+00
-1.751999974250793e+00 -4.245999813079834e+00
-1.746000051498413e+00 -4.267000198364258e+00
-1.725999951362610e+00 -4.257999897003174e+00
-1.707999944686890e+00 -4.251999855041504e+00
-1.697999954223633e+00 -4.265999794006348e+00
-1.689000010490417e+00 -4.263000011444092e+00
-1.672000050544739e+00 -4.257999897003174e+00
-1.659999966621399e+00 -4.267000198364258e+00
-1.646000027656555e+00 -4.269999980926514e+00
-1.631999969482422e+00 -4.274000167846680e+00
-1.620000004768372e+00 -4.283999919891357e+00
-1.605999946594238e+00 -4.264999866485596e+00
-1.590999960899353e+00 -4.269000053405762e+00
-1.575999975204468e+00 -4.268000125885010e+00
-1.565999984741211e+00 -4.282000064849854e+00
-1.552999973297119e+00 -4.289000034332275e+00
-1.537999987602234e+00 -4.289999961853027e+00
-1.524000048637390e+00 -4.290999889373779e+00
-1.511999964714050e+00 -4.280000209808350e+00
-1.503999948501587e+00 -4.300000190734863e+00
-1.481999993324280e+00 -4.282000064849854e+00
-1.468000054359436e+00 -4.284999847412109e+00
-1.460000038146973e+00 -4.303999900817871e+00
-1.437999963760376e+00 -4.283999919891357e+00
-1.434999942779541e+00 -4.297999858856201e+00
-1.422000050544739e+00 -4.302999973297119e+00
-1.383000016212463e+00 -4.232999801635742e+00
-1.358000040054321e+00 -4.199999809265137e+00
-1.343000054359436e+00 -4.199999809265137e+00
-1.327000021934509e+00 -4.193999767303467e+00
-1.322999954223633e+00 -4.204999923706055e+00
-1.309000015258789e+00 -4.206999778747559e+00
-1.291000008583069e+00 -4.195000171661377e+00
-1.279000043869019e+00 -4.203000068664551e+00
-1.266999959945679e+00 -4.211999893188477e+00
-1.246000051498413e+00 -4.190999984741211e+00
-1.245000004768372e+00 -4.209000110626221e+00
-1.228000044822693e+00 -4.202000141143799e+00
-1.210000038146973e+00 -4.190000057220459e+00
-1.200999975204468e+00 -4.205999851226807e+00
-1.184000015258789e+00 -4.198999881744385e+00
-1.172000050544739e+00 -4.206999778747559e+00
-1.159999966621399e+00 -4.211999893188477e+00
-1.149999976158142e+00 -4.204999923706055e+00
-1.134999990463257e+00 -4.198999881744385e+00
-1.123999953269958e+00 -4.210000038146973e+00
-1.106999993324280e+00 -4.201000213623047e+00
-1.093000054359436e+00 -4.201000213623047e+00
-1.080000042915344e+00 -4.208000183105469e+00
-1.072000026702881e+00 -4.203999996185303e+00
-1.055999994277954e+00 -4.197000026702881e+00
-1.042999982833862e+00 -4.197999954223633e+00
-1.031000018119812e+00 -4.206999778747559e+00
-1.016000032424927e+00 -4.204999923706055e+00
-1.001000046730042e+00 -4.198999881744385e+00
-9.950000047683716e-01 -4.202000141143799e+00
-9.800000190734863e-01 -4.199999809265137e+00
-9.660000205039978e-01 -4.198999881744385e+00
-9.530000090599060e-01 -4.202000141143799e+00
-9.390000104904175e-01 -4.202000141143799e+00
-9.250000119209290e-01 -4.198999881744385e+00
-9.129999876022339e-01 -4.209000110626221e+00
-9.049999713897705e-01 -4.203000068664551e+00
-8.899999856948853e-01 -4.198999881744385e+00
-8.790000081062317e-01 -4.212999820709229e+00
-8.629999756813049e-01 -4.201000213623047e+00
-8.489999771118164e-01 -4.202000141143799e+00
-8.360000252723694e-01 -4.202000141143799e+00
-8.270000219345093e-01 -4.195000171661377e+00
-8.149999976158142e-01 -4.203000068664551e+00
-8.029999732971191e-01 -4.210999965667725e+00
-7.879999876022339e-01 -4.202000141143799e+00
-7.749999761581421e-01 -4.210000038146973e+00
-7.609999775886536e-01 -4.206999778747559e+00
-7.469999790191650e-01 -4.202000141143799e+00
-7.409999966621399e-01 -4.206999778747559e+00
-7.269999980926514e-01 -4.206999778747559e+00
-7.139999866485596e-01 -4.210999965667725e+00
-7.009999752044678e-01 -4.211999893188477e+00
-6.890000104904175e-01 -4.223000049591064e+00
-6.719999909400940e-01 -4.204999923706055e+00
-6.650000214576721e-01 -4.203999996185303e+00
-6.520000100135803e-01 -4.208000183105469e+00
-6.389999985694885e-01 -4.206999778747559e+00
-6.259999871253967e-01 -4.210000038146973e+00
-6.129999756813049e-01 -4.214000225067139e+00
-5.989999771118164e-01 -4.211999893188477e+00
-5.910000205039978e-01 -4.205999851226807e+00
-5.780000090599060e-01 -4.205999851226807e+00
-5.649999976158142e-01 -4.208000183105469e+00
-5.509999990463257e-01 -4.205999851226807e+00
-5.389999747276306e-01 -4.215000152587891e+00
-5.239999890327454e-01 -4.206999778747559e+00
-5.099999904632568e-01 -4.204999923706055e+00
-5.040000081062317e-01 -4.210000038146973e+00
-4.900000095367432e-01 -4.202000141143799e+00
-4.760000109672546e-01 -4.199999809265137e+00
-4.639999866485596e-01 -4.211999893188477e+00
-4.499999880790710e-01 -4.198999881744385e+00
-4.370000064373016e-01 -4.202000141143799e+00
-4.309999942779541e-01 -4.210000038146973e+00
-4.169999957084656e-01 -4.203999996185303e+00
-4.029999971389771e-01 -4.199999809265137e+00
-3.899999856948853e-01 -4.209000110626221e+00
-3.759999871253967e-01 -4.201000213623047e+00
-3.630000054836273e-01 -4.197999954223633e+00
-3.490000069141388e-01 -4.195000171661377e+00
-3.440000116825104e-01 -4.204999923706055e+00
-3.300000131130219e-01 -4.201000213623047e+00
-3.179999887943268e-01 -4.215000152587891e+00
-3.030000030994415e-01 -4.195000171661377e+00
-2.899999916553497e-01 -4.196000099182129e+00
-2.779999971389771e-01 -4.216000080108643e+00
-2.700000107288361e-01 -4.198999881744385e+00
-2.569999992847443e-01 -4.197999954223633e+00
-2.440000027418137e-01 -4.214000225067139e+00
-2.300000041723251e-01 -4.189000129699707e+00
-2.169999927282333e-01 -4.203999996185303e+00
-2.049999982118607e-01 -4.216000080108643e+00
-1.909999996423721e-01 -4.199999809265137e+00
-1.840000003576279e-01 -4.208000183105469e+00
-1.710000038146973e-01 -4.211999893188477e+00
-1.580000072717667e-01 -4.198999881744385e+00
-1.439999938011169e-01 -4.193999767303467e+00
-1.319999992847443e-01 -4.223000049591064e+00
-1.180000007152557e-01 -4.208000183105469e+00
-1.120000034570694e-01 -4.216000080108643e+00
-9.899999946355820e-02 -4.219999790191650e+00
-8.500000089406967e-02 -4.206999778747559e+00
-7.199999690055847e-02 -4.202000141143799e+00
-5.900000035762787e-02 -4.202000141143799e+00
-4.500000178813934e-02 -4.192999839782715e+00
-3.900000080466270e-02 -4.189000129699707e+00
-2.600000053644180e-02 -4.203999996185303e+00
-1.200000010430813e-02 -4.197000026702881e+00
+1.000000047497451e-03 -4.189000129699707e+00
+1.400000043213367e-02 -4.198999881744385e+00
+2.700000070035458e-02 -4.198999881744385e+00
+3.400000184774399e-02 -4.197999954223633e+00
+4.699999839067459e-02 -4.202000141143799e+00
+5.999999865889549e-02 -4.186999797821045e+00
+7.299999892711639e-02 -4.193999767303467e+00
+8.699999749660492e-02 -4.201000213623047e+00
+1.000000014901161e-01 -4.197000026702881e+00
+1.129999980330467e-01 -4.198999881744385e+00
+1.199999973177910e-01 -4.201000213623047e+00
+1.330000013113022e-01 -4.190999984741211e+00
+1.459999978542328e-01 -4.193999767303467e+00
+1.589999943971634e-01 -4.204999923706055e+00
+1.720000058412552e-01 -4.184000015258789e+00
+1.850000023841858e-01 -4.190999984741211e+00
+1.920000016689301e-01 -4.202000141143799e+00
+2.049999982118607e-01 -4.193999767303467e+00
+2.179999947547913e-01 -4.192999839782715e+00
+2.319999933242798e-01 -4.203000068664551e+00
+2.450000047683716e-01 -4.190000057220459e+00
+2.579999864101410e-01 -4.192999839782715e+00
+2.649999856948853e-01 -4.191999912261963e+00
+2.779999971389771e-01 -4.189000129699707e+00
+2.910000085830688e-01 -4.191999912261963e+00
+3.050000071525574e-01 -4.198999881744385e+00
+3.170000016689301e-01 -4.184999942779541e+00
+3.310000002384186e-01 -4.195000171661377e+00
+3.389999866485596e-01 -4.206999778747559e+00
+3.529999852180481e-01 -4.217999935150146e+00
+3.659999966621399e-01 -4.216000080108643e+00
+3.799999952316284e-01 -4.228000164031982e+00
+3.919999897480011e-01 -4.204999923706055e+00
+4.059999883174896e-01 -4.222000122070312e+00
+4.189999997615814e-01 -4.212999820709229e+00
+4.250000119209290e-01 -4.202000141143799e+00
+4.359999895095825e-01 -4.186999797821045e+00
+4.510000050067902e-01 -4.201000213623047e+00
+4.650000035762787e-01 -4.203000068664551e+00
+4.779999852180481e-01 -4.199999809265137e+00
+4.909999966621399e-01 -4.197999954223633e+00
+4.990000128746033e-01 -4.206999778747559e+00
+5.130000114440918e-01 -4.211999893188477e+00
+5.260000228881836e-01 -4.210999965667725e+00
+5.389999747276306e-01 -4.210999965667725e+00
+5.540000200271606e-01 -4.218999862670898e+00
+5.699999928474426e-01 -4.236999988555908e+00
+5.809999704360962e-01 -4.222000122070312e+00
+5.839999914169312e-01 -4.190000057220459e+00
+6.019999980926514e-01 -4.223000049591064e+00
+2.157000064849854e+00 -3.782000064849854e+00
+2.177000045776367e+00 -3.789999961853027e+00
+2.187999963760376e+00 -3.793999910354614e+00
+2.190000057220459e+00 -3.770999908447266e+00
+2.203000068664551e+00 -3.766000032424927e+00
+2.221999883651733e+00 -3.769999980926514e+00
+2.226000070571899e+00 -3.750999927520752e+00
+2.242000102996826e+00 -3.752000093460083e+00
+2.250999927520752e+00 -3.753000020980835e+00
+2.256000041961670e+00 -3.734999895095825e+00
+2.270999908447266e+00 -3.732000112533569e+00
+2.289999961853027e+00 -3.737999916076660e+00
+2.290999889373779e+00 -3.713000059127808e+00
+2.305000066757202e+00 -3.709000110626221e+00
+2.316999912261963e+00 -3.714999914169312e+00
+2.325999975204468e+00 -3.704999923706055e+00
+2.329999923706055e+00 -3.684999942779541e+00
+2.354000091552734e+00 -3.696000099182129e+00
+2.357000112533569e+00 -3.676000118255615e+00
+2.371999979019165e+00 -3.673000097274780e+00
+2.391999959945679e+00 -3.680000066757202e+00
+2.385999917984009e+00 -3.657999992370605e+00
+2.398999929428101e+00 -3.653000116348267e+00
+2.417000055313110e+00 -3.654999971389771e+00
+2.420000076293945e+00 -3.634999990463257e+00
+2.438999891281128e+00 -3.638000011444092e+00
+2.453000068664551e+00 -3.634999990463257e+00
+2.450999975204468e+00 -3.618999958038330e+00
+2.467000007629395e+00 -3.618999958038330e+00
+2.480000019073486e+00 -3.612999916076660e+00
+2.483000040054321e+00 -3.592000007629395e+00
+2.497999906539917e+00 -3.591000080108643e+00
+2.515000104904175e+00 -3.591000080108643e+00
+2.517999887466431e+00 -3.569999933242798e+00
+2.529000043869019e+00 -3.573999881744385e+00
+2.536000013351440e+00 -3.562000036239624e+00
+2.546999931335449e+00 -3.552000045776367e+00
+2.559000015258789e+00 -3.546000003814697e+00
+2.581000089645386e+00 -3.552999973297119e+00
+2.582000017166138e+00 -3.530999898910522e+00
+2.588000059127808e+00 -3.526999950408936e+00
+2.605999946594238e+00 -3.529000043869019e+00
+2.611999988555908e+00 -3.513999938964844e+00
+2.622999906539917e+00 -3.505000114440918e+00
+2.640000104904175e+00 -3.505000114440918e+00
+2.645999908447266e+00 -3.490000009536743e+00
+2.653000116348267e+00 -3.487999916076660e+00
+2.664999961853027e+00 -3.480999946594238e+00
+2.671999931335449e+00 -3.467999935150146e+00
+2.684999942779541e+00 -3.463000059127808e+00
+2.704999923706055e+00 -3.466000080108643e+00
+2.706000089645386e+00 -3.444000005722046e+00
+2.713000059127808e+00 -3.440999984741211e+00
+2.733000040054321e+00 -3.444999933242798e+00
+2.734999895095825e+00 -3.426000118255615e+00
+2.747999906539917e+00 -3.420000076293945e+00
+2.766999959945679e+00 -3.421999931335449e+00
+2.769000053405762e+00 -3.401000022888184e+00
+2.780999898910522e+00 -3.394000053405762e+00
+2.798000097274780e+00 -3.404000043869019e+00
+2.798000097274780e+00 -3.381999969482422e+00
+2.805000066757202e+00 -3.368999958038330e+00
+2.822000026702881e+00 -3.368999958038330e+00
+2.828000068664551e+00 -3.354000091552734e+00
+2.845000028610229e+00 -3.352999925613403e+00
+2.858000040054321e+00 -3.358000040054321e+00
+2.861000061035156e+00 -3.338999986648560e+00
+2.872999906539917e+00 -3.332999944686890e+00
+2.894000053405762e+00 -3.335000038146973e+00
+2.888999938964844e+00 -3.309000015258789e+00
+2.905999898910522e+00 -3.306999921798706e+00
+2.921000003814697e+00 -3.303999900817871e+00
+2.917000055313110e+00 -3.288000106811523e+00
+2.931999921798706e+00 -3.283999919891357e+00
+2.950000047683716e+00 -3.282999992370605e+00
+2.953999996185303e+00 -3.266999959945679e+00
+2.964999914169312e+00 -3.259000062942505e+00
+2.983000040054321e+00 -3.257999897003174e+00
+2.977999925613403e+00 -3.242000102996826e+00
+2.987999916076660e+00 -3.233000040054321e+00
+3.007999897003174e+00 -3.234999895095825e+00
+3.012000083923340e+00 -3.217999935150146e+00
+3.026000022888184e+00 -3.213000059127808e+00
+3.039000034332275e+00 -3.206000089645386e+00
+3.042000055313110e+00 -3.200000047683716e+00
+3.049999952316284e+00 -3.187999963760376e+00
+3.069000005722046e+00 -3.187999963760376e+00
+3.066999912261963e+00 -3.165999889373779e+00
+3.079999923706055e+00 -3.158999919891357e+00
+3.095999956130981e+00 -3.155999898910522e+00
+3.101000070571899e+00 -3.151000022888184e+00
+3.109999895095825e+00 -3.140000104904175e+00
+3.128999948501587e+00 -3.138999938964844e+00
+3.131999969482422e+00 -3.122999906539917e+00
+3.144999980926514e+00 -3.115999937057495e+00
+3.148999929428101e+00 -3.101000070571899e+00
+3.163000106811523e+00 -3.095000028610229e+00
+3.173000097274780e+00 -3.095000028610229e+00
+3.184000015258789e+00 -3.085999965667725e+00
+3.184000015258789e+00 -3.066999912261963e+00
+3.198999881744385e+00 -3.062000036239624e+00
+3.217999935150146e+00 -3.061000108718872e+00
+3.217999935150146e+00 -3.042000055313110e+00
+3.224999904632568e+00 -3.038000106811523e+00
+3.247999906539917e+00 -3.040999889373779e+00
+3.244999885559082e+00 -3.019000053405762e+00
+3.256000041961670e+00 -3.009999990463257e+00
+3.275000095367432e+00 -3.009000062942505e+00
+3.275000095367432e+00 -2.990000009536743e+00
+3.282999992370605e+00 -2.989000082015991e+00
+3.302000045776367e+00 -2.986999988555908e+00
+3.298000097274780e+00 -2.963999986648560e+00
+3.309000015258789e+00 -2.954999923706055e+00
+3.328000068664551e+00 -2.953000068664551e+00
+3.334000110626221e+00 -2.940000057220459e+00
+3.335000038146973e+00 -2.930999994277954e+00
+3.355000019073486e+00 -2.930999994277954e+00
+3.351999998092651e+00 -2.908999919891357e+00
+3.372999906539917e+00 -2.910000085830688e+00
+3.388000011444092e+00 -2.904000043869019e+00
+3.381999969482422e+00 -2.880000114440918e+00
+3.395999908447266e+00 -2.874000072479248e+00
+3.408999919891357e+00 -2.875999927520752e+00
+3.410000085830688e+00 -2.858000040054321e+00
+3.415999889373779e+00 -2.845000028610229e+00
+3.441999912261963e+00 -2.848999977111816e+00
+3.437999963760376e+00 -2.826999902725220e+00
+3.447999954223633e+00 -2.816999912261963e+00
+3.463999986648560e+00 -2.821000099182129e+00
+3.461999893188477e+00 -2.801000118255615e+00
+3.477999925613403e+00 -2.796000003814697e+00
+3.492000102996826e+00 -2.789999961853027e+00
+3.497999906539917e+00 -2.776000022888184e+00
+3.505000114440918e+00 -2.763999938964844e+00
+3.519999980926514e+00 -2.766999959945679e+00
+3.523000001907349e+00 -2.750999927520752e+00
+3.532999992370605e+00 -2.740999937057495e+00
+3.546999931335449e+00 -2.734999895095825e+00
+3.548000097274780e+00 -2.717999935150146e+00
+3.558000087738037e+00 -2.707999944686890e+00
+3.575999975204468e+00 -2.703999996185303e+00
+3.563999891281128e+00 -2.684999942779541e+00
+3.584000110626221e+00 -2.683000087738037e+00
+3.604000091552734e+00 -2.680999994277954e+00
+3.598999977111816e+00 -2.660000085830688e+00
+3.611000061035156e+00 -2.650000095367432e+00
+3.631000041961670e+00 -2.648000001907349e+00
+3.625000000000000e+00 -2.634999990463257e+00
+3.640000104904175e+00 -2.628999948501587e+00
+3.654999971389771e+00 -2.621999979019165e+00
+3.651000022888184e+00 -2.601000070571899e+00
+3.667000055313110e+00 -2.595000028610229e+00
+3.676000118255615e+00 -2.585000038146973e+00
+3.673000097274780e+00 -2.573999881744385e+00
+3.684999942779541e+00 -2.565000057220459e+00
+3.703000068664551e+00 -2.559999942779541e+00
+3.700999975204468e+00 -2.542000055313110e+00
+3.710999965667725e+00 -2.532000064849854e+00
+3.733000040054321e+00 -2.529000043869019e+00
+3.726999998092651e+00 -2.507999897003174e+00
+3.732000112533569e+00 -2.503000020980835e+00
+3.747999906539917e+00 -2.496999979019165e+00
+3.750999927520752e+00 -2.482000112533569e+00
+3.762000083923340e+00 -2.471999883651733e+00
+3.779000043869019e+00 -2.467000007629395e+00
+3.779000043869019e+00 -2.450000047683716e+00
+3.783999919891357e+00 -2.444999933242798e+00
+3.805000066757202e+00 -2.440999984741211e+00
+3.795000076293945e+00 -2.417999982833862e+00
+3.803999900817871e+00 -2.407000064849854e+00
+3.828999996185303e+00 -2.405999898910522e+00
+3.826999902725220e+00 -2.388000011444092e+00
+3.831000089645386e+00 -2.374000072479248e+00
+3.851999998092651e+00 -2.378999948501587e+00
+3.848999977111816e+00 -2.359999895095825e+00
+3.858000040054321e+00 -2.348999977111816e+00
+3.888999938964844e+00 -2.351000070571899e+00
+3.901000022888184e+00 -2.342000007629395e+00
+3.904999971389771e+00 -2.328000068664551e+00
+3.914000034332275e+00 -2.323999881744385e+00
+3.913000106811523e+00 -2.306999921798706e+00
+3.924999952316284e+00 -2.298000097274780e+00
+3.944999933242798e+00 -2.292999982833862e+00
+3.940999984741211e+00 -2.273999929428101e+00
+3.966000080108643e+00 -2.272000074386597e+00
+3.967999935150146e+00 -2.265000104904175e+00
+3.970000028610229e+00 -2.250000000000000e+00
+3.983999967575073e+00 -2.240999937057495e+00
+4.012000083923340e+00 -2.240000009536743e+00
+4.017000198364258e+00 -2.226999998092651e+00
+4.053999900817871e+00 -2.230000019073486e+00
+4.079999923706055e+00 -2.236999988555908e+00
+4.094999790191650e+00 -2.229000091552734e+00
+4.127999782562256e+00 -2.230000019073486e+00
+4.159999847412109e+00 -2.230000019073486e+00
+4.178999900817871e+00 -2.223999977111816e+00
+4.204999923706055e+00 -2.220999956130981e+00
+4.242000102996826e+00 -2.223999977111816e+00
+4.255000114440918e+00 -2.221999883651733e+00
+4.285999774932861e+00 -2.220999956130981e+00
+4.314000129699707e+00 -2.219000101089478e+00
+4.314000129699707e+00 -2.201999902725220e+00
+4.322999954223633e+00 -2.188999891281128e+00
+4.335999965667725e+00 -2.178999900817871e+00
+4.335000038146973e+00 -2.168999910354614e+00
+4.331999778747559e+00 -2.151000022888184e+00
+4.348000049591064e+00 -2.141999959945679e+00
+4.349999904632568e+00 -2.125999927520752e+00
+4.360000133514404e+00 -2.114000082015991e+00
+4.367000102996826e+00 -2.099999904632568e+00
+4.356999874114990e+00 -2.086999893188477e+00
+4.373000144958496e+00 -2.078000068664551e+00
+4.394999980926514e+00 -2.072000026702881e+00
+4.382999897003174e+00 -2.049000024795532e+00
+4.374000072479248e+00 -2.028000116348267e+00
+4.375000000000000e+00 -2.012000083923340e+00
+4.375000000000000e+00 -1.995000004768372e+00
+4.381000041961670e+00 -1.990000009536743e+00
+4.390999794006348e+00 -1.976999998092651e+00
+4.388999938964844e+00 -1.960000038146973e+00
+4.388000011444092e+00 -1.942999958992004e+00
+4.406000137329102e+00 -1.934000015258789e+00
+4.401999950408936e+00 -1.916000008583069e+00
+4.405000209808350e+00 -1.909000039100647e+00
+4.415999889373779e+00 -1.898000001907349e+00
+4.412000179290771e+00 -1.878999948501587e+00
+4.410999774932861e+00 -1.861999988555908e+00
+4.427999973297119e+00 -1.853999972343445e+00
+4.432000160217285e+00 -1.838999986648560e+00
+4.421999931335449e+00 -1.825999975204468e+00
+4.435999870300293e+00 -1.815999984741211e+00
+4.445000171661377e+00 -1.802999973297119e+00
+4.439000129699707e+00 -1.784000039100647e+00
+4.453000068664551e+00 -1.774000048637390e+00
+4.446000099182129e+00 -1.754999995231628e+00
+4.456999778747559e+00 -1.743000030517578e+00
+4.455999851226807e+00 -1.735000014305115e+00
+4.451000213623047e+00 -1.717000007629395e+00
+4.471000194549561e+00 -1.707999944686890e+00
+4.480999946594238e+00 -1.695999979972839e+00
+4.467000007629395e+00 -1.674999952316284e+00
+4.479000091552734e+00 -1.662999987602234e+00
+4.480000019073486e+00 -1.656000018119812e+00
+4.485000133514404e+00 -1.641999959945679e+00
+4.484000205993652e+00 -1.625000000000000e+00
+4.502999782562256e+00 -1.616000056266785e+00
+4.501999855041504e+00 -1.600000023841858e+00
+4.501999855041504e+00 -1.583999991416931e+00
+4.510000228881836e+00 -1.578999996185303e+00
+4.518000125885010e+00 -1.565999984741211e+00
+4.514999866485596e+00 -1.547999978065491e+00
+4.530000209808350e+00 -1.537999987602234e+00
+4.532999992370605e+00 -1.523000001907349e+00
+4.519999980926514e+00 -1.503000020980835e+00
+4.544000148773193e+00 -1.495000004768372e+00
+4.535999774932861e+00 -1.483999967575073e+00
+4.540999889373779e+00 -1.470000028610229e+00
+4.560999870300293e+00 -1.460999965667725e+00
+4.544000148773193e+00 -1.440000057220459e+00
+4.551000118255615e+00 -1.425999999046326e+00
+4.561999797821045e+00 -1.414000034332275e+00
+4.543000221252441e+00 -1.399999976158142e+00
+4.565000057220459e+00 -1.391000032424927e+00
+4.578999996185303e+00 -1.379999995231628e+00
+4.572000026702881e+00 -1.361999988555908e+00
+4.574999809265137e+00 -1.347000002861023e+00
+4.580999851226807e+00 -1.332999944686890e+00
+4.572000026702881e+00 -1.322999954223633e+00
+4.583000183105469e+00 -1.310999989509583e+00
+4.586999893188477e+00 -1.296000003814697e+00
+4.591000080108643e+00 -1.281999945640564e+00
+4.594999790191650e+00 -1.268000006675720e+00
+4.611999988555908e+00 -1.256999969482422e+00
+4.599999904632568e+00 -1.245000004768372e+00
+4.603000164031982e+00 -1.230999946594238e+00
+4.611000061035156e+00 -1.217000007629395e+00
+4.604000091552734e+00 -1.200000047683716e+00
+4.607999801635742e+00 -1.185999989509583e+00
+4.629000186920166e+00 -1.175999999046326e+00
+4.611000061035156e+00 -1.156000018119812e+00
+4.619999885559082e+00 -1.149999976158142e+00
+4.635000228881836e+00 -1.139000058174133e+00
+4.622000217437744e+00 -1.120000004768372e+00
+4.636000156402588e+00 -1.108000040054321e+00
+4.644999980926514e+00 -1.095000028610229e+00
+4.629000186920166e+00 -1.075000047683716e+00
+4.636000156402588e+00 -1.069000005722046e+00
+4.653999805450439e+00 -1.057999968528748e+00
+4.630000114440918e+00 -1.036999940872192e+00
+4.638999938964844e+00 -1.024000048637390e+00
+4.644000053405762e+00 -1.009999990463257e+00
+4.649000167846680e+00 -9.959999918937683e-01
+4.645999908447266e+00 -9.800000190734863e-01
+4.664000034332275e+00 -9.760000109672546e-01
+4.649000167846680e+00 -9.580000042915344e-01
+4.650000095367432e+00 -9.430000185966492e-01
+4.671000003814697e+00 -9.319999814033508e-01
+4.657999992370605e+00 -9.139999747276306e-01
+4.664000034332275e+00 -8.999999761581421e-01
+4.666999816894531e+00 -8.930000066757202e-01
+4.660999774932861e+00 -8.759999871253967e-01
+4.666999816894531e+00 -8.619999885559082e-01
+4.689000129699707e+00 -8.510000109672546e-01
+4.666999816894531e+00 -8.320000171661377e-01
+4.668000221252441e+00 -8.169999718666077e-01
+4.684000015258789e+00 -8.119999766349792e-01
+4.673999786376953e+00 -7.950000166893005e-01
+4.669000148773193e+00 -7.789999842643738e-01
+4.678999900817871e+00 -7.659999728202820e-01
+4.670000076293945e+00 -7.500000000000000e-01
+4.676000118255615e+00 -7.350000143051147e-01
+4.690999984741211e+00 -7.229999899864197e-01
+4.686999797821045e+00 -7.149999737739563e-01
+4.686999797821045e+00 -6.999999880790710e-01
+4.690999984741211e+00 -6.850000023841858e-01
+4.679999828338623e+00 -6.679999828338623e-01
+4.690000057220459e+00 -6.549999713897705e-01
+4.706999778747559e+00 -6.420000195503235e-01
+4.684000015258789e+00 -6.309999823570251e-01
+4.690999984741211e+00 -6.169999837875366e-01
+4.708000183105469e+00 -6.050000190734863e-01
+4.692999839782715e+00 -5.879999995231628e-01
+4.689000129699707e+00 -5.720000267028809e-01
+4.710000038146973e+00 -5.600000023841858e-01
+4.693999767303467e+00 -5.500000119209290e-01
+4.691999912261963e+00 -5.350000262260437e-01
+4.705999851226807e+00 -5.220000147819519e-01
+4.701000213623047e+00 -5.059999823570251e-01
+4.703999996185303e+00 -4.920000135898590e-01
+4.706999778747559e+00 -4.769999980926514e-01
+4.690000057220459e+00 -4.600000083446503e-01
+4.692999839782715e+00 -4.530000090599060e-01
+4.706999778747559e+00 -4.399999976158142e-01
+4.710999965667725e+00 -4.250000119209290e-01
+4.711999893188477e+00 -4.099999964237213e-01
+4.706999778747559e+00 -3.950000107288361e-01
+4.710999965667725e+00 -3.799999952316284e-01
+4.710999965667725e+00 -3.729999959468842e-01
+4.714000225067139e+00 -3.580000102519989e-01
+4.705999851226807e+00 -3.429999947547913e-01
+4.699999809265137e+00 -3.280000090599060e-01
+4.718999862670898e+00 -3.140000104904175e-01
+4.706999778747559e+00 -2.980000078678131e-01
+4.715000152587891e+00 -2.919999957084656e-01
+4.714000225067139e+00 -2.770000100135803e-01
+4.703999996185303e+00 -2.610000073909760e-01
+4.705999851226807e+00 -2.460000067949295e-01
+4.715000152587891e+00 -2.319999933242798e-01
+4.718999862670898e+00 -2.169999927282333e-01
+4.717999935150146e+00 -2.099999934434891e-01
+4.719999790191650e+00 -1.949999928474426e-01
+4.718999862670898e+00 -1.800000071525574e-01
+4.721000194549561e+00 -1.659999936819077e-01
+4.711999893188477e+00 -1.500000059604645e-01
+4.725999832153320e+00 -1.360000073909760e-01
+4.721000194549561e+00 -1.209999993443489e-01
+4.723000049591064e+00 -1.140000000596046e-01
+4.710000038146973e+00 -9.799999743700027e-02
+4.714000225067139e+00 -8.399999886751175e-02
+4.716000080108643e+00 -6.899999827146530e-02
+4.714000225067139e+00 -5.400000140070915e-02
+4.719999790191650e+00 -3.900000080466270e-02
+4.723999977111816e+00 -3.200000151991844e-02
+4.723999977111816e+00 -1.700000092387199e-02
+4.717000007629395e+00 -2.000000094994903e-03
+4.603000164031982e+00 +8.000000379979610e-03
+4.592000007629395e+00 +2.300000004470348e-02
+4.604000091552734e+00 +3.700000047683716e-02
+4.605999946594238e+00 +5.200000107288361e-02
+4.598999977111816e+00 +6.599999964237213e-02
+4.598000049591064e+00 +7.299999892711639e-02
+4.599999904632568e+00 +8.799999952316284e-02
+4.585000038146973e+00 +1.019999980926514e-01
+4.606999874114990e+00 +1.169999986886978e-01
+4.620999813079834e+00 +1.319999992847443e-01
+4.586999893188477e+00 +1.449999958276749e-01
+4.583000183105469e+00 +1.519999951124191e-01
+4.606999874114990e+00 +1.679999977350235e-01
+4.597000122070312e+00 +1.819999963045120e-01
+4.589000225067139e+00 +1.959999948740005e-01
+4.602000236511230e+00 +2.109999954700470e-01
+4.590000152587891e+00 +2.249999940395355e-01
+4.594999790191650e+00 +2.319999933242798e-01
+4.589000225067139e+00 +2.460000067949295e-01
+4.590000152587891e+00 +2.610000073909760e-01
+4.594999790191650e+00 +2.759999930858612e-01
+4.600999832153320e+00 +2.910000085830688e-01
+4.583000183105469e+00 +3.039999902248383e-01
+4.590000152587891e+00 +3.190000057220459e-01
+4.585999965667725e+00 +3.260000050067902e-01
+4.592000007629395e+00 +3.409999907016754e-01
+4.578000068664551e+00 +3.540000021457672e-01
+4.592000007629395e+00 +3.700000047683716e-01
+4.577000141143799e+00 +3.829999864101410e-01
+4.568999767303467e+00 +3.970000147819519e-01
+4.585000038146973e+00 +4.050000011920929e-01
+4.578000068664551e+00 +4.189999997615814e-01
+4.566999912261963e+00 +4.329999983310699e-01
+4.574999809265137e+00 +4.480000138282776e-01
+4.578999996185303e+00 +4.629999995231628e-01
+4.583000183105469e+00 +4.779999852180481e-01
+4.572000026702881e+00 +4.839999973773956e-01
+4.576000213623047e+00 +4.990000128746033e-01
+4.570000171661377e+00 +5.130000114440918e-01
+4.573999881744385e+00 +5.279999971389771e-01
+4.553999900817871e+00 +5.400000214576721e-01
+4.576000213623047e+00 +5.569999814033508e-01
+4.558000087738037e+00 +5.699999928474426e-01
+4.557000160217285e+00 +5.770000219345093e-01
+4.552999973297119e+00 +5.910000205039978e-01
+4.563000202178955e+00 +6.069999933242798e-01
+4.563000202178955e+00 +6.209999918937683e-01
+4.565999984741211e+00 +6.359999775886536e-01
+4.552999973297119e+00 +6.489999890327454e-01
+4.546000003814697e+00 +6.549999713897705e-01
+4.565000057220459e+00 +6.729999780654907e-01
+4.546000003814697e+00 +6.850000023841858e-01
+4.538000106811523e+00 +6.980000138282776e-01
+4.552999973297119e+00 +7.149999737739563e-01
+4.539000034332275e+00 +7.269999980926514e-01
+4.539000034332275e+00 +7.419999837875366e-01
+4.525000095367432e+00 +7.469999790191650e-01
+4.547999858856201e+00 +7.659999728202820e-01
+4.521999835968018e+00 +7.760000228881836e-01
+4.535999774932861e+00 +7.929999828338623e-01
+4.534999847412109e+00 +8.069999814033508e-01
+4.525000095367432e+00 +8.199999928474426e-01
+4.531000137329102e+00 +8.289999961853027e-01
+4.531000137329102e+00 +8.429999947547913e-01
+4.520999908447266e+00 +8.560000061988831e-01
+4.520999908447266e+00 +8.709999918937683e-01
+4.526000022888184e+00 +8.870000243186951e-01
+4.512000083923340e+00 +8.989999890327454e-01
+4.531000137329102e+00 +9.100000262260437e-01
+4.524000167846680e+00 +9.229999780654907e-01
+4.522999763488770e+00 +9.380000233650208e-01
+4.517000198364258e+00 +9.509999752044678e-01
+4.507999897003174e+00 +9.639999866485596e-01
+4.506999969482422e+00 +9.789999723434448e-01
+4.506999969482422e+00 +9.860000014305115e-01
+4.510000228881836e+00 +1.001999974250793e+00
+4.505000114440918e+00 +1.016000032424927e+00
+4.500999927520752e+00 +1.029999971389771e+00
+4.504000186920166e+00 +1.044999957084656e+00
+4.504000186920166e+00 +1.059999942779541e+00
+4.486000061035156e+00 +1.070999979972839e+00
+4.501999855041504e+00 +1.082000017166138e+00
+4.494999885559082e+00 +1.095000028610229e+00
+4.486999988555908e+00 +1.108000040054321e+00
+4.489999771118164e+00 +1.123999953269958e+00
+4.506999969482422e+00 +1.143000006675720e+00
+4.471000194549561e+00 +1.149000048637390e+00
+4.492000102996826e+00 +1.161999940872192e+00
+4.495999813079834e+00 +1.177999973297119e+00
+4.485000133514404e+00 +1.190000057220459e+00
+4.473999977111816e+00 +1.202999949455261e+00
+4.460999965667725e+00 +1.213999986648560e+00
+4.467999935150146e+00 +1.230999946594238e+00
+4.468999862670898e+00 +1.246999979019165e+00
+4.467000007629395e+00 +1.253999948501587e+00
+4.473999977111816e+00 +1.271000027656555e+00
+4.465000152587891e+00 +1.282999992370605e+00
+4.452000141143799e+00 +1.294999957084656e+00
+4.467000007629395e+00 +1.315000057220459e+00
+4.447000026702881e+00 +1.324000000953674e+00
+4.452000141143799e+00 +1.332999944686890e+00
+4.454999923706055e+00 +1.348999977111816e+00
+4.436999797821045e+00 +1.358999967575073e+00
+4.435999870300293e+00 +1.373999953269958e+00
+4.441999912261963e+00 +1.391000032424927e+00
+4.428999900817871e+00 +1.401999950408936e+00
+4.425000190734863e+00 +1.407999992370605e+00
+4.435999870300293e+00 +1.427999973297119e+00
+4.418000221252441e+00 +1.437000036239624e+00
+4.428999900817871e+00 +1.455999970436096e+00
+4.409999847412109e+00 +1.465000033378601e+00
+4.420000076293945e+00 +1.483999967575073e+00
+4.400000095367432e+00 +1.485000014305115e+00
+4.399000167846680e+00 +1.500000000000000e+00
+4.395999908447266e+00 +1.514000058174133e+00
+4.390999794006348e+00 +1.527999997138977e+00
+4.389999866485596e+00 +1.542999982833862e+00
+4.407999992370605e+00 +1.565000057220459e+00
+4.381999969482422e+00 +1.570999979972839e+00
+4.396999835968018e+00 +1.585000038146973e+00
+4.380000114440918e+00 +1.593999981880188e+00
+4.382999897003174e+00 +1.610999941825867e+00
+4.380000114440918e+00 +1.625000000000000e+00
+4.361000061035156e+00 +1.633999943733215e+00
+4.362999916076660e+00 +1.649999976158142e+00
+4.372000217437744e+00 +1.661999940872192e+00
+4.360000133514404e+00 +1.672999978065491e+00
+4.357999801635742e+00 +1.687999963760376e+00
+4.355999946594238e+00 +1.702999949455261e+00
+4.348000049591064e+00 +1.715000033378601e+00
+4.339000225067139e+00 +1.726999998092651e+00
+4.336999893188477e+00 +1.741999983787537e+00
+4.341000080108643e+00 +1.751999974250793e+00
+4.339000225067139e+00 +1.766999959945679e+00
+4.324999809265137e+00 +1.776999950408936e+00
+4.328999996185303e+00 +1.794999957084656e+00
+4.309999942779541e+00 +1.802999973297119e+00
+4.313000202178955e+00 +1.820000052452087e+00
+4.315000057220459e+00 +1.828999996185303e+00
+4.296999931335449e+00 +1.837000012397766e+00
+4.307000160217285e+00 +1.856999993324280e+00
+4.301000118255615e+00 +1.871000051498413e+00
+4.300000190734863e+00 +1.886999964714050e+00
+4.293000221252441e+00 +1.899000048637390e+00
+4.290999889373779e+00 +1.906999945640564e+00
+4.272999763488770e+00 +1.914999961853027e+00
+4.282999992370605e+00 +1.934999942779541e+00
+4.277999877929688e+00 +1.950000047683716e+00
+4.263999938964844e+00 +1.958999991416931e+00
+4.278999805450439e+00 +1.983000040054321e+00
+4.272999763488770e+00 +1.988000035285950e+00
+4.267000198364258e+00 +2.000999927520752e+00
+4.251999855041504e+00 +2.010999917984009e+00
+4.242000102996826e+00 +2.023000001907349e+00
+4.250999927520752e+00 +2.042999982833862e+00
+4.236000061035156e+00 +2.052000045776367e+00
+4.232999801635742e+00 +2.059000015258789e+00
+4.239999771118164e+00 +2.078999996185303e+00
+4.221000194549561e+00 +2.085999965667725e+00
+4.223000049591064e+00 +2.104000091552734e+00
+4.219999790191650e+00 +2.118999958038330e+00
+4.204999923706055e+00 +2.128000020980835e+00
+4.199999809265137e+00 +2.141999959945679e+00
+4.203000068664551e+00 +2.151999950408936e+00
+4.192999839782715e+00 +2.163000106811523e+00
+4.192999839782715e+00 +2.180000066757202e+00
+4.177999973297119e+00 +2.188999891281128e+00
+4.181000232696533e+00 +2.207000017166138e+00
+4.178999900817871e+00 +2.223000049591064e+00
+4.162000179290771e+00 +2.221999883651733e+00
+4.171000003814697e+00 +2.243999958038330e+00
+4.168000221252441e+00 +2.259000062942505e+00
+4.159999847412109e+00 +2.272000074386597e+00
+4.157999992370605e+00 +2.288000106811523e+00
+4.140999794006348e+00 +2.296000003814697e+00
+4.123000144958496e+00 +2.302000045776367e+00
+4.126999855041504e+00 +2.312999963760376e+00
+4.146999835968018e+00 +2.342000007629395e+00
+4.137000083923340e+00 +2.352999925613403e+00
+4.125999927520752e+00 +2.364000082015991e+00
+4.117000102996826e+00 +2.375999927520752e+00
+4.112999916076660e+00 +2.391000032424927e+00
+4.098000049591064e+00 +2.391000032424927e+00
+4.113999843597412e+00 +2.417999982833862e+00
+4.092000007629395e+00 +2.421999931335449e+00
+4.085999965667725e+00 +2.436000108718872e+00
+4.064000129699707e+00 +2.440000057220459e+00
+4.077000141143799e+00 +2.466000080108643e+00
+4.068999767303467e+00 +2.469000101089478e+00
+4.061999797821045e+00 +2.483000040054321e+00
+4.054999828338623e+00 +2.496000051498413e+00
+4.047999858856201e+00 +2.509000062942505e+00
+4.041999816894531e+00 +2.523000001907349e+00
+4.022999763488770e+00 +2.529000043869019e+00
+4.026999950408936e+00 +2.539999961853027e+00
+4.025000095367432e+00 +2.556999921798706e+00
+4.005000114440918e+00 +2.561000108718872e+00
+4.000000000000000e+00 +2.575999975204468e+00
+4.000999927520752e+00 +2.595000028610229e+00
+3.990000009536743e+00 +2.605000019073486e+00
+3.989000082015991e+00 +2.622999906539917e+00
+3.980000019073486e+00 +2.625999927520752e+00
+3.980999946594238e+00 +2.644999980926514e+00
+3.964999914169312e+00 +2.651999950408936e+00
+3.957000017166138e+00 +2.664000034332275e+00
+3.954999923706055e+00 +2.680999994277954e+00
+3.954999923706055e+00 +2.700000047683716e+00
+3.944000005722046e+00 +2.700999975204468e+00
+3.920000076293945e+00 +2.703000068664551e+00
+3.927000045776367e+00 +2.726000070571899e+00
+3.918999910354614e+00 +2.739000082015991e+00
+3.908999919891357e+00 +2.750000000000000e+00
+3.910000085830688e+00 +2.769000053405762e+00
+3.892999887466431e+00 +2.776000022888184e+00
+3.898000001907349e+00 +2.788000106811523e+00
+3.877000093460083e+00 +2.792000055313110e+00
+3.878999948501587e+00 +2.812000036239624e+00
+3.868999958038330e+00 +2.822999954223633e+00
+3.861000061035156e+00 +2.835999965667725e+00
+3.855000019073486e+00 +2.849999904632568e+00
+3.845000028610229e+00 +2.851999998092651e+00
+3.848999977111816e+00 +2.874000072479248e+00
+3.826999902725220e+00 +2.875999927520752e+00
+3.825000047683716e+00 +2.894000053405762e+00
+3.821000099182129e+00 +2.908999919891357e+00
+3.819000005722046e+00 +2.927000045776367e+00
+3.813999891281128e+00 +2.933000087738037e+00
+3.803999900817871e+00 +2.944000005722046e+00
+3.799000024795532e+00 +2.959000110626221e+00
+3.780999898910522e+00 +2.963999986648560e+00
+3.776999950408936e+00 +2.980999946594238e+00
+3.763000011444092e+00 +2.989000082015991e+00
+3.772000074386597e+00 +3.005000114440918e+00
+3.759000062942505e+00 +3.015000104904175e+00
+3.746999979019165e+00 +3.023999929428101e+00
+3.736999988555908e+00 +3.036000013351440e+00
+3.723999977111816e+00 +3.043999910354614e+00
+3.730999946594238e+00 +3.069999933242798e+00
+3.711999893188477e+00 +3.072999954223633e+00
+3.711999893188477e+00 +3.084000110626221e+00
+3.697000026702881e+00 +3.091000080108643e+00
+3.707000017166138e+00 +3.118999958038330e+00
+3.690000057220459e+00 +3.125000000000000e+00
+3.680000066757202e+00 +3.137000083923340e+00
+3.674999952316284e+00 +3.151999950408936e+00
+3.661000013351440e+00 +3.150000095367432e+00
+3.667000055313110e+00 +3.174999952316284e+00
+3.648000001907349e+00 +3.178999900817871e+00
+3.642999887466431e+00 +3.194000005722046e+00
+3.637000083923340e+00 +3.210000038146973e+00
+3.614000082015991e+00 +3.210000038146973e+00
+3.625999927520752e+00 +3.230000019073486e+00
+3.628000020980835e+00 +3.253000020980835e+00
+3.601000070571899e+00 +3.249000072479248e+00
+3.591000080108643e+00 +3.260999917984009e+00
+3.582000017166138e+00 +3.273000001907349e+00
+3.569999933242798e+00 +3.282999992370605e+00
+3.563999891281128e+00 +3.298000097274780e+00
+3.571000099182129e+00 +3.315000057220459e+00
+3.549999952316284e+00 +3.315999984741211e+00
+3.546000003814697e+00 +3.334000110626221e+00
+3.539000034332275e+00 +3.348000049591064e+00
+3.523000001907349e+00 +3.352999925613403e+00
+3.513000011444092e+00 +3.365999937057495e+00
+3.519000053405762e+00 +3.381999969482422e+00
+3.494999885559082e+00 +3.380000114440918e+00
+3.496000051498413e+00 +3.401999950408936e+00
+3.479000091552734e+00 +3.407000064849854e+00
+3.464999914169312e+00 +3.414999961853027e+00
+3.456000089645386e+00 +3.427000045776367e+00
+3.453999996185303e+00 +3.447000026702881e+00
+3.444000005722046e+00 +3.447999954223633e+00
+3.438999891281128e+00 +3.464999914169312e+00
+3.428999900817871e+00 +3.476000070571899e+00
+3.420000076293945e+00 +3.489000082015991e+00
+3.404000043869019e+00 +3.494999885559082e+00
+3.395999908447266e+00 +3.507999897003174e+00
+3.394999980926514e+00 +3.519000053405762e+00
+3.377000093460083e+00 +3.520999908447266e+00
+3.378000020980835e+00 +3.545000076293945e+00
+3.358000040054321e+00 +3.546000003814697e+00
+3.352999925613403e+00 +3.563999891281128e+00
+3.339999914169312e+00 +3.572000026702881e+00
+3.332999944686890e+00 +3.575000047683716e+00
+3.323999881744385e+00 +3.588999986648560e+00
+3.315000057220459e+00 +3.601999998092651e+00
+3.299000024795532e+00 +3.607000112533569e+00
+3.293999910354614e+00 +3.624000072479248e+00
+3.276000022888184e+00 +3.627000093460083e+00
+3.262000083923340e+00 +3.634999990463257e+00
+3.259000062942505e+00 +3.642999887466431e+00
+3.256000041961670e+00 +3.663000106811523e+00
+3.240000009536743e+00 +3.667000055313110e+00
+3.233000040054321e+00 +3.683000087738037e+00
+3.221999883651733e+00 +3.693000078201294e+00
+3.206000089645386e+00 +3.698999881744385e+00
+3.209000110626221e+00 +3.713999986648560e+00
+3.197999954223633e+00 +3.726000070571899e+00
+3.184000015258789e+00 +3.733000040054321e+00
+3.167000055313110e+00 +3.736000061035156e+00
+3.151000022888184e+00 +3.740999937057495e+00
+3.134000062942505e+00 +3.743999958038330e+00
+3.128000020980835e+00 +3.749000072479248e+00
+3.105000019073486e+00 +3.746000051498413e+00
+3.091000080108643e+00 +3.753000020980835e+00
+3.076999902725220e+00 +3.759000062942505e+00
+3.062999963760376e+00 +3.766000032424927e+00
+3.052000045776367e+00 +3.776999950408936e+00
+3.040999889373779e+00 +3.788000106811523e+00
+3.030999898910522e+00 +3.786999940872192e+00
+3.025000095367432e+00 +3.803999900817871e+00
+3.013000011444092e+00 +3.812999963760376e+00
+3.000999927520752e+00 +3.822999954223633e+00
+2.980999946594238e+00 +3.822000026702881e+00
+2.977999925613403e+00 +3.842999935150146e+00
+2.970999956130981e+00 +3.845999956130981e+00
+2.956000089645386e+00 +3.852999925613403e+00
+2.944000005722046e+00 +3.861999988555908e+00
+2.940000057220459e+00 +3.881999969482422e+00
+2.926000118255615e+00 +3.888999938964844e+00
+2.914000034332275e+00 +3.898000001907349e+00
+2.904000043869019e+00 +3.911000013351440e+00
+2.900000095367432e+00 +3.917999982833862e+00
+2.888000011444092e+00 +3.927000045776367e+00
+2.875999927520752e+00 +3.936000108718872e+00
+2.865999937057495e+00 +3.950000047683716e+00
+2.848000049591064e+00 +3.950000047683716e+00
+2.832999944686890e+00 +3.956000089645386e+00
+2.832999944686890e+00 +3.969000101089478e+00
+2.819000005722046e+00 +3.974999904632568e+00
+2.803999900817871e+00 +3.980999946594238e+00
+2.789000034332275e+00 +3.986999988555908e+00
+2.773000001907349e+00 +3.989000082015991e+00
+2.762000083923340e+00 +4.000999927520752e+00
+2.755000114440918e+00 +4.004000186920166e+00
+2.739000082015991e+00 +4.007999897003174e+00
+2.723999977111816e+00 +4.013000011444092e+00
+2.720000028610229e+00 +4.033999919891357e+00
+2.700000047683716e+00 +4.032000064849854e+00
+2.687999963760376e+00 +4.041999816894531e+00
+2.680999994277954e+00 +4.045000076293945e+00
+2.671000003814697e+00 +4.058000087738037e+00
+2.658999919891357e+00 +4.065999984741211e+00
+2.648000001907349e+00 +4.077000141143799e+00
+2.622999906539917e+00 +4.066999912261963e+00
+2.614000082015991e+00 +4.080999851226807e+00
+2.601000070571899e+00 +4.090000152587891e+00
+2.598000049591064e+00 +4.098000049591064e+00
+2.578000068664551e+00 +4.094999790191650e+00
+2.565999984741211e+00 +4.105000019073486e+00
+2.552000045776367e+00 +4.111999988555908e+00
+2.542999982833862e+00 +4.125999927520752e+00
+2.526999950408936e+00 +4.129000186920166e+00
+2.520999908447266e+00 +4.132999897003174e+00
+2.513000011444092e+00 +4.149000167846680e+00
+2.490999937057495e+00 +4.142000198364258e+00
+2.477999925613403e+00 +4.150000095367432e+00
+2.467999935150146e+00 +4.163000106811523e+00
+2.454999923706055e+00 +4.171000003814697e+00
+2.444000005722046e+00 +4.182000160217285e+00
+2.434999942779541e+00 +4.182000160217285e+00
+2.421000003814697e+00 +4.188000202178955e+00
+2.408999919891357e+00 +4.197000026702881e+00
+2.391000032424927e+00 +4.197000026702881e+00
+2.378999948501587e+00 +4.205999851226807e+00
+2.367000102996826e+00 +4.217000007629395e+00
+2.361000061035156e+00 +4.219999790191650e+00
+2.345999956130981e+00 +4.225999832153320e+00
+2.332000017166138e+00 +4.231999874114990e+00
+2.318000078201294e+00 +4.236999988555908e+00
+2.305000066757202e+00 +4.244999885559082e+00
+2.290999889373779e+00 +4.250000000000000e+00
+2.276999950408936e+00 +4.256999969482422e+00
+2.273999929428101e+00 +4.268000125885010e+00
+2.259000062942505e+00 +4.270999908447266e+00
+2.240999937057495e+00 +4.269999980926514e+00
+2.232000112533569e+00 +4.285999774932861e+00
+2.216000080108643e+00 +4.288000106811523e+00
+2.204999923706055e+00 +4.298999786376953e+00
+2.191999912261963e+00 +4.290999889373779e+00
+2.180999994277954e+00 +4.302999973297119e+00
+2.165999889373779e+00 +4.307000160217285e+00
+2.154999971389771e+00 +4.317999839782715e+00
+2.141999959945679e+00 +4.327000141143799e+00
+2.125999927520752e+00 +4.327000141143799e+00
+2.115999937057495e+00 +4.342000007629395e+00
+2.105999946594238e+00 +4.339000225067139e+00
+2.092000007629395e+00 +4.344999790191650e+00
+2.076999902725220e+00 +4.348000049591064e+00
+2.061000108718872e+00 +4.349999904632568e+00
+2.046000003814697e+00 +4.353000164031982e+00
+2.035000085830688e+00 +4.366000175476074e+00
+2.029000043869019e+00 +4.370999813079834e+00
+2.016999959945679e+00 +4.381000041961670e+00
+2.000000000000000e+00 +4.380000114440918e+00
+1.988999962806702e+00 +4.392000198364258e+00
+1.975000023841858e+00 +4.399000167846680e+00
+1.965000033378601e+00 +4.414000034332275e+00
+1.950000047683716e+00 +4.416999816894531e+00
+1.939000010490417e+00 +4.410999774932861e+00
+1.927999973297119e+00 +4.423999786376953e+00
+1.914999961853027e+00 +4.432000160217285e+00
+1.901000022888184e+00 +4.435999870300293e+00
+1.886999964714050e+00 +4.441999912261963e+00
+1.876000046730042e+00 +4.454999923706055e+00
+1.871999979019165e+00 +4.467000007629395e+00
+1.853999972343445e+00 +4.461999893188477e+00
+1.842000007629395e+00 +4.473000049591064e+00
+1.822999954223633e+00 +4.467000007629395e+00
+1.809999942779541e+00 +4.473999977111816e+00
+1.796000003814697e+00 +4.480000019073486e+00
+1.797000050544739e+00 +4.504000186920166e+00
+1.779999971389771e+00 +4.501999855041504e+00
+1.766000032424927e+00 +4.507999897003174e+00
+1.751999974250793e+00 +4.514999866485596e+00
+1.741000056266785e+00 +4.526999950408936e+00
+1.725000023841858e+00 +4.528999805450439e+00
+1.710000038146973e+00 +4.532999992370605e+00
+1.700999975204468e+00 +4.531000137329102e+00
+1.692000031471252e+00 +4.550000190734863e+00
+1.679999947547913e+00 +4.559999942779541e+00
+1.664999961853027e+00 +4.564000129699707e+00
+1.649000048637390e+00 +4.565999984741211e+00
+1.636000037193298e+00 +4.573999881744385e+00
+1.626000046730042e+00 +4.570000171661377e+00
+1.620000004768372e+00 +4.598000049591064e+00
+1.598000049591064e+00 +4.581999778747559e+00
+1.587000012397766e+00 +4.596000194549561e+00
+1.569000005722046e+00 +4.590000152587891e+00
+1.560999989509583e+00 +4.616000175476074e+00
+1.542000055313110e+00 +4.605000019073486e+00
+1.536999940872192e+00 +4.616000175476074e+00
+1.521999955177307e+00 +4.618999958038330e+00
+1.508000016212463e+00 +4.625999927520752e+00
+1.493999958038330e+00 +4.631999969482422e+00
+1.480999946594238e+00 +4.640999794006348e+00
+1.463999986648560e+00 +4.636000156402588e+00
+1.455999970436096e+00 +4.638999938964844e+00
+1.444000005722046e+00 +4.650000095367432e+00
+1.427999973297119e+00 +4.649000167846680e+00
+1.416000008583069e+00 +4.664999961853027e+00
+1.401999950408936e+00 +4.671000003814697e+00
+1.386000037193298e+00 +4.671999931335449e+00
+1.371000051498413e+00 +4.671999931335449e+00
+1.368000030517578e+00 +4.690999984741211e+00
+1.348000049591064e+00 +4.677000045776367e+00
+1.332000017166138e+00 +4.677999973297119e+00
+1.320999979972839e+00 +4.693999767303467e+00
+1.302999973297119e+00 +4.685999870300293e+00
+1.291000008583069e+00 +4.698999881744385e+00
+1.282999992370605e+00 +4.701000213623047e+00
+1.266000032424927e+00 +4.693999767303467e+00
+1.251999974250793e+00 +4.702000141143799e+00
+1.243000030517578e+00 +4.729000091552734e+00
+1.223000049591064e+00 +4.710999965667725e+00
+1.208999991416931e+00 +4.718999862670898e+00
+1.197000026702881e+00 +4.735000133514404e+00
+1.187000036239624e+00 +4.728000164031982e+00
+1.177000045776367e+00 +4.751999855041504e+00
+1.159000039100647e+00 +4.738999843597412e+00
+1.143000006675720e+00 +4.741000175476074e+00
+1.128999948501587e+00 +4.745999813079834e+00
+1.113999962806702e+00 +4.750999927520752e+00
+1.108000040054321e+00 +4.756999969482422e+00
+1.090000033378601e+00 +4.749000072479248e+00
+1.077999949455261e+00 +4.763999938964844e+00
+1.060999989509583e+00 +4.760000228881836e+00
+1.049000024795532e+00 +4.774000167846680e+00
+1.031000018119812e+00 +4.765999794006348e+00
+1.016999959945679e+00 +4.770999908447266e+00
+1.009999990463257e+00 +4.777999877929688e+00
+9.950000047683716e-01 +4.777999877929688e+00
+9.789999723434448e-01 +4.778999805450439e+00
+9.660000205039978e-01 +4.790999889373779e+00
+9.530000090599060e-01 +4.804999828338623e+00
+9.350000023841858e-01 +4.794000148773193e+00
+9.300000071525574e-01 +4.806000232696533e+00
+9.139999747276306e-01 +4.807000160217285e+00
+8.989999890327454e-01 +4.809999942779541e+00
+8.840000033378601e-01 +4.815000057220459e+00
+8.679999709129333e-01 +4.809999942779541e+00
+8.529999852180481e-01 +4.813000202178955e+00
+8.389999866485596e-01 +4.821000099182129e+00
+8.309999704360962e-01 +4.822000026702881e+00
+8.149999976158142e-01 +4.818999767303467e+00
+8.009999990463257e-01 +4.828999996185303e+00
+7.850000262260437e-01 +4.826000213623047e+00
+7.710000276565552e-01 +4.835999965667725e+00
+7.549999952316284e-01 +4.836999893188477e+00
+7.459999918937683e-01 +4.828999996185303e+00
+7.329999804496765e-01 +4.842000007629395e+00
+7.170000076293945e-01 +4.836999893188477e+00
+7.020000219345093e-01 +4.846000194549561e+00
+6.890000104904175e-01 +4.861999988555908e+00
+6.719999909400940e-01 +4.853000164031982e+00
+6.639999747276306e-01 +4.852000236511230e+00
+6.489999890327454e-01 +4.855999946594238e+00
+6.340000033378601e-01 +4.860000133514404e+00
+6.190000176429749e-01 +4.860000133514404e+00
+6.039999723434448e-01 +4.861999988555908e+00
+5.879999995231628e-01 +4.857999801635742e+00
+5.740000009536743e-01 +4.875000000000000e+00
+5.649999976158142e-01 +4.859000205993652e+00
+5.500000119209290e-01 +4.872000217437744e+00
+5.360000133514404e-01 +4.881000041961670e+00
+5.189999938011169e-01 +4.869999885559082e+00
+5.049999952316284e-01 +4.876999855041504e+00
+4.889999926090240e-01 +4.873000144958496e+00
+4.740000069141388e-01 +4.875999927520752e+00
+4.659999907016754e-01 +4.875000000000000e+00
+4.510000050067902e-01 +4.886000156402588e+00
+4.359999895095825e-01 +4.887000083923340e+00
+4.199999868869781e-01 +4.887000083923340e+00
+4.050000011920929e-01 +4.881999969482422e+00
+3.899999856948853e-01 +4.888999938964844e+00
+3.819999992847443e-01 +4.893000125885010e+00
+3.670000135898590e-01 +4.894999980926514e+00
+3.519999980926514e-01 +4.902999877929688e+00
+3.359999954700470e-01 +4.896999835968018e+00
+3.210000097751617e-01 +4.902999877929688e+00
+3.059999942779541e-01 +4.902999877929688e+00
+2.980000078678131e-01 +4.908999919891357e+00
+2.820000052452087e-01 +4.897999763488770e+00
+2.669999897480011e-01 +4.907000064849854e+00
+2.520000040531158e-01 +4.903999805450439e+00
+2.360000014305115e-01 +4.912000179290771e+00
+2.210000008344650e-01 +4.910999774932861e+00
+2.049999982118607e-01 +4.909999847412109e+00
+1.979999989271164e-01 +4.903999805450439e+00
+1.819999963045120e-01 +4.905000209808350e+00
+1.669999957084656e-01 +4.914999961853027e+00
+1.509999930858612e-01 +4.912000179290771e+00
+1.360000073909760e-01 +4.915999889373779e+00
+1.209999993443489e-01 +4.921999931335449e+00
+1.129999980330467e-01 +4.928999900817871e+00
+9.799999743700027e-02 +4.919000148773193e+00
+8.200000226497650e-02 +4.916999816894531e+00
+6.700000166893005e-02 +4.919000148773193e+00
+5.099999904632568e-02 +4.922999858856201e+00
+3.599999845027924e-02 +4.928999900817871e+00
+1.999999955296516e-02 +4.931000232696533e+00
+1.200000010430813e-02 +4.927000045776367e+00
-3.000000026077032e-03 +4.918000221252441e+00
-1.799999922513962e-02 +4.922999858856201e+00
-3.400000184774399e-02 +4.927000045776367e+00
-4.899999871850014e-02 +4.922999858856201e+00
-6.499999761581421e-02 +4.919000148773193e+00
-7.299999892711639e-02 +4.922999858856201e+00
-8.799999952316284e-02 +4.929999828338623e+00
-1.030000001192093e-01 +4.916999816894531e+00
-1.190000027418137e-01 +4.928999900817871e+00
-1.340000033378601e-01 +4.921000003814697e+00
-1.500000059604645e-01 +4.922999858856201e+00
-1.659999936819077e-01 +4.929999828338623e+00
-1.729999929666519e-01 +4.923999786376953e+00
-1.879999935626984e-01 +4.918000221252441e+00
-2.039999961853027e-01 +4.926000118255615e+00
-2.199999988079071e-01 +4.931000232696533e+00
-2.349999994039536e-01 +4.922999858856201e+00
-2.509999871253967e-01 +4.926000118255615e+00
-2.579999864101410e-01 +4.921999931335449e+00
-2.750000059604645e-01 +4.934000015258789e+00
-2.899999916553497e-01 +4.923999786376953e+00
-3.050000071525574e-01 +4.927000045776367e+00
-3.199999928474426e-01 +4.918000221252441e+00
-3.359999954700470e-01 +4.928999900817871e+00
-3.510000109672546e-01 +4.920000076293945e+00
-3.600000143051147e-01 +4.927000045776367e+00
-3.750000000000000e-01 +4.926000118255615e+00
-3.899999856948853e-01 +4.919000148773193e+00
-4.059999883174896e-01 +4.918000221252441e+00
-4.210000038146973e-01 +4.915999889373779e+00
-4.379999935626984e-01 +4.932000160217285e+00
-4.449999928474426e-01 +4.923999786376953e+00
-4.609999954700470e-01 +4.921999931335449e+00
-4.749999940395355e-01 +4.914999961853027e+00
-4.909999966621399e-01 +4.909999847412109e+00
-5.070000290870667e-01 +4.918000221252441e+00
-5.220000147819519e-01 +4.914000034332275e+00
-5.379999876022339e-01 +4.915999889373779e+00
-5.460000038146973e-01 +4.914000034332275e+00
-5.619999766349792e-01 +4.922999858856201e+00
-5.770000219345093e-01 +4.914000034332275e+00
-5.929999947547913e-01 +4.914000034332275e+00
-6.079999804496765e-01 +4.909999847412109e+00
-6.250000000000000e-01 +4.922999858856201e+00
-6.309999823570251e-01 +4.905000209808350e+00
-6.480000019073486e-01 +4.915999889373779e+00
-6.629999876022339e-01 +4.912000179290771e+00
-6.779999732971191e-01 +4.909999847412109e+00
-6.940000057220459e-01 +4.907999992370605e+00
-7.099999785423279e-01 +4.907999992370605e+00
-7.250000238418579e-01 +4.905000209808350e+00
-7.329999804496765e-01 +4.906000137329102e+00
-7.490000128746033e-01 +4.907000064849854e+00
-7.639999985694885e-01 +4.905000209808350e+00
-7.799999713897705e-01 +4.902999877929688e+00
-7.960000038146973e-01 +4.906000137329102e+00
-8.119999766349792e-01 +4.905000209808350e+00
-8.199999928474426e-01 +4.907000064849854e+00
-8.349999785423279e-01 +4.901000022888184e+00
-8.489999771118164e-01 +4.890999794006348e+00
-8.659999966621399e-01 +4.899000167846680e+00
-8.809999823570251e-01 +4.893000125885010e+00
-8.980000019073486e-01 +4.899000167846680e+00
-9.039999842643738e-01 +4.890999794006348e+00
-9.190000295639038e-01 +4.886000156402588e+00
-9.380000233650208e-01 +4.897999763488770e+00
-9.530000090599060e-01 +4.893000125885010e+00
-9.679999947547913e-01 +4.888000011444092e+00
-9.810000061988831e-01 +4.875999927520752e+00
-9.980000257492065e-01 +4.881999969482422e+00
-1.004999995231628e+00 +4.876999855041504e+00
-1.021000027656555e+00 +4.875000000000000e+00
-1.036999940872192e+00 +4.875999927520752e+00
-1.052000045776367e+00 +4.870999813079834e+00
-1.065999984741211e+00 +4.860000133514404e+00
-1.082999944686890e+00 +4.866000175476074e+00
-1.100000023841858e+00 +4.868999958038330e+00
-1.105000019073486e+00 +4.855000019073486e+00
-1.118000030517578e+00 +4.843999862670898e+00
-1.139000058174133e+00 +4.866000175476074e+00
-1.151000022888184e+00 +4.848000049591064e+00
-1.167999982833862e+00 +4.849999904632568e+00
-1.184000015258789e+00 +4.849999904632568e+00
-1.190000057220459e+00 +4.841000080108643e+00
-1.207000017166138e+00 +4.846000194549561e+00
-1.223000049591064e+00 +4.843999862670898e+00
-1.235999941825867e+00 +4.833000183105469e+00
-1.253000020980835e+00 +4.834000110626221e+00
-1.271000027656555e+00 +4.842999935150146e+00
-1.277999997138977e+00 +4.835999965667725e+00
-1.289999961853027e+00 +4.822999954223633e+00
-1.307999968528748e+00 +4.827000141143799e+00
-1.320999979972839e+00 +4.814000129699707e+00
-1.337000012397766e+00 +4.814000129699707e+00
-1.356999993324280e+00 +4.827000141143799e+00
-1.370000004768372e+00 +4.814000129699707e+00
-1.375000000000000e+00 +4.807000160217285e+00
-1.393000006675720e+00 +4.809000015258789e+00
-1.406999945640564e+00 +4.802999973297119e+00
-1.422000050544739e+00 +4.796999931335449e+00
-1.439000010490417e+00 +4.797999858856201e+00
-1.453999996185303e+00 +4.793000221252441e+00
-1.465999960899353e+00 +4.782000064849854e+00
-1.478000044822693e+00 +4.794000148773193e+00
-1.490000009536743e+00 +4.777999877929688e+00
-1.506000041961670e+00 +4.776999950408936e+00
-1.524000048637390e+00 +4.781000137329102e+00
-1.536999940872192e+00 +4.769000053405762e+00
-1.554000020027161e+00 +4.771999835968018e+00
-1.562000036239624e+00 +4.769000053405762e+00
-1.572000026702881e+00 +4.751999855041504e+00
-1.592000007629395e+00 +4.758999824523926e+00
-1.605999946594238e+00 +4.754000186920166e+00
-1.623000025749207e+00 +4.752999782562256e+00
-1.636000037193298e+00 +4.743999958038330e+00
-1.654999971389771e+00 +4.749000072479248e+00
-1.656999945640564e+00 +4.732999801635742e+00
-1.674999952316284e+00 +4.734000205993652e+00
-1.687000036239624e+00 +4.722000122070312e+00
-1.707999944686890e+00 +4.734000205993652e+00
-1.720000028610229e+00 +4.719999790191650e+00
-1.736999988555908e+00 +4.719999790191650e+00
-1.745000004768372e+00 +4.718999862670898e+00
-1.758000016212463e+00 +4.710000038146973e+00
-1.773000001907349e+00 +4.704999923706055e+00
-1.786000013351440e+00 +4.693999767303467e+00
-1.800999999046326e+00 +4.690000057220459e+00
-1.820999979972839e+00 +4.696000099182129e+00
-1.835000038146973e+00 +4.690999984741211e+00
-1.840999960899353e+00 +4.682000160217285e+00
-1.856999993324280e+00 +4.679999828338623e+00
-1.871000051498413e+00 +4.672999858856201e+00
-1.888000011444092e+00 +4.673999786376953e+00
-1.901999950408936e+00 +4.664000034332275e+00
-1.916000008583069e+00 +4.656000137329102e+00
-1.925999999046326e+00 +4.659999847412109e+00
-1.940000057220459e+00 +4.653999805450439e+00
-1.955999970436096e+00 +4.651000022888184e+00
-1.968000054359436e+00 +4.638000011444092e+00
-1.991000056266785e+00 +4.651000022888184e+00
-1.998999953269958e+00 +4.631000041961670e+00
-2.016000032424927e+00 +4.630000114440918e+00
-2.029000043869019e+00 +4.638999938964844e+00
-2.046000003814697e+00 +4.637000083923340e+00
-2.056999921798706e+00 +4.624000072479248e+00
-2.075999975204468e+00 +4.627999782562256e+00
-2.081000089645386e+00 +4.598999977111816e+00
-2.101000070571899e+00 +4.605000019073486e+00
-2.108999967575073e+00 +4.603000164031982e+00
-2.127000093460083e+00 +4.605000019073486e+00
-2.125999927520752e+00 +4.565999984741211e+00
-2.144999980926514e+00 +4.567999839782715e+00
-2.161000013351440e+00 +4.564000129699707e+00
-2.177999973297119e+00 +4.564000129699707e+00
-2.191999912261963e+00 +4.556000232696533e+00
-2.200000047683716e+00 +4.553999900817871e+00
-2.217000007629395e+00 +4.552000045776367e+00
-2.232000112533569e+00 +4.547999858856201e+00
-2.243000030517578e+00 +4.534999847412109e+00
-2.263999938964844e+00 +4.539000034332275e+00
-2.279000043869019e+00 +4.534999847412109e+00
-2.282999992370605e+00 +4.525000095367432e+00
-2.296999931335449e+00 +4.518000125885010e+00
-2.312000036239624e+00 +4.512000083923340e+00
-2.323999881744385e+00 +4.500000000000000e+00
-2.342000007629395e+00 +4.500999927520752e+00
-2.355999946594238e+00 +4.492000102996826e+00
-2.367000102996826e+00 +4.480000019073486e+00
-2.377000093460083e+00 +4.480999946594238e+00
-2.388000011444092e+00 +4.467999935150146e+00
-2.404999971389771e+00 +4.466000080108643e+00
-2.420000076293945e+00 +4.460000038146973e+00
-2.433000087738037e+00 +4.451000213623047e+00
-2.447999954223633e+00 +4.445000171661377e+00
-2.460999965667725e+00 +4.434999942779541e+00
-2.471999883651733e+00 +4.440000057220459e+00
-2.487999916076660e+00 +4.434999942779541e+00
-2.500000000000000e+00 +4.423999786376953e+00
-2.513000011444092e+00 +4.414000034332275e+00
-2.523999929428101e+00 +4.401999950408936e+00
-2.546000003814697e+00 +4.407000064849854e+00
-2.555000066757202e+00 +4.407000064849854e+00
-2.563999891281128e+00 +4.389999866485596e+00
-2.578999996185303e+00 +4.385000228881836e+00
-2.596999883651733e+00 +4.382999897003174e+00
-2.611000061035156e+00 +4.375000000000000e+00
-2.621000051498413e+00 +4.361999988555908e+00
-2.632999897003174e+00 +4.366000175476074e+00
-2.635999917984009e+00 +4.340000152587891e+00
-2.661000013351440e+00 +4.350999832153320e+00
-2.676000118255615e+00 +4.343999862670898e+00
-2.690000057220459e+00 +4.335999965667725e+00
-2.700999975204468e+00 +4.323999881744385e+00
-2.713000059127808e+00 +4.311999797821045e+00
-2.720000028610229e+00 +4.308000087738037e+00
-2.737999916076660e+00 +4.307000160217285e+00
-2.752000093460083e+00 +4.298999786376953e+00
-2.763000011444092e+00 +4.287000179290771e+00
-2.778000116348267e+00 +4.280000209808350e+00
-2.795000076293945e+00 +4.276999950408936e+00
-2.799000024795532e+00 +4.254000186920166e+00
-2.815000057220459e+00 +4.263999938964844e+00
-2.829999923706055e+00 +4.256999969482422e+00
-2.832999944686890e+00 +4.231999874114990e+00
-2.852999925613403e+00 +4.234000205993652e+00
-2.874000072479248e+00 +4.236000061035156e+00
-2.878999948501587e+00 +4.215000152587891e+00
-2.888999938964844e+00 +4.215000152587891e+00
-2.904000043869019e+00 +4.209000110626221e+00
-2.920000076293945e+00 +4.203999996185303e+00
-2.927000045776367e+00 +4.185999870300293e+00
-2.947000026702881e+00 +4.185999870300293e+00
-2.953999996185303e+00 +4.169000148773193e+00
-2.966000080108643e+00 +4.171999931335449e+00
-2.976999998092651e+00 +4.158999919891357e+00
-2.994999885559082e+00 +4.156000137329102e+00
-3.006000041961670e+00 +4.144000053405762e+00
-3.023000001907349e+00 +4.139999866485596e+00
-3.036999940872192e+00 +4.131999969482422e+00
-3.046999931335449e+00 +4.118000030517578e+00
-3.056999921798706e+00 +4.118000030517578e+00
-3.072000026702881e+00 +4.111000061035156e+00
-3.089999914169312e+00 +4.109000205993652e+00
-3.107000112533569e+00 +4.104000091552734e+00
-3.108000040054321e+00 +4.078999996185303e+00
-3.131000041961670e+00 +4.081999778747559e+00
-3.148999929428101e+00 +4.078000068664551e+00
-3.147000074386597e+00 +4.063000202178955e+00
-3.164999961853027e+00 +4.060999870300293e+00
-3.190000057220459e+00 +4.065000057220459e+00
-3.190999984741211e+00 +4.040999889373779e+00
-3.204999923706055e+00 +4.032000064849854e+00
-3.223000049591064e+00 +4.028999805450439e+00
-3.243999958038330e+00 +4.041999816894531e+00
-3.247999906539917e+00 +4.020999908447266e+00
-3.269999980926514e+00 +4.022999763488770e+00
-3.270999908447266e+00 +3.997999906539917e+00
-3.292999982833862e+00 +3.999000072479248e+00
-3.306999921798706e+00 +3.990000009536743e+00
-3.825999975204468e+00 +3.723000049591064e+00
-3.834000110626221e+00 +3.707999944686890e+00
-3.846999883651733e+00 +3.697000026702881e+00
-3.819999933242798e+00 +3.648999929428101e+00
-3.826999902725220e+00 +3.644000053405762e+00
-3.842999935150146e+00 +3.635999917984009e+00
-3.845000028610229e+00 +3.615000009536743e+00
-3.855000019073486e+00 +3.601999998092651e+00
-3.872999906539917e+00 +3.595999956130981e+00
-3.878999948501587e+00 +3.578000068664551e+00
-3.864000082015991e+00 +3.553999900817871e+00
-3.884000062942505e+00 +3.549999952316284e+00
-3.885999917984009e+00 +3.529000043869019e+00
-3.884000062942505e+00 +3.506000041961670e+00
-3.894000053405762e+00 +3.492000102996826e+00
-3.901000022888184e+00 +3.476000070571899e+00
-3.915999889373779e+00 +3.467999935150146e+00
-3.927000045776367e+00 +3.467000007629395e+00
-3.921000003814697e+00 +3.440000057220459e+00
-3.941999912261963e+00 +3.436000108718872e+00
-3.954999923706055e+00 +3.426000118255615e+00
-3.950000047683716e+00 +3.400000095367432e+00
-3.963999986648560e+00 +3.390000104904175e+00
-3.977999925613403e+00 +3.391000032424927e+00
-3.980000019073486e+00 +3.371000051498413e+00
-3.986000061035156e+00 +3.355000019073486e+00
-4.004000186920166e+00 +3.348999977111816e+00
-4.006999969482422e+00 +3.329999923706055e+00
-4.019999980926514e+00 +3.319999933242798e+00
-4.031000137329102e+00 +3.306999921798706e+00
-4.045000076293945e+00 +3.308000087738037e+00
-4.041999816894531e+00 +3.285000085830688e+00
-4.059999942779541e+00 +3.278000116348267e+00
-4.059999942779541e+00 +3.256999969482422e+00
-4.061999797821045e+00 +3.237999916076660e+00
-4.077000141143799e+00 +3.229000091552734e+00
-4.086999893188477e+00 +3.226000070571899e+00
-4.085999965667725e+00 +3.204999923706055e+00
-4.110000133514404e+00 +3.203000068664551e+00
-4.107999801635742e+00 +3.180999994277954e+00
-4.118000030517578e+00 +3.167999982833862e+00
-4.135000228881836e+00 +3.160000085830688e+00
-4.138000011444092e+00 +3.141999959945679e+00
-4.137000083923340e+00 +3.131000041961670e+00
-4.151000022888184e+00 +3.121000051498413e+00
-4.155000209808350e+00 +3.104000091552734e+00
-4.163000106811523e+00 +3.088999986648560e+00
-4.164000034332275e+00 +3.069999933242798e+00
-4.176000118255615e+00 +3.059000015258789e+00
-4.172999858856201e+00 +3.046999931335449e+00
-4.184999942779541e+00 +3.035000085830688e+00
-4.197000026702881e+00 +3.023999929428101e+00
-4.212999820709229e+00 +3.015000104904175e+00
-4.212999820709229e+00 +2.994999885559082e+00
-4.223999977111816e+00 +2.983000040054321e+00
-4.223000049591064e+00 +2.961999893188477e+00
-4.247000217437744e+00 +2.969000101089478e+00
-4.232999801635742e+00 +2.940000057220459e+00
-4.245999813079834e+00 +2.928999900817871e+00
-4.263999938964844e+00 +2.921999931335449e+00
-4.272999763488770e+00 +2.908999919891357e+00
-4.276000022888184e+00 +2.891000032424927e+00
-4.282000064849854e+00 +2.884999990463257e+00
-4.289999961853027e+00 +2.871000051498413e+00
-4.294000148773193e+00 +2.854000091552734e+00
-4.309000015258789e+00 +2.845000028610229e+00
-4.309000015258789e+00 +2.825000047683716e+00
-4.304999828338623e+00 +2.803999900817871e+00
-4.335999965667725e+00 +2.813999891281128e+00
-4.324999809265137e+00 +2.786999940872192e+00
-4.342999935150146e+00 +2.779999971389771e+00
-4.355999946594238e+00 +2.769000053405762e+00
-4.350999832153320e+00 +2.746000051498413e+00
-4.369999885559082e+00 +2.740000009536743e+00
-4.376999855041504e+00 +2.724999904632568e+00
-4.372000217437744e+00 +2.711999893188477e+00
-4.385000228881836e+00 +2.700999975204468e+00
-4.394999980926514e+00 +2.687999963760376e+00
-4.407000064849854e+00 +2.677000045776367e+00
-4.401000022888184e+00 +2.654000043869019e+00
-4.427000045776367e+00 +2.651000022888184e+00
-4.421000003814697e+00 +2.638000011444092e+00
-4.434999942779541e+00 +2.627000093460083e+00
-4.435999870300293e+00 +2.608999967575073e+00
-4.440999984741211e+00 +2.592999935150146e+00
-4.448999881744385e+00 +2.579999923706055e+00
-4.455999851226807e+00 +2.565000057220459e+00
-4.459000110626221e+00 +2.548000097274780e+00
-4.465000152587891e+00 +2.542000055313110e+00
-4.481999874114990e+00 +2.532999992370605e+00
-4.480999946594238e+00 +2.513999938964844e+00
-4.492000102996826e+00 +2.500999927520752e+00
-4.513000011444092e+00 +2.493999958038330e+00
-4.493999958038330e+00 +2.466000080108643e+00
-4.511000156402588e+00 +2.466000080108643e+00
-4.519000053405762e+00 +2.451999902725220e+00
-4.530000209808350e+00 +2.438999891281128e+00
-4.540999889373779e+00 +2.427000045776367e+00
-4.543000221252441e+00 +2.410000085830688e+00
-4.547999858856201e+00 +2.394000053405762e+00
-4.546999931335449e+00 +2.375000000000000e+00
-4.484000205993652e+00 +2.334000110626221e+00
-4.565999984741211e+00 +2.358000040054321e+00
-4.581999778747559e+00 +2.348000049591064e+00
-4.585999965667725e+00 +2.332000017166138e+00
-4.583000183105469e+00 +2.312999963760376e+00
-4.584000110626221e+00 +2.295000076293945e+00
-4.604000091552734e+00 +2.296000003814697e+00
-4.607999801635742e+00 +2.279999971389771e+00
-4.606999874114990e+00 +2.260999917984009e+00
-4.620999813079834e+00 +2.250000000000000e+00
-4.618000030517578e+00 +2.230999946594238e+00
-4.616000175476074e+00 +2.211999893188477e+00
-4.619999885559082e+00 +2.204999923706055e+00
-4.631999969482422e+00 +2.193000078201294e+00
-4.631999969482422e+00 +2.174999952316284e+00
-4.650000095367432e+00 +2.165999889373779e+00
-4.631999969482422e+00 +2.140000104904175e+00
-4.655000209808350e+00 +2.132999897003174e+00
-4.664000034332275e+00 +2.118999958038330e+00
-4.658999919891357e+00 +2.108000040054321e+00
-4.669000148773193e+00 +2.095000028610229e+00
-4.679999828338623e+00 +2.082000017166138e+00
-4.671000003814697e+00 +2.061000108718872e+00
-4.691999912261963e+00 +2.052000045776367e+00
-4.677000045776367e+00 +2.028000116348267e+00
-4.682000160217285e+00 +2.022000074386597e+00
-4.697000026702881e+00 +2.010999917984009e+00
-4.699999809265137e+00 +1.995000004768372e+00
-4.701000213623047e+00 +1.978000044822693e+00
-4.716000080108643e+00 +1.965999960899353e+00
-4.706999778747559e+00 +1.945000052452087e+00
-4.723000049591064e+00 +1.934999942779541e+00
-4.714000225067139e+00 +1.922000050544739e+00
-4.741000175476074e+00 +1.916000008583069e+00
-4.706999778747559e+00 -2.237999916076660e+00
-4.675000190734863e+00 -2.240999937057495e+00
-4.638999938964844e+00 -2.242000102996826e+00
-4.593999862670898e+00 -2.236999988555908e+00
-4.589000225067139e+00 -2.243999958038330e+00
-4.559999942779541e+00 -2.246999979019165e+00
-4.543000221252441e+00 -2.256000041961670e+00
-4.528999805450439e+00 -2.266999959945679e+00
-4.519999980926514e+00 -2.280999898910522e+00
-4.498000144958496e+00 -2.286999940872192e+00
-4.500999927520752e+00 -2.298000097274780e+00
-4.479000091552734e+00 -2.303999900817871e+00
-4.467000007629395e+00 -2.315000057220459e+00
-4.462999820709229e+00 -2.331000089645386e+00
-4.446000099182129e+00 -2.339999914169312e+00
-4.446000099182129e+00 -2.358000040054321e+00
-4.421000003814697e+00 -2.362999916076660e+00
-4.410999774932861e+00 -2.365999937057495e+00
-4.392000198364258e+00 -2.374000072479248e+00
-4.382999897003174e+00 -2.385999917984009e+00
-4.375000000000000e+00 -2.400000095367432e+00
-4.357999801635742e+00 -2.407999992370605e+00
-4.348999977111816e+00 -2.421000003814697e+00
-4.350999832153320e+00 -2.431999921798706e+00
-4.328999996185303e+00 -2.437000036239624e+00
-4.309000015258789e+00 -2.443000078201294e+00
-4.309000015258789e+00 -2.460999965667725e+00
-4.296000003814697e+00 -2.471999883651733e+00
-4.293000221252441e+00 -2.487999916076660e+00
-4.284999847412109e+00 -2.502000093460083e+00
-4.269000053405762e+00 -2.500999927520752e+00
-4.252999782562256e+00 -2.509999990463257e+00
-4.243000030517578e+00 -2.522000074386597e+00
-4.239999771118164e+00 -2.538000106811523e+00
-4.231999874114990e+00 -2.552000045776367e+00
-4.216000080108643e+00 -2.559999942779541e+00
-4.209000110626221e+00 -2.565000057220459e+00
-4.197999954223633e+00 -2.575999975204468e+00
-4.185999870300293e+00 -2.586999893188477e+00
-4.175000190734863e+00 -2.598000049591064e+00
-4.158999919891357e+00 -2.605999946594238e+00
-4.151000022888184e+00 -2.618999958038330e+00
-4.145999908447266e+00 -2.634000062942505e+00
-4.135000228881836e+00 -2.637000083923340e+00
-4.124000072479248e+00 -2.648000001907349e+00
-4.111000061035156e+00 -2.657999992370605e+00
-4.098999977111816e+00 -2.668999910354614e+00
-4.091000080108643e+00 -2.680999994277954e+00
-4.072999954223633e+00 -2.687999963760376e+00
-4.064000129699707e+00 -2.690999984741211e+00
-4.060999870300293e+00 -2.707000017166138e+00
-4.044000148773193e+00 -2.714999914169312e+00
-4.041999816894531e+00 -2.732000112533569e+00
-4.024000167846680e+00 -2.737999916076660e+00
-4.019999980926514e+00 -2.753999948501587e+00
-4.007999897003174e+00 -2.755000114440918e+00
-4.004000186920166e+00 -2.770999908447266e+00
-3.990999937057495e+00 -2.779999971389771e+00
-3.984999895095825e+00 -2.795000076293945e+00
-3.960999965667725e+00 -2.796000003814697e+00
-3.946000099182129e+00 -2.803999900817871e+00
-3.936000108718872e+00 -2.815999984741211e+00
-3.927000045776367e+00 -2.819000005722046e+00
-3.917999982833862e+00 -2.831000089645386e+00
-3.907999992370605e+00 -2.842000007629395e+00
-3.895999908447266e+00 -2.851999998092651e+00
-3.901999950408936e+00 -2.875999927520752e+00
-3.878000020980835e+00 -2.877000093460083e+00
-3.872999906539917e+00 -2.882999897003174e+00
-3.862999916076660e+00 -2.894000053405762e+00
-3.845999956130981e+00 -2.900000095367432e+00
-3.841000080108643e+00 -2.915999889373779e+00
-3.828999996185303e+00 -2.924999952316284e+00
-3.812999963760376e+00 -2.931999921798706e+00
-3.805999994277954e+00 -2.946000099182129e+00
-3.796999931335449e+00 -2.947999954223633e+00
-3.783999919891357e+00 -2.957000017166138e+00
-3.773000001907349e+00 -2.967999935150146e+00
-3.765000104904175e+00 -2.980999946594238e+00
-3.750999927520752e+00 -2.989000082015991e+00
-3.737999916076660e+00 -2.996999979019165e+00
-3.743999958038330e+00 -3.012000083923340e+00
-3.727999925613403e+00 -3.017999887466431e+00
-3.710999965667725e+00 -3.023999929428101e+00
-3.703999996185303e+00 -3.038000106811523e+00
-3.678999900817871e+00 -3.036999940872192e+00
-3.670000076293945e+00 -3.048000097274780e+00
-3.676000118255615e+00 -3.063999891281128e+00
-3.651999950408936e+00 -3.062999963760376e+00
-3.637000083923340e+00 -3.069999933242798e+00
-3.634000062942505e+00 -3.086999893188477e+00
-3.618000030517578e+00 -3.092000007629395e+00
-3.601999998092651e+00 -3.098999977111816e+00
-3.601000070571899e+00 -3.118000030517578e+00
-3.582999944686890e+00 -3.111999988555908e+00
-3.578000068664551e+00 -3.127000093460083e+00
-3.565000057220459e+00 -3.135999917984009e+00
-3.551000118255615e+00 -3.142999887466431e+00
-3.536999940872192e+00 -3.151000022888184e+00
-3.536999940872192e+00 -3.171000003814697e+00
-3.523999929428101e+00 -3.168999910354614e+00
-3.505000114440918e+00 -3.171999931335449e+00
-3.503999948501587e+00 -3.190999984741211e+00
-3.476999998092651e+00 -3.186000108718872e+00
-3.479000091552734e+00 -3.209000110626221e+00
-3.463999986648560e+00 -3.214999914169312e+00
-3.447999954223633e+00 -3.220000028610229e+00
-3.438999891281128e+00 -3.221999883651733e+00
-3.430000066757202e+00 -3.233999967575073e+00
-3.415999889373779e+00 -3.240999937057495e+00
-3.401000022888184e+00 -3.246000051498413e+00
-3.397000074386597e+00 -3.263999938964844e+00
-3.378000020980835e+00 -3.265000104904175e+00
-3.378999948501587e+00 -3.276999950408936e+00
-3.365999937057495e+00 -3.285000085830688e+00
-3.348000049591064e+00 -3.288000106811523e+00
-3.332000017166138e+00 -3.292999982833862e+00
-3.342000007629395e+00 -3.322999954223633e+00
-3.318000078201294e+00 -3.319999933242798e+00
-3.301000118255615e+00 -3.323999881744385e+00
-3.301000118255615e+00 -3.335000038146973e+00
-3.279000043869019e+00 -3.332999944686890e+00
-3.272000074386597e+00 -3.346999883651733e+00
-3.267999887466431e+00 -3.364000082015991e+00
-3.252000093460083e+00 -3.368999958038330e+00
-3.239000082015991e+00 -3.377000093460083e+00
-3.236999988555908e+00 -3.384000062942505e+00
-3.217999935150146e+00 -3.385999917984009e+00
-3.203999996185303e+00 -3.391999959945679e+00
-3.204999923706055e+00 -3.414999961853027e+00
-3.184999942779541e+00 -3.414999961853027e+00
-3.168999910354614e+00 -3.420000076293945e+00
-3.171000003814697e+00 -3.433000087738037e+00
-3.144999980926514e+00 -3.426000118255615e+00
-3.140000104904175e+00 -3.441999912261963e+00
-3.128999948501587e+00 -3.451999902725220e+00
-3.108999967575073e+00 -3.451999902725220e+00
-3.102999925613403e+00 -3.467000007629395e+00
-3.095000028610229e+00 -3.479000091552734e+00
-3.075999975204468e+00 -3.469000101089478e+00
-3.072000026702881e+00 -3.486999988555908e+00
-3.056999921798706e+00 -3.490999937057495e+00
-3.055000066757202e+00 -3.512000083923340e+00
-3.042000055313110e+00 -3.519000053405762e+00
-3.030999898910522e+00 -3.528000116348267e+00
-3.028000116348267e+00 -3.536000013351440e+00
-3.012000083923340e+00 -3.539999961853027e+00
-2.990000009536743e+00 -3.536000013351440e+00
-2.989000082015991e+00 -3.558000087738037e+00
-2.983999967575073e+00 -3.575000047683716e+00
-2.953000068664551e+00 -3.559999942779541e+00
-2.940000057220459e+00 -3.555999994277954e+00
-2.917000055313110e+00 -3.551000118255615e+00
-2.568000078201294e+00 -3.871999979019165e+00
-2.539000034332275e+00 -3.855000019073486e+00
-2.515000104904175e+00 -3.844000101089478e+00
-2.503000020980835e+00 -3.838000059127808e+00
-2.496000051498413e+00 -3.854000091552734e+00
-2.480000019073486e+00 -3.855999946594238e+00
-2.447999954223633e+00 -3.832000017166138e+00
-2.434999942779541e+00 -3.838000059127808e+00
-2.424000024795532e+00 -3.846999883651733e+00
-2.414000034332275e+00 -3.845000028610229e+00
-2.404000043869019e+00 -3.857000112533569e+00
-2.391999959945679e+00 -3.864000082015991e+00
-2.375000000000000e+00 -3.864000082015991e+00
-2.361999988555908e+00 -3.869999885559082e+00
-2.352999925613403e+00 -3.881999969482422e+00
-2.338999986648560e+00 -3.885999917984009e+00
-2.328999996185303e+00 -3.882999897003174e+00
-2.318000078201294e+00 -3.891999959945679e+00
-2.305000066757202e+00 -3.900000095367432e+00
-2.289999961853027e+00 -3.901999950408936e+00
-2.282000064849854e+00 -3.915999889373779e+00
-2.262000083923340e+00 -3.910000085830688e+00
-2.255000114440918e+00 -3.911999940872192e+00
-2.250999927520752e+00 -3.933000087738037e+00
-2.230000019073486e+00 -3.924000024795532e+00
-2.216000080108643e+00 -3.930000066757202e+00
-2.204999923706055e+00 -3.937999963760376e+00
-2.191999912261963e+00 -3.943000078201294e+00
-2.188999891281128e+00 -3.953000068664551e+00
-2.178999900817871e+00 -3.964999914169312e+00
-2.157999992370605e+00 -3.956000089645386e+00
-2.144000053405762e+00 -3.959000110626221e+00
-2.135999917984009e+00 -3.973999977111816e+00
-2.122999906539917e+00 -3.980999946594238e+00
-2.105999946594238e+00 -3.979000091552734e+00
-2.101000070571899e+00 -3.983999967575073e+00
-2.082000017166138e+00 -3.979000091552734e+00
-2.069999933242798e+00 -3.986000061035156e+00
-2.066999912261963e+00 -4.010000228881836e+00
-2.043999910354614e+00 -3.996999979019165e+00
-2.026000022888184e+00 -3.993000030517578e+00
-2.026000022888184e+00 -4.007999897003174e+00
-2.010999917984009e+00 -4.008999824523926e+00
-2.000999927520752e+00 -4.021999835968018e+00
-1.986999988555908e+00 -4.025000095367432e+00
-1.972000002861023e+00 -4.026000022888184e+00
-1.955000042915344e+00 -4.024000167846680e+00
-1.947999954223633e+00 -4.039999961853027e+00
-1.937000036239624e+00 -4.034999847412109e+00
-1.927000045776367e+00 -4.046000003814697e+00
-1.914000034332275e+00 -4.052000045776367e+00
-1.898000001907349e+00 -4.052000045776367e+00
-1.883000016212463e+00 -4.052000045776367e+00
-1.871999979019165e+00 -4.061999797821045e+00
-1.860999941825867e+00 -4.053999900817871e+00
-1.850999951362610e+00 -4.065000057220459e+00
-1.840999960899353e+00 -4.078000068664551e+00
-1.819000005722046e+00 -4.063000202178955e+00
-1.809999942779541e+00 -4.077000141143799e+00
-1.800999999046326e+00 -4.092000007629395e+00
-1.782999992370605e+00 -4.085000038146973e+00
-1.776999950408936e+00 -4.090000152587891e+00
-1.766000032424927e+00 -4.098999977111816e+00
-1.753999948501587e+00 -4.105999946594238e+00
-1.738999962806702e+00 -4.107999801635742e+00
-1.723999977111816e+00 -4.106999874114990e+00
-1.710000038146973e+00 -4.110000133514404e+00
-1.705999970436096e+00 -4.119999885559082e+00
-1.694000005722046e+00 -4.126999855041504e+00
-1.679000020027161e+00 -4.126999855041504e+00
-1.667999982833862e+00 -4.138000011444092e+00
-1.661000013351440e+00 -4.157000064849854e+00
-1.644999980926514e+00 -4.157000064849854e+00
-1.636999964714050e+00 -4.153999805450439e+00
-1.625000000000000e+00 -4.163000106811523e+00
-1.613999962806702e+00 -4.172999858856201e+00
-1.598000049591064e+00 -4.171000003814697e+00
-1.587000012397766e+00 -4.181000232696533e+00
-1.569000005722046e+00 -4.171999931335449e+00
-1.567000031471252e+00 -4.186999797821045e+00
-1.554000020027161e+00 -4.193999767303467e+00
-1.536000013351440e+00 -4.184000015258789e+00
-1.523000001907349e+00 -4.190999984741211e+00
-1.506000041961670e+00 -4.183000087738037e+00
-1.490000009536743e+00 -4.178999900817871e+00
-1.480999946594238e+00 -4.196000099182129e+00
-1.472000002861023e+00 -4.192999839782715e+00
-1.463000059127808e+00 -4.209000110626221e+00
-1.442999958992004e+00 -4.191999912261963e+00
-1.434999942779541e+00 -4.214000225067139e+00
-1.421000003814697e+00 -4.215000152587891e+00
-1.406000018119812e+00 -4.216000080108643e+00
-1.398000001907349e+00 -4.212999820709229e+00
-1.386000037193298e+00 -4.221000194549561e+00
-1.373999953269958e+00 -4.229000091552734e+00
-1.355000019073486e+00 -4.215000152587891e+00
-1.335999965667725e+00 -4.202000141143799e+00
-1.325000047683716e+00 -4.210999965667725e+00
-1.314000010490417e+00 -4.198999881744385e+00
-1.297000050544739e+00 -4.190999984741211e+00
-1.289000034332275e+00 -4.212999820709229e+00
-1.271999955177307e+00 -4.205999851226807e+00
-1.259999990463257e+00 -4.212999820709229e+00
-1.243999958038330e+00 -4.208000183105469e+00
-1.230000019073486e+00 -4.209000110626221e+00
-1.226999998092651e+00 -4.221000194549561e+00
-1.208999991416931e+00 -4.210999965667725e+00
-1.197000026702881e+00 -4.216000080108643e+00
-1.182000041007996e+00 -4.217000007629395e+00
-1.167000055313110e+00 -4.212999820709229e+00
-1.154000043869019e+00 -4.217000007629395e+00
-1.149000048637390e+00 -4.225999832153320e+00
-1.133000016212463e+00 -4.219999790191650e+00
-1.118000030517578e+00 -4.217000007629395e+00
-1.105000019073486e+00 -4.219999790191650e+00
-1.092000007629395e+00 -4.223999977111816e+00
-1.075000047683716e+00 -4.210999965667725e+00
-1.062999963760376e+00 -4.218999862670898e+00
-1.057000041007996e+00 -4.224999904632568e+00
-1.041000008583069e+00 -4.217000007629395e+00
-1.029000043869019e+00 -4.223999977111816e+00
-1.011999964714050e+00 -4.215000152587891e+00
-9.980000257492065e-01 -4.214000225067139e+00
-9.850000143051147e-01 -4.215000152587891e+00
-9.769999980926514e-01 -4.211999893188477e+00
-9.649999737739563e-01 -4.219999790191650e+00
-9.499999880790710e-01 -4.216000080108643e+00
-9.350000023841858e-01 -4.210999965667725e+00
-9.229999780654907e-01 -4.217999935150146e+00
-9.070000052452087e-01 -4.211999893188477e+00
-8.989999890327454e-01 -4.205999851226807e+00
-8.880000114440918e-01 -4.216000080108643e+00
-8.709999918937683e-01 -4.203999996185303e+00
-8.590000271797180e-01 -4.210000038146973e+00
-8.470000028610229e-01 -4.218999862670898e+00
-8.330000042915344e-01 -4.218999862670898e+00
-8.199999928474426e-01 -4.223999977111816e+00
-8.119999766349792e-01 -4.216000080108643e+00
-7.979999780654907e-01 -4.215000152587891e+00
-7.839999794960022e-01 -4.216000080108643e+00
-7.710000276565552e-01 -4.217999935150146e+00
-7.570000290870667e-01 -4.212999820709229e+00
-7.429999709129333e-01 -4.211999893188477e+00
-7.360000014305115e-01 -4.212999820709229e+00
-7.210000157356262e-01 -4.202000141143799e+00
-7.080000042915344e-01 -4.210000038146973e+00
-6.949999928474426e-01 -4.209000110626221e+00
-6.819999814033508e-01 -4.214000225067139e+00
-6.690000295639038e-01 -4.217000007629395e+00
-6.560000181198120e-01 -4.223999977111816e+00
-6.460000276565552e-01 -4.198999881744385e+00
-6.349999904632568e-01 -4.219999790191650e+00
-6.219999790191650e-01 -4.219999790191650e+00
-6.079999804496765e-01 -4.215000152587891e+00
-5.939999818801880e-01 -4.212999820709229e+00
-5.809999704360962e-01 -4.217999935150146e+00
-5.730000138282776e-01 -4.208000183105469e+00
-5.609999895095825e-01 -4.221000194549561e+00
-5.469999909400940e-01 -4.215000152587891e+00
-5.339999794960022e-01 -4.215000152587891e+00
-5.199999809265137e-01 -4.212999820709229e+00
-5.070000290870667e-01 -4.217999935150146e+00
-4.920000135898590e-01 -4.203000068664551e+00
-4.869999885559082e-01 -4.215000152587891e+00
-4.729999899864197e-01 -4.215000152587891e+00
-4.589999914169312e-01 -4.212999820709229e+00
-4.460000097751617e-01 -4.216000080108643e+00
-4.339999854564667e-01 -4.227000236511230e+00
-4.189999997615814e-01 -4.203999996185303e+00
-4.129999876022339e-01 -4.214000225067139e+00
-4.009999930858612e-01 -4.228000164031982e+00
-3.849999904632568e-01 -4.206999778747559e+00
-3.729999959468842e-01 -4.216000080108643e+00
-3.589999973773956e-01 -4.209000110626221e+00
-3.449999988079071e-01 -4.203000068664551e+00
-3.389999866485596e-01 -4.203000068664551e+00
-3.260000050067902e-01 -4.217999935150146e+00
-3.129999935626984e-01 -4.215000152587891e+00
-2.989999949932098e-01 -4.205999851226807e+00
-2.860000133514404e-01 -4.215000152587891e+00
-2.720000147819519e-01 -4.203000068664551e+00
-2.660000026226044e-01 -4.206999778747559e+00
-2.529999911785126e-01 -4.210999965667725e+00
-2.389999926090240e-01 -4.201000213623047e+00
-2.259999960660934e-01 -4.209000110626221e+00
-2.129999995231628e-01 -4.211999893188477e+00
-1.990000009536743e-01 -4.197000026702881e+00
-1.860000044107437e-01 -4.199999809265137e+00
-1.800000071525574e-01 -4.202000141143799e+00
-1.659999936819077e-01 -4.205999851226807e+00
-1.529999971389771e-01 -4.209000110626221e+00
-1.400000005960464e-01 -4.203999996185303e+00
-1.270000040531158e-01 -4.210000038146973e+00
-1.140000000596046e-01 -4.210000038146973e+00
-1.070000007748604e-01 -4.204999923706055e+00
-9.399999678134918e-02 -4.204999923706055e+00
-8.100000023841858e-02 -4.204999923706055e+00
-6.700000166893005e-02 -4.217000007629395e+00
-5.400000140070915e-02 -4.197999954223633e+00
-4.100000113248825e-02 -4.208000183105469e+00
-3.400000184774399e-02 -4.202000141143799e+00
-2.099999971687794e-02 -4.202000141143799e+00
-8.000000379979610e-03 -4.202000141143799e+00
+4.999999888241291e-03 -4.203999996185303e+00
+1.899999938905239e-02 -4.203999996185303e+00
+3.200000151991844e-02 -4.203999996185303e+00
+3.799999877810478e-02 -4.199999809265137e+00
+5.200000107288361e-02 -4.222000122070312e+00
+6.499999761581421e-02 -4.217999935150146e+00
+7.800000160932541e-02 -4.199999809265137e+00
+9.099999815225601e-02 -4.201000213623047e+00
+1.040000021457672e-01 -4.201000213623047e+00
+1.180000007152557e-01 -4.210000038146973e+00
+1.239999979734421e-01 -4.205999851226807e+00
+1.369999945163727e-01 -4.203999996185303e+00
+1.509999930858612e-01 -4.210999965667725e+00
+1.630000025033951e-01 -4.192999839782715e+00
+1.770000010728836e-01 -4.208000183105469e+00
+1.899999976158142e-01 -4.202000141143799e+00
+1.969999969005585e-01 -4.209000110626221e+00
+2.099999934434891e-01 -4.198999881744385e+00
+2.240000069141388e-01 -4.215000152587891e+00
+2.360000014305115e-01 -4.198999881744385e+00
+2.500000000000000e-01 -4.210000038146973e+00
+2.639999985694885e-01 -4.210999965667725e+00
+2.759999930858612e-01 -4.202000141143799e+00
+2.829999923706055e-01 -4.196000099182129e+00
+2.969999909400940e-01 -4.204999923706055e+00
+3.089999854564667e-01 -4.192999839782715e+00
+3.219999969005585e-01 -4.197000026702881e+00
+3.370000123977661e-01 -4.212999820709229e+00
+3.499999940395355e-01 -4.210000038146973e+00
+3.569999933242798e-01 -4.208000183105469e+00
+3.709999918937683e-01 -4.216000080108643e+00
+3.829999864101410e-01 -4.203000068664551e+00
+3.970000147819519e-01 -4.210999965667725e+00
+4.099999964237213e-01 -4.204999923706055e+00
+4.230000078678131e-01 -4.203000068664551e+00
+4.300000071525574e-01 -4.210000038146973e+00
+4.429999887943268e-01 -4.209000110626221e+00
+4.560000002384186e-01 -4.197999954223633e+00
+4.699999988079071e-01 -4.208000183105469e+00
+4.810000061988831e-01 -4.190000057220459e+00
+4.970000088214874e-01 -4.204999923706055e+00
+5.090000033378601e-01 -4.198999881744385e+00
+5.180000066757202e-01 -4.212999820709229e+00
+5.320000052452087e-01 -4.215000152587891e+00
+5.440000295639038e-01 -4.208000183105469e+00
+5.569999814033508e-01 -4.205999851226807e+00
+5.730000138282776e-01 -4.218999862670898e+00
+5.849999785423279e-01 -4.211999893188477e+00
+5.929999947547913e-01 -4.219999790191650e+00
+6.039999723434448e-01 -4.203999996185303e+00
+6.190000176429749e-01 -4.215000152587891e+00
+6.299999952316284e-01 -4.199999809265137e+00
+6.449999809265137e-01 -4.209000110626221e+00
+6.600000262260437e-01 -4.214000225067139e+00
+6.650000214576721e-01 -4.203999996185303e+00
+6.740000247955322e-01 -4.179999828338623e+00
+6.940000057220459e-01 -4.214000225067139e+00
+7.049999833106995e-01 -4.198999881744385e+00
+7.220000028610229e-01 -4.217000007629395e+00
+7.350000143051147e-01 -4.218999862670898e+00
+7.519999742507935e-01 -4.235000133514404e+00
+7.530000209808350e-01 -4.201000213623047e+00
+7.630000114440918e-01 -4.184999942779541e+00
+7.770000100135803e-01 -4.186999797821045e+00
+7.900000214576721e-01 -4.182000160217285e+00
+8.149999976158142e-01 -4.237999916076660e+00
+8.280000090599060e-01 -4.234000205993652e+00
+8.330000042915344e-01 -4.227000236511230e+00
+8.479999899864197e-01 -4.230000019073486e+00
+8.610000014305115e-01 -4.229000091552734e+00
+8.700000047683716e-01 -4.205999851226807e+00
+8.759999871253967e-01 -4.166999816894531e+00
+8.920000195503235e-01 -4.181000232696533e+00
+9.029999971389771e-01 -4.169000148773193e+00
+2.437999963760376e+00 -3.588000059127808e+00
+2.453999996185303e+00 -3.586999893188477e+00
+2.436000108718872e+00 -3.538000106811523e+00
+2.447999954223633e+00 -3.532000064849854e+00
+2.460999965667725e+00 -3.526999950408936e+00
+2.447999954223633e+00 -3.483999967575073e+00
+2.471999883651733e+00 -3.494999885559082e+00
+2.486000061035156e+00 -3.503000020980835e+00
+2.483999967575073e+00 -3.476999998092651e+00
+2.494999885559082e+00 -3.469000101089478e+00
+2.512000083923340e+00 -3.470000028610229e+00
+2.512000083923340e+00 -3.447000026702881e+00
+2.536999940872192e+00 -3.459000110626221e+00
+2.539999961853027e+00 -3.451999902725220e+00
+2.549999952316284e+00 -3.443000078201294e+00
+2.559999942779541e+00 -3.433000087738037e+00
+2.572999954223633e+00 -3.427999973297119e+00
+2.582000017166138e+00 -3.417999982833862e+00
+2.592000007629395e+00 -3.408999919891357e+00
+2.608000040054321e+00 -3.407999992370605e+00
+2.608999967575073e+00 -3.398000001907349e+00
+2.619999885559082e+00 -3.390000104904175e+00
+2.641000032424927e+00 -3.394999980926514e+00
+2.641999959945679e+00 -3.375000000000000e+00
+2.645999908447266e+00 -3.358000040054321e+00
+2.653000116348267e+00 -3.345000028610229e+00
+2.667999982833862e+00 -3.351999998092651e+00
+2.681999921798706e+00 -3.348000049591064e+00
+2.697000026702881e+00 -3.345999956130981e+00
+2.700000047683716e+00 -3.328999996185303e+00
+2.717999935150146e+00 -3.328999996185303e+00
+2.729000091552734e+00 -3.322000026702881e+00
+2.736999988555908e+00 -3.319999933242798e+00
+2.743999958038330e+00 -3.306999921798706e+00
+2.763999938964844e+00 -3.309999942779541e+00
+2.757999897003174e+00 -3.282999992370605e+00
+2.775000095367432e+00 -3.280999898910522e+00
+2.789999961853027e+00 -3.278000116348267e+00
+2.802000045776367e+00 -3.282000064849854e+00
+2.805000066757202e+00 -3.265000104904175e+00
+2.821000099182129e+00 -3.262000083923340e+00
+2.818000078201294e+00 -3.239000082015991e+00
+2.836999893188477e+00 -3.240000009536743e+00
+2.846999883651733e+00 -3.230999946594238e+00
+2.861000061035156e+00 -3.226000070571899e+00
+2.859999895095825e+00 -3.214999914169312e+00
+2.882999897003174e+00 -3.219000101089478e+00
+2.881999969482422e+00 -3.197999954223633e+00
+2.894999980926514e+00 -3.193000078201294e+00
+2.907999992370605e+00 -3.187000036239624e+00
+2.914000034332275e+00 -3.173000097274780e+00
+2.918999910354614e+00 -3.168999910354614e+00
+2.943000078201294e+00 -3.174999952316284e+00
+2.943000078201294e+00 -3.154000043869019e+00
+2.959000110626221e+00 -3.151999950408936e+00
+2.971999883651733e+00 -3.144999980926514e+00
+2.983999967575073e+00 -3.138999938964844e+00
+2.983999967575073e+00 -3.128999948501587e+00
+2.993999958038330e+00 -3.118999958038330e+00
+3.005000114440918e+00 -3.111000061035156e+00
+3.019999980926514e+00 -3.107000112533569e+00
+3.029000043869019e+00 -3.096999883651733e+00
+3.039999961853027e+00 -3.088999986648560e+00
+3.036000013351440e+00 -3.075000047683716e+00
+3.055000066757202e+00 -3.075000047683716e+00
+3.053999900817871e+00 -3.055000066757202e+00
+3.072999954223633e+00 -3.053999900817871e+00
+3.085000038146973e+00 -3.046999931335449e+00
+3.085000038146973e+00 -3.028000116348267e+00
+3.098999977111816e+00 -3.023000001907349e+00
+3.112999916076660e+00 -3.026999950408936e+00
+3.111999988555908e+00 -3.006999969482422e+00
+3.131000041961670e+00 -3.006000041961670e+00
+3.144000053405762e+00 -3.000000000000000e+00
+3.151000022888184e+00 -2.986999988555908e+00
+3.157000064849854e+00 -2.974999904632568e+00
+3.173000097274780e+00 -2.980000019073486e+00
+3.177000045776367e+00 -2.964999914169312e+00
+3.181999921798706e+00 -2.950999975204468e+00
+3.190999984741211e+00 -2.940999984741211e+00
+3.204999923706055e+00 -2.934999942779541e+00
+3.210999965667725e+00 -2.921999931335449e+00
+3.227999925613403e+00 -2.928999900817871e+00
+3.224999904632568e+00 -2.907000064849854e+00
+3.236999988555908e+00 -2.900000095367432e+00
+3.250999927520752e+00 -2.894000053405762e+00
+3.247999906539917e+00 -2.872999906539917e+00
+3.267999887466431e+00 -2.872999906539917e+00
+3.280999898910522e+00 -2.865999937057495e+00
+3.276000022888184e+00 -2.851999998092651e+00
+3.295000076293945e+00 -2.851000070571899e+00
+3.305000066757202e+00 -2.841000080108643e+00
+3.309999942779541e+00 -2.826999902725220e+00
+3.309999942779541e+00 -2.809999942779541e+00
+3.332999944686890e+00 -2.811000108718872e+00
+3.332000017166138e+00 -2.801000118255615e+00
+3.348000049591064e+00 -2.796999931335449e+00
+3.367000102996826e+00 -2.795000076293945e+00
+3.358000040054321e+00 -2.769999980926514e+00
+3.374000072479248e+00 -2.765000104904175e+00
+3.387000083923340e+00 -2.757999897003174e+00
+3.377000093460083e+00 -2.740999937057495e+00
+3.397000074386597e+00 -2.740000009536743e+00
+3.410000085830688e+00 -2.732000112533569e+00
+3.421999931335449e+00 -2.723999977111816e+00
+3.421000003814697e+00 -2.706000089645386e+00
+3.440000057220459e+00 -2.703999996185303e+00
+3.443000078201294e+00 -2.687999963760376e+00
+3.453000068664551e+00 -2.687000036239624e+00
+3.476000070571899e+00 -2.687999963760376e+00
+3.473000049591064e+00 -2.667999982833862e+00
+3.476999998092651e+00 -2.654000043869019e+00
+3.492000102996826e+00 -2.648000001907349e+00
+3.490000009536743e+00 -2.628999948501587e+00
+3.500000000000000e+00 -2.628000020980835e+00
+3.520999908447266e+00 -2.625999927520752e+00
+3.510999917984009e+00 -2.601999998092651e+00
+3.528000116348267e+00 -2.598000049591064e+00
+3.548000097274780e+00 -2.595000028610229e+00
+3.539999961853027e+00 -2.572000026702881e+00
+3.555000066757202e+00 -2.565999984741211e+00
+3.563999891281128e+00 -2.563999891281128e+00
+3.569999933242798e+00 -2.552000045776367e+00
+3.579999923706055e+00 -2.542000055313110e+00
+3.585000038146973e+00 -2.528000116348267e+00
+3.594000101089478e+00 -2.517999887466431e+00
+3.604000091552734e+00 -2.507999897003174e+00
+3.611000061035156e+00 -2.503999948501587e+00
+3.618999958038330e+00 -2.493000030517578e+00
+3.631000041961670e+00 -2.483999967575073e+00
+3.635999917984009e+00 -2.470999956130981e+00
+3.647000074386597e+00 -2.461999893188477e+00
+3.650000095367432e+00 -2.447000026702881e+00
+3.668999910354614e+00 -2.451999902725220e+00
+3.670000076293945e+00 -2.436000108718872e+00
+3.684000015258789e+00 -2.428999900817871e+00
+3.694000005722046e+00 -2.417999982833862e+00
+3.693000078201294e+00 -2.401000022888184e+00
+3.701999902725220e+00 -2.391000032424927e+00
+3.704999923706055e+00 -2.384000062942505e+00
+3.709000110626221e+00 -2.369999885559082e+00
+3.719000101089478e+00 -2.361000061035156e+00
+3.743999958038330e+00 -2.359999895095825e+00
+3.750000000000000e+00 -2.346999883651733e+00
+3.762000083923340e+00 -2.338000059127808e+00
+3.776999950408936e+00 -2.331000089645386e+00
+3.772000074386597e+00 -2.319000005722046e+00
+3.785000085830688e+00 -2.311000108718872e+00
+3.796000003814697e+00 -2.301000118255615e+00
+3.801000118255615e+00 -2.288000106811523e+00
+3.803999900817871e+00 -2.273999929428101e+00
+3.829999923706055e+00 -2.273000001907349e+00
+3.828999996185303e+00 -2.263999938964844e+00
+3.832999944686890e+00 -2.250000000000000e+00
+3.854000091552734e+00 -2.246999979019165e+00
+3.859999895095825e+00 -2.233000040054321e+00
+3.882999897003174e+00 -2.230999946594238e+00
+3.907999992370605e+00 -2.227999925613403e+00
+3.931999921798706e+00 -2.233999967575073e+00
+3.938999891281128e+00 -2.221999883651733e+00
+3.983999967575073e+00 -2.230000019073486e+00
+3.987999916076660e+00 -2.216000080108643e+00
+4.037000179290771e+00 -2.226000070571899e+00
+4.048999786376953e+00 -2.216000080108643e+00
+4.059000015258789e+00 -2.204999923706055e+00
+4.094999790191650e+00 -2.217000007629395e+00
+4.113999843597412e+00 -2.210000038146973e+00
+4.133999824523926e+00 -2.203999996185303e+00
+4.166999816894531e+00 -2.204999923706055e+00
+4.181000232696533e+00 -2.194999933242798e+00
+4.183000087738037e+00 -2.178999900817871e+00
+4.184999942779541e+00 -2.171999931335449e+00
+4.185999870300293e+00 -2.155999898910522e+00
+4.188000202178955e+00 -2.140000104904175e+00
+4.206999778747559e+00 -2.132999897003174e+00
+4.202000141143799e+00 -2.114000082015991e+00
+4.223000049591064e+00 -2.108000040054321e+00
+4.212999820709229e+00 -2.095000028610229e+00
+4.221000194549561e+00 -2.082999944686890e+00
+4.223999977111816e+00 -2.068000078201294e+00
+4.245999813079834e+00 -2.062000036239624e+00
+4.236000061035156e+00 -2.039999961853027e+00
+4.230000019073486e+00 -2.020999908447266e+00
+4.235000133514404e+00 -2.006999969482422e+00
+4.224999904632568e+00 -1.993999958038330e+00
+4.229000091552734e+00 -1.980000019073486e+00
+4.239999771118164e+00 -1.968999981880188e+00
+4.248000144958496e+00 -1.957000017166138e+00
+4.241000175476074e+00 -1.937000036239624e+00
+4.251999855041504e+00 -1.925999999046326e+00
+4.251999855041504e+00 -1.917999982833862e+00
+4.247000217437744e+00 -1.899999976158142e+00
+4.262000083923340e+00 -1.891000032424927e+00
+4.263999938964844e+00 -1.876000046730042e+00
+4.267000198364258e+00 -1.860999941825867e+00
+4.281000137329102e+00 -1.850999951362610e+00
+4.294000148773193e+00 -1.848999977111816e+00
+4.281000137329102e+00 -1.827000021934509e+00
+4.287000179290771e+00 -1.814000010490417e+00
+4.304999828338623e+00 -1.804999947547913e+00
+4.300000190734863e+00 -1.787999987602234e+00
+4.318999767303467e+00 -1.779999971389771e+00
+4.324999809265137e+00 -1.766000032424927e+00
+4.326000213623047e+00 -1.758999943733215e+00
+4.331999778747559e+00 -1.745000004768372e+00
+4.350999832153320e+00 -1.736999988555908e+00
+4.353000164031982e+00 -1.722000002861023e+00
+4.355000019073486e+00 -1.707000017166138e+00
+4.353000164031982e+00 -1.690000057220459e+00
+4.354000091552734e+00 -1.682999968528748e+00
+4.350999832153320e+00 -1.666000008583069e+00
+4.355999946594238e+00 -1.651999950408936e+00
+4.348999977111816e+00 -1.633999943733215e+00
+4.369999885559082e+00 -1.626000046730042e+00
+4.370999813079834e+00 -1.610999941825867e+00
+4.375000000000000e+00 -1.605000019073486e+00
+4.368000030517578e+00 -1.587000012397766e+00
+4.385000228881836e+00 -1.577000021934509e+00
+4.377999782562256e+00 -1.559000015258789e+00
+4.388000011444092e+00 -1.547000050544739e+00
+4.388000011444092e+00 -1.531999945640564e+00
+4.394000053405762e+00 -1.526000022888184e+00
+4.388000011444092e+00 -1.508999943733215e+00
+4.412000179290771e+00 -1.501000046730042e+00
+4.403999805450439e+00 -1.483000040054321e+00
+4.425000190734863e+00 -1.475000023841858e+00
+4.427999973297119e+00 -1.460000038146973e+00
+4.421999931335449e+00 -1.442999958992004e+00
+4.426000118255615e+00 -1.437000036239624e+00
+4.427000045776367e+00 -1.422000050544739e+00
+4.431000232696533e+00 -1.407999992370605e+00
+4.427999973297119e+00 -1.391000032424927e+00
+4.447000026702881e+00 -1.381999969482422e+00
+4.440999984741211e+00 -1.365000009536743e+00
+4.447999954223633e+00 -1.358999967575073e+00
+4.458000183105469e+00 -1.347000002861023e+00
+4.467000007629395e+00 -1.335000038146973e+00
+4.467999935150146e+00 -1.319000005722046e+00
+4.469999790191650e+00 -1.304999947547913e+00
+4.467000007629395e+00 -1.289000034332275e+00
+4.454999923706055e+00 -1.269999980926514e+00
+4.474999904632568e+00 -1.268000006675720e+00
+4.462999820709229e+00 -1.250000000000000e+00
+4.479000091552734e+00 -1.238999962806702e+00
+4.489999771118164e+00 -1.226999998092651e+00
+4.471000194549561e+00 -1.207000017166138e+00
+4.486999988555908e+00 -1.195999979972839e+00
+4.481999874114990e+00 -1.187000036239624e+00
+4.484000205993652e+00 -1.172000050544739e+00
+4.491000175476074e+00 -1.159000039100647e+00
+4.501999855041504e+00 -1.146999955177307e+00
+4.504000186920166e+00 -1.131999969482422e+00
+4.501999855041504e+00 -1.116999983787537e+00
+4.513999938964844e+00 -1.111999988555908e+00
+4.492000102996826e+00 -1.092000007629395e+00
+4.495999813079834e+00 -1.077999949455261e+00
+4.519000053405762e+00 -1.069000005722046e+00
+4.507999897003174e+00 -1.050999999046326e+00
+4.498000144958496e+00 -1.034000039100647e+00
+4.521999835968018e+00 -1.024000048637390e+00
+4.515999794006348e+00 -1.016000032424927e+00
+4.517000198364258e+00 -1.001000046730042e+00
+4.534999847412109e+00 -9.900000095367432e-01
+4.513999938964844e+00 -9.710000157356262e-01
+4.519000053405762e+00 -9.570000171661377e-01
+4.544000148773193e+00 -9.470000267028809e-01
+4.524000167846680e+00 -9.359999895095825e-01
+4.525000095367432e+00 -9.210000038146973e-01
+4.539000034332275e+00 -9.089999794960022e-01
+4.533999919891357e+00 -8.930000066757202e-01
+4.539000034332275e+00 -8.790000081062317e-01
+4.533999919891357e+00 -8.640000224113464e-01
+4.543000221252441e+00 -8.579999804496765e-01
+4.541999816894531e+00 -8.429999947547913e-01
+4.545000076293945e+00 -8.289999961853027e-01
+4.551000118255615e+00 -8.149999976158142e-01
+4.540999889373779e+00 -7.990000247955322e-01
+4.558000087738037e+00 -7.870000004768372e-01
+4.546999931335449e+00 -7.699999809265137e-01
+4.550000190734863e+00 -7.639999985694885e-01
+4.558000087738037e+00 -7.500000000000000e-01
+4.541999816894531e+00 -7.329999804496765e-01
+4.560999870300293e+00 -7.210000157356262e-01
+4.559999942779541e+00 -7.059999704360962e-01
+4.553999900817871e+00 -6.909999847412109e-01
+4.565000057220459e+00 -6.850000023841858e-01
+4.565000057220459e+00 -6.700000166893005e-01
+4.558000087738037e+00 -6.549999713897705e-01
+4.565000057220459e+00 -6.409999728202820e-01
+4.572999954223633e+00 -6.280000209808350e-01
+4.564000129699707e+00 -6.119999885559082e-01
+4.572000026702881e+00 -6.060000061988831e-01
+4.566999912261963e+00 -5.899999737739563e-01
+4.572000026702881e+00 -5.759999752044678e-01
+4.578000068664551e+00 -5.630000233650208e-01
+4.573999881744385e+00 -5.479999780654907e-01
+4.585000038146973e+00 -5.339999794960022e-01
+4.584000110626221e+00 -5.270000100135803e-01
+4.578000068664551e+00 -5.120000243186951e-01
+4.570000171661377e+00 -4.959999918937683e-01
+4.590000152587891e+00 -4.839999973773956e-01
+4.592000007629395e+00 -4.690000116825104e-01
+4.585999965667725e+00 -4.539999961853027e-01
+4.579999923706055e+00 -4.390000104904175e-01
+4.580999851226807e+00 -4.320000112056732e-01
+4.586999893188477e+00 -4.180000126361847e-01
+4.583000183105469e+00 -4.029999971389771e-01
+4.587999820709229e+00 -3.889999985694885e-01
+4.579999923706055e+00 -3.740000128746033e-01
+4.591000080108643e+00 -3.600000143051147e-01
+4.584000110626221e+00 -3.519999980926514e-01
+4.590000152587891e+00 -3.379999995231628e-01
+4.584000110626221e+00 -3.240000009536743e-01
+4.583000183105469e+00 -3.089999854564667e-01
+4.587999820709229e+00 -2.949999868869781e-01
+4.598000049591064e+00 -2.809999883174896e-01
+4.589000225067139e+00 -2.730000019073486e-01
+4.580999851226807e+00 -2.579999864101410e-01
+4.589000225067139e+00 -2.440000027418137e-01
+4.594999790191650e+00 -2.300000041723251e-01
+4.593999862670898e+00 -2.160000056028366e-01
+4.596000194549561e+00 -2.010000050067902e-01
+4.592000007629395e+00 -1.870000064373016e-01
+4.597000122070312e+00 -1.800000071525574e-01
+4.614999771118164e+00 -1.659999936819077e-01
+4.586999893188477e+00 -1.500000059604645e-01
+4.597000122070312e+00 -1.360000073909760e-01
+4.598999977111816e+00 -1.220000013709068e-01
+4.605000019073486e+00 -1.070000007748604e-01
+4.598000049591064e+00 -1.000000014901161e-01
+4.596000194549561e+00 -8.600000292062759e-02
+4.610000133514404e+00 -7.100000232458115e-02
+4.594999790191650e+00 -5.700000002980232e-02
+4.604000091552734e+00 -4.199999943375587e-02
+4.616000175476074e+00 -2.800000086426735e-02
+4.598999977111816e+00 -2.099999971687794e-02
+4.610000133514404e+00 -6.000000052154064e-03
+2.503000020980835e+00 +4.600000083446503e-01
+4.423999786376953e+00 +8.220000267028809e-01
+2.497999906539917e+00 +4.679999947547913e-01
+4.418000221252441e+00 +8.280000090599060e-01
+4.413000106811523e+00 +8.420000076293945e-01
+4.408999919891357e+00 +8.550000190734863e-01
+4.406000137329102e+00 +8.690000176429749e-01
+4.408999919891357e+00 +8.840000033378601e-01
+4.419000148773193e+00 +9.010000228881836e-01
+4.403999805450439e+00 +9.049999713897705e-01
+4.397999763488770e+00 +9.179999828338623e-01
+4.401999950408936e+00 +9.330000281333923e-01
+4.395999908447266e+00 +9.459999799728394e-01
+4.395999908447266e+00 +9.610000252723694e-01
+4.381000041961670e+00 +9.720000028610229e-01
+4.381000041961670e+00 +9.869999885559082e-01
+4.389999866485596e+00 +9.959999918937683e-01
+4.381999969482422e+00 +1.008999943733215e+00
+4.369999885559082e+00 +1.019999980926514e+00
+4.379000186920166e+00 +1.036999940872192e+00
+4.374000072479248e+00 +1.049999952316284e+00
+4.368999958038330e+00 +1.064000010490417e+00
+4.355999946594238e+00 +1.067999958992004e+00
+4.375000000000000e+00 +1.087000012397766e+00
+4.353000164031982e+00 +1.095999956130981e+00
+4.355000019073486e+00 +1.110999941825867e+00
+4.356999874114990e+00 +1.126000046730042e+00
+4.361999988555908e+00 +1.141999959945679e+00
+4.359000205993652e+00 +1.148000001907349e+00
+4.352000236511230e+00 +1.161000013351440e+00
+4.353000164031982e+00 +1.175999999046326e+00
+4.348000049591064e+00 +1.189000010490417e+00
+4.339000225067139e+00 +1.202000021934509e+00
+4.337999820709229e+00 +1.215999960899353e+00
+4.335000038146973e+00 +1.223000049591064e+00
+4.335999965667725e+00 +1.238000035285950e+00
+4.334000110626221e+00 +1.251999974250793e+00
+4.327000141143799e+00 +1.264000058174133e+00
+4.329999923706055e+00 +1.279999971389771e+00
+4.328999996185303e+00 +1.294999957084656e+00
+4.317999839782715e+00 +1.305999994277954e+00
+4.322999954223633e+00 +1.315000057220459e+00
+4.316999912261963e+00 +1.327999949455261e+00
+4.310999870300293e+00 +1.340999960899353e+00
+4.318999767303467e+00 +1.358999967575073e+00
+4.301000118255615e+00 +1.368000030517578e+00
+4.310999870300293e+00 +1.386000037193298e+00
+4.297999858856201e+00 +1.389000058174133e+00
+4.302000045776367e+00 +1.404999971389771e+00
+4.294000148773193e+00 +1.417999982833862e+00
+4.296999931335449e+00 +1.434000015258789e+00
+4.302999973297119e+00 +1.450000047683716e+00
+4.281000137329102e+00 +1.457999944686890e+00
+4.284999847412109e+00 +1.475000023841858e+00
+4.278999805450439e+00 +1.480000019073486e+00
+4.270999908447266e+00 +1.491999983787537e+00
+4.271999835968018e+00 +1.508000016212463e+00
+4.276000022888184e+00 +1.524000048637390e+00
+4.260000228881836e+00 +1.534000039100647e+00
+4.263999938964844e+00 +1.549999952316284e+00
+4.263000011444092e+00 +1.557999968528748e+00
+4.252999782562256e+00 +1.569000005722046e+00
+4.258999824523926e+00 +1.585999965667725e+00
+4.247000217437744e+00 +1.597000002861023e+00
+4.237999916076660e+00 +1.608999967575073e+00
+4.239999771118164e+00 +1.625000000000000e+00
+4.237999916076660e+00 +1.631999969482422e+00
+4.234000205993652e+00 +1.646000027656555e+00
+4.230999946594238e+00 +1.659999966621399e+00
+4.223999977111816e+00 +1.672000050544739e+00
+4.208000183105469e+00 +1.680999994277954e+00
+4.215000152587891e+00 +1.699000000953674e+00
+4.214000225067139e+00 +1.707000017166138e+00
+4.217000007629395e+00 +1.723000049591064e+00
+4.208000183105469e+00 +1.735000014305115e+00
+4.192999839782715e+00 +1.743999958038330e+00
+4.193999767303467e+00 +1.759999990463257e+00
+4.193999767303467e+00 +1.774999976158142e+00
+4.189000129699707e+00 +1.781000018119812e+00
+4.189000129699707e+00 +1.797000050544739e+00
+4.185999870300293e+00 +1.810999989509583e+00
+4.175000190734863e+00 +1.822000026702881e+00
+4.159999847412109e+00 +1.830999970436096e+00
+4.171999931335449e+00 +1.851999998092651e+00
+4.163000106811523e+00 +1.863999962806702e+00
+4.158999919891357e+00 +1.870000004768372e+00
+4.158999919891357e+00 +1.886000037193298e+00
+4.155000209808350e+00 +1.899000048637390e+00
+4.144000053405762e+00 +1.909999966621399e+00
+4.144999980926514e+00 +1.925999999046326e+00
+4.133999824523926e+00 +1.937000036239624e+00
+4.142000198364258e+00 +1.949000000953674e+00
+4.130000114440918e+00 +1.958999991416931e+00
+4.127999782562256e+00 +1.973999977111816e+00
+4.118999958038330e+00 +1.985000014305115e+00
+4.113999843597412e+00 +1.998999953269958e+00
+4.112999916076660e+00 +2.015000104904175e+00
+4.106999874114990e+00 +2.026999950408936e+00
+4.111999988555908e+00 +2.038000106811523e+00
+4.099999904632568e+00 +2.048000097274780e+00
+4.092000007629395e+00 +2.059999942779541e+00
+4.089000225067139e+00 +2.075000047683716e+00
+4.084000110626221e+00 +2.088999986648560e+00
+4.078999996185303e+00 +2.101999998092651e+00
+4.073999881744385e+00 +2.108000040054321e+00
+4.073999881744385e+00 +2.124000072479248e+00
+4.065999984741211e+00 +2.135999917984009e+00
+4.060999870300293e+00 +2.150000095367432e+00
+4.056000232696533e+00 +2.163000106811523e+00
+4.048999786376953e+00 +2.176000118255615e+00
+4.044000148773193e+00 +2.180999994277954e+00
+4.045000076293945e+00 +2.198999881744385e+00
+4.037000179290771e+00 +2.210000038146973e+00
+4.027999877929688e+00 +2.221999883651733e+00
+4.026000022888184e+00 +2.236999988555908e+00
+4.015999794006348e+00 +2.247999906539917e+00
+4.017000198364258e+00 +2.256999969482422e+00
+4.013000011444092e+00 +2.272000074386597e+00
+4.006000041961670e+00 +2.283999919891357e+00
+3.993999958038330e+00 +2.293999910354614e+00
+4.006000041961670e+00 +2.318000078201294e+00
+4.013000011444092e+00 +2.338999986648560e+00
+3.976999998092651e+00 +2.334000110626221e+00
+3.986000061035156e+00 +2.348000049591064e+00
+3.974999904632568e+00 +2.358999967575073e+00
+3.967999935150146e+00 +2.371000051498413e+00
+3.967000007629395e+00 +2.388000011444092e+00
+3.947999954223633e+00 +2.392999887466431e+00
+3.948999881744385e+00 +2.410000085830688e+00
+3.941999912261963e+00 +2.414999961853027e+00
+3.936000108718872e+00 +2.427999973297119e+00
+3.927999973297119e+00 +2.440000057220459e+00
+3.930000066757202e+00 +2.459000110626221e+00
+3.918999910354614e+00 +2.469000101089478e+00
+3.905999898910522e+00 +2.477999925613403e+00
+3.903000116348267e+00 +2.493999958038330e+00
+3.898000001907349e+00 +2.499000072479248e+00
+3.881000041961670e+00 +2.505000114440918e+00
+3.884000062942505e+00 +2.523999929428101e+00
+3.872999906539917e+00 +2.533999919891357e+00
+3.859999895095825e+00 +2.542999982833862e+00
+3.865999937057495e+00 +2.565000057220459e+00
+3.855999946594238e+00 +2.566999912261963e+00
+3.855000019073486e+00 +2.584000110626221e+00
+3.846999883651733e+00 +2.595999956130981e+00
+3.829999923706055e+00 +2.601999998092651e+00
+3.825999975204468e+00 +2.617000102996826e+00
+3.821000099182129e+00 +2.631000041961670e+00
+3.808000087738037e+00 +2.631000041961670e+00
+3.818000078201294e+00 +2.654999971389771e+00
+3.808000087738037e+00 +2.665999889373779e+00
+3.799000024795532e+00 +2.677999973297119e+00
+3.788000106811523e+00 +2.687999963760376e+00
+3.780999898910522e+00 +2.700999975204468e+00
+3.780999898910522e+00 +2.710000038146973e+00
+3.770999908447266e+00 +2.720999956130981e+00
+3.766000032424927e+00 +2.734999895095825e+00
+3.756999969482422e+00 +2.746999979019165e+00
+3.759999990463257e+00 +2.766999959945679e+00
+3.737999916076660e+00 +2.769000053405762e+00
+3.736999988555908e+00 +2.786000013351440e+00
+3.723999977111816e+00 +2.786000013351440e+00
+3.733000040054321e+00 +2.811000108718872e+00
+3.716000080108643e+00 +2.816999912261963e+00
+3.707999944686890e+00 +2.828999996185303e+00
+3.700000047683716e+00 +2.841000080108643e+00
+3.696000099182129e+00 +2.855999946594238e+00
+3.687999963760376e+00 +2.859999895095825e+00
+3.687000036239624e+00 +2.877000093460083e+00
+3.671999931335449e+00 +2.884000062942505e+00
+3.667000055313110e+00 +2.898999929428101e+00
+3.657999992370605e+00 +2.911000013351440e+00
+3.657000064849854e+00 +2.928999900817871e+00
+3.654000043869019e+00 +2.936000108718872e+00
+3.648999929428101e+00 +2.950999975204468e+00
+3.630000114440918e+00 +2.953999996185303e+00
+3.628999948501587e+00 +2.971999883651733e+00
+3.625999927520752e+00 +2.989000082015991e+00
+3.608000040054321e+00 +2.993000030517578e+00
+3.598000049591064e+00 +3.003999948501587e+00
+3.608999967575073e+00 +3.023000001907349e+00
+3.576999902725220e+00 +3.015000104904175e+00
+3.582999944686890e+00 +3.039000034332275e+00
+3.582999944686890e+00 +3.059000015258789e+00
+3.561000108718872e+00 +3.059999942779541e+00
+3.555999994277954e+00 +3.073999881744385e+00
+3.558000087738037e+00 +3.085999965667725e+00
+3.539999961853027e+00 +3.089999914169312e+00
+3.533999919891357e+00 +3.105000019073486e+00
+3.526999950408936e+00 +3.118000030517578e+00
+3.523000001907349e+00 +3.134000062942505e+00
+3.505000114440918e+00 +3.138000011444092e+00
+3.499000072479248e+00 +3.151999950408936e+00
+3.496999979019165e+00 +3.160000085830688e+00
+3.480999946594238e+00 +3.165999889373779e+00
+3.476999998092651e+00 +3.181999921798706e+00
+3.467000007629395e+00 +3.193000078201294e+00
+3.453000068664551e+00 +3.200000047683716e+00
+3.454999923706055e+00 +3.221999883651733e+00
+3.441999912261963e+00 +3.220000028610229e+00
+3.437999963760376e+00 +3.236999988555908e+00
+3.430999994277954e+00 +3.250999927520752e+00
+3.411000013351440e+00 +3.253000020980835e+00
+3.408999919891357e+00 +3.270999908447266e+00
+3.404000043869019e+00 +3.286999940872192e+00
+3.385999917984009e+00 +3.279000043869019e+00
+3.392999887466431e+00 +3.306999921798706e+00
+3.377000093460083e+00 +3.312000036239624e+00
+3.361000061035156e+00 +3.318000078201294e+00
+3.355999946594238e+00 +3.332999944686890e+00
+3.345999956130981e+00 +3.344000101089478e+00
+3.332000017166138e+00 +3.351999998092651e+00
+3.335999965667725e+00 +3.365999937057495e+00
+3.321000099182129e+00 +3.371000051498413e+00
+3.302999973297119e+00 +3.375000000000000e+00
+3.301000118255615e+00 +3.392999887466431e+00
+3.293999910354614e+00 +3.407999992370605e+00
+3.279999971389771e+00 +3.414999961853027e+00
+3.273999929428101e+00 +3.418999910354614e+00
+3.262000083923340e+00 +3.427999973297119e+00
+3.263999938964844e+00 +3.451999902725220e+00
+3.246999979019165e+00 +3.454999923706055e+00
+3.236000061035156e+00 +3.466000080108643e+00
+3.226000070571899e+00 +3.476999998092651e+00
+3.223999977111816e+00 +3.486000061035156e+00
+3.214999914169312e+00 +3.497999906539917e+00
+3.201999902725220e+00 +3.506000041961670e+00
+3.188999891281128e+00 +3.513999938964844e+00
+3.184999942779541e+00 +3.532000064849854e+00
+3.168999910354614e+00 +3.536000013351440e+00
+3.163000106811523e+00 +3.552000045776367e+00
+3.168999910354614e+00 +3.569000005722046e+00
+3.154000043869019e+00 +3.575000047683716e+00
+3.141000032424927e+00 +3.584000110626221e+00
+3.131999969482422e+00 +3.595999956130981e+00
+3.119999885559082e+00 +3.605000019073486e+00
+3.111999988555908e+00 +3.618999958038330e+00
+3.105000019073486e+00 +3.621999979019165e+00
+3.094000101089478e+00 +3.631999969482422e+00
+3.079999923706055e+00 +3.638999938964844e+00
+3.065999984741211e+00 +3.645999908447266e+00
+3.061000108718872e+00 +3.661999940872192e+00
+3.046999931335449e+00 +3.668999910354614e+00
+3.035000085830688e+00 +3.678999900817871e+00
+3.033999919891357e+00 +3.688999891281128e+00
+3.025000095367432e+00 +3.700999975204468e+00
+3.010999917984009e+00 +3.707999944686890e+00
+3.012000083923340e+00 +3.733000040054321e+00
+2.994999885559082e+00 +3.734999895095825e+00
+2.974999904632568e+00 +3.734999895095825e+00
+2.967999935150146e+00 +3.737999916076660e+00
+2.948999881744385e+00 +3.739000082015991e+00
+2.934999942779541e+00 +3.744999885559082e+00
+2.921999931335449e+00 +3.753000020980835e+00
+2.904999971389771e+00 +3.755000114440918e+00
+2.888000011444092e+00 +3.757999897003174e+00
+2.875000000000000e+00 +3.753000020980835e+00
+2.868000030517578e+00 +3.767999887466431e+00
+2.851000070571899e+00 +3.769999980926514e+00
+2.842000007629395e+00 +3.782999992370605e+00
+2.825999975204468e+00 +3.786000013351440e+00
+2.819000005722046e+00 +3.802999973297119e+00
+2.806999921798706e+00 +3.798000097274780e+00
+2.799999952316284e+00 +3.813999891281128e+00
+2.786999940872192e+00 +3.822000026702881e+00
+2.775000095367432e+00 +3.829999923706055e+00
+2.766999959945679e+00 +3.844000101089478e+00
+2.749000072479248e+00 +3.845000028610229e+00
+2.742000102996826e+00 +3.861000061035156e+00
+2.733000040054321e+00 +3.861000061035156e+00
+2.726000070571899e+00 +3.877000093460083e+00
+2.707000017166138e+00 +3.875000000000000e+00
+2.703000068664551e+00 +3.894999980926514e+00
+2.688999891281128e+00 +3.901000022888184e+00
+2.674000024795532e+00 +3.905999898910522e+00
+2.671999931335449e+00 +3.917000055313110e+00
+2.657000064849854e+00 +3.920000076293945e+00
+2.647000074386597e+00 +3.931999921798706e+00
+2.631999969482422e+00 +3.937000036239624e+00
+2.618000030517578e+00 +3.941999912261963e+00
+2.598999977111816e+00 +3.940999984741211e+00
+2.592000007629395e+00 +3.957000017166138e+00
+2.582000017166138e+00 +3.956000089645386e+00
+2.573999881744385e+00 +3.970999956130981e+00
+2.562000036239624e+00 +3.979000091552734e+00
+2.551000118255615e+00 +3.990000009536743e+00
+2.532999992370605e+00 +3.987999916076660e+00
+2.520999908447266e+00 +3.997999906539917e+00
+2.515000104904175e+00 +4.001999855041504e+00
+2.503999948501587e+00 +4.013000011444092e+00
+2.486000061035156e+00 +4.011000156402588e+00
+2.476999998092651e+00 +4.025000095367432e+00
+2.463000059127808e+00 +4.032000064849854e+00
+2.453999996185303e+00 +4.044000148773193e+00
+2.434999942779541e+00 +4.041999816894531e+00
+2.430000066757202e+00 +4.047999858856201e+00
+2.414999961853027e+00 +4.052000045776367e+00
+2.407999992370605e+00 +4.068999767303467e+00
+2.390000104904175e+00 +4.068999767303467e+00
+2.378999948501587e+00 +4.078000068664551e+00
+2.361999988555908e+00 +4.078999996185303e+00
+2.355999946594238e+00 +4.083000183105469e+00
+2.345999956130981e+00 +4.094999790191650e+00
+2.326999902725220e+00 +4.092999935150146e+00
+2.315000057220459e+00 +4.100999832153320e+00
+2.299999952316284e+00 +4.105000019073486e+00
+2.288000106811523e+00 +4.112999916076660e+00
+2.276999950408936e+00 +4.125000000000000e+00
+2.269000053405762e+00 +4.125000000000000e+00
+2.253999948501587e+00 +4.129000186920166e+00
+2.246000051498413e+00 +4.144000053405762e+00
+2.224999904632568e+00 +4.136000156402588e+00
+2.216000080108643e+00 +4.151999950408936e+00
+2.200999975204468e+00 +4.155000209808350e+00
+2.193000078201294e+00 +4.155000209808350e+00
+2.183000087738037e+00 +4.169000148773193e+00
+2.170000076293945e+00 +4.176000118255615e+00
+2.154000043869019e+00 +4.176000118255615e+00
+2.144000053405762e+00 +4.189000129699707e+00
+2.132999897003174e+00 +4.198999881744385e+00
+2.114000082015991e+00 +4.196000099182129e+00
+2.109999895095825e+00 +4.203999996185303e+00
+2.095999956130981e+00 +4.209000110626221e+00
+2.084000110626221e+00 +4.217000007629395e+00
+2.071000099182129e+00 +4.223999977111816e+00
+2.059999942779541e+00 +4.235000133514404e+00
+2.042000055313110e+00 +4.234000205993652e+00
+2.035000085830688e+00 +4.235000133514404e+00
+2.020999908447266e+00 +4.239999771118164e+00
+2.010999917984009e+00 +4.252999782562256e+00
+1.996000051498413e+00 +4.256000041961670e+00
+1.988000035285950e+00 +4.274000167846680e+00
+1.970000028610229e+00 +4.271999835968018e+00
+1.965000033378601e+00 +4.276000022888184e+00
+1.952000021934509e+00 +4.283999919891357e+00
+1.937000036239624e+00 +4.287000179290771e+00
+1.925999999046326e+00 +4.300000190734863e+00
+1.912999987602234e+00 +4.306000232696533e+00
+1.899999976158142e+00 +4.313000202178955e+00
+1.888000011444092e+00 +4.322999954223633e+00
+1.878999948501587e+00 +4.321000099182129e+00
+1.866000056266785e+00 +4.328000068664551e+00
+1.851999998092651e+00 +4.331999778747559e+00
+1.840000033378601e+00 +4.342000007629395e+00
+1.828999996185303e+00 +4.354000091552734e+00
+1.814000010490417e+00 +4.356999874114990e+00
+1.807999968528748e+00 +4.361000061035156e+00
+1.794999957084656e+00 +4.368000030517578e+00
+1.786999940872192e+00 +4.388000011444092e+00
+1.766999959945679e+00 +4.377999782562256e+00
+1.753000020980835e+00 +4.385000228881836e+00
+1.741999983787537e+00 +4.397999763488770e+00
+1.725000023841858e+00 +4.394000053405762e+00
+1.718999981880188e+00 +4.399000167846680e+00
+1.713000059127808e+00 +4.425000190734863e+00
+1.690999984741211e+00 +4.409999847412109e+00
+1.677000045776367e+00 +4.414999961853027e+00
+1.671000003814697e+00 +4.439000129699707e+00
+1.651999950408936e+00 +4.432000160217285e+00
+1.646999955177307e+00 +4.440000057220459e+00
+1.636999964714050e+00 +4.453999996185303e+00
+1.616999983787537e+00 +4.445000171661377e+00
+1.603000044822693e+00 +4.449999809265137e+00
+1.593000054359436e+00 +4.466000080108643e+00
+1.578999996185303e+00 +4.468999862670898e+00
+1.560999989509583e+00 +4.465000152587891e+00
+1.559000015258789e+00 +4.480000019073486e+00
+1.544000029563904e+00 +4.482999801635742e+00
+1.526000022888184e+00 +4.477000236511230e+00
+1.514999985694885e+00 +4.491000175476074e+00
+1.501999974250793e+00 +4.497000217437744e+00
+1.483000040054321e+00 +4.489999771118164e+00
+1.480999946594238e+00 +4.506000041961670e+00
+1.463999986648560e+00 +4.501999855041504e+00
+1.450999975204468e+00 +4.510000228881836e+00
+1.440000057220459e+00 +4.522999763488770e+00
+1.421000003814697e+00 +4.513999938964844e+00
+1.407999992370605e+00 +4.521999835968018e+00
+1.396000027656555e+00 +4.534999847412109e+00
+1.386999964714050e+00 +4.527999877929688e+00
+1.373000025749207e+00 +4.535999774932861e+00
+1.360000014305115e+00 +4.541999816894531e+00
+1.345000028610229e+00 +4.546000003814697e+00
+1.332000017166138e+00 +4.552000045776367e+00
+1.317999958992004e+00 +4.558000087738037e+00
+1.307999968528748e+00 +4.550000190734863e+00
+1.294000029563904e+00 +4.557000160217285e+00
+1.284999966621399e+00 +4.577000141143799e+00
+1.266000032424927e+00 +4.565000057220459e+00
+1.253999948501587e+00 +4.578000068664551e+00
+1.241000056266785e+00 +4.589000225067139e+00
+1.220999956130981e+00 +4.570000171661377e+00
+1.220000028610229e+00 +4.597000122070312e+00
+1.207000017166138e+00 +4.604000091552734e+00
+1.185999989509583e+00 +4.583000183105469e+00
+1.177000045776367e+00 +4.610000133514404e+00
+1.161000013351440e+00 +4.607999801635742e+00
+1.146999955177307e+00 +4.610000133514404e+00
+1.141000032424927e+00 +4.618999958038330e+00
+1.125000000000000e+00 +4.617000102996826e+00
+1.110000014305115e+00 +4.618999958038330e+00
+1.095999956130981e+00 +4.624000072479248e+00
+1.080000042915344e+00 +4.619999885559082e+00
+1.067999958992004e+00 +4.635000228881836e+00
+1.054000020027161e+00 +4.639999866485596e+00
+1.047000050544739e+00 +4.644999980926514e+00
+1.031999945640564e+00 +4.643000125885010e+00
+1.019000053405762e+00 +4.652999877929688e+00
+1.001999974250793e+00 +4.649000167846680e+00
+9.890000224113464e-01 +4.659999847412109e+00
+9.750000238418579e-01 +4.664999961853027e+00
+9.679999947547913e-01 +4.665999889373779e+00
+9.520000219345093e-01 +4.664000034332275e+00
+9.369999766349792e-01 +4.664999961853027e+00
+9.240000247955322e-01 +4.677000045776367e+00
+9.079999923706055e-01 +4.671999931335449e+00
+8.949999809265137e-01 +4.683000087738037e+00
+8.859999775886536e-01 +4.677000045776367e+00
+8.719999790191650e-01 +4.684999942779541e+00
+8.579999804496765e-01 +4.689000129699707e+00
+8.410000205039978e-01 +4.683000087738037e+00
+8.270000219345093e-01 +4.685999870300293e+00
+8.140000104904175e-01 +4.697000026702881e+00
+7.990000247955322e-01 +4.702000141143799e+00
+7.910000085830688e-01 +4.698999881744385e+00
+7.760000228881836e-01 +4.696000099182129e+00
+7.620000243186951e-01 +4.705999851226807e+00
+7.480000257492065e-01 +4.714000225067139e+00
+7.319999933242798e-01 +4.709000110626221e+00
+7.179999947547913e-01 +4.717999935150146e+00
+7.030000090599060e-01 +4.718999862670898e+00
+6.959999799728394e-01 +4.719999790191650e+00
+6.809999942779541e-01 +4.722000122070312e+00
+6.669999957084656e-01 +4.725999832153320e+00
+6.520000100135803e-01 +4.730000019073486e+00
+6.359999775886536e-01 +4.725999832153320e+00
+6.219999790191650e-01 +4.734000205993652e+00
+6.140000224113464e-01 +4.730999946594238e+00
+6.000000238418579e-01 +4.738999843597412e+00
+5.849999785423279e-01 +4.742000102996826e+00
+5.699999928474426e-01 +4.742000102996826e+00
+5.569999814033508e-01 +4.761000156402588e+00
+5.440000295639038e-01 +4.772999763488770e+00
+5.350000262260437e-01 +4.763000011444092e+00
+5.199999809265137e-01 +4.764999866485596e+00
+5.049999952316284e-01 +4.768000125885010e+00
+4.909999966621399e-01 +4.776999950408936e+00
+4.760000109672546e-01 +4.778999805450439e+00
+4.609999954700470e-01 +4.776999950408936e+00
+4.449999928474426e-01 +4.767000198364258e+00
+4.370000064373016e-01 +4.762000083923340e+00
+4.210000038146973e-01 +4.757999897003174e+00
+4.059999883174896e-01 +4.761000156402588e+00
+3.910000026226044e-01 +4.756999969482422e+00
+3.759999871253967e-01 +4.762000083923340e+00
+3.610000014305115e-01 +4.764999866485596e+00
+3.540000021457672e-01 +4.770999908447266e+00
+3.400000035762787e-01 +4.774000167846680e+00
+3.240000009536743e-01 +4.770999908447266e+00
+3.089999854564667e-01 +4.771999835968018e+00
+2.939999997615814e-01 +4.770999908447266e+00
+2.790000140666962e-01 +4.771999835968018e+00
+2.639999985694885e-01 +4.772999763488770e+00
+2.569999992847443e-01 +4.775000095367432e+00
+2.419999986886978e-01 +4.771999835968018e+00
+2.269999980926514e-01 +4.772999763488770e+00
+2.119999974966049e-01 +4.776000022888184e+00
+1.969999969005585e-01 +4.776000022888184e+00
+1.809999942779541e-01 +4.770999908447266e+00
+1.739999949932098e-01 +4.775000095367432e+00
+1.589999943971634e-01 +4.781000137329102e+00
+1.439999938011169e-01 +4.782000064849854e+00
+1.289999932050705e-01 +4.785999774932861e+00
+1.140000000596046e-01 +4.783999919891357e+00
+9.899999946355820e-02 +4.782999992370605e+00
+8.399999886751175e-02 +4.794000148773193e+00
+7.699999958276749e-02 +4.776000022888184e+00
+6.199999898672104e-02 +4.784999847412109e+00
+4.699999839067459e-02 +4.785999774932861e+00
+3.200000151991844e-02 +4.783999919891357e+00
+1.700000092387199e-02 +4.785999774932861e+00
+2.000000094994903e-03 +4.789999961853027e+00
-6.000000052154064e-03 +4.795000076293945e+00
-2.099999971687794e-02 +4.789000034332275e+00
-3.599999845027924e-02 +4.788000106811523e+00
-5.099999904632568e-02 +4.793000221252441e+00
-6.599999964237213e-02 +4.795000076293945e+00
-8.100000023841858e-02 +4.794000148773193e+00
-9.600000083446503e-02 +4.763999938964844e+00
-1.040000021457672e-01 +4.796000003814697e+00
-1.190000027418137e-01 +4.788000106811523e+00
-1.340000033378601e-01 +4.793000221252441e+00
-1.490000039339066e-01 +4.782000064849854e+00
-1.640000045299530e-01 +4.789999961853027e+00
-1.790000051259995e-01 +4.795000076293945e+00
-1.870000064373016e-01 +4.790999889373779e+00
-2.020000070333481e-01 +4.793000221252441e+00
-2.169999927282333e-01 +4.794000148773193e+00
-2.319999933242798e-01 +4.793000221252441e+00
-2.469999939203262e-01 +4.790999889373779e+00
-2.619999945163727e-01 +4.791999816894531e+00
-2.770000100135803e-01 +4.794000148773193e+00
-2.849999964237213e-01 +4.794000148773193e+00
-3.000000119209290e-01 +4.793000221252441e+00
-3.149999976158142e-01 +4.789999961853027e+00
-3.300000131130219e-01 +4.790999889373779e+00
-3.449999988079071e-01 +4.796000003814697e+00
-3.600000143051147e-01 +4.793000221252441e+00
-3.680000007152557e-01 +4.787000179290771e+00
-3.829999864101410e-01 +4.784999847412109e+00
-3.989999890327454e-01 +4.796999931335449e+00
-4.129999876022339e-01 +4.794000148773193e+00
-4.289999902248383e-01 +4.796000003814697e+00
-4.429999887943268e-01 +4.789000034332275e+00
-4.580000042915344e-01 +4.785999774932861e+00
-4.659999907016754e-01 +4.782000064849854e+00
-4.819999933242798e-01 +4.790999889373779e+00
-4.959999918937683e-01 +4.785999774932861e+00
-5.120000243186951e-01 +4.789999961853027e+00
-5.270000100135803e-01 +4.791999816894531e+00
-5.419999957084656e-01 +4.784999847412109e+00
-5.490000247955322e-01 +4.780000209808350e+00
-5.649999976158142e-01 +4.791999816894531e+00
-5.809999704360962e-01 +4.793000221252441e+00
-5.939999818801880e-01 +4.778999805450439e+00
-6.110000014305115e-01 +4.793000221252441e+00
-6.250000000000000e-01 +4.780000209808350e+00
-6.320000290870667e-01 +4.777999877929688e+00
-6.489999890327454e-01 +4.788000106811523e+00
-6.629999876022339e-01 +4.781000137329102e+00
-6.790000200271606e-01 +4.781000137329102e+00
-6.949999928474426e-01 +4.789000034332275e+00
-7.080000042915344e-01 +4.772999763488770e+00
-7.239999771118164e-01 +4.774000167846680e+00
-7.340000271797180e-01 +4.793000221252441e+00
-7.469999790191650e-01 +4.776000022888184e+00
-7.620000243186951e-01 +4.776999950408936e+00
-7.789999842643738e-01 +4.788000106811523e+00
-7.919999957084656e-01 +4.770999908447266e+00
-8.069999814033508e-01 +4.768000125885010e+00
-8.259999752044678e-01 +4.787000179290771e+00
-8.299999833106995e-01 +4.768000125885010e+00
-8.470000028610229e-01 +4.774000167846680e+00
-8.619999885559082e-01 +4.771999835968018e+00
-8.750000000000000e-01 +4.762000083923340e+00
-8.909999728202820e-01 +4.763000011444092e+00
-9.079999923706055e-01 +4.769000053405762e+00
-9.120000004768372e-01 +4.750999927520752e+00
-9.279999732971191e-01 +4.751999855041504e+00
-9.440000057220459e-01 +4.757999897003174e+00
-9.570000171661377e-01 +4.742000102996826e+00
-9.729999899864197e-01 +4.744999885559082e+00
-9.900000095367432e-01 +4.750999927520752e+00
-9.959999918937683e-01 +4.743999958038330e+00
-1.009999990463257e+00 +4.736999988555908e+00
-1.027999997138977e+00 +4.750000000000000e+00
-1.039999961853027e+00 +4.730000019073486e+00
-1.057000041007996e+00 +4.737999916076660e+00
-1.072000026702881e+00 +4.732999801635742e+00
-1.085999965667725e+00 +4.728000164031982e+00
-1.095000028610229e+00 +4.732999801635742e+00
-1.110000014305115e+00 +4.730999946594238e+00
-1.121999979019165e+00 +4.714000225067139e+00
-1.139000058174133e+00 +4.718999862670898e+00
-1.156000018119812e+00 +4.725999832153320e+00
-1.167000055313110e+00 +4.705999851226807e+00
-1.184999942779541e+00 +4.712999820709229e+00
-1.192999958992004e+00 +4.715000152587891e+00
-1.205000042915344e+00 +4.702000141143799e+00
-1.220999956130981e+00 +4.702000141143799e+00
-1.235999941825867e+00 +4.697999954223633e+00
-1.248999953269958e+00 +4.689000129699707e+00
-1.264999985694885e+00 +4.690000057220459e+00
-1.276000022888184e+00 +4.703000068664551e+00
-1.289000034332275e+00 +4.691999912261963e+00
-1.302000045776367e+00 +4.679999828338623e+00
-1.320000052452087e+00 +4.689000129699707e+00
-1.332999944686890e+00 +4.678999900817871e+00
-1.345999956130981e+00 +4.668000221252441e+00
-1.366000056266785e+00 +4.683000087738037e+00
-1.370000004768372e+00 +4.666999816894531e+00
-1.383999943733215e+00 +4.663000106811523e+00
-1.402999997138977e+00 +4.671000003814697e+00
-1.417999982833862e+00 +4.670000076293945e+00
-1.427999973297119e+00 +4.649000167846680e+00
-1.449000000953674e+00 +4.665999889373779e+00
-1.452000021934509e+00 +4.650000095367432e+00
-1.465999960899353e+00 +4.640999794006348e+00
-1.485999941825867e+00 +4.655000209808350e+00
-1.493999958038330e+00 +4.630000114440918e+00
-1.513000011444092e+00 +4.638000011444092e+00
-1.527999997138977e+00 +4.635000228881836e+00
-1.542000055313110e+00 +4.627999782562256e+00
-1.549999952316284e+00 +4.627999782562256e+00
-1.564000010490417e+00 +4.623000144958496e+00
-1.578999996185303e+00 +4.619999885559082e+00
-1.592000007629395e+00 +4.607999801635742e+00
-1.610000014305115e+00 +4.612999916076660e+00
-1.623000025749207e+00 +4.605000019073486e+00
-1.628999948501587e+00 +4.598999977111816e+00
-1.648000001907349e+00 +4.605999946594238e+00
-1.659000039100647e+00 +4.592000007629395e+00
-1.675999999046326e+00 +4.593999862670898e+00
-1.695000052452087e+00 +4.602000236511230e+00
-1.705000042915344e+00 +4.585000038146973e+00
-1.718999981880188e+00 +4.578000068664551e+00
-1.730999946594238e+00 +4.586999893188477e+00
-1.741999983787537e+00 +4.572999954223633e+00
-1.756000041961670e+00 +4.566999912261963e+00
-1.773000001907349e+00 +4.566999912261963e+00
-1.786999940872192e+00 +4.560999870300293e+00
-1.800999999046326e+00 +4.556000232696533e+00
-1.809000015258789e+00 +4.552999973297119e+00
-1.820999979972839e+00 +4.541999816894531e+00
-1.838000059127808e+00 +4.545000076293945e+00
-1.855999946594238e+00 +4.546000003814697e+00
-1.866999983787537e+00 +4.532999992370605e+00
-1.881000041961670e+00 +4.526000022888184e+00
-1.898000001907349e+00 +4.526999950408936e+00
-1.907999992370605e+00 +4.532000064849854e+00
-1.917999982833862e+00 +4.515999794006348e+00
-1.932999968528748e+00 +4.512000083923340e+00
-1.947000026702881e+00 +4.504000186920166e+00
-1.963999986648560e+00 +4.504000186920166e+00
-1.978000044822693e+00 +4.500000000000000e+00
-1.981999993324280e+00 +4.487999916076660e+00
-2.003999948501587e+00 +4.500999927520752e+00
-2.026999950408936e+00 +4.513000011444092e+00
-2.035000085830688e+00 +4.493000030517578e+00
-2.051000118255615e+00 +4.492000102996826e+00
-2.069999933242798e+00 +4.497000217437744e+00
-2.085000038146973e+00 +4.491000175476074e+00
-2.092000007629395e+00 +4.486999988555908e+00
-2.102999925613403e+00 +4.473999977111816e+00
-2.117000102996826e+00 +4.468999862670898e+00
-2.128000020980835e+00 +4.453999996185303e+00
-2.140000104904175e+00 +4.443999767303467e+00
-2.151999950408936e+00 +4.434000015258789e+00
-2.167999982833862e+00 +4.429999828338623e+00
-2.177000045776367e+00 +4.432000160217285e+00
-2.186000108718872e+00 +4.414999961853027e+00
-2.203000068664551e+00 +4.414999961853027e+00
-2.220999956130981e+00 +4.414999961853027e+00
-2.230000019073486e+00 +4.399000167846680e+00
-2.246999979019165e+00 +4.399000167846680e+00
-2.255000114440918e+00 +4.396999835968018e+00
-2.265000104904175e+00 +4.381999969482422e+00
-2.282000064849854e+00 +4.381000041961670e+00
-2.302000045776367e+00 +4.386000156402588e+00
-2.309000015258789e+00 +4.367000102996826e+00
-2.325000047683716e+00 +4.362999916076660e+00
-2.332000017166138e+00 +4.361000061035156e+00
-2.344000101089478e+00 +4.348000049591064e+00
-2.359999895095825e+00 +4.346000194549561e+00
-2.380000114440918e+00 +4.349999904632568e+00
-2.385999917984009e+00 +4.328999996185303e+00
-2.404000043869019e+00 +4.329999923706055e+00
-2.418999910354614e+00 +4.323999881744385e+00
-2.421000003814697e+00 +4.311999797821045e+00
-2.436000108718872e+00 +4.308000087738037e+00
-2.454999923706055e+00 +4.309999942779541e+00
-2.463000059127808e+00 +4.291999816894531e+00
-2.479000091552734e+00 +4.288000106811523e+00
-2.496999979019165e+00 +4.288000106811523e+00
-2.505000114440918e+00 +4.270999908447266e+00
-2.510999917984009e+00 +4.267000198364258e+00
-2.532999992370605e+00 +4.272999763488770e+00
-2.539000034332275e+00 +4.251999855041504e+00
-2.556999921798706e+00 +4.251999855041504e+00
-2.569999933242798e+00 +4.243000030517578e+00
-2.582000017166138e+00 +4.232999801635742e+00
-2.592000007629395e+00 +4.235000133514404e+00
-2.611000061035156e+00 +4.236999988555908e+00
-2.618000030517578e+00 +4.217000007629395e+00
-2.631000041961670e+00 +4.209000110626221e+00
-2.648000001907349e+00 +4.206999778747559e+00
-2.658999919891357e+00 +4.193999767303467e+00
-2.663000106811523e+00 +4.186999797821045e+00
-2.684000015258789e+00 +4.190999984741211e+00
-2.694999933242798e+00 +4.178999900817871e+00
-2.706000089645386e+00 +4.165999889373779e+00
-2.733000040054321e+00 +4.178999900817871e+00
-2.736000061035156e+00 +4.155000209808350e+00
-2.750999927520752e+00 +4.150000095367432e+00
-2.757999897003174e+00 +4.146999835968018e+00
-2.770999908447266e+00 +4.138000011444092e+00
-2.786000013351440e+00 +4.132999897003174e+00
-2.803999900817871e+00 +4.130000114440918e+00
-2.813999891281128e+00 +4.118000030517578e+00
-2.845000028610229e+00 +4.135000228881836e+00
-2.878000020980835e+00 +4.156000137329102e+00
-2.875999927520752e+00 +4.138999938964844e+00
-2.891000032424927e+00 +4.132999897003174e+00
-2.904999971389771e+00 +4.125000000000000e+00
-3.500999927520752e+00 +3.733000040054321e+00
-3.513999938964844e+00 +3.723000049591064e+00
-3.513000011444092e+00 +3.710999965667725e+00
-3.523999929428101e+00 +3.698999881744385e+00
-3.519999980926514e+00 +3.671999931335449e+00
-3.525000095367432e+00 +3.654000043869019e+00
-3.546000003814697e+00 +3.651999950408936e+00
-3.549000024795532e+00 +3.632999897003174e+00
-3.553999900817871e+00 +3.625999927520752e+00
-3.575000047683716e+00 +3.625000000000000e+00
-3.572999954223633e+00 +3.599999904632568e+00
-3.592999935150146e+00 +3.598000049591064e+00
-3.608000040054321e+00 +3.589999914169312e+00
-3.611999988555908e+00 +3.571000099182129e+00
-3.618000030517578e+00 +3.553999900817871e+00
-3.638000011444092e+00 +3.562999963760376e+00
-3.634000062942505e+00 +3.536999940872192e+00
-3.647000074386597e+00 +3.526999950408936e+00
-3.671000003814697e+00 +3.529000043869019e+00
-3.674000024795532e+00 +3.509000062942505e+00
-3.684000015258789e+00 +3.496999979019165e+00
-3.690999984741211e+00 +3.492000102996826e+00
-3.697000026702881e+00 +3.476999998092651e+00
-3.706000089645386e+00 +3.461999893188477e+00
-3.721999883651733e+00 +3.456000089645386e+00
-3.726999998092651e+00 +3.438999891281128e+00
-3.734999895095825e+00 +3.424999952316284e+00
-3.749000072479248e+00 +3.415999889373779e+00
-3.750000000000000e+00 +3.405999898910522e+00
-3.760999917984009e+00 +3.394000053405762e+00
-3.776000022888184e+00 +3.385999917984009e+00
-3.779000043869019e+00 +3.368000030517578e+00
-3.790999889373779e+00 +3.357000112533569e+00
-3.809999942779541e+00 +3.352999925613403e+00
-3.809999942779541e+00 +3.342000007629395e+00
-3.818000078201294e+00 +3.326999902725220e+00
-3.835000038146973e+00 +3.321000099182129e+00
-3.835999965667725e+00 +3.301000118255615e+00
-3.845000028610229e+00 +3.288000106811523e+00
-3.861999988555908e+00 +3.282000064849854e+00
-3.861000061035156e+00 +3.259999990463257e+00
-3.869999885559082e+00 +3.256999969482422e+00
-3.882999897003174e+00 +3.247999906539917e+00
-3.888999938964844e+00 +3.232000112533569e+00
-3.891999959945679e+00 +3.213999986648560e+00
-3.914999961853027e+00 +3.211999893188477e+00
-3.907000064849854e+00 +3.184000015258789e+00
-3.920000076293945e+00 +3.184999942779541e+00
-3.927000045776367e+00 +3.171000003814697e+00
-3.930000066757202e+00 +3.151999950408936e+00
-3.944000005722046e+00 +3.144000053405762e+00
-3.956000089645386e+00 +3.131999969482422e+00
-3.963999986648560e+00 +3.118999958038330e+00
-3.971999883651733e+00 +3.105000019073486e+00
-3.973000049591064e+00 +3.095000028610229e+00
-3.993000030517578e+00 +3.091000080108643e+00
-3.986000061035156e+00 +3.065999984741211e+00
-4.005000114440918e+00 +3.059999942779541e+00
-4.006999969482422e+00 +3.042000055313110e+00
-4.008999824523926e+00 +3.023999929428101e+00
-4.032000064849854e+00 +3.030999898910522e+00
-4.019999980926514e+00 +3.002000093460083e+00
-4.041999816894531e+00 +2.999000072479248e+00
-4.054999828338623e+00 +2.989000082015991e+00
-4.053999900817871e+00 +2.969000101089478e+00
-4.066999912261963e+00 +2.957999944686890e+00
-4.079999923706055e+00 +2.957999944686890e+00
-4.086999893188477e+00 +2.943000078201294e+00
-4.084000110626221e+00 +2.921999931335449e+00
-4.097000122070312e+00 +2.911999940872192e+00
-4.098000049591064e+00 +2.892999887466431e+00
-4.116000175476074e+00 +2.885999917984009e+00
-4.118999958038330e+00 +2.868999958038330e+00
-4.131000041961670e+00 +2.868000030517578e+00
-4.127999782562256e+00 +2.846999883651733e+00
-4.146999835968018e+00 +2.841000080108643e+00
-4.151000022888184e+00 +2.825000047683716e+00
-4.152999877929688e+00 +2.806999921798706e+00
-4.169000148773193e+00 +2.799000024795532e+00
-4.163000106811523e+00 +2.785000085830688e+00
-4.182000160217285e+00 +2.779000043869019e+00
-4.189000129699707e+00 +2.765000104904175e+00
-4.199999809265137e+00 +2.753000020980835e+00
-4.196000099182129e+00 +2.730999946594238e+00
-4.214000225067139e+00 +2.723999977111816e+00
-4.221000194549561e+00 +2.710000038146973e+00
-4.223000049591064e+00 +2.701999902725220e+00
-4.231999874114990e+00 +2.688999891281128e+00
-4.238999843597412e+00 +2.674999952316284e+00
-4.241000175476074e+00 +2.657000064849854e+00
-4.258999824523926e+00 +2.650000095367432e+00
-4.258999824523926e+00 +2.631999969482422e+00
-4.265999794006348e+00 +2.627000093460083e+00
-4.278999805450439e+00 +2.617000102996826e+00
-4.272999763488770e+00 +2.594000101089478e+00
-4.288000106811523e+00 +2.585000038146973e+00
-4.298999786376953e+00 +2.572999954223633e+00
-4.303999900817871e+00 +2.558000087738037e+00
-4.320000171661377e+00 +2.549000024795532e+00
-4.322000026702881e+00 +2.540999889373779e+00
-4.324999809265137e+00 +2.525000095367432e+00
-4.335000038146973e+00 +2.512000083923340e+00
-4.341000080108643e+00 +2.497999906539917e+00
-4.343999862670898e+00 +2.480999946594238e+00
-4.354000091552734e+00 +2.467999935150146e+00
-4.366000175476074e+00 +2.466000080108643e+00
-4.363999843597412e+00 +2.447000026702881e+00
-4.369999885559082e+00 +2.431999921798706e+00
-4.385000228881836e+00 +2.423000097274780e+00
-4.380000114440918e+00 +2.401999950408936e+00
-4.401999950408936e+00 +2.395999908447266e+00
-4.403999805450439e+00 +2.388999938964844e+00
-4.401999950408936e+00 +2.368999958038330e+00
-4.401000022888184e+00 +2.351000070571899e+00
-4.418000221252441e+00 +2.342999935150146e+00
-4.421000003814697e+00 +2.325999975204468e+00
-4.433000087738037e+00 +2.315000057220459e+00
-4.436999797821045e+00 +2.299000024795532e+00
-4.443999767303467e+00 +2.293999910354614e+00
-4.468999862670898e+00 +2.289000034332275e+00
-4.460000038146973e+00 +2.266999959945679e+00
-4.467000007629395e+00 +2.253000020980835e+00
-4.481999874114990e+00 +2.243000030517578e+00
-4.471000194549561e+00 +2.220000028610229e+00
-4.485000133514404e+00 +2.217999935150146e+00
-4.485000133514404e+00 +2.200000047683716e+00
-4.480999946594238e+00 -2.003999948501587e+00
-4.498000144958496e+00 -2.028000116348267e+00
-4.532000064849854e+00 -2.061000108718872e+00
-4.520999908447266e+00 -2.072999954223633e+00
-4.519000053405762e+00 -2.088999986648560e+00
-4.511000156402588e+00 -2.102999925613403e+00
-4.499000072479248e+00 -2.114000082015991e+00
-4.493000030517578e+00 -2.119999885559082e+00
-4.487999916076660e+00 -2.134999990463257e+00
-4.475999832153320e+00 -2.145999908447266e+00
-4.475999832153320e+00 -2.164000034332275e+00
-4.475999832153320e+00 -2.180999994277954e+00
-4.460000038146973e+00 -2.190999984741211e+00
-4.472000122070312e+00 -2.204999923706055e+00
-4.456999778747559e+00 -2.214999914169312e+00
-4.438000202178955e+00 -2.223000049591064e+00
-4.422999858856201e+00 -2.233000040054321e+00
-4.403999805450439e+00 -2.240999937057495e+00
-4.375999927520752e+00 -2.243999958038330e+00
-4.373000144958496e+00 -2.259999990463257e+00
-4.356999874114990e+00 -2.260999917984009e+00
-4.348000049591064e+00 -2.273000001907349e+00
-4.343999862670898e+00 -2.289000034332275e+00
-4.324999809265137e+00 -2.296000003814697e+00
-4.315000057220459e+00 -2.308000087738037e+00
-4.306000232696533e+00 -2.321000099182129e+00
-4.302000045776367e+00 -2.328000068664551e+00
-4.282000064849854e+00 -2.334000110626221e+00
-4.278999805450439e+00 -2.349999904632568e+00
-4.267000198364258e+00 -2.361000061035156e+00
-4.231999874114990e+00 -2.358999967575073e+00
-4.236000061035156e+00 -2.378999948501587e+00
-4.219999790191650e+00 -2.388000011444092e+00
-4.210000038146973e+00 -2.391000032424927e+00
-4.198999881744385e+00 -2.401999950408936e+00
-4.192999839782715e+00 -2.415999889373779e+00
-4.175000190734863e+00 -2.423000097274780e+00
-4.164000034332275e+00 -2.434000015258789e+00
-4.157999992370605e+00 -2.447999954223633e+00
-4.146999835968018e+00 -2.450999975204468e+00
-4.136000156402588e+00 -2.461999893188477e+00
-4.131999969482422e+00 -2.476999998092651e+00
-4.116000175476074e+00 -2.484999895095825e+00
-4.098999977111816e+00 -2.492000102996826e+00
-4.096000194549561e+00 -2.507999897003174e+00
-4.086999893188477e+00 -2.510999917984009e+00
-4.073999881744385e+00 -2.520999908447266e+00
-4.067999839782715e+00 -2.535000085830688e+00
-4.053999900817871e+00 -2.543999910354614e+00
-4.040999889373779e+00 -2.553999900817871e+00
-4.033999919891357e+00 -2.566999912261963e+00
-4.017000198364258e+00 -2.573999881744385e+00
-4.013999938964844e+00 -2.581000089645386e+00
-4.008999824523926e+00 -2.595999956130981e+00
-3.994999885559082e+00 -2.605000019073486e+00
-3.977999925613403e+00 -2.611000061035156e+00
-3.982000112533569e+00 -2.631999969482422e+00
-3.957999944686890e+00 -2.634000062942505e+00
-3.957000017166138e+00 -2.641999959945679e+00
-3.951999902725220e+00 -2.657000064849854e+00
-3.936000108718872e+00 -2.664000034332275e+00
-3.923000097274780e+00 -2.673000097274780e+00
-3.913000106811523e+00 -2.684000015258789e+00
-3.903000116348267e+00 -2.696000099182129e+00
-3.892999887466431e+00 -2.707000017166138e+00
-3.887000083923340e+00 -2.711999893188477e+00
-3.871999979019165e+00 -2.720000028610229e+00
-3.871000051498413e+00 -2.736999988555908e+00
-3.859999895095825e+00 -2.746999979019165e+00
-3.848999977111816e+00 -2.757999897003174e+00
-3.835000038146973e+00 -2.766000032424927e+00
-3.832999944686890e+00 -2.773999929428101e+00
-3.812999963760376e+00 -2.778000116348267e+00
-3.805000066757202e+00 -2.790999889373779e+00
-3.798000097274780e+00 -2.803999900817871e+00
-3.776000022888184e+00 -2.805999994277954e+00
-3.776999950408936e+00 -2.825000047683716e+00
-3.769999980926514e+00 -2.828999996185303e+00
-3.744999885559082e+00 -2.828999996185303e+00
-3.749000072479248e+00 -2.851000070571899e+00
-3.733000040054321e+00 -2.857000112533569e+00
-3.720999956130981e+00 -2.865999937057495e+00
-3.710000038146973e+00 -2.877000093460083e+00
-3.691999912261963e+00 -2.881999969482422e+00
-3.697000026702881e+00 -2.894000053405762e+00
-3.684999942779541e+00 -2.904000043869019e+00
-3.677999973297119e+00 -2.917000055313110e+00
-3.651999950408936e+00 -2.914999961853027e+00
-3.648000001907349e+00 -2.930999994277954e+00
-3.641999959945679e+00 -2.944999933242798e+00
-3.627000093460083e+00 -2.943000078201294e+00
-3.618000030517578e+00 -2.953999996185303e+00
-3.609999895095825e+00 -2.966000080108643e+00
-3.592000007629395e+00 -2.970999956130981e+00
-3.576999902725220e+00 -2.976999998092651e+00
-3.575999975204468e+00 -2.996000051498413e+00
-3.552999973297119e+00 -2.994999885559082e+00
-3.558000087738037e+00 -3.009000062942505e+00
-3.551000118255615e+00 -3.022000074386597e+00
-3.530999898910522e+00 -3.023999929428101e+00
-3.513000011444092e+00 -3.028000116348267e+00
-3.513000011444092e+00 -3.046999931335449e+00
-3.492000102996826e+00 -3.049000024795532e+00
-3.496000051498413e+00 -3.061000108718872e+00
-3.490000009536743e+00 -3.075999975204468e+00
-3.460000038146973e+00 -3.069000005722046e+00
-3.456000089645386e+00 -3.084000110626221e+00
-3.453000068664551e+00 -3.101000070571899e+00
-3.433000087738037e+00 -3.104000091552734e+00
-3.417999982833862e+00 -3.108999967575073e+00
-3.415999889373779e+00 -3.117000102996826e+00
-3.394000053405762e+00 -3.117000102996826e+00
-3.391000032424927e+00 -3.134000062942505e+00
-3.381000041961670e+00 -3.144000053405762e+00
-3.367000102996826e+00 -3.151000022888184e+00
-3.352999925613403e+00 -3.157999992370605e+00
-3.348000049591064e+00 -3.163000106811523e+00
-3.338000059127808e+00 -3.174000024795532e+00
-3.319000005722046e+00 -3.174999952316284e+00
-3.319000005722046e+00 -3.196000099182129e+00
-3.292999982833862e+00 -3.190999984741211e+00
-3.286999940872192e+00 -3.204999923706055e+00
-3.295000076293945e+00 -3.223000049591064e+00
-3.285000085830688e+00 -3.233000040054321e+00
-3.282999992370605e+00 -3.250999927520752e+00
-3.280999898910522e+00 -3.269999980926514e+00
-3.247999906539917e+00 -3.257999897003174e+00
-3.263999938964844e+00 -3.293999910354614e+00
-2.674000024795532e+00 -3.619999885559082e+00
-2.660000085830688e+00 -3.625000000000000e+00
-2.653000116348267e+00 -3.640000104904175e+00
-2.631000041961670e+00 -3.621000051498413e+00
-2.622999906539917e+00 -3.634000062942505e+00
-2.611000061035156e+00 -3.641999959945679e+00
-2.591000080108643e+00 -3.638000011444092e+00
-2.579999923706055e+00 -3.647000074386597e+00
-2.569999933242798e+00 -3.657999992370605e+00
-2.562000036239624e+00 -3.658999919891357e+00
-2.552000045776367e+00 -3.667999982833862e+00
-2.538000106811523e+00 -3.673000097274780e+00
-2.526000022888184e+00 -3.680000066757202e+00
-2.512000083923340e+00 -3.684000015258789e+00
-2.506000041961670e+00 -3.700000047683716e+00
-2.483999967575073e+00 -3.691999912261963e+00
-2.482000112533569e+00 -3.703000068664551e+00
-2.471999883651733e+00 -3.713000059127808e+00
-2.450999975204468e+00 -3.707000017166138e+00
-2.440000057220459e+00 -3.714999914169312e+00
-2.433000087738037e+00 -3.730000019073486e+00
-2.417000055313110e+00 -3.732000112533569e+00
-2.411000013351440e+00 -3.733999967575073e+00
-2.398999929428101e+00 -3.742000102996826e+00
-2.387000083923340e+00 -3.749000072479248e+00
-2.375999927520752e+00 -3.757999897003174e+00
-2.361000061035156e+00 -3.760999917984009e+00
-2.348999977111816e+00 -3.766999959945679e+00
-2.342000007629395e+00 -3.769000053405762e+00
-2.332000017166138e+00 -3.779000043869019e+00
-2.309999942779541e+00 -3.770999908447266e+00
-2.301000118255615e+00 -3.782999992370605e+00
-2.295000076293945e+00 -3.799999952316284e+00
-2.275000095367432e+00 -3.793999910354614e+00
-2.266999959945679e+00 -3.806999921798706e+00
-2.262000083923340e+00 -3.812999963760376e+00
-2.244999885559082e+00 -3.809999942779541e+00
-2.233000040054321e+00 -3.816999912261963e+00
-2.223999977111816e+00 -3.831000089645386e+00
-2.203999996185303e+00 -3.822999954223633e+00
-2.194000005722046e+00 -3.832999944686890e+00
-2.188999891281128e+00 -3.838000059127808e+00
-2.170000076293945e+00 -3.834000110626221e+00
-2.157000064849854e+00 -3.838999986648560e+00
-2.153000116348267e+00 -3.859999895095825e+00
-2.131999969482422e+00 -3.851000070571899e+00
-2.121999979019165e+00 -3.861000061035156e+00
-2.111000061035156e+00 -3.871000051498413e+00
-2.099999904632568e+00 -3.864000082015991e+00
-2.085000038146973e+00 -3.865999937057495e+00
-2.075999975204468e+00 -3.877000093460083e+00
-2.062999963760376e+00 -3.881999969482422e+00
-2.046999931335449e+00 -3.881999969482422e+00
-2.039999961853027e+00 -3.898000001907349e+00
-2.029000043869019e+00 -3.892999887466431e+00
-2.013999938964844e+00 -3.892999887466431e+00
-2.005000114440918e+00 -3.905999898910522e+00
-1.993000030517578e+00 -3.911999940872192e+00
-1.975999951362610e+00 -3.910000085830688e+00
-1.968999981880188e+00 -3.927000045776367e+00
-1.950999975204468e+00 -3.921000003814697e+00
-1.945999979972839e+00 -3.927000045776367e+00
-1.932000041007996e+00 -3.930000066757202e+00
-1.917000055313110e+00 -3.930000066757202e+00
-1.904000043869019e+00 -3.936000108718872e+00
-1.896999955177307e+00 -3.951999902725220e+00
-1.878000020980835e+00 -3.944000005722046e+00
-1.871999979019165e+00 -3.947000026702881e+00
-1.860000014305115e+00 -3.954999923706055e+00
-1.843999981880188e+00 -3.953999996185303e+00
-1.832999944686890e+00 -3.960999965667725e+00
-1.822999954223633e+00 -3.971999883651733e+00
-1.809000015258789e+00 -3.973999977111816e+00
-1.802999973297119e+00 -3.979000091552734e+00
-1.791000008583069e+00 -3.986000061035156e+00
-1.774000048637390e+00 -3.982000112533569e+00
-1.761000037193298e+00 -3.986000061035156e+00
-1.748999953269958e+00 -3.993000030517578e+00
-1.730999946594238e+00 -3.986000061035156e+00
-1.726999998092651e+00 -3.992000102996826e+00
-1.718000054359436e+00 -4.006000041961670e+00
-1.700999975204468e+00 -4.001999855041504e+00
-1.690000057220459e+00 -4.012000083923340e+00
-1.675999999046326e+00 -4.012000083923340e+00
-1.662999987602234e+00 -4.017000198364258e+00
-1.652999997138977e+00 -4.027999877929688e+00
-1.644999980926514e+00 -4.026999950408936e+00
-1.628999948501587e+00 -4.025000095367432e+00
-1.616999983787537e+00 -4.032000064849854e+00
-1.606999993324280e+00 -4.044000148773193e+00
-1.587000012397766e+00 -4.030000209808350e+00
-1.577000021934509e+00 -4.039999961853027e+00
-1.572000026702881e+00 -4.046000003814697e+00
-1.555999994277954e+00 -4.044000148773193e+00
-1.542999982833862e+00 -4.046999931335449e+00
-1.529999971389771e+00 -4.052000045776367e+00
-1.516000032424927e+00 -4.052999973297119e+00
-1.501000046730042e+00 -4.052999973297119e+00
-1.496999979019165e+00 -4.059999942779541e+00
-1.481999993324280e+00 -4.059999942779541e+00
-1.473000049591064e+00 -4.074999809265137e+00
-1.457999944686890e+00 -4.072999954223633e+00
-1.444000005722046e+00 -4.073999881744385e+00
-1.429999947547913e+00 -4.076000213623047e+00
-1.417999982833862e+00 -4.083000183105469e+00
-1.411000013351440e+00 -4.080999851226807e+00
-1.399000048637390e+00 -4.089000225067139e+00
-1.383000016212463e+00 -4.085000038146973e+00
-1.368999958038330e+00 -4.085999965667725e+00
-1.355999946594238e+00 -4.090000152587891e+00
-1.345999956130981e+00 -4.100999832153320e+00
-1.337000012397766e+00 -4.098000049591064e+00
-1.322000026702881e+00 -4.094999790191650e+00
-1.312999963760376e+00 -4.111999988555908e+00
-1.297999978065491e+00 -4.109000205993652e+00
-1.284000039100647e+00 -4.109000205993652e+00
-1.269999980926514e+00 -4.110000133514404e+00
-1.258000016212463e+00 -4.116000175476074e+00
-1.248999953269958e+00 -4.110000133514404e+00
-1.238000035285950e+00 -4.119999885559082e+00
-1.223000049591064e+00 -4.116000175476074e+00
-1.213000059127808e+00 -4.131000041961670e+00
-1.197000026702881e+00 -4.124000072479248e+00
-1.184000015258789e+00 -4.127999782562256e+00
-1.177000045776367e+00 -4.127999782562256e+00
-1.164999961853027e+00 -4.137000083923340e+00
-1.148000001907349e+00 -4.125999927520752e+00
-1.138000011444092e+00 -4.138999938964844e+00
-1.126000046730042e+00 -4.145999908447266e+00
-1.110999941825867e+00 -4.142000198364258e+00
-1.101999998092651e+00 -4.135000228881836e+00
-1.090999960899353e+00 -4.145999908447266e+00
-1.075999975204468e+00 -4.142000198364258e+00
-1.062000036239624e+00 -4.142000198364258e+00
-1.049999952316284e+00 -4.150000095367432e+00
-1.034999966621399e+00 -4.143000125885010e+00
-1.021000027656555e+00 -4.142000198364258e+00
-1.016000032424927e+00 -4.152999877929688e+00
-1.001000046730042e+00 -4.146999835968018e+00
-9.879999756813049e-01 -4.151999950408936e+00
-9.760000109672546e-01 -4.158999919891357e+00
-9.599999785423279e-01 -4.149000167846680e+00
-9.499999880790710e-01 -4.163000106811523e+00
-9.440000057220459e-01 -4.168000221252441e+00
-9.279999732971191e-01 -4.157000064849854e+00
-9.139999747276306e-01 -4.156000137329102e+00
-9.020000100135803e-01 -4.164000034332275e+00
-8.889999985694885e-01 -4.169000148773193e+00
-8.759999871253967e-01 -4.170000076293945e+00
-8.640000224113464e-01 -4.177999973297119e+00
-8.550000190734863e-01 -4.166999816894531e+00
-8.410000205039978e-01 -4.169000148773193e+00
-8.320000171661377e-01 -4.188000202178955e+00
-8.130000233650208e-01 -4.164000034332275e+00
-8.009999990463257e-01 -4.172999858856201e+00
-7.889999747276306e-01 -4.181000232696533e+00
-7.810000181198120e-01 -4.175000190734863e+00
-7.680000066757202e-01 -4.176000118255615e+00
-7.559999823570251e-01 -4.186999797821045e+00
-7.400000095367432e-01 -4.172999858856201e+00
-7.279999852180481e-01 -4.178999900817871e+00
-7.200000286102295e-01 -4.210999965667725e+00
-7.030000090599060e-01 -4.190999984741211e+00
-6.959999799728394e-01 -4.189000129699707e+00
-6.830000281333923e-01 -4.193999767303467e+00
-6.679999828338623e-01 -4.186999797821045e+00
-6.539999842643738e-01 -4.184000015258789e+00
-6.430000066757202e-01 -4.197000026702881e+00
-6.269999742507935e-01 -4.184000015258789e+00
-6.200000047683716e-01 -4.179999828338623e+00
-6.079999804496765e-01 -4.190999984741211e+00
-5.950000286102295e-01 -4.192999839782715e+00
-5.820000171661377e-01 -4.195000171661377e+00
-5.690000057220459e-01 -4.199999809265137e+00
-5.540000200271606e-01 -4.189000129699707e+00
-5.479999780654907e-01 -4.195000171661377e+00
-5.360000133514404e-01 -4.203000068664551e+00
-5.210000276565552e-01 -4.190999984741211e+00
-5.080000162124634e-01 -4.190999984741211e+00
-4.950000047683716e-01 -4.199999809265137e+00
-4.819999933242798e-01 -4.196000099182129e+00
-4.740000069141388e-01 -4.190999984741211e+00
-4.629999995231628e-01 -4.209000110626221e+00
-4.490000009536743e-01 -4.199999809265137e+00
-4.350000023841858e-01 -4.198999881744385e+00
-4.230000078678131e-01 -4.208000183105469e+00
-4.090000092983246e-01 -4.202000141143799e+00
-3.950000107288361e-01 -4.191999912261963e+00
-3.889999985694885e-01 -4.208000183105469e+00
-3.740000128746033e-01 -4.190000057220459e+00
-3.619999885559082e-01 -4.201000213623047e+00
-3.490000069141388e-01 -4.199999809265137e+00
-3.350000083446503e-01 -4.195000171661377e+00
-3.210000097751617e-01 -4.189000129699707e+00
-3.170000016689301e-01 -4.214000225067139e+00
-3.019999861717224e-01 -4.199999809265137e+00
-2.890000045299530e-01 -4.203999996185303e+00
-2.770000100135803e-01 -4.215000152587891e+00
-2.619999945163727e-01 -4.195000171661377e+00
-2.489999979734421e-01 -4.197999954223633e+00
-2.430000007152557e-01 -4.199999809265137e+00
-2.290000021457672e-01 -4.198999881744385e+00
-2.160000056028366e-01 -4.199999809265137e+00
-2.029999941587448e-01 -4.195000171661377e+00
-1.889999955892563e-01 -4.191999912261963e+00
-1.759999990463257e-01 -4.197999954223633e+00
-1.700000017881393e-01 -4.199999809265137e+00
-1.570000052452087e-01 -4.198999881744385e+00
-1.430000066757202e-01 -4.201000213623047e+00
-1.299999952316284e-01 -4.203000068664551e+00
-1.169999986886978e-01 -4.199999809265137e+00
-1.040000021457672e-01 -4.199999809265137e+00
-9.099999815225601e-02 -4.203999996185303e+00
-8.399999886751175e-02 -4.190999984741211e+00
-7.100000232458115e-02 -4.198999881744385e+00
-5.799999833106995e-02 -4.206999778747559e+00
-4.399999976158142e-02 -4.203000068664551e+00
-3.099999949336052e-02 -4.216000080108643e+00
-1.799999922513962e-02 -4.206999778747559e+00
-1.099999994039536e-02 -4.210999965667725e+00
+2.000000094994903e-03 -4.209000110626221e+00
+1.499999966472387e-02 -4.206999778747559e+00
+2.800000086426735e-02 -4.198999881744385e+00
+4.100000113248825e-02 -4.193999767303467e+00
+5.499999970197678e-02 -4.201000213623047e+00
+6.800000369548798e-02 -4.197000026702881e+00
+7.400000095367432e-02 -4.192999839782715e+00
+8.699999749660492e-02 -4.190999984741211e+00
+1.010000035166740e-01 -4.190999984741211e+00
+1.140000000596046e-01 -4.191999912261963e+00
+1.270000040531158e-01 -4.193999767303467e+00
+1.400000005960464e-01 -4.190000057220459e+00
+1.469999998807907e-01 -4.205999851226807e+00
+1.599999964237213e-01 -4.190999984741211e+00
+1.739999949932098e-01 -4.204999923706055e+00
+1.860000044107437e-01 -4.190000057220459e+00
+2.000000029802322e-01 -4.208000183105469e+00
+2.119999974966049e-01 -4.183000087738037e+00
+2.199999988079071e-01 -4.201000213623047e+00
+2.329999953508377e-01 -4.208000183105469e+00
+2.450000047683716e-01 -4.186999797821045e+00
+2.579999864101410e-01 -4.177000045776367e+00
+2.700000107288361e-01 -4.163000106811523e+00
+2.840000092983246e-01 -4.164000034332275e+00
+2.989999949932098e-01 -4.197999954223633e+00
+3.059999942779541e-01 -4.210999965667725e+00
+3.170000016689301e-01 -4.172999858856201e+00
+3.330000042915344e-01 -4.206999778747559e+00
+3.449999988079071e-01 -4.186999797821045e+00
+3.580000102519989e-01 -4.188000202178955e+00
+3.720000088214874e-01 -4.202000141143799e+00
+3.790000081062317e-01 -4.198999881744385e+00
+3.930000066757202e-01 -4.209000110626221e+00
+4.050000011920929e-01 -4.192999839782715e+00
+4.199999868869781e-01 -4.216000080108643e+00
+4.269999861717224e-01 -4.150000095367432e+00
+4.390000104904175e-01 -4.140999794006348e+00
+4.480000138282776e-01 -4.158999919891357e+00
+4.620000123977661e-01 -4.166999816894531e+00
+4.749999940395355e-01 -4.160999774932861e+00
+4.889999926090240e-01 -4.175000190734863e+00
+5.030000209808350e-01 -4.177000045776367e+00
+5.159999728202820e-01 -4.172999858856201e+00
+5.339999794960022e-01 -4.216000080108643e+00
+5.389999747276306e-01 -4.199999809265137e+00
+5.519999861717224e-01 -4.201000213623047e+00
+5.640000104904175e-01 -4.190000057220459e+00
+5.780000090599060e-01 -4.192999839782715e+00
+1.940999984741211e+00 -3.661000013351440e+00
+1.953999996185303e+00 -3.657999992370605e+00
+1.965999960899353e+00 -3.651999950408936e+00
+1.970999956130981e+00 -3.648000001907349e+00
+1.991999983787537e+00 -3.661000013351440e+00
+1.993999958038330e+00 -3.637000083923340e+00
+2.003999948501587e+00 -3.627000093460083e+00
+2.022000074386597e+00 -3.631999969482422e+00
+2.026999950408936e+00 -3.614000082015991e+00
+2.036999940872192e+00 -3.618999958038330e+00
+2.055999994277954e+00 -3.628000020980835e+00
+2.062999963760376e+00 -3.612999916076660e+00
+2.075000047683716e+00 -3.608000040054321e+00
+2.089999914169312e+00 -3.608000040054321e+00
+2.092999935150146e+00 -3.586999893188477e+00
+2.102999925613403e+00 -3.589999914169312e+00
+2.117000102996826e+00 -3.588000059127808e+00
+2.122999906539917e+00 -3.573999881744385e+00
+2.134999990463257e+00 -3.566999912261963e+00
+2.154000043869019e+00 -3.575000047683716e+00
+2.158999919891357e+00 -3.556999921798706e+00
+2.161999940872192e+00 -3.548000097274780e+00
+2.180999994277954e+00 -3.555999994277954e+00
+2.186000108718872e+00 -3.538000106811523e+00
+2.197999954223633e+00 -3.532999992370605e+00
+2.211999893188477e+00 -3.530999898910522e+00
+2.217999935150146e+00 -3.516000032424927e+00
+2.233999967575073e+00 -3.516999959945679e+00
+2.243999958038330e+00 -3.519000053405762e+00
+2.247999906539917e+00 -3.500999927520752e+00
+2.259000062942505e+00 -3.493999958038330e+00
+2.279000043869019e+00 -3.500999927520752e+00
+2.279000043869019e+00 -3.476999998092651e+00
+2.299000024795532e+00 -3.483999967575073e+00
+2.302999973297119e+00 -3.477999925613403e+00
+2.312000036239624e+00 -3.467999935150146e+00
+2.326999902725220e+00 -3.467000007629395e+00
+2.335000038146973e+00 -3.454999923706055e+00
+2.342000007629395e+00 -3.443000078201294e+00
+2.355000019073486e+00 -3.438999891281128e+00
+2.371000051498413e+00 -3.438999891281128e+00
+2.368999958038330e+00 -3.424999952316284e+00
+2.381999969482422e+00 -3.420000076293945e+00
+2.395999908447266e+00 -3.417000055313110e+00
+2.400000095367432e+00 -3.401000022888184e+00
+2.414999961853027e+00 -3.398999929428101e+00
+2.434000015258789e+00 -3.401999950408936e+00
+2.434999942779541e+00 -3.391999959945679e+00
+2.447000026702881e+00 -3.388000011444092e+00
+2.460000038146973e+00 -3.382999897003174e+00
+2.466000080108643e+00 -3.368999958038330e+00
+2.479000091552734e+00 -3.364000082015991e+00
+2.492000102996826e+00 -3.359999895095825e+00
+2.493000030517578e+00 -3.349999904632568e+00
+2.503000020980835e+00 -3.342000007629395e+00
+2.519000053405762e+00 -3.341000080108643e+00
+2.526999950408936e+00 -3.328999996185303e+00
+2.535000085830688e+00 -3.318000078201294e+00
+2.555000066757202e+00 -3.322999954223633e+00
+2.555999994277954e+00 -3.312999963760376e+00
+2.565000057220459e+00 -3.303999900817871e+00
+2.582000017166138e+00 -3.305000066757202e+00
+2.589999914169312e+00 -3.293999910354614e+00
+2.601000070571899e+00 -3.285000085830688e+00
+2.607000112533569e+00 -3.270999908447266e+00
+2.622999906539917e+00 -3.270999908447266e+00
+2.628999948501587e+00 -3.267999887466431e+00
+2.642999887466431e+00 -3.263999938964844e+00
+2.645999908447266e+00 -3.246999979019165e+00
+2.657999992370605e+00 -3.240999937057495e+00
+2.676000118255615e+00 -3.242000102996826e+00
+2.677999973297119e+00 -3.223000049591064e+00
+2.683000087738037e+00 -3.219000101089478e+00
+2.707000017166138e+00 -3.227999925613403e+00
+2.706000089645386e+00 -3.206000089645386e+00
+2.717999935150146e+00 -3.198999881744385e+00
+2.736000061035156e+00 -3.200999975204468e+00
+2.739000082015991e+00 -3.184000015258789e+00
+2.749000072479248e+00 -3.184999942779541e+00
+2.760999917984009e+00 -3.178999900817871e+00
+2.769000053405762e+00 -3.167999982833862e+00
+2.775000095367432e+00 -3.154999971389771e+00
+2.798000097274780e+00 -3.161000013351440e+00
+2.796999931335449e+00 -3.140000104904175e+00
+2.801000118255615e+00 -3.134000062942505e+00
+2.819000005722046e+00 -3.134999990463257e+00
+2.822999954223633e+00 -3.118999958038330e+00
+2.835000038146973e+00 -3.112999916076660e+00
+2.851000070571899e+00 -3.111000061035156e+00
+2.857000112533569e+00 -3.098000049591064e+00
+2.868000030517578e+00 -3.089999914169312e+00
+2.878000020980835e+00 -3.091000080108643e+00
+2.875999927520752e+00 -3.069999933242798e+00
+2.897000074386597e+00 -3.072999954223633e+00
+2.911999940872192e+00 -3.069999933242798e+00
+2.914000034332275e+00 -3.052000045776367e+00
+2.924999952316284e+00 -3.043999910354614e+00
+2.937000036239624e+00 -3.048000097274780e+00
+2.934999942779541e+00 -3.026999950408936e+00
+2.948999881744385e+00 -3.020999908447266e+00
+2.967000007629395e+00 -3.020999908447266e+00
+2.970000028610229e+00 -3.005000114440918e+00
+2.977999925613403e+00 -2.994999885559082e+00
+2.996000051498413e+00 -3.003000020980835e+00
+2.990000009536743e+00 -2.977999925613403e+00
+3.006999969482422e+00 -2.976999998092651e+00
+3.019000053405762e+00 -2.970000028610229e+00
+3.028000116348267e+00 -2.960000038146973e+00
+3.032000064849854e+00 -2.944999933242798e+00
+3.055000066757202e+00 -2.948999881744385e+00
+3.052000045776367e+00 -2.936000108718872e+00
+3.062999963760376e+00 -2.928999900817871e+00
+3.078999996185303e+00 -2.926000118255615e+00
+3.082999944686890e+00 -2.911000013351440e+00
+3.094000101089478e+00 -2.903000116348267e+00
+3.108000040054321e+00 -2.898000001907349e+00
+3.109999895095825e+00 -2.891000032424927e+00
+3.118000030517578e+00 -2.880000114440918e+00
+3.128999948501587e+00 -2.871999979019165e+00
+3.138000011444092e+00 -2.862999916076660e+00
+3.142999887466431e+00 -2.848999977111816e+00
+3.160000085830688e+00 -2.846999883651733e+00
+3.161000013351440e+00 -2.838000059127808e+00
+3.174000024795532e+00 -2.832000017166138e+00
+3.184000015258789e+00 -2.822999954223633e+00
+3.196000099182129e+00 -2.815000057220459e+00
+3.203000068664551e+00 -2.803999900817871e+00
+3.211999893188477e+00 -2.793999910354614e+00
+3.216000080108643e+00 -2.779999971389771e+00
+3.221999883651733e+00 -2.776000022888184e+00
+3.234999895095825e+00 -2.769999980926514e+00
+3.240999937057495e+00 -2.756999969482422e+00
+3.243999958038330e+00 -2.742000102996826e+00
+3.270999908447266e+00 -2.747999906539917e+00
+3.266999959945679e+00 -2.726999998092651e+00
+3.275000095367432e+00 -2.724999904632568e+00
+3.292000055313110e+00 -2.721999883651733e+00
+3.292000055313110e+00 -2.703999996185303e+00
+3.306999921798706e+00 -2.698999881744385e+00
+3.313999891281128e+00 -2.687000036239624e+00
+3.315999984741211e+00 -2.671999931335449e+00
+3.329999923706055e+00 -2.665999889373779e+00
+3.338999986648560e+00 -2.664999961853027e+00
+3.339999914169312e+00 -2.648000001907349e+00
+3.351000070571899e+00 -2.640000104904175e+00
+3.367000102996826e+00 -2.634999990463257e+00
+3.362999916076660e+00 -2.615999937057495e+00
+3.375999927520752e+00 -2.608000040054321e+00
+3.390000104904175e+00 -2.611000061035156e+00
+3.392999887466431e+00 -2.595999956130981e+00
+3.394999980926514e+00 -2.581000089645386e+00
+3.418999910354614e+00 -2.582000017166138e+00
+3.413000106811523e+00 -2.559999942779541e+00
+3.430999994277954e+00 -2.558000087738037e+00
+3.440999984741211e+00 -2.556999921798706e+00
+3.437000036239624e+00 -2.536999940872192e+00
+3.454999923706055e+00 -2.533999919891357e+00
+3.466000080108643e+00 -2.525000095367432e+00
+3.461999893188477e+00 -2.505000114440918e+00
+3.480999946594238e+00 -2.502000093460083e+00
+3.487999916076660e+00 -2.499000072479248e+00
+3.487999916076660e+00 -2.483000040054321e+00
+3.502000093460083e+00 -2.476000070571899e+00
+3.516000032424927e+00 -2.469000101089478e+00
+3.513000011444092e+00 -2.450999975204468e+00
+3.522000074386597e+00 -2.440999984741211e+00
+3.539000034332275e+00 -2.436000108718872e+00
+3.538000106811523e+00 -2.427000045776367e+00
+3.549000024795532e+00 -2.417999982833862e+00
+3.568000078201294e+00 -2.414999961853027e+00
+3.561000108718872e+00 -2.394000053405762e+00
+3.575999975204468e+00 -2.388000011444092e+00
+3.595999956130981e+00 -2.384999990463257e+00
+3.589999914169312e+00 -2.372999906539917e+00
+3.605000019073486e+00 -2.367000102996826e+00
+3.624000072479248e+00 -2.362999916076660e+00
+3.619999885559082e+00 -2.344000101089478e+00
+3.631999969482422e+00 -2.335999965667725e+00
+3.645999908447266e+00 -2.328000068664551e+00
+3.641000032424927e+00 -2.318000078201294e+00
+3.663000106811523e+00 -2.315000057220459e+00
+3.673000097274780e+00 -2.305999994277954e+00
+3.673000097274780e+00 -2.289000034332275e+00
+3.690999984741211e+00 -2.283999919891357e+00
+3.687999963760376e+00 -2.266999959945679e+00
+3.710000038146973e+00 -2.263999938964844e+00
+3.707000017166138e+00 -2.253999948501587e+00
+3.734999895095825e+00 -2.255000114440918e+00
+3.747999906539917e+00 -2.247999906539917e+00
+3.770999908447266e+00 -2.244999885559082e+00
+3.802000045776367e+00 -2.247999906539917e+00
+3.816999912261963e+00 -2.240999937057495e+00
+3.845999956130981e+00 -2.250000000000000e+00
+3.868999958038330e+00 -2.246999979019165e+00
+3.898000001907349e+00 -2.247999906539917e+00
+3.917000055313110e+00 -2.242000102996826e+00
+3.944999933242798e+00 -2.242000102996826e+00
+3.964999914169312e+00 -2.236999988555908e+00
+3.977999925613403e+00 -2.236000061035156e+00
+4.006999969482422e+00 -2.236000061035156e+00
+4.024000167846680e+00 -2.229000091552734e+00
+4.031000137329102e+00 -2.217000007629395e+00
+4.040999889373779e+00 -2.206000089645386e+00
+4.046999931335449e+00 -2.191999912261963e+00
+4.047999858856201e+00 -2.177000045776367e+00
+4.054999828338623e+00 -2.171999931335449e+00
+4.064000129699707e+00 -2.160000085830688e+00
+4.060999870300293e+00 -2.141999959945679e+00
+4.077000141143799e+00 -2.134999990463257e+00
+4.078999996185303e+00 -2.118999958038330e+00
+4.073999881744385e+00 -2.099999904632568e+00
+4.092000007629395e+00 -2.101999998092651e+00
+4.089000225067139e+00 -2.084000110626221e+00
+4.093999862670898e+00 -2.069999933242798e+00
+4.094999790191650e+00 -2.055000066757202e+00
+4.081999778747559e+00 -2.032000064849854e+00
+4.092999935150146e+00 -2.020999908447266e+00
+4.096000194549561e+00 -2.015000104904175e+00
+4.098000049591064e+00 -2.000000000000000e+00
+4.104000091552734e+00 -1.986999988555908e+00
+4.112999916076660e+00 -1.975999951362610e+00
+4.110000133514404e+00 -1.957999944686890e+00
+4.120999813079834e+00 -1.947000026702881e+00
+4.123000144958496e+00 -1.932999968528748e+00
+4.130000114440918e+00 -1.927999973297119e+00
+4.122000217437744e+00 -1.907999992370605e+00
+4.137000083923340e+00 -1.899000048637390e+00
+4.138000011444092e+00 -1.883999943733215e+00
+4.146999835968018e+00 -1.873000025749207e+00
+4.157999992370605e+00 -1.861999988555908e+00
+4.151999950408936e+00 -1.851999998092651e+00
+4.152999877929688e+00 -1.835999965667725e+00
+4.165999889373779e+00 -1.825999975204468e+00
+4.163000106811523e+00 -1.809000015258789e+00
+4.170000076293945e+00 -1.797000050544739e+00
+4.176000118255615e+00 -1.784000039100647e+00
+4.175000190734863e+00 -1.776000022888184e+00
+4.178999900817871e+00 -1.761999964714050e+00
+4.190999984741211e+00 -1.751999974250793e+00
+4.193999767303467e+00 -1.736999988555908e+00
+4.198999881744385e+00 -1.723999977111816e+00
+4.208000183105469e+00 -1.712000012397766e+00
+4.203999996185303e+00 -1.702999949455261e+00
+4.217999935150146e+00 -1.692999958992004e+00
+4.221000194549561e+00 -1.679000020027161e+00
+4.221000194549561e+00 -1.664000034332275e+00
+4.225999832153320e+00 -1.649999976158142e+00
+4.239999771118164e+00 -1.641000032424927e+00
+4.235000133514404e+00 -1.623000025749207e+00
+4.236999988555908e+00 -1.616999983787537e+00
+4.252999782562256e+00 -1.606999993324280e+00
+4.257999897003174e+00 -1.593999981880188e+00
+4.254000186920166e+00 -1.577000021934509e+00
+4.269999980926514e+00 -1.567999958992004e+00
+4.261000156402588e+00 -1.549000024795532e+00
+4.261000156402588e+00 -1.542000055313110e+00
+4.277999877929688e+00 -1.532999992370605e+00
+4.284999847412109e+00 -1.519999980926514e+00
+4.278999805450439e+00 -1.503000020980835e+00
+4.315000057220459e+00 -1.501000046730042e+00
+4.308000087738037e+00 -1.483000040054321e+00
+4.302000045776367e+00 -1.465000033378601e+00
+4.317999839782715e+00 -1.463999986648560e+00
+4.317999839782715e+00 -1.447999954223633e+00
+4.320000171661377e+00 -1.434000015258789e+00
+4.324999809265137e+00 -1.419999957084656e+00
+4.322000026702881e+00 -1.404999971389771e+00
+4.318999767303467e+00 -1.389000058174133e+00
+4.331999778747559e+00 -1.384999990463257e+00
+4.322000026702881e+00 -1.366999983787537e+00
+4.315999984741211e+00 -1.350000023841858e+00
+4.357999801635742e+00 -1.348000049591064e+00
+4.343999862670898e+00 -1.328999996185303e+00
+4.337999820709229e+00 -1.312000036239624e+00
+4.354000091552734e+00 -1.309999942779541e+00
+4.354000091552734e+00 -1.294999957084656e+00
+4.343999862670898e+00 -1.276999950408936e+00
+4.370999813079834e+00 -1.269999980926514e+00
+4.355999946594238e+00 -1.251000046730042e+00
+4.361000061035156e+00 -1.238000035285950e+00
+4.367000102996826e+00 -1.223999977111816e+00
+4.374000072479248e+00 -1.218999981880188e+00
+4.361999988555908e+00 -1.200999975204468e+00
+4.395999908447266e+00 -1.195000052452087e+00
+4.376999855041504e+00 -1.174999952316284e+00
+4.381999969482422e+00 -1.161999940872192e+00
+4.393000125885010e+00 -1.149999976158142e+00
+4.376999855041504e+00 -1.138000011444092e+00
+4.383999824523926e+00 -1.126000046730042e+00
+4.395999908447266e+00 -1.113999962806702e+00
+4.381999969482422e+00 -1.095999956130981e+00
+4.392000198364258e+00 -1.083999991416931e+00
+4.388999938964844e+00 -1.067999958992004e+00
+4.397999763488770e+00 -1.062999963760376e+00
+4.392000198364258e+00 -1.047000050544739e+00
+4.410999774932861e+00 -1.036999940872192e+00
+4.406000137329102e+00 -1.021000027656555e+00
+4.410999774932861e+00 -1.008000016212463e+00
+4.432000160217285e+00 -9.980000257492065e-01
+4.440000057220459e+00 -9.850000143051147e-01
+4.416999816894531e+00 -9.729999899864197e-01
+4.420000076293945e+00 -9.589999914169312e-01
+4.427999973297119e+00 -9.459999799728394e-01
+4.445000171661377e+00 -9.350000023841858e-01
+2.552999973297119e+00 -5.049999952316284e-01
+2.572999954223633e+00 -5.009999871253967e-01
+2.536000013351440e+00 -4.850000143051147e-01
+2.536999940872192e+00 -4.769999980926514e-01
+4.225999832153320e+00 +1.131999969482422e+00
+4.219999790191650e+00 +1.144999980926514e+00
+4.230999946594238e+00 +1.161999940872192e+00
+4.219999790191650e+00 +1.172999978065491e+00
+4.208000183105469e+00 +1.184000015258789e+00
+4.222000122070312e+00 +1.202000021934509e+00
+4.214000225067139e+00 +1.207000017166138e+00
+4.209000110626221e+00 +1.220000028610229e+00
+4.211999893188477e+00 +1.235000014305115e+00
+4.208000183105469e+00 +1.248999953269958e+00
+4.198999881744385e+00 +1.259999990463257e+00
+4.197000026702881e+00 +1.274000048637390e+00
+4.184000015258789e+00 +1.276999950408936e+00
+4.172999858856201e+00 +1.287999987602234e+00
+4.190000057220459e+00 +1.307999968528748e+00
+4.184000015258789e+00 +1.320000052452087e+00
+4.177999973297119e+00 +1.332999944686890e+00
+4.185999870300293e+00 +1.350000023841858e+00
+4.178999900817871e+00 +1.355000019073486e+00
+4.189000129699707e+00 +1.373000025749207e+00
+4.163000106811523e+00 +1.378999948501587e+00
+4.160999774932861e+00 +1.393000006675720e+00
+4.169000148773193e+00 +1.409999966621399e+00
+4.150000095367432e+00 +1.417999982833862e+00
+4.155000209808350e+00 +1.427000045776367e+00
+4.158999919891357e+00 +1.442999958992004e+00
+4.140999794006348e+00 +1.450999975204468e+00
+4.131000041961670e+00 +1.462000012397766e+00
+4.146999835968018e+00 +1.483000040054321e+00
+4.138999938964844e+00 +1.495000004768372e+00
+4.129000186920166e+00 +1.506000041961670e+00
+4.142000198364258e+00 +1.518000006675720e+00
+4.125000000000000e+00 +1.526999950408936e+00
+4.118999958038330e+00 +1.539000034332275e+00
+4.131000041961670e+00 +1.557999968528748e+00
+4.118999958038330e+00 +1.569000005722046e+00
+4.120999813079834e+00 +1.583999991416931e+00
+4.124000072479248e+00 +1.593000054359436e+00
+4.105000019073486e+00 +1.600000023841858e+00
+4.110000133514404e+00 +1.616999983787537e+00
+4.097000122070312e+00 +1.626999974250793e+00
+4.094999790191650e+00 +1.641000032424927e+00
+4.092999935150146e+00 +1.654999971389771e+00
+4.087999820709229e+00 +1.667999982833862e+00
+4.077000141143799e+00 +1.671000003814697e+00
+4.093999862670898e+00 +1.692999958992004e+00
+4.077000141143799e+00 +1.700999975204468e+00
+4.074999809265137e+00 +1.715000033378601e+00
+4.073999881744385e+00 +1.730000019073486e+00
+4.064000129699707e+00 +1.741000056266785e+00
+4.060999870300293e+00 +1.746999979019165e+00
+4.065999984741211e+00 +1.764000058174133e+00
+4.047999858856201e+00 +1.771999955177307e+00
+4.053999900817871e+00 +1.789999961853027e+00
+4.050000190734863e+00 +1.802999973297119e+00
+4.038000106811523e+00 +1.812999963760376e+00
+4.052000045776367e+00 +1.827000021934509e+00
+4.028999805450439e+00 +1.832000017166138e+00
+4.034999847412109e+00 +1.850000023841858e+00
+4.019999980926514e+00 +1.858000040054321e+00
+4.013999938964844e+00 +1.871000051498413e+00
+4.022999763488770e+00 +1.889999985694885e+00
+4.007999897003174e+00 +1.891000032424927e+00
+4.006999969482422e+00 +1.906000018119812e+00
+4.006000041961670e+00 +1.921000003814697e+00
+3.993999958038330e+00 +1.929999947547913e+00
+3.982000112533569e+00 +1.940999984741211e+00
+4.000999927520752e+00 +1.965000033378601e+00
+3.977999925613403e+00 +1.970000028610229e+00
+3.980000019073486e+00 +1.978000044822693e+00
+3.976999998092651e+00 +1.993000030517578e+00
+3.967999935150146e+00 +2.003000020980835e+00
+3.970000028610229e+00 +2.019999980926514e+00
+3.967000007629395e+00 +2.033999919891357e+00
+3.947000026702881e+00 +2.039999961853027e+00
+3.951999902725220e+00 +2.049999952316284e+00
+3.957000017166138e+00 +2.069000005722046e+00
+3.941999912261963e+00 +2.076999902725220e+00
+3.944000005722046e+00 +2.094000101089478e+00
+3.934000015258789e+00 +2.104000091552734e+00
+3.924000024795532e+00 +2.115000009536743e+00
+3.934000015258789e+00 +2.135999917984009e+00
+3.918999910354614e+00 +2.135999917984009e+00
+3.908999919891357e+00 +2.145999908447266e+00
+3.911999940872192e+00 +2.164000034332275e+00
+3.895999908447266e+00 +2.171000003814697e+00
+3.904999971389771e+00 +2.191999912261963e+00
+3.898999929428101e+00 +2.206000089645386e+00
+3.894000053405762e+00 +2.210999965667725e+00
+3.897000074386597e+00 +2.229000091552734e+00
+3.877000093460083e+00 +2.233000040054321e+00
+3.872999906539917e+00 +2.246999979019165e+00
+3.874000072479248e+00 +2.263999938964844e+00
+3.858999967575073e+00 +2.272000074386597e+00
+3.865000009536743e+00 +2.282999992370605e+00
+3.862999916076660e+00 +2.298000097274780e+00
+3.842999935150146e+00 +2.302999973297119e+00
+3.858999967575073e+00 +2.328999996185303e+00
+3.831000089645386e+00 +2.328999996185303e+00
+3.825999975204468e+00 +2.342000007629395e+00
+3.832999944686890e+00 +2.355000019073486e+00
+3.822000026702881e+00 +2.365000009536743e+00
+3.801000118255615e+00 +2.368000030517578e+00
+3.811000108718872e+00 +2.391000032424927e+00
+3.802999973297119e+00 +2.403000116348267e+00
+3.782999992370605e+00 +2.407000064849854e+00
+3.779999971389771e+00 +2.421999931335449e+00
+3.789999961853027e+00 +2.437000036239624e+00
+3.779999971389771e+00 +2.446000099182129e+00
+3.769999980926514e+00 +2.457000017166138e+00
+3.769999980926514e+00 +2.473999977111816e+00
+3.757999897003174e+00 +2.483000040054321e+00
+3.752000093460083e+00 +2.496000051498413e+00
+3.746000051498413e+00 +2.500999927520752e+00
+3.730999946594238e+00 +2.506999969482422e+00
+3.743000030517578e+00 +2.532000064849854e+00
+3.717999935150146e+00 +2.532999992370605e+00
+3.723000049591064e+00 +2.553999900817871e+00
+3.713999986648560e+00 +2.563999891281128e+00
+3.704999923706055e+00 +2.566999912261963e+00
+3.704999923706055e+00 +2.584000110626221e+00
+3.697999954223633e+00 +2.596999883651733e+00
+3.676000118255615e+00 +2.598999977111816e+00
+3.676000118255615e+00 +2.615999937057495e+00
+3.668999910354614e+00 +2.628000020980835e+00
+3.667000055313110e+00 +2.644000053405762e+00
+3.665999889373779e+00 +2.651999950408936e+00
+3.654000043869019e+00 +2.661000013351440e+00
+3.648999929428101e+00 +2.674999952316284e+00
+3.641999959945679e+00 +2.687999963760376e+00
+3.632999897003174e+00 +2.698999881744385e+00
+3.625999927520752e+00 +2.711999893188477e+00
+3.625000000000000e+00 +2.719000101089478e+00
+3.602999925613403e+00 +2.720999956130981e+00
+3.605000019073486e+00 +2.740000009536743e+00
+3.592999935150146e+00 +2.749000072479248e+00
+3.588000059127808e+00 +2.763000011444092e+00
+3.578000068664551e+00 +2.773000001907349e+00
+3.572999954223633e+00 +2.786999940872192e+00
+3.565999984741211e+00 +2.790999889373779e+00
+3.556999921798706e+00 +2.802000045776367e+00
+3.555999994277954e+00 +2.819000005722046e+00
+3.543999910354614e+00 +2.828000068664551e+00
+3.532999992370605e+00 +2.838000059127808e+00
+3.532999992370605e+00 +2.855999946594238e+00
+3.516999959945679e+00 +2.851999998092651e+00
+3.522000074386597e+00 +2.875000000000000e+00
+3.515000104904175e+00 +2.887000083923340e+00
+3.506000041961670e+00 +2.898000001907349e+00
+3.484999895095825e+00 +2.898999929428101e+00
+3.483000040054321e+00 +2.915999889373779e+00
+3.479000091552734e+00 +2.921999931335449e+00
+3.480999946594238e+00 +2.941999912261963e+00
+3.463999986648560e+00 +2.947000026702881e+00
+3.450000047683716e+00 +2.953000068664551e+00
+3.446000099182129e+00 +2.969000101089478e+00
+3.441999912261963e+00 +2.984999895095825e+00
+3.430999994277954e+00 +2.993999958038330e+00
+3.431999921798706e+00 +3.003999948501587e+00
+3.434000015258789e+00 +3.025000095367432e+00
+3.410000085830688e+00 +3.023000001907349e+00
+3.414999961853027e+00 +3.046999931335449e+00
+3.394999980926514e+00 +3.049000024795532e+00
+3.387000083923340e+00 +3.059999942779541e+00
+3.384999990463257e+00 +3.068000078201294e+00
+3.374000072479248e+00 +3.078000068664551e+00
+3.365999937057495e+00 +3.088999986648560e+00
+3.358999967575073e+00 +3.102999925613403e+00
+3.345999956130981e+00 +3.111000061035156e+00
+3.346999883651733e+00 +3.131000041961670e+00
+3.334000110626221e+00 +3.128999948501587e+00
+3.329999923706055e+00 +3.144000053405762e+00
+3.319000005722046e+00 +3.154000043869019e+00
+3.302000045776367e+00 +3.157999992370605e+00
+3.296999931335449e+00 +3.173000097274780e+00
+3.289000034332275e+00 +3.184999942779541e+00
+3.283999919891357e+00 +3.200000047683716e+00
+3.266999959945679e+00 +3.194000005722046e+00
+3.269999980926514e+00 +3.217000007629395e+00
+3.255000114440918e+00 +3.221999883651733e+00
+3.239000082015991e+00 +3.226999998092651e+00
+3.240000009536743e+00 +3.247999906539917e+00
+3.223999977111816e+00 +3.253000020980835e+00
+3.226000070571899e+00 +3.263999938964844e+00
+3.217000007629395e+00 +3.276000022888184e+00
+3.198999881744385e+00 +3.278000116348267e+00
+3.193000078201294e+00 +3.292999982833862e+00
+3.190999984741211e+00 +3.311000108718872e+00
+3.167999982833862e+00 +3.308000087738037e+00
+3.167000055313110e+00 +3.328000068664551e+00
+3.161999940872192e+00 +3.332999944686890e+00
+3.150000095367432e+00 +3.342000007629395e+00
+3.140000104904175e+00 +3.351999998092651e+00
+3.128999948501587e+00 +3.361999988555908e+00
+3.121999979019165e+00 +3.375999927520752e+00
+3.117000102996826e+00 +3.391000032424927e+00
+3.105000019073486e+00 +3.388999938964844e+00
+3.099999904632568e+00 +3.404000043869019e+00
+3.085999965667725e+00 +3.411000013351440e+00
+3.078000068664551e+00 +3.424000024795532e+00
+3.071000099182129e+00 +3.437000036239624e+00
+3.058000087738037e+00 +3.444000005722046e+00
+3.051000118255615e+00 +3.447999954223633e+00
+3.046000003814697e+00 +3.463999986648560e+00
+3.032999992370605e+00 +3.470999956130981e+00
+3.019999980926514e+00 +3.477999925613403e+00
+3.016999959945679e+00 +3.496999979019165e+00
+3.009000062942505e+00 +3.509000062942505e+00
+3.003999948501587e+00 +3.515000104904175e+00
+2.996000051498413e+00 +3.528000116348267e+00
+2.983999967575073e+00 +3.536999940872192e+00
+2.989000082015991e+00 +3.565000057220459e+00
+2.971999883651733e+00 +3.566999912261963e+00
+2.963000059127808e+00 +3.578999996185303e+00
+2.944000005722046e+00 +3.579999923706055e+00
+2.946000099182129e+00 +3.592999935150146e+00
+2.930000066757202e+00 +3.596999883651733e+00
+2.924999952316284e+00 +3.615000009536743e+00
+2.911999940872192e+00 +3.621000051498413e+00
+2.900000095367432e+00 +3.630000114440918e+00
+2.891000032424927e+00 +3.641999959945679e+00
+2.888000011444092e+00 +3.648999929428101e+00
+2.872999906539917e+00 +3.654000043869019e+00
+2.858000040054321e+00 +3.658999919891357e+00
+2.846999883651733e+00 +3.667999982833862e+00
+2.844000101089478e+00 +3.687999963760376e+00
+2.819999933242798e+00 +3.680999994277954e+00
+2.813999891281128e+00 +3.697000026702881e+00
+2.802000045776367e+00 +3.693000078201294e+00
+2.793999910354614e+00 +3.707999944686890e+00
+2.770999908447266e+00 +3.700000047683716e+00
+2.767999887466431e+00 +3.720999956130981e+00
+2.750999927520752e+00 +3.721999883651733e+00
+2.736000061035156e+00 +3.726000070571899e+00
+2.729000091552734e+00 +3.729000091552734e+00
+2.720000028610229e+00 +3.742000102996826e+00
+2.697999954223633e+00 +3.734999895095825e+00
+2.691999912261963e+00 +3.753000020980835e+00
+2.671999931335449e+00 +3.749000072479248e+00
+2.660000085830688e+00 +3.756999969482422e+00
+2.644999980926514e+00 +3.760999917984009e+00
+2.645999908447266e+00 +3.773999929428101e+00
+2.634999990463257e+00 +3.783999919891357e+00
+2.618999958038330e+00 +3.786000013351440e+00
+2.608999967575073e+00 +3.798000097274780e+00
+2.595000028610229e+00 +3.802999973297119e+00
+2.582999944686890e+00 +3.811000108718872e+00
+2.576999902725220e+00 +3.815000057220459e+00
+2.569000005722046e+00 +3.828999996185303e+00
+2.561000108718872e+00 +3.844000101089478e+00
+2.535000085830688e+00 +3.829999923706055e+00
+2.535000085830688e+00 +3.855999946594238e+00
+2.519999980926514e+00 +3.859999895095825e+00
+2.503000020980835e+00 +3.859999895095825e+00
+2.505000114440918e+00 +3.875999927520752e+00
+2.493000030517578e+00 +3.885999917984009e+00
+2.470999956130981e+00 +3.878000020980835e+00
+2.464999914169312e+00 +3.894999980926514e+00
+2.441999912261963e+00 +3.884999990463257e+00
+2.437999963760376e+00 +3.905999898910522e+00
+2.430000066757202e+00 +3.907999992370605e+00
+2.411999940872192e+00 +3.905999898910522e+00
+2.410000085830688e+00 +3.928999900817871e+00
+2.392999887466431e+00 +3.930999994277954e+00
+2.375000000000000e+00 +3.928999900817871e+00
+2.369999885559082e+00 +3.947000026702881e+00
+2.354000091552734e+00 +3.947999954223633e+00
+2.345000028610229e+00 +3.948999881744385e+00
+2.336999893188477e+00 +3.961999893188477e+00
+2.313999891281128e+00 +3.951999902725220e+00
+2.306999921798706e+00 +3.969000101089478e+00
+2.295000076293945e+00 +3.976000070571899e+00
+2.279000043869019e+00 +3.976999998092651e+00
+2.276000022888184e+00 +3.986999988555908e+00
+2.259999990463257e+00 +3.987999916076660e+00
+2.243999958038330e+00 +3.987999916076660e+00
+2.237999916076660e+00 +4.007999897003174e+00
+2.221999883651733e+00 +4.008999824523926e+00
+2.214999914169312e+00 +4.026000022888184e+00
+2.207000017166138e+00 +4.026000022888184e+00
+2.193000078201294e+00 +4.031000137329102e+00
+2.177999973297119e+00 +4.032999992370605e+00
+2.164000034332275e+00 +4.037000179290771e+00
+2.158999919891357e+00 +4.059999942779541e+00
+2.135999917984009e+00 +4.045000076293945e+00
+2.127000093460083e+00 +4.059999942779541e+00
+2.121999979019165e+00 +4.066999912261963e+00
+2.104000091552734e+00 +4.061999797821045e+00
+2.094000101089478e+00 +4.074999809265137e+00
+2.084000110626221e+00 +4.086999893188477e+00
+2.068000078201294e+00 +4.085999965667725e+00
+2.062999963760376e+00 +4.109000205993652e+00
+2.049999952316284e+00 +4.098999977111816e+00
+2.039999961853027e+00 +4.111000061035156e+00
+2.023999929428101e+00 +4.111999988555908e+00
+2.013999938964844e+00 +4.124000072479248e+00
+2.000999927520752e+00 +4.130000114440918e+00
+1.985000014305115e+00 +4.129000186920166e+00
+1.970000028610229e+00 +4.131999969482422e+00
+1.967000007629395e+00 +4.142000198364258e+00
+1.952000021934509e+00 +4.144999980926514e+00
+1.945999979972839e+00 +4.165999889373779e+00
+1.924999952316284e+00 +4.153999805450439e+00
+1.917999982833862e+00 +4.175000190734863e+00
+1.899999976158142e+00 +4.169000148773193e+00
+1.893000006675720e+00 +4.170000076293945e+00
+1.886000037193298e+00 +4.190000057220459e+00
+1.871999979019165e+00 +4.196000099182129e+00
+1.855999946594238e+00 +4.195000171661377e+00
+1.847000002861023e+00 +4.210999965667725e+00
+1.827999949455261e+00 +4.201000213623047e+00
+1.820000052452087e+00 +4.221000194549561e+00
+1.819000005722046e+00 +4.235000133514404e+00
+1.799999952316284e+00 +4.228000164031982e+00
+1.789000034332275e+00 +4.239999771118164e+00
+1.776000022888184e+00 +4.245999813079834e+00
+1.763000011444092e+00 +4.250999927520752e+00
+1.743999958038330e+00 +4.244999885559082e+00
+1.741000056266785e+00 +4.256000041961670e+00
+1.723999977111816e+00 +4.252999782562256e+00
+1.715000033378601e+00 +4.269000053405762e+00
+1.700000047683716e+00 +4.269999980926514e+00
+1.689000010490417e+00 +4.282999992370605e+00
+1.672999978065491e+00 +4.278999805450439e+00
+1.661000013351440e+00 +4.288000106811523e+00
+1.659999966621399e+00 +4.308000087738037e+00
+1.636999964714050e+00 +4.287000179290771e+00
+1.631000041961670e+00 +4.310999870300293e+00
+1.620000004768372e+00 +4.322999954223633e+00
+1.605999946594238e+00 +4.328000068664551e+00
+1.590000033378601e+00 +4.326000213623047e+00
+1.583999991416931e+00 +4.330999851226807e+00
+1.570000052452087e+00 +4.335999965667725e+00
+1.557999968528748e+00 +4.346000194549561e+00
+1.544000029563904e+00 +4.347000122070312e+00
+1.529000043869019e+00 +4.349999904632568e+00
+1.514000058174133e+00 +4.349999904632568e+00
+1.501999974250793e+00 +4.361999988555908e+00
+1.493000030517578e+00 +4.356999874114990e+00
+1.481999993324280e+00 +4.368999958038330e+00
+1.465000033378601e+00 +4.362999916076660e+00
+1.453999996185303e+00 +4.377999782562256e+00
+1.440000057220459e+00 +4.381000041961670e+00
+1.425999999046326e+00 +4.385000228881836e+00
+1.419999957084656e+00 +4.388999938964844e+00
+1.406000018119812e+00 +4.394000053405762e+00
+1.391999959945679e+00 +4.397999763488770e+00
+1.378999948501587e+00 +4.403999805450439e+00
+1.363999962806702e+00 +4.405000209808350e+00
+1.350999951362610e+00 +4.413000106811523e+00
+1.337000012397766e+00 +4.414999961853027e+00
+1.328999996185303e+00 +4.412000179290771e+00
+1.315000057220459e+00 +4.418000221252441e+00
+1.304999947547913e+00 +4.435999870300293e+00
+1.289000034332275e+00 +4.431000232696533e+00
+1.276999950408936e+00 +4.441999912261963e+00
+1.261000037193298e+00 +4.439000129699707e+00
+1.256000041961670e+00 +4.447000026702881e+00
+1.241000056266785e+00 +4.447000026702881e+00
+1.228000044822693e+00 +4.453999996185303e+00
+1.213999986648560e+00 +4.458000183105469e+00
+1.200000047683716e+00 +4.464000225067139e+00
+1.182000041007996e+00 +4.451000213623047e+00
+1.177999973297119e+00 +4.466000080108643e+00
+1.162999987602234e+00 +4.464000225067139e+00
+1.149999976158142e+00 +4.474999904632568e+00
+1.136999964714050e+00 +4.480000019073486e+00
+1.123000025749207e+00 +4.484000205993652e+00
+1.110999941825867e+00 +4.498000144958496e+00
+1.095000028610229e+00 +4.493999958038330e+00
+1.090000033378601e+00 +4.501999855041504e+00
+1.072999954223633e+00 +4.495999813079834e+00
+1.059999942779541e+00 +4.505000114440918e+00
+1.047000050544739e+00 +4.512000083923340e+00
+1.031999945640564e+00 +4.511000156402588e+00
+1.019000053405762e+00 +4.518000125885010e+00
+1.003999948501587e+00 +4.518000125885010e+00
+9.959999918937683e-01 +4.515999794006348e+00
+9.829999804496765e-01 +4.524000167846680e+00
+9.700000286102295e-01 +4.532999992370605e+00
+9.539999961853027e-01 +4.527999877929688e+00
+9.409999847412109e-01 +4.539000034332275e+00
+9.240000247955322e-01 +4.525000095367432e+00
+9.179999828338623e-01 +4.535999774932861e+00
+9.049999713897705e-01 +4.544000148773193e+00
+8.930000066757202e-01 +4.558000087738037e+00
+8.759999871253967e-01 +4.547999858856201e+00
+8.610000014305115e-01 +4.545000076293945e+00
+8.470000028610229e-01 +4.552000045776367e+00
+8.410000205039978e-01 +4.554999828338623e+00
+8.270000219345093e-01 +4.563000202178955e+00
+8.119999766349792e-01 +4.561999797821045e+00
+7.990000247955322e-01 +4.567999839782715e+00
+7.839999794960022e-01 +4.566999912261963e+00
+7.710000276565552e-01 +4.578000068664551e+00
+7.540000081062317e-01 +4.564000129699707e+00
+7.459999918937683e-01 +4.561999797821045e+00
+7.329999804496765e-01 +4.574999809265137e+00
+7.189999818801880e-01 +4.578999996185303e+00
+7.049999833106995e-01 +4.585000038146973e+00
+6.899999976158142e-01 +4.581999778747559e+00
+6.779999732971191e-01 +4.597000122070312e+00
+6.690000295639038e-01 +4.585000038146973e+00
+6.560000181198120e-01 +4.598000049591064e+00
+6.399999856948853e-01 +4.586999893188477e+00
+6.269999742507935e-01 +4.599999904632568e+00
+6.110000014305115e-01 +4.597000122070312e+00
+5.979999899864197e-01 +4.607999801635742e+00
+5.820000171661377e-01 +4.598999977111816e+00
+5.759999752044678e-01 +4.610000133514404e+00
+5.619999766349792e-01 +4.616000175476074e+00
+5.500000119209290e-01 +4.636000156402588e+00
+5.360000133514404e-01 +4.639999866485596e+00
+5.199999809265137e-01 +4.636000156402588e+00
+5.049999952316284e-01 +4.627999782562256e+00
+4.990000128746033e-01 +4.642000198364258e+00
+4.839999973773956e-01 +4.644999980926514e+00
+4.699999988079071e-01 +4.650000095367432e+00
+4.550000131130219e-01 +4.650000095367432e+00
+4.390000104904175e-01 +4.635000228881836e+00
+4.239999949932098e-01 +4.626999855041504e+00
+4.099999964237213e-01 +4.631999969482422e+00
+4.029999971389771e-01 +4.644000053405762e+00
+3.869999945163727e-01 +4.620999813079834e+00
+3.729999959468842e-01 +4.631000041961670e+00
+3.589999973773956e-01 +4.644999980926514e+00
+3.440000116825104e-01 +4.633999824523926e+00
+3.300000131130219e-01 +4.642000198364258e+00
+3.219999969005585e-01 +4.632999897003174e+00
+3.070000112056732e-01 +4.629000186920166e+00
+2.930000126361847e-01 +4.643000125885010e+00
+2.790000140666962e-01 +4.639999866485596e+00
+2.639999985694885e-01 +4.632999897003174e+00
+2.500000000000000e-01 +4.653999805450439e+00
+2.349999994039536e-01 +4.639999866485596e+00
+2.269999980926514e-01 +4.638999938964844e+00
+2.129999995231628e-01 +4.646999835968018e+00
+1.990000009536743e-01 +4.655000209808350e+00
+1.840000003576279e-01 +4.643000125885010e+00
+1.689999997615814e-01 +4.656000137329102e+00
+1.550000011920929e-01 +4.645999908447266e+00
+1.480000019073486e-01 +4.663000106811523e+00
+1.330000013113022e-01 +4.657000064849854e+00
+1.180000007152557e-01 +4.656000137329102e+00
+1.040000021457672e-01 +4.649000167846680e+00
+8.900000154972076e-02 +4.655000209808350e+00
+7.400000095367432e-02 +4.644000053405762e+00
+5.999999865889549e-02 +4.660999774932861e+00
+5.200000107288361e-02 +4.647999763488770e+00
+3.799999877810478e-02 +4.670000076293945e+00
+2.300000004470348e-02 +4.653999805450439e+00
+8.000000379979610e-03 +4.669000148773193e+00
-6.000000052154064e-03 +4.658999919891357e+00
-2.099999971687794e-02 +4.666999816894531e+00
-2.800000086426735e-02 +4.663000106811523e+00
-4.300000146031380e-02 +4.663000106811523e+00
-5.700000002980232e-02 +4.658999919891357e+00
-7.199999690055847e-02 +4.662000179290771e+00
-8.600000292062759e-02 +4.642000198364258e+00
-1.010000035166740e-01 +4.651000022888184e+00
-1.159999966621399e-01 +4.663000106811523e+00
-1.239999979734421e-01 +4.666999816894531e+00
-1.379999965429306e-01 +4.663000106811523e+00
-1.529999971389771e-01 +4.665999889373779e+00
-1.669999957084656e-01 +4.664000034332275e+00
-1.829999983310699e-01 +4.676000118255615e+00
-1.969999969005585e-01 +4.670000076293945e+00
-2.039999961853027e-01 +4.670000076293945e+00
-2.199999988079071e-01 +4.677999973297119e+00
-2.339999973773956e-01 +4.668000221252441e+00
-2.489999979734421e-01 +4.677000045776367e+00
-2.630000114440918e-01 +4.670000076293945e+00
-2.770000100135803e-01 +4.655000209808350e+00
-2.849999964237213e-01 +4.669000148773193e+00
-2.989999949932098e-01 +4.652999877929688e+00
-3.160000145435333e-01 +4.682000160217285e+00
-3.300000131130219e-01 +4.678999900817871e+00
-3.449999988079071e-01 +4.677999973297119e+00
-3.589999973773956e-01 +4.672999858856201e+00
-3.740000128746033e-01 +4.668000221252441e+00
-3.810000121593475e-01 +4.668000221252441e+00
-3.970000147819519e-01 +4.678999900817871e+00
-4.099999964237213e-01 +4.664999961853027e+00
-4.269999861717224e-01 +4.681000232696533e+00
-4.399999976158142e-01 +4.665999889373779e+00
-4.550000131130219e-01 +4.670000076293945e+00
-4.679999947547913e-01 +4.653999805450439e+00
-4.769999980926514e-01 +4.664999961853027e+00
-4.900000095367432e-01 +4.650000095367432e+00
-5.070000290870667e-01 +4.671000003814697e+00
-5.210000276565552e-01 +4.659999847412109e+00
-5.350000262260437e-01 +4.657999992370605e+00
-5.500000119209290e-01 +4.655000209808350e+00
-5.590000152587891e-01 +4.666999816894531e+00
-5.709999799728394e-01 +4.647999763488770e+00
-5.889999866485596e-01 +4.666999816894531e+00
-6.019999980926514e-01 +4.658999919891357e+00
-6.159999966621399e-01 +4.651999950408936e+00
-6.320000290870667e-01 +4.657000064849854e+00
-6.399999856948853e-01 +4.664000034332275e+00
-6.529999971389771e-01 +4.651000022888184e+00
-6.679999828338623e-01 +4.649000167846680e+00
-6.830000281333923e-01 +4.650000095367432e+00
-6.970000267028809e-01 +4.642000198364258e+00
-7.129999995231628e-01 +4.651000022888184e+00
-7.300000190734863e-01 +4.663000106811523e+00
-7.350000143051147e-01 +4.650000095367432e+00
-7.500000000000000e-01 +4.646999835968018e+00
-7.649999856948853e-01 +4.646999835968018e+00
-7.810000181198120e-01 +4.651999950408936e+00
-7.969999909400940e-01 +4.657999992370605e+00
-8.090000152587891e-01 +4.640999794006348e+00
-8.240000009536743e-01 +4.638999938964844e+00
-8.339999914169312e-01 +4.651999950408936e+00
-8.479999899864197e-01 +4.649000167846680e+00
-8.600000143051147e-01 +4.630000114440918e+00
-8.730000257492065e-01 +4.622000217437744e+00
-8.870000243186951e-01 +4.616000175476074e+00
-8.999999761581421e-01 +4.606999874114990e+00
-9.120000004768372e-01 +4.625999927520752e+00
-9.250000119209290e-01 +4.617000102996826e+00
-9.380000233650208e-01 +4.605999946594238e+00
-9.539999961853027e-01 +4.610000133514404e+00
-9.720000028610229e-01 +4.623000144958496e+00
-9.829999804496765e-01 +4.605000019073486e+00
-9.980000257492065e-01 +4.605999946594238e+00
-1.006000041961670e+00 +4.605999946594238e+00
-1.018000006675720e+00 +4.592000007629395e+00
-1.031999945640564e+00 +4.585000038146973e+00
-1.050999999046326e+00 +4.604000091552734e+00
-1.065000057220459e+00 +4.597000122070312e+00
-1.080000042915344e+00 +4.597000122070312e+00
-1.088000059127808e+00 +4.597000122070312e+00
-1.100999951362610e+00 +4.587999820709229e+00
-1.111999988555908e+00 +4.573999881744385e+00
-1.128999948501587e+00 +4.580999851226807e+00
-1.143000006675720e+00 +4.573999881744385e+00
-1.156000018119812e+00 +4.566999912261963e+00
-1.172999978065491e+00 +4.570000171661377e+00
-1.179000020027161e+00 +4.565000057220459e+00
-1.195999979972839e+00 +4.572000026702881e+00
-1.210000038146973e+00 +4.567999839782715e+00
-1.226999998092651e+00 +4.572999954223633e+00
-1.240000009536743e+00 +4.564000129699707e+00
-1.251999974250793e+00 +4.552999973297119e+00
-1.263000011444092e+00 +4.564000129699707e+00
-1.276000022888184e+00 +4.556000232696533e+00
-1.294000029563904e+00 +4.563000202178955e+00
-1.304000020027161e+00 +4.546000003814697e+00
-1.322999954223633e+00 +4.558000087738037e+00
-1.333999991416931e+00 +4.539999961853027e+00
-1.345999956130981e+00 +4.530000209808350e+00
-1.355000019073486e+00 +4.532999992370605e+00
-1.368999958038330e+00 +4.528999805450439e+00
-1.386000037193298e+00 +4.532000064849854e+00
-1.398000001907349e+00 +4.521999835968018e+00
-1.412999987602234e+00 +4.520999908447266e+00
-1.429000020027161e+00 +4.521999835968018e+00
-1.435999989509583e+00 +4.518000125885010e+00
-1.452999949455261e+00 +4.521999835968018e+00
-1.467000007629395e+00 +4.518000125885010e+00
-1.481999993324280e+00 +4.514999866485596e+00
-1.491999983787537e+00 +4.498000144958496e+00
-1.511000037193298e+00 +4.508999824523926e+00
-1.523000001907349e+00 +4.494999885559082e+00
-1.532999992370605e+00 +4.501999855041504e+00
-1.547000050544739e+00 +4.499000072479248e+00
-1.557999968528748e+00 +4.482999801635742e+00
-1.574000000953674e+00 +4.484000205993652e+00
-1.593000054359436e+00 +4.493000030517578e+00
-1.603000044822693e+00 +4.477000236511230e+00
-1.611999988555908e+00 +4.480000019073486e+00
-1.628999948501587e+00 +4.481999874114990e+00
-1.638000011444092e+00 +4.462999820709229e+00
-1.651000022888184e+00 +4.455999851226807e+00
-1.667999982833862e+00 +4.456999778747559e+00
-1.684999942779541e+00 +4.460999965667725e+00
-1.697999954223633e+00 +4.453999996185303e+00
-1.705000042915344e+00 +4.451000213623047e+00
-1.722000002861023e+00 +4.453000068664551e+00
-1.735999941825867e+00 +4.447000026702881e+00
-1.748999953269958e+00 +4.440000057220459e+00
-1.763000011444092e+00 +4.434000015258789e+00
-1.777999997138977e+00 +4.431000232696533e+00
-1.794000029563904e+00 +4.429999828338623e+00
-1.802999973297119e+00 +4.432000160217285e+00
-1.817000031471252e+00 +4.427000045776367e+00
-1.832000017166138e+00 +4.423999786376953e+00
-1.843000054359436e+00 +4.412000179290771e+00
-1.858000040054321e+00 +4.408999919891357e+00
-1.873000025749207e+00 +4.405000209808350e+00
-1.881000041961670e+00 +4.403999805450439e+00
-1.896999955177307e+00 +4.402999877929688e+00
-1.907999992370605e+00 +4.392000198364258e+00
-1.924000024795532e+00 +4.388999938964844e+00
-1.940000057220459e+00 +4.388000011444092e+00
-1.950000047683716e+00 +4.374000072479248e+00
-1.960999965667725e+00 +4.381000041961670e+00
-1.975999951362610e+00 +4.377999782562256e+00
-1.986999988555908e+00 +4.364999771118164e+00
-2.009000062942505e+00 +4.376999855041504e+00
-2.016999959945679e+00 +4.357999801635742e+00
-2.033999919891357e+00 +4.360000133514404e+00
-2.049999952316284e+00 +4.357999801635742e+00
-2.052000045776367e+00 +4.342999935150146e+00
-2.061000108718872e+00 +4.328999996185303e+00
-2.081000089645386e+00 +4.334000110626221e+00
-2.089999914169312e+00 +4.318999767303467e+00
-2.107000112533569e+00 +4.318999767303467e+00
-2.127000093460083e+00 +4.324999809265137e+00
-2.134000062942505e+00 +4.306000232696533e+00
-2.144999980926514e+00 +4.309999942779541e+00
-2.160000085830688e+00 +4.307000160217285e+00
-2.173000097274780e+00 +4.297999858856201e+00
-2.180000066757202e+00 +4.280000209808350e+00
-2.200999975204468e+00 +4.285999774932861e+00
-2.217000007629395e+00 +4.283999919891357e+00
-2.223000049591064e+00 +4.278999805450439e+00
-2.236999988555908e+00 +4.274000167846680e+00
-2.252000093460083e+00 +4.269999980926514e+00
-2.260999917984009e+00 +4.255000114440918e+00
-2.280999898910522e+00 +4.258999824523926e+00
-2.292999982833862e+00 +4.250000000000000e+00
-2.296000003814697e+00 +4.239999771118164e+00
-2.311000108718872e+00 +4.236000061035156e+00
-2.325000047683716e+00 +4.229000091552734e+00
-2.335000038146973e+00 +4.217000007629395e+00
-2.357000112533569e+00 +4.225999832153320e+00
-2.367000102996826e+00 +4.211999893188477e+00
-2.381000041961670e+00 +4.205999851226807e+00
-2.391000032424927e+00 +4.206999778747559e+00
-2.400000095367432e+00 +4.192999839782715e+00
-2.414999961853027e+00 +4.189000129699707e+00
-2.424000024795532e+00 +4.175000190734863e+00
-2.443000078201294e+00 +4.176000118255615e+00
-2.454999923706055e+00 +4.166999816894531e+00
-2.470999956130981e+00 +4.164000034332275e+00
-2.479000091552734e+00 +4.162000179290771e+00
-2.484999895095825e+00 +4.143000125885010e+00
-2.503999948501587e+00 +4.144999980926514e+00
-2.519999980926514e+00 +4.142000198364258e+00
-2.532000064849854e+00 +4.131999969482422e+00
-2.542000055313110e+00 +4.118999958038330e+00
-2.552000045776367e+00 +4.122000217437744e+00
-2.562000036239624e+00 +4.109000205993652e+00
-2.579999923706055e+00 +4.109000205993652e+00
-2.592000007629395e+00 +4.098999977111816e+00
-2.601000070571899e+00 +4.085000038146973e+00
-2.611999988555908e+00 +4.072999954223633e+00
-2.627000093460083e+00 +4.070000171661377e+00
-2.641000032424927e+00 +4.076000213623047e+00
-2.654000043869019e+00 +4.067999839782715e+00
-2.665999889373779e+00 +4.058000087738037e+00
-2.680999994277954e+00 +4.053999900817871e+00
-2.693000078201294e+00 +4.044000148773193e+00
-2.710999965667725e+00 +4.044000148773193e+00
-2.714999914169312e+00 +4.035999774932861e+00
-2.730000019073486e+00 +4.031000137329102e+00
-2.746000051498413e+00 +4.026999950408936e+00
-2.756000041961670e+00 +4.014999866485596e+00
-2.770999908447266e+00 +4.008999824523926e+00
-2.785000085830688e+00 +4.001999855041504e+00
-2.789999961853027e+00 +3.996000051498413e+00
-2.805999994277954e+00 +3.992000102996826e+00
-2.815999984741211e+00 +3.980000019073486e+00
-2.832999944686890e+00 +3.976999998092651e+00
-2.844000101089478e+00 +3.967000007629395e+00
-2.852999925613403e+00 +3.953000068664551e+00
-2.872999906539917e+00 +3.954999923706055e+00
-2.885999917984009e+00 +3.959000110626221e+00
-2.898999929428101e+00 +3.950000047683716e+00
-2.907000064849854e+00 +3.934999942779541e+00
-2.917999982833862e+00 +3.924999952316284e+00
-2.936000108718872e+00 +3.923000097274780e+00
-2.933000087738037e+00 +3.894000053405762e+00
-2.956000089645386e+00 +3.898000001907349e+00
-2.947000026702881e+00 +3.875000000000000e+00
-2.983999967575073e+00 +3.898000001907349e+00
-2.973999977111816e+00 +3.858999967575073e+00
-2.986000061035156e+00 +3.849999904632568e+00
-1.121999979019165e+00 +1.404000043869019e+00
-1.148000001907349e+00 +1.404999971389771e+00
-1.134999990463257e+00 +1.379999995231628e+00
-1.098000049591064e+00 +1.328999996185303e+00
-1.118999958038330e+00 +1.345000028610229e+00
-1.177000045776367e+00 +1.406999945640564e+00
-3.617000102996826e+00 +3.365000009536743e+00
-3.612999916076660e+00 +3.339999914169312e+00
-3.618999958038330e+00 +3.323999881744385e+00
-3.641000032424927e+00 +3.322999954223633e+00
-3.647000074386597e+00 +3.308000087738037e+00
-3.648000001907349e+00 +3.288000106811523e+00
-3.664000034332275e+00 +3.292000055313110e+00
-3.664999961853027e+00 +3.272000074386597e+00
-3.687000036239624e+00 +3.270999908447266e+00
-3.690999984741211e+00 +3.253000020980835e+00
-3.697000026702881e+00 +3.237999916076660e+00
-3.703999996185303e+00 +3.223999977111816e+00
-3.706000089645386e+00 +3.216000080108643e+00
-3.721999883651733e+00 +3.209000110626221e+00
-3.724999904632568e+00 +3.190999984741211e+00
-3.742000102996826e+00 +3.186000108718872e+00
-3.740999937057495e+00 +3.164000034332275e+00
-3.744999885559082e+00 +3.148000001907349e+00
-3.763999938964844e+00 +3.154000043869019e+00
-3.770999908447266e+00 +3.140000104904175e+00
-3.779999971389771e+00 +3.127000093460083e+00
-3.790999889373779e+00 +3.115999937057495e+00
-3.792999982833862e+00 +3.098000049591064e+00
-3.802000045776367e+00 +3.085000038146973e+00
-3.811000108718872e+00 +3.072999954223633e+00
-3.812000036239624e+00 +3.063999891281128e+00
-3.826999902725220e+00 +3.055999994277954e+00
-3.832000017166138e+00 +3.040999889373779e+00
-3.855000019073486e+00 +3.039000034332275e+00
-3.852999925613403e+00 +3.017999887466431e+00
-3.871000051498413e+00 +3.012000083923340e+00
-3.867000102996826e+00 +3.000000000000000e+00
-3.877000093460083e+00 +2.986999988555908e+00
-3.888999938964844e+00 +2.976999998092651e+00
-3.894999980926514e+00 +2.963000059127808e+00
-3.900000095367432e+00 +2.947000026702881e+00
-3.914999961853027e+00 +2.940000057220459e+00
-3.920000076293945e+00 +2.924000024795532e+00
-3.928999900817871e+00 +2.921000003814697e+00
-3.924999952316284e+00 +2.898999929428101e+00
-3.940000057220459e+00 +2.891000032424927e+00
-3.948999881744385e+00 +2.878999948501587e+00
-3.963999986648560e+00 +2.869999885559082e+00
-3.973000049591064e+00 +2.858000040054321e+00
-3.967999935150146e+00 +2.845000028610229e+00
-3.963999986648560e+00 +2.822999954223633e+00
-3.987999916076660e+00 +2.821000099182129e+00
-3.992000102996826e+00 +2.805999994277954e+00
-4.005000114440918e+00 +2.796000003814697e+00
-4.007999897003174e+00 +2.779000043869019e+00
-4.019999980926514e+00 +2.769000053405762e+00
-4.015999794006348e+00 +2.756999969482422e+00
-4.039000034332275e+00 +2.753999948501587e+00
-4.044000148773193e+00 +2.739000082015991e+00
-4.056000232696533e+00 +2.729000091552734e+00
-4.054999828338623e+00 +2.710000038146973e+00
-4.066999912261963e+00 +2.698999881744385e+00
-4.071000099182129e+00 +2.693000078201294e+00
-4.086999893188477e+00 +2.684999942779541e+00
-4.091000080108643e+00 +2.668999910354614e+00
-4.092999935150146e+00 +2.651999950408936e+00
-4.094999790191650e+00 +2.634999990463257e+00
-4.097000122070312e+00 +2.618999958038330e+00
-4.117000102996826e+00 +2.621999979019165e+00
-4.118999958038330e+00 +2.605000019073486e+00
-4.120999813079834e+00 +2.588000059127808e+00
-4.137000083923340e+00 +2.579999923706055e+00
-4.136000156402588e+00 +2.561000108718872e+00
-4.150000095367432e+00 +2.552000045776367e+00
-4.160999774932861e+00 +2.540999889373779e+00
-4.162000179290771e+00 +2.532999992370605e+00
-4.171000003814697e+00 +2.519999980926514e+00
-4.177999973297119e+00 +2.506000041961670e+00
-4.189000129699707e+00 +2.494999885559082e+00
-4.197999954223633e+00 +2.483000040054321e+00
-4.188000202178955e+00 +2.459000110626221e+00
-4.210999965667725e+00 +2.463999986648560e+00
-4.203000068664551e+00 +2.441999912261963e+00
-4.217000007629395e+00 +2.431999921798706e+00
-4.222000122070312e+00 +2.417000055313110e+00
-4.234000205993652e+00 +2.405999898910522e+00
-4.248000144958496e+00 +2.397000074386597e+00
-4.250999927520752e+00 +2.381000041961670e+00
-4.248000144958496e+00 +2.369999885559082e+00
-4.285999774932861e+00 +2.374000072479248e+00
-4.260000228881836e+00 +2.342000007629395e+00
-4.263999938964844e+00 +2.326999902725220e+00
-4.269000053405762e+00 +2.312000036239624e+00
-4.269999980926514e+00 +2.296000003814697e+00
-4.276000022888184e+00 +2.280999898910522e+00
-4.276999950408936e+00 +2.273999929428101e+00
-4.289000034332275e+00 +2.263000011444092e+00
-4.302000045776367e+00 +2.252000093460083e+00
-4.307000160217285e+00 +2.236999988555908e+00
-4.310999870300293e+00 +2.221999883651733e+00
-4.322999954223633e+00 +2.210999965667725e+00
-4.315999984741211e+00 +2.198999881744385e+00
-4.326000213623047e+00 +2.187000036239624e+00
-4.329999923706055e+00 +2.171999931335449e+00
-4.342000007629395e+00 +2.161000013351440e+00
-4.342000007629395e+00 +2.144000053405762e+00
-4.336999893188477e+00 +2.125000000000000e+00
-4.353000164031982e+00 +2.125000000000000e+00
-4.361999988555908e+00 +2.111999988555908e+00
-4.355000019073486e+00 +2.092000007629395e+00
-4.367000102996826e+00 +2.079999923706055e+00
-4.368000030517578e+00 +2.063999891281128e+00
-4.373000144958496e+00 +2.049999952316284e+00
-4.231999874114990e+00 -2.240000009536743e+00
-4.203999996185303e+00 -2.242000102996826e+00
-4.184000015258789e+00 -2.247999906539917e+00
-4.182000160217285e+00 -2.263999938964844e+00
-4.162000179290771e+00 -2.269999980926514e+00
-4.157999992370605e+00 -2.276999950408936e+00
-4.138000011444092e+00 -2.282000064849854e+00
-4.136000156402588e+00 -2.298000097274780e+00
-4.122000217437744e+00 -2.308000087738037e+00
-4.118000030517578e+00 -2.322000026702881e+00
-4.113999843597412e+00 -2.336999893188477e+00
-4.112999916076660e+00 -2.345000028610229e+00
-4.092999935150146e+00 -2.351000070571899e+00
-4.078000068664551e+00 -2.358999967575073e+00
-4.059000015258789e+00 -2.365000009536743e+00
-4.059999942779541e+00 -2.382999897003174e+00
-4.051000118255615e+00 -2.394000053405762e+00
-4.022999763488770e+00 -2.394999980926514e+00
-4.021999835968018e+00 -2.403000116348267e+00
-4.019000053405762e+00 -2.418999910354614e+00
-4.001999855041504e+00 -2.424999952316284e+00
-3.993000030517578e+00 -2.437000036239624e+00
-3.979000091552734e+00 -2.446000099182129e+00
-3.970999956130981e+00 -2.457999944686890e+00
-3.971999883651733e+00 -2.467000007629395e+00
-3.963000059127808e+00 -2.479000091552734e+00
-3.950000047683716e+00 -2.487999916076660e+00
-3.940999984741211e+00 -2.500000000000000e+00
-3.924999952316284e+00 -2.506999969482422e+00
-3.907999992370605e+00 -2.513000011444092e+00
-3.913000106811523e+00 -2.525000095367432e+00
-3.892999887466431e+00 -2.529999971389771e+00
-3.881999969482422e+00 -2.539999961853027e+00
-3.880000114440918e+00 -2.555999994277954e+00
-3.868999958038330e+00 -2.565999984741211e+00
-3.855999946594238e+00 -2.575000047683716e+00
-3.838999986648560e+00 -2.581000089645386e+00
-3.844000101089478e+00 -2.592999935150146e+00
-3.829999923706055e+00 -2.601000070571899e+00
-3.825000047683716e+00 -2.615000009536743e+00
-3.809000015258789e+00 -2.621999979019165e+00
-3.802000045776367e+00 -2.634999990463257e+00
-3.786000013351440e+00 -2.641999959945679e+00
-3.779000043869019e+00 -2.644999980926514e+00
-3.765000104904175e+00 -2.653000116348267e+00
-3.772000074386597e+00 -2.676000118255615e+00
-3.742000102996826e+00 -2.671999931335449e+00
-3.743000030517578e+00 -2.690999984741211e+00
-3.727999925613403e+00 -2.697999954223633e+00
-3.717000007629395e+00 -2.707000017166138e+00
-3.707000017166138e+00 -2.709000110626221e+00
-3.710000038146973e+00 -2.729000091552734e+00
-3.694000005722046e+00 -2.734999895095825e+00
-3.684000015258789e+00 -2.746000051498413e+00
-3.671000003814697e+00 -2.753999948501587e+00
-3.651999950408936e+00 -2.757999897003174e+00
-3.655999898910522e+00 -2.769999980926514e+00
-3.648000001907349e+00 -2.782000064849854e+00
-3.630000114440918e+00 -2.786000013351440e+00
-3.622999906539917e+00 -2.799000024795532e+00
-3.618000030517578e+00 -2.813999891281128e+00
-3.595000028610229e+00 -2.813999891281128e+00
-3.582000017166138e+00 -2.821000099182129e+00
-3.589999914169312e+00 -2.836999893188477e+00
-3.571000099182129e+00 -2.841000080108643e+00
-3.552000045776367e+00 -2.844000101089478e+00
-3.546000003814697e+00 -2.857000112533569e+00
-3.546000003814697e+00 -2.875000000000000e+00
-3.522000074386597e+00 -2.875000000000000e+00
-3.523999929428101e+00 -2.884999990463257e+00
-3.505000114440918e+00 -2.888000011444092e+00
-3.496999979019165e+00 -2.900000095367432e+00
-3.490999937057495e+00 -2.913000106811523e+00
-3.476999998092651e+00 -2.921000003814697e+00
-3.460999965667725e+00 -2.924999952316284e+00
-3.463000059127808e+00 -2.937000036239624e+00
-3.444000005722046e+00 -2.938999891281128e+00
-3.434999942779541e+00 -2.950000047683716e+00
-3.424000024795532e+00 -2.960000038146973e+00
-3.410000085830688e+00 -2.966000080108643e+00
-3.398999929428101e+00 -2.974999904632568e+00
-3.403000116348267e+00 -2.997999906539917e+00
-3.378999948501587e+00 -2.986000061035156e+00
-3.368999958038330e+00 -2.994999885559082e+00
-3.361999988555908e+00 -3.007999897003174e+00
-3.351999998092651e+00 -3.019000053405762e+00
-3.339999914169312e+00 -3.026999950408936e+00
-3.328999996185303e+00 -3.036000013351440e+00
-3.313999891281128e+00 -3.030999898910522e+00
-3.311000108718872e+00 -3.048000097274780e+00
-3.301000118255615e+00 -3.059000015258789e+00
-3.292000055313110e+00 -3.069000005722046e+00
-3.275000095367432e+00 -3.072999954223633e+00
-3.263000011444092e+00 -3.081000089645386e+00
-3.253999948501587e+00 -3.082000017166138e+00
-3.253999948501587e+00 -3.101000070571899e+00
-3.229000091552734e+00 -3.096999883651733e+00
-3.229000091552734e+00 -3.115999937057495e+00
-3.219000101089478e+00 -3.125999927520752e+00
-3.200000047683716e+00 -3.127000093460083e+00
-3.187999963760376e+00 -3.134999990463257e+00
-3.183000087738037e+00 -3.140000104904175e+00
-3.164000034332275e+00 -3.141000032424927e+00
-3.160000085830688e+00 -3.157000064849854e+00
-3.153000116348267e+00 -3.170000076293945e+00
-3.135999917984009e+00 -3.173000097274780e+00
-3.124000072479248e+00 -3.180000066757202e+00
-3.114000082015991e+00 -3.190000057220459e+00
-3.102999925613403e+00 -3.187999963760376e+00
-3.098999977111816e+00 -3.204999923706055e+00
-3.085000038146973e+00 -3.210000038146973e+00
-3.072000026702881e+00 -3.217000007629395e+00
-3.062999963760376e+00 -3.227999925613403e+00
-3.052999973297119e+00 -3.237999916076660e+00
-3.038000106811523e+00 -3.232000112533569e+00
-3.029000043869019e+00 -3.243000030517578e+00
-3.019999980926514e+00 -3.253999948501587e+00
-3.009000062942505e+00 -3.262000083923340e+00
-2.996000051498413e+00 -3.267999887466431e+00
-2.990999937057495e+00 -3.282999992370605e+00
-2.976000070571899e+00 -3.276999950408936e+00
-2.963000059127808e+00 -3.283999919891357e+00
-2.948999881744385e+00 -3.289000034332275e+00
-1.026999950408936e+00 -1.481999993324280e+00
-1.041000008583069e+00 -1.513000011444092e+00
-9.639999866485596e-01 -1.406999945640564e+00
-9.499999880790710e-01 -1.391000032424927e+00
-1.014999985694885e+00 -1.500000000000000e+00
-1.044999957084656e+00 -1.557000041007996e+00
-2.397000074386597e+00 -3.707999944686890e+00
-2.401000022888184e+00 -3.740000009536743e+00
-2.352999925613403e+00 -3.677000045776367e+00
-2.322999954223633e+00 -3.654999971389771e+00
-2.299999952316284e+00 -3.642999887466431e+00
-2.290999889373779e+00 -3.654999971389771e+00
-2.276999950408936e+00 -3.657000064849854e+00
-2.272000074386597e+00 -3.676000118255615e+00
-2.259999990463257e+00 -3.670000076293945e+00
-2.252000093460083e+00 -3.681999921798706e+00
-2.240000009536743e+00 -3.688999891281128e+00
-2.232000112533569e+00 -3.701999902725220e+00
-2.216000080108643e+00 -3.700999975204468e+00
-2.203000068664551e+00 -3.706000089645386e+00
-2.187000036239624e+00 -3.704999923706055e+00
-2.183000087738037e+00 -3.711999893188477e+00
-2.171999931335449e+00 -3.720000028610229e+00
-2.157999992370605e+00 -3.721999883651733e+00
-2.142999887466431e+00 -3.723999977111816e+00
-2.134000062942505e+00 -3.733999967575073e+00
-2.118000030517578e+00 -3.733999967575073e+00
-2.115999937057495e+00 -3.743999958038330e+00
-2.101000070571899e+00 -3.743999958038330e+00
-2.088000059127808e+00 -3.749000072479248e+00
-2.072000026702881e+00 -3.747999906539917e+00
-2.065000057220459e+00 -3.763999938964844e+00
-2.045000076293945e+00 -3.756000041961670e+00
-2.042999982833862e+00 -3.766000032424927e+00
-2.029999971389771e+00 -3.769999980926514e+00
-2.013000011444092e+00 -3.766999959945679e+00
-2.006999969482422e+00 -3.782999992370605e+00
-1.996999979019165e+00 -3.793999910354614e+00
-1.978000044822693e+00 -3.786000013351440e+00
-1.973999977111816e+00 -3.793999910354614e+00
-1.958999991416931e+00 -3.792999982833862e+00
-1.949000000953674e+00 -3.802999973297119e+00
-1.935999989509583e+00 -3.806999921798706e+00
-1.927000045776367e+00 -3.819999933242798e+00
-1.909999966621399e+00 -3.813999891281128e+00
-1.899000048637390e+00 -3.823999881744385e+00
-1.886999964714050e+00 -3.812999963760376e+00
-1.879999995231628e+00 -3.831000089645386e+00
-1.868000030517578e+00 -3.835000038146973e+00
-1.853000044822693e+00 -3.835999965667725e+00
-1.838000059127808e+00 -3.835000038146973e+00
-1.830999970436096e+00 -3.851999998092651e+00
-1.822999954223633e+00 -3.849999904632568e+00
-1.805999994277954e+00 -3.845999956130981e+00
-1.794000029563904e+00 -3.851999998092651e+00
-1.782999992370605e+00 -3.861000061035156e+00
-1.769999980926514e+00 -3.862999916076660e+00
-1.758000016212463e+00 -3.868000030517578e+00
-1.748999953269958e+00 -3.864000082015991e+00
-1.738000035285950e+00 -3.872999906539917e+00
-1.720000028610229e+00 -3.865000009536743e+00
-1.713000059127808e+00 -3.881999969482422e+00
-1.697999954223633e+00 -3.882999897003174e+00
-1.685999989509583e+00 -3.888000011444092e+00
-1.672999978065491e+00 -3.891999959945679e+00
-1.669000029563904e+00 -3.898999929428101e+00
-1.654000043869019e+00 -3.898000001907349e+00
-1.641000032424927e+00 -3.901000022888184e+00
-1.629999995231628e+00 -3.907999992370605e+00
-1.616000056266785e+00 -3.910000085830688e+00
-1.603999972343445e+00 -3.915999889373779e+00
-1.595000028610229e+00 -3.911999940872192e+00
-1.583999991416931e+00 -3.918999910354614e+00
-1.572000026702881e+00 -3.924000024795532e+00
-1.557999968528748e+00 -3.924999952316284e+00
-1.546000003814697e+00 -3.930000066757202e+00
-1.531000018119812e+00 -3.930000066757202e+00
-1.521999955177307e+00 -3.943000078201294e+00
-1.516000032424927e+00 -3.946000099182129e+00
-1.500000000000000e+00 -3.940000057220459e+00
-1.485000014305115e+00 -3.938999891281128e+00
-1.473999977111816e+00 -3.947999954223633e+00
-1.462000012397766e+00 -3.953999996185303e+00
-1.445999979972839e+00 -3.947999954223633e+00
-1.444000005722046e+00 -3.960999965667725e+00
-1.430999994277954e+00 -3.964999914169312e+00
-1.417000055313110e+00 -3.963999986648560e+00
-1.406000018119812e+00 -3.971999883651733e+00
-1.391999959945679e+00 -3.973000049591064e+00
-1.381000041961670e+00 -3.980999946594238e+00
-1.373000025749207e+00 -3.980000019073486e+00
-1.360999941825867e+00 -3.983999967575073e+00
-1.347000002861023e+00 -3.984999895095825e+00
-1.332999944686890e+00 -3.983999967575073e+00
-1.324000000953674e+00 -3.999000072479248e+00
-1.309999942779541e+00 -3.996999979019165e+00
-1.292999982833862e+00 -3.989000082015991e+00
-1.286999940872192e+00 -3.993000030517578e+00
-1.273000001907349e+00 -3.990000009536743e+00
-1.261000037193298e+00 -3.996999979019165e+00
-1.248000025749207e+00 -3.997999906539917e+00
-1.233999967575073e+00 -3.997999906539917e+00
-1.223000049591064e+00 -4.006999969482422e+00
-1.213000059127808e+00 -3.999000072479248e+00
-1.200999975204468e+00 -4.004000186920166e+00
-1.190000057220459e+00 -4.011000156402588e+00
-1.177000045776367e+00 -4.013000011444092e+00
-1.161000013351440e+00 -4.006000041961670e+00
-1.151999950408936e+00 -4.024000167846680e+00
-1.136999964714050e+00 -4.019000053405762e+00
-1.129999995231628e+00 -4.014999866485596e+00
-1.118000030517578e+00 -4.022999763488770e+00
-1.105999946594238e+00 -4.030000209808350e+00
-1.093000054359436e+00 -4.031000137329102e+00
-1.078999996185303e+00 -4.027999877929688e+00
-1.065999984741211e+00 -4.031000137329102e+00
-1.057000041007996e+00 -4.024000167846680e+00
-1.044999957084656e+00 -4.026999950408936e+00
-1.032999992370605e+00 -4.033999919891357e+00
-1.018000006675720e+00 -4.030000209808350e+00
-1.003999948501587e+00 -4.027999877929688e+00
-9.909999966621399e-01 -4.028999805450439e+00
-9.800000190734863e-01 -4.039000034332275e+00
-9.720000028610229e-01 -4.032000064849854e+00
-9.629999995231628e-01 -4.048999786376953e+00
-9.480000138282776e-01 -4.043000221252441e+00
-9.350000023841858e-01 -4.044000148773193e+00
-9.240000247955322e-01 -4.053999900817871e+00
-9.089999794960022e-01 -4.050000190734863e+00
-9.029999971389771e-01 -4.052000045776367e+00
-8.880000114440918e-01 -4.045000076293945e+00
-8.750000000000000e-01 -4.044000148773193e+00
-8.619999885559082e-01 -4.046999931335449e+00
-8.529999852180481e-01 -4.065999984741211e+00
-8.349999785423279e-01 -4.045000076293945e+00
-8.309999704360962e-01 -4.057000160217285e+00
-8.149999976158142e-01 -4.046000003814697e+00
-8.059999942779541e-01 -4.065999984741211e+00
-7.900000214576721e-01 -4.052000045776367e+00
-7.779999971389771e-01 -4.054999828338623e+00
-7.649999856948853e-01 -4.057000160217285e+00
-7.570000290870667e-01 -4.051000118255615e+00
-7.440000176429749e-01 -4.053999900817871e+00
-7.340000271797180e-01 -4.066999912261963e+00
-7.200000286102295e-01 -4.065000057220459e+00
-7.089999914169312e-01 -4.078999996185303e+00
-6.940000057220459e-01 -4.067999839782715e+00
-6.800000071525574e-01 -4.059000015258789e+00
-6.740000247955322e-01 -4.061999797821045e+00
-6.610000133514404e-01 -4.065999984741211e+00
-6.489999890327454e-01 -4.070000171661377e+00
-6.359999775886536e-01 -4.070000171661377e+00
-6.230000257492065e-01 -4.073999881744385e+00
-6.110000014305115e-01 -4.078000068664551e+00
-6.029999852180481e-01 -4.067999839782715e+00
-5.899999737739563e-01 -4.070000171661377e+00
-5.770000219345093e-01 -4.070000171661377e+00
-5.649999976158142e-01 -4.074999809265137e+00
-5.509999990463257e-01 -4.068999767303467e+00
-5.389999747276306e-01 -4.078999996185303e+00
-5.320000052452087e-01 -4.073999881744385e+00
-5.199999809265137e-01 -4.083000183105469e+00
-5.070000290870667e-01 -4.083000183105469e+00
-4.939999878406525e-01 -4.080999851226807e+00
-4.799999892711639e-01 -4.078000068664551e+00
-4.679999947547913e-01 -4.081999778747559e+00
-4.609999954700470e-01 -4.080999851226807e+00
-4.490000009536743e-01 -4.091000080108643e+00
-4.350000023841858e-01 -4.078000068664551e+00
-4.230000078678131e-01 -4.085000038146973e+00
-4.090000092983246e-01 -4.080999851226807e+00
-3.970000147819519e-01 -4.084000110626221e+00
-3.840000033378601e-01 -4.086999893188477e+00
-3.759999871253967e-01 -4.071000099182129e+00
-3.650000095367432e-01 -4.086999893188477e+00
-3.519999980926514e-01 -4.090000152587891e+00
-3.389999866485596e-01 -4.085000038146973e+00
-3.260000050067902e-01 -4.087999820709229e+00
-3.120000064373016e-01 -4.078000068664551e+00
-3.059999942779541e-01 -4.085999965667725e+00
-2.930000126361847e-01 -4.078000068664551e+00
-2.809999883174896e-01 -4.090000152587891e+00
-2.680000066757202e-01 -4.085000038146973e+00
-2.549999952316284e-01 -4.089000225067139e+00
-2.419999986886978e-01 -4.092000007629395e+00
-2.290000021457672e-01 -4.081999778747559e+00
-2.230000048875809e-01 -4.084000110626221e+00
-2.099999934434891e-01 -4.090000152587891e+00
-1.969999969005585e-01 -4.091000080108643e+00
-1.850000023841858e-01 -4.098999977111816e+00
-1.710000038146973e-01 -4.092000007629395e+00
-1.589999943971634e-01 -4.098000049591064e+00
-1.519999951124191e-01 -4.085000038146973e+00
-1.389999985694885e-01 -4.085999965667725e+00
-1.260000020265579e-01 -4.092000007629395e+00
-1.129999980330467e-01 -4.078999996185303e+00
-1.000000014901161e-01 -4.053999900817871e+00
-8.699999749660492e-02 -4.053999900817871e+00
-8.100000023841858e-02 -4.081999778747559e+00
-6.800000369548798e-02 -4.089000225067139e+00
-5.600000172853470e-02 -4.087999820709229e+00
-4.300000146031380e-02 -4.084000110626221e+00
-2.999999932944775e-02 -4.094999790191650e+00
-1.700000092387199e-02 -4.085999965667725e+00
-4.000000189989805e-03 -4.093999862670898e+00
+2.000000094994903e-03 -4.094999790191650e+00
+1.499999966472387e-02 -4.090000152587891e+00
+2.800000086426735e-02 -4.085999965667725e+00
+4.100000113248825e-02 -4.085999965667725e+00
+5.400000140070915e-02 -4.097000122070312e+00
+6.599999964237213e-02 -4.091000080108643e+00
+7.299999892711639e-02 -4.098999977111816e+00
+8.600000292062759e-02 -4.086999893188477e+00
+9.899999946355820e-02 -4.089000225067139e+00
+1.120000034570694e-01 -4.093999862670898e+00
+1.250000000000000e-01 -4.100999832153320e+00
+1.369999945163727e-01 -4.089000225067139e+00
+1.439999938011169e-01 -4.094999790191650e+00
+1.560000032186508e-01 -4.083000183105469e+00
+1.689999997615814e-01 -4.074999809265137e+00
+1.819999963045120e-01 -4.078999996185303e+00
+1.940000057220459e-01 -4.076000213623047e+00
+2.080000042915344e-01 -4.083000183105469e+00
+2.210000008344650e-01 -4.085999965667725e+00
+2.269999980926514e-01 -4.084000110626221e+00
+2.389999926090240e-01 -4.077000141143799e+00
+2.529999911785126e-01 -4.081999778747559e+00
+2.649999856948853e-01 -4.078000068664551e+00
+2.779999971389771e-01 -4.074999809265137e+00
+2.910000085830688e-01 -4.078000068664551e+00
+2.969999909400940e-01 -4.067999839782715e+00
+3.100000023841858e-01 -4.071000099182129e+00
+3.230000138282776e-01 -4.077000141143799e+00
+3.359999954700470e-01 -4.079999923706055e+00
+3.479999899864197e-01 -4.064000129699707e+00
+3.610000014305115e-01 -4.073999881744385e+00
+3.740000128746033e-01 -4.065000057220459e+00
+3.790000081062317e-01 -4.059000015258789e+00
+3.930000066757202e-01 -4.068999767303467e+00
+4.070000052452087e-01 -4.072999954223633e+00
+4.169999957084656e-01 -4.052000045776367e+00
+4.300000071525574e-01 -4.053999900817871e+00
+4.429999887943268e-01 -4.054999828338623e+00
+4.490000009536743e-01 -4.052000045776367e+00
+4.620000123977661e-01 -4.052999973297119e+00
+4.740000069141388e-01 -4.039999961853027e+00
+4.860000014305115e-01 -4.034999847412109e+00
+5.000000000000000e-01 -4.046000003814697e+00
+5.120000243186951e-01 -4.039000034332275e+00
+5.189999938011169e-01 -4.044000148773193e+00
+5.379999876022339e-01 -4.081999778747559e+00
+5.450000166893005e-01 -4.039000034332275e+00
+5.580000281333923e-01 -4.041999816894531e+00
+5.709999799728394e-01 -4.040999889373779e+00
+5.830000042915344e-01 -4.039000034332275e+00
+5.910000205039978e-01 -4.043000221252441e+00
+5.979999899864197e-01 -4.006999969482422e+00
+6.090000271797180e-01 -3.997999906539917e+00
+6.240000128746033e-01 -4.006999969482422e+00
+6.340000033378601e-01 -3.992000102996826e+00
+6.499999761581421e-01 -4.007999897003174e+00
+6.729999780654907e-01 -4.067999839782715e+00
+6.790000200271606e-01 -4.063000202178955e+00
+6.869999766349792e-01 -4.035999774932861e+00
+7.020000219345093e-01 -4.044000148773193e+00
+7.110000252723694e-01 -4.021999835968018e+00
+7.229999899864197e-01 -4.015999794006348e+00
+7.350000143051147e-01 -4.013999938964844e+00
+7.419999837875366e-01 -4.014999866485596e+00
+7.530000209808350e-01 -4.002999782562256e+00
+7.639999985694885e-01 -3.992000102996826e+00
+7.779999971389771e-01 -3.996999979019165e+00
+7.879999876022339e-01 -3.984999895095825e+00
+8.009999990463257e-01 -3.983000040054321e+00
+8.069999814033508e-01 -3.980999946594238e+00
+8.240000009536743e-01 -4.001999855041504e+00
+8.330000042915344e-01 -3.980000019073486e+00
+8.460000157356262e-01 -3.980999946594238e+00
+8.610000014305115e-01 -3.990999937057495e+00
+8.870000243186951e-01 -4.046000003814697e+00
+2.253000020980835e+00 -3.460000038146973e+00
+2.267999887466431e+00 -3.459000110626221e+00
+2.260999917984009e+00 -3.426000118255615e+00
+2.269000053405762e+00 -3.427000045776367e+00
+2.270999908447266e+00 -3.405999898910522e+00
+2.276000022888184e+00 -3.391000032424927e+00
+2.280999898910522e+00 -3.375000000000000e+00
+2.285000085830688e+00 -3.358999967575073e+00
+2.289999961853027e+00 -3.344000101089478e+00
+2.306999921798706e+00 -3.345999956130981e+00
+2.308000087738037e+00 -3.335999965667725e+00
+2.332000017166138e+00 -3.348000049591064e+00
+2.341000080108643e+00 -3.338000059127808e+00
+2.348999977111816e+00 -3.328000068664551e+00
+2.358000040054321e+00 -3.319000005722046e+00
+2.368999958038330e+00 -3.311000108718872e+00
+2.371000051498413e+00 -3.302999973297119e+00
+2.388999938964844e+00 -3.305999994277954e+00
+2.398000001907349e+00 -3.296999931335449e+00
+2.405999898910522e+00 -3.286999940872192e+00
+2.417999982833862e+00 -3.280999898910522e+00
+2.430000066757202e+00 -3.276000022888184e+00
+2.431999921798706e+00 -3.267999887466431e+00
+2.447000026702881e+00 -3.266000032424927e+00
+2.456000089645386e+00 -3.256999969482422e+00
+2.464999914169312e+00 -3.246999979019165e+00
+2.480000019073486e+00 -3.246000051498413e+00
+2.493999958038330e+00 -3.243999958038330e+00
+2.492000102996826e+00 -3.229000091552734e+00
+2.512000083923340e+00 -3.234999895095825e+00
+2.513000011444092e+00 -3.214999914169312e+00
+2.528000116348267e+00 -3.213000059127808e+00
+2.542000055313110e+00 -3.210999965667725e+00
+2.548000097274780e+00 -3.197000026702881e+00
+2.552999973297119e+00 -3.183000087738037e+00
+2.571000099182129e+00 -3.194999933242798e+00
+2.575999975204468e+00 -3.180999994277954e+00
+2.585000038146973e+00 -3.171999931335449e+00
+2.598999977111816e+00 -3.167999982833862e+00
+2.605000019073486e+00 -3.154999971389771e+00
+2.615999937057495e+00 -3.148999929428101e+00
+2.627000093460083e+00 -3.151999950408936e+00
+2.625999927520752e+00 -3.131000041961670e+00
+2.645999908447266e+00 -3.134000062942505e+00
+2.653000116348267e+00 -3.122999906539917e+00
+2.664000034332275e+00 -3.115999937057495e+00
+2.671999931335449e+00 -3.105999946594238e+00
+2.686000108718872e+00 -3.111000061035156e+00
+2.687999963760376e+00 -3.095000028610229e+00
+2.700000047683716e+00 -3.088999986648560e+00
+2.710000038146973e+00 -3.079999923706055e+00
+2.726999998092651e+00 -3.079999923706055e+00
+2.730999946594238e+00 -3.065000057220459e+00
+2.746999979019165e+00 -3.062999963760376e+00
+2.753000020980835e+00 -3.059999942779541e+00
+2.757999897003174e+00 -3.046999931335449e+00
+2.773000001907349e+00 -3.043999910354614e+00
+2.769999980926514e+00 -3.022000074386597e+00
+2.786999940872192e+00 -3.020999908447266e+00
+2.802000045776367e+00 -3.017999887466431e+00
+2.801000118255615e+00 -3.007999897003174e+00
+2.813999891281128e+00 -3.003000020980835e+00
+2.828999996185303e+00 -3.000000000000000e+00
+2.838000059127808e+00 -2.990999937057495e+00
+2.841000080108643e+00 -2.974999904632568e+00
+2.859999895095825e+00 -2.974999904632568e+00
+2.861000061035156e+00 -2.967000007629395e+00
+2.874000072479248e+00 -2.961999893188477e+00
+2.880000114440918e+00 -2.950000047683716e+00
+2.895999908447266e+00 -2.947999954223633e+00
+2.894999980926514e+00 -2.927999973297119e+00
+2.918999910354614e+00 -2.933000087738037e+00
+2.918999910354614e+00 -2.914999961853027e+00
+2.930000066757202e+00 -2.917000055313110e+00
+2.941999912261963e+00 -2.910000085830688e+00
+2.947999954223633e+00 -2.898999929428101e+00
+2.953000068664551e+00 -2.884999990463257e+00
+2.966000080108643e+00 -2.880000114440918e+00
+2.973999977111816e+00 -2.868999958038330e+00
+2.980000019073486e+00 -2.865999937057495e+00
+2.989000082015991e+00 -2.857000112533569e+00
+3.000000000000000e+00 -2.849999904632568e+00
+3.010999917984009e+00 -2.842000007629395e+00
+3.017999887466431e+00 -2.831000089645386e+00
+3.030999898910522e+00 -2.825000047683716e+00
+3.036999940872192e+00 -2.812999963760376e+00
+3.042999982833862e+00 -2.809999942779541e+00
+3.056999921798706e+00 -2.805000066757202e+00
+3.061000108718872e+00 -2.789999961853027e+00
+3.082999944686890e+00 -2.792999982833862e+00
+3.076999902725220e+00 -2.769999980926514e+00
+3.089999914169312e+00 -2.763999938964844e+00
+3.098999977111816e+00 -2.763999938964844e+00
+3.109999895095825e+00 -2.755000114440918e+00
+3.107000112533569e+00 -2.736000061035156e+00
+3.130000114440918e+00 -2.737999916076660e+00
+3.140000104904175e+00 -2.730000019073486e+00
+3.144000053405762e+00 -2.716000080108643e+00
+3.148000001907349e+00 -2.710999965667725e+00
+3.161999940872192e+00 -2.706000089645386e+00
+3.164000034332275e+00 -2.690000057220459e+00
+3.177999973297119e+00 -2.684999942779541e+00
+3.193000078201294e+00 -2.680999994277954e+00
+3.197999954223633e+00 -2.667000055313110e+00
+3.204999923706055e+00 -2.664000034332275e+00
+3.210999965667725e+00 -2.653000116348267e+00
+3.217999935150146e+00 -2.641999959945679e+00
+3.230999946594238e+00 -2.634999990463257e+00
+3.240999937057495e+00 -2.625999927520752e+00
+3.249000072479248e+00 -2.615999937057495e+00
+3.250999927520752e+00 -2.601000070571899e+00
+3.257999897003174e+00 -2.598999977111816e+00
+3.259000062942505e+00 -2.582999944686890e+00
+3.273000001907349e+00 -2.576999902725220e+00
+3.286000013351440e+00 -2.569999933242798e+00
+3.296999931335449e+00 -2.562000036239624e+00
+3.293999910354614e+00 -2.543999910354614e+00
+3.302999973297119e+00 -2.542000055313110e+00
+3.311000108718872e+00 -2.530999898910522e+00
+3.332000017166138e+00 -2.530999898910522e+00
+3.328000068664551e+00 -2.512000083923340e+00
+3.338999986648560e+00 -2.503000020980835e+00
+3.348000049591064e+00 -2.493999958038330e+00
+3.364000082015991e+00 -2.496999979019165e+00
+3.361000061035156e+00 -2.479000091552734e+00
+3.371999979019165e+00 -2.470999956130981e+00
+3.378000020980835e+00 -2.459000110626221e+00
+3.382999897003174e+00 -2.446000099182129e+00
+3.400000095367432e+00 -2.441999912261963e+00
+3.391000032424927e+00 -2.420000076293945e+00
+3.407999992370605e+00 -2.424000024795532e+00
+3.421999931335449e+00 -2.417999982833862e+00
+3.423000097274780e+00 -2.403000116348267e+00
+3.437000036239624e+00 -2.395999908447266e+00
+3.441999912261963e+00 -2.382999897003174e+00
+3.454999923706055e+00 -2.375999927520752e+00
+3.459000110626221e+00 -2.371000051498413e+00
+3.464999914169312e+00 -2.358999967575073e+00
+3.474999904632568e+00 -2.349999904632568e+00
+3.486000061035156e+00 -2.341000080108643e+00
+3.494999885559082e+00 -2.331000089645386e+00
+3.502000093460083e+00 -2.319999933242798e+00
+3.500999927520752e+00 -2.312000036239624e+00
+3.525000095367432e+00 -2.312000036239624e+00
+3.526000022888184e+00 -2.296999931335449e+00
+3.536000013351440e+00 -2.288000106811523e+00
+3.543999910354614e+00 -2.276999950408936e+00
+3.545000076293945e+00 -2.262000083923340e+00
+3.565999984741211e+00 -2.259000062942505e+00
+3.579999923706055e+00 -2.259999990463257e+00
+3.578000068664551e+00 -2.243000030517578e+00
+3.588000059127808e+00 -2.233999967575073e+00
+3.608000040054321e+00 -2.230000019073486e+00
+3.638000011444092e+00 -2.233000040054321e+00
+3.651999950408936e+00 -2.226000070571899e+00
+3.673000097274780e+00 -2.230999946594238e+00
+3.698999881744385e+00 -2.230000019073486e+00
+3.714999914169312e+00 -2.223999977111816e+00
+3.740999937057495e+00 -2.223999977111816e+00
+3.769000053405762e+00 -2.223999977111816e+00
+3.789000034332275e+00 -2.220000028610229e+00
+3.802000045776367e+00 -2.219000101089478e+00
+3.835999965667725e+00 -2.223000049591064e+00
+3.855999946594238e+00 -2.217999935150146e+00
+3.885999917984009e+00 -2.219000101089478e+00
+3.910000085830688e+00 -2.217000007629395e+00
+3.908999919891357e+00 -2.200000047683716e+00
+3.924000024795532e+00 -2.191999912261963e+00
+3.905999898910522e+00 -2.174000024795532e+00
+3.923000097274780e+00 -2.167000055313110e+00
+3.933000087738037e+00 -2.157000064849854e+00
+3.940000057220459e+00 -2.144000053405762e+00
+3.944999933242798e+00 -2.131000041961670e+00
+3.957999944686890e+00 -2.121999979019165e+00
+3.947999954223633e+00 -2.108999967575073e+00
+3.957000017166138e+00 -2.096999883651733e+00
+3.960000038146973e+00 -2.082999944686890e+00
+3.964999914169312e+00 -2.069999933242798e+00
+3.970000028610229e+00 -2.056999921798706e+00
+3.970999956130981e+00 -2.042000055313110e+00
+3.956000089645386e+00 -2.026000022888184e+00
+3.960999965667725e+00 -2.013000011444092e+00
+3.989000082015991e+00 -2.010999917984009e+00
+3.986999988555908e+00 -1.995000004768372e+00
+3.986000061035156e+00 -1.978999972343445e+00
+3.990999937057495e+00 -1.965000033378601e+00
+3.983999967575073e+00 -1.953999996185303e+00
+4.005000114440918e+00 -1.949000000953674e+00
+3.997999906539917e+00 -1.929999947547913e+00
+4.011000156402588e+00 -1.921000003814697e+00
+4.013000011444092e+00 -1.906000018119812e+00
+4.039000034332275e+00 -1.902999997138977e+00
+4.018000125885010e+00 -1.878000020980835e+00
+4.020999908447266e+00 -1.871999979019165e+00
+4.031000137329102e+00 -1.860999941825867e+00
+4.050000190734863e+00 -1.853999972343445e+00
+4.033999919891357e+00 -1.832000017166138e+00
+4.065000057220459e+00 -1.830000042915344e+00
+4.052000045776367e+00 -1.809000015258789e+00
+4.054999828338623e+00 -1.802999973297119e+00
+4.059999942779541e+00 -1.789999961853027e+00
+4.063000202178955e+00 -1.776000022888184e+00
+4.070000171661377e+00 -1.764000058174133e+00
+4.084000110626221e+00 -1.754999995231628e+00
+4.084000110626221e+00 -1.740000009536743e+00
+4.080999851226807e+00 -1.723000049591064e+00
+4.084000110626221e+00 -1.717000007629395e+00
+4.080999851226807e+00 -1.700000047683716e+00
+4.092999935150146e+00 -1.690000057220459e+00
+4.094999790191650e+00 -1.675999999046326e+00
+4.098000049591064e+00 -1.662999987602234e+00
+4.110000133514404e+00 -1.651999950408936e+00
+4.118000030517578e+00 -1.648000001907349e+00
+4.114999771118164e+00 -1.631999969482422e+00
+4.114999771118164e+00 -1.616999983787537e+00
+4.135000228881836e+00 -1.610000014305115e+00
+4.130000114440918e+00 -1.593000054359436e+00
+4.138000011444092e+00 -1.580999970436096e+00
+4.125000000000000e+00 -1.569000005722046e+00
+4.135000228881836e+00 -1.557999968528748e+00
+4.146999835968018e+00 -1.547000050544739e+00
+4.150000095367432e+00 -1.534000039100647e+00
+4.157000064849854e+00 -1.521000027656555e+00
+4.162000179290771e+00 -1.508000016212463e+00
+4.151000022888184e+00 -1.490000009536743e+00
+4.159999847412109e+00 -1.485999941825867e+00
+4.164999961853027e+00 -1.472000002861023e+00
+4.173999786376953e+00 -1.460999965667725e+00
+4.181000232696533e+00 -1.449000000953674e+00
+4.171000003814697e+00 -1.430999994277954e+00
+4.190000057220459e+00 -1.422000050544739e+00
+4.186999797821045e+00 -1.414000034332275e+00
+4.178999900817871e+00 -1.396999955177307e+00
+4.202000141143799e+00 -1.389999985694885e+00
+4.197999954223633e+00 -1.373999953269958e+00
+4.208000183105469e+00 -1.361999988555908e+00
+4.206999778747559e+00 -1.348000049591064e+00
+4.217999935150146e+00 -1.343999981880188e+00
+4.212999820709229e+00 -1.327999949455261e+00
+4.218999862670898e+00 -1.315000057220459e+00
+4.211999893188477e+00 -1.299000024795532e+00
+4.227000236511230e+00 -1.287999987602234e+00
+4.229000091552734e+00 -1.274999976158142e+00
+4.230999946594238e+00 -1.261000037193298e+00
+4.218999862670898e+00 -1.250000000000000e+00
+4.236999988555908e+00 -1.241000056266785e+00
+4.237999916076660e+00 -1.226999998092651e+00
+4.236000061035156e+00 -1.212000012397766e+00
+4.243999958038330e+00 -1.199000000953674e+00
+4.242000102996826e+00 -1.184999942779541e+00
+4.252999782562256e+00 -1.179999947547913e+00
+4.235000133514404e+00 -1.161000013351440e+00
+4.256000041961670e+00 -1.152999997138977e+00
+4.250999927520752e+00 -1.136999964714050e+00
+4.263999938964844e+00 -1.126000046730042e+00
+4.255000114440918e+00 -1.108999967575073e+00
+4.270999908447266e+00 -1.105999946594238e+00
+4.269000053405762e+00 -1.092000007629395e+00
+4.261000156402588e+00 -1.075000047683716e+00
+4.275000095367432e+00 -1.065000057220459e+00
+4.276999950408936e+00 -1.050999999046326e+00
+4.509199905395508e+01 +7.537000179290771e+00
+4.143000125885010e+00 +1.182000041007996e+00
+4.133999824523926e+00 +1.192999958992004e+00
+4.125000000000000e+00 +1.197999954223633e+00
+4.123000144958496e+00 +1.210999965667725e+00
+4.118999958038330e+00 +1.223999977111816e+00
+4.114999771118164e+00 +1.236999988555908e+00
+4.111000061035156e+00 +1.250000000000000e+00
+4.113999843597412e+00 +1.264999985694885e+00
+4.098000049591064e+00 +1.274000048637390e+00
+4.097000122070312e+00 +1.281000018119812e+00
+4.092000007629395e+00 +1.294000029563904e+00
+4.094999790191650e+00 +1.309000015258789e+00
+4.085000038146973e+00 +1.320000052452087e+00
+4.085000038146973e+00 +1.333999991416931e+00
+4.085999965667725e+00 +1.348000049591064e+00
+4.085000038146973e+00 +1.355000019073486e+00
+4.084000110626221e+00 +1.368999958038330e+00
+4.074999809265137e+00 +1.379999995231628e+00
+4.071000099182129e+00 +1.393000006675720e+00
+4.074999809265137e+00 +1.409000039100647e+00
+4.070000171661377e+00 +1.422000050544739e+00
+4.060999870300293e+00 +1.432999968528748e+00
+4.057000160217285e+00 +1.437999963760376e+00
+4.063000202178955e+00 +1.455000042915344e+00
+4.051000118255615e+00 +1.465000033378601e+00
+4.052000045776367e+00 +1.480000019073486e+00
+4.039999961853027e+00 +1.490000009536743e+00
+4.041999816894531e+00 +1.504999995231628e+00
+4.032999992370605e+00 +1.508999943733215e+00
+4.032000064849854e+00 +1.523000001907349e+00
+4.037000179290771e+00 +1.539000034332275e+00
+4.032000064849854e+00 +1.552000045776367e+00
+4.039999961853027e+00 +1.569000005722046e+00
+4.027999877929688e+00 +1.578999996185303e+00
+4.022999763488770e+00 +1.585000038146973e+00
+4.014999866485596e+00 +1.595999956130981e+00
+4.019000053405762e+00 +1.611999988555908e+00
+3.997999906539917e+00 +1.618999958038330e+00
+4.005000114440918e+00 +1.636000037193298e+00
+3.997999906539917e+00 +1.648000001907349e+00
+3.994999885559082e+00 +1.654000043869019e+00
+3.993999958038330e+00 +1.667999982833862e+00
+3.987999916076660e+00 +1.680999994277954e+00
+3.983000040054321e+00 +1.692999958992004e+00
+3.977999925613403e+00 +1.705999970436096e+00
+3.987999916076660e+00 +1.725000023841858e+00
+3.970000028610229e+00 +1.731999993324280e+00
+3.967999935150146e+00 +1.738000035285950e+00
+3.969000101089478e+00 +1.753999948501587e+00
+3.957999944686890e+00 +1.764000058174133e+00
+3.953999996185303e+00 +1.776999950408936e+00
+3.953999996185303e+00 +1.792000055313110e+00
+3.957000017166138e+00 +1.807999968528748e+00
+3.944999933242798e+00 +1.810999989509583e+00
+3.933000087738037e+00 +1.820000052452087e+00
+3.937000036239624e+00 +1.837000012397766e+00
+3.931999921798706e+00 +1.848999977111816e+00
+3.928999900817871e+00 +1.863000035285950e+00
+3.924999952316284e+00 +1.876000046730042e+00
+3.930999994277954e+00 +1.894000053405762e+00
+3.911000013351440e+00 +1.891999959945679e+00
+3.911999940872192e+00 +1.907999992370605e+00
+3.901999950408936e+00 +1.917999982833862e+00
+3.895999908447266e+00 +1.930999994277954e+00
+3.894999980926514e+00 +1.945000052452087e+00
+3.897000074386597e+00 +1.962000012397766e+00
+3.891000032424927e+00 +1.965999960899353e+00
+3.881000041961670e+00 +1.976999998092651e+00
+3.880000114440918e+00 +1.991000056266785e+00
+3.878999948501587e+00 +2.006000041961670e+00
+3.868000030517578e+00 +2.016000032424927e+00
+3.859999895095825e+00 +2.026999950408936e+00
+3.855999946594238e+00 +2.032999992370605e+00
+3.869999885559082e+00 +2.055000066757202e+00
+3.849999904632568e+00 +2.061000108718872e+00
+3.842000007629395e+00 +2.072000026702881e+00
+3.842999935150146e+00 +2.088000059127808e+00
+3.836999893188477e+00 +2.099999904632568e+00
+3.832000017166138e+00 +2.105999946594238e+00
+3.829999923706055e+00 +2.119999885559082e+00
+3.822000026702881e+00 +2.131000041961670e+00
+3.813999891281128e+00 +2.141999959945679e+00
+3.805000066757202e+00 +2.154000043869019e+00
+3.805000066757202e+00 +2.168999910354614e+00
+3.799999952316284e+00 +2.181999921798706e+00
+3.799000024795532e+00 +2.190000057220459e+00
+3.793999910354614e+00 +2.203000068664551e+00
+3.786000013351440e+00 +2.213999986648560e+00
+3.769000053405762e+00 +2.220000028610229e+00
+3.779999971389771e+00 +2.242000102996826e+00
+3.773999929428101e+00 +2.255000114440918e+00
+3.755000114440918e+00 +2.250999927520752e+00
+3.763000011444092e+00 +2.273000001907349e+00
+3.753000020980835e+00 +2.282000064849854e+00
+3.740000009536743e+00 +2.289999961853027e+00
+3.730999946594238e+00 +2.301000118255615e+00
+3.739000082015991e+00 +2.322999954223633e+00
+3.730999946594238e+00 +2.325999975204468e+00
+3.733000040054321e+00 +2.342999935150146e+00
+3.721999883651733e+00 +2.352999925613403e+00
+3.714999914169312e+00 +2.365000009536743e+00
+3.700000047683716e+00 +2.371000051498413e+00
+3.706000089645386e+00 +2.391999959945679e+00
+3.693000078201294e+00 +2.398999929428101e+00
+3.691999912261963e+00 +2.407000064849854e+00
+3.674999952316284e+00 +2.413000106811523e+00
+3.674000024795532e+00 +2.427999973297119e+00
+3.668999910354614e+00 +2.441999912261963e+00
+3.651000022888184e+00 +2.446000099182129e+00
+3.654999971389771e+00 +2.466000080108643e+00
+3.657000064849854e+00 +2.476000070571899e+00
+3.640000104904175e+00 +2.480999946594238e+00
+3.641999959945679e+00 +2.499000072479248e+00
+3.628999948501587e+00 +2.506999969482422e+00
+3.628000020980835e+00 +2.523000001907349e+00
+3.618000030517578e+00 +2.532999992370605e+00
+3.609999895095825e+00 +2.543999910354614e+00
+3.608999967575073e+00 +2.552000045776367e+00
+3.585999965667725e+00 +2.552999973297119e+00
+3.601999998092651e+00 +2.581000089645386e+00
+3.591000080108643e+00 +2.589999914169312e+00
+3.575000047683716e+00 +2.595999956130981e+00
+3.584000110626221e+00 +2.618999958038330e+00
+3.565000057220459e+00 +2.614000082015991e+00
+3.558000087738037e+00 +2.625999927520752e+00
+3.562999963760376e+00 +2.647000074386597e+00
+3.546000003814697e+00 +2.651999950408936e+00
+3.539999961853027e+00 +2.664999961853027e+00
+3.529000043869019e+00 +2.674000024795532e+00
+3.525000095367432e+00 +2.680000066757202e+00
+3.515000104904175e+00 +2.690000057220459e+00
+3.505000114440918e+00 +2.698999881744385e+00
+3.500999927520752e+00 +2.713999986648560e+00
+3.502000093460083e+00 +2.733000040054321e+00
+3.484999895095825e+00 +2.736999988555908e+00
+3.473999977111816e+00 +2.746000051498413e+00
+3.474999904632568e+00 +2.756000041961670e+00
+3.470999956130981e+00 +2.769999980926514e+00
+3.469000101089478e+00 +2.786999940872192e+00
+3.453000068664551e+00 +2.792000055313110e+00
+3.441999912261963e+00 +2.799999952316284e+00
+3.427000045776367e+00 +2.805999994277954e+00
+3.437000036239624e+00 +2.822999954223633e+00
+3.427000045776367e+00 +2.832999944686890e+00
+3.408999919891357e+00 +2.836999893188477e+00
+3.410000085830688e+00 +2.855999946594238e+00
+3.401000022888184e+00 +2.865999937057495e+00
+3.388999938964844e+00 +2.875000000000000e+00
+3.391999959945679e+00 +2.885999917984009e+00
+3.387000083923340e+00 +2.900000095367432e+00
+3.371999979019165e+00 +2.905999898910522e+00
+3.375999927520752e+00 +2.927000045776367e+00
+3.358000040054321e+00 +2.930999994277954e+00
+3.349999904632568e+00 +2.941999912261963e+00
+3.342000007629395e+00 +2.953999996185303e+00
+3.328999996185303e+00 +2.951999902725220e+00
+3.331000089645386e+00 +2.971999883651733e+00
+3.322000026702881e+00 +2.983000040054321e+00
+3.312999963760376e+00 +2.993000030517578e+00
+3.309999942779541e+00 +3.009999990463257e+00
+3.299999952316284e+00 +3.019999980926514e+00
+3.296999931335449e+00 +3.026999950408936e+00
+3.288000106811523e+00 +3.036999940872192e+00
+3.273000001907349e+00 +3.042000055313110e+00
+3.267999887466431e+00 +3.056999921798706e+00
+3.256000041961670e+00 +3.065000057220459e+00
+3.246000051498413e+00 +3.075000047683716e+00
+3.229000091552734e+00 +3.078000068664551e+00
+3.236000061035156e+00 +3.094000101089478e+00
+3.223999977111816e+00 +3.101999998092651e+00
+3.210999965667725e+00 +3.109999895095825e+00
+3.209000110626221e+00 +3.127000093460083e+00
+3.200999975204468e+00 +3.138999938964844e+00
+3.190999984741211e+00 +3.148999929428101e+00
+3.183000087738037e+00 +3.151000022888184e+00
+3.180999994277954e+00 +3.168999910354614e+00
+3.157000064849854e+00 +3.164999961853027e+00
+3.155999898910522e+00 +3.184000015258789e+00
+3.142999887466431e+00 +3.190999984741211e+00
+3.134999990463257e+00 +3.201999902725220e+00
+3.135999917984009e+00 +3.213999986648560e+00
+3.125999927520752e+00 +3.223000049591064e+00
+3.118000030517578e+00 +3.236000061035156e+00
+3.109999895095825e+00 +3.246999979019165e+00
+3.101000070571899e+00 +3.257999897003174e+00
+3.092999935150146e+00 +3.269999980926514e+00
+3.088000059127808e+00 +3.275000095367432e+00
+3.069000005722046e+00 +3.276000022888184e+00
+3.066999912261963e+00 +3.295000076293945e+00
+3.061000108718872e+00 +3.308000087738037e+00
+3.059000015258789e+00 +3.326999902725220e+00
+3.046000003814697e+00 +3.334000110626221e+00
+3.032999992370605e+00 +3.341000080108643e+00
+3.033999919891357e+00 +3.352999925613403e+00
+3.020999908447266e+00 +3.358999967575073e+00
+3.012000083923340e+00 +3.369999885559082e+00
+3.003000020980835e+00 +3.381999969482422e+00
+2.993000030517578e+00 +3.391999959945679e+00
+2.980000019073486e+00 +3.398999929428101e+00
+2.976000070571899e+00 +3.404999971389771e+00
+2.970000028610229e+00 +3.418999910354614e+00
+2.960999965667725e+00 +3.431999921798706e+00
+2.947000026702881e+00 +3.437000036239624e+00
+2.941999912261963e+00 +3.453000068664551e+00
+2.927000045776367e+00 +3.456000089645386e+00
+2.923000097274780e+00 +3.473999977111816e+00
+2.921999931335449e+00 +3.483999967575073e+00
+2.907999992370605e+00 +3.489000082015991e+00
+2.898000001907349e+00 +3.500000000000000e+00
+2.888000011444092e+00 +3.509999990463257e+00
+2.885999917984009e+00 +3.530999898910522e+00
+2.868999958038330e+00 +3.532999992370605e+00
+2.874000072479248e+00 +3.549999952316284e+00
+2.858999967575073e+00 +3.552999973297119e+00
+2.844000101089478e+00 +3.558000087738037e+00
+2.826999902725220e+00 +3.559999942779541e+00
+2.818000078201294e+00 +3.571000099182129e+00
+2.809999942779541e+00 +3.585000038146973e+00
+2.798000097274780e+00 +3.592000007629395e+00
+2.799000024795532e+00 +3.605000019073486e+00
+2.786999940872192e+00 +3.611999988555908e+00
+2.770999908447266e+00 +3.615000009536743e+00
+2.759000062942505e+00 +3.624000072479248e+00
+2.746999979019165e+00 +3.631000041961670e+00
+2.739000082015991e+00 +3.644000053405762e+00
+2.736999988555908e+00 +3.654000043869019e+00
+2.717000007629395e+00 +3.651000022888184e+00
+2.707999944686890e+00 +3.663000106811523e+00
+2.693000078201294e+00 +3.667000055313110e+00
+2.687000036239624e+00 +3.681999921798706e+00
+2.678999900817871e+00 +3.694999933242798e+00
+2.663000106811523e+00 +3.697999954223633e+00
+2.664999961853027e+00 +3.713999986648560e+00
+2.648000001907349e+00 +3.714999914169312e+00
+2.631000041961670e+00 +3.716000080108643e+00
+2.615999937057495e+00 +3.719000101089478e+00
+2.595000028610229e+00 +3.713999986648560e+00
+2.588000059127808e+00 +3.727999925613403e+00
+2.578999996185303e+00 +3.727999925613403e+00
+2.562999963760376e+00 +3.730000019073486e+00
+2.551000118255615e+00 +3.737999916076660e+00
+2.535000085830688e+00 +3.740000009536743e+00
+2.519000053405762e+00 +3.742000102996826e+00
+2.512000083923340e+00 +3.756000041961670e+00
+2.497999906539917e+00 +3.759999990463257e+00
+2.487999916076660e+00 +3.757999897003174e+00
+2.483999967575073e+00 +3.778000116348267e+00
+2.464999914169312e+00 +3.775000095367432e+00
+2.457000017166138e+00 +3.789000034332275e+00
+2.447000026702881e+00 +3.799999952316284e+00
+2.434000015258789e+00 +3.805999994277954e+00
+2.433000087738037e+00 +3.818000078201294e+00
+2.411000013351440e+00 +3.809999942779541e+00
+2.404999971389771e+00 +3.826999902725220e+00
+2.392999887466431e+00 +3.834000110626221e+00
+2.375999927520752e+00 +3.834000110626221e+00
+2.368000030517578e+00 +3.848000049591064e+00
+2.364000082015991e+00 +3.854000091552734e+00
+2.354000091552734e+00 +3.865000009536743e+00
+2.335999965667725e+00 +3.862999916076660e+00
+2.328999996185303e+00 +3.878000020980835e+00
+2.313999891281128e+00 +3.881000041961670e+00
+2.302000045776367e+00 +3.888999938964844e+00
+2.290999889373779e+00 +3.898000001907349e+00
+2.283999919891357e+00 +3.900000095367432e+00
+2.272000074386597e+00 +3.907000064849854e+00
+2.259000062942505e+00 +3.914999961853027e+00
+2.243000030517578e+00 +3.914999961853027e+00
+2.236000061035156e+00 +3.930000066757202e+00
+2.223000049591064e+00 +3.937000036239624e+00
+2.213000059127808e+00 +3.933000087738037e+00
+2.201999902725220e+00 +3.943000078201294e+00
+2.191999912261963e+00 +3.954999923706055e+00
+2.174000024795532e+00 +3.950000047683716e+00
+2.163000106811523e+00 +3.960000038146973e+00
+2.151000022888184e+00 +3.969000101089478e+00
+2.138999938964844e+00 +3.974999904632568e+00
+2.131000041961670e+00 +3.974999904632568e+00
+2.119999885559082e+00 +3.984999895095825e+00
+2.105000019073486e+00 +3.986999988555908e+00
+2.088999986648560e+00 +3.986999988555908e+00
+2.078000068664551e+00 +3.996999979019165e+00
+2.066999912261963e+00 +4.006999969482422e+00
+2.059000015258789e+00 +4.006999969482422e+00
+2.051000118255615e+00 +4.020999908447266e+00
+2.032000064849854e+00 +4.014999866485596e+00
+2.019000053405762e+00 +4.020999908447266e+00
+2.010999917984009e+00 +4.035999774932861e+00
+1.991000056266785e+00 +4.028999805450439e+00
+1.978999972343445e+00 +4.037000179290771e+00
+1.975000023841858e+00 +4.043000221252441e+00
+1.963999986648560e+00 +4.052999973297119e+00
+1.950999975204468e+00 +4.059000015258789e+00
+1.942999958992004e+00 +4.074999809265137e+00
+1.929999947547913e+00 +4.080999851226807e+00
+1.912999987602234e+00 +4.078999996185303e+00
+1.907999992370605e+00 +4.083000183105469e+00
+1.891999959945679e+00 +4.083000183105469e+00
+1.881000041961670e+00 +4.092999935150146e+00
+1.870000004768372e+00 +4.103000164031982e+00
+1.855999946594238e+00 +4.106999874114990e+00
+1.840999960899353e+00 +4.107999801635742e+00
+1.827000021934509e+00 +4.110000133514404e+00
+1.825000047683716e+00 +4.125000000000000e+00
+1.812999963760376e+00 +4.131999969482422e+00
+1.802000045776367e+00 +4.143000125885010e+00
+1.787999987602234e+00 +4.144999980926514e+00
+1.771000027656555e+00 +4.142000198364258e+00
+1.756999969482422e+00 +4.144000053405762e+00
+1.753000020980835e+00 +4.153999805450439e+00
+1.738999962806702e+00 +4.156000137329102e+00
+1.726999998092651e+00 +4.164999961853027e+00
+1.718000054359436e+00 +4.179999828338623e+00
+1.702000021934509e+00 +4.178999900817871e+00
+1.692999958992004e+00 +4.192999839782715e+00
+1.675999999046326e+00 +4.190000057220459e+00
+1.672000050544739e+00 +4.198999881744385e+00
+1.654000043869019e+00 +4.191999912261963e+00
+1.644999980926514e+00 +4.208000183105469e+00
+1.628000020980835e+00 +4.203000068664551e+00
+1.616000056266785e+00 +4.210999965667725e+00
+1.606999993324280e+00 +4.228000164031982e+00
+1.595000028610229e+00 +4.217000007629395e+00
+1.582999944686890e+00 +4.224999904632568e+00
+1.565999984741211e+00 +4.217999935150146e+00
+1.555999994277954e+00 +4.234000205993652e+00
+1.539999961853027e+00 +4.230000019073486e+00
+1.529999971389771e+00 +4.243000030517578e+00
+1.516000032424927e+00 +4.245999813079834e+00
+1.509999990463257e+00 +4.250000000000000e+00
+1.498000025749207e+00 +4.260000228881836e+00
+1.481999993324280e+00 +4.257999897003174e+00
+1.470000028610229e+00 +4.265999794006348e+00
+1.457000017166138e+00 +4.272999763488770e+00
+1.442999958992004e+00 +4.274000167846680e+00
+1.437000036239624e+00 +4.278999805450439e+00
+1.424000024795532e+00 +4.283999919891357e+00
+1.407999992370605e+00 +4.282999992370605e+00
+1.396000027656555e+00 +4.289000034332275e+00
+1.383999943733215e+00 +4.301000118255615e+00
+1.366000056266785e+00 +4.289000034332275e+00
+1.363000035285950e+00 +4.303999900817871e+00
+1.350000023841858e+00 +4.309999942779541e+00
+1.335000038146973e+00 +4.309000015258789e+00
+1.320999979972839e+00 +4.310999870300293e+00
+1.310999989509583e+00 +4.327000141143799e+00
+1.296000003814697e+00 +4.326000213623047e+00
+1.282999992370605e+00 +4.331999778747559e+00
+1.276000022888184e+00 +4.334000110626221e+00
+1.263000011444092e+00 +4.342000007629395e+00
+1.251000046730042e+00 +4.348999977111816e+00
+1.236999988555908e+00 +4.353000164031982e+00
+1.220999956130981e+00 +4.349999904632568e+00
+1.207999944686890e+00 +4.354000091552734e+00
+1.195000052452087e+00 +4.362999916076660e+00
+1.185999989509583e+00 +4.354000091552734e+00
+1.175999999046326e+00 +4.374000072479248e+00
+1.156999945640564e+00 +4.355999946594238e+00
+1.144999980926514e+00 +4.368000030517578e+00
+1.133000016212463e+00 +4.375999927520752e+00
+1.123000025749207e+00 +4.393000125885010e+00
+1.111999988555908e+00 +4.381000041961670e+00
+1.100000023841858e+00 +4.389999866485596e+00
+1.083999991416931e+00 +4.388000011444092e+00
+1.072000026702881e+00 +4.394999980926514e+00
+1.055999994277954e+00 +4.388999938964844e+00
+1.044000029563904e+00 +4.401000022888184e+00
+1.037999987602234e+00 +4.407000064849854e+00
+1.023000001907349e+00 +4.406000137329102e+00
+1.011000037193298e+00 +4.414999961853027e+00
+9.950000047683716e-01 +4.410999774932861e+00
+9.829999804496765e-01 +4.422999858856201e+00
+9.689999818801880e-01 +4.423999786376953e+00
+9.539999961853027e-01 +4.421999931335449e+00
+9.490000009536743e-01 +4.429999828338623e+00
+9.340000152587891e-01 +4.429999828338623e+00
+9.210000038146973e-01 +4.435999870300293e+00
+9.070000052452087e-01 +4.440999984741211e+00
+8.909999728202820e-01 +4.433000087738037e+00
+8.790000081062317e-01 +4.445000171661377e+00
+8.709999918937683e-01 +4.440999984741211e+00
+8.590000271797180e-01 +4.453000068664551e+00
+8.410000205039978e-01 +4.439000129699707e+00
+8.280000090599060e-01 +4.447000026702881e+00
+8.149999976158142e-01 +4.451000213623047e+00
+8.029999732971191e-01 +4.467000007629395e+00
+7.870000004768372e-01 +4.455999851226807e+00
+7.799999713897705e-01 +4.455999851226807e+00
+7.670000195503235e-01 +4.465000152587891e+00
+7.530000209808350e-01 +4.467999935150146e+00
+7.400000095367432e-01 +4.479000091552734e+00
+7.239999771118164e-01 +4.468999862670898e+00
+7.120000123977661e-01 +4.481999874114990e+00
+7.039999961853027e-01 +4.480000019073486e+00
+6.890000104904175e-01 +4.473999977111816e+00
+6.779999732971191e-01 +4.494999885559082e+00
+6.610000133514404e-01 +4.481999874114990e+00
+6.480000019073486e-01 +4.489999771118164e+00
+6.340000033378601e-01 +4.489999771118164e+00
+6.200000047683716e-01 +4.495999813079834e+00
+6.129999756813049e-01 +4.497000217437744e+00
+6.000000238418579e-01 +4.504000186920166e+00
+5.849999785423279e-01 +4.499000072479248e+00
+5.680000185966492e-01 +4.484000205993652e+00
+5.580000281333923e-01 +4.514999866485596e+00
+5.450000166893005e-01 +4.524000167846680e+00
+5.370000004768372e-01 +4.519000053405762e+00
+5.239999890327454e-01 +4.527999877929688e+00
+5.080000162124634e-01 +4.514999866485596e+00
+4.930000007152557e-01 +4.513000011444092e+00
+4.799999892711639e-01 +4.526000022888184e+00
+4.659999907016754e-01 +4.532999992370605e+00
+4.499999880790710e-01 +4.513999938964844e+00
+4.429999887943268e-01 +4.511000156402588e+00
+4.289999902248383e-01 +4.515999794006348e+00
+4.149999916553497e-01 +4.522999763488770e+00
+4.020000100135803e-01 +4.532999992370605e+00
+3.869999945163727e-01 +4.532999992370605e+00
+3.720000088214874e-01 +4.525000095367432e+00
+3.659999966621399e-01 +4.528999805450439e+00
+3.519999980926514e-01 +4.533999919891357e+00
+3.370000123977661e-01 +4.532999992370605e+00
+3.230000138282776e-01 +4.533999919891357e+00
+3.089999854564667e-01 +4.532999992370605e+00
+2.949999868869781e-01 +4.539999961853027e+00
+2.800000011920929e-01 +4.534999847412109e+00
+2.720000147819519e-01 +4.526000022888184e+00
+2.590000033378601e-01 +4.544000148773193e+00
+2.440000027418137e-01 +4.534999847412109e+00
+2.300000041723251e-01 +4.525000095367432e+00
+2.150000035762787e-01 +4.519999980926514e+00
+2.010000050067902e-01 +4.533999919891357e+00
+1.949999928474426e-01 +4.548999786376953e+00
+1.809999942779541e-01 +4.544000148773193e+00
+1.659999936819077e-01 +4.546000003814697e+00
+1.519999951124191e-01 +4.548999786376953e+00
+1.379999965429306e-01 +4.541999816894531e+00
+1.239999979734421e-01 +4.559000015258789e+00
+1.089999973773956e-01 +4.547999858856201e+00
+1.019999980926514e-01 +4.550000190734863e+00
+8.799999952316284e-02 +4.556000232696533e+00
+7.400000095367432e-02 +4.553999900817871e+00
+5.900000035762787e-02 +4.553999900817871e+00
+4.500000178813934e-02 +4.552999973297119e+00
+3.099999949336052e-02 +4.551000118255615e+00
+2.400000020861626e-02 +4.558000087738037e+00
+8.999999612569809e-03 +4.559999942779541e+00
-4.999999888241291e-03 +4.558000087738037e+00
-1.899999938905239e-02 +4.548999786376953e+00
-3.400000184774399e-02 +4.559999942779541e+00
-4.800000041723251e-02 +4.554999828338623e+00
-5.499999970197678e-02 +4.559999942779541e+00
-7.000000029802322e-02 +4.563000202178955e+00
-8.399999886751175e-02 +4.566999912261963e+00
-9.799999743700027e-02 +4.567999839782715e+00
-1.129999980330467e-01 +4.570000171661377e+00
-1.270000040531158e-01 +4.548999786376953e+00
-1.410000026226044e-01 +4.566999912261963e+00
-1.490000039339066e-01 +4.571000099182129e+00
-1.630000025033951e-01 +4.559000015258789e+00
-1.770000010728836e-01 +4.561999797821045e+00
-1.909999996423721e-01 +4.561999797821045e+00
-2.060000002384186e-01 +4.558000087738037e+00
-2.199999988079071e-01 +4.565999984741211e+00
-2.349999994039536e-01 +4.566999912261963e+00
-2.419999986886978e-01 +4.568999767303467e+00
-2.560000121593475e-01 +4.560999870300293e+00
-2.709999978542328e-01 +4.565000057220459e+00
-2.849999964237213e-01 +4.560999870300293e+00
-2.989999949932098e-01 +4.552000045776367e+00
-3.140000104904175e-01 +4.570000171661377e+00
-3.210000097751617e-01 +4.558000087738037e+00
-3.350000083446503e-01 +4.552000045776367e+00
-3.490000069141388e-01 +4.552999973297119e+00
-3.639999926090240e-01 +4.554999828338623e+00
-3.779999911785126e-01 +4.558000087738037e+00
-3.930000066757202e-01 +4.564000129699707e+00
-3.989999890327454e-01 +4.550000190734863e+00
-4.140000045299530e-01 +4.553999900817871e+00
-4.289999902248383e-01 +4.564000129699707e+00
-4.429999887943268e-01 +4.554999828338623e+00
-4.569999873638153e-01 +4.550000190734863e+00
-4.720000028610229e-01 +4.559999942779541e+00
-4.869999885559082e-01 +4.565999984741211e+00
-4.939999878406525e-01 +4.560999870300293e+00
-5.070000290870667e-01 +4.545000076293945e+00
-5.220000147819519e-01 +4.546999931335449e+00
-5.370000004768372e-01 +4.552999973297119e+00
-5.509999990463257e-01 +4.554999828338623e+00
-5.649999976158142e-01 +4.548999786376953e+00
-5.799999833106995e-01 +4.551000118255615e+00
-5.870000123977661e-01 +4.546999931335449e+00
-6.029999852180481e-01 +4.559000015258789e+00
-6.140000224113464e-01 +4.537000179290771e+00
-6.299999952316284e-01 +4.543000221252441e+00
-6.439999938011169e-01 +4.540999889373779e+00
-6.570000052452087e-01 +4.531000137329102e+00
-6.660000085830688e-01 +4.540999889373779e+00
-6.809999942779541e-01 +4.545000076293945e+00
-6.940000057220459e-01 +4.534999847412109e+00
-7.099999785423279e-01 +4.546000003814697e+00
-7.250000238418579e-01 +4.546999931335449e+00
-7.379999756813049e-01 +4.533999919891357e+00
-7.519999742507935e-01 +4.532999992370605e+00
-7.609999775886536e-01 +4.543000221252441e+00
-7.739999890327454e-01 +4.534999847412109e+00
-7.860000133514404e-01 +4.518000125885010e+00
-8.050000071525574e-01 +4.540999889373779e+00
-8.180000185966492e-01 +4.531000137329102e+00
-8.320000171661377e-01 +4.526999950408936e+00
-8.379999995231628e-01 +4.521999835968018e+00
-8.539999723434448e-01 +4.526999950408936e+00
-8.669999837875366e-01 +4.519999980926514e+00
-8.820000290870667e-01 +4.520999908447266e+00
-8.949999809265137e-01 +4.511000156402588e+00
-9.120000004768372e-01 +4.520999908447266e+00
-9.229999780654907e-01 +4.501999855041504e+00
-9.300000071525574e-01 +4.504000186920166e+00
-9.440000057220459e-01 +4.499000072479248e+00
-9.599999785423279e-01 +4.505000114440918e+00
-9.739999771118164e-01 +4.501999855041504e+00
-9.879999756813049e-01 +4.497000217437744e+00
-1.003000020980835e+00 +4.495999813079834e+00
-1.008999943733215e+00 +4.493000030517578e+00
-1.023000001907349e+00 +4.488999843597412e+00
-1.036000013351440e+00 +4.480999946594238e+00
-1.050999999046326e+00 +4.480999946594238e+00
-1.067999958992004e+00 +4.488999843597412e+00
-1.080000042915344e+00 +4.478000164031982e+00
-1.093000054359436e+00 +4.471000194549561e+00
-1.101999998092651e+00 +4.478000164031982e+00
-1.113999962806702e+00 +4.466000080108643e+00
-1.131000041961670e+00 +4.474999904632568e+00
-1.146000027656555e+00 +4.474999904632568e+00
-1.159000039100647e+00 +4.466000080108643e+00
-1.172999978065491e+00 +4.461999893188477e+00
-1.182000041007996e+00 +4.468999862670898e+00
-1.195000052452087e+00 +4.458000183105469e+00
-1.207999944686890e+00 +4.451000213623047e+00
-1.223000049591064e+00 +4.453000068664551e+00
-1.233000040054321e+00 +4.434000015258789e+00
-1.251999974250793e+00 +4.447999954223633e+00
-1.266999959945679e+00 +4.447999954223633e+00
-1.274000048637390e+00 +4.446000099182129e+00
-1.286999940872192e+00 +4.440000057220459e+00
-1.302000045776367e+00 +4.438000202178955e+00
-1.315999984741211e+00 +4.434000015258789e+00
-1.327999949455261e+00 +4.421999931335449e+00
-1.343999981880188e+00 +4.425000190734863e+00
-1.351999998092651e+00 +4.427000045776367e+00
-1.366000056266785e+00 +4.422999858856201e+00
-1.381000041961670e+00 +4.422999858856201e+00
-1.394000053405762e+00 +4.416999816894531e+00
-1.409000039100647e+00 +4.414999961853027e+00
-1.422000050544739e+00 +4.407000064849854e+00
-1.437000036239624e+00 +4.407999992370605e+00
-1.442000031471252e+00 +4.397999763488770e+00
-1.460000038146973e+00 +4.406000137329102e+00
-1.473000049591064e+00 +4.401000022888184e+00
-1.483000040054321e+00 +4.383999824523926e+00
-1.501000046730042e+00 +4.392000198364258e+00
-1.511999964714050e+00 +4.379000186920166e+00
-1.531000018119812e+00 +4.388999938964844e+00
-1.537999987602234e+00 +4.387000083923340e+00
-1.549000024795532e+00 +4.375000000000000e+00
-1.562000036239624e+00 +4.367000102996826e+00
-1.580000042915344e+00 +4.375999927520752e+00
-1.593999981880188e+00 +4.370999813079834e+00
-1.608000040054321e+00 +4.368000030517578e+00
-1.616999983787537e+00 +4.369999885559082e+00
-1.629999995231628e+00 +4.362999916076660e+00
-1.643000006675720e+00 +4.356999874114990e+00
-1.657999992370605e+00 +4.353000164031982e+00
-1.672000050544739e+00 +4.349999904632568e+00
-1.684000015258789e+00 +4.339000225067139e+00
-1.692000031471252e+00 +4.342000007629395e+00
-1.705000042915344e+00 +4.335000038146973e+00
-1.722000002861023e+00 +4.335999965667725e+00
-1.735000014305115e+00 +4.330999851226807e+00
-1.743000030517578e+00 +4.310999870300293e+00
-1.763000011444092e+00 +4.320000171661377e+00
-1.776999950408936e+00 +4.315999984741211e+00
-1.782999992370605e+00 +4.310999870300293e+00
-1.797999978065491e+00 +4.309000015258789e+00
-1.815000057220459e+00 +4.311999797821045e+00
-1.827000021934509e+00 +4.302999973297119e+00
-1.838000059127808e+00 +4.291999816894531e+00
-1.853999972343445e+00 +4.290999889373779e+00
-1.866999983787537e+00 +4.284999847412109e+00
-1.871999979019165e+00 +4.276999950408936e+00
-1.888000011444092e+00 +4.277999877929688e+00
-1.899999976158142e+00 +4.267000198364258e+00
-1.911999940872192e+00 +4.260000228881836e+00
-1.932000041007996e+00 +4.269000053405762e+00
-1.942999958992004e+00 +4.257999897003174e+00
-1.945999979972839e+00 +4.245999813079834e+00
-1.960999965667725e+00 +4.243000030517578e+00
-1.975000023841858e+00 +4.238999843597412e+00
-1.988999962806702e+00 +4.232999801635742e+00
-2.009999990463257e+00 +4.243000030517578e+00
-2.020999908447266e+00 +4.232999801635742e+00
-2.026999950408936e+00 +4.227000236511230e+00
-2.048000097274780e+00 +4.238999843597412e+00
-2.051000118255615e+00 +4.210999965667725e+00
-2.068000078201294e+00 +4.210999965667725e+00
-2.082999944686890e+00 +4.208000183105469e+00
-2.101000070571899e+00 +4.210999965667725e+00
-2.102999925613403e+00 +4.183000087738037e+00
-2.115999937057495e+00 +4.192999839782715e+00
-2.130000114440918e+00 +4.188000202178955e+00
-2.141000032424927e+00 +4.176000118255615e+00
-2.163000106811523e+00 +4.185999870300293e+00
-2.171999931335449e+00 +4.171999931335449e+00
-2.180999994277954e+00 +4.157000064849854e+00
-2.197999954223633e+00 +4.157000064849854e+00
-2.206000089645386e+00 +4.157000064849854e+00
-2.213000059127808e+00 +4.138999938964844e+00
-2.230000019073486e+00 +4.139999866485596e+00
-2.249000072479248e+00 +4.142000198364258e+00
-2.262000083923340e+00 +4.137000083923340e+00
-2.273000001907349e+00 +4.125000000000000e+00
-2.276999950408936e+00 +4.117000102996826e+00
-2.290999889373779e+00 +4.112999916076660e+00
-2.309999942779541e+00 +4.114999771118164e+00
-2.322999954223633e+00 +4.109000205993652e+00
-2.326999902725220e+00 +4.085999965667725e+00
-2.348999977111816e+00 +4.094999790191650e+00
-2.362999916076660e+00 +4.089000225067139e+00
-2.358999967575073e+00 +4.067999839782715e+00
-2.381999969482422e+00 +4.078000068664551e+00
-2.392999887466431e+00 +4.066999912261963e+00
-2.400000095367432e+00 +4.050000190734863e+00
-2.420000076293945e+00 +4.052999973297119e+00
-2.441999912261963e+00 +4.061999797821045e+00
-2.438999891281128e+00 +4.041999816894531e+00
-2.448999881744385e+00 +4.031000137329102e+00
-2.467000007629395e+00 +4.031000137329102e+00
-2.480000019073486e+00 +4.025000095367432e+00
-2.494999885559082e+00 +4.020999908447266e+00
-2.510999917984009e+00 +4.019000053405762e+00
-2.512000083923340e+00 +4.006000041961670e+00
-2.526000022888184e+00 +4.000999927520752e+00
-2.542000055313110e+00 +3.997999906539917e+00
-2.555000066757202e+00 +3.990999937057495e+00
-2.565999984741211e+00 +3.980000019073486e+00
-2.578999996185303e+00 +3.971999883651733e+00
-2.592999935150146e+00 +3.967000007629395e+00
-2.599999904632568e+00 +3.963999986648560e+00
-2.615000009536743e+00 +3.959000110626221e+00
-2.624000072479248e+00 +3.946000099182129e+00
-2.644000053405762e+00 +3.948999881744385e+00
-2.667999982833862e+00 +3.959000110626221e+00
-2.690999984741211e+00 +3.966000080108643e+00
-2.696000099182129e+00 +3.947000026702881e+00
-3.305999994277954e+00 +3.470000028610229e+00
-3.305999994277954e+00 +3.448999881744385e+00
-3.326999902725220e+00 +3.448999881744385e+00
-3.328999996185303e+00 +3.440000057220459e+00
-3.342000007629395e+00 +3.431999921798706e+00
-3.354000091552734e+00 +3.423000097274780e+00
-3.365000009536743e+00 +3.413000106811523e+00
-3.380000114440918e+00 +3.405999898910522e+00
-3.381999969482422e+00 +3.387000083923340e+00
-3.401999950408936e+00 +3.385999917984009e+00
-3.392999887466431e+00 +3.365999937057495e+00
-3.407999992370605e+00 +3.358999967575073e+00
-3.424999952316284e+00 +3.355000019073486e+00
-3.430000066757202e+00 +3.338999986648560e+00
-3.440000057220459e+00 +3.328000068664551e+00
-3.443000078201294e+00 +3.309999942779541e+00
-3.451999902725220e+00 +3.308000087738037e+00
-3.464999914169312e+00 +3.299999952316284e+00
-3.473999977111816e+00 +3.288000106811523e+00
-3.490999937057495e+00 +3.282999992370605e+00
-3.494999885559082e+00 +3.266000032424927e+00
-3.496000051498413e+00 +3.246000051498413e+00
-3.509999990463257e+00 +3.249000072479248e+00
-3.522000074386597e+00 +3.240000009536743e+00
-3.528000116348267e+00 +3.224999904632568e+00
-3.546000003814697e+00 +3.220999956130981e+00
-3.542999982833862e+00 +3.197999954223633e+00
-3.559000015258789e+00 +3.193000078201294e+00
-3.569000005722046e+00 +3.180999994277954e+00
-3.569000005722046e+00 +3.171000003814697e+00
-3.572000026702881e+00 +3.154000043869019e+00
-3.585000038146973e+00 +3.144999980926514e+00
-3.601000070571899e+00 +3.140000104904175e+00
-3.607000112533569e+00 +3.125000000000000e+00
-3.611000061035156e+00 +3.108000040054321e+00
-3.618999958038330e+00 +3.105000019073486e+00
-3.622999906539917e+00 +3.088999986648560e+00
-3.634000062942505e+00 +3.078999996185303e+00
-3.641000032424927e+00 +3.065000057220459e+00
-3.651000022888184e+00 +3.053999900817871e+00
-3.655999898910522e+00 +3.038000106811523e+00
-3.671000003814697e+00 +3.032000064849854e+00
-3.677000045776367e+00 +3.026999950408936e+00
-3.680999994277954e+00 +3.010999917984009e+00
-3.697999954223633e+00 +3.005000114440918e+00
-3.706000089645386e+00 +2.992000102996826e+00
-3.714999914169312e+00 +2.980999946594238e+00
-3.719000101089478e+00 +2.963999986648560e+00
-3.720999956130981e+00 +2.956000089645386e+00
-3.736999988555908e+00 +2.950000047683716e+00
-3.736000061035156e+00 +2.930000066757202e+00
-3.750000000000000e+00 +2.921999931335449e+00
-3.759999990463257e+00 +2.911000013351440e+00
-3.767999887466431e+00 +2.898999929428101e+00
-3.770999908447266e+00 +2.881999969482422e+00
-3.785000085830688e+00 +2.882999897003174e+00
-3.789000034332275e+00 +2.868000030517578e+00
-3.808000087738037e+00 +2.864000082015991e+00
-3.809000015258789e+00 +2.845000028610229e+00
-3.815000057220459e+00 +2.831000089645386e+00
-3.816999912261963e+00 +2.813999891281128e+00
-3.822999954223633e+00 +2.809000015258789e+00
-3.842999935150146e+00 +2.805000066757202e+00
-3.852999925613403e+00 +2.793999910354614e+00
-3.838000059127808e+00 +2.765000104904175e+00
-3.862999916076660e+00 +2.763999938964844e+00
-3.868999958038330e+00 +2.750000000000000e+00
-3.871000051498413e+00 +2.743000030517578e+00
-3.878000020980835e+00 +2.730000019073486e+00
-3.887000083923340e+00 +2.717999935150146e+00
-3.891000032424927e+00 +2.701999902725220e+00
-3.905999898910522e+00 +2.694000005722046e+00
-3.907999992370605e+00 +2.677999973297119e+00
-3.915999889373779e+00 +2.664999961853027e+00
-3.927000045776367e+00 +2.663000106811523e+00
-3.926000118255615e+00 +2.644999980926514e+00
-3.946000099182129e+00 +2.641000032424927e+00
-3.941999912261963e+00 +2.619999885559082e+00
-3.954999923706055e+00 +2.611000061035156e+00
-3.969000101089478e+00 +2.601999998092651e+00
-3.963999986648560e+00 +2.589999914169312e+00
-3.969000101089478e+00 +2.575999975204468e+00
-3.982000112533569e+00 +2.565999984741211e+00
-3.983999967575073e+00 +2.549999952316284e+00
-3.990000009536743e+00 +2.536000013351440e+00
-4.006000041961670e+00 +2.528000116348267e+00
-4.011000156402588e+00 +2.513999938964844e+00
-4.020999908447266e+00 +2.512000083923340e+00
-4.030000209808350e+00 +2.500000000000000e+00
-4.028999805450439e+00 +2.480999946594238e+00
-4.037000179290771e+00 +2.469000101089478e+00
-4.053999900817871e+00 +2.461999893188477e+00
-4.058000087738037e+00 +2.447000026702881e+00
-4.060999870300293e+00 +2.430999994277954e+00
-4.074999809265137e+00 +2.430999994277954e+00
-4.072999954223633e+00 +2.411999940872192e+00
-4.079999923706055e+00 +2.398999929428101e+00
-4.096000194549561e+00 +2.391000032424927e+00
-4.098999977111816e+00 +2.375999927520752e+00
-4.092999935150146e+00 +2.355000019073486e+00
-4.097000122070312e+00 +2.348999977111816e+00
-4.103000164031982e+00 +2.335000038146973e+00
-4.102000236511230e+00 +2.318000078201294e+00
-4.126999855041504e+00 +2.315000057220459e+00
-4.124000072479248e+00 +2.296000003814697e+00
-4.127999782562256e+00 +2.282000064849854e+00
-4.144999980926514e+00 +2.282000064849854e+00
-4.142000198364258e+00 +2.263999938964844e+00
-4.151000022888184e+00 +2.252000093460083e+00
-4.176000118255615e+00 +2.247999906539917e+00
-4.227000236511230e+00 -2.068000078201294e+00
-4.214000225067139e+00 -2.078000068664551e+00
-4.229000091552734e+00 -2.101000070571899e+00
-4.223000049591064e+00 -2.115000009536743e+00
-4.205999851226807e+00 -2.122999906539917e+00
-4.203999996185303e+00 -2.130000114440918e+00
-4.210999965667725e+00 -2.150000095367432e+00
-4.198999881744385e+00 -2.161000013351440e+00
-4.186999797821045e+00 -2.171999931335449e+00
-4.178999900817871e+00 -2.184000015258789e+00
-4.169000148773193e+00 -2.194999933242798e+00
-4.171999931335449e+00 -2.213999986648560e+00
-4.150000095367432e+00 -2.210999965667725e+00
-4.131999969482422e+00 -2.217999935150146e+00
-4.099999904632568e+00 -2.217999935150146e+00
-4.099999904632568e+00 -2.233999967575073e+00
-4.079999923706055e+00 -2.240000009536743e+00
-4.076000213623047e+00 -2.253999948501587e+00
-4.059999942779541e+00 -2.253999948501587e+00
-4.057000160217285e+00 -2.269000053405762e+00
-4.046999931335449e+00 -2.279999971389771e+00
-4.037000179290771e+00 -2.290999889373779e+00
-4.041999816894531e+00 -2.311000108718872e+00
-4.015999794006348e+00 -2.312999963760376e+00
-4.008999824523926e+00 -2.316999912261963e+00
-4.013999938964844e+00 -2.336999893188477e+00
-3.989000082015991e+00 -2.339999914169312e+00
-3.976999998092651e+00 -2.348999977111816e+00
-3.961999893188477e+00 -2.357000112533569e+00
-3.950000047683716e+00 -2.367000102996826e+00
-3.940999984741211e+00 -2.378000020980835e+00
-3.940000057220459e+00 -2.385999917984009e+00
-3.914000034332275e+00 -2.387000083923340e+00
-3.911999940872192e+00 -2.403000116348267e+00
-3.907999992370605e+00 -2.417999982833862e+00
-3.881999969482422e+00 -2.417999982833862e+00
-3.890000104904175e+00 -2.440000057220459e+00
-3.868999958038330e+00 -2.436000108718872e+00
-3.868999958038330e+00 -2.453000068664551e+00
-3.855999946594238e+00 -2.461999893188477e+00
-3.845000028610229e+00 -2.471999883651733e+00
-3.838999986648560e+00 -2.484999895095825e+00
-3.822000026702881e+00 -2.490999937057495e+00
-3.819999933242798e+00 -2.506999969482422e+00
-3.809999942779541e+00 -2.509000062942505e+00
-3.789000034332275e+00 -2.512000083923340e+00
-3.782000064849854e+00 -2.525000095367432e+00
-3.770999908447266e+00 -2.535000085830688e+00
-3.769000053405762e+00 -2.551000118255615e+00
-3.752000093460083e+00 -2.555999994277954e+00
-3.759000062942505e+00 -2.569000005722046e+00
-3.743000030517578e+00 -2.575999975204468e+00
-3.729000091552734e+00 -2.582999944686890e+00
-3.726999998092651e+00 -2.598999977111816e+00
-3.707999944686890e+00 -2.604000091552734e+00
-3.697999954223633e+00 -2.614000082015991e+00
-3.680000066757202e+00 -2.618000030517578e+00
-3.686000108718872e+00 -2.631999969482422e+00
-3.663000106811523e+00 -2.632999897003174e+00
-3.658999919891357e+00 -2.647000074386597e+00
-3.648000001907349e+00 -2.657000064849854e+00
-3.641000032424927e+00 -2.668999910354614e+00
-3.628999948501587e+00 -2.677999973297119e+00
-3.615999937057495e+00 -2.677999973297119e+00
-3.614000082015991e+00 -2.693000078201294e+00
-3.604000091552734e+00 -2.703999996185303e+00
-3.591000080108643e+00 -2.711999893188477e+00
-3.572999954223633e+00 -2.716000080108643e+00
-3.562999963760376e+00 -2.726000070571899e+00
-3.565000057220459e+00 -2.736000061035156e+00
-3.545000076293945e+00 -2.739000082015991e+00
-3.536999940872192e+00 -2.750999927520752e+00
-3.532000064849854e+00 -2.763999938964844e+00
-3.513999938964844e+00 -2.767999887466431e+00
-3.506000041961670e+00 -2.779000043869019e+00
-3.500000000000000e+00 -2.792999982833862e+00
-3.482000112533569e+00 -2.788000106811523e+00
-3.477999925613403e+00 -2.802000045776367e+00
-3.473000049591064e+00 -2.816999912261963e+00
-3.448999881744385e+00 -2.815000057220459e+00
-3.447999954223633e+00 -2.832999944686890e+00
-3.438999891281128e+00 -2.842999935150146e+00
-3.434999942779541e+00 -2.848999977111816e+00
-3.415999889373779e+00 -2.851000070571899e+00
-3.405999898910522e+00 -2.861000061035156e+00
-3.398000001907349e+00 -2.872999906539917e+00
-3.394999980926514e+00 -2.888000011444092e+00
-3.372999906539917e+00 -2.888000011444092e+00
-3.374000072479248e+00 -2.898000001907349e+00
-3.355000019073486e+00 -2.900000095367432e+00
-3.351999998092651e+00 -2.915999889373779e+00
-3.338000059127808e+00 -2.923000097274780e+00
-3.335000038146973e+00 -2.937999963760376e+00
-3.312999963760376e+00 -2.937999963760376e+00
-3.305000066757202e+00 -2.948999881744385e+00
-3.299000024795532e+00 -2.953000068664551e+00
-3.289999961853027e+00 -2.963000059127808e+00
-3.273000001907349e+00 -2.967999935150146e+00
-3.266999959945679e+00 -2.980000019073486e+00
-3.249000072479248e+00 -2.983000040054321e+00
-3.244999885559082e+00 -2.997999906539917e+00
-3.232000112533569e+00 -3.005000114440918e+00
-3.226000070571899e+00 -3.009000062942505e+00
-3.210999965667725e+00 -3.013999938964844e+00
-3.200999975204468e+00 -3.023999929428101e+00
-3.196000099182129e+00 -3.038000106811523e+00
-3.177000045776367e+00 -3.039000034332275e+00
-3.170000076293945e+00 -3.051000118255615e+00
-3.171000003814697e+00 -3.061000108718872e+00
-3.151999950408936e+00 -3.062000036239624e+00
-3.157999992370605e+00 -3.088000059127808e+00
-3.158999919891357e+00 -3.108000040054321e+00
-2.507999897003174e+00 -3.451999902725220e+00
-2.509000062942505e+00 -3.474999904632568e+00
-2.493000030517578e+00 -3.476999998092651e+00
-2.490000009536743e+00 -3.494999885559082e+00
-2.474999904632568e+00 -3.486000061035156e+00
-2.463999986648560e+00 -3.493000030517578e+00
-2.456000089645386e+00 -3.506000041961670e+00
-2.441999912261963e+00 -3.509000062942505e+00
-2.427999973297119e+00 -3.512000083923340e+00
-2.418999910354614e+00 -3.522000074386597e+00
-2.410000085830688e+00 -3.522000074386597e+00
-2.398000001907349e+00 -3.528000116348267e+00
-2.388999938964844e+00 -3.538000106811523e+00
-2.375000000000000e+00 -3.540999889373779e+00
-2.359999895095825e+00 -3.543999910354614e+00
-2.342999935150146e+00 -3.542000055313110e+00
-2.342999935150146e+00 -3.565999984741211e+00
-2.332000017166138e+00 -3.562000036239624e+00
-2.315999984741211e+00 -3.562000036239624e+00
-2.309000015258789e+00 -3.575999975204468e+00
-2.290999889373779e+00 -3.572000026702881e+00
-2.286000013351440e+00 -3.589999914169312e+00
-2.269000053405762e+00 -3.588000059127808e+00
-2.260999917984009e+00 -3.586999893188477e+00
-2.256999969482422e+00 -3.605999946594238e+00
-2.240999937057495e+00 -3.605999946594238e+00
-2.233000040054321e+00 -3.617000102996826e+00
-2.216000080108643e+00 -3.615999937057495e+00
-2.200000047683716e+00 -3.615999937057495e+00
-2.194999933242798e+00 -3.621000051498413e+00
-2.187999963760376e+00 -3.634000062942505e+00
-2.174000024795532e+00 -3.637000083923340e+00
-2.163000106811523e+00 -3.644000053405762e+00
-2.144999980926514e+00 -3.640000104904175e+00
-2.135999917984009e+00 -3.651000022888184e+00
-2.127000093460083e+00 -3.648000001907349e+00
-2.118999958038330e+00 -3.661000013351440e+00
-2.101999998092651e+00 -3.658999919891357e+00
-2.092000007629395e+00 -3.667999982833862e+00
-2.075999975204468e+00 -3.667000055313110e+00
-2.062000036239624e+00 -3.668999910354614e+00
-2.052999973297119e+00 -3.680000066757202e+00
-2.048000097274780e+00 -3.684999942779541e+00
-2.036000013351440e+00 -3.688999891281128e+00
-2.020999908447266e+00 -3.688999891281128e+00
-2.015000104904175e+00 -3.707000017166138e+00
-1.995000004768372e+00 -3.697000026702881e+00
-1.990000009536743e+00 -3.716000080108643e+00
-1.978999972343445e+00 -3.710000038146973e+00
-1.970999956130981e+00 -3.721999883651733e+00
-1.950000047683716e+00 -3.710999965667725e+00
-1.942000031471252e+00 -3.724999904632568e+00
-1.924000024795532e+00 -3.717999935150146e+00
-1.916000008583069e+00 -3.732000112533569e+00
-1.909000039100647e+00 -3.732000112533569e+00
-1.894999980926514e+00 -3.734999895095825e+00
-1.881999969482422e+00 -3.736999988555908e+00
-1.873000025749207e+00 -3.750000000000000e+00
-1.863999962806702e+00 -3.760999917984009e+00
-1.842000007629395e+00 -3.744999885559082e+00
-1.843999981880188e+00 -3.779000043869019e+00
-1.830999970436096e+00 -3.769000053405762e+00
-1.815000057220459e+00 -3.766000032424927e+00
-1.807999968528748e+00 -3.779999971389771e+00
-1.791000008583069e+00 -3.776000022888184e+00
-1.777999997138977e+00 -3.779999971389771e+00
-1.769000053405762e+00 -3.789999961853027e+00
-1.761000037193298e+00 -3.789999961853027e+00
-1.748000025749207e+00 -3.792999982833862e+00
-1.733000040054321e+00 -3.792000055313110e+00
-1.717000007629395e+00 -3.788000106811523e+00
-1.713000059127808e+00 -3.809999942779541e+00
-1.695999979972839e+00 -3.805000066757202e+00
-1.684999942779541e+00 -3.812000036239624e+00
-1.679000020027161e+00 -3.815000057220459e+00
-1.661999940872192e+00 -3.808000087738037e+00
-1.654999971389771e+00 -3.825000047683716e+00
-1.641000032424927e+00 -3.826999902725220e+00
-1.628000020980835e+00 -3.828999996185303e+00
-1.616999983787537e+00 -3.836999893188477e+00
-1.610000014305115e+00 -3.835999965667725e+00
-1.595000028610229e+00 -3.835000038146973e+00
-1.582999944686890e+00 -3.839999914169312e+00
-1.572000026702881e+00 -3.848000049591064e+00
-1.557000041007996e+00 -3.844000101089478e+00
-1.546000003814697e+00 -3.852999925613403e+00
-1.541000008583069e+00 -3.857000112533569e+00
-1.531000018119812e+00 -3.867000102996826e+00
-1.516000032424927e+00 -3.865999937057495e+00
-1.503000020980835e+00 -3.868999958038330e+00
-1.488999962806702e+00 -3.868999958038330e+00
-1.475999951362610e+00 -3.871999979019165e+00
-1.463999986648560e+00 -3.875000000000000e+00
-1.460000038146973e+00 -3.884000062942505e+00
-1.444000005722046e+00 -3.878000020980835e+00
-1.429999947547913e+00 -3.878000020980835e+00
-1.424000024795532e+00 -3.898000001907349e+00
-1.404000043869019e+00 -3.881000041961670e+00
-1.396000027656555e+00 -3.898999929428101e+00
-1.384999990463257e+00 -3.885999917984009e+00
-1.375000000000000e+00 -3.897000074386597e+00
-1.365000009536743e+00 -3.907000064849854e+00
-1.350000023841858e+00 -3.905999898910522e+00
-1.338000059127808e+00 -3.910000085830688e+00
-1.324000000953674e+00 -3.908999919891357e+00
-1.312000036239624e+00 -3.913000106811523e+00
-1.304000020027161e+00 -3.910000085830688e+00
-1.292000055313110e+00 -3.914000034332275e+00
-1.279999971389771e+00 -3.921999931335449e+00
-1.264999985694885e+00 -3.917000055313110e+00
-1.254999995231628e+00 -3.926000118255615e+00
-1.238000035285950e+00 -3.915999889373779e+00
-1.233999967575073e+00 -3.924999952316284e+00
-1.218000054359436e+00 -3.917999982833862e+00
-1.210000038146973e+00 -3.934000015258789e+00
-1.197000026702881e+00 -3.937999963760376e+00
-1.182999968528748e+00 -3.934999942779541e+00
-1.167999982833862e+00 -3.931999921798706e+00
-1.157999992370605e+00 -3.940000057220459e+00
-1.151000022888184e+00 -3.940999984741211e+00
-1.139000058174133e+00 -3.947999954223633e+00
-1.121000051498413e+00 -3.930000066757202e+00
-1.110000014305115e+00 -3.938999891281128e+00
-1.098999977111816e+00 -3.946000099182129e+00
-1.085999965667725e+00 -3.948999881744385e+00
-1.077999949455261e+00 -3.941999912261963e+00
-1.064000010490417e+00 -3.941999912261963e+00
-1.054999947547913e+00 -3.956000089645386e+00
-1.036999940872192e+00 -3.940999984741211e+00
-1.026999950408936e+00 -3.950000047683716e+00
-1.013000011444092e+00 -3.950000047683716e+00
-1.008999943733215e+00 -3.957999944686890e+00
-9.950000047683716e-01 -3.956000089645386e+00
-9.810000061988831e-01 -3.953999996185303e+00
-9.700000286102295e-01 -3.960000038146973e+00
-9.580000042915344e-01 -3.967000007629395e+00
-9.430000185966492e-01 -3.959000110626221e+00
-9.350000023841858e-01 -3.954999923706055e+00
-9.250000119209290e-01 -3.967000007629395e+00
-9.110000133514404e-01 -3.963000059127808e+00
-8.970000147819519e-01 -3.959000110626221e+00
-8.859999775886536e-01 -3.967000007629395e+00
-8.750000000000000e-01 -3.976999998092651e+00
-8.579999804496765e-01 -3.957999944686890e+00
-8.529999852180481e-01 -3.967999935150146e+00
-8.389999866485596e-01 -3.961999893188477e+00
-8.280000090599060e-01 -3.970000028610229e+00
-8.159999847412109e-01 -3.976000070571899e+00
-8.029999732971191e-01 -3.979000091552734e+00
-7.900000214576721e-01 -3.976000070571899e+00
-7.860000133514404e-01 -3.987999916076660e+00
-7.720000147819519e-01 -3.983000040054321e+00
-7.599999904632568e-01 -3.986999988555908e+00
-7.459999918937683e-01 -3.982000112533569e+00
-7.319999933242798e-01 -3.979000091552734e+00
-7.189999818801880e-01 -3.977999925613403e+00
-7.139999866485596e-01 -3.987999916076660e+00
-7.009999752044678e-01 -3.986999988555908e+00
-6.869999766349792e-01 -3.982000112533569e+00
-6.759999990463257e-01 -3.990999937057495e+00
-6.639999747276306e-01 -3.993000030517578e+00
-6.489999890327454e-01 -3.983999967575073e+00
-6.439999938011169e-01 -3.993000030517578e+00
-6.299999952316284e-01 -3.986000061035156e+00
-6.190000176429749e-01 -3.996999979019165e+00
-6.060000061988831e-01 -3.999000072479248e+00
-5.910000205039978e-01 -3.983999967575073e+00
-5.809999704360962e-01 -3.999000072479248e+00
-5.659999847412109e-01 -3.986000061035156e+00
-5.619999766349792e-01 -4.000999927520752e+00
-5.500000119209290e-01 -4.005000114440918e+00
-5.339999794960022e-01 -3.987999916076660e+00
-5.230000019073486e-01 -3.999000072479248e+00
-5.090000033378601e-01 -3.987999916076660e+00
-4.970000088214874e-01 -3.993000030517578e+00
-4.900000095367432e-01 -3.990000009536743e+00
-4.790000021457672e-01 -3.999000072479248e+00
-4.659999907016754e-01 -4.000999927520752e+00
-4.530000090599060e-01 -4.000000000000000e+00
-4.399999976158142e-01 -4.000000000000000e+00
-4.280000030994415e-01 -4.000999927520752e+00
-4.149999916553497e-01 -4.004000186920166e+00
-4.079999923706055e-01 -3.997999906539917e+00
-3.970000147819519e-01 -4.013999938964844e+00
-3.840000033378601e-01 -4.007999897003174e+00
-3.709999918937683e-01 -4.006999969482422e+00
-3.589999973773956e-01 -4.012000083923340e+00
-3.459999859333038e-01 -4.008999824523926e+00
-3.389999866485596e-01 -4.001999855041504e+00
-3.269999921321869e-01 -4.011000156402588e+00
-3.149999976158142e-01 -4.013999938964844e+00
-3.009999990463257e-01 -4.000000000000000e+00
-2.890000045299530e-01 -4.004000186920166e+00
-2.770000100135803e-01 -4.014999866485596e+00
-2.700000107288361e-01 -4.004000186920166e+00
-2.579999864101410e-01 -4.015999794006348e+00
-2.440000027418137e-01 -4.006000041961670e+00
-2.319999933242798e-01 -4.010000228881836e+00
-2.189999967813492e-01 -4.011000156402588e+00
-2.070000022649765e-01 -4.006000041961670e+00
-1.940000057220459e-01 -4.007999897003174e+00
-1.870000064373016e-01 -4.002999782562256e+00
-1.749999970197678e-01 -4.006999969482422e+00
-1.620000004768372e-01 -4.004000186920166e+00
-1.500000059604645e-01 -4.006000041961670e+00
-1.369999945163727e-01 -4.006999969482422e+00
-1.250000000000000e-01 -4.006000041961670e+00
-1.190000027418137e-01 -4.017000198364258e+00
-1.049999967217445e-01 -3.993000030517578e+00
-9.300000220537186e-02 -4.015999794006348e+00
-8.100000023841858e-02 -4.013999938964844e+00
-6.800000369548798e-02 -4.008999824523926e+00
-5.499999970197678e-02 -4.013000011444092e+00
-4.899999871850014e-02 -4.011000156402588e+00
-3.599999845027924e-02 -4.006999969482422e+00
-2.400000020861626e-02 -4.008999824523926e+00
-1.099999994039536e-02 -4.017000198364258e+00
+1.000000047497451e-03 -4.000000000000000e+00
+1.400000043213367e-02 -4.021999835968018e+00
+2.700000070035458e-02 -4.006999969482422e+00
+3.299999982118607e-02 -4.004000186920166e+00
+4.500000178813934e-02 -4.021999835968018e+00
+5.799999833106995e-02 -4.005000114440918e+00
+7.100000232458115e-02 -4.038000106811523e+00
+8.299999684095383e-02 -4.028999805450439e+00
+9.700000286102295e-02 -4.063000202178955e+00
+1.030000001192093e-01 -4.045000076293945e+00
+1.150000020861626e-01 -4.043000221252441e+00
+1.280000060796738e-01 -4.039999961853027e+00
+1.410000026226044e-01 -4.041999816894531e+00
+1.529999971389771e-01 -4.015999794006348e+00
+1.650000065565109e-01 -4.011000156402588e+00
+1.770000010728836e-01 -3.986999988555908e+00
+1.840000003576279e-01 -4.013999938964844e+00
+1.969999969005585e-01 -4.013999938964844e+00
+2.090000063180923e-01 -4.011000156402588e+00
+2.500000000000000e-01 -4.060999870300293e+00
+2.540000081062317e-01 -4.025000095367432e+00
+2.649999856948853e-01 -3.990999937057495e+00
+2.790000140666962e-01 -4.012000083923340e+00
+2.919999957084656e-01 -4.014999866485596e+00
+3.039999902248383e-01 -4.006999969482422e+00
+3.179999887943268e-01 -4.024000167846680e+00
+3.219999969005585e-01 -3.993999958038330e+00
+3.379999995231628e-01 -4.033999919891357e+00
+3.459999859333038e-01 -3.973999977111816e+00
+3.600000143051147e-01 -3.994999885559082e+00
+3.740000128746033e-01 -4.010000228881836e+00
+3.840000033378601e-01 -3.982000112533569e+00
+3.910000026226044e-01 -3.992000102996826e+00
+4.029999971389771e-01 -3.983000040054321e+00
+4.149999916553497e-01 -3.973000049591064e+00
+4.280000030994415e-01 -3.976999998092651e+00
+4.410000145435333e-01 -3.984999895095825e+00
+4.530000090599060e-01 -3.973999977111816e+00
+4.659999907016754e-01 -3.977999925613403e+00
+4.729999899864197e-01 -3.989000082015991e+00
+4.920000135898590e-01 -4.044000148773193e+00
+5.030000209808350e-01 -4.027999877929688e+00
+1.659000039100647e+00 -3.640000104904175e+00
+1.666000008583069e+00 -3.625000000000000e+00
+1.680999994277954e+00 -3.628000020980835e+00
+1.695000052452087e+00 -3.598999977111816e+00
+1.702000021934509e+00 -3.585000038146973e+00
+1.715999960899353e+00 -3.585000038146973e+00
+1.717000007629395e+00 -3.572000026702881e+00
+1.726999998092651e+00 -3.562999963760376e+00
+1.738999962806702e+00 -3.559000015258789e+00
+1.746000051498413e+00 -3.546000003814697e+00
+1.754999995231628e+00 -3.536999940872192e+00
+1.769000053405762e+00 -3.536000013351440e+00
+1.776999950408936e+00 -3.538000106811523e+00
+1.776999950408936e+00 -3.510999917984009e+00
+1.799999952316284e+00 -3.529000043869019e+00
+1.807999968528748e+00 -3.517999887466431e+00
+1.819000005722046e+00 -3.510999917984009e+00
+1.833999991416931e+00 -3.513000011444092e+00
+1.845000028610229e+00 -3.507999897003174e+00
+1.850000023841858e+00 -3.503000020980835e+00
+1.858999967575073e+00 -3.493999958038330e+00
+1.870000004768372e+00 -3.487999916076660e+00
+1.889000058174133e+00 -3.499000072479248e+00
+1.894999980926514e+00 -3.483000040054321e+00
+1.909000039100647e+00 -3.482000112533569e+00
+1.917000055313110e+00 -3.483999967575073e+00
+1.921000003814697e+00 -3.464999914169312e+00
+1.940000057220459e+00 -3.473000049591064e+00
+1.947999954223633e+00 -3.461999893188477e+00
+1.957000017166138e+00 -3.453000068664551e+00
+1.970000028610229e+00 -3.450999975204468e+00
+1.975999951362610e+00 -3.447999954223633e+00
+1.986999988555908e+00 -3.441999912261963e+00
+1.996000051498413e+00 -3.433000087738037e+00
+2.006999969482422e+00 -3.427999973297119e+00
+2.019999980926514e+00 -3.424999952316284e+00
+2.038000106811523e+00 -3.430999994277954e+00
+2.035000085830688e+00 -3.414000034332275e+00
+2.046999931335449e+00 -3.408999919891357e+00
+2.058000087738037e+00 -3.404000043869019e+00
+2.066999912261963e+00 -3.394000053405762e+00
+2.081000089645386e+00 -3.392999887466431e+00
+2.082999944686890e+00 -3.371999979019165e+00
+2.102999925613403e+00 -3.381000041961670e+00
+2.105999946594238e+00 -3.375000000000000e+00
+2.115999937057495e+00 -3.365999937057495e+00
+2.125999927520752e+00 -3.358000040054321e+00
+2.138000011444092e+00 -3.355000019073486e+00
+2.151000022888184e+00 -3.351000070571899e+00
+2.160000085830688e+00 -3.342999935150146e+00
+2.164999961853027e+00 -3.338999986648560e+00
+2.180999994277954e+00 -3.339999914169312e+00
+2.187999963760376e+00 -3.328999996185303e+00
+2.201999902725220e+00 -3.325999975204468e+00
+2.210000038146973e+00 -3.315999984741211e+00
+2.219000101089478e+00 -3.305999994277954e+00
+2.223000049591064e+00 -3.301000118255615e+00
+2.240000009536743e+00 -3.305000066757202e+00
+2.246999979019165e+00 -3.292999982833862e+00
+2.259999990463257e+00 -3.289000034332275e+00
+2.269999980926514e+00 -3.282000064849854e+00
+2.279000043869019e+00 -3.273999929428101e+00
+2.283999919891357e+00 -3.267999887466431e+00
+2.293999910354614e+00 -3.260999917984009e+00
+2.305000066757202e+00 -3.256000041961670e+00
+2.312000036239624e+00 -3.243999958038330e+00
+2.329999923706055e+00 -3.246999979019165e+00
+2.339999914169312e+00 -3.240000009536743e+00
+2.348000049591064e+00 -3.229000091552734e+00
+2.351999998092651e+00 -3.223999977111816e+00
+2.361999988555908e+00 -3.217000007629395e+00
+2.371000051498413e+00 -3.207999944686890e+00
+2.387000083923340e+00 -3.207999944686890e+00
+2.395999908447266e+00 -3.198999881744385e+00
+2.407000064849854e+00 -3.193000078201294e+00
+2.411000013351440e+00 -3.187000036239624e+00
+2.420000076293945e+00 -3.177999973297119e+00
+2.434000015258789e+00 -3.177000045776367e+00
+2.444000005722046e+00 -3.168999910354614e+00
+2.457000017166138e+00 -3.165999889373779e+00
+2.463000059127808e+00 -3.151999950408936e+00
+2.471999883651733e+00 -3.154000043869019e+00
+2.480999946594238e+00 -3.144999980926514e+00
+2.487999916076660e+00 -3.134000062942505e+00
+2.506000041961670e+00 -3.135999917984009e+00
+2.509999990463257e+00 -3.121000051498413e+00
+2.525000095367432e+00 -3.118999958038330e+00
+2.536000013351440e+00 -3.112999916076660e+00
+2.536999940872192e+00 -3.104000091552734e+00
+2.546000003814697e+00 -3.095000028610229e+00
+2.553999900817871e+00 -3.085999965667725e+00
+2.566999912261963e+00 -3.082000017166138e+00
+2.575000047683716e+00 -3.071000099182129e+00
+2.589999914169312e+00 -3.069999933242798e+00
+2.589999914169312e+00 -3.059999942779541e+00
+2.601999998092651e+00 -3.055000066757202e+00
+2.615999937057495e+00 -3.051000118255615e+00
+2.625999927520752e+00 -3.043999910354614e+00
+2.634999990463257e+00 -3.033999919891357e+00
+2.642999887466431e+00 -3.025000095367432e+00
+2.654999971389771e+00 -3.029000043869019e+00
+2.657000064849854e+00 -3.012000083923340e+00
+2.670000076293945e+00 -3.007999897003174e+00
+2.678999900817871e+00 -2.997999906539917e+00
+2.684999942779541e+00 -2.986999988555908e+00
+2.700000047683716e+00 -2.983999967575073e+00
+2.709000110626221e+00 -2.974999904632568e+00
+2.713999986648560e+00 -2.970999956130981e+00
+2.727999925613403e+00 -2.967999935150146e+00
+2.739000082015991e+00 -2.960999965667725e+00
+2.743999958038330e+00 -2.947999954223633e+00
+2.753000020980835e+00 -2.940000057220459e+00
+2.765000104904175e+00 -2.934000015258789e+00
+2.769999980926514e+00 -2.928999900817871e+00
+2.779999971389771e+00 -2.921999931335449e+00
+2.792000055313110e+00 -2.915999889373779e+00
+2.792999982833862e+00 -2.898999929428101e+00
+2.809999942779541e+00 -2.898000001907349e+00
+2.818000078201294e+00 -2.888000011444092e+00
+2.825999975204468e+00 -2.878000020980835e+00
+2.838999986648560e+00 -2.882999897003174e+00
+2.842000007629395e+00 -2.867000102996826e+00
+2.855000019073486e+00 -2.861999988555908e+00
+2.868999958038330e+00 -2.858000040054321e+00
+2.872999906539917e+00 -2.844000101089478e+00
+2.875000000000000e+00 -2.828999996185303e+00
+2.890000104904175e+00 -2.834000110626221e+00
+2.891000032424927e+00 -2.818000078201294e+00
+2.908999919891357e+00 -2.818000078201294e+00
+2.917999982833862e+00 -2.808000087738037e+00
+2.923000097274780e+00 -2.795000076293945e+00
+2.934000015258789e+00 -2.789000034332275e+00
+2.944000005722046e+00 -2.789000034332275e+00
+2.957000017166138e+00 -2.783999919891357e+00
+2.956000089645386e+00 -2.766000032424927e+00
+2.974999904632568e+00 -2.766000032424927e+00
+2.976999998092651e+00 -2.750999927520752e+00
+2.983000040054321e+00 -2.739000082015991e+00
+2.993000030517578e+00 -2.739000082015991e+00
+2.994999885559082e+00 -2.723999977111816e+00
+3.009000062942505e+00 -2.719000101089478e+00
+3.019999980926514e+00 -2.711999893188477e+00
+3.028000116348267e+00 -2.703000068664551e+00
+3.033999919891357e+00 -2.690999984741211e+00
+3.046999931335449e+00 -2.684999942779541e+00
+3.053999900817871e+00 -2.681999921798706e+00
+3.058000087738037e+00 -2.668999910354614e+00
+3.071000099182129e+00 -2.663000106811523e+00
+3.079999923706055e+00 -2.654999971389771e+00
+3.082999944686890e+00 -2.640000104904175e+00
+3.099999904632568e+00 -2.638000011444092e+00
+3.105000019073486e+00 -2.634000062942505e+00
+3.111000061035156e+00 -2.621999979019165e+00
+3.121999979019165e+00 -2.615000009536743e+00
+3.131000041961670e+00 -2.605999946594238e+00
+3.137000083923340e+00 -2.594000101089478e+00
+3.145999908447266e+00 -2.585000038146973e+00
+3.158999919891357e+00 -2.586999893188477e+00
+3.155999898910522e+00 -2.568000078201294e+00
+3.171000003814697e+00 -2.563999891281128e+00
+3.177000045776367e+00 -2.552999973297119e+00
+3.177000045776367e+00 -2.536000013351440e+00
+3.187999963760376e+00 -2.528000116348267e+00
+3.193000078201294e+00 -2.516000032424927e+00
+3.187999963760376e+00 -2.503999948501587e+00
+3.237999916076660e+00 -2.526999950408936e+00
+3.198999881744385e+00 -2.480000019073486e+00
+3.232000112533569e+00 -2.489000082015991e+00
+3.236999988555908e+00 -2.476999998092651e+00
+3.237999916076660e+00 -2.461999893188477e+00
+3.253000020980835e+00 -2.464999914169312e+00
+3.265000104904175e+00 -2.457999944686890e+00
+3.262000083923340e+00 -2.440000057220459e+00
+3.273000001907349e+00 -2.431999921798706e+00
+3.286000013351440e+00 -2.426000118255615e+00
+3.301000118255615e+00 -2.421000003814697e+00
+3.308000087738037e+00 -2.417999982833862e+00
+3.309999942779541e+00 -2.404000043869019e+00
+3.311000108718872e+00 -2.388999938964844e+00
+3.325000047683716e+00 -2.382999897003174e+00
+3.335000038146973e+00 -2.374000072479248e+00
+3.345999956130981e+00 -2.365999937057495e+00
+3.348999977111816e+00 -2.351999998092651e+00
+3.364000082015991e+00 -2.355999946594238e+00
+3.354000091552734e+00 -2.332000017166138e+00
+3.374000072479248e+00 -2.331000089645386e+00
+3.374000072479248e+00 -2.315000057220459e+00
+3.385999917984009e+00 -2.308000087738037e+00
+3.407999992370605e+00 -2.308000087738037e+00
+3.388999938964844e+00 -2.286999940872192e+00
+3.413000106811523e+00 -2.288000106811523e+00
+3.420000076293945e+00 -2.276999950408936e+00
+3.431999921798706e+00 -2.269000053405762e+00
+3.438999891281128e+00 -2.257999897003174e+00
+3.440000057220459e+00 -2.243000030517578e+00
+3.460999965667725e+00 -2.249000072479248e+00
+3.476999998092651e+00 -2.243999958038330e+00
+3.474999904632568e+00 -2.226999998092651e+00
+3.493999958038330e+00 -2.223999977111816e+00
+3.546000003814697e+00 -2.242000102996826e+00
+3.565000057220459e+00 -2.239000082015991e+00
+3.575999975204468e+00 -2.230000019073486e+00
+3.612999916076660e+00 -2.246000051498413e+00
+3.635999917984009e+00 -2.243999958038330e+00
+3.681999921798706e+00 -2.256999969482422e+00
+3.740000009536743e+00 -2.236999988555908e+00
+3.773000001907349e+00 -2.209000110626221e+00
+3.789999961853027e+00 -2.201999902725220e+00
+3.786999940872192e+00 -2.184999942779541e+00
+3.786000013351440e+00 -2.176000118255615e+00
+3.802000045776367e+00 -2.170000076293945e+00
+3.806999921798706e+00 -2.157000064849854e+00
+3.816999912261963e+00 -2.147000074386597e+00
+3.815999984741211e+00 -2.130000114440918e+00
+3.823999881744385e+00 -2.118999958038330e+00
+3.828999996185303e+00 -2.114000082015991e+00
+3.828000068664551e+00 -2.098000049591064e+00
+3.828000068664551e+00 -2.082000017166138e+00
+3.835999965667725e+00 -2.071000099182129e+00
+3.835999965667725e+00 -2.055000066757202e+00
+3.851000070571899e+00 -2.048000097274780e+00
+3.851000070571899e+00 -2.032000064849854e+00
+3.855000019073486e+00 -2.026999950408936e+00
+3.862999916076660e+00 -2.016000032424927e+00
+3.857000112533569e+00 -1.996999979019165e+00
+3.862999916076660e+00 -1.983999967575073e+00
+3.875999927520752e+00 -1.975999951362610e+00
+3.868999958038330e+00 -1.957000017166138e+00
+3.874000072479248e+00 -1.952000021934509e+00
+3.880000114440918e+00 -1.939000010490417e+00
+3.895999908447266e+00 -1.932000041007996e+00
+3.890000104904175e+00 -1.914000034332275e+00
+3.905999898910522e+00 -1.906999945640564e+00
+3.900000095367432e+00 -1.889000058174133e+00
+3.901000022888184e+00 -1.873999953269958e+00
+3.904000043869019e+00 -1.868000030517578e+00
+3.920000076293945e+00 -1.860999941825867e+00
+3.905999898910522e+00 -1.838999986648560e+00
+3.927999973297119e+00 -1.833999991416931e+00
+3.938999891281128e+00 -1.824000000953674e+00
+3.936000108718872e+00 -1.807999968528748e+00
+3.933000087738037e+00 -1.799000024795532e+00
+3.944999933242798e+00 -1.789000034332275e+00
+3.944000005722046e+00 -1.774000048637390e+00
+3.947999954223633e+00 -1.761000037193298e+00
+3.963000059127808e+00 -1.753000020980835e+00
+3.960000038146973e+00 -1.736999988555908e+00
+3.960999965667725e+00 -1.730000019073486e+00
+3.957000017166138e+00 -1.713000059127808e+00
+3.973999977111816e+00 -1.705999970436096e+00
+3.983000040054321e+00 -1.695000052452087e+00
+3.990000009536743e+00 -1.682999968528748e+00
+3.980999946594238e+00 -1.664000034332275e+00
+3.990000009536743e+00 -1.652999997138977e+00
+3.993999958038330e+00 -1.648000001907349e+00
+3.993000030517578e+00 -1.631999969482422e+00
+3.993999958038330e+00 -1.618000030517578e+00
+3.993999958038330e+00 -1.603999972343445e+00
+4.011000156402588e+00 -1.595999956130981e+00
+4.015999794006348e+00 -1.582999944686890e+00
+4.024000167846680e+00 -1.578999996185303e+00
+4.012000083923340e+00 -1.559999942779541e+00
+4.010000228881836e+00 -1.544000029563904e+00
+4.027999877929688e+00 -1.536999940872192e+00
+4.024000167846680e+00 -1.521000027656555e+00
+4.032999992370605e+00 -1.509999990463257e+00
+4.044000148773193e+00 -1.506999969482422e+00
+4.045000076293945e+00 -1.493000030517578e+00
+4.047999858856201e+00 -1.478999972343445e+00
+4.053999900817871e+00 -1.467000007629395e+00
+4.046999931335449e+00 -1.450000047683716e+00
+4.056000232696533e+00 -1.439000010490417e+00
+4.064000129699707e+00 -1.427999973297119e+00
+4.058000087738037e+00 -1.417999982833862e+00
+4.080999851226807e+00 -1.411999940872192e+00
+4.074999809265137e+00 -1.396000027656555e+00
+4.085000038146973e+00 -1.384999990463257e+00
+4.074999809265137e+00 -1.366999983787537e+00
+4.079999923706055e+00 -1.353999972343445e+00
+4.079999923706055e+00 -1.347000002861023e+00
+4.085999965667725e+00 -1.335000038146973e+00
+4.105999946594238e+00 -1.327999949455261e+00
+4.096000194549561e+00 -1.309999942779541e+00
+4.094999790191650e+00 -1.296000003814697e+00
+4.100999832153320e+00 -1.282999992370605e+00
+4.098999977111816e+00 -1.276000022888184e+00
+4.120999813079834e+00 -1.268000006675720e+00
+4.111999988555908e+00 -1.251999974250793e+00
+4.111000061035156e+00 -1.236999988555908e+00
+4.112999916076660e+00 -1.223000049591064e+00
+4.112999916076660e+00 -1.210000038146973e+00
+4.122000217437744e+00 -1.205000042915344e+00
+4.118999958038330e+00 -1.190000057220459e+00
+4.140999794006348e+00 -1.182000041007996e+00
+4.142000198364258e+00 -1.169000029563904e+00
+4.044000148773193e+00 +1.317999958992004e+00
+4.005000114440918e+00 +1.319000005722046e+00
+3.982000112533569e+00 +1.325000047683716e+00
+3.976000070571899e+00 +1.337000012397766e+00
+3.982000112533569e+00 +1.353000044822693e+00
+3.977999925613403e+00 +1.365000009536743e+00
+3.974999904632568e+00 +1.378000020980835e+00
+3.966000080108643e+00 +1.381999969482422e+00
+3.967000007629395e+00 +1.396000027656555e+00
+3.957999944686890e+00 +1.406999945640564e+00
+3.963000059127808e+00 +1.422999978065491e+00
+3.953999996185303e+00 +1.434000015258789e+00
+3.960000038146973e+00 +1.450000047683716e+00
+3.948999881744385e+00 +1.452999949455261e+00
+3.947999954223633e+00 +1.467000007629395e+00
+3.946000099182129e+00 +1.480000019073486e+00
+3.937000036239624e+00 +1.491000056266785e+00
+3.944000005722046e+00 +1.508000016212463e+00
+3.938999891281128e+00 +1.519999980926514e+00
+3.933000087738037e+00 +1.531999945640564e+00
+3.924999952316284e+00 +1.536000013351440e+00
+3.921999931335449e+00 +1.549000024795532e+00
+3.907999992370605e+00 +1.557999968528748e+00
+3.910000085830688e+00 +1.572999954223633e+00
+3.908999919891357e+00 +1.587000012397766e+00
+3.904000043869019e+00 +1.598999977111816e+00
+3.901000022888184e+00 +1.605000019073486e+00
+3.903000116348267e+00 +1.620000004768372e+00
+3.894999980926514e+00 +1.631000041961670e+00
+3.885999917984009e+00 +1.641999959945679e+00
+3.891000032424927e+00 +1.657999992370605e+00
+3.881999969482422e+00 +1.669000029563904e+00
+3.882999897003174e+00 +1.677000045776367e+00
+3.878999948501587e+00 +1.690000057220459e+00
+3.875999927520752e+00 +1.702000021934509e+00
+3.865000009536743e+00 +1.712000012397766e+00
+3.865000009536743e+00 +1.726999998092651e+00
+3.861000061035156e+00 +1.740000009536743e+00
+3.851999998092651e+00 +1.743000030517578e+00
+3.862999916076660e+00 +1.761999964714050e+00
+3.851000070571899e+00 +1.771000027656555e+00
+3.839999914169312e+00 +1.781000018119812e+00
+3.841000080108643e+00 +1.796000003814697e+00
+3.845999956130981e+00 +1.812999963760376e+00
+3.829999923706055e+00 +1.820999979972839e+00
+3.836999893188477e+00 +1.830999970436096e+00
+3.818000078201294e+00 +1.837000012397766e+00
+3.823999881744385e+00 +1.855000019073486e+00
+3.815000057220459e+00 +1.865000009536743e+00
+3.819000005722046e+00 +1.881999969482422e+00
+3.805999994277954e+00 +1.891000032424927e+00
+3.801000118255615e+00 +1.896000027656555e+00
+3.802000045776367e+00 +1.911000013351440e+00
+3.798000097274780e+00 +1.924000024795532e+00
+3.788000106811523e+00 +1.934000015258789e+00
+3.789000034332275e+00 +1.949000000953674e+00
+3.767999887466431e+00 +1.952999949455261e+00
+3.785000085830688e+00 +1.976999998092651e+00
+3.782999992370605e+00 +1.983999967575073e+00
+3.765000104904175e+00 +1.990000009536743e+00
+3.762000083923340e+00 +2.003999948501587e+00
+3.763999938964844e+00 +2.019999980926514e+00
+3.747999906539917e+00 +2.026000022888184e+00
+3.750000000000000e+00 +2.042000055313110e+00
+3.747999906539917e+00 +2.049000024795532e+00
+3.733999967575073e+00 +2.056999921798706e+00
+3.721999883651733e+00 +2.065999984741211e+00
+3.737999916076660e+00 +2.089999914169312e+00
+3.719000101089478e+00 +2.094000101089478e+00
+3.711999893188477e+00 +2.105999946594238e+00
+3.714999914169312e+00 +2.115999937057495e+00
+3.724999904632568e+00 +2.135999917984009e+00
+3.726999998092651e+00 +2.154000043869019e+00
+3.713999986648560e+00 +2.161999940872192e+00
+3.721999883651733e+00 +2.181999921798706e+00
+3.723000049591064e+00 +2.197999954223633e+00
+3.661999940872192e+00 +2.256000041961670e+00
+3.663000106811523e+00 +2.289000034332275e+00
+3.667999982833862e+00 +2.308000087738037e+00
+3.641000032424927e+00 +2.306999921798706e+00
+3.642999887466431e+00 +2.323999881744385e+00
+3.634999990463257e+00 +2.344000101089478e+00
+3.651000022888184e+00 +2.369999885559082e+00
+3.608000040054321e+00 +2.358000040054321e+00
+3.594000101089478e+00 +2.365999937057495e+00
+3.595999956130981e+00 +2.382999897003174e+00
+3.582999944686890e+00 +2.390000104904175e+00
+3.573999881744385e+00 +2.392999887466431e+00
+3.568000078201294e+00 +2.404999971389771e+00
+3.566999912261963e+00 +2.420000076293945e+00
+3.546000003814697e+00 +2.421999931335449e+00
+3.555999994277954e+00 +2.446000099182129e+00
+3.535000085830688e+00 +2.447000026702881e+00
+3.536000013351440e+00 +2.464999914169312e+00
+3.522000074386597e+00 +2.463000059127808e+00
+3.523999929428101e+00 +2.482000112533569e+00
+3.512000083923340e+00 +2.489000082015991e+00
+3.503000020980835e+00 +2.499000072479248e+00
+3.494999885559082e+00 +2.509999990463257e+00
+3.490000009536743e+00 +2.523000001907349e+00
+3.489000082015991e+00 +2.530999898910522e+00
+3.479000091552734e+00 +2.540999889373779e+00
+3.470000028610229e+00 +2.551000118255615e+00
+3.470999956130981e+00 +2.568000078201294e+00
+3.460999965667725e+00 +2.578000068664551e+00
+3.454999923706055e+00 +2.589999914169312e+00
+3.447999954223633e+00 +2.592999935150146e+00
+3.457999944686890e+00 +2.618999958038330e+00
+3.424999952316284e+00 +2.609999895095825e+00
+3.428999900817871e+00 +2.630000114440918e+00
+3.415999889373779e+00 +2.637000083923340e+00
+3.411000013351440e+00 +2.650000095367432e+00
+3.421999931335449e+00 +2.667999982833862e+00
+3.417000055313110e+00 +2.680999994277954e+00
+3.404000043869019e+00 +2.688999891281128e+00
+3.404000043869019e+00 +2.706000089645386e+00
+3.392999887466431e+00 +2.714999914169312e+00
+3.390000104904175e+00 +2.730000019073486e+00
+3.372999906539917e+00 +2.733999967575073e+00
+3.374000072479248e+00 +2.743999958038330e+00
+3.346999883651733e+00 +2.739000082015991e+00
+3.341000080108643e+00 +2.786999940872192e+00
+3.338000059127808e+00 +2.802000045776367e+00
+3.325000047683716e+00 +2.799999952316284e+00
+3.315999984741211e+00 +2.811000108718872e+00
+3.309000015258789e+00 +2.822000026702881e+00
+3.292000055313110e+00 +2.825000047683716e+00
+3.293999910354614e+00 +2.845000028610229e+00
+3.270999908447266e+00 +2.844000101089478e+00
+3.282999992370605e+00 +2.871999979019165e+00
+3.263000011444092e+00 +2.864000082015991e+00
+3.263999938964844e+00 +2.882999897003174e+00
+3.246000051498413e+00 +2.885999917984009e+00
+3.239000082015991e+00 +2.897000074386597e+00
+3.226999998092651e+00 +2.904999971389771e+00
+3.226999998092651e+00 +2.923000097274780e+00
+3.226999998092651e+00 +2.931999921798706e+00
+3.207999944686890e+00 +2.934000015258789e+00
+3.207999944686890e+00 +2.951999902725220e+00
+3.191999912261963e+00 +2.956000089645386e+00
+3.190999984741211e+00 +2.973999977111816e+00
+3.184999942779541e+00 +2.987999916076660e+00
+3.167999982833862e+00 +2.980000019073486e+00
+3.174000024795532e+00 +3.005000114440918e+00
+3.157999992370605e+00 +3.009000062942505e+00
+3.157999992370605e+00 +3.028000116348267e+00
+3.140000104904175e+00 +3.029999971389771e+00
+3.142999887466431e+00 +3.051000118255615e+00
+3.118000030517578e+00 +3.036999940872192e+00
+3.119999885559082e+00 +3.058000087738037e+00
+3.107000112533569e+00 +3.063999891281128e+00
+3.099999904632568e+00 +3.075999975204468e+00
+3.092999935150146e+00 +3.088999986648560e+00
+3.082000017166138e+00 +3.096999883651733e+00
+3.073999881744385e+00 +3.109999895095825e+00
+3.062000036239624e+00 +3.105999946594238e+00
+3.055000066757202e+00 +3.118999958038330e+00
+3.040999889373779e+00 +3.124000072479248e+00
+3.045000076293945e+00 +3.148000001907349e+00
+3.032999992370605e+00 +3.154999971389771e+00
+3.022000074386597e+00 +3.163000106811523e+00
+3.012000083923340e+00 +3.163000106811523e+00
+3.005000114440918e+00 +3.176000118255615e+00
+2.990000009536743e+00 +3.180000066757202e+00
+2.990000009536743e+00 +3.200999975204468e+00
+2.973000049591064e+00 +3.201999902725220e+00
+2.963999986648560e+00 +3.213000059127808e+00
+2.967999935150146e+00 +3.226999998092651e+00
+2.967000007629395e+00 +3.246999979019165e+00
+2.941999912261963e+00 +3.240000009536743e+00
+2.944000005722046e+00 +3.263000011444092e+00
+2.937999963760376e+00 +3.276000022888184e+00
+2.914000034332275e+00 +3.269999980926514e+00
+2.911999940872192e+00 +3.289000034332275e+00
+2.911000013351440e+00 +3.298000097274780e+00
+2.903000116348267e+00 +3.309999942779541e+00
+2.884000062942505e+00 +3.309000015258789e+00
+2.881999969482422e+00 +3.328000068664551e+00
+2.869999885559082e+00 +3.335000038146973e+00
+2.861000061035156e+00 +3.345999956130981e+00
+2.861999988555908e+00 +3.357000112533569e+00
+2.848999977111816e+00 +3.362999916076660e+00
+2.835999965667725e+00 +3.369999885559082e+00
+2.835000038146973e+00 +3.390000104904175e+00
+2.819000005722046e+00 +3.392999887466431e+00
+2.803999900817871e+00 +3.395999908447266e+00
+2.803999900817871e+00 +3.417999982833862e+00
+2.786999940872192e+00 +3.407999992370605e+00
+2.792999982833862e+00 +3.437999963760376e+00
+2.789000034332275e+00 +3.454999923706055e+00
+2.767999887466431e+00 +3.450999975204468e+00
+2.753999948501587e+00 +3.456000089645386e+00
+2.750999927520752e+00 +3.473999977111816e+00
+2.733999967575073e+00 +3.463999986648560e+00
+2.736000061035156e+00 +3.489000082015991e+00
+2.724999904632568e+00 +3.496999979019165e+00
+2.703999996185303e+00 +3.493000030517578e+00
+2.707000017166138e+00 +3.519999980926514e+00
+2.698999881744385e+00 +3.532999992370605e+00
+2.684000015258789e+00 +3.523999929428101e+00
+2.690000057220459e+00 +3.555999994277954e+00
+2.677000045776367e+00 +3.562000036239624e+00
+2.661000013351440e+00 +3.563999891281128e+00
+2.651999950408936e+00 +3.575000047683716e+00
+2.647000074386597e+00 +3.591000080108643e+00
+2.632999897003174e+00 +3.595999956130981e+00
+2.631000041961670e+00 +3.605000019073486e+00
+2.615000009536743e+00 +3.607000112533569e+00
+2.605000019073486e+00 +3.617000102996826e+00
+2.592999935150146e+00 +3.625000000000000e+00
+2.582999944686890e+00 +3.634999990463257e+00
+2.578000068664551e+00 +3.651999950408936e+00
+2.565000057220459e+00 +3.644999980926514e+00
+2.553999900817871e+00 +3.654999971389771e+00
+2.542999982833862e+00 +3.663000106811523e+00
+2.528000116348267e+00 +3.665999889373779e+00
+2.520999908447266e+00 +3.680000066757202e+00
+2.510999917984009e+00 +3.690999984741211e+00
+2.506999969482422e+00 +3.697000026702881e+00
+2.490999937057495e+00 +3.698999881744385e+00
+2.482000112533569e+00 +3.710999965667725e+00
+2.471999883651733e+00 +3.720000028610229e+00
+2.457999944686890e+00 +3.724999904632568e+00
+2.447000026702881e+00 +3.733999967575073e+00
+2.428999900817871e+00 +3.733000040054321e+00
+2.431999921798706e+00 +3.749000072479248e+00
+2.407000064849854e+00 +3.736000061035156e+00
+2.398999929428101e+00 +3.750000000000000e+00
+2.377000093460083e+00 +3.740000009536743e+00
+2.365000009536743e+00 +3.747999906539917e+00
+2.352999925613403e+00 +3.755000114440918e+00
+2.338999986648560e+00 +3.746000051498413e+00
+2.328000068664551e+00 +3.753999948501587e+00
+2.313999891281128e+00 +3.757999897003174e+00
+2.301000118255615e+00 +3.763999938964844e+00
+2.298000097274780e+00 +3.785000085830688e+00
+2.279000043869019e+00 +3.780999898910522e+00
+2.266000032424927e+00 +3.785000085830688e+00
+2.262000083923340e+00 +3.792000055313110e+00
+2.249000072479248e+00 +3.796999931335449e+00
+2.237999916076660e+00 +3.805999994277954e+00
+2.227999925613403e+00 +3.815999984741211e+00
+2.214999914169312e+00 +3.822000026702881e+00
+2.203000068664551e+00 +3.829999923706055e+00
+2.198999881744385e+00 +3.836999893188477e+00
+2.190000057220459e+00 +3.848000049591064e+00
+2.171000003814697e+00 +3.842000007629395e+00
+2.158999919891357e+00 +3.851000070571899e+00
+2.147000074386597e+00 +3.858000040054321e+00
+2.140000104904175e+00 +3.874000072479248e+00
+2.131000041961670e+00 +3.871000051498413e+00
+2.117000102996826e+00 +3.874000072479248e+00
+2.101000070571899e+00 +3.875000000000000e+00
+2.086999893188477e+00 +3.878000020980835e+00
+2.084000110626221e+00 +3.901000022888184e+00
+2.065999984741211e+00 +3.897000074386597e+00
+2.055999994277954e+00 +3.892999887466431e+00
+2.049000024795532e+00 +3.908999919891357e+00
+2.036999940872192e+00 +3.914999961853027e+00
+2.023999929428101e+00 +3.921999931335449e+00
+2.009000062942505e+00 +3.923000097274780e+00
+1.995000004768372e+00 +3.924000024795532e+00
+1.981999993324280e+00 +3.930999994277954e+00
+1.972000002861023e+00 +3.924999952316284e+00
+1.963000059127808e+00 +3.937999963760376e+00
+1.949000000953674e+00 +3.940999984741211e+00
+1.940000057220459e+00 +3.953999996185303e+00
+1.927999973297119e+00 +3.961999893188477e+00
+1.911999940872192e+00 +3.959000110626221e+00
+1.904000043869019e+00 +3.959000110626221e+00
+1.891999959945679e+00 +3.967000007629395e+00
+1.888000011444092e+00 +3.989000082015991e+00
+1.870000004768372e+00 +3.983000040054321e+00
+1.858999967575073e+00 +3.993999958038330e+00
+1.843000054359436e+00 +3.992000102996826e+00
+1.830999970436096e+00 +3.999000072479248e+00
+1.830999970436096e+00 +4.014999866485596e+00
+1.810999989509583e+00 +4.004000186920166e+00
+1.804999947547913e+00 +4.025000095367432e+00
+1.792000055313110e+00 +4.031000137329102e+00
+1.777999997138977e+00 +4.032999992370605e+00
+1.763000011444092e+00 +4.033999919891357e+00
+1.761000037193298e+00 +4.045000076293945e+00
+1.743999958038330e+00 +4.039999961853027e+00
+1.731999993324280e+00 +4.048999786376953e+00
+1.725000023841858e+00 +4.067999839782715e+00
+1.712000012397766e+00 +4.072000026702881e+00
+1.695999979972839e+00 +4.070000171661377e+00
+1.685999989509583e+00 +4.081999778747559e+00
+1.675999999046326e+00 +4.077000141143799e+00
+1.666000008583069e+00 +4.086999893188477e+00
+1.656000018119812e+00 +4.100999832153320e+00
+1.639999985694885e+00 +4.097000122070312e+00
+1.629999995231628e+00 +4.111000061035156e+00
+1.613000035285950e+00 +4.104000091552734e+00
+1.605000019073486e+00 +4.103000164031982e+00
+1.593000054359436e+00 +4.111999988555908e+00
+1.587000012397766e+00 +4.133999824523926e+00
+1.569000005722046e+00 +4.125000000000000e+00
+1.555999994277954e+00 +4.131999969482422e+00
+1.549000024795532e+00 +4.150000095367432e+00
+1.536000013351440e+00 +4.157000064849854e+00
+1.524999976158142e+00 +4.146999835968018e+00
+1.518000006675720e+00 +4.169000148773193e+00
+1.500000000000000e+00 +4.159999847412109e+00
+1.486999988555908e+00 +4.163000106811523e+00
+1.478000044822693e+00 +4.179999828338623e+00
+1.460000038146973e+00 +4.171000003814697e+00
+1.452999949455261e+00 +4.172999858856201e+00
+1.440000057220459e+00 +4.177000045776367e+00
+1.427999973297119e+00 +4.184999942779541e+00
+1.412999987602234e+00 +4.184999942779541e+00
+1.401999950408936e+00 +4.196000099182129e+00
+1.388000011444092e+00 +4.197000026702881e+00
+1.376999974250793e+00 +4.208000183105469e+00
+1.366999983787537e+00 +4.197999954223633e+00
+1.355000019073486e+00 +4.205999851226807e+00
+1.340999960899353e+00 +4.208000183105469e+00
+1.327000021934509e+00 +4.209000110626221e+00
+1.315999984741211e+00 +4.222000122070312e+00
+1.302000045776367e+00 +4.223999977111816e+00
+1.292999982833862e+00 +4.217999935150146e+00
+1.282999992370605e+00 +4.234000205993652e+00
+1.268000006675720e+00 +4.230999946594238e+00
+1.254999995231628e+00 +4.235000133514404e+00
+1.243999958038330e+00 +4.248000144958496e+00
+1.228000044822693e+00 +4.244999885559082e+00
+1.223000049591064e+00 +4.250000000000000e+00
+1.207999944686890e+00 +4.250000000000000e+00
+1.195999979972839e+00 +4.256000041961670e+00
+1.184000015258789e+00 +4.267000198364258e+00
+1.169000029563904e+00 +4.264999866485596e+00
+1.154999971389771e+00 +4.267000198364258e+00
+1.143000006675720e+00 +4.276000022888184e+00
+1.138000011444092e+00 +4.282999992370605e+00
+1.123000025749207e+00 +4.281000137329102e+00
+1.111999988555908e+00 +4.291999816894531e+00
+1.098000049591064e+00 +4.295000076293945e+00
+1.082999944686890e+00 +4.293000221252441e+00
+1.070000052452087e+00 +4.298999786376953e+00
+1.065000057220459e+00 +4.306000232696533e+00
+1.049000024795532e+00 +4.300000190734863e+00
+1.034000039100647e+00 +4.294000148773193e+00
+1.023000001907349e+00 +4.309999942779541e+00
+1.011000037193298e+00 +4.320000171661377e+00
+9.969999790191650e-01 +4.323999881744385e+00
+9.810000061988831e-01 +4.311999797821045e+00
+9.729999899864197e-01 +4.308000087738037e+00
+9.629999995231628e-01 +4.328000068664551e+00
+9.459999799728394e-01 +4.315999984741211e+00
+9.340000152587891e-01 +4.326000213623047e+00
+9.219999909400940e-01 +4.337999820709229e+00
+9.070000052452087e-01 +4.334000110626221e+00
+9.010000228881836e-01 +4.341000080108643e+00
+8.889999985694885e-01 +4.350999832153320e+00
+8.730000257492065e-01 +4.341000080108643e+00
+8.590000271797180e-01 +4.343999862670898e+00
+8.500000238418579e-01 +4.368000030517578e+00
+8.330000042915344e-01 +4.353000164031982e+00
+8.190000057220459e-01 +4.356999874114990e+00
+8.149999976158142e-01 +4.375000000000000e+00
+7.979999780654907e-01 +4.356999874114990e+00
+7.850000262260437e-01 +4.364999771118164e+00
+7.720000147819519e-01 +4.370999813079834e+00
+7.559999823570251e-01 +4.359000205993652e+00
+7.429999709129333e-01 +4.362999916076660e+00
+7.400000095367432e-01 +4.388000011444092e+00
+7.229999899864197e-01 +4.368999958038330e+00
+7.099999785423279e-01 +4.377999782562256e+00
+6.990000009536743e-01 +4.397999763488770e+00
+6.809999942779541e-01 +4.372000217437744e+00
+6.690000295639038e-01 +4.385000228881836e+00
+6.570000052452087e-01 +4.399000167846680e+00
+6.480000019073486e-01 +4.390999794006348e+00
+6.330000162124634e-01 +4.383999824523926e+00
+6.209999918937683e-01 +4.396999835968018e+00
+6.060000061988831e-01 +4.389999866485596e+00
+5.929999947547913e-01 +4.394000053405762e+00
+5.799999833106995e-01 +4.407999992370605e+00
+5.720000267028809e-01 +4.395999908447266e+00
+5.580000281333923e-01 +4.401999950408936e+00
+5.469999909400940e-01 +4.421999931335449e+00
+5.289999842643738e-01 +4.390999794006348e+00
+5.180000066757202e-01 +4.415999889373779e+00
+5.059999823570251e-01 +4.434000015258789e+00
+4.900000095367432e-01 +4.416999816894531e+00
+4.839999973773956e-01 +4.428999900817871e+00
+4.709999859333038e-01 +4.434000015258789e+00
+4.539999961853027e-01 +4.412000179290771e+00
+4.429999887943268e-01 +4.443999767303467e+00
+4.289999902248383e-01 +4.434999942779541e+00
+4.140000045299530e-01 +4.434000015258789e+00
+4.070000052452087e-01 +4.433000087738037e+00
+3.919999897480011e-01 +4.422999858856201e+00
+3.779999911785126e-01 +4.422999858856201e+00
+3.650000095367432e-01 +4.431000232696533e+00
+3.510000109672546e-01 +4.431000232696533e+00
+3.359999954700470e-01 +4.421999931335449e+00
+3.230000138282776e-01 +4.433000087738037e+00
+3.160000145435333e-01 +4.429999828338623e+00
+3.019999861717224e-01 +4.427000045776367e+00
+2.879999876022339e-01 +4.431000232696533e+00
+2.750000059604645e-01 +4.438000202178955e+00
+2.599999904632568e-01 +4.431000232696533e+00
+2.469999939203262e-01 +4.439000129699707e+00
+2.389999926090240e-01 +4.434000015258789e+00
+2.259999960660934e-01 +4.439000129699707e+00
+2.119999974966049e-01 +4.439000129699707e+00
+1.979999989271164e-01 +4.435999870300293e+00
+1.840000003576279e-01 +4.434999942779541e+00
+1.700000017881393e-01 +4.452000141143799e+00
+1.630000025033951e-01 +4.447000026702881e+00
+1.490000039339066e-01 +4.448999881744385e+00
+1.350000053644180e-01 +4.440999984741211e+00
+1.209999993443489e-01 +4.445000171661377e+00
+1.070000007748604e-01 +4.453999996185303e+00
+9.300000220537186e-02 +4.464000225067139e+00
+7.900000363588333e-02 +4.461999893188477e+00
+7.199999690055847e-02 +4.453000068664551e+00
+5.799999833106995e-02 +4.456999778747559e+00
+4.399999976158142e-02 +4.449999809265137e+00
+2.999999932944775e-02 +4.453999996185303e+00
+1.600000075995922e-02 +4.462999820709229e+00
+2.000000094994903e-03 +4.453999996185303e+00
-1.200000010430813e-02 +4.449999809265137e+00
-1.899999938905239e-02 +4.454999923706055e+00
-3.299999982118607e-02 +4.447999954223633e+00
-4.699999839067459e-02 +4.456999778747559e+00
-6.100000068545341e-02 +4.449999809265137e+00
-7.500000298023224e-02 +4.459000110626221e+00
-8.900000154972076e-02 +4.464000225067139e+00
-9.600000083446503e-02 +4.453999996185303e+00
-1.099999994039536e-01 +4.460000038146973e+00
-1.239999979734421e-01 +4.455999851226807e+00
-1.379999965429306e-01 +4.460999965667725e+00
-1.509999930858612e-01 +4.446000099182129e+00
-1.659999936819077e-01 +4.455999851226807e+00
-1.729999929666519e-01 +4.458000183105469e+00
-1.870000064373016e-01 +4.454999923706055e+00
-2.010000050067902e-01 +4.467000007629395e+00
-2.150000035762787e-01 +4.459000110626221e+00
-2.300000041723251e-01 +4.466000080108643e+00
-2.430000007152557e-01 +4.464000225067139e+00
-2.569999992847443e-01 +4.456999778747559e+00
-2.639999985694885e-01 +4.447999954223633e+00
-2.779999971389771e-01 +4.460000038146973e+00
-2.919999957084656e-01 +4.456999778747559e+00
-3.059999942779541e-01 +4.455999851226807e+00
-3.210000097751617e-01 +4.459000110626221e+00
-3.339999914169312e-01 +4.452000141143799e+00
-3.409999907016754e-01 +4.453000068664551e+00
-3.549999892711639e-01 +4.453999996185303e+00
-3.689999878406525e-01 +4.446000099182129e+00
-3.829999864101410e-01 +4.452000141143799e+00
-3.970000147819519e-01 +4.447000026702881e+00
-4.110000133514404e-01 +4.447999954223633e+00
-4.259999990463257e-01 +4.453999996185303e+00
-4.320000112056732e-01 +4.448999881744385e+00
-4.469999969005585e-01 +4.451000213623047e+00
-4.600000083446503e-01 +4.446000099182129e+00
-4.740000069141388e-01 +4.445000171661377e+00
-4.900000095367432e-01 +4.453999996185303e+00
-5.009999871253967e-01 +4.433000087738037e+00
-5.099999904632568e-01 +4.447999954223633e+00
-5.239999890327454e-01 +4.442999839782715e+00
-5.389999747276306e-01 +4.452000141143799e+00
-5.529999732971191e-01 +4.451000213623047e+00
-5.659999847412109e-01 +4.440000057220459e+00
-5.789999961853027e-01 +4.434000015258789e+00
-5.939999818801880e-01 +4.441999912261963e+00
-6.010000109672546e-01 +4.440999984741211e+00
-6.150000095367432e-01 +4.434999942779541e+00
-6.299999952316284e-01 +4.439000129699707e+00
-6.430000066757202e-01 +4.434999942779541e+00
-6.570000052452087e-01 +4.433000087738037e+00
-6.719999909400940e-01 +4.438000202178955e+00
-6.790000200271606e-01 +4.433000087738037e+00
-6.930000185966492e-01 +4.435999870300293e+00
-7.059999704360962e-01 +4.428999900817871e+00
-7.200000286102295e-01 +4.422999858856201e+00
-7.360000014305115e-01 +4.433000087738037e+00
-7.480000257492065e-01 +4.423999786376953e+00
-7.630000114440918e-01 +4.425000190734863e+00
-7.699999809265137e-01 +4.423999786376953e+00
-7.839999794960022e-01 +4.422999858856201e+00
-7.990000247955322e-01 +4.426000118255615e+00
-8.100000023841858e-01 +4.408999919891357e+00
-8.280000090599060e-01 +4.426000118255615e+00
-8.410000205039978e-01 +4.420000076293945e+00
-8.460000157356262e-01 +4.407999992370605e+00
-8.610000014305115e-01 +4.413000106811523e+00
-8.750000000000000e-01 +4.409999847412109e+00
-8.889999985694885e-01 +4.408999919891357e+00
-9.039999842643738e-01 +4.407999992370605e+00
-9.150000214576721e-01 +4.394000053405762e+00
-9.319999814033508e-01 +4.403999805450439e+00
-9.380000233650208e-01 +4.399000167846680e+00
-9.520000219345093e-01 +4.397999763488770e+00
-9.670000076293945e-01 +4.401999950408936e+00
-9.769999980926514e-01 +4.381000041961670e+00
-9.929999709129333e-01 +4.387000083923340e+00
-1.008000016212463e+00 +4.388999938964844e+00
-1.014999985694885e+00 +4.387000083923340e+00
-1.027999997138977e+00 +4.381999969482422e+00
-1.041000008583069e+00 +4.375999927520752e+00
-1.054000020027161e+00 +4.367000102996826e+00
-1.069000005722046e+00 +4.370999813079834e+00
-1.082999944686890e+00 +4.368999958038330e+00
-1.098999977111816e+00 +4.373000144958496e+00
-1.106999993324280e+00 +4.375999927520752e+00
-1.118999958038330e+00 +4.366000175476074e+00
-1.133000016212463e+00 +4.363999843597412e+00
-1.144000053405762e+00 +4.352000236511230e+00
-1.161999940872192e+00 +4.361999988555908e+00
-1.175999999046326e+00 +4.360000133514404e+00
-1.179999947547913e+00 +4.349999904632568e+00
-1.195999979972839e+00 +4.350999832153320e+00
-1.207999944686890e+00 +4.342000007629395e+00
-1.223000049591064e+00 +4.343999862670898e+00
-1.238000035285950e+00 +4.344999790191650e+00
-1.248999953269958e+00 +4.331999778747559e+00
-1.256999969482422e+00 +4.334000110626221e+00
-1.274999976158142e+00 +4.343999862670898e+00
-1.286999940872192e+00 +4.335999965667725e+00
-1.299000024795532e+00 +4.324999809265137e+00
-1.320000052452087e+00 +4.343999862670898e+00
-1.327000021934509e+00 +4.320000171661377e+00
-1.343000054359436e+00 +4.322999954223633e+00
-1.355999946594238e+00 +4.342000007629395e+00
-1.360000014305115e+00 +4.306000232696533e+00
-1.376000046730042e+00 +4.310999870300293e+00
-1.394000053405762e+00 +4.320000171661377e+00
-1.402999997138977e+00 +4.300000190734863e+00
-1.416000008583069e+00 +4.296000003814697e+00
-1.435999989509583e+00 +4.310999870300293e+00
-1.439000010490417e+00 +4.296000003814697e+00
-1.450999975204468e+00 +4.288000106811523e+00
-1.472000002861023e+00 +4.303999900817871e+00
-1.475999951362610e+00 +4.274000167846680e+00
-1.495000004768372e+00 +4.282999992370605e+00
-1.511000037193298e+00 +4.284999847412109e+00
-1.511999964714050e+00 +4.269000053405762e+00
-1.526000022888184e+00 +4.263999938964844e+00
-1.547999978065491e+00 +4.283999919891357e+00
-1.549999952316284e+00 +4.249000072479248e+00
-1.567999958992004e+00 +4.256999969482422e+00
-1.587000012397766e+00 +4.264999866485596e+00
-1.588000059127808e+00 +4.249000072479248e+00
-1.598000049591064e+00 +4.235000133514404e+00
-1.621000051498413e+00 +4.254000186920166e+00
-1.631999969482422e+00 +4.243999958038330e+00
-1.641999959945679e+00 +4.230000019073486e+00
-1.661999940872192e+00 +4.242000102996826e+00
-1.669000029563904e+00 +4.219999790191650e+00
-1.679999947547913e+00 +4.228000164031982e+00
-1.695999979972839e+00 +4.230999946594238e+00
-1.702999949455261e+00 +4.209000110626221e+00
-1.718999981880188e+00 +4.211999893188477e+00
-1.738000035285950e+00 +4.219999790191650e+00
-1.746999979019165e+00 +4.203999996185303e+00
-1.759999990463257e+00 +4.198999881744385e+00
-1.771999955177307e+00 +4.208000183105469e+00
-1.779000043869019e+00 +4.186999797821045e+00
-1.792999982833862e+00 +4.183000087738037e+00
-1.812000036239624e+00 +4.190999984741211e+00
-1.820000052452087e+00 +4.172999858856201e+00
-1.832000017166138e+00 +4.165999889373779e+00
-1.845999956130981e+00 +4.179999828338623e+00
-1.855000019073486e+00 +4.165999889373779e+00
-1.868000030517578e+00 +4.159999847412109e+00
-1.889000058174133e+00 +4.171000003814697e+00
-1.894999980926514e+00 +4.150000095367432e+00
-1.909000039100647e+00 +4.144999980926514e+00
-1.927000045776367e+00 +4.149000167846680e+00
-1.927999973297119e+00 +4.135000228881836e+00
-1.940000057220459e+00 +4.126999855041504e+00
-1.967000007629395e+00 +4.151000022888184e+00
-1.963999986648560e+00 +4.111000061035156e+00
-1.986999988555908e+00 +4.125000000000000e+00
-2.003999948501587e+00 +4.126999855041504e+00
-2.000999927520752e+00 +4.105999946594238e+00
-2.013999938964844e+00 +4.098000049591064e+00
-2.042999982833862e+00 +4.124000072479248e+00
-2.048000097274780e+00 +4.103000164031982e+00
-2.068000078201294e+00 +4.110000133514404e+00
-2.076999902725220e+00 +4.094999790191650e+00
-2.089999914169312e+00 +4.090000152587891e+00
-2.095999956130981e+00 +4.085000038146973e+00
-2.114000082015991e+00 +4.087999820709229e+00
-2.118000030517578e+00 +4.065000057220459e+00
-2.128000020980835e+00 +4.053999900817871e+00
-2.150000095367432e+00 +4.063000202178955e+00
-2.160000085830688e+00 +4.052000045776367e+00
-2.168999910354614e+00 +4.052999973297119e+00
-2.190999984741211e+00 +4.064000129699707e+00
-2.194000005722046e+00 +4.039000034332275e+00
-2.209000110626221e+00 +4.035999774932861e+00
-2.223999977111816e+00 +4.033999919891357e+00
-2.233999967575073e+00 +4.021999835968018e+00
-2.250000000000000e+00 +4.020999908447266e+00
-2.263000011444092e+00 +4.028999805450439e+00
-2.266000032424927e+00 +4.004000186920166e+00
-2.286999940872192e+00 +4.013000011444092e+00
-2.301000118255615e+00 +4.006999969482422e+00
-2.309999942779541e+00 +3.993999958038330e+00
-2.322999954223633e+00 +3.987999916076660e+00
-2.329999923706055e+00 +3.986000061035156e+00
-2.342999935150146e+00 +3.979000091552734e+00
-2.351999998092651e+00 +3.966000080108643e+00
-2.371000051498413e+00 +3.967999935150146e+00
-2.377000093460083e+00 +3.951999902725220e+00
-2.388000011444092e+00 +3.940999984741211e+00
-2.407999992370605e+00 +3.946000099182129e+00
-2.410000085830688e+00 +3.936000108718872e+00
-2.423000097274780e+00 +3.927999973297119e+00
-2.437000036239624e+00 +3.924000024795532e+00
-2.446000099182129e+00 +3.911000013351440e+00
-2.460999965667725e+00 +3.907000064849854e+00
-2.476000070571899e+00 +3.904000043869019e+00
-2.474999904632568e+00 +3.888999938964844e+00
-2.480999946594238e+00 +3.871999979019165e+00
-2.503999948501587e+00 +3.881000041961670e+00
-2.513999938964844e+00 +3.869999885559082e+00
-2.526999950408936e+00 +3.861999988555908e+00
-2.542999982833862e+00 +3.859999895095825e+00
-2.545000076293945e+00 +3.836999893188477e+00
-2.556999921798706e+00 +3.842000007629395e+00
-2.575999975204468e+00 +3.845000028610229e+00
-2.581000089645386e+00 +3.825999975204468e+00
-2.594000101089478e+00 +3.819000005722046e+00
-2.607000112533569e+00 +3.812999963760376e+00
-2.618999958038330e+00 +3.805000066757202e+00
-2.628000020980835e+00 +3.792000055313110e+00
-2.641000032424927e+00 +3.798000097274780e+00
-2.655999898910522e+00 +3.793999910354614e+00
-2.658999919891357e+00 +3.773000001907349e+00
-2.676000118255615e+00 +3.772000074386597e+00
-2.680000066757202e+00 +3.753000020980835e+00
-2.700000047683716e+00 +3.756000041961670e+00
-2.721999883651733e+00 +3.773000001907349e+00
-2.727999925613403e+00 +3.756999969482422e+00
-2.740999937057495e+00 +3.750000000000000e+00
-2.766000032424927e+00 +3.759000062942505e+00
-2.772000074386597e+00 +3.743000030517578e+00
-2.792000055313110e+00 +3.743999958038330e+00
-2.799999952316284e+00 +3.743000030517578e+00
-2.809000015258789e+00 +3.730999946594238e+00
-2.828999996185303e+00 +3.732000112533569e+00
-2.857000112533569e+00 +3.744999885559082e+00
-2.865999937057495e+00 +3.732000112533569e+00
-2.865000009536743e+00 +3.707000017166138e+00
-2.885999917984009e+00 +3.710000038146973e+00
-2.867000102996826e+00 +3.674999952316284e+00
-2.868999958038330e+00 +3.653000116348267e+00
-2.845999956130981e+00 +3.601000070571899e+00
-3.440999984741211e+00 +3.016999959945679e+00
-3.486000061035156e+00 +3.036000013351440e+00
-3.477999925613403e+00 +3.010999917984009e+00
-3.509999990463257e+00 +3.019000053405762e+00
-3.499000072479248e+00 +2.990000009536743e+00
-3.538000106811523e+00 +3.003999948501587e+00
-3.533999919891357e+00 +2.982000112533569e+00
-3.539000034332275e+00 +2.976999998092651e+00
-3.540999889373779e+00 +2.960000038146973e+00
-3.549000024795532e+00 +2.947000026702881e+00
-3.553999900817871e+00 +2.933000087738037e+00
-3.565999984741211e+00 +2.924000024795532e+00
-3.575000047683716e+00 +2.913000106811523e+00
-3.569999933242798e+00 +2.898999929428101e+00
-3.575000047683716e+00 +2.884000062942505e+00
-3.592000007629395e+00 +2.880000114440918e+00
-3.589999914169312e+00 +2.859999895095825e+00
-3.586999893188477e+00 +2.838999986648560e+00
-3.595000028610229e+00 +2.826999902725220e+00
-3.582000017166138e+00 +2.799000024795532e+00
-3.588000059127808e+00 +2.793999910354614e+00
-3.611999988555908e+00 +2.795000076293945e+00
-3.595999956130981e+00 +2.765000104904175e+00
-3.640000104904175e+00 +2.734999895095825e+00
-3.665999889373779e+00 +2.736999988555908e+00
-3.667000055313110e+00 +2.720000028610229e+00
-3.697000026702881e+00 +2.723000049591064e+00
-3.710000038146973e+00 +2.714999914169312e+00
-3.720000028610229e+00 +2.703999996185303e+00
-3.730999946594238e+00 +2.694999933242798e+00
-3.740000009536743e+00 +2.691999912261963e+00
-3.746999979019165e+00 +2.678999900817871e+00
-3.769999980926514e+00 +2.677999973297119e+00
-3.773999929428101e+00 +2.663000106811523e+00
-3.760999917984009e+00 +2.635999917984009e+00
-3.772000074386597e+00 +2.627000093460083e+00
-3.789999961853027e+00 +2.630000114440918e+00
-3.792000055313110e+00 +2.614000082015991e+00
-3.803999900817871e+00 +2.604000091552734e+00
-3.815000057220459e+00 +2.594000101089478e+00
-3.816999912261963e+00 +2.578000068664551e+00
-3.822999954223633e+00 +2.565000057220459e+00
-3.846999883651733e+00 +2.562999963760376e+00
-3.845000028610229e+00 +2.552999973297119e+00
-3.852999925613403e+00 +2.540999889373779e+00
-3.865000009536743e+00 +2.532000064849854e+00
-3.865000009536743e+00 +2.515000104904175e+00
-3.871999979019165e+00 +2.502000093460083e+00
-3.891999959945679e+00 +2.496999979019165e+00
-3.888000011444092e+00 +2.486000061035156e+00
-3.891000032424927e+00 +2.470999956130981e+00
-3.921000003814697e+00 +2.473000049591064e+00
-3.898999929428101e+00 +2.441999912261963e+00
-3.917999982833862e+00 +2.436000108718872e+00
-3.930000066757202e+00 +2.427000045776367e+00
-3.930000066757202e+00 +2.410000085830688e+00
-3.934999942779541e+00 +2.404999971389771e+00
-3.957000017166138e+00 +2.401000022888184e+00
-3.947000026702881e+00 +2.378000020980835e+00
-3.950999975204468e+00 +2.364000082015991e+00
-3.959000110626221e+00 +2.351000070571899e+00
-3.960000038146973e+00 +2.335000038146973e+00
-3.947000026702881e+00 +2.319999933242798e+00
-3.963000059127808e+00 +2.312000036239624e+00
-3.963000059127808e+00 +2.296000003814697e+00
-3.979000091552734e+00 +2.288000106811523e+00
-3.996999979019165e+00 +2.282000064849854e+00
-4.006999969482422e+00 +2.270999908447266e+00
-4.007999897003174e+00 +2.255000114440918e+00
-4.019999980926514e+00 +2.253000020980835e+00
-4.006999969482422e+00 +2.230000019073486e+00
-4.026999950408936e+00 +2.223999977111816e+00
-4.027999877929688e+00 +2.207999944686890e+00
-4.031000137329102e+00 +2.193000078201294e+00
-4.037000179290771e+00 +2.180000066757202e+00
-4.067999839782715e+00 +2.187999963760376e+00
-4.039999961853027e+00 +2.157000064849854e+00
-4.059000015258789e+00 +2.151000022888184e+00
-4.057000160217285e+00 +2.134000062942505e+00
-4.070000171661377e+00 +2.124000072479248e+00
-4.056000232696533e+00 +2.101000070571899e+00
-4.081999778747559e+00 +2.105999946594238e+00
-4.073999881744385e+00 +2.085999965667725e+00
-4.084000110626221e+00 +2.073999881744385e+00
-4.073999881744385e+00 +2.052999973297119e+00
-4.090000152587891e+00 +2.046000003814697e+00
-4.072999954223633e+00 +2.020999908447266e+00
-4.079999923706055e+00 +2.009000062942505e+00
-4.056000232696533e+00 +1.988999962806702e+00
-4.032999992370605e+00 +1.962000012397766e+00
-3.859999895095825e+00 -2.272000074386597e+00
-3.881999969482422e+00 -2.292999982833862e+00
-3.865000009536743e+00 -2.299999952316284e+00
-3.865999937057495e+00 -2.316999912261963e+00
-3.848000049591064e+00 -2.322000026702881e+00
-3.857000112533569e+00 -2.345000028610229e+00
-3.842000007629395e+00 -2.351999998092651e+00
-3.828999996185303e+00 -2.359999895095825e+00
-3.819999933242798e+00 -2.362999916076660e+00
-3.819000005722046e+00 -2.378999948501587e+00
-3.805000066757202e+00 -2.387000083923340e+00
-3.788000106811523e+00 -2.392999887466431e+00
-3.783999919891357e+00 -2.407000064849854e+00
-3.775000095367432e+00 -2.417999982833862e+00
-3.762000083923340e+00 -2.417999982833862e+00
-3.759999990463257e+00 -2.434000015258789e+00
-3.743999958038330e+00 -2.440000057220459e+00
-3.730000019073486e+00 -2.447000026702881e+00
-3.727999925613403e+00 -2.463000059127808e+00
-3.720000028610229e+00 -2.474999904632568e+00
-3.713000059127808e+00 -2.486000061035156e+00
-3.703999996185303e+00 -2.489000082015991e+00
-3.690000057220459e+00 -2.496999979019165e+00
-3.680999994277954e+00 -2.506999969482422e+00
-3.667000055313110e+00 -2.515000104904175e+00
-3.657000064849854e+00 -2.525000095367432e+00
-3.648000001907349e+00 -2.535000085830688e+00
-3.642999887466431e+00 -2.539999961853027e+00
-3.628999948501587e+00 -2.546999931335449e+00
-3.612999916076660e+00 -2.552999973297119e+00
-3.605000019073486e+00 -2.565000057220459e+00
-3.599999904632568e+00 -2.578000068664551e+00
-3.595000028610229e+00 -2.592000007629395e+00
-3.582000017166138e+00 -2.599999904632568e+00
-3.571000099182129e+00 -2.599999904632568e+00
-3.561000108718872e+00 -2.609999895095825e+00
-3.551000118255615e+00 -2.619999885559082e+00
-3.548000097274780e+00 -2.634000062942505e+00
-3.539000034332275e+00 -2.645999908447266e+00
-3.526999950408936e+00 -2.653000116348267e+00
-3.519000053405762e+00 -2.657000064849854e+00
-3.503999948501587e+00 -2.661999940872192e+00
-3.493999958038330e+00 -2.671999931335449e+00
-3.486000061035156e+00 -2.683000087738037e+00
-3.480000019073486e+00 -2.696000099182129e+00
-3.467000007629395e+00 -2.703999996185303e+00
-3.459000110626221e+00 -2.714999914169312e+00
-3.444000005722046e+00 -2.711999893188477e+00
-3.443000078201294e+00 -2.727999925613403e+00
-3.421999931335449e+00 -2.729000091552734e+00
-3.418999910354614e+00 -2.743999958038330e+00
-3.411000013351440e+00 -2.756000041961670e+00
-3.397000074386597e+00 -2.762000083923340e+00
-3.395999908447266e+00 -2.769999980926514e+00
-3.382999897003174e+00 -2.776999950408936e+00
-3.365000009536743e+00 -2.780999898910522e+00
-3.361000061035156e+00 -2.795000076293945e+00
-3.344000101089478e+00 -2.798000097274780e+00
-3.349999904632568e+00 -2.822000026702881e+00
-3.335000038146973e+00 -2.816999912261963e+00
-3.323999881744385e+00 -2.826999902725220e+00
-3.321000099182129e+00 -2.842000007629395e+00
-3.302000045776367e+00 -2.844000101089478e+00
-3.298000097274780e+00 -2.858000040054321e+00
-3.286000013351440e+00 -2.865999937057495e+00
-3.269000053405762e+00 -2.868999958038330e+00
-3.266999959945679e+00 -2.875999927520752e+00
-3.262000083923340e+00 -2.890000104904175e+00
-3.250999927520752e+00 -2.898999929428101e+00
-3.226999998092651e+00 -2.895999908447266e+00
-3.221999883651733e+00 -2.910000085830688e+00
-3.201999902725220e+00 -2.910000085830688e+00
-3.194999933242798e+00 -2.911999940872192e+00
-3.198999881744385e+00 -2.934999942779541e+00
-3.174000024795532e+00 -2.930000066757202e+00
-3.164999961853027e+00 -2.940000057220459e+00
-3.161999940872192e+00 -2.956000089645386e+00
-3.138000011444092e+00 -2.951999902725220e+00
-3.131999969482422e+00 -2.963999986648560e+00
-3.130000114440918e+00 -2.971999883651733e+00
-3.109999895095825e+00 -2.971999883651733e+00
-3.108000040054321e+00 -2.989000082015991e+00
-3.098000049591064e+00 -2.996999979019165e+00
-3.078000068664551e+00 -2.996999979019165e+00
-3.066999912261963e+00 -3.005000114440918e+00
-3.066999912261963e+00 -3.015000104904175e+00
-3.049000024795532e+00 -3.016000032424927e+00
-3.042999982833862e+00 -3.029000043869019e+00
-3.053999900817871e+00 -3.059999942779541e+00
-3.019000053405762e+00 -3.042999982833862e+00
-3.029000043869019e+00 -3.072000026702881e+00
-3.016000032424927e+00 -3.069000005722046e+00
-2.996999979019165e+00 -3.069000005722046e+00
-2.983000040054321e+00 -3.072999954223633e+00
-2.980999946594238e+00 -3.091000080108643e+00
-2.957999944686890e+00 -3.086999893188477e+00
-2.947000026702881e+00 -3.095000028610229e+00
-2.940999984741211e+00 -3.108000040054321e+00
-2.940000057220459e+00 -3.117000102996826e+00
-2.928999900817871e+00 -3.124000072479248e+00
-2.921999931335449e+00 -3.135999917984009e+00
-2.900000095367432e+00 -3.131999969482422e+00
-2.884999990463257e+00 -3.135999917984009e+00
-2.891000032424927e+00 -3.161999940872192e+00
-2.869999885559082e+00 -3.148999929428101e+00
-2.862999916076660e+00 -3.161000013351440e+00
-2.849999904632568e+00 -3.167000055313110e+00
-2.828000068664551e+00 -3.161999940872192e+00
-2.822000026702881e+00 -3.174999952316284e+00
-2.812000036239624e+00 -3.184000015258789e+00
-2.785000085830688e+00 -3.174000024795532e+00
-2.776999950408936e+00 -3.174999952316284e+00
-2.782999992370605e+00 -3.201999902725220e+00
-2.203000068664551e+00 -3.588999986648560e+00
-2.200000047683716e+00 -3.608000040054321e+00
-2.161000013351440e+00 -3.569000005722046e+00
-2.151000022888184e+00 -3.578000068664551e+00
-2.127000093460083e+00 -3.563999891281128e+00
-2.109999895095825e+00 -3.559000015258789e+00
-2.111000061035156e+00 -3.573999881744385e+00
-2.094000101089478e+00 -3.571000099182129e+00
-2.084000110626221e+00 -3.581000089645386e+00
-2.073999881744385e+00 -3.588999986648560e+00
-2.059999942779541e+00 -3.591000080108643e+00
-2.049000024795532e+00 -3.596999883651733e+00
-2.043999910354614e+00 -3.601999998092651e+00
-2.028000116348267e+00 -3.599999904632568e+00
-2.015000104904175e+00 -3.602999925613403e+00
-2.006000041961670e+00 -3.614000082015991e+00
-1.991999983787537e+00 -3.615999937057495e+00
-1.980999946594238e+00 -3.621999979019165e+00
-1.968999981880188e+00 -3.627000093460083e+00
-1.965000033378601e+00 -3.632999897003174e+00
-1.950999975204468e+00 -3.634000062942505e+00
-1.940000057220459e+00 -3.641999959945679e+00
-1.924000024795532e+00 -3.638000011444092e+00
-1.911999940872192e+00 -3.644000053405762e+00
-1.901000022888184e+00 -3.650000095367432e+00
-1.896000027656555e+00 -3.654999971389771e+00
-1.881999969482422e+00 -3.655999898910522e+00
-1.876000046730042e+00 -3.673000097274780e+00
-1.855999946594238e+00 -3.663000106811523e+00
-1.847000002861023e+00 -3.671999931335449e+00
-1.835000038146973e+00 -3.677999973297119e+00
-1.827000021934509e+00 -3.676000118255615e+00
-1.815000057220459e+00 -3.680999994277954e+00
-1.807999968528748e+00 -3.694999933242798e+00
-1.791000008583069e+00 -3.690999984741211e+00
-1.779000043869019e+00 -3.694999933242798e+00
-1.773000001907349e+00 -3.711999893188477e+00
-1.751999974250793e+00 -3.697999954223633e+00
-1.751000046730042e+00 -3.710999965667725e+00
-1.741999983787537e+00 -3.723000049591064e+00
-1.723000049591064e+00 -3.713000059127808e+00
-1.713000059127808e+00 -3.721999883651733e+00
-1.702000021934509e+00 -3.729000091552734e+00
-1.684999942779541e+00 -3.723000049591064e+00
-1.679000020027161e+00 -3.723000049591064e+00
-1.672000050544739e+00 -3.739000082015991e+00
-1.654999971389771e+00 -3.733999967575073e+00
-1.646999955177307e+00 -3.746000051498413e+00
-1.636000037193298e+00 -3.753000020980835e+00
-1.623000025749207e+00 -3.756000041961670e+00
-1.610999941825867e+00 -3.743000030517578e+00
-1.606999993324280e+00 -3.766999959945679e+00
-1.587000012397766e+00 -3.753999948501587e+00
-1.575999975204468e+00 -3.759999990463257e+00
-1.570000052452087e+00 -3.779000043869019e+00
-1.549999952316284e+00 -3.765000104904175e+00
-1.536000013351440e+00 -3.763000011444092e+00
-1.539999961853027e+00 -3.790999889373779e+00
-1.516999959945679e+00 -3.767999887466431e+00
-1.504999995231628e+00 -3.770999908447266e+00
-1.503000020980835e+00 -3.802000045776367e+00
-1.480000019073486e+00 -3.776999950408936e+00
-1.470000028610229e+00 -3.789000034332275e+00
-1.470000028610229e+00 -3.805000066757202e+00
-1.449000000953674e+00 -3.785000085830688e+00
-1.440999984741211e+00 -3.802000045776367e+00
-1.429000020027161e+00 -3.805000066757202e+00
-1.414000034332275e+00 -3.801000118255615e+00
-1.399000048637390e+00 -3.798000097274780e+00
-1.394000053405762e+00 -3.822000026702881e+00
-1.381000041961670e+00 -3.805000066757202e+00
-1.371000051498413e+00 -3.813999891281128e+00
-1.360000014305115e+00 -3.819999933242798e+00
-1.345999956130981e+00 -3.819000005722046e+00
-1.332999944686890e+00 -3.819999933242798e+00
-1.324000000953674e+00 -3.832999944686890e+00
-1.310999989509583e+00 -3.813999891281128e+00
-1.299999952316284e+00 -3.822999954223633e+00
-1.291000008583069e+00 -3.835000038146973e+00
-1.276999950408936e+00 -3.835000038146973e+00
-1.264999985694885e+00 -3.836999893188477e+00
-1.256000041961670e+00 -3.851999998092651e+00
-1.238000035285950e+00 -3.835999965667725e+00
-1.233000040054321e+00 -3.842000007629395e+00
-1.222000002861023e+00 -3.848999977111816e+00
-1.205999970436096e+00 -3.838999986648560e+00
-1.195000052452087e+00 -3.848000049591064e+00
-1.182999968528748e+00 -3.849999904632568e+00
-1.167000055313110e+00 -3.841000080108643e+00
-1.166000008583069e+00 -3.862999916076660e+00
-1.149999976158142e+00 -3.849999904632568e+00
-1.139000058174133e+00 -3.858999967575073e+00
-1.121999979019165e+00 -3.845000028610229e+00
-1.113000035285950e+00 -3.861000061035156e+00
-1.098000049591064e+00 -3.851999998092651e+00
-1.093000054359436e+00 -3.857000112533569e+00
-1.080999970436096e+00 -3.861000061035156e+00
-1.065000057220459e+00 -3.851999998092651e+00
-1.050999999046326e+00 -3.845999956130981e+00
-1.044000029563904e+00 -3.871000051498413e+00
-1.029000043869019e+00 -3.861999988555908e+00
-1.021999955177307e+00 -3.859999895095825e+00
-1.013000011444092e+00 -3.875000000000000e+00
-9.980000257492065e-01 -3.868000030517578e+00
-9.850000143051147e-01 -3.867000102996826e+00
-9.729999899864197e-01 -3.869999885559082e+00
-9.589999914169312e-01 -3.868000030517578e+00
-9.480000138282776e-01 -3.875000000000000e+00
-9.430000185966492e-01 -3.880000114440918e+00
-9.269999861717224e-01 -3.868000030517578e+00
-9.179999828338623e-01 -3.881999969482422e+00
-9.049999713897705e-01 -3.882999897003174e+00
-8.899999856948853e-01 -3.872999906539917e+00
-8.809999823570251e-01 -3.891999959945679e+00
-8.719999790191650e-01 -3.878000020980835e+00
-8.610000014305115e-01 -3.885999917984009e+00
-8.479999899864197e-01 -3.888000011444092e+00
-8.379999995231628e-01 -3.898000001907349e+00
-8.230000138282776e-01 -3.888000011444092e+00
-8.109999895095825e-01 -3.892999887466431e+00
-8.069999814033508e-01 -3.903000116348267e+00
-7.929999828338623e-01 -3.895999908447266e+00
-7.779999971389771e-01 -3.884000062942505e+00
-7.670000195503235e-01 -3.894000053405762e+00
-7.540000081062317e-01 -3.894999980926514e+00
-7.429999709129333e-01 -3.901999950408936e+00
-7.289999723434448e-01 -3.895999908447266e+00
-7.239999771118164e-01 -3.901999950408936e+00
-7.089999914169312e-01 -3.891999959945679e+00
-6.980000138282776e-01 -3.901000022888184e+00
-6.869999766349792e-01 -3.908999919891357e+00
-6.719999909400940e-01 -3.895999908447266e+00
-6.629999876022339e-01 -3.913000106811523e+00
-6.560000181198120e-01 -3.908999919891357e+00
-6.420000195503235e-01 -3.903000116348267e+00
-6.340000033378601e-01 -3.930999994277954e+00
-6.179999709129333e-01 -3.908999919891357e+00
-6.060000061988831e-01 -3.911000013351440e+00
-5.920000076293945e-01 -3.904000043869019e+00
-5.799999833106995e-01 -3.907999992370605e+00
-5.740000009536743e-01 -3.911999940872192e+00
-5.630000233650208e-01 -3.917999982833862e+00
-5.490000247955322e-01 -3.907999992370605e+00
-5.370000004768372e-01 -3.914000034332275e+00
-5.270000100135803e-01 -3.931999921798706e+00
-5.120000243186951e-01 -3.917000055313110e+00
-5.070000290870667e-01 -3.921000003814697e+00
-4.930000007152557e-01 -3.915999889373779e+00
-4.799999892711639e-01 -3.910000085830688e+00
-4.690000116825104e-01 -3.917000055313110e+00
-4.569999873638153e-01 -3.921999931335449e+00
-4.449999928474426e-01 -3.928999900817871e+00
-4.379999935626984e-01 -3.924000024795532e+00
-4.269999861717224e-01 -3.934999942779541e+00
-4.129999876022339e-01 -3.924999952316284e+00
-4.009999930858612e-01 -3.926000118255615e+00
-3.899999856948853e-01 -3.938999891281128e+00
-3.759999871253967e-01 -3.927000045776367e+00
-3.630000054836273e-01 -3.918999910354614e+00
-3.580000102519989e-01 -3.928999900817871e+00
-3.449999988079071e-01 -3.930000066757202e+00
-3.330000042915344e-01 -3.934000015258789e+00
-3.210000097751617e-01 -3.938999891281128e+00
-3.079999983310699e-01 -3.928999900817871e+00
-2.960000038146973e-01 -3.931999921798706e+00
-2.899999916553497e-01 -3.940000057220459e+00
-2.770000100135803e-01 -3.930000066757202e+00
-2.649999856948853e-01 -3.936000108718872e+00
-2.520000040531158e-01 -3.933000087738037e+00
-2.399999946355820e-01 -3.924999952316284e+00
-2.269999980926514e-01 -3.924000024795532e+00
-2.150000035762787e-01 -3.924000024795532e+00
-2.090000063180923e-01 -3.934000015258789e+00
-1.959999948740005e-01 -3.923000097274780e+00
-1.850000023841858e-01 -3.947999954223633e+00
-1.720000058412552e-01 -3.924999952316284e+00
-1.599999964237213e-01 -3.931999921798706e+00
-1.469999998807907e-01 -3.940000057220459e+00
-1.410000026226044e-01 -3.921999931335449e+00
-1.280000060796738e-01 -3.923000097274780e+00
-1.159999966621399e-01 -3.938999891281128e+00
-1.040000021457672e-01 -3.921000003814697e+00
-9.099999815225601e-02 -3.928999900817871e+00
-7.900000363588333e-02 -3.941999912261963e+00
-6.700000166893005e-02 -3.920000076293945e+00
-6.100000068545341e-02 -3.934999942779541e+00
-4.800000041723251e-02 -3.926000118255615e+00
-3.599999845027924e-02 -3.927999973297119e+00
-2.400000020861626e-02 -3.927999973297119e+00
-1.099999994039536e-02 -3.940999984741211e+00
+1.000000047497451e-03 -3.914999961853027e+00
+7.000000216066837e-03 -3.921000003814697e+00
+1.999999955296516e-02 -3.934000015258789e+00
+3.200000151991844e-02 -3.921000003814697e+00
+4.399999976158142e-02 -3.917000055313110e+00
+5.700000002980232e-02 -3.937000036239624e+00
+6.899999827146530e-02 -3.918999910354614e+00
+7.500000298023224e-02 -3.908999919891357e+00
+8.799999952316284e-02 -3.937999963760376e+00
+9.899999946355820e-02 -3.911000013351440e+00
+1.120000034570694e-01 -3.911999940872192e+00
+1.250000000000000e-01 -3.930000066757202e+00
+1.360000073909760e-01 -3.905999898910522e+00
+1.420000046491623e-01 -3.911000013351440e+00
+1.560000032186508e-01 -3.933000087738037e+00
+1.669999957084656e-01 -3.907999992370605e+00
+1.790000051259995e-01 -3.911000013351440e+00
+1.920000016689301e-01 -3.915999889373779e+00
+2.039999961853027e-01 -3.907000064849854e+00
+2.160000056028366e-01 -3.905999898910522e+00
+2.230000048875809e-01 -3.920000076293945e+00
+2.339999973773956e-01 -3.901000022888184e+00
+2.469999939203262e-01 -3.904000043869019e+00
+2.599999904632568e-01 -3.914000034332275e+00
+2.709999978542328e-01 -3.901000022888184e+00
+2.829999923706055e-01 -3.895999908447266e+00
+2.899999916553497e-01 -3.910000085830688e+00
+3.019999861717224e-01 -3.900000095367432e+00
+3.140000104904175e-01 -3.897000074386597e+00
+3.260000050067902e-01 -3.900000095367432e+00
+3.359999954700470e-01 -3.872999906539917e+00
+3.499999940395355e-01 -3.882999897003174e+00
+3.560000061988831e-01 -3.885999917984009e+00
+3.680000007152557e-01 -3.884999990463257e+00
+3.799999952316284e-01 -3.880000114440918e+00
+3.939999938011169e-01 -3.891999959945679e+00
+4.029999971389771e-01 -3.862999916076660e+00
+4.160000085830688e-01 -3.871000051498413e+00
+4.259999990463257e-01 -3.903000116348267e+00
+4.339999854564667e-01 -3.868999958038330e+00
+4.480000138282776e-01 -3.884000062942505e+00
+4.600000083446503e-01 -3.878999948501587e+00
+4.709999859333038e-01 -3.865000009536743e+00
+4.860000014305115e-01 -3.884999990463257e+00
+4.950000047683716e-01 -3.864000082015991e+00
+5.009999871253967e-01 -3.865000009536743e+00
+5.130000114440918e-01 -3.861000061035156e+00
+5.270000100135803e-01 -3.871000051498413e+00
+5.370000004768372e-01 -3.851000070571899e+00
+5.479999780654907e-01 -3.846999883651733e+00
+5.619999766349792e-01 -3.858000040054321e+00
+5.690000057220459e-01 -3.858999967575073e+00
+5.780000090599060e-01 -3.836999893188477e+00
+5.899999737739563e-01 -3.838999986648560e+00
+6.019999980926514e-01 -3.836999893188477e+00
+6.140000224113464e-01 -3.832000017166138e+00
+6.290000081062317e-01 -3.849999904632568e+00
+6.480000019073486e-01 -3.884000062942505e+00
+6.909999847412109e-01 -3.947000026702881e+00
+7.009999752044678e-01 -3.933000087738037e+00
+7.070000171661377e-01 -3.895999908447266e+00
+7.110000252723694e-01 -3.849999904632568e+00
+7.160000205039978e-01 -3.845999956130981e+00
+7.260000109672546e-01 -3.834000110626221e+00
+7.340000271797180e-01 -3.809000015258789e+00
+7.469999790191650e-01 -3.812000036239624e+00
+7.559999823570251e-01 -3.796999931335449e+00
+7.710000276565552e-01 -3.811000108718872e+00
+7.770000100135803e-01 -3.809000015258789e+00
+7.889999747276306e-01 -3.806999921798706e+00
+8.000000119209290e-01 -3.796999931335449e+00
+8.140000104904175e-01 -3.803999900817871e+00
+8.289999961853027e-01 -3.815999984741211e+00
+8.349999785423279e-01 -3.789999961853027e+00
+8.500000238418579e-01 -3.799999952316284e+00
+8.539999723434448e-01 -3.789000034332275e+00
+8.679999709129333e-01 -3.796999931335449e+00
+8.759999871253967e-01 -3.776999950408936e+00
+8.930000066757202e-01 -3.795000076293945e+00
+1.875000000000000e+00 -3.497999906539917e+00
+1.863999962806702e+00 -3.451999902725220e+00
+1.856999993324280e+00 -3.426000118255615e+00
+1.881999969482422e+00 -3.446000099182129e+00
+1.881000041961670e+00 -3.418999910354614e+00
+1.884999990463257e+00 -3.401999950408936e+00
+1.904000043869019e+00 -3.411000013351440e+00
+1.911000013351440e+00 -3.398000001907349e+00
+1.911000013351440e+00 -3.385999917984009e+00
+1.922999978065491e+00 -3.381000041961670e+00
+1.940000057220459e+00 -3.385999917984009e+00
+1.939000010490417e+00 -3.361000061035156e+00
+1.963000059127808e+00 -3.377000093460083e+00
+1.957999944686890e+00 -3.345999956130981e+00
+1.968999981880188e+00 -3.351999998092651e+00
+1.985999941825867e+00 -3.355999946594238e+00
+1.986999988555908e+00 -3.335000038146973e+00
+2.000000000000000e+00 -3.332000017166138e+00
+2.015000104904175e+00 -3.334000110626221e+00
+2.020999908447266e+00 -3.319000005722046e+00
+2.039000034332275e+00 -3.325999975204468e+00
+2.045000076293945e+00 -3.323999881744385e+00
+2.048000097274780e+00 -3.305000066757202e+00
+2.053999900817871e+00 -3.292000055313110e+00
+2.079999923706055e+00 -3.311000108718872e+00
+2.073999881744385e+00 -3.278000116348267e+00
+2.092000007629395e+00 -3.283999919891357e+00
+2.098999977111816e+00 -3.282999992370605e+00
+2.102999925613403e+00 -3.266000032424927e+00
+2.115999937057495e+00 -3.263999938964844e+00
+2.131000041961670e+00 -3.265000104904175e+00
+2.137000083923340e+00 -3.252000093460083e+00
+2.145999908447266e+00 -3.243999958038330e+00
+2.160000085830688e+00 -3.253000020980835e+00
+2.167000055313110e+00 -3.240999937057495e+00
+2.173000097274780e+00 -3.227999925613403e+00
+2.190999984741211e+00 -3.233999967575073e+00
+2.188999891281128e+00 -3.209000110626221e+00
+2.216000080108643e+00 -3.226000070571899e+00
+2.214999914169312e+00 -3.203999996185303e+00
+2.223999977111816e+00 -3.204999923706055e+00
+2.237999916076660e+00 -3.203999996185303e+00
+2.249000072479248e+00 -3.197999954223633e+00
+2.253999948501587e+00 -3.184000015258789e+00
+2.257999897003174e+00 -3.168999910354614e+00
+2.280999898910522e+00 -3.180000066757202e+00
+2.285000085830688e+00 -3.174999952316284e+00
+2.295000076293945e+00 -3.167999982833862e+00
+2.311000108718872e+00 -3.167999982833862e+00
+2.313999891281128e+00 -3.151999950408936e+00
+2.315999984741211e+00 -3.134000062942505e+00
+2.338000059127808e+00 -3.142999887466431e+00
+2.334000110626221e+00 -3.117000102996826e+00
+2.349999904632568e+00 -3.128000020980835e+00
+2.362999916076660e+00 -3.125000000000000e+00
+2.365000009536743e+00 -3.107000112533569e+00
+2.387000083923340e+00 -3.115999937057495e+00
+2.400000095367432e+00 -3.111999988555908e+00
+2.404999971389771e+00 -3.098999977111816e+00
+2.410000085830688e+00 -3.095000028610229e+00
+2.424000024795532e+00 -3.092999935150146e+00
+2.427000045776367e+00 -3.076999902725220e+00
+2.443000078201294e+00 -3.076999902725220e+00
+2.460999965667725e+00 -3.079999923706055e+00
+2.454999923706055e+00 -3.052999973297119e+00
+2.469000101089478e+00 -3.059999942779541e+00
+2.483999967575073e+00 -3.059999942779541e+00
+2.480000019073486e+00 -3.035000085830688e+00
+2.493000030517578e+00 -3.030999898910522e+00
+2.516999959945679e+00 -3.039999961853027e+00
+2.513000011444092e+00 -3.016999959945679e+00
+2.517999887466431e+00 -3.013000011444092e+00
+2.539999961853027e+00 -3.019999980926514e+00
+2.536999940872192e+00 -2.996999979019165e+00
+2.552000045776367e+00 -2.996000051498413e+00
+2.569000005722046e+00 -2.996000051498413e+00
+2.571000099182129e+00 -2.980000019073486e+00
+2.584000110626221e+00 -2.976000070571899e+00
+2.592999935150146e+00 -2.976999998092651e+00
+2.596999883651733e+00 -2.961999893188477e+00
+2.604000091552734e+00 -2.950999975204468e+00
+2.619999885559082e+00 -2.950999975204468e+00
+2.625999927520752e+00 -2.938999891281128e+00
+2.641000032424927e+00 -2.937999963760376e+00
+2.642999887466431e+00 -2.930999994277954e+00
+2.648000001907349e+00 -2.917000055313110e+00
+2.657000064849854e+00 -2.908999919891357e+00
+2.683000087738037e+00 -2.918999910354614e+00
+2.676000118255615e+00 -2.892999887466431e+00
+2.677999973297119e+00 -2.877000093460083e+00
+2.706000089645386e+00 -2.888000011444092e+00
+2.696000099182129e+00 -2.869999885559082e+00
+2.717999935150146e+00 -2.874000072479248e+00
+2.726000070571899e+00 -2.864000082015991e+00
+2.727999925613403e+00 -2.848999977111816e+00
+2.740000009536743e+00 -2.842999935150146e+00
+2.759999990463257e+00 -2.845999956130981e+00
+2.757999897003174e+00 -2.835999965667725e+00
+2.766000032424927e+00 -2.825999975204468e+00
+2.780999898910522e+00 -2.822999954223633e+00
+2.785000085830688e+00 -2.809000015258789e+00
+2.790999889373779e+00 -2.798000097274780e+00
+2.815999984741211e+00 -2.805000066757202e+00
+2.812000036239624e+00 -2.792999982833862e+00
+2.819999933242798e+00 -2.782999992370605e+00
+2.831000089645386e+00 -2.776000022888184e+00
+2.838000059127808e+00 -2.766000032424927e+00
+2.838999986648560e+00 -2.750000000000000e+00
+2.865000009536743e+00 -2.756999969482422e+00
+2.859999895095825e+00 -2.743999958038330e+00
+2.872999906539917e+00 -2.737999916076660e+00
+2.892999887466431e+00 -2.740999937057495e+00
+2.884000062942505e+00 -2.714999914169312e+00
+2.901999950408936e+00 -2.714999914169312e+00
+2.907999992370605e+00 -2.703000068664551e+00
+2.917999982833862e+00 -2.694999933242798e+00
+2.917999982833862e+00 -2.687000036239624e+00
+2.947999954223633e+00 -2.697999954223633e+00
+2.934999942779541e+00 -2.668999910354614e+00
+2.956000089645386e+00 -2.671000003814697e+00
+2.973999977111816e+00 -2.670000076293945e+00
+2.953999996185303e+00 -2.635999917984009e+00
+2.973999977111816e+00 -2.644999980926514e+00
+2.994999885559082e+00 -2.645999908447266e+00
+2.993000030517578e+00 -2.628000020980835e+00
+3.003000020980835e+00 -2.619999885559082e+00
+3.023999929428101e+00 -2.621999979019165e+00
+3.026000022888184e+00 -2.607000112533569e+00
+3.019000053405762e+00 -2.592999935150146e+00
+3.038000106811523e+00 -2.592999935150146e+00
+3.032000064849854e+00 -2.572000026702881e+00
+3.052000045776367e+00 -2.572000026702881e+00
+3.075000047683716e+00 -2.575000047683716e+00
+3.072000026702881e+00 -2.555999994277954e+00
+3.072000026702881e+00 -2.546999931335449e+00
+3.096999883651733e+00 -2.552000045776367e+00
+3.088999986648560e+00 -2.529000043869019e+00
+3.098999977111816e+00 -2.520999908447266e+00
+3.111000061035156e+00 -2.513999938964844e+00
+3.114000082015991e+00 -2.500999927520752e+00
+3.118999958038330e+00 -2.489000082015991e+00
+3.144000053405762e+00 -2.500000000000000e+00
+3.134999990463257e+00 -2.477999925613403e+00
+3.145999908447266e+00 -2.470000028610229e+00
+3.164000034332275e+00 -2.467999935150146e+00
+3.154000043869019e+00 -2.444999933242798e+00
+3.164999961853027e+00 -2.437000036239624e+00
+3.171999931335449e+00 -2.434000015258789e+00
+3.163000106811523e+00 -2.411999940872192e+00
+3.190999984741211e+00 -2.417999982833862e+00
+3.197000026702881e+00 -2.407000064849854e+00
+3.203000068664551e+00 -2.394999980926514e+00
+3.220999956130981e+00 -2.392999887466431e+00
+3.255000114440918e+00 -2.408999919891357e+00
+3.276999950408936e+00 -2.410000085830688e+00
+3.535000085830688e+00 -2.247999906539917e+00
+3.532999992370605e+00 -2.230999946594238e+00
+3.543999910354614e+00 -2.230000019073486e+00
+3.578000068664551e+00 -2.234999895095825e+00
+3.585000038146973e+00 -2.223999977111816e+00
+3.631000041961670e+00 -2.236999988555908e+00
+3.632999897003174e+00 -2.221999883651733e+00
+3.640000104904175e+00 -2.210999965667725e+00
+3.653000116348267e+00 -2.210999965667725e+00
+3.673000097274780e+00 -2.207000017166138e+00
+3.687000036239624e+00 -2.200000047683716e+00
+3.694000005722046e+00 -2.187999963760376e+00
+3.696000099182129e+00 -2.174000024795532e+00
+3.691999912261963e+00 -2.155999898910522e+00
+3.688999891281128e+00 -2.138999938964844e+00
+3.693000078201294e+00 -2.132999897003174e+00
+3.690000057220459e+00 -2.115999937057495e+00
+3.717000007629395e+00 -2.115999937057495e+00
+3.716000080108643e+00 -2.099999904632568e+00
+3.707999944686890e+00 -2.079999923706055e+00
+3.720999956130981e+00 -2.072000026702881e+00
+3.739000082015991e+00 -2.073999881744385e+00
+3.734999895095825e+00 -2.056999921798706e+00
+3.875999927520752e+00 -1.782999992370605e+00
+3.875999927520752e+00 -1.769000053405762e+00
+3.867000102996826e+00 -1.750000000000000e+00
+3.871999979019165e+00 -1.738000035285950e+00
+3.865999937057495e+00 -1.720000028610229e+00
+3.849999904632568e+00 -1.705999970436096e+00
+3.861000061035156e+00 -1.695999979972839e+00
+3.861000061035156e+00 -1.682000041007996e+00
+3.874000072479248e+00 -1.672999978065491e+00
+3.871000051498413e+00 -1.657999992370605e+00
+3.861000061035156e+00 -1.639000058174133e+00
+3.881999969482422e+00 -1.633000016212463e+00
+3.874000072479248e+00 -1.623000025749207e+00
+3.894000053405762e+00 -1.616999983787537e+00
+3.895999908447266e+00 -1.603000044822693e+00
+3.898999929428101e+00 -1.590000033378601e+00
+3.913000106811523e+00 -1.582000017166138e+00
+3.898999929428101e+00 -1.562000036239624e+00
+3.901000022888184e+00 -1.555999994277954e+00
+3.921999931335449e+00 -1.549000024795532e+00
+3.915999889373779e+00 -1.532999992370605e+00
+3.911999940872192e+00 -1.518000006675720e+00
+3.930999994277954e+00 -1.509999990463257e+00
+3.934000015258789e+00 -1.496999979019165e+00
+3.933000087738037e+00 -1.490000009536743e+00
+3.931999921798706e+00 -1.475999951362610e+00
+3.944000005722046e+00 -1.465999960899353e+00
+3.936000108718872e+00 -1.449000000953674e+00
+3.957000017166138e+00 -1.442000031471252e+00
+3.953999996185303e+00 -1.427000045776367e+00
+3.970999956130981e+00 -1.419000029563904e+00
+3.966000080108643e+00 -1.411000013351440e+00
+3.957999944686890e+00 -1.394000053405762e+00
+3.967999935150146e+00 -1.383000016212463e+00
+3.967000007629395e+00 -1.368999958038330e+00
+3.976000070571899e+00 -1.358000040054321e+00
+3.982000112533569e+00 -1.345999956130981e+00
+3.987999916076660e+00 -1.340999960899353e+00
+3.989000082015991e+00 -1.327999949455261e+00
+3.990999937057495e+00 -1.314000010490417e+00
+3.999000072479248e+00 -1.302999973297119e+00
+4.002999782562256e+00 -1.289999961853027e+00
+4.000000000000000e+00 -1.276000022888184e+00
+4.008999824523926e+00 -1.271999955177307e+00
+4.000999927520752e+00 -1.254999995231628e+00
+4.024000167846680e+00 -1.248999953269958e+00
+4.013999938964844e+00 -1.231999993324280e+00
+4.030000209808350e+00 -1.223000049591064e+00
+4.005000114440918e+00 -1.202000021934509e+00
+4.025000095367432e+00 -1.194000005722046e+00
+4.045000076293945e+00 -1.192999958992004e+00
+4.078000068664551e+00 -1.187999963760376e+00
+3.907999992370605e+00 +1.322000026702881e+00
+3.901999950408936e+00 +1.333999991416931e+00
+3.904999971389771e+00 +1.348000049591064e+00
+3.890000104904175e+00 +1.356999993324280e+00
+3.891000032424927e+00 +1.371000051498413e+00
+3.877000093460083e+00 +1.373000025749207e+00
+3.882999897003174e+00 +1.389000058174133e+00
+3.869999885559082e+00 +1.398000001907349e+00
+3.872999906539917e+00 +1.411999940872192e+00
+3.865999937057495e+00 +1.424000024795532e+00
+3.874000072479248e+00 +1.440000057220459e+00
+3.861000061035156e+00 +1.442999958992004e+00
+3.855000019073486e+00 +1.453999996185303e+00
+3.861999988555908e+00 +1.470999956130981e+00
+3.852999925613403e+00 +1.480999946594238e+00
+3.848000049591064e+00 +1.493000030517578e+00
+3.851999998092651e+00 +1.508999943733215e+00
+3.844000101089478e+00 +1.513000011444092e+00
+3.835999965667725e+00 +1.523000001907349e+00
+3.839999914169312e+00 +1.539000034332275e+00
+3.822999954223633e+00 +1.546000003814697e+00
+3.842000007629395e+00 +1.567999958992004e+00
+3.828999996185303e+00 +1.575999975204468e+00
+3.825000047683716e+00 +1.588999986648560e+00
+3.819000005722046e+00 +1.593999981880188e+00
+3.812999963760376e+00 +1.605000019073486e+00
+3.815999984741211e+00 +1.620000004768372e+00
+3.803999900817871e+00 +1.628999948501587e+00
+3.799000024795532e+00 +1.641000032424927e+00
+3.792000055313110e+00 +1.652999997138977e+00
+3.795000076293945e+00 +1.661000013351440e+00
+3.789000034332275e+00 +1.672999978065491e+00
+3.780999898910522e+00 +1.682999968528748e+00
+3.786999940872192e+00 +1.700000047683716e+00
+3.786999940872192e+00 +1.713999986648560e+00
+3.766000032424927e+00 +1.718999981880188e+00
+3.776000022888184e+00 +1.738000035285950e+00
+3.766999959945679e+00 +1.741000056266785e+00
+3.753999948501587e+00 +1.750000000000000e+00
+3.776999950408936e+00 +1.774000048637390e+00
+3.744999885559082e+00 +1.774000048637390e+00
+3.714999914169312e+00 +1.774000048637390e+00
+3.664999961853027e+00 +2.086999893188477e+00
+3.635999917984009e+00 +2.085999965667725e+00
+3.628999948501587e+00 +2.089999914169312e+00
+3.627000093460083e+00 +2.104000091552734e+00
+3.612999916076660e+00 +2.111000061035156e+00
+3.615999937057495e+00 +2.127000093460083e+00
+3.605999946594238e+00 +2.137000083923340e+00
+3.609999895095825e+00 +2.154999971389771e+00
+3.595999956130981e+00 +2.154000043869019e+00
+3.596999883651733e+00 +2.170000076293945e+00
+3.586999893188477e+00 +2.178999900817871e+00
+3.572000026702881e+00 +2.186000108718872e+00
+3.578999996185303e+00 +2.206000089645386e+00
+3.569000005722046e+00 +2.214999914169312e+00
+3.575000047683716e+00 +2.233999967575073e+00
+3.559000015258789e+00 +2.232000112533569e+00
+3.565999984741211e+00 +2.252000093460083e+00
+3.553999900817871e+00 +2.259999990463257e+00
+3.543999910354614e+00 +2.269000053405762e+00
+3.536999940872192e+00 +2.279999971389771e+00
+3.536999940872192e+00 +2.296000003814697e+00
+3.535000085830688e+00 +2.302999973297119e+00
+3.525000095367432e+00 +2.312000036239624e+00
+3.358999967575073e+00 +2.585000038146973e+00
+3.338000059127808e+00 +2.585999965667725e+00
+3.342999935150146e+00 +2.605999946594238e+00
+3.342000007629395e+00 +2.621999979019165e+00
+3.334000110626221e+00 +2.632999897003174e+00
+3.321000099182129e+00 +2.631000041961670e+00
+3.316999912261963e+00 +2.644999980926514e+00
+3.315000057220459e+00 +2.660000085830688e+00
+3.299000024795532e+00 +2.664999961853027e+00
+3.295000076293945e+00 +2.677999973297119e+00
+3.293999910354614e+00 +2.694999933242798e+00
+3.289000034332275e+00 +2.700000047683716e+00
+3.276999950408936e+00 +2.707000017166138e+00
+3.270999908447266e+00 +2.719000101089478e+00
+3.262000083923340e+00 +2.729000091552734e+00
+3.247999906539917e+00 +2.734999895095825e+00
+3.247999906539917e+00 +2.752000093460083e+00
+3.239000082015991e+00 +2.753999948501587e+00
+3.236000061035156e+00 +2.769000053405762e+00
+3.224999904632568e+00 +2.776000022888184e+00
+3.220000028610229e+00 +2.789999961853027e+00
+3.211999893188477e+00 +2.799999952316284e+00
+3.196000099182129e+00 +2.803999900817871e+00
+3.194000005722046e+00 +2.812000036239624e+00
+3.190999984741211e+00 +2.826999902725220e+00
+3.174000024795532e+00 +2.828999996185303e+00
+3.176000118255615e+00 +2.848999977111816e+00
+3.168999910354614e+00 +2.861000061035156e+00
+3.154000043869019e+00 +2.865000009536743e+00
+3.147000074386597e+00 +2.878000020980835e+00
+3.142999887466431e+00 +2.882999897003174e+00
+3.131000041961670e+00 +2.890000104904175e+00
+3.130000114440918e+00 +2.907000064849854e+00
+3.115999937057495e+00 +2.911999940872192e+00
+3.111999988555908e+00 +2.927000045776367e+00
+3.104000091552734e+00 +2.937999963760376e+00
+3.098999977111816e+00 +2.943000078201294e+00
+3.089999914169312e+00 +2.951999902725220e+00
+3.078000068664551e+00 +2.960000038146973e+00
+3.072999954223633e+00 +2.973000049591064e+00
+3.061000108718872e+00 +2.980000019073486e+00
+3.049000024795532e+00 +2.986999988555908e+00
+3.045000076293945e+00 +2.993000030517578e+00
+3.048000097274780e+00 +3.013999938964844e+00
+3.023000001907349e+00 +3.007999897003174e+00
+3.026999950408936e+00 +3.032000064849854e+00
+3.016999959945679e+00 +3.039999961853027e+00
+2.999000072479248e+00 +3.042000055313110e+00
+2.996999979019165e+00 +3.059000015258789e+00
+2.997999906539917e+00 +3.069000005722046e+00
+2.983999967575073e+00 +3.075000047683716e+00
+2.980999946594238e+00 +3.089999914169312e+00
+2.970000028610229e+00 +3.098999977111816e+00
+2.957999944686890e+00 +3.105000019073486e+00
+2.944999933242798e+00 +3.111999988555908e+00
+2.948999881744385e+00 +3.125999927520752e+00
+2.930999994277954e+00 +3.125999927520752e+00
+2.924999952316284e+00 +3.138999938964844e+00
+2.924999952316284e+00 +3.158999919891357e+00
+2.905999898910522e+00 +3.158999919891357e+00
+2.898999929428101e+00 +3.170000076293945e+00
+2.891999959945679e+00 +3.183000087738037e+00
+2.885999917984009e+00 +3.187000036239624e+00
+2.875000000000000e+00 +3.194000005722046e+00
+2.872999906539917e+00 +3.213000059127808e+00
+2.851999998092651e+00 +3.210000038146973e+00
+2.851000070571899e+00 +3.227999925613403e+00
+2.842000007629395e+00 +3.237999916076660e+00
+2.832000017166138e+00 +3.236999988555908e+00
+2.828000068664551e+00 +3.253000020980835e+00
+2.825999975204468e+00 +3.272000074386597e+00
+2.798000097274780e+00 +3.259999990463257e+00
+2.798000097274780e+00 +3.280999898910522e+00
+2.793999910354614e+00 +3.296999931335449e+00
+2.779999971389771e+00 +3.290999889373779e+00
+2.782000064849854e+00 +3.313999891281128e+00
+2.765000104904175e+00 +3.315999984741211e+00
+2.753000020980835e+00 +3.322000026702881e+00
+2.746000051498413e+00 +3.334000110626221e+00
+2.739000082015991e+00 +3.346999883651733e+00
+2.721999883651733e+00 +3.348999977111816e+00
+2.723000049591064e+00 +3.359999895095825e+00
+2.711999893188477e+00 +3.368999958038330e+00
+2.698999881744385e+00 +3.374000072479248e+00
+2.700000047683716e+00 +3.397000074386597e+00
+2.687000036239624e+00 +3.403000116348267e+00
+2.668999910354614e+00 +3.401000022888184e+00
+2.664000034332275e+00 +3.407000064849854e+00
+2.657999992370605e+00 +3.421000003814697e+00
+2.644999980926514e+00 +3.426000118255615e+00
+2.641999959945679e+00 +3.444999933242798e+00
+2.625999927520752e+00 +3.446000099182129e+00
+2.615999937057495e+00 +3.454999923706055e+00
+2.615000009536743e+00 +3.464999914169312e+00
+2.605999946594238e+00 +3.476000070571899e+00
+2.595000028610229e+00 +3.484999895095825e+00
+2.585000038146973e+00 +3.493000030517578e+00
+2.575000047683716e+00 +3.502000093460083e+00
+2.563999891281128e+00 +3.509999990463257e+00
+2.555000066757202e+00 +3.520999908447266e+00
+2.549999952316284e+00 +3.526999950408936e+00
+2.542000055313110e+00 +3.539000034332275e+00
+2.533999919891357e+00 +3.552000045776367e+00
+2.519000053405762e+00 +3.553999900817871e+00
+2.516999959945679e+00 +3.575000047683716e+00
+2.500999927520752e+00 +3.575000047683716e+00
+2.493999958038330e+00 +3.578000068664551e+00
+2.484999895095825e+00 +3.588999986648560e+00
+2.470000028610229e+00 +3.589999914169312e+00
+2.459000110626221e+00 +3.599999904632568e+00
+2.450000047683716e+00 +3.609999895095825e+00
+2.437999963760376e+00 +3.617000102996826e+00
+2.428999900817871e+00 +3.628999948501587e+00
+2.421000003814697e+00 +3.628000020980835e+00
+2.408999919891357e+00 +3.635999917984009e+00
+2.398999929428101e+00 +3.644999980926514e+00
+2.391000032424927e+00 +3.657999992370605e+00
+2.381999969482422e+00 +3.668999910354614e+00
+2.368000030517578e+00 +3.673000097274780e+00
+2.365000009536743e+00 +3.680000066757202e+00
+2.349999904632568e+00 +3.683000087738037e+00
+2.339999914169312e+00 +3.693000078201294e+00
+2.328999996185303e+00 +3.700999975204468e+00
+2.321000099182129e+00 +3.713999986648560e+00
+2.309000015258789e+00 +3.720999956130981e+00
+2.305000066757202e+00 +3.727999925613403e+00
+2.296000003814697e+00 +3.737999916076660e+00
+2.283999919891357e+00 +3.746000051498413e+00
+2.266000032424927e+00 +3.743000030517578e+00
+2.255000114440918e+00 +3.750999927520752e+00
+2.237999916076660e+00 +3.750000000000000e+00
+2.229000091552734e+00 +3.749000072479248e+00
+2.217000007629395e+00 +3.753999948501587e+00
+2.203000068664551e+00 +3.757999897003174e+00
+2.187000036239624e+00 +3.757999897003174e+00
+2.171000003814697e+00 +3.756999969482422e+00
+2.154000043869019e+00 +3.755000114440918e+00
+2.144000053405762e+00 +3.765000104904175e+00
+2.135999917984009e+00 +3.765000104904175e+00
+2.121999979019165e+00 +3.767999887466431e+00
+2.108999967575073e+00 +3.772000074386597e+00
+2.098999977111816e+00 +3.782000064849854e+00
+2.085999965667725e+00 +3.786999940872192e+00
+2.075000047683716e+00 +3.795000076293945e+00
+2.063999891281128e+00 +3.788000106811523e+00
+2.052999973297119e+00 +3.798000097274780e+00
+2.046000003814697e+00 +3.812000036239624e+00
+2.035000085830688e+00 +3.821000099182129e+00
+2.025000095367432e+00 +3.832000017166138e+00
+2.012000083923340e+00 +3.835000038146973e+00
+1.996000051498413e+00 +3.835000038146973e+00
+1.990000009536743e+00 +3.838000059127808e+00
+1.980000019073486e+00 +3.846999883651733e+00
+1.968999981880188e+00 +3.857000112533569e+00
+1.955000042915344e+00 +3.859999895095825e+00
+1.942000031471252e+00 +3.864000082015991e+00
+1.930999994277954e+00 +3.871999979019165e+00
+1.927999973297119e+00 +3.881000041961670e+00
+1.914000034332275e+00 +3.882999897003174e+00
+1.901000022888184e+00 +3.887000083923340e+00
+1.889999985694885e+00 +3.895999908447266e+00
+1.875000000000000e+00 +3.894999980926514e+00
+1.860999941825867e+00 +3.898000001907349e+00
+1.850999951362610e+00 +3.908999919891357e+00
+1.845000028610229e+00 +3.911999940872192e+00
+1.835000038146973e+00 +3.921999931335449e+00
+1.820000052452087e+00 +3.923000097274780e+00
+1.809999942779541e+00 +3.934000015258789e+00
+1.796000003814697e+00 +3.936000108718872e+00
+1.784000039100647e+00 +3.941999912261963e+00
+1.781999945640564e+00 +3.954999923706055e+00
+1.763000011444092e+00 +3.944999933242798e+00
+1.756000041961670e+00 +3.961999893188477e+00
+1.740000009536743e+00 +3.960000038146973e+00
+1.728000044822693e+00 +3.967000007629395e+00
+1.720000028610229e+00 +3.982000112533569e+00
+1.703999996185303e+00 +3.979000091552734e+00
+1.697000026702881e+00 +3.982000112533569e+00
+1.689000010490417e+00 +3.996000051498413e+00
+1.674999952316284e+00 +3.996999979019165e+00
+1.661000013351440e+00 +4.000999927520752e+00
+1.652999997138977e+00 +4.015999794006348e+00
+1.638000011444092e+00 +4.014999866485596e+00
+1.633000016212463e+00 +4.020999908447266e+00
+1.621999979019165e+00 +4.031000137329102e+00
+1.606999993324280e+00 +4.028999805450439e+00
+1.598000049591064e+00 +4.044000148773193e+00
+1.580999970436096e+00 +4.037000179290771e+00
+1.569000005722046e+00 +4.046000003814697e+00
+1.559000015258789e+00 +4.058000087738037e+00
+1.554000020027161e+00 +4.063000202178955e+00
+1.539999961853027e+00 +4.065000057220459e+00
+1.526999950408936e+00 +4.067999839782715e+00
+1.509999990463257e+00 +4.061999797821045e+00
+1.498999953269958e+00 +4.072000026702881e+00
+1.488000035285950e+00 +4.081999778747559e+00
+1.478999972343445e+00 +4.076000213623047e+00
+1.465999960899353e+00 +4.081999778747559e+00
+1.453999996185303e+00 +4.089000225067139e+00
+1.439000010490417e+00 +4.085999965667725e+00
+1.429000020027161e+00 +4.098999977111816e+00
+1.411999940872192e+00 +4.092000007629395e+00
+1.407999992370605e+00 +4.100999832153320e+00
+1.393000006675720e+00 +4.099999904632568e+00
+1.381000041961670e+00 +4.105999946594238e+00
+1.368000030517578e+00 +4.111000061035156e+00
+1.355000019073486e+00 +4.112999916076660e+00
+1.343999981880188e+00 +4.124000072479248e+00
+1.328999996185303e+00 +4.120999813079834e+00
+1.322999954223633e+00 +4.126999855041504e+00
+1.307999968528748e+00 +4.124000072479248e+00
+1.294999957084656e+00 +4.126999855041504e+00
+1.282999992370605e+00 +4.136000156402588e+00
+1.269999980926514e+00 +4.138000011444092e+00
+1.258000016212463e+00 +4.146999835968018e+00
+1.253999948501587e+00 +4.156000137329102e+00
+1.238000035285950e+00 +4.151000022888184e+00
+1.225999951362610e+00 +4.158999919891357e+00
+1.213999986648560e+00 +4.164000034332275e+00
+1.202999949455261e+00 +4.175000190734863e+00
+1.192999958992004e+00 +4.189000129699707e+00
+1.172999978065491e+00 +4.170000076293945e+00
+1.167000055313110e+00 +4.176000118255615e+00
+1.156000018119812e+00 +4.184999942779541e+00
+1.141999959945679e+00 +4.184999942779541e+00
+1.129999995231628e+00 +4.193999767303467e+00
+1.118000030517578e+00 +4.201000213623047e+00
+1.101999998092651e+00 +4.195000171661377e+00
+1.095999956130981e+00 +4.198999881744385e+00
+1.085999965667725e+00 +4.212999820709229e+00
+1.067000031471252e+00 +4.195000171661377e+00
+1.054000020027161e+00 +4.197999954223633e+00
+1.044000029563904e+00 +4.214000225067139e+00
+1.026999950408936e+00 +4.203000068664551e+00
+1.016000032424927e+00 +4.217000007629395e+00
+1.011999964714050e+00 +4.227000236511230e+00
+9.959999918937683e-01 +4.217999935150146e+00
+9.819999933242798e-01 +4.221000194549561e+00
+9.720000028610229e-01 +4.235000133514404e+00
+9.539999961853027e-01 +4.217999935150146e+00
+9.419999718666077e-01 +4.227000236511230e+00
+9.369999766349792e-01 +4.236999988555908e+00
+9.210000038146973e-01 +4.228000164031982e+00
+9.110000133514404e-01 +4.247000217437744e+00
+8.980000019073486e-01 +4.250999927520752e+00
+8.840000033378601e-01 +4.250000000000000e+00
+8.690000176429749e-01 +4.245999813079834e+00
+8.600000143051147e-01 +4.267000198364258e+00
+8.489999771118164e-01 +4.248000144958496e+00
+8.360000252723694e-01 +4.252999782562256e+00
+8.249999880790710e-01 +4.265999794006348e+00
+8.080000281333923e-01 +4.251999855041504e+00
+7.960000038146973e-01 +4.262000083923340e+00
+7.860000133514404e-01 +4.281000137329102e+00
+7.760000228881836e-01 +4.263999938964844e+00
+7.639999985694885e-01 +4.274000167846680e+00
+7.519999742507935e-01 +4.284999847412109e+00
+7.340000271797180e-01 +4.262000083923340e+00
+7.239999771118164e-01 +4.282000064849854e+00
+7.110000252723694e-01 +4.288000106811523e+00
+6.949999928474426e-01 +4.280000209808350e+00
+6.909999847412109e-01 +4.295000076293945e+00
+6.769999861717224e-01 +4.294000148773193e+00
+6.610000133514404e-01 +4.282999992370605e+00
+6.510000228881836e-01 +4.302000045776367e+00
+6.359999775886536e-01 +4.296000003814697e+00
+6.219999790191650e-01 +4.297999858856201e+00
+6.169999837875366e-01 +4.304999828338623e+00
+6.029999852180481e-01 +4.308000087738037e+00
+5.889999866485596e-01 +4.302999973297119e+00
+5.749999880790710e-01 +4.304999828338623e+00
+5.619999766349792e-01 +4.309000015258789e+00
+5.479999780654907e-01 +4.308000087738037e+00
+5.350000262260437e-01 +4.314000129699707e+00
+5.310000181198120e-01 +4.335000038146973e+00
+5.189999938011169e-01 +4.348999977111816e+00
+5.049999952316284e-01 +4.352000236511230e+00
+4.909999966621399e-01 +4.348000049591064e+00
+4.779999852180481e-01 +4.354000091552734e+00
+4.629999995231628e-01 +4.349999904632568e+00
+4.569999873638153e-01 +4.354000091552734e+00
+4.429999887943268e-01 +4.352000236511230e+00
+4.289999902248383e-01 +4.353000164031982e+00
+4.110000133514404e-01 +4.313000202178955e+00
+4.000000059604645e-01 +4.334000110626221e+00
+3.860000073909760e-01 +4.335000038146973e+00
+3.790000081062317e-01 +4.329999923706055e+00
+3.659999966621399e-01 +4.336999893188477e+00
+3.519999980926514e-01 +4.333000183105469e+00
+3.379999995231628e-01 +4.334000110626221e+00
+3.240000009536743e-01 +4.333000183105469e+00
+3.109999895095825e-01 +4.337999820709229e+00
+2.969999909400940e-01 +4.335000038146973e+00
+2.910000085830688e-01 +4.339000225067139e+00
+2.770000100135803e-01 +4.340000152587891e+00
+2.630000114440918e-01 +4.335000038146973e+00
+2.500000000000000e-01 +4.342999935150146e+00
+2.360000014305115e-01 +4.343999862670898e+00
+2.220000028610229e-01 +4.342999935150146e+00
+2.090000063180923e-01 +4.348999977111816e+00
+2.020000070333481e-01 +4.340000152587891e+00
+1.879999935626984e-01 +4.346000194549561e+00
+1.749999970197678e-01 +4.347000122070312e+00
+1.609999984502792e-01 +4.346000194549561e+00
+1.469999998807907e-01 +4.342999935150146e+00
+1.340000033378601e-01 +4.347000122070312e+00
+1.270000040531158e-01 +4.347000122070312e+00
+1.129999980330467e-01 +4.343999862670898e+00
+1.000000014901161e-01 +4.353000164031982e+00
+8.600000292062759e-02 +4.346000194549561e+00
+7.199999690055847e-02 +4.354000091552734e+00
+5.900000035762787e-02 +4.349999904632568e+00
+5.200000107288361e-02 +4.348000049591064e+00
+3.799999877810478e-02 +4.349999904632568e+00
+2.400000020861626e-02 +4.349999904632568e+00
+1.099999994039536e-02 +4.355999946594238e+00
-3.000000026077032e-03 +4.348999977111816e+00
-1.700000092387199e-02 +4.357999801635742e+00
-2.999999932944775e-02 +4.357999801635742e+00
-3.700000047683716e-02 +4.349999904632568e+00
-5.099999904632568e-02 +4.359000205993652e+00
-6.499999761581421e-02 +4.355000019073486e+00
-7.800000160932541e-02 +4.356999874114990e+00
-9.200000017881393e-02 +4.361999988555908e+00
-1.059999987483025e-01 +4.357999801635742e+00
-1.129999980330467e-01 +4.361999988555908e+00
-1.260000020265579e-01 +4.362999916076660e+00
-1.400000005960464e-01 +4.359000205993652e+00
-1.539999991655350e-01 +4.361999988555908e+00
-1.679999977350235e-01 +4.366000175476074e+00
-1.809999942779541e-01 +4.355999946594238e+00
-1.949999928474426e-01 +4.361000061035156e+00
-2.010000050067902e-01 +4.353000164031982e+00
-2.150000035762787e-01 +4.355999946594238e+00
-2.290000021457672e-01 +4.364999771118164e+00
-2.430000007152557e-01 +4.360000133514404e+00
-2.560000121593475e-01 +4.349999904632568e+00
-2.700000107288361e-01 +4.348000049591064e+00
-2.770000100135803e-01 +4.357999801635742e+00
-2.910000085830688e-01 +4.359000205993652e+00
-3.039999902248383e-01 +4.353000164031982e+00
-3.179999887943268e-01 +4.356999874114990e+00
-3.319999873638153e-01 +4.357999801635742e+00
-3.459999859333038e-01 +4.356999874114990e+00
-3.589999973773956e-01 +4.355999946594238e+00
-3.659999966621399e-01 +4.353000164031982e+00
-3.799999952316284e-01 +4.355999946594238e+00
-3.930000066757202e-01 +4.342000007629395e+00
-4.079999923706055e-01 +4.356999874114990e+00
-4.210000038146973e-01 +4.349999904632568e+00
-4.350000023841858e-01 +4.354000091552734e+00
-4.420000016689301e-01 +4.356999874114990e+00
-4.560000002384186e-01 +4.357999801635742e+00
-4.699999988079071e-01 +4.354000091552734e+00
-4.830000102519989e-01 +4.348000049591064e+00
-4.959999918937683e-01 +4.343999862670898e+00
-5.109999775886536e-01 +4.352000236511230e+00
-5.249999761581421e-01 +4.352000236511230e+00
-5.299999713897705e-01 +4.340000152587891e+00
-5.450000166893005e-01 +4.343999862670898e+00
-5.590000152587891e-01 +4.346000194549561e+00
-5.720000267028809e-01 +4.336999893188477e+00
-5.860000252723694e-01 +4.342000007629395e+00
-6.000000238418579e-01 +4.342000007629395e+00
-6.069999933242798e-01 +4.339000225067139e+00
-6.219999790191650e-01 +4.352000236511230e+00
-6.340000033378601e-01 +4.336999893188477e+00
-6.480000019073486e-01 +4.335000038146973e+00
-6.620000004768372e-01 +4.339000225067139e+00
-6.750000119209290e-01 +4.330999851226807e+00
-6.880000233650208e-01 +4.328999996185303e+00
-6.949999928474426e-01 +4.328000068664551e+00
-7.089999914169312e-01 +4.327000141143799e+00
-7.239999771118164e-01 +4.331999778747559e+00
-7.360000014305115e-01 +4.322999954223633e+00
-7.509999871253967e-01 +4.326000213623047e+00
-7.630000114440918e-01 +4.317999839782715e+00
-7.720000147819519e-01 +4.328000068664551e+00
-7.839999794960022e-01 +4.317999839782715e+00
-7.969999909400940e-01 +4.311999797821045e+00
-8.140000104904175e-01 +4.326000213623047e+00
-8.259999752044678e-01 +4.317999839782715e+00
-8.410000205039978e-01 +4.318999767303467e+00
-8.539999723434448e-01 +4.314000129699707e+00
-8.590000271797180e-01 +4.306000232696533e+00
-8.740000128746033e-01 +4.307000160217285e+00
-8.880000114440918e-01 +4.309000015258789e+00
-9.010000228881836e-01 +4.304999828338623e+00
-9.139999747276306e-01 +4.297999858856201e+00
-9.290000200271606e-01 +4.301000118255615e+00
-9.359999895095825e-01 +4.302999973297119e+00
-9.490000009536743e-01 +4.296000003814697e+00
-9.629999995231628e-01 +4.296999931335449e+00
-9.750000238418579e-01 +4.284999847412109e+00
-9.900000095367432e-01 +4.290999889373779e+00
-1.001999974250793e+00 +4.282000064849854e+00
-1.009999990463257e+00 +4.283999919891357e+00
-1.024999976158142e+00 +4.288000106811523e+00
-1.036000013351440e+00 +4.276000022888184e+00
-1.050999999046326e+00 +4.276000022888184e+00
-1.067999958992004e+00 +4.289000034332275e+00
-1.077999949455261e+00 +4.270999908447266e+00
-1.090999960899353e+00 +4.265999794006348e+00
-1.100000023841858e+00 +4.275000095367432e+00
-1.110999941825867e+00 +4.261000156402588e+00
-1.126000046730042e+00 +4.263000011444092e+00
-1.144000053405762e+00 +4.276999950408936e+00
-1.151999950408936e+00 +4.251999855041504e+00
-1.166000008583069e+00 +4.254000186920166e+00
-1.184000015258789e+00 +4.265999794006348e+00
-1.184999942779541e+00 +4.243000030517578e+00
-1.202000021934509e+00 +4.252999782562256e+00
-1.220000028610229e+00 +4.263999938964844e+00
-1.228000044822693e+00 +4.242000102996826e+00
-1.241999983787537e+00 +4.239999771118164e+00
-1.259999990463257e+00 +4.254000186920166e+00
-1.261999964714050e+00 +4.236000061035156e+00
-1.274999976158142e+00 +4.228000164031982e+00
-1.292999982833862e+00 +4.239999771118164e+00
-1.300999999046326e+00 +4.219999790191650e+00
-1.314000010490417e+00 +4.216000080108643e+00
-1.332999944686890e+00 +4.229000091552734e+00
-1.335999965667725e+00 +4.217000007629395e+00
-1.348999977111816e+00 +4.209000110626221e+00
-1.368000030517578e+00 +4.223999977111816e+00
-1.378999948501587e+00 +4.212999820709229e+00
-1.389000058174133e+00 +4.199999809265137e+00
-1.407999992370605e+00 +4.210999965667725e+00
-1.416000008583069e+00 +4.190999984741211e+00
-1.422999978065491e+00 +4.190000057220459e+00
-1.440999984741211e+00 +4.202000141143799e+00
-1.450000047683716e+00 +4.183000087738037e+00
-1.463000059127808e+00 +4.179999828338623e+00
-1.480999946594238e+00 +4.188000202178955e+00
-1.488000035285950e+00 +4.165999889373779e+00
-1.506000041961670e+00 +4.175000190734863e+00
-1.514999985694885e+00 +4.178999900817871e+00
-1.524000048637390e+00 +4.164000034332275e+00
-1.539000034332275e+00 +4.163000106811523e+00
-1.554999947547913e+00 +4.166999816894531e+00
-1.567000031471252e+00 +4.157999992370605e+00
-1.580000042915344e+00 +4.152999877929688e+00
-1.588999986648560e+00 +4.159999847412109e+00
-1.598000049591064e+00 +4.143000125885010e+00
-1.611999988555908e+00 +4.140999794006348e+00
-1.631000041961670e+00 +4.151000022888184e+00
-1.636999964714050e+00 +4.126999855041504e+00
-1.651999950408936e+00 +4.126999855041504e+00
-1.671000003814697e+00 +4.138999938964844e+00
-1.667999982833862e+00 +4.111000061035156e+00
-1.684999942779541e+00 +4.116000175476074e+00
-1.703999996185303e+00 +4.125999927520752e+00
-1.710000038146973e+00 +4.103000164031982e+00
-1.725999951362610e+00 +4.106999874114990e+00
-1.743000030517578e+00 +4.111000061035156e+00
-1.743000030517578e+00 +4.092000007629395e+00
-1.759999990463257e+00 +4.096000194549561e+00
-1.771999955177307e+00 +4.089000225067139e+00
-1.784000039100647e+00 +4.079999923706055e+00
-1.800999999046326e+00 +4.084000110626221e+00
-1.814000010490417e+00 +4.079999923706055e+00
-1.827999949455261e+00 +4.076000213623047e+00
-1.835000038146973e+00 +4.074999809265137e+00
-1.848999977111816e+00 +4.072999954223633e+00
-1.860000014305115e+00 +4.061999797821045e+00
-1.871000051498413e+00 +4.052999973297119e+00
-1.888000011444092e+00 +4.057000160217285e+00
-1.899000048637390e+00 +4.046000003814697e+00
-1.909000039100647e+00 +4.051000118255615e+00
-1.924999952316284e+00 +4.052999973297119e+00
-1.935999989509583e+00 +4.041999816894531e+00
-1.949000000953674e+00 +4.035999774932861e+00
-1.963999986648560e+00 +4.034999847412109e+00
-1.972000002861023e+00 +4.019000053405762e+00
-1.988000035285950e+00 +4.020999908447266e+00
-1.998999953269958e+00 +4.027999877929688e+00
-2.012000083923340e+00 +4.020999908447266e+00
-2.030999898910522e+00 +4.027999877929688e+00
-2.046999931335449e+00 +4.027999877929688e+00
-2.055999994277954e+00 +4.014999866485596e+00
-2.071000099182129e+00 +4.012000083923340e+00
-2.073999881744385e+00 +4.004000186920166e+00
-2.092999935150146e+00 +4.008999824523926e+00
-2.101000070571899e+00 +3.993999958038330e+00
-2.112999916076660e+00 +3.986000061035156e+00
-2.124000072479248e+00 +3.976000070571899e+00
-2.138000011444092e+00 +3.973000049591064e+00
-2.153000116348267e+00 +3.970999956130981e+00
-2.157000064849854e+00 +3.961999893188477e+00
-2.165999889373779e+00 +3.948999881744385e+00
-2.184000015258789e+00 +3.953999996185303e+00
-2.194999933242798e+00 +3.944000005722046e+00
-2.206000089645386e+00 +3.934999942779541e+00
-2.217999935150146e+00 +3.926000118255615e+00
-2.221999883651733e+00 +3.920000076293945e+00
-2.233000040054321e+00 +3.911000013351440e+00
-2.250000000000000e+00 +3.911999940872192e+00
-2.256000041961670e+00 +3.894000053405762e+00
-2.269999980926514e+00 +3.890000104904175e+00
-2.283999919891357e+00 +3.885999917984009e+00
-2.296000003814697e+00 +3.877000093460083e+00
-2.303999900817871e+00 +3.878000020980835e+00
-2.313999891281128e+00 +3.865999937057495e+00
-2.323999881744385e+00 +3.855999946594238e+00
-2.338999986648560e+00 +3.852999925613403e+00
-2.351999998092651e+00 +3.848000049591064e+00
-2.362999916076660e+00 +3.838999986648560e+00
-2.377000093460083e+00 +3.834000110626221e+00
-2.387000083923340e+00 +3.836999893188477e+00
-2.392999887466431e+00 +3.819999933242798e+00
-2.408999919891357e+00 +3.819000005722046e+00
-2.427000045776367e+00 +3.819999933242798e+00
-2.430000066757202e+00 +3.799000024795532e+00
-2.448999881744385e+00 +3.802000045776367e+00
-2.451999902725220e+00 +3.792999982833862e+00
-2.463000059127808e+00 +3.783999919891357e+00
-2.476999998092651e+00 +3.779000043869019e+00
-2.496000051498413e+00 +3.783999919891357e+00
-2.507999897003174e+00 +3.776000022888184e+00
-2.519999980926514e+00 +3.767999887466431e+00
-2.529000043869019e+00 +3.769000053405762e+00
-2.539999961853027e+00 +3.759000062942505e+00
-2.553999900817871e+00 +3.753999948501587e+00
-2.578999996185303e+00 +3.766000032424927e+00
-2.588000059127808e+00 +3.753000020980835e+00
-2.615999937057495e+00 +3.769000053405762e+00
-2.632999897003174e+00 +3.769000053405762e+00
-2.631000041961670e+00 +3.752000093460083e+00
-3.206000089645386e+00 +3.243999958038330e+00
-3.221999883651733e+00 +3.240000009536743e+00
-3.223999977111816e+00 +3.220999956130981e+00
-3.229000091552734e+00 +3.206000089645386e+00
-3.252000093460083e+00 +3.207999944686890e+00
-3.250000000000000e+00 +3.187000036239624e+00
-3.259999990463257e+00 +3.176000118255615e+00
-3.276999950408936e+00 +3.183000087738037e+00
-3.279000043869019e+00 +3.164999961853027e+00
-3.289999961853027e+00 +3.155999898910522e+00
-3.296999931335449e+00 +3.142999887466431e+00
-3.290999889373779e+00 +3.117000102996826e+00
-3.505000114440918e+00 +2.868999958038330e+00
-3.529000043869019e+00 +2.871000051498413e+00
-3.526999950408936e+00 +2.851000070571899e+00
-3.526000022888184e+00 +2.831000089645386e+00
-3.548000097274780e+00 +2.839999914169312e+00
-3.542000055313110e+00 +2.816999912261963e+00
-3.555000066757202e+00 +2.809000015258789e+00
-3.565999984741211e+00 +2.799000024795532e+00
-3.566999912261963e+00 +2.782000064849854e+00
-3.576999902725220e+00 +2.772000074386597e+00
-3.585000038146973e+00 +2.769000053405762e+00
-3.588000059127808e+00 +2.753000020980835e+00
-3.598999977111816e+00 +2.743999958038330e+00
-3.608000040054321e+00 +2.733000040054321e+00
-3.615000009536743e+00 +2.720000028610229e+00
-3.621999979019165e+00 +2.707999944686890e+00
-3.632999897003174e+00 +2.698999881744385e+00
-3.641999959945679e+00 +2.696000099182129e+00
-3.644999980926514e+00 +2.680000066757202e+00
-3.661999940872192e+00 +2.676000118255615e+00
-3.651999950408936e+00 +2.651000022888184e+00
-3.671000003814697e+00 +2.647000074386597e+00
-3.687000036239624e+00 +2.641000032424927e+00
-3.673000097274780e+00 +2.621999979019165e+00
-3.691999912261963e+00 +2.618000030517578e+00
-3.700000047683716e+00 +2.607000112533569e+00
-3.697999954223633e+00 +2.588000059127808e+00
-3.709000110626221e+00 +2.578000068664551e+00
-3.723000049591064e+00 +2.571000099182129e+00
-3.726000070571899e+00 +2.555999994277954e+00
-3.732000112533569e+00 +2.551000118255615e+00
-3.743000030517578e+00 +2.540999889373779e+00
-3.739000082015991e+00 +2.520999908447266e+00
-3.750000000000000e+00 +2.510999917984009e+00
-3.769999980926514e+00 +2.507999897003174e+00
-3.762000083923340e+00 +2.486000061035156e+00
-3.782000064849854e+00 +2.490000009536743e+00
-3.779000043869019e+00 +2.470999956130981e+00
-3.789000034332275e+00 +2.460999965667725e+00
-3.792999982833862e+00 +2.446000099182129e+00
-3.809000015258789e+00 +2.440000057220459e+00
-3.809000015258789e+00 +2.423000097274780e+00
-3.816999912261963e+00 +2.411000013351440e+00
-3.848999977111816e+00 +2.423000097274780e+00
-3.822000026702881e+00 +2.390000104904175e+00
-3.829999923706055e+00 +2.378000020980835e+00
-3.849999904632568e+00 +2.372999906539917e+00
-3.861999988555908e+00 +2.364000082015991e+00
-3.849999904632568e+00 +2.339999914169312e+00
-3.861999988555908e+00 +2.338999986648560e+00
-3.857000112533569e+00 +2.319000005722046e+00
-3.864000082015991e+00 +2.306999921798706e+00
-3.875999927520752e+00 +2.298000097274780e+00
-3.888000011444092e+00 +2.288000106811523e+00
-3.892999887466431e+00 +2.275000095367432e+00
-3.915999889373779e+00 +2.279999971389771e+00
-3.907000064849854e+00 +2.259000062942505e+00
-3.937999963760376e+00 +2.259999990463257e+00
-3.969000101089478e+00 -2.160000085830688e+00
-3.967000007629395e+00 -2.174999952316284e+00
-3.961999893188477e+00 -2.180000066757202e+00
-3.951999902725220e+00 -2.190999984741211e+00
-3.941999912261963e+00 -2.201999902725220e+00
-3.940000057220459e+00 -2.217000007629395e+00
-3.934000015258789e+00 -2.230000019073486e+00
-3.911000013351440e+00 -2.233000040054321e+00
-3.890000104904175e+00 -2.230000019073486e+00
-3.882999897003174e+00 -2.242000102996826e+00
-3.848000049591064e+00 -2.237999916076660e+00
-3.846999883651733e+00 -2.253000020980835e+00
-3.822000026702881e+00 -2.255000114440918e+00
-3.816999912261963e+00 -2.267999887466431e+00
-3.805000066757202e+00 -2.278000116348267e+00
-3.808000087738037e+00 -2.286999940872192e+00
-3.790999889373779e+00 -2.293999910354614e+00
-3.779000043869019e+00 -2.302999973297119e+00
-3.769000053405762e+00 -2.312999963760376e+00
-3.769000053405762e+00 -2.328999996185303e+00
-3.756999969482422e+00 -2.338000059127808e+00
-3.752000093460083e+00 -2.342999935150146e+00
-3.742000102996826e+00 -2.352999925613403e+00
-3.723000049591064e+00 -2.358000040054321e+00
-3.713999986648560e+00 -2.368999958038330e+00
-3.696000099182129e+00 -2.372999906539917e+00
-3.688999891281128e+00 -2.384999990463257e+00
-3.673000097274780e+00 -2.391999959945679e+00
-3.674000024795532e+00 -2.400000095367432e+00
-3.655999898910522e+00 -2.404999971389771e+00
-3.648000001907349e+00 -2.415999889373779e+00
-3.634999990463257e+00 -2.424000024795532e+00
-3.631999969482422e+00 -2.437999963760376e+00
-3.618000030517578e+00 -2.446000099182129e+00
-3.614000082015991e+00 -2.450999975204468e+00
-3.595999956130981e+00 -2.454999923706055e+00
-3.592000007629395e+00 -2.470000028610229e+00
-3.588000059127808e+00 -2.483000040054321e+00
-3.575000047683716e+00 -2.490999937057495e+00
-3.565999984741211e+00 -2.502000093460083e+00
-3.552000045776367e+00 -2.509000062942505e+00
-3.542000055313110e+00 -2.509999990463257e+00
-3.539000034332275e+00 -2.523999929428101e+00
-3.523000001907349e+00 -2.529999971389771e+00
-3.512000083923340e+00 -2.539000034332275e+00
-3.506999969482422e+00 -2.552000045776367e+00
-3.499000072479248e+00 -2.562999963760376e+00
-3.483999967575073e+00 -2.559999942779541e+00
-3.480999946594238e+00 -2.575000047683716e+00
-3.469000101089478e+00 -2.582999944686890e+00
-3.456000089645386e+00 -2.591000080108643e+00
-3.450999975204468e+00 -2.604000091552734e+00
-3.437000036239624e+00 -2.609999895095825e+00
-3.438999891281128e+00 -2.619999885559082e+00
-3.426000118255615e+00 -2.627000093460083e+00
-3.421999931335449e+00 -2.641000032424927e+00
-3.410000085830688e+00 -2.648999929428101e+00
-3.403000116348267e+00 -2.661000013351440e+00
-3.392999887466431e+00 -2.670000076293945e+00
-3.378999948501587e+00 -2.676000118255615e+00
-3.365999937057495e+00 -2.674999952316284e+00
-3.362999916076660e+00 -2.690000057220459e+00
-3.365000009536743e+00 -2.707999944686890e+00
-3.365000009536743e+00 -2.726000070571899e+00
-3.237999916076660e+00 -2.813999891281128e+00
-3.232000112533569e+00 -2.826999902725220e+00
-3.203999996185303e+00 -2.819999933242798e+00
-3.191999912261963e+00 -2.828000068664551e+00
-3.188999891281128e+00 -2.834000110626221e+00
-3.197000026702881e+00 -2.858999967575073e+00
-3.168999910354614e+00 -2.851999998092651e+00
-3.160000085830688e+00 -2.861999988555908e+00
-3.151000022888184e+00 -2.871000051498413e+00
-3.137000083923340e+00 -2.878000020980835e+00
-3.140000104904175e+00 -2.888999938964844e+00
-3.115999937057495e+00 -2.884999990463257e+00
-3.112999916076660e+00 -2.901000022888184e+00
-3.104000091552734e+00 -2.911000013351440e+00
-3.082999944686890e+00 -2.908999919891357e+00
-3.071000099182129e+00 -2.915999889373779e+00
-3.061000108718872e+00 -2.924999952316284e+00
-3.052000045776367e+00 -2.926000118255615e+00
-3.042999982833862e+00 -2.934999942779541e+00
-3.038000106811523e+00 -2.948999881744385e+00
-3.016999959945679e+00 -2.947000026702881e+00
-3.009000062942505e+00 -2.957999944686890e+00
-3.006000041961670e+00 -2.973000049591064e+00
-2.992000102996826e+00 -2.969000101089478e+00
-2.983999967575073e+00 -2.980000019073486e+00
-2.971999883651733e+00 -2.986999988555908e+00
-2.956000089645386e+00 -2.989000082015991e+00
-2.947000026702881e+00 -2.999000072479248e+00
-2.374000072479248e+00 -3.362999916076660e+00
-2.364000082015991e+00 -3.369999885559082e+00
-2.351999998092651e+00 -3.375999927520752e+00
-2.334000110626221e+00 -3.372999906539917e+00
-2.325000047683716e+00 -3.384000062942505e+00
-2.319000005722046e+00 -3.385999917984009e+00
-2.308000087738037e+00 -3.392999887466431e+00
-2.292999982833862e+00 -3.392999887466431e+00
-2.280999898910522e+00 -3.398000001907349e+00
-2.267999887466431e+00 -3.401999950408936e+00
-2.262000083923340e+00 -3.415999889373779e+00
-2.255000114440918e+00 -3.417999982833862e+00
-2.239000082015991e+00 -3.417000055313110e+00
-2.230000019073486e+00 -3.426000118255615e+00
-2.223000049591064e+00 -3.438999891281128e+00
-2.203999996185303e+00 -3.433000087738037e+00
-2.194000005722046e+00 -3.441999912261963e+00
-2.186000108718872e+00 -3.440999984741211e+00
-2.178999900817871e+00 -3.453999996185303e+00
-2.164000034332275e+00 -3.453999996185303e+00
-2.154000043869019e+00 -3.463000059127808e+00
-2.141000032424927e+00 -3.466000080108643e+00
-2.127000093460083e+00 -3.467000007629395e+00
-2.117000102996826e+00 -3.474999904632568e+00
-2.112999916076660e+00 -3.482000112533569e+00
-2.096999883651733e+00 -3.479000091552734e+00
-2.094000101089478e+00 -3.499000072479248e+00
-2.075999975204468e+00 -3.493000030517578e+00
-2.066999912261963e+00 -3.503000020980835e+00
-2.055000066757202e+00 -3.509999990463257e+00
-2.046000003814697e+00 -3.506999969482422e+00
-2.032999992370605e+00 -3.509999990463257e+00
-2.026999950408936e+00 -3.523999929428101e+00
-2.005000114440918e+00 -3.510999917984009e+00
-1.998999953269958e+00 -3.526999950408936e+00
-1.991999983787537e+00 -3.539999961853027e+00
-1.978999972343445e+00 -3.529999971389771e+00
-1.965000033378601e+00 -3.532000064849854e+00
-1.960000038146973e+00 -3.549000024795532e+00
-1.942999958992004e+00 -3.543999910354614e+00
-1.934999942779541e+00 -3.555000066757202e+00
-1.919000029563904e+00 -3.552999973297119e+00
-1.909999966621399e+00 -3.563999891281128e+00
-1.907999992370605e+00 -3.572999954223633e+00
-1.896999955177307e+00 -3.578999996185303e+00
-1.878999948501587e+00 -3.572000026702881e+00
-1.863000035285950e+00 -3.569999933242798e+00
-1.861999988555908e+00 -3.594000101089478e+00
-1.845000028610229e+00 -3.589999914169312e+00
-1.835000038146973e+00 -3.584000110626221e+00
-1.833999991416931e+00 -3.609999895095825e+00
-1.812999963760376e+00 -3.595999956130981e+00
-1.802999973297119e+00 -3.605000019073486e+00
-1.792999982833862e+00 -3.614000082015991e+00
-1.779000043869019e+00 -3.612999916076660e+00
-1.774000048637390e+00 -3.617000102996826e+00
-1.763000011444092e+00 -3.622999906539917e+00
-1.746999979019165e+00 -3.619999885559082e+00
-1.735000014305115e+00 -3.624000072479248e+00
-1.730999946594238e+00 -3.644000053405762e+00
-1.710000038146973e+00 -3.630000114440918e+00
-1.697999954223633e+00 -3.634999990463257e+00
-1.697999954223633e+00 -3.648999929428101e+00
-1.682000041007996e+00 -3.644999980926514e+00
-1.669000029563904e+00 -3.647000074386597e+00
-1.661000013351440e+00 -3.658999919891357e+00
-1.641000032424927e+00 -3.645999908447266e+00
-1.636999964714050e+00 -3.667000055313110e+00
-1.631999969482422e+00 -3.671999931335449e+00
-1.613999962806702e+00 -3.663000106811523e+00
-1.603000044822693e+00 -3.670000076293945e+00
-1.593000054359436e+00 -3.677999973297119e+00
-1.580000042915344e+00 -3.677999973297119e+00
-1.569000005722046e+00 -3.684999942779541e+00
-1.559000015258789e+00 -3.694999933242798e+00
-1.549999952316284e+00 -3.688999891281128e+00
-1.536999940872192e+00 -3.690999984741211e+00
-1.529999971389771e+00 -3.704999923706055e+00
-1.514000058174133e+00 -3.700000047683716e+00
-1.498999953269958e+00 -3.697999954223633e+00
-1.491999983787537e+00 -3.713000059127808e+00
-1.483000040054321e+00 -3.707000017166138e+00
-1.470000028610229e+00 -3.710000038146973e+00
-1.465000033378601e+00 -3.730999946594238e+00
-1.445000052452087e+00 -3.713999986648560e+00
-1.434000015258789e+00 -3.720000028610229e+00
-1.422999978065491e+00 -3.726000070571899e+00
-1.409000039100647e+00 -3.723999977111816e+00
-1.401000022888184e+00 -3.723000049591064e+00
-1.389999985694885e+00 -3.726999998092651e+00
-1.376000046730042e+00 -3.726000070571899e+00
-1.366000056266785e+00 -3.733999967575073e+00
-1.355999946594238e+00 -3.743000030517578e+00
-1.340000033378601e+00 -3.736000061035156e+00
-1.332000017166138e+00 -3.733999967575073e+00
-1.324000000953674e+00 -3.746999979019165e+00
-1.307999968528748e+00 -3.739000082015991e+00
-1.297000050544739e+00 -3.744999885559082e+00
-1.286999940872192e+00 -3.753999948501587e+00
-1.271000027656555e+00 -3.747999906539917e+00
-1.264999985694885e+00 -3.747999906539917e+00
-1.256000041961670e+00 -3.760999917984009e+00
-1.240000009536743e+00 -3.753000020980835e+00
-1.230000019073486e+00 -3.762000083923340e+00
-1.218000054359436e+00 -3.765000104904175e+00
-1.202999949455261e+00 -3.760999917984009e+00
-1.199000000953674e+00 -3.766000032424927e+00
-1.189000010490417e+00 -3.776999950408936e+00
-1.172000050544739e+00 -3.763000011444092e+00
-1.161000013351440e+00 -3.772000074386597e+00
-1.148000001907349e+00 -3.769999980926514e+00
-1.134999990463257e+00 -3.769999980926514e+00
-1.123999953269958e+00 -3.776999950408936e+00
-1.116000056266785e+00 -3.772000074386597e+00
-1.106999993324280e+00 -3.783999919891357e+00
-1.095000028610229e+00 -3.786000013351440e+00
-1.080999970436096e+00 -3.782000064849854e+00
-1.065999984741211e+00 -3.775000095367432e+00
-1.054999947547913e+00 -3.782000064849854e+00
-1.047999978065491e+00 -3.782000064849854e+00
-1.036999940872192e+00 -3.785000085830688e+00
-1.024999976158142e+00 -3.789999961853027e+00
-1.008999943733215e+00 -3.779000043869019e+00
-1.001000046730042e+00 -3.795000076293945e+00
-9.860000014305115e-01 -3.789000034332275e+00
-9.810000061988831e-01 -3.792999982833862e+00
-9.700000286102295e-01 -3.801000118255615e+00
-9.570000171661377e-01 -3.796999931335449e+00
-9.430000185966492e-01 -3.795000076293945e+00
-9.309999942779541e-01 -3.796000003814697e+00
-9.200000166893005e-01 -3.802000045776367e+00
-9.070000052452087e-01 -3.799999952316284e+00
-9.010000228881836e-01 -3.802999973297119e+00
-8.889999985694885e-01 -3.803999900817871e+00
-8.769999742507935e-01 -3.806999921798706e+00
-8.640000224113464e-01 -3.808000087738037e+00
-8.500000238418579e-01 -3.798000097274780e+00
-8.399999737739563e-01 -3.811000108718872e+00
-8.330000042915344e-01 -3.806999921798706e+00
-8.220000267028809e-01 -3.812999963760376e+00
-8.109999895095825e-01 -3.821000099182129e+00
-7.950000166893005e-01 -3.805999994277954e+00
-7.839999794960022e-01 -3.813999891281128e+00
-7.720000147819519e-01 -3.812999963760376e+00
-7.599999904632568e-01 -3.815000057220459e+00
-7.540000081062317e-01 -3.818000078201294e+00
-7.400000095367432e-01 -3.811000108718872e+00
-7.310000061988831e-01 -3.825999975204468e+00
-7.179999947547913e-01 -3.825000047683716e+00
-7.059999704360962e-01 -3.828999996185303e+00
-6.919999718666077e-01 -3.819000005722046e+00
-6.869999766349792e-01 -3.826999902725220e+00
-6.750000119209290e-01 -3.828999996185303e+00
-6.610000133514404e-01 -3.819999933242798e+00
-6.499999761581421e-01 -3.825999975204468e+00
-6.389999985694885e-01 -3.836999893188477e+00
-6.259999871253967e-01 -3.834000110626221e+00
-6.200000047683716e-01 -3.832999944686890e+00
-6.090000271797180e-01 -3.839999914169312e+00
-5.950000286102295e-01 -3.828999996185303e+00
-5.830000042915344e-01 -3.831000089645386e+00
-5.709999799728394e-01 -3.832999944686890e+00
-5.590000152587891e-01 -3.836999893188477e+00
-5.469999909400940e-01 -3.836999893188477e+00
-5.410000085830688e-01 -3.836999893188477e+00
-5.279999971389771e-01 -3.835000038146973e+00
-5.149999856948853e-01 -3.829999923706055e+00
-5.049999952316284e-01 -3.844000101089478e+00
-4.920000135898590e-01 -3.844000101089478e+00
-4.779999852180481e-01 -3.831000089645386e+00
-4.740000069141388e-01 -3.845999956130981e+00
-4.620000123977661e-01 -3.848000049591064e+00
-4.490000009536743e-01 -3.844000101089478e+00
-4.379999935626984e-01 -3.851000070571899e+00
-4.239999949932098e-01 -3.838999986648560e+00
-4.120000004768372e-01 -3.839999914169312e+00
-4.009999930858612e-01 -3.846999883651733e+00
-3.939999938011169e-01 -3.844000101089478e+00
-3.819999992847443e-01 -3.844000101089478e+00
-3.709999918937683e-01 -3.855999946594238e+00
-3.580000102519989e-01 -3.844000101089478e+00
-3.449999988079071e-01 -3.838000059127808e+00
-3.339999914169312e-01 -3.855000019073486e+00
-3.269999921321869e-01 -3.842999935150146e+00
-3.140000104904175e-01 -3.835000038146973e+00
-3.039999902248383e-01 -3.859999895095825e+00
-2.910000085830688e-01 -3.845999956130981e+00
-2.790000140666962e-01 -3.845000028610229e+00
-2.680000066757202e-01 -3.858999967575073e+00
-2.540000081062317e-01 -3.838000059127808e+00
-2.479999959468842e-01 -3.835999965667725e+00
-2.380000054836273e-01 -3.864000082015991e+00
-2.240000069141388e-01 -3.848999977111816e+00
-2.129999995231628e-01 -3.852999925613403e+00
-2.010000050067902e-01 -3.858999967575073e+00
-1.870000064373016e-01 -3.839999914169312e+00
-1.819999963045120e-01 -3.846999883651733e+00
-1.700000017881393e-01 -3.852999925613403e+00
-1.580000072717667e-01 -3.849999904632568e+00
-1.459999978542328e-01 -3.846999883651733e+00
-1.340000033378601e-01 -3.855000019073486e+00
-1.209999993443489e-01 -3.848000049591064e+00
-1.150000020861626e-01 -3.848000049591064e+00
-1.030000001192093e-01 -3.851999998092651e+00
-9.099999815225601e-02 -3.842999935150146e+00
-7.900000363588333e-02 -3.838000059127808e+00
-6.700000166893005e-02 -3.855000019073486e+00
-5.499999970197678e-02 -3.842000007629395e+00
-4.899999871850014e-02 -3.844000101089478e+00
-3.700000047683716e-02 -3.845999956130981e+00
-2.500000037252903e-02 -3.844000101089478e+00
-1.200000010430813e-02 -3.845999956130981e+00
-0.000000000000000e+00 -3.849999904632568e+00
+1.200000010430813e-02 -3.836999893188477e+00
+2.400000020861626e-02 -3.842000007629395e+00
+2.999999932944775e-02 -3.842000007629395e+00
+4.199999943375587e-02 -3.836999893188477e+00
+5.400000140070915e-02 -3.848000049591064e+00
+6.599999964237213e-02 -3.848999977111816e+00
+7.800000160932541e-02 -3.858000040054321e+00
+9.000000357627869e-02 -3.858000040054321e+00
+9.600000083446503e-02 -3.838000059127808e+00
+1.070000007748604e-01 -3.796999931335449e+00
+1.199999973177910e-01 -3.823999881744385e+00
+1.299999952316284e-01 -3.765000104904175e+00
+1.969999969005585e-01 -3.808000087738037e+00
+2.099999934434891e-01 -3.825999975204468e+00
+2.230000048875809e-01 -3.838000059127808e+00
+2.290000021457672e-01 -3.838999986648560e+00
+2.419999986886978e-01 -3.848999977111816e+00
+2.549999952316284e-01 -3.862999916076660e+00
+2.660000026226044e-01 -3.852999925613403e+00
+2.770000100135803e-01 -3.834000110626221e+00
+2.890000045299530e-01 -3.823999881744385e+00
+3.030000030994415e-01 -3.858000040054321e+00
+3.079999983310699e-01 -3.842999935150146e+00
+3.199999928474426e-01 -3.838000059127808e+00
+3.319999873638153e-01 -3.834000110626221e+00
+3.420000076293945e-01 -3.815999984741211e+00
+3.560000061988831e-01 -3.832999944686890e+00
+3.670000135898590e-01 -3.822999954223633e+00
+3.729999959468842e-01 -3.821000099182129e+00
+3.840000033378601e-01 -3.813999891281128e+00
+3.970000147819519e-01 -3.818000078201294e+00
+4.110000133514404e-01 -3.838999986648560e+00
+4.210000038146973e-01 -3.816999912261963e+00
+4.339999854564667e-01 -3.822999954223633e+00
+4.440000057220459e-01 -3.803999900817871e+00
+4.499999880790710e-01 -3.806999921798706e+00
+4.629999995231628e-01 -3.811000108718872e+00
+4.729999899864197e-01 -3.795000076293945e+00
+4.869999885559082e-01 -3.805999994277954e+00
+4.990000128746033e-01 -3.805999994277954e+00
+5.099999904632568e-01 -3.801000118255615e+00
+5.170000195503235e-01 -3.806999921798706e+00
+5.279999971389771e-01 -3.796999931335449e+00
+5.389999747276306e-01 -3.786000013351440e+00
+5.500000119209290e-01 -3.783999919891357e+00
+5.630000233650208e-01 -3.786000013351440e+00
+5.749999880790710e-01 -3.783999919891357e+00
+5.809999704360962e-01 -3.783999919891357e+00
+5.929999947547913e-01 -3.786999940872192e+00
+1.174000024795532e+00 -3.424000024795532e+00
+1.195000052452087e+00 -3.453000068664551e+00
+1.202000021934509e+00 -3.436000108718872e+00
+1.215999960899353e+00 -3.460999965667725e+00
+1.233000040054321e+00 -3.473000049591064e+00
+1.261999964714050e+00 -3.520999908447266e+00
+1.282999992370605e+00 -3.543999910354614e+00
+1.289000034332275e+00 -3.526999950408936e+00
+1.307000041007996e+00 -3.542999982833862e+00
+1.315999984741211e+00 -3.549999952316284e+00
+1.330000042915344e+00 -3.553999900817871e+00
+1.348000049591064e+00 -3.566999912261963e+00
+1.360000014305115e+00 -3.565999984741211e+00
+1.363000035285950e+00 -3.539999961853027e+00
+1.383999943733215e+00 -3.561000108718872e+00
+1.391000032424927e+00 -3.562000036239624e+00
+1.399999976158142e+00 -3.552999973297119e+00
+1.411000013351440e+00 -3.548000097274780e+00
+1.424000024795532e+00 -3.549000024795532e+00
+1.434000015258789e+00 -3.540999889373779e+00
+1.447000026702881e+00 -3.542000055313110e+00
+1.455999970436096e+00 -3.532000064849854e+00
+1.455999970436096e+00 -3.515000104904175e+00
+1.472000002861023e+00 -3.522000074386597e+00
+1.488000035285950e+00 -3.530999898910522e+00
+1.491000056266785e+00 -3.506000041961670e+00
+1.506000041961670e+00 -3.510999917984009e+00
+1.516999959945679e+00 -3.506000041961670e+00
+1.518000006675720e+00 -3.492000102996826e+00
+1.532999992370605e+00 -3.496999979019165e+00
+1.544000029563904e+00 -3.493000030517578e+00
+1.550999999046326e+00 -3.479000091552734e+00
+1.562999963760376e+00 -3.476000070571899e+00
+1.580000042915344e+00 -3.486000061035156e+00
+1.582999944686890e+00 -3.463000059127808e+00
+1.588999986648560e+00 -3.460000038146973e+00
+1.601999998092651e+00 -3.460000038146973e+00
+1.610000014305115e+00 -3.450000047683716e+00
+1.623000025749207e+00 -3.448999881744385e+00
+1.634999990463257e+00 -3.447000026702881e+00
+1.641000032424927e+00 -3.431999921798706e+00
+1.648000001907349e+00 -3.433000087738037e+00
+1.664000034332275e+00 -3.438999891281128e+00
+1.669000029563904e+00 -3.420000076293945e+00
+1.680999994277954e+00 -3.417999982833862e+00
+1.699000000953674e+00 -3.427999973297119e+00
+1.702999949455261e+00 -3.408999919891357e+00
+1.705999970436096e+00 -3.400000095367432e+00
+1.722000002861023e+00 -3.405999898910522e+00
+1.725000023841858e+00 -3.385999917984009e+00
+1.740000009536743e+00 -3.388999938964844e+00
+1.756999969482422e+00 -3.395999908447266e+00
+1.761999964714050e+00 -3.380000114440918e+00
+1.769000053405762e+00 -3.380000114440918e+00
+1.784999966621399e+00 -3.384000062942505e+00
+1.786000013351440e+00 -3.361000061035156e+00
+1.799999952316284e+00 -3.361999988555908e+00
+1.815999984741211e+00 -3.365999937057495e+00
+1.819000005722046e+00 -3.346999883651733e+00
+1.832000017166138e+00 -3.344000101089478e+00
+1.842000007629395e+00 -3.351000070571899e+00
+1.845999956130981e+00 -3.334000110626221e+00
+1.855999946594238e+00 -3.326999902725220e+00
+1.871999979019165e+00 -3.331000089645386e+00
+1.878999948501587e+00 -3.318000078201294e+00
+1.889999985694885e+00 -3.313999891281128e+00
+1.902999997138977e+00 -3.325000047683716e+00
+1.906999945640564e+00 -3.306999921798706e+00
+1.921000003814697e+00 -3.306999921798706e+00
+1.932999968528748e+00 -3.303999900817871e+00
+1.937999963760376e+00 -3.288000106811523e+00
+1.947999954223633e+00 -3.282000064849854e+00
+1.958999991416931e+00 -3.289000034332275e+00
+1.962000012397766e+00 -3.269999980926514e+00
+1.975000023841858e+00 -3.269000053405762e+00
+1.988999962806702e+00 -3.269000053405762e+00
+2.005000114440918e+00 -3.273000001907349e+00
+2.007999897003174e+00 -3.253999948501587e+00
+2.023999929428101e+00 -3.256999969482422e+00
+2.023999929428101e+00 -3.246999979019165e+00
+2.032999992370605e+00 -3.236999988555908e+00
+2.042999982833862e+00 -3.230999946594238e+00
+2.055999994277954e+00 -3.229000091552734e+00
+2.063999891281128e+00 -3.219000101089478e+00
+2.076999902725220e+00 -3.217000007629395e+00
+2.082000017166138e+00 -3.213999986648560e+00
+2.088999986648560e+00 -3.203000068664551e+00
+2.108999967575073e+00 -3.211999893188477e+00
+2.107000112533569e+00 -3.187000036239624e+00
+2.121000051498413e+00 -3.186000108718872e+00
+2.138000011444092e+00 -3.190000057220459e+00
+2.140000104904175e+00 -3.171000003814697e+00
+2.147000074386597e+00 -3.171000003814697e+00
+2.157999992370605e+00 -3.165999889373779e+00
+2.167999982833862e+00 -3.158999919891357e+00
+2.180000066757202e+00 -3.154999971389771e+00
+2.197000026702881e+00 -3.158999919891357e+00
+2.198999881744385e+00 -3.140000104904175e+00
+2.203999996185303e+00 -3.135999917984009e+00
+2.217999935150146e+00 -3.134999990463257e+00
+2.223999977111816e+00 -3.121999979019165e+00
+2.236999988555908e+00 -3.119999885559082e+00
+2.253000020980835e+00 -3.121999979019165e+00
+2.255000114440918e+00 -3.104000091552734e+00
+2.260999917984009e+00 -3.101999998092651e+00
+2.276000022888184e+00 -3.102999925613403e+00
+2.278000116348267e+00 -3.085000038146973e+00
+2.289999961853027e+00 -3.081000089645386e+00
+2.305999994277954e+00 -3.082000017166138e+00
+2.305000066757202e+00 -3.061000108718872e+00
+2.315000057220459e+00 -3.063999891281128e+00
+2.332000017166138e+00 -3.065999984741211e+00
+2.335000038146973e+00 -3.049999952316284e+00
+2.351000070571899e+00 -3.051000118255615e+00
+2.367000102996826e+00 -3.052000045776367e+00
+2.361999988555908e+00 -3.026000022888184e+00
+2.377000093460083e+00 -3.026000022888184e+00
+2.382999897003174e+00 -3.023999929428101e+00
+2.388999938964844e+00 -3.012000083923340e+00
+2.401000022888184e+00 -3.006999969482422e+00
+2.413000106811523e+00 -3.002000093460083e+00
+2.421000003814697e+00 -2.993000030517578e+00
+2.433000087738037e+00 -2.989000082015991e+00
+2.437000036239624e+00 -2.984999895095825e+00
+2.443000078201294e+00 -2.973000049591064e+00
+2.453999996185303e+00 -2.967000007629395e+00
+2.470999956130981e+00 -2.969000101089478e+00
+2.476000070571899e+00 -2.954999923706055e+00
+2.480999946594238e+00 -2.943000078201294e+00
+2.502000093460083e+00 -2.948999881744385e+00
+2.499000072479248e+00 -2.936000108718872e+00
+2.516000032424927e+00 -2.937999963760376e+00
+2.523000001907349e+00 -2.927000045776367e+00
+2.530999898910522e+00 -2.917999982833862e+00
+2.545000076293945e+00 -2.914999961853027e+00
+2.553999900817871e+00 -2.907000064849854e+00
+2.555000066757202e+00 -2.898999929428101e+00
+2.556999921798706e+00 -2.882999897003174e+00
+2.576999902725220e+00 -2.887000083923340e+00
+2.581000089645386e+00 -2.872999906539917e+00
+2.594000101089478e+00 -2.868999958038330e+00
+2.608999967575073e+00 -2.868000030517578e+00
+2.607000112533569e+00 -2.857000112533569e+00
+2.611000061035156e+00 -2.844000101089478e+00
+2.625999927520752e+00 -2.842000007629395e+00
+2.638000011444092e+00 -2.836999893188477e+00
+2.647000074386597e+00 -2.828000068664551e+00
+2.658999919891357e+00 -2.823999881744385e+00
+2.657999992370605e+00 -2.812999963760376e+00
+2.671000003814697e+00 -2.809999942779541e+00
+2.687999963760376e+00 -2.809999942779541e+00
+2.686000108718872e+00 -2.790999889373779e+00
+2.697999954223633e+00 -2.785000085830688e+00
+2.703999996185303e+00 -2.773999929428101e+00
+2.717999935150146e+00 -2.769999980926514e+00
+2.724999904632568e+00 -2.769000053405762e+00
+2.742000102996826e+00 -2.769000053405762e+00
+2.742000102996826e+00 -2.750999927520752e+00
+2.752000093460083e+00 -2.743999958038330e+00
+2.766999959945679e+00 -2.742000102996826e+00
+2.769000053405762e+00 -2.726999998092651e+00
+2.775000095367432e+00 -2.723999977111816e+00
+2.790999889373779e+00 -2.723000049591064e+00
+2.792999982833862e+00 -2.707999944686890e+00
+2.799999952316284e+00 -2.697000026702881e+00
+2.819999933242798e+00 -2.700000047683716e+00
+2.812000036239624e+00 -2.674999952316284e+00
+2.819999933242798e+00 -2.674000024795532e+00
+2.842000007629395e+00 -2.677999973297119e+00
+2.838000059127808e+00 -2.657999992370605e+00
+2.857000112533569e+00 -2.658999919891357e+00
+2.865000009536743e+00 -2.650000095367432e+00
+2.867000102996826e+00 -2.634999990463257e+00
+2.868000030517578e+00 -2.628000020980835e+00
+2.885999917984009e+00 -2.627000093460083e+00
+2.891999959945679e+00 -2.615999937057495e+00
+2.892999887466431e+00 -2.599999904632568e+00
+2.911000013351440e+00 -2.599999904632568e+00
+2.917000055313110e+00 -2.588999986648560e+00
+2.924000024795532e+00 -2.578999996185303e+00
+2.938999891281128e+00 -2.584000110626221e+00
+2.937999963760376e+00 -2.565999984741211e+00
+2.946000099182129e+00 -2.556999921798706e+00
+2.966000080108643e+00 -2.559000015258789e+00
+2.961999893188477e+00 -2.539000034332275e+00
+2.970000028610229e+00 -2.529000043869019e+00
+2.982000112533569e+00 -2.532000064849854e+00
+2.980000019073486e+00 -2.513999938964844e+00
+2.997999906539917e+00 -2.513000011444092e+00
+2.993000030517578e+00 -2.493000030517578e+00
+3.012000083923340e+00 -2.493000030517578e+00
+3.289000034332275e+00 -2.243999958038330e+00
+3.305000066757202e+00 -2.240000009536743e+00
+3.319000005722046e+00 -2.242000102996826e+00
+3.348000049591064e+00 -2.246999979019165e+00
+3.354000091552734e+00 -2.234999895095825e+00
+3.371999979019165e+00 -2.232000112533569e+00
+3.411000013351440e+00 -2.243000030517578e+00
+3.407000064849854e+00 -2.224999904632568e+00
+3.430999994277954e+00 -2.224999904632568e+00
+3.461999893188477e+00 -2.237999916076660e+00
+3.467000007629395e+00 -2.226000070571899e+00
+3.483000040054321e+00 -2.220999956130981e+00
+3.696000099182129e+00 -1.952999949455261e+00
+3.657999992370605e+00 -1.924999952316284e+00
+3.670000076293945e+00 -1.916000008583069e+00
+3.678999900817871e+00 -1.906999945640564e+00
+3.677000045776367e+00 -1.891000032424927e+00
+3.684999942779541e+00 -1.879999995231628e+00
+3.694000005722046e+00 -1.870000004768372e+00
+3.691999912261963e+00 -1.861999988555908e+00
+3.698999881744385e+00 -1.850999951362610e+00
+3.707999944686890e+00 -1.840999960899353e+00
+3.707999944686890e+00 -1.825999975204468e+00
+3.710000038146973e+00 -1.812999963760376e+00
+3.720999956130981e+00 -1.804000020027161e+00
+3.727999925613403e+00 -1.792999982833862e+00
+3.720999956130981e+00 -1.781999945640564e+00
+3.733000040054321e+00 -1.774000048637390e+00
+3.729000091552734e+00 -1.756999969482422e+00
+3.746000051498413e+00 -1.751000046730042e+00
+3.750000000000000e+00 -1.738000035285950e+00
+3.747999906539917e+00 -1.723000049591064e+00
+3.753000020980835e+00 -1.718000054359436e+00
+3.762000083923340e+00 -1.707999944686890e+00
+3.763999938964844e+00 -1.695000052452087e+00
+3.756999969482422e+00 -1.677999973297119e+00
+3.776000022888184e+00 -1.672000050544739e+00
+3.776000022888184e+00 -1.657999992370605e+00
+3.783999919891357e+00 -1.654000043869019e+00
+3.779000043869019e+00 -1.638000011444092e+00
+3.790999889373779e+00 -1.628999948501587e+00
+3.790999889373779e+00 -1.615000009536743e+00
+3.796000003814697e+00 -1.603000044822693e+00
+3.796000003814697e+00 -1.588999986648560e+00
+3.802000045776367e+00 -1.577000021934509e+00
+3.806999921798706e+00 -1.572000026702881e+00
+3.809999942779541e+00 -1.559000015258789e+00
+3.815000057220459e+00 -1.547000050544739e+00
+3.825999975204468e+00 -1.537999987602234e+00
+3.823999881744385e+00 -1.523000001907349e+00
+3.832000017166138e+00 -1.513000011444092e+00
+3.835000038146973e+00 -1.506999969482422e+00
+3.834000110626221e+00 -1.493000030517578e+00
+3.842000007629395e+00 -1.481999993324280e+00
+3.855999946594238e+00 -1.473000049591064e+00
+3.851999998092651e+00 -1.457999944686890e+00
+3.855999946594238e+00 -1.445999979972839e+00
+3.858999967575073e+00 -1.440000057220459e+00
+3.855999946594238e+00 -1.424999952316284e+00
+3.861999988555908e+00 -1.412999987602234e+00
+3.878999948501587e+00 -1.406000018119812e+00
+3.881000041961670e+00 -1.393000006675720e+00
+3.868999958038330e+00 -1.375000000000000e+00
+3.894000053405762e+00 -1.370000004768372e+00
+3.880000114440918e+00 -1.358000040054321e+00
+3.885999917984009e+00 -1.347000002861023e+00
+3.887000083923340e+00 -1.332999944686890e+00
+3.895999908447266e+00 -1.322999954223633e+00
+3.898999929428101e+00 -1.309999942779541e+00
+3.898999929428101e+00 -1.296000003814697e+00
+3.792999982833862e+00 +1.411000013351440e+00
+3.776000022888184e+00 +1.417999982833862e+00
+3.779000043869019e+00 +1.425999999046326e+00
+3.759999990463257e+00 +1.432000041007996e+00
+3.776999950408936e+00 +1.452000021934509e+00
+3.762000083923340e+00 +1.460000038146973e+00
+3.756000041961670e+00 +1.470999956130981e+00
+3.756000041961670e+00 +1.485000014305115e+00
+3.763000011444092e+00 +1.493999958038330e+00
+3.749000072479248e+00 +1.503000020980835e+00
+3.747999906539917e+00 +1.516000032424927e+00
+3.753000020980835e+00 +1.531999945640564e+00
+3.752000093460083e+00 +1.544999957084656e+00
+3.740000009536743e+00 +1.554000020027161e+00
+3.750000000000000e+00 +1.565000057220459e+00
+3.723000049591064e+00 +1.567000031471252e+00
+3.724999904632568e+00 +1.582000017166138e+00
+3.726000070571899e+00 +1.595999956130981e+00
+3.710999965667725e+00 +1.603999972343445e+00
+3.710999965667725e+00 +1.618000030517578e+00
+3.704999923706055e+00 +1.621999979019165e+00
+3.710000038146973e+00 +1.638000011444092e+00
+3.703000068664551e+00 +1.649000048637390e+00
+3.694999933242798e+00 +1.659000039100647e+00
+3.690999984741211e+00 +1.671000003814697e+00
+3.687999963760376e+00 +1.684000015258789e+00
+3.683000087738037e+00 +1.689000010490417e+00
+3.680999994277954e+00 +1.702000021934509e+00
+3.674000024795532e+00 +1.713000059127808e+00
+3.674999952316284e+00 +1.726999998092651e+00
+3.671999931335449e+00 +1.740000009536743e+00
+3.668999910354614e+00 +1.753000020980835e+00
+3.661000013351440e+00 +1.763000011444092e+00
+3.664000034332275e+00 +1.771999955177307e+00
+3.657000064849854e+00 +1.781999945640564e+00
+3.651999950408936e+00 +1.794000029563904e+00
+3.648999929428101e+00 +1.807000041007996e+00
+3.638999938964844e+00 +1.815999984741211e+00
+3.635999917984009e+00 +1.828999996185303e+00
+3.630000114440918e+00 +1.832999944686890e+00
+3.624000072479248e+00 +1.845000028610229e+00
+3.621999979019165e+00 +1.858000040054321e+00
+3.618999958038330e+00 +1.871000051498413e+00
+3.609999895095825e+00 +1.879999995231628e+00
+3.605999946594238e+00 +1.891999959945679e+00
+3.602999925613403e+00 +1.906000018119812e+00
+3.573999881744385e+00 +1.896999955177307e+00
+3.575000047683716e+00 +1.911999940872192e+00
+3.493999958038330e+00 +2.253999948501587e+00
+3.500000000000000e+00 +2.273999929428101e+00
+3.450999975204468e+00 +2.249000072479248e+00
+3.440999984741211e+00 +2.257999897003174e+00
+3.430999994277954e+00 +2.266999959945679e+00
+3.418999910354614e+00 +2.275000095367432e+00
+3.413000106811523e+00 +2.286999940872192e+00
+3.414999961853027e+00 +2.302999973297119e+00
+3.404999971389771e+00 +2.312000036239624e+00
+3.398000001907349e+00 +2.315000057220459e+00
+3.394000053405762e+00 +2.328000068664551e+00
+3.371999979019165e+00 +2.328000068664551e+00
+3.378999948501587e+00 +2.348999977111816e+00
+3.388000011444092e+00 +2.371999979019165e+00
+3.388000011444092e+00 +2.387000083923340e+00
+3.200999975204468e+00 +2.723999977111816e+00
+3.190000057220459e+00 +2.730999946594238e+00
+3.140000104904175e+00 +2.706000089645386e+00
+3.125999927520752e+00 +2.710999965667725e+00
+3.127000093460083e+00 +2.729000091552734e+00
+3.108000040054321e+00 +2.729000091552734e+00
+3.102999925613403e+00 +2.742000102996826e+00
+3.114000082015991e+00 +2.760999917984009e+00
+3.086999893188477e+00 +2.755000114440918e+00
+3.091000080108643e+00 +2.775000095367432e+00
+3.086999893188477e+00 +2.789999961853027e+00
+3.072000026702881e+00 +2.792999982833862e+00
+3.062999963760376e+00 +2.802999973297119e+00
+3.069000005722046e+00 +2.818000078201294e+00
+3.046000003814697e+00 +2.813999891281128e+00
+3.045000076293945e+00 +2.831000089645386e+00
+3.043999910354614e+00 +2.848000049591064e+00
+3.020999908447266e+00 +2.844000101089478e+00
+3.016999959945679e+00 +2.858000040054321e+00
+3.017999887466431e+00 +2.878000020980835e+00
+3.005000114440918e+00 +2.874000072479248e+00
+2.993999958038330e+00 +2.881999969482422e+00
+2.993000030517578e+00 +2.898999929428101e+00
+2.973999977111816e+00 +2.898000001907349e+00
+2.967000007629395e+00 +2.910000085830688e+00
+2.967000007629395e+00 +2.927999973297119e+00
+2.950999975204468e+00 +2.921000003814697e+00
+2.953999996185303e+00 +2.943000078201294e+00
+2.944999933242798e+00 +2.953000068664551e+00
+2.926000118255615e+00 +2.950999975204468e+00
+2.928999900817871e+00 +2.973999977111816e+00
+2.917999982833862e+00 +2.982000112533569e+00
+2.907000064849854e+00 +2.980000019073486e+00
+2.903000116348267e+00 +2.993999958038330e+00
+2.895999908447266e+00 +3.006000041961670e+00
+2.878000020980835e+00 +3.006000041961670e+00
+2.881999969482422e+00 +3.029000043869019e+00
+2.868999958038330e+00 +3.033999919891357e+00
+2.852999925613403e+00 +3.036000013351440e+00
+2.859999895095825e+00 +3.052999973297119e+00
+2.848000049591064e+00 +3.059000015258789e+00
+2.835000038146973e+00 +3.065999984741211e+00
+2.835999965667725e+00 +3.085000038146973e+00
+2.819999933242798e+00 +3.086999893188477e+00
+2.808000087738037e+00 +3.092999935150146e+00
+2.803999900817871e+00 +3.098999977111816e+00
+2.792999982833862e+00 +3.107000112533569e+00
+2.782999992370605e+00 +3.115000009536743e+00
+2.775000095367432e+00 +3.125999927520752e+00
+2.766999959945679e+00 +3.137000083923340e+00
+2.760999917984009e+00 +3.150000095367432e+00
+2.757999897003174e+00 +3.157000064849854e+00
+2.750000000000000e+00 +3.167000055313110e+00
+2.740999937057495e+00 +3.177000045776367e+00
+2.736999988555908e+00 +3.191999912261963e+00
+2.721999883651733e+00 +3.194999933242798e+00
+2.713999986648560e+00 +3.207000017166138e+00
+2.701999902725220e+00 +3.211999893188477e+00
+2.704999923706055e+00 +3.226999998092651e+00
+2.696000099182129e+00 +3.236000061035156e+00
+2.681999921798706e+00 +3.240999937057495e+00
+2.680000066757202e+00 +3.259000062942505e+00
+2.670000076293945e+00 +3.266999959945679e+00
+2.661000013351440e+00 +3.276999950408936e+00
+2.657000064849854e+00 +3.282999992370605e+00
+2.641000032424927e+00 +3.283999919891357e+00
+2.630000114440918e+00 +3.292000055313110e+00
+2.625999927520752e+00 +3.308000087738037e+00
+2.611999988555908e+00 +3.312000036239624e+00
+2.605999946594238e+00 +3.325999975204468e+00
+2.595999956130981e+00 +3.334000110626221e+00
+2.588000059127808e+00 +3.335000038146973e+00
+2.579999923706055e+00 +3.345999956130981e+00
+2.571000099182129e+00 +3.357000112533569e+00
+2.565000057220459e+00 +3.371000051498413e+00
+2.555999994277954e+00 +3.380000114440918e+00
+2.546000003814697e+00 +3.390000104904175e+00
+2.535000085830688e+00 +3.385999917984009e+00
+2.525000095367432e+00 +3.394000053405762e+00
+2.512000083923340e+00 +3.398999929428101e+00
+2.503999948501587e+00 +3.411999940872192e+00
+2.499000072479248e+00 +3.427000045776367e+00
+2.489000082015991e+00 +3.436000108718872e+00
+2.486000061035156e+00 +3.443000078201294e+00
+2.474999904632568e+00 +3.450999975204468e+00
+2.460999965667725e+00 +3.453999996185303e+00
+2.450000047683716e+00 +3.461999893188477e+00
+2.444000005722046e+00 +3.476000070571899e+00
+2.431999921798706e+00 +3.482000112533569e+00
+2.430999994277954e+00 +3.493000030517578e+00
+2.414000034332275e+00 +3.492000102996826e+00
+2.403000116348267e+00 +3.499000072479248e+00
+2.394999980926514e+00 +3.510999917984009e+00
+2.384000062942505e+00 +3.519000053405762e+00
+2.375000000000000e+00 +3.529000043869019e+00
+2.365000009536743e+00 +3.538000106811523e+00
+2.358000040054321e+00 +3.539000034332275e+00
+2.346999883651733e+00 +3.548000097274780e+00
+2.341000080108643e+00 +3.562999963760376e+00
+2.332999944686890e+00 +3.575000047683716e+00
+2.326999902725220e+00 +3.589999914169312e+00
+2.313999891281128e+00 +3.595000028610229e+00
+2.303999900817871e+00 +3.591000080108643e+00
+2.296999931335449e+00 +3.605999946594238e+00
+2.282000064849854e+00 +3.607000112533569e+00
+2.276000022888184e+00 +3.621999979019165e+00
+2.266000032424927e+00 +3.631999969482422e+00
+2.252000093460083e+00 +3.634999990463257e+00
+2.243999958038330e+00 +3.648000001907349e+00
+2.237999916076660e+00 +3.651999950408936e+00
+2.226000070571899e+00 +3.657000064849854e+00
+2.213999986648560e+00 +3.663000106811523e+00
+2.201999902725220e+00 +3.668999910354614e+00
+2.191999912261963e+00 +3.680000066757202e+00
+2.181999921798706e+00 +3.687999963760376e+00
+2.178999900817871e+00 +3.696000099182129e+00
+2.163000106811523e+00 +3.697000026702881e+00
+2.154999971389771e+00 +3.710000038146973e+00
+2.138999938964844e+00 +3.709000110626221e+00
+2.131000041961670e+00 +3.721999883651733e+00
+2.117000102996826e+00 +3.723999977111816e+00
+2.117000102996826e+00 +3.750999927520752e+00
+2.101999998092651e+00 +3.737999916076660e+00
+2.105999946594238e+00 +3.773999929428101e+00
+2.079999923706055e+00 +3.755000114440918e+00
+2.075000047683716e+00 +3.773999929428101e+00
+2.049999952316284e+00 +3.755000114440918e+00
+2.049000024795532e+00 +3.782000064849854e+00
+2.029999971389771e+00 +3.760999917984009e+00
+2.017999887466431e+00 +3.766999959945679e+00
+2.012000083923340e+00 +3.782999992370605e+00
+1.993999958038330e+00 +3.778000116348267e+00
+1.983000040054321e+00 +3.786000013351440e+00
+1.967000007629395e+00 +3.783999919891357e+00
+1.952999949455261e+00 +3.786999940872192e+00
+1.942999958992004e+00 +3.782000064849854e+00
+1.930999994277954e+00 +3.788000106811523e+00
+1.917999982833862e+00 +3.790999889373779e+00
+1.904000043869019e+00 +3.793999910354614e+00
+1.891000032424927e+00 +3.796999931335449e+00
+1.873000025749207e+00 +3.790999889373779e+00
+1.870000004768372e+00 +3.801000118255615e+00
+1.853999972343445e+00 +3.796999931335449e+00
+1.847000002861023e+00 +3.813999891281128e+00
+1.833999991416931e+00 +3.815999984741211e+00
+1.822000026702881e+00 +3.822000026702881e+00
+1.809999942779541e+00 +3.828999996185303e+00
+1.804000020027161e+00 +3.848000049591064e+00
+1.796000003814697e+00 +3.845999956130981e+00
+1.786000013351440e+00 +3.855000019073486e+00
+1.769999980926514e+00 +3.854000091552734e+00
+1.756999969482422e+00 +3.855999946594238e+00
+1.745000004768372e+00 +3.861999988555908e+00
+1.735999941825867e+00 +3.875999927520752e+00
+1.730999946594238e+00 +3.880000114440918e+00
+1.725999951362610e+00 +3.901999950408936e+00
+1.707999944686890e+00 +3.894000053405762e+00
+1.702999949455261e+00 +3.915999889373779e+00
+1.682000041007996e+00 +3.901000022888184e+00
+1.675999999046326e+00 +3.921999931335449e+00
+1.667999982833862e+00 +3.918999910354614e+00
+1.652999997138977e+00 +3.920000076293945e+00
+1.636999964714050e+00 +3.914999961853027e+00
+1.636999964714050e+00 +3.950000047683716e+00
+1.613999962806702e+00 +3.927999973297119e+00
+1.610999941825867e+00 +3.959000110626221e+00
+1.593999981880188e+00 +3.951999902725220e+00
+1.588999986648560e+00 +3.956000089645386e+00
+1.577000021934509e+00 +3.963000059127808e+00
+1.565999984741211e+00 +3.970999956130981e+00
+1.557000041007996e+00 +3.983999967575073e+00
+1.539999961853027e+00 +3.976999998092651e+00
+1.539000034332275e+00 +4.013000011444092e+00
+1.521000027656555e+00 +3.986000061035156e+00
+1.511999964714050e+00 +4.000000000000000e+00
+1.503000020980835e+00 +4.014999866485596e+00
+1.488999962806702e+00 +4.013999938964844e+00
+1.473000049591064e+00 +4.010000228881836e+00
+1.467000007629395e+00 +4.033999919891357e+00
+1.447999954223633e+00 +4.019000053405762e+00
+1.439000010490417e+00 +4.014999866485596e+00
+1.434000015258789e+00 +4.039999961853027e+00
+1.412999987602234e+00 +4.019999980926514e+00
+1.399000048637390e+00 +4.022999763488770e+00
+1.401999950408936e+00 +4.072000026702881e+00
+1.373000025749207e+00 +4.027999877929688e+00
+1.373999953269958e+00 +4.052999973297119e+00
+1.360999941825867e+00 +4.056000232696533e+00
+1.342000007629395e+00 +4.040999889373779e+00
+1.330000042915344e+00 +4.047999858856201e+00
+1.319000005722046e+00 +4.056000232696533e+00
+1.302999973297119e+00 +4.051000118255615e+00
+1.292999982833862e+00 +4.064000129699707e+00
+1.289000034332275e+00 +4.072999954223633e+00
+1.271000027656555e+00 +4.059999942779541e+00
+1.259999990463257e+00 +4.068999767303467e+00
+1.248999953269958e+00 +4.081999778747559e+00
+1.235000014305115e+00 +4.079999923706055e+00
+1.218000054359436e+00 +4.070000171661377e+00
+1.218999981880188e+00 +4.098000049591064e+00
+1.200999975204468e+00 +4.085000038146973e+00
+1.190000057220459e+00 +4.092000007629395e+00
+1.180999994277954e+00 +4.110000133514404e+00
+1.164000034332275e+00 +4.098999977111816e+00
+1.146999955177307e+00 +4.086999893188477e+00
+1.144999980926514e+00 +4.131000041961670e+00
+1.128999948501587e+00 +4.099999904632568e+00
+1.118999958038330e+00 +4.111999988555908e+00
+1.108999967575073e+00 +4.125999927520752e+00
+1.090000033378601e+00 +4.107999801635742e+00
+1.078999996185303e+00 +4.119999885559082e+00
+1.067000031471252e+00 +4.124000072479248e+00
+1.057999968528748e+00 +4.117000102996826e+00
+1.046000003814697e+00 +4.125000000000000e+00
+1.034000039100647e+00 +4.130000114440918e+00
+1.019000053405762e+00 +4.125999927520752e+00
+1.006999969482422e+00 +4.135000228881836e+00
+9.980000257492065e-01 +4.151999950408936e+00
+9.789999723434448e-01 +4.131000041961670e+00
+9.760000109672546e-01 +4.150000095367432e+00
+9.639999866485596e-01 +4.156000137329102e+00
+9.449999928474426e-01 +4.132999897003174e+00
+9.380000233650208e-01 +4.160999774932861e+00
+9.210000038146973e-01 +4.149000167846680e+00
+9.089999794960022e-01 +4.156000137329102e+00
+9.029999971389771e-01 +4.160999774932861e+00
+8.889999985694885e-01 +4.157999992370605e+00
+8.780000209808350e-01 +4.170000076293945e+00
+8.659999966621399e-01 +4.177999973297119e+00
+8.519999980926514e-01 +4.175000190734863e+00
+8.379999995231628e-01 +4.173999786376953e+00
+8.270000219345093e-01 +4.188000202178955e+00
+8.190000057220459e-01 +4.182000160217285e+00
+8.080000281333923e-01 +4.197000026702881e+00
+7.900000214576721e-01 +4.172999858856201e+00
+7.789999842643738e-01 +4.185999870300293e+00
+7.659999728202820e-01 +4.190000057220459e+00
+7.519999742507935e-01 +4.186999797821045e+00
+7.469999790191650e-01 +4.198999881744385e+00
+7.329999804496765e-01 +4.196000099182129e+00
+7.189999818801880e-01 +4.190999984741211e+00
+7.070000171661377e-01 +4.199999809265137e+00
+6.930000185966492e-01 +4.198999881744385e+00
+6.800000071525574e-01 +4.201000213623047e+00
+6.740000247955322e-01 +4.208000183105469e+00
+6.629999876022339e-01 +4.222000122070312e+00
+6.480000019073486e-01 +4.211999893188477e+00
+6.349999904632568e-01 +4.217000007629395e+00
+6.230000257492065e-01 +4.230000019073486e+00
+6.090000271797180e-01 +4.223000049591064e+00
+5.960000157356262e-01 +4.231999874114990e+00
+5.889999866485596e-01 +4.230000019073486e+00
+5.759999752044678e-01 +4.232999801635742e+00
+5.640000104904175e-01 +4.245999813079834e+00
+5.490000247955322e-01 +4.230999946594238e+00
+5.379999876022339e-01 +4.256999969482422e+00
+5.260000228881836e-01 +4.264999866485596e+00
+5.109999775886536e-01 +4.250999927520752e+00
+5.049999952316284e-01 +4.258999824523926e+00
+4.909999966621399e-01 +4.258999824523926e+00
+4.769999980926514e-01 +4.256000041961670e+00
+4.650000035762787e-01 +4.263000011444092e+00
+4.510000050067902e-01 +4.268000125885010e+00
+4.370000064373016e-01 +4.258999824523926e+00
+4.300000071525574e-01 +4.257999897003174e+00
+4.149999916553497e-01 +4.238999843597412e+00
+4.029999971389771e-01 +4.252999782562256e+00
+3.899999856948853e-01 +4.256000041961670e+00
+3.759999871253967e-01 +4.251999855041504e+00
+3.619999885559082e-01 +4.250000000000000e+00
+3.560000061988831e-01 +4.254000186920166e+00
+3.409999907016754e-01 +4.243999958038330e+00
+3.289999961853027e-01 +4.254000186920166e+00
+3.160000145435333e-01 +4.256999969482422e+00
+3.019999861717224e-01 +4.260000228881836e+00
+2.899999916553497e-01 +4.272999763488770e+00
+2.750000059604645e-01 +4.260000228881836e+00
+2.700000107288361e-01 +4.280000209808350e+00
+2.560000121593475e-01 +4.264999866485596e+00
+2.419999986886978e-01 +4.267000198364258e+00
+2.290000021457672e-01 +4.263999938964844e+00
+2.160000056028366e-01 +4.269999980926514e+00
+2.020000070333481e-01 +4.270999908447266e+00
+1.949999928474426e-01 +4.263999938964844e+00
+1.819999963045120e-01 +4.263000011444092e+00
+1.679999977350235e-01 +4.264999866485596e+00
+1.550000011920929e-01 +4.262000083923340e+00
+1.420000046491623e-01 +4.269999980926514e+00
+1.280000060796738e-01 +4.267000198364258e+00
+1.150000020861626e-01 +4.269000053405762e+00
+1.080000028014183e-01 +4.270999908447266e+00
+9.499999880790710e-02 +4.268000125885010e+00
+8.100000023841858e-02 +4.270999908447266e+00
+6.800000369548798e-02 +4.278999805450439e+00
+5.400000140070915e-02 +4.268000125885010e+00
+4.100000113248825e-02 +4.268000125885010e+00
+3.400000184774399e-02 +4.269999980926514e+00
+2.099999971687794e-02 +4.274000167846680e+00
+7.000000216066837e-03 +4.276000022888184e+00
-6.000000052154064e-03 +4.280000209808350e+00
-1.899999938905239e-02 +4.277999877929688e+00
-3.299999982118607e-02 +4.277999877929688e+00
-4.699999839067459e-02 +4.289999961853027e+00
-5.299999937415123e-02 +4.281000137329102e+00
-6.599999964237213e-02 +4.269999980926514e+00
-7.999999821186066e-02 +4.272999763488770e+00
-9.399999678134918e-02 +4.288000106811523e+00
-1.070000007748604e-01 +4.276000022888184e+00
-1.199999973177910e-01 +4.281000137329102e+00
-1.270000040531158e-01 +4.271999835968018e+00
-1.410000026226044e-01 +4.278999805450439e+00
-1.539999991655350e-01 +4.283999919891357e+00
-1.669999957084656e-01 +4.272999763488770e+00
-1.809999942779541e-01 +4.269999980926514e+00
-1.949999928474426e-01 +4.281000137329102e+00
-2.080000042915344e-01 +4.287000179290771e+00
-2.140000015497208e-01 +4.276000022888184e+00
-2.280000001192093e-01 +4.282999992370605e+00
-2.419999986886978e-01 +4.282000064849854e+00
-2.549999952316284e-01 +4.281000137329102e+00
-2.689999938011169e-01 +4.280000209808350e+00
-2.820000052452087e-01 +4.281000137329102e+00
-2.890000045299530e-01 +4.276999950408936e+00
-3.030000030994415e-01 +4.284999847412109e+00
-3.160000145435333e-01 +4.275000095367432e+00
-3.310000002384186e-01 +4.294000148773193e+00
-3.429999947547913e-01 +4.282000064849854e+00
-3.560000061988831e-01 +4.276999950408936e+00
-3.700000047683716e-01 +4.277999877929688e+00
-3.759999871253967e-01 +4.268000125885010e+00
-3.910000026226044e-01 +4.283999919891357e+00
-4.040000140666962e-01 +4.278999805450439e+00
-4.180000126361847e-01 +4.282999992370605e+00
-4.309999942779541e-01 +4.274000167846680e+00
-4.449999928474426e-01 +4.283999919891357e+00
-4.510000050067902e-01 +4.274000167846680e+00
-4.639999866485596e-01 +4.272999763488770e+00
-4.779999852180481e-01 +4.275000095367432e+00
-4.909999966621399e-01 +4.270999908447266e+00
-5.059999823570251e-01 +4.281000137329102e+00
-5.189999938011169e-01 +4.274000167846680e+00
-5.329999923706055e-01 +4.276999950408936e+00
-5.389999747276306e-01 +4.272999763488770e+00
-5.529999732971191e-01 +4.275000095367432e+00
-5.659999847412109e-01 +4.268000125885010e+00
-5.799999833106995e-01 +4.270999908447266e+00
-5.939999818801880e-01 +4.270999908447266e+00
-6.069999933242798e-01 +4.269000053405762e+00
-6.140000224113464e-01 +4.269999980926514e+00
-6.280000209808350e-01 +4.274000167846680e+00
-6.399999856948853e-01 +4.263000011444092e+00
-6.549999713897705e-01 +4.268000125885010e+00
-6.679999828338623e-01 +4.262000083923340e+00
-6.800000071525574e-01 +4.255000114440918e+00
-6.869999766349792e-01 +4.255000114440918e+00
-7.020000219345093e-01 +4.260000228881836e+00
-7.120000123977661e-01 +4.242000102996826e+00
-7.269999980926514e-01 +4.247000217437744e+00
-7.440000176429749e-01 +4.263999938964844e+00
-7.559999823570251e-01 +4.256999969482422e+00
-7.689999938011169e-01 +4.250999927520752e+00
-7.789999842643738e-01 +4.269000053405762e+00
-7.879999876022339e-01 +4.242000102996826e+00
-8.029999732971191e-01 +4.248000144958496e+00
-8.180000185966492e-01 +4.254000186920166e+00
-8.289999961853027e-01 +4.236999988555908e+00
-8.429999947547913e-01 +4.242000102996826e+00
-8.600000143051147e-01 +4.254000186920166e+00
-8.610000014305115e-01 +4.227000236511230e+00
-8.769999742507935e-01 +4.236999988555908e+00
-8.939999938011169e-01 +4.250000000000000e+00
-9.039999842643738e-01 +4.235000133514404e+00
-9.150000214576721e-01 +4.217999935150146e+00
-9.369999766349792e-01 +4.256000041961670e+00
-9.340000152587891e-01 +4.211999893188477e+00
-9.520000219345093e-01 +4.230000019073486e+00
-9.660000205039978e-01 +4.230999946594238e+00
-9.750000238418579e-01 +4.205999851226807e+00
-9.900000095367432e-01 +4.214000225067139e+00
-1.006999969482422e+00 +4.223000049591064e+00
-1.011000037193298e+00 +4.210999965667725e+00
-1.023000001907349e+00 +4.205999851226807e+00
-1.037999987602234e+00 +4.210000038146973e+00
-1.052000045776367e+00 +4.206999778747559e+00
-1.062999963760376e+00 +4.196000099182129e+00
-1.078999996185303e+00 +4.203000068664551e+00
-1.088000059127808e+00 +4.185999870300293e+00
-1.100999951362610e+00 +4.204999923706055e+00
-1.111999988555908e+00 +4.195000171661377e+00
-1.125000000000000e+00 +4.190999984741211e+00
-1.139000058174133e+00 +4.189000129699707e+00
-1.151999950408936e+00 +4.185999870300293e+00
-1.167000055313110e+00 +4.186999797821045e+00
-1.177000045776367e+00 +4.172999858856201e+00
-1.190000057220459e+00 +4.193999767303467e+00
-1.195999979972839e+00 +4.168000221252441e+00
-1.212000012397766e+00 +4.172999858856201e+00
-1.228000044822693e+00 +4.177000045776367e+00
-1.238999962806702e+00 +4.168000221252441e+00
-1.250000000000000e+00 +4.157999992370605e+00
-1.263000011444092e+00 +4.175000190734863e+00
-1.269999980926514e+00 +4.151999950408936e+00
-1.284000039100647e+00 +4.152999877929688e+00
-1.302000045776367e+00 +4.164000034332275e+00
-1.310999989509583e+00 +4.144999980926514e+00
-1.322000026702881e+00 +4.135000228881836e+00
-1.338999986648560e+00 +4.144999980926514e+00
-1.345000028610229e+00 +4.138999938964844e+00
-1.356999993324280e+00 +4.132999897003174e+00
-1.375000000000000e+00 +4.143000125885010e+00
-1.383999943733215e+00 +4.127999782562256e+00
-1.398000001907349e+00 +4.125999927520752e+00
-1.412999987602234e+00 +4.125999927520752e+00
-1.417000055313110e+00 +4.118999958038330e+00
-1.429999947547913e+00 +4.113999843597412e+00
-1.449000000953674e+00 +4.126999855041504e+00
-1.457000017166138e+00 +4.109000205993652e+00
-1.468000054359436e+00 +4.097000122070312e+00
-1.488999962806702e+00 +4.114999771118164e+00
-1.496000051498413e+00 +4.094999790191650e+00
-1.501000046730042e+00 +4.089000225067139e+00
-1.521999955177307e+00 +4.105000019073486e+00
-1.532999992370605e+00 +4.094999790191650e+00
-1.544999957084656e+00 +4.090000152587891e+00
-1.559999942779541e+00 +4.090000152587891e+00
-1.570000052452087e+00 +4.077000141143799e+00
-1.578999996185303e+00 +4.080999851226807e+00
-1.595999956130981e+00 +4.085999965667725e+00
-1.605999946594238e+00 +4.074999809265137e+00
-1.618000030517578e+00 +4.067999839782715e+00
-1.633000016212463e+00 +4.070000171661377e+00
-1.646000027656555e+00 +4.064000129699707e+00
-1.657999992370605e+00 +4.056000232696533e+00
-1.667000055313110e+00 +4.059999942779541e+00
-1.679999947547913e+00 +4.056000232696533e+00
-1.694000005722046e+00 +4.052999973297119e+00
-1.705999970436096e+00 +4.046999931335449e+00
-1.718000054359436e+00 +4.039000034332275e+00
-1.735000014305115e+00 +4.043000221252441e+00
-1.741000056266785e+00 +4.040999889373779e+00
-1.751999974250793e+00 +4.030000209808350e+00
-1.766000032424927e+00 +4.027999877929688e+00
-1.781000018119812e+00 +4.028999805450439e+00
-1.794000029563904e+00 +4.022999763488770e+00
-1.807000041007996e+00 +4.018000125885010e+00
-1.824000000953674e+00 +4.021999835968018e+00
-1.830000042915344e+00 +4.019000053405762e+00
-1.838000059127808e+00 +4.002999782562256e+00
-1.853000044822693e+00 +4.001999855041504e+00
-1.868999958038330e+00 +4.005000114440918e+00
-1.875000000000000e+00 +3.983999967575073e+00
-1.899999976158142e+00 +4.005000114440918e+00
-1.899000048637390e+00 +3.986999988555908e+00
-1.909999966621399e+00 +3.977999925613403e+00
-1.927000045776367e+00 +3.980000019073486e+00
-1.937000036239624e+00 +3.969000101089478e+00
-1.950999975204468e+00 +3.966000080108643e+00
-1.965000033378601e+00 +3.963000059127808e+00
-1.980999946594238e+00 +3.963000059127808e+00
-1.985999941825867e+00 +3.959000110626221e+00
-2.006999969482422e+00 +3.967999935150146e+00
-2.012000083923340e+00 +3.948999881744385e+00
-2.019999980926514e+00 +3.933000087738037e+00
-2.042000055313110e+00 +3.946000099182129e+00
-2.046000003814697e+00 +3.924000024795532e+00
-2.055999994277954e+00 +3.911999940872192e+00
-2.065000057220459e+00 +3.914000034332275e+00
-2.073999881744385e+00 +3.903000116348267e+00
-2.088000059127808e+00 +3.898999929428101e+00
-2.108999967575073e+00 +3.908999919891357e+00
-2.118999958038330e+00 +3.897000074386597e+00
-2.122999906539917e+00 +3.875999927520752e+00
-2.134999990463257e+00 +3.881999969482422e+00
-2.135999917984009e+00 +3.857000112533569e+00
-2.154000043869019e+00 +3.858999967575073e+00
-2.176000118255615e+00 +3.869999885559082e+00
-2.178999900817871e+00 +3.846999883651733e+00
-2.188999891281128e+00 +3.836999893188477e+00
-2.198999881744385e+00 +3.839999914169312e+00
-2.203999996185303e+00 +3.822000026702881e+00
-2.217000007629395e+00 +3.816999912261963e+00
-2.240000009536743e+00 +3.828999996185303e+00
-2.240000009536743e+00 +3.801000118255615e+00
-2.256999969482422e+00 +3.802000045776367e+00
-2.279999971389771e+00 +3.813999891281128e+00
-2.279999971389771e+00 +3.801000118255615e+00
-2.295000076293945e+00 +3.798000097274780e+00
-2.315000057220459e+00 +3.802999973297119e+00
-2.329999923706055e+00 +3.801000118255615e+00
-2.344000101089478e+00 +3.798000097274780e+00
-2.362999916076660e+00 +3.801000118255615e+00
-2.374000072479248e+00 +3.792000055313110e+00
-2.384999990463257e+00 +3.796000003814697e+00
-2.411000013351440e+00 +3.809999942779541e+00
-2.413000106811523e+00 +3.786999940872192e+00
-2.424000024795532e+00 +3.778000116348267e+00
-2.457999944686890e+00 +3.805999994277954e+00
-2.447999954223633e+00 +3.765000104904175e+00
-2.451999902725220e+00 +3.757999897003174e+00
-2.466000080108643e+00 +3.753000020980835e+00
-2.470000028610229e+00 +3.733000040054321e+00
-2.483999967575073e+00 +3.730000019073486e+00
-2.515000104904175e+00 +3.749000072479248e+00
-2.512000083923340e+00 +3.720000028610229e+00
-2.515000104904175e+00 +3.711999893188477e+00
-2.536000013351440e+00 +3.717000007629395e+00
-2.538000106811523e+00 +3.696000099182129e+00
-2.556999921798706e+00 +3.697999954223633e+00
-2.571000099182129e+00 +3.693000078201294e+00
-2.576999902725220e+00 +3.677999973297119e+00
-2.588999986648560e+00 +3.671000003814697e+00
-2.598999977111816e+00 +3.673000097274780e+00
-2.605999946594238e+00 +3.657000064849854e+00
-2.614000082015991e+00 +3.644999980926514e+00
-2.635999917984009e+00 +3.651000022888184e+00
-2.642999887466431e+00 +3.637000083923340e+00
-2.654999971389771e+00 +3.628999948501587e+00
-2.677000045776367e+00 +3.634999990463257e+00
-2.663000106811523e+00 +3.605000019073486e+00
-2.678999900817871e+00 +3.601999998092651e+00
-2.697000026702881e+00 +3.601999998092651e+00
-2.698999881744385e+00 +3.582000017166138e+00
-2.714999914169312e+00 +3.578999996185303e+00
-2.724999904632568e+00 +3.569000005722046e+00
-2.714999914169312e+00 +3.545000076293945e+00
-2.729000091552734e+00 +3.540999889373779e+00
-2.736999988555908e+00 +3.528000116348267e+00
-9.179999828338623e-01 +1.177999973297119e+00
-2.736999988555908e+00 +3.505000114440918e+00
-8.870000243186951e-01 +1.131000041961670e+00
-2.742000102996826e+00 +3.489000082015991e+00
-8.949999809265137e-01 +1.133999943733215e+00
-9.259999990463257e-01 +1.164999961853027e+00
-9.530000090599060e-01 +1.190000057220459e+00
-9.959999918937683e-01 +1.223000049591064e+00
-9.840000271797180e-01 +1.192999958992004e+00
-1.024000048637390e+00 +1.231999993324280e+00
-9.470000267028809e-01 +1.047000050544739e+00
-3.289999961853027e+00 +2.964999914169312e+00
-3.309999942779541e+00 +2.963999986648560e+00
-3.332000017166138e+00 +2.974999904632568e+00
-3.315999984741211e+00 +2.940999984741211e+00
-3.323999881744385e+00 +2.930000066757202e+00
-3.381999969482422e+00 +2.961999893188477e+00
-3.352999925613403e+00 +2.917999982833862e+00
-3.357000112533569e+00 +2.903000116348267e+00
-3.367000102996826e+00 +2.894000053405762e+00
-3.361999988555908e+00 +2.880000114440918e+00
-3.368000030517578e+00 +2.867000102996826e+00
-3.654999971389771e+00 +2.500999927520752e+00
-3.686000108718872e+00 +2.513000011444092e+00
-3.664000034332275e+00 +2.480999946594238e+00
-3.665999889373779e+00 +2.466000080108643e+00
-3.696000099182129e+00 +2.469000101089478e+00
-3.700999975204468e+00 +2.456000089645386e+00
-3.698999881744385e+00 +2.437999963760376e+00
-3.714999914169312e+00 +2.430999994277954e+00
-3.709000110626221e+00 +2.420000076293945e+00
-3.714999914169312e+00 +2.407000064849854e+00
-3.727999925613403e+00 +2.398000001907349e+00
-3.711999893188477e+00 +2.371999979019165e+00
-3.726999998092651e+00 +2.365000009536743e+00
-3.723999977111816e+00 +2.346999883651733e+00
-3.723999977111816e+00 +2.338999986648560e+00
-3.749000072479248e+00 +2.338000059127808e+00
-3.769999980926514e+00 +2.334000110626221e+00
-3.752000093460083e+00 +2.306999921798706e+00
-3.769000053405762e+00 +2.301000118255615e+00
-3.775000095367432e+00 +2.289000034332275e+00
-3.772000074386597e+00 +2.270999908447266e+00
-3.799000024795532e+00 +2.279000043869019e+00
-3.802000045776367e+00 +2.263999938964844e+00
-3.809000015258789e+00 +2.252000093460083e+00
-3.788000106811523e+00 +2.223999977111816e+00
-3.798000097274780e+00 +2.213999986648560e+00
-3.802999973297119e+00 +2.200999975204468e+00
-3.806999921798706e+00 +2.194999933242798e+00
-3.839999914169312e+00 +2.197999954223633e+00
-3.835000038146973e+00 +2.178999900817871e+00
-3.832000017166138e+00 +2.161999940872192e+00
-3.846999883651733e+00 +2.154000043869019e+00
-3.834000110626221e+00 +2.131999969482422e+00
-3.844000101089478e+00 +2.121000051498413e+00
-3.855000019073486e+00 +2.118999958038330e+00
-3.851999998092651e+00 +2.101999998092651e+00
-3.861999988555908e+00 +2.092000007629395e+00
-3.869999885559082e+00 +2.081000089645386e+00
-3.868999958038330e+00 +2.063999891281128e+00
-3.867000102996826e+00 +2.048000097274780e+00
-3.750000000000000e+00 -2.338999986648560e+00
-3.684000015258789e+00 -2.313999891281128e+00
-3.661999940872192e+00 -2.308000087738037e+00
-3.660000085830688e+00 -2.322000026702881e+00
-3.631999969482422e+00 -2.321000099182129e+00
-3.621999979019165e+00 -2.329999923706055e+00
-3.611999988555908e+00 -2.338999986648560e+00
-3.605999946594238e+00 -2.351999998092651e+00
-3.598999977111816e+00 -2.355000019073486e+00
-3.595000028610229e+00 -2.368999958038330e+00
-3.585999965667725e+00 -2.378999948501587e+00
-3.571000099182129e+00 -2.384999990463257e+00
-3.555999994277954e+00 -2.391000032424927e+00
-3.546999931335449e+00 -2.401000022888184e+00
-3.535000085830688e+00 -2.408999919891357e+00
-3.528000116348267e+00 -2.413000106811523e+00
-3.516999959945679e+00 -2.421999931335449e+00
-3.506999969482422e+00 -2.430999994277954e+00
-3.493000030517578e+00 -2.437999963760376e+00
-3.490999937057495e+00 -2.453000068664551e+00
-3.482000112533569e+00 -2.463000059127808e+00
-3.477999925613403e+00 -2.467999935150146e+00
-3.477999925613403e+00 -2.483999967575073e+00
-3.451999902725220e+00 -2.483000040054321e+00
-3.441999912261963e+00 -2.490999937057495e+00
-3.440000057220459e+00 -2.506000041961670e+00
-3.418999910354614e+00 -2.506999969482422e+00
-3.417000055313110e+00 -2.522000074386597e+00
-3.411000013351440e+00 -2.526999950408936e+00
-3.391999959945679e+00 -2.529000043869019e+00
-3.388000011444092e+00 -2.542999982833862e+00
-3.375999927520752e+00 -2.549999952316284e+00
-3.369999885559082e+00 -2.562999963760376e+00
-3.364000082015991e+00 -2.573999881744385e+00
-3.362999916076660e+00 -2.582000017166138e+00
-3.351999998092651e+00 -2.589999914169312e+00
-3.351999998092651e+00 -2.607000112533569e+00
-3.336999893188477e+00 -2.611999988555908e+00
-3.319000005722046e+00 -2.615000009536743e+00
-3.305000066757202e+00 -2.621000051498413e+00
-3.315999984741211e+00 -2.638000011444092e+00
-3.296000003814697e+00 -2.640000104904175e+00
-3.280999898910522e+00 -2.644000053405762e+00
-3.280999898910522e+00 -2.661999940872192e+00
-3.255000114440918e+00 -2.657000064849854e+00
-3.247999906539917e+00 -2.667999982833862e+00
-3.246000051498413e+00 -2.684000015258789e+00
-3.224999904632568e+00 -2.674999952316284e+00
-3.214999914169312e+00 -2.684000015258789e+00
-3.221999883651733e+00 -2.707000017166138e+00
-3.197000026702881e+00 -2.703000068664551e+00
-3.190999984741211e+00 -2.716000080108643e+00
-3.200999975204468e+00 -2.740999937057495e+00
-3.161999940872192e+00 -2.716000080108643e+00
-3.151999950408936e+00 -2.724999904632568e+00
-3.148999929428101e+00 -2.740000009536743e+00
-3.130000114440918e+00 -2.740000009536743e+00
-3.121999979019165e+00 -2.750999927520752e+00
-3.118999958038330e+00 -2.766000032424927e+00
-2.914000034332275e+00 -2.986000061035156e+00
-2.914000034332275e+00 -3.006000041961670e+00
-2.872999906539917e+00 -2.971999883651733e+00
-2.845999956130981e+00 -2.963000059127808e+00
-2.841000080108643e+00 -2.976000070571899e+00
-2.835999965667725e+00 -2.990000009536743e+00
-2.816999912261963e+00 -2.987999916076660e+00
-2.805999994277954e+00 -2.996000051498413e+00
-2.801000118255615e+00 -3.007999897003174e+00
-2.789999961853027e+00 -3.006000041961670e+00
-2.779999971389771e+00 -3.015000104904175e+00
-2.773000001907349e+00 -3.026000022888184e+00
-2.755000114440918e+00 -3.025000095367432e+00
-2.746000051498413e+00 -3.033999919891357e+00
-2.733999967575073e+00 -3.039999961853027e+00
-2.719000101089478e+00 -3.032999992370605e+00
-2.719000101089478e+00 -3.052999973297119e+00
-2.694000005722046e+00 -3.043999910354614e+00
-8.389999866485596e-01 -1.238000035285950e+00
-8.000000119209290e-01 -1.182000041007996e+00
-7.940000295639038e-01 -1.179999947547913e+00
-7.900000214576721e-01 -1.182999968528748e+00
-2.174000024795532e+00 -3.434000015258789e+00
-2.164999961853027e+00 -3.431999921798706e+00
-2.125000000000000e+00 -3.390000104904175e+00
-2.115000009536743e+00 -3.398999929428101e+00
-2.098999977111816e+00 -3.395999908447266e+00
-2.095000028610229e+00 -3.414999961853027e+00
-2.076999902725220e+00 -3.408999919891357e+00
-2.075000047683716e+00 -3.417000055313110e+00
-2.065999984741211e+00 -3.427000045776367e+00
-2.052000045776367e+00 -3.427999973297119e+00
-2.036000013351440e+00 -3.424999952316284e+00
-2.035000085830688e+00 -3.448999881744385e+00
-2.015000104904175e+00 -3.440000057220459e+00
-2.013999938964844e+00 -3.450999975204468e+00
-2.003999948501587e+00 -3.459000110626221e+00
-1.988999962806702e+00 -3.457000017166138e+00
-1.972000002861023e+00 -3.451999902725220e+00
-1.973000049591064e+00 -3.479000091552734e+00
-1.952999949455261e+00 -3.469000101089478e+00
-1.935999989509583e+00 -3.463999986648560e+00
-1.934999942779541e+00 -3.474999904632568e+00
-1.922999978065491e+00 -3.480000019073486e+00
-1.907999992370605e+00 -3.477999925613403e+00
-1.904000043869019e+00 -3.496000051498413e+00
-1.884999990463257e+00 -3.487999916076660e+00
-1.876000046730042e+00 -3.499000072479248e+00
-1.873999953269958e+00 -3.506999969482422e+00
-1.858000040054321e+00 -3.503999948501587e+00
-1.843999981880188e+00 -3.503999948501587e+00
-1.843999981880188e+00 -3.529999971389771e+00
-1.820000052452087e+00 -3.512000083923340e+00
-1.807999968528748e+00 -3.513999938964844e+00
-1.804999947547913e+00 -3.536000013351440e+00
-1.797000050544739e+00 -3.533999919891357e+00
-1.784000039100647e+00 -3.536999940872192e+00
-1.782999992370605e+00 -3.562999963760376e+00
-1.758000016212463e+00 -3.539999961853027e+00
-1.743000030517578e+00 -3.539000034332275e+00
-1.741000056266785e+00 -3.562000036239624e+00
-1.730000019073486e+00 -3.552999973297119e+00
-1.715999960899353e+00 -3.553999900817871e+00
-1.708999991416931e+00 -3.566999912261963e+00
-1.692000031471252e+00 -3.559999942779541e+00
-1.682999968528748e+00 -3.571000099182129e+00
-1.672999978065491e+00 -3.578000068664551e+00
-1.657999992370605e+00 -3.575000047683716e+00
-1.651999950408936e+00 -3.578000068664551e+00
-1.646000027656555e+00 -3.595000028610229e+00
-1.626000046730042e+00 -3.579999923706055e+00
-1.618999958038330e+00 -3.592999935150146e+00
-1.610999941825867e+00 -3.607000112533569e+00
-1.590000033378601e+00 -3.589999914169312e+00
-1.595000028610229e+00 -3.615999937057495e+00
-1.578999996185303e+00 -3.611000061035156e+00
-1.562999963760376e+00 -3.605999946594238e+00
-1.552000045776367e+00 -3.611000061035156e+00
-1.549999952316284e+00 -3.638999938964844e+00
-1.527999997138977e+00 -3.617000102996826e+00
-1.526000022888184e+00 -3.628000020980835e+00
-1.516000032424927e+00 -3.635999917984009e+00
-1.498999953269958e+00 -3.627000093460083e+00
-1.488999962806702e+00 -3.634999990463257e+00
-1.480000019073486e+00 -3.647000074386597e+00
-1.460000038146973e+00 -3.631000041961670e+00
-1.463999986648560e+00 -3.657000064849854e+00
-1.445999979972839e+00 -3.644999980926514e+00
-1.432000041007996e+00 -3.641999959945679e+00
-1.422999978065491e+00 -3.654000043869019e+00
-1.411999940872192e+00 -3.657999992370605e+00
-1.394999980926514e+00 -3.648999929428101e+00
-1.386000037193298e+00 -3.660000085830688e+00
-1.376999974250793e+00 -3.654000043869019e+00
-1.366000056266785e+00 -3.660000085830688e+00
-1.358999967575073e+00 -3.676000118255615e+00
-1.340999960899353e+00 -3.663000106811523e+00
-1.332000017166138e+00 -3.674000024795532e+00
-1.317999958992004e+00 -3.671000003814697e+00
-1.315999984741211e+00 -3.684000015258789e+00
-1.299999952316284e+00 -3.676000118255615e+00
-1.287999987602234e+00 -3.677000045776367e+00
-1.279999971389771e+00 -3.693000078201294e+00
-1.264999985694885e+00 -3.684999942779541e+00
-1.253000020980835e+00 -3.688999891281128e+00
-1.246999979019165e+00 -3.688999891281128e+00
-1.235999941825867e+00 -3.694000005722046e+00
-1.223000049591064e+00 -3.694999933242798e+00
-1.212000012397766e+00 -3.701999902725220e+00
-1.197999954223633e+00 -3.697000026702881e+00
-1.184999942779541e+00 -3.697000026702881e+00
-1.177000045776367e+00 -3.711999893188477e+00
-1.164000034332275e+00 -3.690999984741211e+00
-1.154999971389771e+00 -3.700999975204468e+00
-1.141000032424927e+00 -3.697999954223633e+00
-1.128000020980835e+00 -3.697999954223633e+00
-1.116000056266785e+00 -3.697999954223633e+00
-1.108999967575073e+00 -3.717000007629395e+00
-1.098999977111816e+00 -3.704999923706055e+00
-1.090999960899353e+00 -3.720999956130981e+00
-1.077999949455261e+00 -3.720999956130981e+00
-1.062999963760376e+00 -3.713999986648560e+00
-1.052000045776367e+00 -3.719000101089478e+00
-1.041000008583069e+00 -3.723999977111816e+00
-1.026000022888184e+00 -3.714999914169312e+00
-1.021999955177307e+00 -3.723000049591064e+00
-1.008999943733215e+00 -3.720999956130981e+00
-9.990000128746033e-01 -3.730999946594238e+00
-9.829999804496765e-01 -3.717000007629395e+00
-9.739999771118164e-01 -3.732000112533569e+00
-9.589999914169312e-01 -3.723000049591064e+00
-9.520000219345093e-01 -3.719000101089478e+00
-9.430000185966492e-01 -3.734999895095825e+00
-9.300000071525574e-01 -3.732000112533569e+00
-9.190000295639038e-01 -3.734999895095825e+00
-9.060000181198120e-01 -3.733999967575073e+00
-8.939999938011169e-01 -3.736999988555908e+00
-8.859999775886536e-01 -3.726000070571899e+00
-8.790000081062317e-01 -3.752000093460083e+00
-8.629999756813049e-01 -3.736999988555908e+00
-8.519999980926514e-01 -3.743000030517578e+00
-8.399999737739563e-01 -3.742000102996826e+00
-8.270000219345093e-01 -3.740999937057495e+00
-8.140000104904175e-01 -3.739000082015991e+00
-8.100000023841858e-01 -3.744999885559082e+00
-8.000000119209290e-01 -3.756999969482422e+00
-7.850000262260437e-01 -3.746999979019165e+00
-7.760000228881836e-01 -3.759999990463257e+00
-7.590000033378601e-01 -3.739000082015991e+00
-7.509999871253967e-01 -3.757999897003174e+00
-7.440000176429749e-01 -3.753000020980835e+00
-7.329999804496765e-01 -3.759000062942505e+00
-7.189999818801880e-01 -3.750999927520752e+00
-7.110000252723694e-01 -3.773000001907349e+00
-6.949999928474426e-01 -3.755000114440918e+00
-6.840000152587891e-01 -3.759000062942505e+00
-6.750000119209290e-01 -3.776000022888184e+00
-6.660000085830688e-01 -3.759000062942505e+00
-6.529999971389771e-01 -3.756000041961670e+00
-6.449999809265137e-01 -3.780999898910522e+00
-6.299999952316284e-01 -3.760999917984009e+00
-6.169999837875366e-01 -3.759999990463257e+00
-6.079999804496765e-01 -3.778000116348267e+00
-6.000000238418579e-01 -3.763999938964844e+00
-5.879999995231628e-01 -3.763999938964844e+00
-5.780000090599060e-01 -3.783999919891357e+00
-5.649999976158142e-01 -3.775000095367432e+00
-5.529999732971191e-01 -3.779000043869019e+00
-5.419999957084656e-01 -3.782000064849854e+00
-5.270000100135803e-01 -3.766000032424927e+00
-5.239999890327454e-01 -3.785000085830688e+00
-5.109999775886536e-01 -3.780999898910522e+00
-4.990000128746033e-01 -3.775000095367432e+00
-4.869999885559082e-01 -3.779000043869019e+00
-4.769999980926514e-01 -3.795000076293945e+00
-4.629999995231628e-01 -3.779999971389771e+00
-4.569999873638153e-01 -3.776999950408936e+00
-4.469999969005585e-01 -3.799999952316284e+00
-4.339999854564667e-01 -3.786999940872192e+00
-4.210000038146973e-01 -3.786999940872192e+00
-4.099999964237213e-01 -3.792000055313110e+00
-3.970000147819519e-01 -3.786000013351440e+00
-3.910000026226044e-01 -3.780999898910522e+00
-3.799999952316284e-01 -3.792999982833862e+00
-3.670000135898590e-01 -3.782999992370605e+00
-3.540000021457672e-01 -3.772000074386597e+00
-3.440000116825104e-01 -3.793999910354614e+00
-3.310000002384186e-01 -3.776999950408936e+00
-3.249999880790710e-01 -3.782000064849854e+00
-3.140000104904175e-01 -3.788000106811523e+00
-3.009999990463257e-01 -3.779999971389771e+00
-2.899999916553497e-01 -3.786000013351440e+00
-2.779999971389771e-01 -3.789000034332275e+00
-2.649999856948853e-01 -3.779000043869019e+00
-2.540000081062317e-01 -3.785000085830688e+00
-2.479999959468842e-01 -3.798000097274780e+00
-2.349999994039536e-01 -3.776999950408936e+00
-2.240000069141388e-01 -3.779999971389771e+00
-2.119999974966049e-01 -3.795000076293945e+00
-2.000000029802322e-01 -3.776999950408936e+00
-1.879999935626984e-01 -3.793999910354614e+00
-1.829999983310699e-01 -3.799999952316284e+00
-1.700000017881393e-01 -3.783999919891357e+00
-1.580000072717667e-01 -3.786999940872192e+00
-1.469999998807907e-01 -3.796000003814697e+00
-1.340000033378601e-01 -3.779999971389771e+00
-1.220000013709068e-01 -3.780999898910522e+00
-1.169999986886978e-01 -3.796999931335449e+00
-1.049999967217445e-01 -3.786999940872192e+00
-9.300000220537186e-02 -3.778000116348267e+00
-8.100000023841858e-02 -3.786999940872192e+00
-6.899999827146530e-02 -3.778000116348267e+00
-5.700000002980232e-02 -3.788000106811523e+00
-5.099999904632568e-02 -3.796999931335449e+00
-3.900000080466270e-02 -3.783999919891357e+00
-2.700000070035458e-02 -3.782999992370605e+00
-1.499999966472387e-02 -3.785000085830688e+00
-4.000000189989805e-03 -3.782999992370605e+00
+8.000000379979610e-03 -3.779000043869019e+00
+1.999999955296516e-02 -3.792000055313110e+00
+2.600000053644180e-02 -3.775000095367432e+00
+3.799999877810478e-02 -3.780999898910522e+00
+5.000000074505806e-02 -3.789999961853027e+00
+6.199999898672104e-02 -3.782000064849854e+00
+7.299999892711639e-02 -3.770999908447266e+00
+8.600000292062759e-02 -3.789000034332275e+00
+9.200000017881393e-02 -3.786999940872192e+00
+1.030000001192093e-01 -3.779000043869019e+00
+1.150000020861626e-01 -3.779000043869019e+00
+1.270000040531158e-01 -3.779000043869019e+00
+1.389999985694885e-01 -3.779999971389771e+00
+1.509999930858612e-01 -3.778000116348267e+00
+1.630000025033951e-01 -3.776000022888184e+00
+1.679999977350235e-01 -3.772000074386597e+00
+1.800000071525574e-01 -3.763999938964844e+00
+1.920000016689301e-01 -3.766999959945679e+00
+2.029999941587448e-01 -3.759000062942505e+00
+2.160000056028366e-01 -3.776999950408936e+00
+2.269999980926514e-01 -3.759999990463257e+00
+2.329999953508377e-01 -3.767999887466431e+00
+2.450000047683716e-01 -3.769000053405762e+00
+2.569999992847443e-01 -3.763000011444092e+00
+2.689999938011169e-01 -3.762000083923340e+00
+2.820000052452087e-01 -3.773999929428101e+00
+2.919999957084656e-01 -3.753000020980835e+00
+2.980000078678131e-01 -3.755000114440918e+00
+3.100000023841858e-01 -3.763999938964844e+00
+3.199999928474426e-01 -3.740000009536743e+00
+3.330000042915344e-01 -3.746000051498413e+00
+3.449999988079071e-01 -3.746999979019165e+00
+3.560000061988831e-01 -3.740000009536743e+00
+3.670000135898590e-01 -3.739000082015991e+00
+3.740000128746033e-01 -3.743999958038330e+00
+3.849999904632568e-01 -3.733999967575073e+00
+3.950000107288361e-01 -3.721999883651733e+00
+4.090000092983246e-01 -3.736999988555908e+00
+4.189999997615814e-01 -3.726000070571899e+00
+4.329999983310699e-01 -3.743000030517578e+00
+4.370000064373016e-01 -3.727999925613403e+00
+4.469999969005585e-01 -3.710000038146973e+00
+4.609999954700470e-01 -3.723000049591064e+00
+4.740000069141388e-01 -3.733000040054321e+00
+4.830000102519989e-01 -3.714999914169312e+00
+4.950000047683716e-01 -3.717000007629395e+00
+5.009999871253967e-01 -3.713000059127808e+00
+5.139999985694885e-01 -3.720000028610229e+00
+5.329999923706055e-01 -3.772000074386597e+00
+5.450000166893005e-01 -3.766999959945679e+00
+5.509999990463257e-01 -3.730000019073486e+00
+5.600000023841858e-01 -3.713000059127808e+00
+5.730000138282776e-01 -3.719000101089478e+00
+5.799999833106995e-01 -3.724999904632568e+00
+5.899999737739563e-01 -3.710999965667725e+00
+6.050000190734863e-01 -3.729000091552734e+00
+6.129999756813049e-01 -3.703000068664551e+00
+6.240000128746033e-01 -3.700999975204468e+00
+6.380000114440918e-01 -3.710000038146973e+00
+6.409999728202820e-01 -3.693000078201294e+00
+6.529999971389771e-01 -3.696000099182129e+00
+6.669999957084656e-01 -3.704999923706055e+00
+6.750000119209290e-01 -3.683000087738037e+00
+6.869999766349792e-01 -3.683000087738037e+00
+7.009999752044678e-01 -3.697000026702881e+00
+7.089999914169312e-01 -3.674999952316284e+00
+7.129999995231628e-01 -3.663000106811523e+00
+7.260000109672546e-01 -3.667999982833862e+00
+7.360000014305115e-01 -3.661999940872192e+00
+7.549999952316284e-01 -3.691999912261963e+00
+7.710000276565552e-01 -3.713000059127808e+00
+7.789999842643738e-01 -3.690999984741211e+00
+7.820000052452087e-01 -3.678999900817871e+00
+7.960000038146973e-01 -3.684999942779541e+00
+8.000000119209290e-01 -3.651000022888184e+00
+8.140000104904175e-01 -3.658999919891357e+00
+8.299999833106995e-01 -3.674000024795532e+00
+8.360000252723694e-01 -3.650000095367432e+00
+8.420000076293945e-01 -3.648999929428101e+00
+8.579999804496765e-01 -3.664999961853027e+00
+8.619999885559082e-01 -3.632999897003174e+00
+8.709999918937683e-01 -3.621000051498413e+00
+8.859999775886536e-01 -3.631000041961670e+00
+8.960000276565552e-01 -3.622999906539917e+00
+1.442999958992004e+00 -3.507999897003174e+00
+1.442999958992004e+00 -3.493000030517578e+00
+1.447000026702881e+00 -3.473000049591064e+00
+1.455000042915344e+00 -3.461999893188477e+00
+1.483999967575073e+00 -3.499000072479248e+00
+1.490000009536743e+00 -3.480999946594238e+00
+1.483000040054321e+00 -3.436000108718872e+00
+1.493000030517578e+00 -3.446000099182129e+00
+1.501999974250793e+00 -3.436000108718872e+00
+1.508000016212463e+00 -3.421000003814697e+00
+1.516999959945679e+00 -3.411999940872192e+00
+1.531999945640564e+00 -3.417000055313110e+00
+1.536999940872192e+00 -3.398999929428101e+00
+1.549999952316284e+00 -3.398999929428101e+00
+1.557999968528748e+00 -3.403000116348267e+00
+1.569000005722046e+00 -3.398000001907349e+00
+1.578999996185303e+00 -3.392999887466431e+00
+1.592000007629395e+00 -3.391000032424927e+00
+1.593999981880188e+00 -3.369999885559082e+00
+1.610999941825867e+00 -3.375999927520752e+00
+1.618000030517578e+00 -3.378999948501587e+00
+1.623000025749207e+00 -3.361999988555908e+00
+1.633000016212463e+00 -3.355999946594238e+00
+1.651000022888184e+00 -3.365000009536743e+00
+1.651999950408936e+00 -3.342000007629395e+00
+1.667999982833862e+00 -3.345999956130981e+00
+1.679000020027161e+00 -3.355000019073486e+00
+1.682000041007996e+00 -3.335000038146973e+00
+1.690999984741211e+00 -3.326999902725220e+00
+1.712000012397766e+00 -3.342000007629395e+00
+1.718000054359436e+00 -3.326999902725220e+00
+1.728000044822693e+00 -3.322000026702881e+00
+1.750000000000000e+00 -3.336999893188477e+00
+1.746999979019165e+00 -3.319999933242798e+00
+1.764999985694885e+00 -3.328999996185303e+00
+1.773000001907349e+00 -3.319000005722046e+00
+1.774999976158142e+00 -3.296999931335449e+00
+1.792000055313110e+00 -3.303999900817871e+00
+1.807000041007996e+00 -3.306999921798706e+00
+1.809000015258789e+00 -3.296999931335449e+00
+1.820000052452087e+00 -3.292999982833862e+00
+1.840999960899353e+00 -3.306999921798706e+00
+1.838000059127808e+00 -3.276999950408936e+00
+1.853000044822693e+00 -3.279000043869019e+00
+1.868000030517578e+00 -3.282999992370605e+00
+1.871000051498413e+00 -3.263999938964844e+00
+1.879999995231628e+00 -3.267999887466431e+00
+1.886999964714050e+00 -3.256000041961670e+00
+1.901000022888184e+00 -3.256000041961670e+00
+1.904000043869019e+00 -3.239000082015991e+00
+1.929000020027161e+00 -3.257999897003174e+00
+1.927999973297119e+00 -3.233000040054321e+00
+1.939000010490417e+00 -3.239000082015991e+00
+1.950999975204468e+00 -3.236000061035156e+00
+1.960999965667725e+00 -3.230000019073486e+00
+1.968000054359436e+00 -3.217999935150146e+00
+1.985000014305115e+00 -3.223999977111816e+00
+1.986999988555908e+00 -3.203999996185303e+00
+1.993999958038330e+00 -3.203999996185303e+00
+2.009999990463257e+00 -3.207000017166138e+00
+2.017999887466431e+00 -3.197000026702881e+00
+2.019999980926514e+00 -3.178999900817871e+00
+2.049000024795532e+00 -3.200999975204468e+00
+2.049999952316284e+00 -3.180999994277954e+00
+2.056999921798706e+00 -3.180999994277954e+00
+2.069000005722046e+00 -3.177999973297119e+00
+2.072999954223633e+00 -3.161999940872192e+00
+2.079999923706055e+00 -3.151000022888184e+00
+2.104000091552734e+00 -3.165999889373779e+00
+2.102999925613403e+00 -3.141999959945679e+00
+2.117000102996826e+00 -3.142999887466431e+00
+2.121999979019165e+00 -3.140000104904175e+00
+2.125000000000000e+00 -3.122999906539917e+00
+2.141999959945679e+00 -3.127000093460083e+00
+2.154000043869019e+00 -3.122999906539917e+00
+2.155999898910522e+00 -3.105999946594238e+00
+2.165999889373779e+00 -3.098999977111816e+00
+2.187000036239624e+00 -3.118000030517578e+00
+2.180000066757202e+00 -3.086999893188477e+00
+2.201999902725220e+00 -3.098000049591064e+00
+2.210000038146973e+00 -3.088000059127808e+00
+2.214999914169312e+00 -3.075000047683716e+00
+2.223000049591064e+00 -3.065000057220459e+00
+2.237999916076660e+00 -3.065999984741211e+00
+2.234999895095825e+00 -3.052000045776367e+00
+2.256000041961670e+00 -3.061000108718872e+00
+2.269000053405762e+00 -3.058000087738037e+00
+2.276000022888184e+00 -3.046999931335449e+00
+2.276000022888184e+00 -3.028000116348267e+00
+2.299999952316284e+00 -3.039999961853027e+00
+2.295000076293945e+00 -3.023000001907349e+00
+2.302999973297119e+00 -3.013999938964844e+00
+2.331000089645386e+00 -3.029999971389771e+00
+2.319999933242798e+00 -2.996999979019165e+00
+2.335000038146973e+00 -2.996999979019165e+00
+2.355000019073486e+00 -3.002000093460083e+00
+2.346999883651733e+00 -2.983000040054321e+00
+2.357000112533569e+00 -2.976999998092651e+00
+2.368999958038330e+00 -2.971999883651733e+00
+2.377000093460083e+00 -2.963000059127808e+00
+2.387000083923340e+00 -2.956000089645386e+00
+2.405999898910522e+00 -2.960999965667725e+00
+2.407000064849854e+00 -2.953000068664551e+00
+2.418999910354614e+00 -2.947999954223633e+00
+2.424999952316284e+00 -2.936000108718872e+00
+2.440000057220459e+00 -2.936000108718872e+00
+2.440999984741211e+00 -2.917999982833862e+00
+2.450999975204468e+00 -2.911999940872192e+00
+2.463999986648560e+00 -2.908999919891357e+00
+2.471999883651733e+00 -2.908999919891357e+00
+2.489000082015991e+00 -2.911000013351440e+00
+2.496000051498413e+00 -2.900000095367432e+00
+2.499000072479248e+00 -2.884999990463257e+00
+2.517999887466431e+00 -2.888000011444092e+00
+2.520999908447266e+00 -2.874000072479248e+00
+2.519000053405762e+00 -2.862999916076660e+00
+2.542999982833862e+00 -2.871000051498413e+00
+2.543999910354614e+00 -2.854000091552734e+00
+2.555000066757202e+00 -2.848000049591064e+00
+2.569999933242798e+00 -2.846999883651733e+00
+2.573999881744385e+00 -2.834000110626221e+00
+2.576999902725220e+00 -2.828000068664551e+00
+2.591000080108643e+00 -2.825999975204468e+00
+2.595000028610229e+00 -2.812000036239624e+00
+2.601000070571899e+00 -2.801000118255615e+00
+2.622999906539917e+00 -2.805999994277954e+00
+2.619999885559082e+00 -2.786000013351440e+00
+2.627000093460083e+00 -2.785000085830688e+00
+2.644999980926514e+00 -2.786000013351440e+00
+2.644000053405762e+00 -2.767999887466431e+00
+2.653000116348267e+00 -2.759999990463257e+00
+2.673000097274780e+00 -2.763000011444092e+00
+2.670000076293945e+00 -2.743000030517578e+00
+2.677999973297119e+00 -2.733000040054321e+00
+2.704999923706055e+00 -2.752000093460083e+00
+2.693000078201294e+00 -2.723000049591064e+00
+2.713000059127808e+00 -2.726000070571899e+00
+2.727999925613403e+00 -2.723999977111816e+00
+2.723999977111816e+00 -2.703000068664551e+00
+2.727999925613403e+00 -2.690999984741211e+00
+2.756999969482422e+00 -2.710000038146973e+00
+2.737999916076660e+00 -2.674999952316284e+00
+2.755000114440918e+00 -2.674000024795532e+00
+2.766999959945679e+00 -2.668999910354614e+00
+2.773000001907349e+00 -2.657999992370605e+00
+2.776999950408936e+00 -2.644999980926514e+00
+2.799999952316284e+00 -2.658999919891357e+00
+2.792000055313110e+00 -2.634999990463257e+00
+2.805000066757202e+00 -2.630000114440918e+00
+2.828000068664551e+00 -2.634000062942505e+00
+2.818000078201294e+00 -2.609999895095825e+00
+2.832999944686890e+00 -2.607000112533569e+00
+2.855000019073486e+00 -2.609999895095825e+00
+2.836999893188477e+00 -2.585999965667725e+00
+2.858000040054321e+00 -2.588000059127808e+00
+2.872999906539917e+00 -2.585000038146973e+00
+2.874000072479248e+00 -2.569999933242798e+00
+2.885999917984009e+00 -2.565000057220459e+00
+2.897000074386597e+00 -2.558000087738037e+00
+2.894999980926514e+00 -2.549000024795532e+00
+2.898999929428101e+00 -2.536000013351440e+00
+2.927999973297119e+00 -2.545000076293945e+00
+2.915999889373779e+00 -2.519000053405762e+00
+2.928999900817871e+00 -2.513000011444092e+00
+2.948999881744385e+00 -2.515000104904175e+00
+2.943000078201294e+00 -2.502000093460083e+00
+2.951999902725220e+00 -2.493999958038330e+00
+2.961999893188477e+00 -2.486000061035156e+00
+2.960999965667725e+00 -2.469000101089478e+00
+2.973999977111816e+00 -2.464999914169312e+00
+2.993000030517578e+00 -2.463999986648560e+00
+2.983999967575073e+00 -2.440999984741211e+00
+3.003999948501587e+00 -2.448999881744385e+00
+3.013999938964844e+00 -2.441999912261963e+00
+3.016000032424927e+00 -2.427999973297119e+00
+3.020999908447266e+00 -2.415999889373779e+00
+3.040999889373779e+00 -2.417000055313110e+00
+3.036999940872192e+00 -2.398000001907349e+00
+3.051000118255615e+00 -2.401000022888184e+00
+3.062999963760376e+00 -2.394999980926514e+00
+3.052000045776367e+00 -2.371000051498413e+00
+3.058000087738037e+00 -2.359999895095825e+00
+3.075000047683716e+00 -2.358000040054321e+00
+3.065000057220459e+00 -2.335999965667725e+00
+3.085999965667725e+00 -2.335999965667725e+00
+1.498999953269958e+00 -1.100000023841858e+00
+1.526000022888184e+00 -1.111999988555908e+00
+1.542999982833862e+00 -1.116999983787537e+00
+1.567999958992004e+00 -9.850000143051147e-01
+3.552999973297119e+00 -2.163000106811523e+00
+3.532999992370605e+00 -2.135999917984009e+00
+3.543999910354614e+00 -2.128000020980835e+00
+3.532000064849854e+00 -2.112999916076660e+00
+3.542000055313110e+00 -2.104000091552734e+00
+3.549999952316284e+00 -2.094000101089478e+00
+3.565999984741211e+00 -2.088000059127808e+00
+3.549999952316284e+00 -2.063999891281128e+00
+3.546999931335449e+00 -2.048000097274780e+00
+3.555000066757202e+00 -2.036999940872192e+00
+3.740000009536743e+00 -1.761999964714050e+00
+3.733999967575073e+00 -1.743999958038330e+00
+3.677999973297119e+00 -1.705000042915344e+00
+3.674999952316284e+00 -1.689000010490417e+00
+3.700999975204468e+00 -1.694000005722046e+00
+3.697999954223633e+00 -1.679000020027161e+00
+3.703000068664551e+00 -1.667000055313110e+00
+3.724999904632568e+00 -1.662999987602234e+00
+3.701999902725220e+00 -1.639000058174133e+00
+3.711999893188477e+00 -1.628999948501587e+00
+3.717000007629395e+00 -1.618000030517578e+00
+3.724999904632568e+00 -1.613999962806702e+00
+3.720999956130981e+00 -1.598999977111816e+00
+3.730999946594238e+00 -1.588999986648560e+00
+3.727999925613403e+00 -1.574000000953674e+00
+3.740000009536743e+00 -1.565000057220459e+00
+3.744999885559082e+00 -1.552999973297119e+00
+3.744999885559082e+00 -1.547000050544739e+00
+3.750000000000000e+00 -1.534999966621399e+00
+3.765000104904175e+00 -1.526999950408936e+00
+3.765000104904175e+00 -1.513000011444092e+00
+3.763999938964844e+00 -1.498999953269958e+00
+3.778000116348267e+00 -1.491000056266785e+00
+3.775000095367432e+00 -1.483000040054321e+00
+3.778000116348267e+00 -1.470000028610229e+00
+3.792999982833862e+00 -1.462000012397766e+00
+3.782000064849854e+00 -1.445000052452087e+00
+3.782999992370605e+00 -1.432000041007996e+00
+3.805000066757202e+00 -1.425999999046326e+00
+3.796000003814697e+00 -1.416000008583069e+00
+3.802999973297119e+00 -1.404999971389771e+00
+3.815999984741211e+00 -1.396000027656555e+00
+3.798000097274780e+00 -1.376000046730042e+00
+3.805000066757202e+00 -1.365000009536743e+00
+3.832000017166138e+00 -1.360999941825867e+00
+3.812000036239624e+00 -1.340999960899353e+00
+3.821000099182129e+00 -1.337000012397766e+00
+3.836999893188477e+00 -1.328999996185303e+00
+3.822999954223633e+00 -1.310999989509583e+00
+3.726999998092651e+00 -1.266000032424927e+00
+3.816999912261963e+00 -1.281999945640564e+00
+3.726999998092651e+00 +1.386999964714050e+00
+3.730999946594238e+00 +1.401999950408936e+00
+3.732000112533569e+00 +1.414999961853027e+00
+3.726000070571899e+00 +1.419999957084656e+00
+3.717999935150146e+00 +1.429999947547913e+00
+3.726999998092651e+00 +1.447000026702881e+00
+3.713000059127808e+00 +1.455000042915344e+00
+3.713000059127808e+00 +1.468999981880188e+00
+3.707999944686890e+00 +1.480000019073486e+00
+3.697999954223633e+00 +1.483000040054321e+00
+3.700000047683716e+00 +1.496999979019165e+00
+3.697000026702881e+00 +1.508999943733215e+00
+3.690000057220459e+00 +1.519999980926514e+00
+3.687000036239624e+00 +1.532999992370605e+00
+3.684000015258789e+00 +1.544999957084656e+00
+3.680999994277954e+00 +1.557000041007996e+00
+3.680000066757202e+00 +1.564000010490417e+00
+3.673000097274780e+00 +1.574000000953674e+00
+3.670000076293945e+00 +1.587000012397766e+00
+3.664999961853027e+00 +1.598000049591064e+00
+3.657000064849854e+00 +1.608000040054321e+00
+3.653000116348267e+00 +1.621000051498413e+00
+3.654000043869019e+00 +1.628000020980835e+00
+3.651000022888184e+00 +1.639999985694885e+00
+3.654000043869019e+00 +1.654999971389771e+00
+3.653000116348267e+00 +1.669000029563904e+00
+3.654999971389771e+00 +1.682999968528748e+00
+3.645999908447266e+00 +1.692999958992004e+00
+3.625999927520752e+00 +1.697999954223633e+00
+3.516000032424927e+00 +2.003999948501587e+00
+3.509999990463257e+00 +2.015000104904175e+00
+3.493999958038330e+00 +2.019999980926514e+00
+3.490000009536743e+00 +2.032000064849854e+00
+3.507999897003174e+00 +2.051000118255615e+00
+3.500000000000000e+00 +2.061000108718872e+00
+3.487999916076660e+00 +2.068000078201294e+00
+3.507999897003174e+00 +2.095000028610229e+00
+3.482000112533569e+00 +2.094000101089478e+00
+3.479000091552734e+00 +2.107000112533569e+00
+3.476999998092651e+00 +2.121000051498413e+00
+3.249000072479248e+00 +2.500999927520752e+00
+3.234999895095825e+00 +2.506999969482422e+00
+3.226000070571899e+00 +2.516000032424927e+00
+3.216000080108643e+00 +2.525000095367432e+00
+3.226000070571899e+00 +2.548000097274780e+00
+3.200000047683716e+00 +2.545000076293945e+00
+3.194999933242798e+00 +2.556999921798706e+00
+3.203999996185303e+00 +2.572000026702881e+00
+3.188999891281128e+00 +2.576999902725220e+00
+3.171999931335449e+00 +2.579999923706055e+00
+3.180999994277954e+00 +2.604000091552734e+00
+3.155999898910522e+00 +2.599999904632568e+00
+3.144999980926514e+00 +2.608000040054321e+00
+3.154999971389771e+00 +2.624000072479248e+00
+3.137000083923340e+00 +2.625999927520752e+00
+3.137000083923340e+00 +2.642999887466431e+00
+3.131000041961670e+00 +2.654999971389771e+00
+3.117000102996826e+00 +2.660000085830688e+00
+3.108999967575073e+00 +2.670000076293945e+00
+3.108999967575073e+00 +2.687000036239624e+00
+3.101000070571899e+00 +2.687999963760376e+00
+3.092000007629395e+00 +2.697999954223633e+00
+3.095999956130981e+00 +2.717999935150146e+00
+3.068000078201294e+00 +2.710999965667725e+00
+3.069000005722046e+00 +2.729000091552734e+00
+3.069000005722046e+00 +2.746000051498413e+00
+3.051000118255615e+00 +2.739000082015991e+00
+3.051000118255615e+00 +2.755000114440918e+00
+3.052999973297119e+00 +2.775000095367432e+00
+3.026000022888184e+00 +2.767999887466431e+00
+3.026999950408936e+00 +2.786999940872192e+00
+3.022000074386597e+00 +2.799999952316284e+00
+3.009999990463257e+00 +2.796999931335449e+00
+3.009000062942505e+00 +2.813999891281128e+00
+3.002000093460083e+00 +2.825000047683716e+00
+2.986999988555908e+00 +2.828999996185303e+00
+2.983999967575073e+00 +2.842999935150146e+00
+2.971999883651733e+00 +2.849999904632568e+00
+2.960999965667725e+00 +2.857000112533569e+00
+2.963000059127808e+00 +2.868000030517578e+00
+2.947999954223633e+00 +2.871999979019165e+00
+2.937999963760376e+00 +2.880000114440918e+00
+2.934999942779541e+00 +2.895999908447266e+00
+2.924999952316284e+00 +2.904000043869019e+00
+2.921000003814697e+00 +2.917999982833862e+00
+2.913000106811523e+00 +2.918999910354614e+00
+2.911000013351440e+00 +2.936000108718872e+00
+2.892999887466431e+00 +2.936000108718872e+00
+2.892999887466431e+00 +2.953999996185303e+00
+2.882999897003174e+00 +2.963000059127808e+00
+2.868000030517578e+00 +2.964999914169312e+00
+2.871000051498413e+00 +2.977999925613403e+00
+2.861000061035156e+00 +2.986999988555908e+00
+2.852999925613403e+00 +2.996999979019165e+00
+2.839999914169312e+00 +3.002000093460083e+00
+2.835999965667725e+00 +3.016000032424927e+00
+2.821000099182129e+00 +3.019999980926514e+00
+2.809999942779541e+00 +3.026999950408936e+00
+2.812999963760376e+00 +3.039999961853027e+00
+2.798000097274780e+00 +3.042999982833862e+00
+2.795000076293945e+00 +3.059000015258789e+00
+2.782000064849854e+00 +3.062999963760376e+00
+2.776999950408936e+00 +3.076999902725220e+00
+2.769000053405762e+00 +3.088000059127808e+00
+2.765000104904175e+00 +3.092999935150146e+00
+2.753000020980835e+00 +3.098999977111816e+00
+2.743000030517578e+00 +3.108000040054321e+00
+2.736999988555908e+00 +3.119999885559082e+00
+2.727999925613403e+00 +3.130000114440918e+00
+2.721999883651733e+00 +3.142999887466431e+00
+2.706000089645386e+00 +3.144999980926514e+00
+2.704999923706055e+00 +3.153000116348267e+00
+2.707000017166138e+00 +3.174999952316284e+00
+2.690999984741211e+00 +3.177000045776367e+00
+2.680999994277954e+00 +3.184999942779541e+00
+2.674000024795532e+00 +3.197999954223633e+00
+2.664999961853027e+00 +3.207999944686890e+00
+2.660000085830688e+00 +3.211999893188477e+00
+2.648999929428101e+00 +3.219000101089478e+00
+2.645999908447266e+00 +3.236000061035156e+00
+2.631000041961670e+00 +3.237999916076660e+00
+2.622999906539917e+00 +3.249000072479248e+00
+2.609999895095825e+00 +3.253000020980835e+00
+2.607000112533569e+00 +3.259999990463257e+00
+2.592000007629395e+00 +3.263000011444092e+00
+2.582999944686890e+00 +3.272000074386597e+00
+2.585999965667725e+00 +3.296999931335449e+00
+2.576999902725220e+00 +3.306999921798706e+00
+2.559999942779541e+00 +3.305999994277954e+00
+2.549000024795532e+00 +3.302999973297119e+00
+2.545000076293945e+00 +3.319999933242798e+00
+2.533999919891357e+00 +3.325999975204468e+00
+2.519999980926514e+00 +3.329999923706055e+00
+2.515000104904175e+00 +3.345000028610229e+00
+2.503000020980835e+00 +3.351999998092651e+00
+2.493000030517578e+00 +3.358999967575073e+00
+2.490999937057495e+00 +3.368000030517578e+00
+2.476999998092651e+00 +3.371000051498413e+00
+2.469000101089478e+00 +3.382999897003174e+00
+2.454999923706055e+00 +3.384999990463257e+00
+2.446000099182129e+00 +3.395999908447266e+00
+2.440999984741211e+00 +3.411000013351440e+00
+2.434000015258789e+00 +3.413000106811523e+00
+2.424999952316284e+00 +3.421999931335449e+00
+2.411000013351440e+00 +3.424999952316284e+00
+2.401999950408936e+00 +3.436000108718872e+00
+2.390000104904175e+00 +3.441999912261963e+00
+2.380000114440918e+00 +3.450999975204468e+00
+2.371000051498413e+00 +3.460000038146973e+00
+2.365000009536743e+00 +3.463999986648560e+00
+2.354000091552734e+00 +3.470999956130981e+00
+2.345000028610229e+00 +3.480999946594238e+00
+2.334000110626221e+00 +3.489000082015991e+00
+2.321000099182129e+00 +3.493000030517578e+00
+2.316999912261963e+00 +3.510999917984009e+00
+2.305999994277954e+00 +3.506000041961670e+00
+2.299000024795532e+00 +3.519000053405762e+00
+2.289000034332275e+00 +3.528000116348267e+00
+2.279999971389771e+00 +3.538000106811523e+00
+2.270999908447266e+00 +3.548000097274780e+00
+2.263999938964844e+00 +3.562999963760376e+00
+2.253999948501587e+00 +3.571000099182129e+00
+2.249000072479248e+00 +3.575999975204468e+00
+2.240000009536743e+00 +3.585999965667725e+00
+2.229000091552734e+00 +3.592999935150146e+00
+2.219000101089478e+00 +3.604000091552734e+00
+2.210000038146973e+00 +3.614000082015991e+00
+2.198999881744385e+00 +3.619999885559082e+00
+2.187000036239624e+00 +3.615000009536743e+00
+2.180000066757202e+00 +3.628000020980835e+00
+2.164000034332275e+00 +3.627000093460083e+00
+2.155999898910522e+00 +3.640000104904175e+00
+2.142999887466431e+00 +3.642999887466431e+00
+2.131999969482422e+00 +3.651999950408936e+00
+2.124000072479248e+00 +3.664999961853027e+00
+2.117000102996826e+00 +3.664999961853027e+00
+2.105000019073486e+00 +3.671000003814697e+00
+2.092000007629395e+00 +3.674999952316284e+00
+2.084000110626221e+00 +3.687999963760376e+00
+2.068000078201294e+00 +3.686000108718872e+00
+2.058000087738037e+00 +3.696000099182129e+00
+2.052999973297119e+00 +3.700999975204468e+00
+2.043999910354614e+00 +3.711999893188477e+00
+2.032000064849854e+00 +3.717000007629395e+00
+2.023000001907349e+00 +3.730000019073486e+00
+2.006999969482422e+00 +3.727999925613403e+00
+2.000999927520752e+00 +3.743999958038330e+00
+1.985999941825867e+00 +3.744999885559082e+00
+1.983999967575073e+00 +3.755000114440918e+00
+1.968999981880188e+00 +3.755000114440918e+00
+1.962000012397766e+00 +3.769999980926514e+00
+1.952999949455261e+00 +3.782999992370605e+00
+1.937000036239624e+00 +3.780999898910522e+00
+1.930999994277954e+00 +3.796999931335449e+00
+1.924000024795532e+00 +3.798000097274780e+00
+1.907999992370605e+00 +3.796000003814697e+00
+1.889000058174133e+00 +3.789000034332275e+00
+1.873999953269958e+00 +3.789000034332275e+00
+1.863999962806702e+00 +3.798000097274780e+00
+1.848999977111816e+00 +3.799000024795532e+00
+1.843000054359436e+00 +3.802000045776367e+00
+1.824000000953674e+00 +3.792999982833862e+00
+1.809999942779541e+00 +3.793999910354614e+00
+1.802000045776367e+00 +3.806999921798706e+00
+1.784999966621399e+00 +3.802999973297119e+00
+1.773000001907349e+00 +3.809000015258789e+00
+1.764000058174133e+00 +3.821000099182129e+00
+1.753999948501587e+00 +3.813999891281128e+00
+1.741000056266785e+00 +3.818000078201294e+00
+1.728999972343445e+00 +3.822999954223633e+00
+1.713000059127808e+00 +3.819999933242798e+00
+1.705999970436096e+00 +3.835999965667725e+00
+1.692000031471252e+00 +3.838000059127808e+00
+1.684000015258789e+00 +3.835000038146973e+00
+1.675999999046326e+00 +3.848999977111816e+00
+1.664000034332275e+00 +3.855999946594238e+00
+1.651000022888184e+00 +3.858000040054321e+00
+1.639999985694885e+00 +3.865999937057495e+00
+1.631999969482422e+00 +3.881000041961670e+00
+1.616000056266785e+00 +3.878000020980835e+00
+1.605000019073486e+00 +3.868999958038330e+00
+1.600999951362610e+00 +3.891999959945679e+00
+1.585999965667725e+00 +3.891000032424927e+00
+1.575000047683716e+00 +3.898999929428101e+00
+1.570000052452087e+00 +3.921000003814697e+00
+1.547999978065491e+00 +3.901999950408936e+00
+1.544000029563904e+00 +3.911000013351440e+00
+1.536999940872192e+00 +3.928999900817871e+00
+1.519999980926514e+00 +3.921000003814697e+00
+1.509999990463257e+00 +3.931999921798706e+00
+1.503999948501587e+00 +3.951999902725220e+00
+1.483999967575073e+00 +3.937999963760376e+00
+1.476999998092651e+00 +3.956000089645386e+00
+1.470999956130981e+00 +3.959000110626221e+00
+1.455000042915344e+00 +3.954999923706055e+00
+1.445000052452087e+00 +3.966000080108643e+00
+1.435999989509583e+00 +3.980999946594238e+00
+1.417999982833862e+00 +3.970000028610229e+00
+1.407999992370605e+00 +3.980999946594238e+00
+1.406000018119812e+00 +3.993999958038330e+00
+1.386000037193298e+00 +3.977999925613403e+00
+1.376999974250793e+00 +3.992000102996826e+00
+1.366999983787537e+00 +4.005000114440918e+00
+1.350999951362610e+00 +3.996999979019165e+00
+1.338999986648560e+00 +4.002999782562256e+00
+1.330000042915344e+00 +4.018000125885010e+00
+1.322000026702881e+00 +4.017000198364258e+00
+1.307000041007996e+00 +4.013999938964844e+00
+1.297000050544739e+00 +4.026999950408936e+00
+1.281999945640564e+00 +4.021999835968018e+00
+1.269999980926514e+00 +4.028999805450439e+00
+1.258999943733215e+00 +4.037000179290771e+00
+1.248000025749207e+00 +4.025000095367432e+00
+1.238000035285950e+00 +4.035999774932861e+00
+1.228000044822693e+00 +4.050000190734863e+00
+1.213000059127808e+00 +4.045000076293945e+00
+1.200999975204468e+00 +4.051000118255615e+00
+1.187999963760376e+00 +4.056000232696533e+00
+1.169999957084656e+00 +4.040999889373779e+00
+1.169999957084656e+00 +4.065000057220459e+00
+1.154000043869019e+00 +4.057000160217285e+00
+1.136999964714050e+00 +4.046000003814697e+00
+1.128999948501587e+00 +4.065999984741211e+00
+1.118999958038330e+00 +4.079999923706055e+00
+1.098000049591064e+00 +4.052999973297119e+00
+1.097000002861023e+00 +4.076000213623047e+00
+1.083999991416931e+00 +4.078000068664551e+00
+1.069000005722046e+00 +4.072000026702881e+00
+1.055999994277954e+00 +4.073999881744385e+00
+1.042000055313110e+00 +4.072000026702881e+00
+1.031000018119812e+00 +4.084000110626221e+00
+1.019000053405762e+00 +4.089000225067139e+00
+1.011000037193298e+00 +4.086999893188477e+00
+9.969999790191650e-01 +4.085000038146973e+00
+9.850000143051147e-01 +4.090000152587891e+00
+9.739999771118164e-01 +4.099999904632568e+00
+9.589999914169312e-01 +4.098000049591064e+00
+9.480000138282776e-01 +4.107999801635742e+00
+9.419999718666077e-01 +4.109000205993652e+00
+9.259999990463257e-01 +4.099999904632568e+00
+9.160000085830688e-01 +4.112999916076660e+00
+9.020000100135803e-01 +4.112999916076660e+00
+8.899999856948853e-01 +4.118999958038330e+00
+8.759999871253967e-01 +4.119999885559082e+00
+8.700000047683716e-01 +4.123000144958496e+00
+8.569999933242798e-01 +4.125999927520752e+00
+8.439999818801880e-01 +4.129000186920166e+00
+8.309999704360962e-01 +4.131000041961670e+00
+8.180000185966492e-01 +4.133999824523926e+00
+8.050000071525574e-01 +4.132999897003174e+00
+7.929999828338623e-01 +4.142000198364258e+00
+7.839999794960022e-01 +4.131000041961670e+00
+7.720000147819519e-01 +4.137000083923340e+00
+7.609999775886536e-01 +4.150000095367432e+00
+7.469999790191650e-01 +4.149000167846680e+00
+7.329999804496765e-01 +4.147999763488770e+00
+7.200000286102295e-01 +4.147999763488770e+00
+7.080000042915344e-01 +4.156000137329102e+00
+7.009999752044678e-01 +4.151999950408936e+00
+6.890000104904175e-01 +4.163000106811523e+00
+6.759999990463257e-01 +4.166999816894531e+00
+6.629999876022339e-01 +4.169000148773193e+00
+6.489999890327454e-01 +4.166999816894531e+00
+6.359999775886536e-01 +4.164000034332275e+00
+6.290000081062317e-01 +4.166999816894531e+00
+6.159999966621399e-01 +4.169000148773193e+00
+6.050000190734863e-01 +4.184999942779541e+00
+5.910000205039978e-01 +4.176000118255615e+00
+5.770000219345093e-01 +4.176000118255615e+00
+5.659999847412109e-01 +4.189000129699707e+00
+5.600000023841858e-01 +4.197000026702881e+00
+5.469999909400940e-01 +4.199999809265137e+00
+5.350000262260437e-01 +4.206999778747559e+00
+5.220000147819519e-01 +4.212999820709229e+00
+5.080000162124634e-01 +4.211999893188477e+00
+4.950000047683716e-01 +4.210000038146973e+00
+4.810000061988831e-01 +4.210000038146973e+00
+4.740000069141388e-01 +4.209000110626221e+00
+4.609999954700470e-01 +4.211999893188477e+00
+4.460000097751617e-01 +4.196000099182129e+00
+4.320000112056732e-01 +4.190000057220459e+00
+4.199999868869781e-01 +4.198999881744385e+00
+4.050000011920929e-01 +4.189000129699707e+00
+3.989999890327454e-01 +4.190000057220459e+00
+3.849999904632568e-01 +4.186999797821045e+00
+3.740000128746033e-01 +4.208000183105469e+00
+3.600000143051147e-01 +4.202000141143799e+00
+3.470000028610229e-01 +4.202000141143799e+00
+3.339999914169312e-01 +4.203000068664551e+00
+3.199999928474426e-01 +4.197999954223633e+00
+3.140000104904175e-01 +4.208000183105469e+00
+3.009999990463257e-01 +4.204999923706055e+00
+2.879999876022339e-01 +4.210000038146973e+00
+2.739999890327454e-01 +4.204999923706055e+00
+2.610000073909760e-01 +4.208000183105469e+00
+2.479999959468842e-01 +4.209000110626221e+00
+2.409999966621399e-01 +4.204999923706055e+00
+2.280000001192093e-01 +4.217000007629395e+00
+2.150000035762787e-01 +4.211999893188477e+00
+2.010000050067902e-01 +4.203999996185303e+00
+1.879999935626984e-01 +4.210000038146973e+00
+1.749999970197678e-01 +4.210000038146973e+00
+1.620000004768372e-01 +4.215000152587891e+00
+1.550000011920929e-01 +4.208000183105469e+00
+1.420000046491623e-01 +4.205999851226807e+00
+1.280000060796738e-01 +4.206999778747559e+00
+1.150000020861626e-01 +4.217999935150146e+00
+1.019999980926514e-01 +4.209000110626221e+00
+8.900000154972076e-02 +4.215000152587891e+00
+8.200000226497650e-02 +4.217000007629395e+00
+6.899999827146530e-02 +4.218999862670898e+00
+5.600000172853470e-02 +4.221000194549561e+00
+4.300000146031380e-02 +4.217000007629395e+00
+2.899999916553497e-02 +4.223000049591064e+00
+1.600000075995922e-02 +4.217999935150146e+00
+3.000000026077032e-03 +4.217999935150146e+00
-4.000000189989805e-03 +4.224999904632568e+00
-1.700000092387199e-02 +4.216000080108643e+00
-2.999999932944775e-02 +4.217999935150146e+00
-4.399999976158142e-02 +4.227000236511230e+00
-5.700000002980232e-02 +4.217000007629395e+00
-7.000000029802322e-02 +4.225999832153320e+00
-7.699999958276749e-02 +4.222000122070312e+00
-9.000000357627869e-02 +4.223999977111816e+00
-1.030000001192093e-01 +4.216000080108643e+00
-1.159999966621399e-01 +4.214000225067139e+00
-1.299999952316284e-01 +4.223000049591064e+00
-1.430000066757202e-01 +4.225999832153320e+00
-1.560000032186508e-01 +4.219999790191650e+00
-1.630000025033951e-01 +4.224999904632568e+00
-1.759999990463257e-01 +4.227000236511230e+00
-1.899999976158142e-01 +4.222000122070312e+00
-2.029999941587448e-01 +4.227000236511230e+00
-2.160000056028366e-01 +4.221000194549561e+00
-2.300000041723251e-01 +4.228000164031982e+00
-2.360000014305115e-01 +4.219999790191650e+00
-2.500000000000000e-01 +4.230000019073486e+00
-2.630000114440918e-01 +4.223999977111816e+00
-2.759999930858612e-01 +4.221000194549561e+00
-2.890000045299530e-01 +4.219999790191650e+00
-3.030000030994415e-01 +4.230000019073486e+00
-3.160000145435333e-01 +4.222000122070312e+00
-3.230000138282776e-01 +4.223000049591064e+00
-3.359999954700470e-01 +4.225999832153320e+00
-3.499999940395355e-01 +4.229000091552734e+00
-3.630000054836273e-01 +4.227000236511230e+00
-3.759999871253967e-01 +4.225999832153320e+00
-3.899999856948853e-01 +4.229000091552734e+00
-3.970000147819519e-01 +4.228000164031982e+00
-4.099999964237213e-01 +4.224999904632568e+00
-4.239999949932098e-01 +4.229000091552734e+00
-4.370000064373016e-01 +4.230999946594238e+00
-4.499999880790710e-01 +4.228000164031982e+00
-4.629999995231628e-01 +4.221000194549561e+00
-4.699999988079071e-01 +4.223999977111816e+00
-4.830000102519989e-01 +4.221000194549561e+00
-4.970000088214874e-01 +4.223000049591064e+00
-5.109999775886536e-01 +4.229000091552734e+00
-5.239999890327454e-01 +4.227000236511230e+00
-5.350000262260437e-01 +4.205999851226807e+00
-5.490000247955322e-01 +4.212999820709229e+00
-5.580000281333923e-01 +4.228000164031982e+00
-5.690000057220459e-01 +4.211999893188477e+00
-5.830000042915344e-01 +4.214000225067139e+00
-5.979999899864197e-01 +4.223999977111816e+00
-6.100000143051147e-01 +4.214000225067139e+00
-6.230000257492065e-01 +4.211999893188477e+00
-6.380000114440918e-01 +4.218999862670898e+00
-6.420000195503235e-01 +4.202000141143799e+00
-6.560000181198120e-01 +4.206999778747559e+00
-6.710000038146973e-01 +4.214000225067139e+00
-6.809999942779541e-01 +4.192999839782715e+00
-6.959999799728394e-01 +4.197999954223633e+00
-7.089999914169312e-01 +4.199999809265137e+00
-7.149999737739563e-01 +4.195000171661377e+00
-7.279999852180481e-01 +4.190999984741211e+00
-7.440000176429749e-01 +4.203000068664551e+00
-7.549999952316284e-01 +4.185999870300293e+00
-7.689999938011169e-01 +4.189000129699707e+00
-7.839999794960022e-01 +4.197999954223633e+00
-7.870000004768372e-01 +4.178999900817871e+00
-8.009999990463257e-01 +4.181000232696533e+00
-8.169999718666077e-01 +4.195000171661377e+00
-8.270000219345093e-01 +4.175000190734863e+00
-8.429999947547913e-01 +4.185999870300293e+00
-8.579999804496765e-01 +4.190999984741211e+00
-8.669999837875366e-01 +4.170000076293945e+00
-8.730000257492065e-01 +4.166999816894531e+00
-8.899999856948853e-01 +4.179999828338623e+00
-8.999999761581421e-01 +4.160999774932861e+00
-9.129999876022339e-01 +4.162000179290771e+00
-9.300000071525574e-01 +4.175000190734863e+00
-9.390000104904175e-01 +4.152999877929688e+00
-9.539999961853027e-01 +4.158999919891357e+00
-9.620000123977661e-01 +4.162000179290771e+00
-9.729999899864197e-01 +4.151000022888184e+00
-9.860000014305115e-01 +4.146999835968018e+00
-1.001999974250793e+00 +4.157999992370605e+00
-1.011000037193298e+00 +4.138000011444092e+00
-1.026000022888184e+00 +4.144999980926514e+00
-1.034000039100647e+00 +4.146999835968018e+00
-1.047000050544739e+00 +4.144999980926514e+00
-1.059000015258789e+00 +4.138999938964844e+00
-1.072999954223633e+00 +4.138999938964844e+00
-1.082000017166138e+00 +4.119999885559082e+00
-1.097000002861023e+00 +4.125000000000000e+00
-1.113000035285950e+00 +4.131999969482422e+00
-1.116999983787537e+00 +4.120999813079834e+00
-1.131000041961670e+00 +4.120999813079834e+00
-1.146000027656555e+00 +4.126999855041504e+00
-1.157999992370605e+00 +4.119999885559082e+00
-1.171000003814697e+00 +4.113999843597412e+00
-1.185999989509583e+00 +4.117000102996826e+00
-1.190000057220459e+00 +4.106999874114990e+00
-1.203999996185303e+00 +4.106999874114990e+00
-1.217000007629395e+00 +4.104000091552734e+00
-1.230000019073486e+00 +4.100999832153320e+00
-1.243000030517578e+00 +4.098000049591064e+00
-1.258999943733215e+00 +4.103000164031982e+00
-1.269000053405762e+00 +4.091000080108643e+00
-1.274999976158142e+00 +4.086999893188477e+00
-1.292000055313110e+00 +4.094999790191650e+00
-1.299999952316284e+00 +4.077000141143799e+00
-1.317000031471252e+00 +4.086999893188477e+00
-1.327999949455261e+00 +4.076000213623047e+00
-1.342000007629395e+00 +4.077000141143799e+00
-1.348000049591064e+00 +4.071000099182129e+00
-1.360000014305115e+00 +4.065000057220459e+00
-1.375000000000000e+00 +4.067999839782715e+00
-1.386000037193298e+00 +4.058000087738037e+00
-1.399999976158142e+00 +4.057000160217285e+00
-1.411000013351440e+00 +4.048999786376953e+00
-1.427000045776367e+00 +4.053999900817871e+00
-1.435999989509583e+00 +4.058000087738037e+00
-1.447000026702881e+00 +4.050000190734863e+00
-1.457999944686890e+00 +4.040999889373779e+00
-1.473999977111816e+00 +4.044000148773193e+00
-1.485999941825867e+00 +4.038000106811523e+00
-1.498000025749207e+00 +4.032000064849854e+00
-1.508000016212463e+00 +4.039999961853027e+00
-1.518000006675720e+00 +4.027999877929688e+00
-1.534999966621399e+00 +4.032999992370605e+00
-1.547999978065491e+00 +4.030000209808350e+00
-1.557999968528748e+00 +4.019000053405762e+00
-1.570999979972839e+00 +4.014999866485596e+00
-1.583999991416931e+00 +4.010000228881836e+00
-1.592000007629395e+00 +4.013000011444092e+00
-1.603999972343445e+00 +4.005000114440918e+00
-1.618000030517578e+00 +4.002999782562256e+00
-1.631000041961670e+00 +4.000999927520752e+00
-1.644000053405762e+00 +3.996000051498413e+00
-1.659000039100647e+00 +3.997999906539917e+00
-1.664000034332275e+00 +3.992000102996826e+00
-1.677000045776367e+00 +3.987999916076660e+00
-1.692999958992004e+00 +3.990999937057495e+00
-1.707000017166138e+00 +3.989000082015991e+00
-1.718000054359436e+00 +3.979000091552734e+00
-1.735999941825867e+00 +3.986999988555908e+00
-1.743999958038330e+00 +3.970999956130981e+00
-1.750000000000000e+00 +3.967000007629395e+00
-1.766999959945679e+00 +3.973000049591064e+00
-1.773000001907349e+00 +3.951999902725220e+00
-1.791000008583069e+00 +3.957999944686890e+00
-1.804999947547913e+00 +3.956000089645386e+00
-1.809999942779541e+00 +3.934000015258789e+00
-1.822000026702881e+00 +3.927999973297119e+00
-1.832000017166138e+00 +3.933000087738037e+00
-1.840000033378601e+00 +3.918999910354614e+00
-1.850999951362610e+00 +3.910000085830688e+00
-1.871999979019165e+00 +3.923000097274780e+00
-1.879999995231628e+00 +3.908999919891357e+00
-1.891000032424927e+00 +3.898999929428101e+00
-1.899999976158142e+00 +3.903000116348267e+00
-1.911000013351440e+00 +3.894000053405762e+00
-1.922000050544739e+00 +3.884000062942505e+00
-1.937999963760376e+00 +3.885999917984009e+00
-1.945000052452087e+00 +3.871000051498413e+00
-1.965000033378601e+00 +3.881000041961670e+00
-1.968000054359436e+00 +3.871000051498413e+00
-1.978999972343445e+00 +3.861999988555908e+00
-1.993000030517578e+00 +3.858999967575073e+00
-2.010999917984009e+00 +3.865000009536743e+00
-2.016000032424927e+00 +3.844000101089478e+00
-2.032999992370605e+00 +3.848000049591064e+00
-2.049999952316284e+00 +3.851000070571899e+00
-2.046999931335449e+00 +3.829999923706055e+00
-2.065000057220459e+00 +3.835000038146973e+00
-2.091000080108643e+00 +3.855999946594238e+00
-2.085999965667725e+00 +3.816999912261963e+00
-2.101999998092651e+00 +3.816999912261963e+00
-2.118000030517578e+00 +3.818000078201294e+00
-2.127000093460083e+00 +3.805000066757202e+00
-2.135999917984009e+00 +3.808000087738037e+00
-2.161999940872192e+00 +3.826999902725220e+00
-2.164000034332275e+00 +3.801000118255615e+00
-2.184000015258789e+00 +3.808000087738037e+00
-2.198999881744385e+00 +3.808000087738037e+00
-2.207000017166138e+00 +3.795000076293945e+00
-2.220999956130981e+00 +3.803999900817871e+00
-2.237999916076660e+00 +3.805999994277954e+00
-2.249000072479248e+00 +3.796999931335449e+00
-2.259000062942505e+00 +3.786999940872192e+00
-2.269999980926514e+00 +3.779000043869019e+00
-2.273999929428101e+00 +3.759000062942505e+00
-2.285000085830688e+00 +3.763000011444092e+00
-2.302000045776367e+00 +3.763999938964844e+00
-2.303999900817871e+00 +3.740999937057495e+00
-2.319000005722046e+00 +3.737999916076660e+00
-2.335000038146973e+00 +3.739000082015991e+00
-2.336999893188477e+00 +3.716000080108643e+00
-2.355000019073486e+00 +3.717999935150146e+00
-2.365000009536743e+00 +3.721999883651733e+00
-2.364000082015991e+00 +3.694000005722046e+00
-2.382999897003174e+00 +3.697999954223633e+00
-2.395999908447266e+00 +3.693000078201294e+00
-2.398999929428101e+00 +3.671999931335449e+00
-2.415999889373779e+00 +3.671999931335449e+00
-2.433000087738037e+00 +3.674000024795532e+00
-2.430999994277954e+00 +3.657999992370605e+00
-2.448999881744385e+00 +3.661000013351440e+00
-2.457000017166138e+00 +3.647000074386597e+00
-2.464999914169312e+00 +3.634999990463257e+00
-2.483999967575073e+00 +3.637000083923340e+00
-2.503999948501587e+00 +3.642999887466431e+00
-2.497999906539917e+00 +3.621000051498413e+00
-2.509999990463257e+00 +3.615000009536743e+00
-3.451999902725220e+00 +2.655999898910522e+00
-3.453999996185303e+00 +2.641000032424927e+00
-3.460999965667725e+00 +2.628999948501587e+00
-3.464999914169312e+00 +2.624000072479248e+00
-3.467999935150146e+00 +2.608000040054321e+00
-3.482000112533569e+00 +2.601999998092651e+00
-3.503999948501587e+00 +2.601999998092651e+00
-3.507999897003174e+00 +2.586999893188477e+00
-3.532000064849854e+00 +2.588000059127808e+00
-3.513999938964844e+00 +2.558000087738037e+00
-3.516999959945679e+00 +2.551000118255615e+00
-3.528000116348267e+00 +2.542000055313110e+00
-3.627000093460083e+00 -2.273999929428101e+00
-3.608000040054321e+00 -2.293999910354614e+00
-3.622999906539917e+00 -2.311000108718872e+00
-3.589999914169312e+00 -2.305999994277954e+00
-3.575000047683716e+00 -2.312000036239624e+00
-3.578000068664551e+00 -2.331000089645386e+00
-3.575000047683716e+00 -2.345000028610229e+00
-3.562000036239624e+00 -2.351999998092651e+00
-3.558000087738037e+00 -2.365000009536743e+00
-3.542000055313110e+00 -2.362999916076660e+00
-3.530999898910522e+00 -2.371999979019165e+00
-3.515000104904175e+00 -2.377000093460083e+00
-3.513000011444092e+00 -2.391999959945679e+00
-3.493999958038330e+00 -2.394999980926514e+00
-3.492000102996826e+00 -2.410000085830688e+00
-3.490000009536743e+00 -2.415999889373779e+00
-3.480999946594238e+00 -2.426000118255615e+00
-3.457000017166138e+00 -2.426000118255615e+00
-3.454999923706055e+00 -2.440999984741211e+00
-3.430000066757202e+00 -2.438999891281128e+00
-3.437999963760376e+00 -2.461999893188477e+00
-3.069000005722046e+00 -2.780999898910522e+00
-3.051000118255615e+00 -2.782000064849854e+00
-3.043999910354614e+00 -2.792999982833862e+00
-3.032000064849854e+00 -2.799999952316284e+00
-3.029999971389771e+00 -2.815000057220459e+00
-3.013999938964844e+00 -2.819000005722046e+00
-3.025000095367432e+00 -2.836999893188477e+00
-3.000999927520752e+00 -2.832999944686890e+00
-2.987999916076660e+00 -2.838999986648560e+00
-2.348000049591064e+00 -3.230000019073486e+00
-2.336999893188477e+00 -3.234999895095825e+00
-2.319000005722046e+00 -3.233000040054321e+00
-2.316999912261963e+00 -3.252000093460083e+00
-2.311000108718872e+00 -3.265000104904175e+00
-2.296000003814697e+00 -3.265000104904175e+00
-2.290999889373779e+00 -3.267999887466431e+00
-2.282999992370605e+00 -3.278000116348267e+00
-2.262000083923340e+00 -3.270999908447266e+00
-2.256000041961670e+00 -3.283999919891357e+00
-2.246000051498413e+00 -3.292000055313110e+00
-2.236000061035156e+00 -3.299000024795532e+00
-2.226999998092651e+00 -3.296999931335449e+00
-2.217000007629395e+00 -3.305000066757202e+00
-2.203000068664551e+00 -3.305999994277954e+00
-2.190000057220459e+00 -3.309000015258789e+00
-2.178999900817871e+00 -3.315000057220459e+00
-2.171000003814697e+00 -3.325000047683716e+00
-2.163000106811523e+00 -3.323999881744385e+00
-2.154999971389771e+00 -3.335999965667725e+00
-2.138000011444092e+00 -3.332000017166138e+00
-2.130000114440918e+00 -3.342999935150146e+00
-2.121999979019165e+00 -3.352999925613403e+00
-2.101999998092651e+00 -3.345999956130981e+00
-2.094000101089478e+00 -3.355000019073486e+00
-2.091000080108643e+00 -3.362999916076660e+00
-2.076999902725220e+00 -3.362999916076660e+00
-2.068000078201294e+00 -3.372999906539917e+00
-2.058000087738037e+00 -3.380000114440918e+00
-2.042000055313110e+00 -3.378000020980835e+00
-2.033999919891357e+00 -3.388999938964844e+00
-2.030999898910522e+00 -3.395999908447266e+00
-2.015000104904175e+00 -3.392999887466431e+00
-2.005000114440918e+00 -3.401000022888184e+00
-1.998000025749207e+00 -3.413000106811523e+00
-1.976999998092651e+00 -3.401999950408936e+00
-1.965999960899353e+00 -3.407000064849854e+00
-1.963000059127808e+00 -3.427000045776367e+00
-1.952999949455261e+00 -3.421999931335449e+00
-1.937000036239624e+00 -3.418999910354614e+00
-1.935999989509583e+00 -3.441999912261963e+00
-1.917000055313110e+00 -3.434000015258789e+00
-1.906999945640564e+00 -3.441999912261963e+00
-1.894999980926514e+00 -3.444999933242798e+00
-1.886999964714050e+00 -3.444000005722046e+00
-1.878000020980835e+00 -3.451999902725220e+00
-1.866999983787537e+00 -3.457999944686890e+00
-1.853999972343445e+00 -3.460000038146973e+00
-1.843999981880188e+00 -3.467999935150146e+00
-1.835999965667725e+00 -3.477999925613403e+00
-1.817000031471252e+00 -3.470000028610229e+00
-1.815999984741211e+00 -3.480999946594238e+00
-1.807000041007996e+00 -3.490000009536743e+00
-1.789999961853027e+00 -3.483999967575073e+00
-1.779999971389771e+00 -3.490999937057495e+00
-1.769999980926514e+00 -3.500000000000000e+00
-1.756999969482422e+00 -3.500999927520752e+00
-1.753999948501587e+00 -3.507999897003174e+00
-1.740000009536743e+00 -3.509000062942505e+00
-1.723999977111816e+00 -3.505000114440918e+00
-1.718999981880188e+00 -3.520999908447266e+00
-1.705000042915344e+00 -3.519999980926514e+00
-1.690999984741211e+00 -3.519000053405762e+00
-1.684999942779541e+00 -3.522000074386597e+00
-1.674999952316284e+00 -3.529000043869019e+00
-1.659999966621399e+00 -3.526000022888184e+00
-1.654000043869019e+00 -3.542000055313110e+00
-1.641000032424927e+00 -3.542999982833862e+00
-1.626000046730042e+00 -3.539999961853027e+00
-1.623000025749207e+00 -3.549000024795532e+00
-1.610000014305115e+00 -3.549000024795532e+00
-1.595000028610229e+00 -3.546000003814697e+00
-1.593999981880188e+00 -3.573999881744385e+00
-1.577999949455261e+00 -3.566999912261963e+00
-1.560999989509583e+00 -3.559000015258789e+00
-1.554999947547913e+00 -3.575000047683716e+00
-1.547000050544739e+00 -3.573999881744385e+00
-1.534000039100647e+00 -3.573999881744385e+00
-1.523000001907349e+00 -3.578999996185303e+00
-1.511999964714050e+00 -3.584000110626221e+00
-1.501999974250793e+00 -3.592000007629395e+00
-1.485999941825867e+00 -3.586999893188477e+00
-1.483000040054321e+00 -3.594000101089478e+00
-1.465999960899353e+00 -3.586999893188477e+00
-1.458999991416931e+00 -3.601999998092651e+00
-1.445999979972839e+00 -3.601000070571899e+00
-1.432999968528748e+00 -3.601000070571899e+00
-1.421000003814697e+00 -3.605000019073486e+00
-1.417999982833862e+00 -3.614000082015991e+00
-1.401999950408936e+00 -3.605000019073486e+00
-1.391999959945679e+00 -3.614000082015991e+00
-1.379999995231628e+00 -3.617000102996826e+00
-1.366999983787537e+00 -3.615999937057495e+00
-1.355999946594238e+00 -3.621999979019165e+00
-1.345000028610229e+00 -3.628000020980835e+00
-1.337000012397766e+00 -3.621999979019165e+00
-1.325000047683716e+00 -3.625999927520752e+00
-1.315000057220459e+00 -3.634000062942505e+00
-1.299999952316284e+00 -3.627000093460083e+00
-1.289000034332275e+00 -3.632999897003174e+00
-1.276000022888184e+00 -3.634000062942505e+00
-1.271000027656555e+00 -3.635999917984009e+00
-1.258999943733215e+00 -3.640000104904175e+00
-1.248000025749207e+00 -3.644000053405762e+00
-1.235999941825867e+00 -3.645999908447266e+00
-1.223000049591064e+00 -3.644999980926514e+00
-1.213000059127808e+00 -3.654000043869019e+00
-1.195999979972839e+00 -3.641999959945679e+00
-1.190000057220459e+00 -3.644000053405762e+00
-1.182000041007996e+00 -3.657999992370605e+00
-1.169999957084656e+00 -3.657999992370605e+00
-1.156999945640564e+00 -3.657999992370605e+00
-1.144999980926514e+00 -3.658999919891357e+00
-1.133000016212463e+00 -3.660000085830688e+00
-1.123999953269958e+00 -3.654000043869019e+00
-1.113000035285950e+00 -3.658999919891357e+00
-1.101999998092651e+00 -3.664000034332275e+00
-1.088999986648560e+00 -3.661999940872192e+00
-1.078999996185303e+00 -3.668999910354614e+00
-1.065999984741211e+00 -3.667000055313110e+00
-1.059999942779541e+00 -3.668999910354614e+00
-1.049999952316284e+00 -3.677000045776367e+00
-1.034000039100647e+00 -3.664999961853027e+00
-1.021999955177307e+00 -3.667999982833862e+00
-1.011999964714050e+00 -3.677000045776367e+00
-9.990000128746033e-01 -3.673000097274780e+00
-9.869999885559082e-01 -3.676000118255615e+00
-9.819999933242798e-01 -3.680999994277954e+00
-9.679999947547913e-01 -3.674000024795532e+00
-9.580000042915344e-01 -3.681999921798706e+00
-9.470000267028809e-01 -3.687999963760376e+00
-9.319999814033508e-01 -3.678999900817871e+00
-9.219999909400940e-01 -3.688999891281128e+00
-9.179999828338623e-01 -3.696000099182129e+00
-9.020000100135803e-01 -3.683000087738037e+00
-8.920000195503235e-01 -3.688999891281128e+00
-8.799999952316284e-01 -3.691999912261963e+00
-8.700000047683716e-01 -3.700000047683716e+00
-8.550000190734863e-01 -3.690000057220459e+00
-8.450000286102295e-01 -3.697999954223633e+00
-8.370000123977661e-01 -3.690999984741211e+00
-8.259999752044678e-01 -3.694999933242798e+00
-8.169999718666077e-01 -3.710000038146973e+00
-8.009999990463257e-01 -3.694999933242798e+00
-7.910000085830688e-01 -3.700999975204468e+00
-7.810000181198120e-01 -3.713999986648560e+00
-7.720000147819519e-01 -3.698999881744385e+00
-7.609999775886536e-01 -3.703999996185303e+00
-7.530000209808350e-01 -3.723999977111816e+00
-7.360000014305115e-01 -3.698999881744385e+00
-7.250000238418579e-01 -3.709000110626221e+00
-7.170000076293945e-01 -3.724999904632568e+00
-7.020000219345093e-01 -3.710999965667725e+00
-6.970000267028809e-01 -3.716000080108643e+00
-6.869999766349792e-01 -3.729000091552734e+00
-6.719999909400940e-01 -3.711999893188477e+00
-6.589999794960022e-01 -3.710000038146973e+00
-6.510000228881836e-01 -3.730000019073486e+00
-6.370000243186951e-01 -3.717999935150146e+00
-6.290000081062317e-01 -3.707999944686890e+00
-6.200000047683716e-01 -3.727999925613403e+00
-6.060000061988831e-01 -3.717000007629395e+00
-5.960000157356262e-01 -3.723999977111816e+00
-5.849999785423279e-01 -3.733000040054321e+00
-5.699999928474426e-01 -3.711999893188477e+00
-5.659999847412109e-01 -3.723999977111816e+00
-5.550000071525574e-01 -3.733000040054321e+00
-5.410000085830688e-01 -3.721999883651733e+00
-5.299999713897705e-01 -3.723000049591064e+00
-5.189999938011169e-01 -3.733999967575073e+00
-5.059999823570251e-01 -3.724999904632568e+00
-5.000000000000000e-01 -3.723999977111816e+00
-4.909999966621399e-01 -3.743000030517578e+00
-4.769999980926514e-01 -3.729000091552734e+00
-4.639999866485596e-01 -3.726999998092651e+00
-4.539999961853027e-01 -3.739000082015991e+00
-4.420000016689301e-01 -3.733000040054321e+00
-4.300000071525574e-01 -3.733999967575073e+00
-4.269999861717224e-01 -3.759999990463257e+00
-4.120000004768372e-01 -3.733000040054321e+00
-4.020000100135803e-01 -3.749000072479248e+00
-3.899999856948853e-01 -3.746000051498413e+00
-3.770000040531158e-01 -3.737999916076660e+00
-3.639999926090240e-01 -3.732000112533569e+00
-3.589999973773956e-01 -3.737999916076660e+00
-3.470000028610229e-01 -3.737999916076660e+00
-3.350000083446503e-01 -3.736999988555908e+00
-3.240000009536743e-01 -3.749000072479248e+00
-3.109999895095825e-01 -3.730000019073486e+00
-3.000000119209290e-01 -3.743000030517578e+00
-2.939999997615814e-01 -3.740000009536743e+00
-2.809999883174896e-01 -3.729000091552734e+00
-2.700000107288361e-01 -3.733000040054321e+00
-2.579999864101410e-01 -3.739000082015991e+00
-2.460000067949295e-01 -3.736000061035156e+00
-2.349999994039536e-01 -3.743000030517578e+00
-2.290000021457672e-01 -3.733999967575073e+00
-2.169999927282333e-01 -3.733000040054321e+00
-2.049999982118607e-01 -3.739000082015991e+00
-1.940000057220459e-01 -3.744999885559082e+00
-1.819999963045120e-01 -3.734999895095825e+00
-1.700000017881393e-01 -3.739000082015991e+00
-1.580000072717667e-01 -3.743000030517578e+00
-1.519999951124191e-01 -3.733999967575073e+00
-1.410000026226044e-01 -3.742000102996826e+00
-1.289999932050705e-01 -3.743999958038330e+00
-1.169999986886978e-01 -3.736000061035156e+00
-1.049999967217445e-01 -3.729000091552734e+00
-9.399999678134918e-02 -3.743000030517578e+00
-8.699999749660492e-02 -3.723999977111816e+00
-7.599999755620956e-02 -3.730999946594238e+00
-6.400000303983688e-02 -3.730999946594238e+00
-5.200000107288361e-02 -3.733000040054321e+00
-4.100000113248825e-02 -3.733000040054321e+00
-2.899999916553497e-02 -3.759000062942505e+00
-1.700000092387199e-02 -3.743000030517578e+00
-1.099999994039536e-02 -3.736000061035156e+00
+0.000000000000000e+00 -3.744999885559082e+00
+1.200000010430813e-02 -3.736000061035156e+00
+2.400000020861626e-02 -3.723000049591064e+00
+1.120000034570694e-01 -3.756999969482422e+00
+1.180000007152557e-01 -3.750000000000000e+00
+1.299999952316284e-01 -3.746000051498413e+00
+1.410000026226044e-01 -3.730999946594238e+00
+1.529999971389771e-01 -3.743000030517578e+00
+1.640000045299530e-01 -3.719000101089478e+00
+1.759999990463257e-01 -3.719000101089478e+00
+1.879999935626984e-01 -3.720000028610229e+00
+1.940000057220459e-01 -3.724999904632568e+00
+2.049999982118607e-01 -3.717000007629395e+00
+2.169999927282333e-01 -3.714999914169312e+00
+2.280000001192093e-01 -3.711999893188477e+00
+2.399999946355820e-01 -3.710999965667725e+00
+2.529999911785126e-01 -3.733999967575073e+00
+2.590000033378601e-01 -3.740999937057495e+00
+2.709999978542328e-01 -3.740000009536743e+00
+2.820000052452087e-01 -3.720999956130981e+00
+2.939999997615814e-01 -3.734999895095825e+00
+3.059999942779541e-01 -3.726999998092651e+00
+3.170000016689301e-01 -3.723999977111816e+00
+3.230000138282776e-01 -3.726999998092651e+00
+3.350000083446503e-01 -3.726000070571899e+00
+3.449999988079071e-01 -3.704999923706055e+00
+3.589999973773956e-01 -3.730999946594238e+00
+3.680000007152557e-01 -3.700999975204468e+00
+3.799999952316284e-01 -3.700000047683716e+00
+3.919999897480011e-01 -3.709000110626221e+00
+3.959999978542328e-01 -3.690999984741211e+00
+4.090000092983246e-01 -3.701999902725220e+00
+4.210000038146973e-01 -3.706000089645386e+00
+4.329999983310699e-01 -3.700999975204468e+00
+4.440000057220459e-01 -3.694000005722046e+00
+4.580000042915344e-01 -3.714999914169312e+00
+4.609999954700470e-01 -3.691999912261963e+00
+4.740000069141388e-01 -3.704999923706055e+00
+4.860000014305115e-01 -3.706000089645386e+00
+4.970000088214874e-01 -3.694999933242798e+00
+5.070000290870667e-01 -3.683000087738037e+00
+5.210000276565552e-01 -3.700999975204468e+00
+5.329999923706055e-01 -3.703000068664551e+00
+5.410000085830688e-01 -3.713999986648560e+00
+8.500000238418579e-01 -3.586999893188477e+00
+8.629999756813049e-01 -3.618000030517578e+00
+8.759999871253967e-01 -3.621999979019165e+00
+8.830000162124634e-01 -3.601999998092651e+00
+8.949999809265137e-01 -3.598999977111816e+00
+9.039999842643738e-01 -3.586999893188477e+00
+9.139999747276306e-01 -3.581000089645386e+00
+9.269999861717224e-01 -3.608999967575073e+00
+9.319999814033508e-01 -3.582000017166138e+00
+9.399999976158142e-01 -3.565000057220459e+00
+9.589999914169312e-01 -3.592000007629395e+00
+9.670000076293945e-01 -3.578000068664551e+00
+9.779999852180481e-01 -3.571000099182129e+00
+9.900000095367432e-01 -3.572000026702881e+00
+9.940000176429749e-01 -3.565000057220459e+00
+1.008999943733215e+00 -3.575999975204468e+00
+1.019999980926514e+00 -3.572999954223633e+00
+1.027999997138977e+00 -3.555999994277954e+00
+1.039000034332275e+00 -3.553999900817871e+00
+1.049999952316284e+00 -3.549000024795532e+00
+1.054999947547913e+00 -3.546000003814697e+00
+1.070000052452087e+00 -3.553999900817871e+00
+1.085000038146973e+00 -3.565000057220459e+00
+1.090999960899353e+00 -3.542000055313110e+00
+1.103999972343445e+00 -3.546000003814697e+00
+1.115000009536743e+00 -3.543999910354614e+00
+1.121000051498413e+00 -3.522000074386597e+00
+1.129999995231628e+00 -3.533999919891357e+00
+1.143000006675720e+00 -3.533999919891357e+00
+1.149999976158142e+00 -3.517999887466431e+00
+1.159999966621399e+00 -3.510999917984009e+00
+1.174000024795532e+00 -3.517999887466431e+00
+1.180999994277954e+00 -3.500000000000000e+00
+1.190000057220459e+00 -3.509999990463257e+00
+1.202999949455261e+00 -3.512000083923340e+00
+1.212000012397766e+00 -3.500999927520752e+00
+1.223000049591064e+00 -3.499000072479248e+00
+1.233999967575073e+00 -3.493000030517578e+00
+1.241999983787537e+00 -3.480999946594238e+00
+1.248000025749207e+00 -3.482000112533569e+00
+1.263000011444092e+00 -3.490000009536743e+00
+1.271000027656555e+00 -3.476000070571899e+00
+1.282999992370605e+00 -3.474999904632568e+00
+1.296000003814697e+00 -3.476999998092651e+00
+1.302999973297119e+00 -3.461999893188477e+00
+1.310999989509583e+00 -3.469000101089478e+00
+1.322999954223633e+00 -3.466000080108643e+00
+1.332999944686890e+00 -3.459000110626221e+00
+1.345000028610229e+00 -3.457999944686890e+00
+1.358999967575073e+00 -3.461999893188477e+00
+1.361999988555908e+00 -3.438999891281128e+00
+1.376999974250793e+00 -3.443000078201294e+00
+1.383999943733215e+00 -3.446000099182129e+00
+1.389000058174133e+00 -3.427999973297119e+00
+1.401999950408936e+00 -3.427000045776367e+00
+1.414000034332275e+00 -3.426000118255615e+00
+1.424000024795532e+00 -3.420000076293945e+00
+1.437000036239624e+00 -3.421000003814697e+00
+1.445000052452087e+00 -3.424999952316284e+00
+1.450999975204468e+00 -3.411000013351440e+00
+1.460000038146973e+00 -3.401000022888184e+00
+1.478999972343445e+00 -3.415999889373779e+00
+1.480000019073486e+00 -3.390000104904175e+00
+1.493999958038330e+00 -3.391999959945679e+00
+1.501999974250793e+00 -3.395999908447266e+00
+1.504999995231628e+00 -3.372999906539917e+00
+1.521000027656555e+00 -3.380000114440918e+00
+1.536000013351440e+00 -3.384999990463257e+00
+1.539999961853027e+00 -3.365999937057495e+00
+1.552000045776367e+00 -3.365999937057495e+00
+1.567000031471252e+00 -3.368999958038330e+00
+1.567000031471252e+00 -3.355000019073486e+00
+1.580000042915344e+00 -3.355000019073486e+00
+1.592000007629395e+00 -3.352999925613403e+00
+1.597000002861023e+00 -3.338999986648560e+00
+1.610999941825867e+00 -3.339999914169312e+00
+1.623000025749207e+00 -3.338000059127808e+00
+1.623000025749207e+00 -3.323999881744385e+00
+1.636000037193298e+00 -3.325999975204468e+00
+1.649999976158142e+00 -3.326999902725220e+00
+1.654999971389771e+00 -3.309999942779541e+00
+1.669000029563904e+00 -3.312999963760376e+00
+1.682000041007996e+00 -3.312999963760376e+00
+1.690999984741211e+00 -3.303999900817871e+00
+1.695999979972839e+00 -3.302000045776367e+00
+1.705999970436096e+00 -3.295000076293945e+00
+1.712000012397766e+00 -3.280999898910522e+00
+1.725999951362610e+00 -3.283999919891357e+00
+1.743999958038330e+00 -3.292999982833862e+00
+1.743999958038330e+00 -3.267999887466431e+00
+1.753999948501587e+00 -3.273999929428101e+00
+1.769999980926514e+00 -3.279000043869019e+00
+1.773000001907349e+00 -3.260999917984009e+00
+1.784999966621399e+00 -3.259000062942505e+00
+1.797000050544739e+00 -3.253999948501587e+00
+1.802000045776367e+00 -3.240999937057495e+00
+1.809999942779541e+00 -3.243000030517578e+00
+1.827000021934509e+00 -3.250000000000000e+00
+1.830000042915344e+00 -3.230999946594238e+00
+1.838000059127808e+00 -3.220999956130981e+00
+1.860000014305115e+00 -3.236999988555908e+00
+1.863000035285950e+00 -3.217000007629395e+00
+1.863999962806702e+00 -3.207999944686890e+00
+1.881000041961670e+00 -3.214999914169312e+00
+1.884999990463257e+00 -3.197999954223633e+00
+1.894999980926514e+00 -3.191999912261963e+00
+1.911999940872192e+00 -3.197999954223633e+00
+1.914999961853027e+00 -3.180000066757202e+00
+1.932000041007996e+00 -3.184999942779541e+00
+1.940999984741211e+00 -3.188999891281128e+00
+1.942000031471252e+00 -3.167999982833862e+00
+1.952999949455261e+00 -3.163000106811523e+00
+1.975000023841858e+00 -3.177000045776367e+00
+1.970999956130981e+00 -3.148000001907349e+00
+1.986999988555908e+00 -3.151999950408936e+00
+1.993999958038330e+00 -3.151999950408936e+00
+2.003000020980835e+00 -3.144000053405762e+00
+2.013999938964844e+00 -3.140000104904175e+00
+2.029000043869019e+00 -3.141000032424927e+00
+2.026999950408936e+00 -3.115999937057495e+00
+2.045000076293945e+00 -3.124000072479248e+00
+2.059000015258789e+00 -3.122999906539917e+00
+2.053999900817871e+00 -3.105000019073486e+00
+2.062999963760376e+00 -3.096999883651733e+00
+2.085000038146973e+00 -3.108000040054321e+00
+2.085999965667725e+00 -3.089999914169312e+00
+2.095999956130981e+00 -3.082999944686890e+00
+2.114000082015991e+00 -3.088999986648560e+00
+2.109999895095825e+00 -3.072000026702881e+00
+2.119999885559082e+00 -3.066999912261963e+00
+2.134999990463257e+00 -3.068000078201294e+00
+2.144000053405762e+00 -3.059000015258789e+00
+2.151999950408936e+00 -3.051000118255615e+00
+2.170000076293945e+00 -3.055999994277954e+00
+2.161999940872192e+00 -3.035000085830688e+00
+2.174000024795532e+00 -3.030999898910522e+00
+2.188999891281128e+00 -3.032000064849854e+00
+2.193000078201294e+00 -3.016999959945679e+00
+2.207000017166138e+00 -3.016000032424927e+00
+2.223999977111816e+00 -3.019999980926514e+00
+2.221999883651733e+00 -3.006999969482422e+00
+2.234999895095825e+00 -3.005000114440918e+00
+2.243999958038330e+00 -2.997999906539917e+00
+2.253000020980835e+00 -2.990999937057495e+00
+2.262000083923340e+00 -2.982000112533569e+00
+2.266000032424927e+00 -2.967999935150146e+00
+2.276000022888184e+00 -2.961999893188477e+00
+2.286000013351440e+00 -2.966000080108643e+00
+2.302000045776367e+00 -2.967000007629395e+00
+2.305999994277954e+00 -2.953000068664551e+00
+2.312000036239624e+00 -2.940999984741211e+00
+2.329999923706055e+00 -2.944999933242798e+00
+2.334000110626221e+00 -2.930999994277954e+00
+2.338000059127808e+00 -2.927000045776367e+00
+2.355000019073486e+00 -2.930000066757202e+00
+2.355999946594238e+00 -2.911999940872192e+00
+2.367000102996826e+00 -2.905999898910522e+00
+2.382999897003174e+00 -2.907000064849854e+00
+2.378999948501587e+00 -2.884999990463257e+00
+2.388000011444092e+00 -2.885999917984009e+00
+2.408999919891357e+00 -2.892999887466431e+00
+2.404999971389771e+00 -2.869999885559082e+00
+2.421000003814697e+00 -2.871000051498413e+00
+2.441999912261963e+00 -2.877000093460083e+00
+2.440000057220459e+00 -2.857000112533569e+00
+2.444999933242798e+00 -2.852999925613403e+00
+2.461999893188477e+00 -2.855000019073486e+00
+2.457000017166138e+00 -2.831000089645386e+00
+2.469000101089478e+00 -2.826999902725220e+00
+2.492000102996826e+00 -2.835999965667725e+00
+2.482000112533569e+00 -2.805999994277954e+00
+2.505000114440918e+00 -2.815000057220459e+00
+2.509999990463257e+00 -2.811000108718872e+00
+2.513000011444092e+00 -2.796000003814697e+00
+2.525000095367432e+00 -2.792000055313110e+00
+2.536999940872192e+00 -2.788000106811523e+00
+2.539000034332275e+00 -2.772000074386597e+00
+2.549999952316284e+00 -2.766999959945679e+00
+2.562000036239624e+00 -2.770999908447266e+00
+2.562999963760376e+00 -2.755000114440918e+00
+2.573999881744385e+00 -2.749000072479248e+00
+2.588000059127808e+00 -2.746999979019165e+00
+2.589999914169312e+00 -2.732000112533569e+00
+2.604000091552734e+00 -2.729000091552734e+00
+2.609999895095825e+00 -2.727999925613403e+00
+2.608999967575073e+00 -2.709000110626221e+00
+2.625000000000000e+00 -2.707999944686890e+00
+2.644000053405762e+00 -2.710999965667725e+00
+2.638999938964844e+00 -2.688999891281128e+00
+2.650000095367432e+00 -2.684000015258789e+00
+2.664000034332275e+00 -2.680000066757202e+00
+2.657999992370605e+00 -2.665999889373779e+00
+2.677999973297119e+00 -2.668999910354614e+00
+2.684999942779541e+00 -2.658999919891357e+00
+2.687000036239624e+00 -2.644999980926514e+00
+2.698999881744385e+00 -2.640000104904175e+00
+2.713999986648560e+00 -2.638000011444092e+00
+2.713000059127808e+00 -2.628000020980835e+00
+2.723000049591064e+00 -2.621999979019165e+00
+2.732000112533569e+00 -2.614000082015991e+00
+2.739000082015991e+00 -2.604000091552734e+00
+2.746999979019165e+00 -2.595000028610229e+00
+2.756000041961670e+00 -2.588000059127808e+00
+2.759000062942505e+00 -2.582000017166138e+00
+2.767999887466431e+00 -2.575000047683716e+00
+2.775000095367432e+00 -2.565000057220459e+00
+2.776999950408936e+00 -2.549999952316284e+00
+2.801000118255615e+00 -2.555999994277954e+00
+2.811000108718872e+00 -2.549999952316284e+00
+2.809999942779541e+00 -2.532000064849854e+00
+2.818000078201294e+00 -2.532000064849854e+00
+2.834000110626221e+00 -2.529999971389771e+00
+2.831000089645386e+00 -2.512000083923340e+00
+2.838999986648560e+00 -2.503000020980835e+00
+2.862999916076660e+00 -2.507999897003174e+00
+2.855000019073486e+00 -2.484999895095825e+00
+2.864000082015991e+00 -2.484999895095825e+00
+2.884000062942505e+00 -2.486999988555908e+00
+2.871000051498413e+00 -2.460000038146973e+00
+2.897000074386597e+00 -2.466000080108643e+00
+2.921000003814697e+00 -2.470999956130981e+00
+2.903000116348267e+00 -2.440000057220459e+00
+2.915999889373779e+00 -2.434999942779541e+00
+3.523999929428101e+00 -1.889000058174133e+00
+3.519000053405762e+00 -1.871999979019165e+00
+3.526000022888184e+00 -1.860999941825867e+00
+3.542999982833862e+00 -1.855999946594238e+00
+3.536000013351440e+00 -1.838000059127808e+00
+3.549000024795532e+00 -1.838000059127808e+00
+3.545000076293945e+00 -1.822000026702881e+00
+3.549000024795532e+00 -1.809999942779541e+00
+3.562999963760376e+00 -1.802999973297119e+00
+3.556999921798706e+00 -1.786000013351440e+00
+3.571000099182129e+00 -1.779000043869019e+00
+3.572000026702881e+00 -1.764999985694885e+00
+3.572999954223633e+00 -1.758999943733215e+00
+3.585000038146973e+00 -1.751000046730042e+00
+3.584000110626221e+00 -1.735999941825867e+00
+3.585999965667725e+00 -1.723000049591064e+00
+3.602999925613403e+00 -1.717000007629395e+00
+3.608000040054321e+00 -1.705999970436096e+00
+3.604000091552734e+00 -1.697000026702881e+00
+3.605999946594238e+00 -1.684000015258789e+00
+3.625000000000000e+00 -1.679000020027161e+00
+3.611999988555908e+00 -1.659000039100647e+00
+3.630000114440918e+00 -1.654000043869019e+00
+3.634999990463257e+00 -1.643000006675720e+00
+3.628000020980835e+00 -1.633000016212463e+00
+3.634999990463257e+00 -1.621999979019165e+00
+3.640000104904175e+00 -1.610000014305115e+00
+3.648000001907349e+00 -1.600999951362610e+00
+3.651999950408936e+00 -1.588000059127808e+00
+3.663000106811523e+00 -1.580000042915344e+00
+3.654000043869019e+00 -1.569000005722046e+00
+3.664000034332275e+00 -1.559999942779541e+00
+3.671999931335449e+00 -1.549000024795532e+00
+3.674000024795532e+00 -1.536999940872192e+00
+3.677999973297119e+00 -1.524999976158142e+00
+3.697999954223633e+00 -1.519999980926514e+00
+3.683000087738037e+00 -1.500000000000000e+00
+3.694000005722046e+00 -1.496999979019165e+00
+3.701999902725220e+00 -1.486999988555908e+00
+3.697999954223633e+00 -1.472000002861023e+00
+3.703999996185303e+00 -1.460999965667725e+00
+3.720999956130981e+00 -1.453999996185303e+00
+3.707999944686890e+00 -1.435999989509583e+00
+3.711999893188477e+00 -1.430999994277954e+00
+3.726999998092651e+00 -1.422999978065491e+00
+3.720999956130981e+00 -1.406999945640564e+00
+3.736999988555908e+00 -1.399999976158142e+00
+3.752000093460083e+00 -1.391999959945679e+00
+1.348600006103516e+01 -3.331000089645386e+00
+1.349899959564209e+01 -3.289000034332275e+00
+1.361400032043457e+01 -3.272000074386597e+00
};
\path [draw=black, fill opacity=0] (axis cs:-40,1)
--(axis cs:40,1);

\path [draw=black, fill opacity=0] (axis cs:1,-40)
--(axis cs:1,40);

\path [draw=black, fill opacity=0] (axis cs:-40,0)
--(axis cs:40,0);

\path [draw=black, fill opacity=0] (axis cs:0,-40)
--(axis cs:0,40);

\end{axis}

\end{tikzpicture}
